A Detailed Model Atmosphere Analysis of Cool White Dwarfs in DESI DR1

We present a detailed model atmosphere analysis of cool white dwarfs in the Dark Energy Spectroscopic Instrument Data Release 1 (DESI DR1). Our sample includes 25,642 unique targets with $G_{\rm BP}-G_{\rm RP}>0$. Unlike the hot DA white dwarf sample in DESI DR1, we do not find a significant discrepancy between the photometric and spectroscopic masses for cool DAs. Hence, DESI's calibration problems for broad lines have a negligible effect for cooler DAs with narrower lines. Magnetic DAs are found everywhere, and not just on the crystallization sequence, indicating that crystallization induced dynamos cannot solely explain the origin of magnetism in white dwarfs. A detailed analysis of cool DC and DZ white dwarfs indicates that the H/He abundance ratio in He-atmosphere white dwarfs increases at lower temperatures. Based on the currently available models, this is the only way to keep the DC masses consistent with the average white dwarf mass of $0.6~M_\odot$. Combined with the analysis of the hot white dwarfs presented previously, this paper completes the analysis of 44,963 white dwarf candidates with DESI DR1 spectra. We use this sample to constrain the fraction of He-atmosphere white dwarfs as a function of temperature, and demonstrate that the He-fraction increases significantly below 10,000 K due to convective mixing. We also highlight rare systems, including new extremely low-mass, DA+DB, and DA+DQ binaries.

==> table1.txt <==
WDJ000006.67+144122.20 2771972786192217600 DC [logH/He=-2.99] 7854 129 8.276 0.057 0.752 0.052 0 0.000 0.000
WDJ000006.76-004653.87 2449845669146456576 DA H 10918 166 8.020 0.068 0.614 0.056 11584 8.144 0.692
WDJ000007.82+304606.35 2873402974373195008 DA H 7649 116 7.473 0.087 0.336 0.047 7798 7.710 0.438
WDJ000011.43-040315.24 2447815253423324544 DC [logH/He=-0.10] 5577 12 8.152 0.010 0.666 0.009 0 0.000 0.000
WDJ000011.56-085008.38 2441060055844546816 DQ [logC/He=-5.74] 7649 58 7.620 0.058 0.377 0.037 7649 7.620 0.377
WDJ000012.01-030831.10 2448158399834236928 DA H 8037 164 8.247 0.131 0.750 0.116 8230 8.049 0.625
WDJ000014.89-120216.48 2421622820569194240 DC [logH/He=-4.48] 10173 443 7.838 0.163 0.490 0.118 0 0.000 0.000
WDJ000022.54-105142.20 2422606780396753024 DA H 8345 78 8.002 0.044 0.597 0.036 8333 7.994 0.592
WDJ000023.46+021434.32 2738745819678741504 DA H 10159 170 7.108 0.266 0.240 0.065 10380 7.673 0.430
WDJ000024.51+214108.98 2846816370896369280 DA H 7506 106 7.968 0.062 0.574 0.051 7232 7.694 0.428
WDJ000029.17+190639.14 2774195552027050880 DC [logH/He=0.00] 5231 34 7.969 0.067 0.550 0.056 0 0.000 0.000
WDJ000032.71+274526.20 2854748355153791488 DA H 11542 326 7.538 0.245 0.378 0.126 15182 8.086 0.664
WDJ000035.31+310851.01 2873419054730423040 DA H 11092 117 8.014 0.023 0.612 0.019 10817 8.016 0.612
WDJ000042.83+013221.90 2738626591386423424 DA H 10169 32 7.996 0.006 0.599 0.005 10116 8.053 0.632
WDJ000048.86+102348.58 2765324760933207552 DA H 13399 372 8.128 0.089 0.686 0.076 14383 8.217 0.743
WDJ000052.45-002610.53 2449884942327523456 DQ [logC/He=-6.12] 7271 48 7.921 0.036 0.529 0.029 7271 7.921 0.529
WDJ000055.56+072529.24 2746642619565044736 DA H 11443 207 8.212 0.048 0.735 0.043 10977 8.049 0.632
WDJ000101.77-125147.10 2421123126894196736 DA H 8931 129 7.173 0.146 0.248 0.034 8954 7.768 0.470
WDJ000102.71+120225.24 2766146405356722048 DB He 11138 335 7.955 0.249 0.557 0.196 12038 7.955 0.559
WDJ000103.36-081855.37 2441184060140484736 DA H 10742 229 7.489 0.353 0.356 0.161 15655 8.473 0.910
WDJ000104.02+032103.88 2739996136198180736 DA H 10989 278 7.793 0.171 0.490 0.119 10622 7.949 0.572
WDJ000106.23+250330.13 2853069985013789824 DBAZ [logCa/He=-7.93]+[logH/He=-5.0] 14296 675 7.558 0.253 0.373 0.135 0 0.000 0.000
WDJ000106.91+082825.86 2746874749660462208 DA H 7900 76 7.941 0.047 0.560 0.038 7584 7.897 0.534
WDJ000109.04+310110.33 2873413728970943360 DA H 12703 416 8.798 0.040 1.101 0.025 14503 9.072 1.228
WDJ000116.51+000205.07 2546038264968976768 DC [logH/He=-4.73] 10560 176 8.031 0.063 0.600 0.053 0 0.000 0.000
WDJ000121.20-062910.17 2442703138533243520 DA H 6349 96 7.678 0.179 0.417 0.114 6590 7.678 0.418
WDJ000123.28-111155.78 2422442334689173376 DC [logH/He=-1.74] 6357 37 8.084 0.019 0.625 0.016 0 0.000 0.000
WDJ000123.48+122206.26 2766934514676138368 DC [logH/He=-1.79] 6413 65 8.138 0.036 0.659 0.032 0 0.000 0.000
WDJ000133.96-061416.55 2442851508179626752 DB He 11159 183 8.086 0.148 0.635 0.124 11969 8.086 0.636
WDJ000147.70+123755.66 2766948292931257856 DA H 13728 384 7.785 0.140 0.494 0.097 15212 8.010 0.619
WDJ000155.31+093834.73 2753193608625734528 DC [logH/He=-4.09] 9498 374 7.660 0.166 0.402 0.104 0 0.000 0.000
WDJ000155.74+240658.10 2848450455629276288 DA H 11094 316 7.484 0.199 0.356 0.103 12348 8.163 0.705
WDJ000159.97+275521.23 2854765225785421568 DA H 6354 57 7.962 0.032 0.567 0.026 6194 7.962 0.566
WDJ000200.27+003334.55 2738234546771685760 DA H 10709 234 7.860 0.325 0.524 0.220 10986 8.205 0.729
WDJ000208.58+093543.38 2753189558472686464 DC [logH/He=-4.47] 10157 474 8.301 0.125 0.771 0.112 0 0.000 0.000
WDJ000214.02+323342.23 2874166207240607488 DA H 14144 478 7.207 0.195 0.284 0.070 17609 7.739 0.483
WDJ000215.38+073359.56 2745919102257342976 DA H 7819 48 8.063 0.013 0.632 0.011 7457 8.107 0.659
WDJ000216.18+073350.30 2745919106553695616 DAH H 8011 70 8.302 0.016 0.786 0.015 0 0.000 0.000
WDJ000218.89-040912.41 2447754191872196480 DA H 9908 132 8.232 0.064 0.744 0.057 9961 7.716 0.448
WDJ000224.31+011935.63 2738439743129301376 DA H 6361 64 8.131 0.067 0.670 0.059 6301 8.131 0.670
WDJ000224.87+233849.12 2848231171778694272 DA H 5577 57 8.214 0.052 0.721 0.047 5691 8.214 0.721
WDJ000228.29+312908.27 2873547250916286080 DA H 9593 113 7.834 0.024 0.506 0.018 9998 8.010 0.606
WDJ000250.22-120913.61 2421562244351016192 DAH? H 11456 401 8.196 0.125 0.724 0.108 0 0.000 0.000
WDJ000254.81+012521.93 2738442393125066496 DC [logH/He=-4.32] 9909 346 8.133 0.216 0.662 0.184 0 0.000 0.000
WDJ000256.73-012901.23 2449550587713448960 DC [logH/He=-3.92] 9198 186 7.803 0.171 0.469 0.121 0 0.000 0.000
WDJ000257.43+313855.32 2873550308930875392 DC [logH/He=-4.26] 9808 250 7.431 0.128 0.312 0.064 0 0.000 0.000
WDJ000258.30+112141.30 2765490482248062080 DA H 9667 66 7.425 0.036 0.328 0.018 10005 7.680 0.432
WDJ000301.59+025158.05 2739169131656839168 DA H 12420 780 7.359 0.365 0.318 0.137 14014 8.192 0.727
WDJ000310.40+062042.11 2745205622290313088 DC [logH/He=-4.02] 9369 452 7.947 0.312 0.548 0.228 0 0.000 0.000
WDJ000311.30+295703.29 2861250420244232448 DC H 4746 25 7.257 0.035 0.237 0.015 0 0.000 0.000
WDJ000314.03-011412.82 2449593301164551936 DA H 6399 78 8.035 0.083 0.611 0.071 6375 8.035 0.611
WDJ000314.39+062201.21 2745207138415415424 DA H 7268 120 7.750 0.125 0.455 0.087 6939 7.750 0.454
WDJ000316.67-011117.82 2449594087142467712 DC [logH/He=0.04] 5391 14 8.042 0.023 0.596 0.020 0 0.000 0.000
WDJ000317.21+315138.87 2873571577609388288 DA H 7922 92 7.103 0.089 0.275 0.038 7985 7.849 0.509
WDJ000317.48+040052.70 2740152923980324992 DA H 14361 590 7.511 0.312 0.378 0.159 13306 8.298 0.794
WDJ000321.54+074024.88 2746017439828584320 DQ [logC/He=-5.90] 7235 106 7.668 0.247 0.398 0.149 7236 7.668 0.398
WDJ000321.56-015310.65 2448780654695945728 DC [logH/He=-5.06] 11240 244 8.266 0.106 0.750 0.095 0 0.000 0.000
WDJ000322.40+140459.33 2768879344590703872 AMCVn H 9753 443 8.449 0.140 0.886 0.120 0 0.000 0.000
WDJ000322.40+140459.33 2768879344590703872 AMCVn He 9650 476 8.389 0.143 0.830 0.128 0 0.000 0.000
WDJ000329.81+311812.05 2873491347619449216 DA H 7657 98 7.549 0.067 0.366 0.039 7911 7.910 0.542
WDJ000330.46+320240.45 2873949431652043904 DC [logH/He=-1.82] 6458 101 8.001 0.104 0.574 0.088 0 0.000 0.000
WDJ000331.29-084614.96 2441101047012292352 DA H 6095 55 8.017 0.048 0.598 0.041 6000 8.017 0.598
WDJ000333.30-042652.27 2444731325169827200 DAZ [logCa/H=-8.15] 6555 45 8.159 0.024 0.689 0.021 0 0.000 0.000
WDJ000333.93+201626.37 2798386113507604992 DA H 13552 421 7.239 0.117 0.289 0.042 10506 8.146 0.691
WDJ000339.00+061855.43 2745205828448740736 DA H 7537 92 8.469 0.036 0.896 0.031 7465 8.534 0.938
WDJ000339.21-012159.05 2449576739770675840 DA H 5560 54 7.971 0.066 0.568 0.055 5908 7.971 0.570
WDJ000342.15+324415.89 2874194833198918400 DA H 10325 94 6.983 0.078 0.217 0.028 10876 7.862 0.525
WDJ000346.01+313729.88 2873505301968425984 DAM H 28680 1016 7.870 0.072 0.576 0.048 30979 7.850 0.572
WDJ000356.67+110603.97 2765468281560503040 DA H 14045 482 8.975 0.053 1.188 0.027 17463 8.591 0.986
WDJ000357.63-004939.10 2545731432505356032 DA H 9545 84 8.542 0.029 0.946 0.024 9505 8.631 1.001
WDJ000400.91+203854.82 2846458651659869440 DA H 9563 105 7.754 0.195 0.465 0.135 10167 8.040 0.624
WDJ000404.77-011848.68 2449578109864045952 DA H 13168 446 6.994 0.625 0.274 0.135 12452 7.614 0.412
WDJ000406.53-130808.98 2420889102716857728 DZA [logCa/He=-6.00]+[logH/He=-4.0] 10582 390 7.761 0.304 0.452 0.190 0 0.000 0.000
WDJ000414.96-125102.88 2421319802036448640 DA H 6951 112 7.870 0.080 0.517 0.061 7001 7.366 0.295
WDJ000415.10+083840.81 2746843589674667264 DA H 6047 29 8.146 0.015 0.679 0.013 5905 8.146 0.678
WDJ000416.80+021113.74 2739069870667370368 DC [logH/He=-3.40] 8566 96 8.029 0.046 0.595 0.039 0 0.000 0.000
WDJ000418.86+025022.41 2739247781095941632 DA H 8583 196 7.453 0.230 0.333 0.121 8814 8.005 0.600
WDJ000423.56+040202.61 2741640352757843072 DC [logH/He=-2.98] 7837 164 7.899 0.071 0.517 0.056 0 0.000 0.000
WDJ000427.63+174558.37 2773051613257557760 DA H 5737 60 7.897 0.094 0.526 0.073 5479 7.897 0.524
WDJ000430.22+321122.27 2873957059513319552 DA H 6631 72 7.868 0.069 0.515 0.053 6275 7.868 0.513
WDJ000431.00-073714.87 2441614244064636160 DC [logH/He=-4.42] 10073 218 7.654 0.212 0.401 0.130 0 0.000 0.000
WDJ000438.38+112358.71 2765857130719244544 DA H 7746 59 7.489 0.049 0.342 0.026 6017 7.489 0.334
WDJ000441.75+152841.20 2769141234513117696 DA H 8767 88 7.893 0.037 0.535 0.029 8723 8.021 0.609
WDJ000446.40-051833.33 2444415765332704896 DA H 8136 100 8.235 0.038 0.742 0.034 7859 8.094 0.651
WDJ000451.36+293942.77 2861039996910810880 He-DA [logH/He=-4.22] 9897 82 8.020 0.014 0.592 0.012 0 0.000 0.000
WDJ000453.45+125023.18 2766318959962761216 DAM H 11241 649 7.796 0.273 0.492 0.183 10527 8.355 0.826
WDJ000453.76+153032.74 2769141578110509952 DA H 10588 250 8.312 0.132 0.798 0.116 10822 8.032 0.621
WDJ000456.15+062424.17 2745533173676045184 DC [logH/He=-2.09] 6878 86 8.015 0.048 0.583 0.040 0 0.000 0.000
WDJ000459.75-075740.67 2441540027029890944 DA H 8339 120 6.817 0.205 0.224 0.054 8579 7.840 0.506
WDJ000503.40+131425.00 2767087346792302720 DA H 6050 32 8.022 0.026 0.601 0.023 6091 8.022 0.601
WDJ000509.72+293602.47 2861037282491445504 DB He 15427 625 7.314 0.275 0.296 0.079 16421 7.996 0.590
WDJ000512.76+293552.91 2861037080628898816 DC [logH/He=0.00] 5040 46 8.001 0.061 0.569 0.052 0 0.000 0.000
WDJ000515.10+025149.92 2739206274531999744 DQ [logC/He=-4.76] 9262 72 7.804 0.033 0.470 0.023 9262 7.804 0.470
WDJ000518.06-133514.39 2417854862940805632 DA H 9632 166 7.989 0.100 0.593 0.081 9710 7.532 0.367
WDJ000521.92-073104.95 2441639532832103808 DC [logH/He=-2.32] 7128 160 7.443 0.207 0.305 0.107 0 0.000 0.000
WDJ000525.62+055605.27 2742128638999709824 DA H 14355 610 7.384 0.385 0.334 0.152 15621 7.916 0.567
WDJ000536.93-044836.02 2444469297805184896 DA H 9349 194 8.021 0.099 0.611 0.083 10104 7.781 0.481
WDJ000538.80+303333.28 2861367067259811840 DA H 8612 68 8.553 0.021 0.951 0.017 8268 8.503 0.919
WDJ000542.42+320421.02 2873918061210942848 DA H 10768 150 7.917 0.123 0.555 0.095 11155 7.947 0.573
WDJ000543.13+040311.15 2741599395949650944 DC [logH/He=-2.08] 6853 58 8.121 0.031 0.650 0.028 0 0.000 0.000
WDJ000544.85+072245.27 2745935977185402880 DA H 9641 175 8.659 0.047 1.018 0.036 9547 8.594 0.979
WDJ000546.40-093954.75 2428705496518221056 DA H 9218 140 7.358 0.082 0.303 0.037 9323 7.789 0.482
WDJ000546.82+052741.61 2742095000816177024 DA H 7082 80 8.103 0.042 0.655 0.037 6794 8.103 0.655
WDJ000549.53+101359.47 2753306656461603200 DA H 8049 64 8.090 0.037 0.650 0.032 7558 7.797 0.480
WDJ000550.92+041128.27 2741624787796516736 DB He 12759 496 7.782 0.247 0.468 0.165 13374 7.218 0.264
WDJ000551.88+044449.47 2741799717521122816 DA H 10076 150 8.076 0.042 0.646 0.036 10056 8.065 0.639
WDJ000553.77+113128.54 2765881148176464512 DBA [logH/He=-5.99] 14706 403 7.877 0.107 0.521 0.078 16679 7.812 0.491
WDJ000557.23+001833.25 2546096749538393600 DZ [logCa/He=-9.81]+[logH/He=-5.0] 7842 79 7.787 0.059 0.457 0.043 0 0.000 0.000
WDJ000558.72+294103.91 2861032167186378624 CV H 18134 702 7.332 0.139 0.335 0.056 0 0.000 0.000
WDJ000558.72+294103.91 2861032167186378624 CV He 12302 396 6.969 0.139 0.264 0.043 0 0.000 0.000
WDJ000602.95+025745.18 2739231150982741760 DZ [logCa/He=-7.96]+[logH/He=-5.0] 6877 36 8.272 0.020 0.748 0.018 0 0.000 0.000
WDJ000603.82+075514.68 2746037712074342784 DAH H 8712 71 8.238 0.019 0.746 0.018 0 0.000 0.000
WDJ000606.09+272216.19 2853830018130309120 DC [logH/He=-3.33] 8471 105 7.996 0.050 0.575 0.041 0 0.000 0.000
WDJ000611.25-072530.39 2441636028139166080 DA H 10773 150 7.132 0.100 0.250 0.031 10836 7.730 0.458
WDJ000618.35+071752.27 2745744181125310848 DA H 14751 826 7.645 0.232 0.432 0.140 15488 7.856 0.535
WDJ000622.94+180013.41 2773073470346643200 DQ [logC/He=-6.00] 7393 42 7.872 0.011 0.502 0.009 7393 7.872 0.502
WDJ000625.45+153618.89 2769520501599528320 DA H 5736 54 8.031 0.062 0.605 0.053 5755 8.031 0.605
WDJ000625.68+034107.66 2740818192938196608 DA H 9173 106 8.054 0.033 0.630 0.028 9104 7.924 0.554
WDJ000626.08+062128.36 2745523174992107904 DA H 7987 182 7.855 0.109 0.512 0.082 7998 8.423 0.866
WDJ000628.20-045709.12 2444545370265816192 DA H 7806 94 7.676 0.067 0.422 0.043 7635 8.041 0.618
WDJ000628.98+265717.99 2853711373953705728 DA H 9082 180 8.045 0.135 0.625 0.112 9012 7.694 0.434
WDJ000635.40-050529.62 2444446482939165824 DA H 7187 58 8.170 0.024 0.698 0.021 7131 7.998 0.591
WDJ000636.00+041105.18 2741622588773242752 DA H 8412 148 8.645 0.051 1.009 0.039 8128 8.384 0.840
WDJ000638.90+081247.04 2752056099423455744 DQA [logC/H=2.66] 11994 78 8.677 0.019 1.017 0.014 14575 8.677 1.019
WDJ000642.58+161042.17 2772568996372481792 DB He 12023 350 7.239 0.358 0.263 0.095 12385 7.239 0.265
WDJ000642.96+184545.95 2797904493055411840 DA H 12979 912 9.057 0.216 1.221 0.106 13902 8.045 0.636
WDJ000645.23+164116.12 2772646924259316352 DA H 9779 150 7.102 0.126 0.237 0.037 10362 7.755 0.469
WDJ000650.81+123939.52 2766251374357859968 DA H 14504 798 7.192 0.287 0.282 0.089 17579 7.952 0.592
WDJ000657.26+314130.33 2861861400816270336 DA H 7352 112 8.033 0.095 0.613 0.080 7433 8.130 0.673
WDJ000701.03-024956.78 2448337517150410752 DA H 7699 67 7.496 0.063 0.345 0.035 8343 7.713 0.441
WDJ000702.15-081803.86 2429508930280719360 DZ [logCa/He=-9.66]+[logH/He=-5.0] 7787 136 8.175 0.084 0.685 0.075 0 0.000 0.000
WDJ000705.01+282104.42 2860138053779074560 DQ [logC/He=-5.90] 7385 78 7.993 0.078 0.571 0.065 7385 7.994 0.572
WDJ000706.74-030707.06 2448308212589610240 DZ [logCa/He=-10.55]+[logH/He=-4.0] 4533 22 7.821 0.016 0.465 0.012 0 0.000 0.000
WDJ000707.49+171324.27 2772774398887751296 DZ [logCa/He=-8.00]+[logH/He=-6.0] 9801 222 8.151 0.064 0.673 0.057 0 0.000 0.000
WDJ000708.36+055756.82 2742495635365291392 DC [logH/He=-4.02] 9368 186 8.103 0.093 0.642 0.080 0 0.000 0.000
WDJ000710.69+072305.89 2745751632894397440 DQ [logC/H=1.88] 11890 229 8.416 0.079 0.850 0.070 15089 8.416 0.854
WDJ000712.52-002405.71 2545728408848121600 DC [logH/He=-4.71] 10528 328 7.995 0.233 0.579 0.188 0 0.000 0.000
WDJ000728.95-055122.31 2443583469390096768 DA H 14458 446 7.988 0.171 0.604 0.135 13310 7.982 0.598
WDJ000730.74+275111.93 2854060679350442112 DB He 13365 311 7.246 0.336 0.271 0.086 16230 7.848 0.509
WDJ000730.94+184037.20 2797899510893221632 DQ [logC/He=-5.06] 6770 21 7.871 0.067 0.499 0.052 6771 7.871 0.500
WDJ000734.80+024437.56 2739023137126812928 DA H 8425 93 7.654 0.067 0.414 0.043 8087 7.944 0.562
WDJ000735.66+133937.57 2767874803276416128 DA H 8402 169 8.058 0.061 0.631 0.053 8187 8.075 0.640
WDJ000738.04+004003.32 2546133720617955072 DA H 10265 87 7.953 0.034 0.574 0.027 10246 7.946 0.570
WDJ000747.61+195124.94 2798132572998105984 DA H 10685 56 7.636 0.008 0.415 0.005 12705 7.951 0.579
WDJ000750.73+120840.91 2766001510339988864 DC H 4797 33 8.040 0.029 0.603 0.026 0 0.000 0.000
WDJ000751.05+054944.83 2742442893166856192 DB He 11657 180 8.052 0.057 0.615 0.048 12167 8.052 0.616
WDJ000757.81-050251.55 2444491219318121728 DA H 11772 181 8.041 0.046 0.629 0.039 11206 8.225 0.742
WDJ000758.60-014808.66 2448738976333857664 DA H 10072 232 7.198 0.275 0.261 0.081 10383 8.027 0.617
WDJ000804.10-014110.69 2544819765567341824 DA H 21991 984 6.780 0.423 0.217 0.086 26057 7.774 0.524
WDJ000807.75+064956.92 2745667485893242240 DA H 6126 130 8.485 0.196 0.903 0.170 6257 8.485 0.904
WDJ000812.64+110944.97 2753802806787043968 DA H 11836 622 6.921 0.590 0.212 0.109 11474 7.963 0.583
WDJ000813.15+085332.26 2752120553996384128 DA H 8320 148 7.685 0.136 0.428 0.088 8812 7.937 0.560
WDJ000816.26+154609.60 2769538948484563840 DBA [logH/He=-6.18] 11974 184 8.110 0.050 0.651 0.043 13280 7.868 0.513
WDJ000817.29+085150.24 2752118251893911808 DA H 9403 117 8.116 0.045 0.669 0.039 9180 8.015 0.607
WDJ000820.66+022516.93 2738998088877408256 DA H 11078 216 7.726 0.219 0.457 0.149 11125 8.093 0.659
WDJ000826.38+044715.87 2741812563766785792 DA H 8419 320 7.405 0.259 0.315 0.129 9572 7.674 0.427
WDJ000828.23+063738.65 2745648072640967808 DA H 6174 92 8.013 0.052 0.597 0.044 6523 8.013 0.598
WDJ000830.57-034941.84 2445199961937383424 DA H 10787 120 7.933 0.033 0.564 0.026 11328 8.064 0.642
WDJ000830.57-035319.93 2445187691214892416 DC [logH/He=-0.68] 5847 28 8.089 0.022 0.626 0.020 0 0.000 0.000
WDJ000841.31+072203.36 2745757405328784512 DA H 13427 533 6.977 0.341 0.271 0.083 15641 7.455 0.362
WDJ000844.80+233155.44 2848918126027670656 DA H 9989 149 7.409 0.146 0.324 0.069 10714 7.923 0.558
WDJ000849.60-074539.75 2429645304082519040 DC [logH/He=-4.23] 9767 368 7.962 0.221 0.558 0.177 0 0.000 0.000
WDJ000851.49+110241.69 2753785523841180032 DC [logH/He=-1.65] 6282 92 7.731 0.103 0.425 0.072 0 0.000 0.000
WDJ000851.76-051848.20 2443720942703466624 DC [logH/He=-2.26] 7067 72 7.983 0.038 0.565 0.032 0 0.000 0.000
WDJ000852.48+274144.87 2853856372050204928 DA H 10482 112 8.034 0.056 0.622 0.048 10129 8.102 0.662
WDJ000903.05+314937.62 2861878374526639360 DA H 9065 132 8.572 0.033 0.964 0.027 9110 8.710 1.048
WDJ000904.06+073031.73 2745768881481334656 DAH H 10401 317 8.863 0.103 1.133 0.066 0 0.000 0.000
WDJ000907.66+275805.32 2859880321381761408 DA H 12237 400 7.906 0.221 0.553 0.162 14442 7.684 0.449
WDJ000917.45+052729.01 2742224640108976768 DA H 8517 76 7.909 0.035 0.544 0.027 8557 8.020 0.608
WDJ000920.09+281817.66 2860079745303038976 DA H 7356 100 8.005 0.050 0.596 0.042 7047 8.094 0.650
WDJ000922.02+225005.44 2848629225051754368 DA H 9117 146 6.393 0.321 0.154 0.047 10447 8.065 0.640
WDJ000933.34+082857.47 2752046852357512192 DA H 10202 162 8.139 0.087 0.685 0.075 10151 7.902 0.545
WDJ000935.46+310844.86 2861792754354276352 DC [logH/He=-2.97] 7814 32 7.932 0.007 0.536 0.006 0 0.000 0.000
WDJ000937.25+051046.68 2742201172407646208 DC [logH/He=0.00] 5254 32 8.058 0.038 0.605 0.033 0 0.000 0.000
WDJ000943.07-014954.07 2544612748143675904 DB He 11249 124 8.050 0.035 0.613 0.030 11946 8.050 0.614
WDJ000950.10+015219.69 2546743262376424064 DZ [logCa/He=-10.02]+[logH/He=-5.0] 7164 172 7.666 0.220 0.397 0.134 0 0.000 0.000
WDJ000953.73+143114.21 2768790387224260480 DA H 20075 1024 7.834 0.282 0.536 0.196 22987 7.821 0.537
WDJ000955.17+121726.20 2765983883794418304 DA H 9149 152 8.134 0.072 0.680 0.063 9067 7.819 0.496
WDJ000957.19-013341.20 2544638071271159296 DA H 11148 838 6.965 0.600 0.256 0.202 10533 7.676 0.432
WDJ001000.73-130948.29 2418214059645583616 DA H 10600 248 8.998 0.046 1.196 0.023 10626 8.981 1.189
WDJ001002.33+070240.65 2745686555547937920 DA H 11571 314 8.426 0.087 0.874 0.075 11425 8.483 0.910
WDJ001010.42-131635.22 2418200315749897600 DC [logH/He=0.02] 5468 28 7.309 0.075 0.250 0.033 0 0.000 0.000
WDJ001017.04+063200.16 2742635135903268224 DA H 8421 98 8.447 0.038 0.882 0.034 8143 8.457 0.889
WDJ001020.56+313851.87 2861915830936875264 DA H 8510 242 8.185 0.114 0.711 0.101 7971 8.310 0.791
WDJ001020.60+044600.18 2741756007637085696 DC [logH/He=-3.63] 8819 202 7.927 0.142 0.535 0.111 0 0.000 0.000
WDJ001022.38-042849.26 2444914604309809152 DA H 13665 647 7.102 0.369 0.258 0.110 14008 8.675 1.033
WDJ001023.86+313209.85 2861820444007540736 DA H 6035 62 7.981 0.053 0.576 0.043 5995 7.981 0.576
WDJ001031.36+162112.45 2769658863971305856 DA H 10268 406 7.445 0.432 0.338 0.209 13256 7.842 0.521
WDJ001031.78-010837.70 2544866254293025536 DZ: [logCa/He=-10.24]+[logH/He=-2.0] 5437 67 7.912 0.115 0.518 0.092 0 0.000 0.000
WDJ001033.16+092743.64 2753010024543499136 DQ [logC/He=-5.02] 9026 49 7.919 0.013 0.531 0.010 9027 7.919 0.531
WDJ001038.57+305629.75 2861598583177339136 DA H 8994 192 7.952 0.076 0.569 0.061 9488 8.258 0.760
WDJ001038.78-003241.43 2545042004355124736 DA H 9476 96 7.879 0.040 0.530 0.030 9882 8.087 0.652
WDJ001043.00-005359.57 2544976995730047488 DA H 7308 44 8.109 0.029 0.660 0.026 7248 7.743 0.452
WDJ001043.81+024835.19 2740472259092405888 DA H 7576 122 7.891 0.127 0.531 0.099 7613 8.021 0.606
WDJ001046.35+123515.62 2767543609757989248 DA H 11536 168 7.916 0.054 0.557 0.041 11064 8.117 0.674
WDJ001047.44+283007.03 2859924095686945280 DC [logH/He=-1.45] 6168 78 8.172 0.074 0.681 0.067 0 0.000 0.000
WDJ001050.27+242946.85 2849087274724833408 DAH H 6442 72 8.029 0.051 0.607 0.044 0 0.000 0.000
WDJ001101.44+004415.60 2546333415121772288 DA H 10570 165 6.676 0.405 0.202 0.043 10706 8.140 0.688
WDJ001102.81-041216.65 2444973630044592256 DA H 11845 298 8.138 0.098 0.689 0.085 12482 8.163 0.706
WDJ001105.90+261354.41 2850646416571941888 DA H 6219 54 7.902 0.071 0.532 0.056 6178 7.902 0.532
WDJ001112.66+304254.38 2861580235076552576 DA H 10592 247 7.969 0.126 0.584 0.101 11368 8.282 0.780
WDJ001122.45+101549.86 2753494393775345920 DA H 6571 93 7.616 0.128 0.390 0.080 6339 7.616 0.388
WDJ001126.18+032621.82 2740576029798744192 DA H 9289 226 8.276 0.155 0.772 0.136 9220 7.688 0.433
WDJ001130.27+020828.62 2546765626270203520 DQ [logC/He=-5.83] 7529 88 7.972 0.049 0.559 0.040 7529 7.972 0.559
WDJ001130.83-072710.33 2429671932879186048 DA H 7994 94 8.025 0.035 0.609 0.030 7949 8.002 0.596
WDJ001133.87-071341.10 2431191835905902080 DA H 5417 68 7.917 0.058 0.535 0.046 5381 7.917 0.535
WDJ001135.72+064019.97 2742659192016167808 DA H 8184 196 8.111 0.096 0.663 0.083 8230 7.885 0.530
WDJ001139.05+313323.13 2861899918082094592 DA H 10388 210 8.253 0.075 0.759 0.067 10136 8.110 0.668
WDJ001142.43+120529.13 2755454483705781120 DA H 12901 204 6.900 0.086 0.213 0.032 10152 7.499 0.357
WDJ001142.67-090324.25 2429183303040388992 DA H 6192 18 7.924 0.010 0.544 0.008 6088 7.924 0.544
WDJ001146.45-122832.68 2418400980917226240 DA H 6534 226 7.803 0.192 0.480 0.135 6353 7.803 0.479
WDJ001146.82+282424.53 2859908324567852416 DQ [logC/He=-5.49] 8337 82 7.877 0.018 0.507 0.015 8338 7.877 0.507
WDJ001150.03+024833.88 2740457793642815104 DA H 8086 100 8.206 0.040 0.724 0.035 7737 8.109 0.661
WDJ001150.69+232912.35 2848951970370040192 DQ [logC/He=-5.97] 7725 121 8.044 0.060 0.602 0.051 7726 8.044 0.602
WDJ001154.82+051034.57 2742146334265320320 DA H 15093 590 8.136 0.236 0.694 0.192 15552 7.929 0.574
WDJ001156.63+300058.44 2860724746311621504 DA H 7977 140 7.963 0.115 0.573 0.094 8068 7.418 0.318
WDJ001158.40+184436.65 2797210804297128448 DA H 11458 393 7.167 0.305 0.261 0.091 11578 8.565 0.963
WDJ001158.44+033910.26 2740676188435713664 DA H 10458 128 7.895 0.053 0.542 0.041 10928 8.035 0.623
WDJ001202.14+090048.95 2752181100152419968 DA H 10113 198 8.080 0.146 0.649 0.123 11302 7.987 0.596
WDJ001207.29+292410.79 2860268315841934208 DA H 10837 240 7.121 0.192 0.247 0.035 10948 7.989 0.596
WDJ001213.24+093642.51 2752635301532444928 DA H 15659 736 7.323 0.281 0.321 0.126 18374 7.846 0.537
WDJ001221.12+292935.04 2860274844192215936 DA H 13896 547 7.638 0.346 0.427 0.193 14103 8.016 0.620
WDJ001223.43+195545.06 2798464625510265344 DA H 11282 240 7.487 0.118 0.357 0.061 11482 8.140 0.689
WDJ001226.29+022240.67 2548283742590455296 DAH H 10695 291 8.431 0.138 0.876 0.118 0 0.000 0.000
WDJ001228.66+294115.57 2860325589232691840 DA H 8612 184 7.929 0.113 0.555 0.091 8674 8.220 0.734
WDJ001229.51+053056.47 2742195846648029568 DA H 10732 249 8.104 0.144 0.665 0.121 10298 8.025 0.616
WDJ001232.16-053331.83 2443662226206433152 DA H 11879 185 8.224 0.028 0.743 0.025 10453 8.018 0.612
WDJ001232.48+025705.75 2740484147562223488 DZ [logCa/He=-7.78]+[logH/He=-5.0] 8738 122 7.953 0.098 0.550 0.079 0 0.000 0.000
WDJ001237.86+230158.58 2848738184077999232 DA H 7346 120 6.974 0.155 0.252 0.040 7656 7.908 0.540
WDJ001244.97-134411.74 2417933512381488128 DA H 8818 90 7.933 0.042 0.558 0.033 8873 7.840 0.507
WDJ001249.08+094259.81 2752643852811976576 DC [logH/He=-1.11] 6021 50 8.001 0.111 0.573 0.093 0 0.000 0.000
WDJ001255.48-050145.25 2444071240235982336 DC [logH/He=-0.08] 5565 26 7.574 0.044 0.349 0.027 0 0.000 0.000
WDJ001258.22+074925.59 2751749709340268416 DC H 4869 50 8.041 0.053 0.604 0.046 0 0.000 0.000
WDJ001259.91+292534.33 2860271854895689600 DA H 9264 82 7.868 0.017 0.523 0.013 9257 7.874 0.527
WDJ001301.27+015025.00 2546695291885699840 DA H 10657 324 7.526 0.326 0.369 0.177 10692 8.413 0.864
WDJ001303.36+030304.88 2740492325179983872 DZ [logCa/He=-10.14]+[logH/He=-5.0] 6126 43 7.970 0.036 0.555 0.030 0 0.000 0.000
WDJ001306.22+005506.31 2546387153752124160 DA H 11038 226 7.721 0.147 0.455 0.097 11110 8.006 0.607
WDJ001306.85+202130.94 2798584025600842240 DBAZ [logCa/He=-8.66]+[logH/He=-6.0] 11127 218 7.897 0.052 0.524 0.040 0 0.000 0.000
WDJ001310.42-044147.28 2444134496514446976 DAH H 7425 53 8.243 0.029 0.746 0.026 0 0.000 0.000
WDJ001310.72-084439.62 2429288959235809408 DA H 6141 76 7.871 0.087 0.514 0.067 5981 7.871 0.513
WDJ001313.14+064344.46 2742615963169132800 DC [logH/He=0.02] 5479 24 7.978 0.049 0.557 0.041 0 0.000 0.000
WDJ001318.49+015149.94 2546696700634979712 DA H 7134 116 8.131 0.081 0.673 0.072 7133 7.666 0.415
WDJ001319.16+240111.02 2848999966628675328 DAHe H 8409 151 8.193 0.071 0.716 0.063 0 0.000 0.000
WDJ001320.90+033245.24 2740662234085724544 DA H 10610 340 7.728 0.253 0.457 0.162 16301 8.014 0.624
WDJ001328.71+074844.70 2751750087297310592 DAH H 6231 28 8.132 0.013 0.671 0.012 0 0.000 0.000
WDJ001329.33+281918.09 2859947872628008832 DA H 6789 228 8.036 0.058 0.613 0.050 6953 8.036 0.614
WDJ001332.44+231721.64 2848749969468295168 DA H 13805 437 7.825 0.180 0.514 0.126 13404 7.938 0.574
WDJ001333.22-021319.42 2541549062071571968 DC H 4694 20 7.992 0.013 0.573 0.011 0 0.000 0.000
WDJ001339.15+001924.58 2545505281002947200 DA H 9446 40 7.972 0.007 0.582 0.006 9395 7.977 0.585
WDJ001343.74+040529.19 2740719546129666688 DA H 11935 228 7.774 0.054 0.483 0.038 12569 7.631 0.419
WDJ001345.97+015857.24 2548199217633983616 DA H 6767 96 7.816 0.096 0.487 0.071 7009 7.816 0.488
WDJ001348.86+065849.63 2748634075641035904 DA H 6052 89 7.211 0.149 0.304 0.046 5831 7.211 0.240
WDJ001350.06-060506.52 2443376142728680704 DA H 7219 66 7.054 0.208 0.210 0.068 7337 7.178 0.241
WDJ001358.53+180142.54 2796904525884818048 DA H 8099 94 7.806 0.085 0.486 0.063 8319 8.183 0.709
WDJ001402.50+303254.37 2860768834150592768 DA H 9823 130 8.092 0.122 0.655 0.104 10467 8.164 0.702
WDJ001404.42+030322.77 2740581626139392512 DA H 13752 442 7.692 0.260 0.450 0.169 11983 7.986 0.597
WDJ001405.13+024924.60 2548327070221331456 DC [logH/He=-5.11] 11399 212 8.058 0.095 0.618 0.080 0 0.000 0.000
WDJ001411.65-025244.08 2541439385787424384 DAZ [logCa/He=-9.90]+[logH/He=0.0] 6020 34 8.019 0.014 0.600 0.013 0 0.000 0.000
WDJ001412.27-032008.50 2445145566175450496 DA H 10461 259 7.516 0.316 0.365 0.169 10037 7.968 0.582
WDJ001424.76+265833.13 2856704485123287680 DA H 8404 212 8.088 0.085 0.649 0.073 8208 8.263 0.761
WDJ001438.88-065524.87 2431215715924800256 DA H 12383 252 7.998 0.102 0.606 0.082 15184 8.069 0.654
WDJ001440.94-075857.72 2429392656926964864 DC [logH/He=0.04] 5384 20 8.169 0.032 0.676 0.029 0 0.000 0.000
WDJ001441.94-004600.49 2544797603535982592 DA H 9763 128 7.827 0.095 0.503 0.069 10089 8.077 0.647
WDJ001444.44-125713.38 2418127305601709440 He-DA [logH/He=-4.32] 10117 93 8.154 0.021 0.676 0.018 0 0.000 0.000
WDJ001449.73+310138.41 2861627720234949760 DA H 11634 198 8.065 0.082 0.643 0.069 12859 8.113 0.676
WDJ001459.96+274255.49 2856811481348852480 DA H 9500 138 8.441 0.052 0.881 0.046 9863 8.187 0.715
WDJ001503.30-041229.15 2444278498178013952 DAM H 14001 1052 6.883 0.397 0.214 0.099 10919 7.936 0.566
WDJ001506.38+031535.88 2740592518176520192 DA H 6350 84 8.481 0.063 0.901 0.055 6853 8.481 0.902
WDJ001507.08-053645.31 2443462248233585536 DA H 10304 186 7.778 0.186 0.480 0.129 10491 7.866 0.526
WDJ001508.13-023235.33 2541477662535546368 DB He 10611 70 7.965 0.015 0.561 0.011 10739 7.965 0.562
WDJ001514.41+045220.37 2741347951384259584 DC [logH/He=-5.09] 11338 656 6.846 0.493 0.236 0.073 0 0.000 0.000
WDJ001517.57+012255.38 2546432646046169088 DC [logH/He=-0.84] 5911 42 8.090 0.052 0.627 0.046 0 0.000 0.000
WDJ001518.33+010549.28 2546406257767027584 DA H 12274 479 6.783 0.521 0.227 0.099 14635 8.305 0.800
WDJ001519.81-043844.22 2444113777592389120 DA H 7325 113 7.973 0.128 0.577 0.105 7778 8.670 1.023
WDJ001519.85+044850.48 2741346718729973504 DC [logH/He=-4.66] 10442 166 8.129 0.033 0.660 0.028 0 0.000 0.000
WDJ001523.69+273244.64 2856759048388052608 DA H 11113 288 7.886 0.080 0.539 0.061 10978 8.067 0.643
WDJ001523.88+030908.95 2548437124462728704 DQ [logC/He=-5.76] 7349 96 8.092 0.100 0.631 0.088 7350 8.092 0.631
WDJ001524.48+261352.17 2850426479892014976 DC H 4968 28 8.044 0.040 0.607 0.035 0 0.000 0.000
WDJ001533.55+061145.55 2742338954958639104 DQ [logC/He=-3.57] 9171 48 8.458 0.026 0.875 0.023 9171 8.458 0.875
WDJ001538.21+033121.66 2740623854258166784 DA H 9557 140 8.050 0.095 0.629 0.079 9871 7.696 0.438
WDJ001538.33+060426.51 2742332564047355008 DA H 8815 230 7.858 0.178 0.516 0.133 8689 8.055 0.630
WDJ001542.27-012849.30 2541707185587555584 DA H 6038 30 8.132 0.014 0.670 0.013 5919 8.132 0.670
WDJ001545.54+101246.09 2752769815612821760 DC [logH/He=-1.51] 6196 60 8.000 0.077 0.572 0.065 0 0.000 0.000
WDJ001547.77+301931.08 2860793397067782528 DC [logH/He=-1.07] 6004 51 8.101 0.075 0.635 0.067 0 0.000 0.000
WDJ001551.92+261001.70 2850422219279674112 DA H 14829 1254 7.382 0.357 0.335 0.142 16281 7.341 0.329
WDJ001556.09-000515.30 2545423569249348736 DA H 9056 76 7.932 0.032 0.558 0.026 9172 7.984 0.588
WDJ001556.15+043234.07 2741134233811572608 DA H 9017 164 7.962 0.092 0.575 0.074 9180 8.016 0.608
WDJ001613.05+120218.02 2755409158915668736 DA H 11758 186 7.983 0.106 0.595 0.086 13419 7.878 0.541
WDJ001617.50-003301.75 2545182741843441664 DA H 7666 126 8.466 0.055 0.894 0.047 7306 8.347 0.814
WDJ001621.91+265955.38 2856538355788369792 DA H 10182 187 7.946 0.133 0.569 0.104 10267 8.075 0.646
WDJ001626.46+040727.42 2741084755788718464 DA H 8737 109 8.003 0.072 0.599 0.059 8730 7.849 0.511
WDJ001631.83+053704.57 2741550879999345152 DA H 10492 120 7.547 0.038 0.377 0.022 11001 7.763 0.475
WDJ001633.64+191119.94 2797425518302494720 DA H 10916 299 7.813 0.192 0.499 0.137 11956 8.124 0.681
WDJ001634.66+075402.76 2748854042389398016 DA H 8796 188 7.972 0.136 0.580 0.109 8623 7.925 0.553
WDJ001636.45+244740.62 2849517256785508736 DA H 5141 62 7.180 0.182 0.221 0.068 5103 7.180 0.220
WDJ001642.50+222034.16 2800555724827291776 DA H 8998 82 7.281 0.043 0.278 0.018 9359 7.972 0.582
WDJ001643.71-052449.01 2443800726015833984 DA H 6028 51 8.028 0.031 0.605 0.027 5971 8.028 0.605
WDJ001652.41+014428.24 2547946226880570880 DA H 9373 198 7.994 0.179 0.595 0.146 9197 7.914 0.549
WDJ001655.32+050442.91 2741440172922171008 DA H 7251 45 8.125 0.027 0.670 0.024 7004 8.213 0.726
WDJ001658.63+235643.01 2849124589400143232 DA H 9276 42 7.138 0.016 0.242 0.006 9183 7.761 0.467
WDJ001712.39-102117.09 2428033007718892800 DA H 9923 204 7.611 0.214 0.401 0.126 10351 7.964 0.580
WDJ001723.20+105840.51 2755080301859618688 DA H 11359 111 7.879 0.029 0.536 0.022 11333 8.014 0.612
WDJ001729.33-022026.90 2541391763189956096 DA H 10765 171 7.827 0.115 0.506 0.083 11849 7.781 0.487
WDJ001731.41+194429.21 2797731285613742848 DA H 10199 156 7.930 0.051 0.560 0.040 12151 7.969 0.588
WDJ001735.68+171317.73 2793790429781675904 DA H 13464 450 7.157 0.277 0.269 0.073 13229 7.993 0.604
WDJ001736.54+093901.87 2752498064442140160 DA H 9666 222 7.582 0.274 0.388 0.156 13453 7.267 0.296
WDJ001737.65+122116.86 2755514712031504768 DB He 12798 405 7.717 0.209 0.437 0.128 16563 8.281 0.766
WDJ001743.71+202909.70 2797842095770634752 DQ [logC/He=-6.46] 7193 54 7.965 0.025 0.554 0.020 7193 7.965 0.554
WDJ001745.30+171221.44 2793789643803020416 DA H 10065 121 7.968 0.032 0.582 0.026 10068 7.969 0.582
WDJ001751.01+275133.89 2856883739877737216 DAM H 16834 444 7.748 0.029 0.485 0.019 20329 8.031 0.642
WDJ001753.73+084601.88 2752278436995987072 DA H 7371 92 7.974 0.044 0.578 0.037 7774 8.039 0.618
WDJ001759.94+065019.82 2748438426994367872 DB He 13408 385 7.802 0.163 0.480 0.112 12202 7.802 0.477
WDJ001802.83+265650.58 2856525470886459136 DA H 6867 70 8.093 0.044 0.648 0.039 6666 8.093 0.648
WDJ001807.04+050933.97 2741462236170699008 DA H 10395 70 7.442 0.023 0.337 0.011 10250 8.056 0.634
WDJ001809.19+032654.70 2548831677338476800 DA H 5940 73 7.740 0.134 0.444 0.093 6571 7.740 0.448
WDJ001810.42-004603.34 2545136905951978496 DC [logH/He=-4.47] 10162 315 8.327 0.128 0.789 0.115 0 0.000 0.000
WDJ001817.04+145500.46 2768484379394075776 DA H 12017 414 8.190 0.123 0.722 0.107 11751 8.030 0.623
WDJ001817.30+125446.32 2755569515814791808 DC [logH/He=0.03] 5336 24 8.334 0.027 0.787 0.025 0 0.000 0.000
WDJ001830.08+084347.17 2749295633747172736 DA H 8392 118 8.091 0.056 0.651 0.048 8139 7.851 0.511
WDJ001831.00+042621.04 2741166398823868800 DA H 9665 202 8.062 0.146 0.637 0.122 9111 7.947 0.567
WDJ001831.40+072925.68 2748591293470147328 DQ [logC/He=-5.19] 8908 116 8.030 0.109 0.596 0.091 8908 8.030 0.596
WDJ001839.65+231655.60 2801041266585513856 DA H 9148 72 8.036 0.018 0.620 0.016 8885 7.812 0.492
WDJ001843.53+023323.75 2548152217808246528 DQ [logC/He=-4.96] 8736 45 7.904 0.010 0.523 0.008 8736 7.904 0.523
WDJ001845.33+224543.65 2800587335786798336 DA H 10800 157 7.409 0.204 0.328 0.096 12904 7.958 0.583
WDJ001850.12+065750.10 2748488111175592192 DA H 7176 48 7.976 0.026 0.578 0.021 7023 7.858 0.511
WDJ001850.96+025005.46 2548371840959917312 DB He 12313 266 7.934 0.144 0.548 0.113 12781 7.934 0.549
WDJ001855.95+052106.43 2741471543363203968 DA H 8421 136 8.001 0.084 0.596 0.069 8007 7.899 0.537
WDJ001903.63-064144.85 2431284229242984448 DA H 10669 292 7.577 0.271 0.390 0.152 10885 7.997 0.601
WDJ001906.21+122747.45 2755355317205652864 DC [logH/He=-4.74] 10585 410 7.701 0.239 0.424 0.158 0 0.000 0.000
WDJ001907.62+293122.82 2860507214807214976 DC [logH/He=0.00] 5009 16 7.247 0.039 0.313 0.015 0 0.000 0.000
WDJ001912.59+230933.75 2800989589538416768 DA H 9677 340 7.419 0.103 0.326 0.051 11059 8.008 0.608
WDJ001917.17+225423.93 2800975806989010688 DA H 15731 342 7.809 0.094 0.512 0.065 23557 8.120 0.701
WDJ001921.91+153826.38 2792547676700248448 DC [logH/He=0.00] 5252 34 8.097 0.057 0.630 0.051 0 0.000 0.000
WDJ001927.86-010903.08 2542083699600780672 DA H 8674 138 8.407 0.067 0.857 0.059 8477 8.310 0.792
WDJ001930.48+101436.37 2754233746625702400 DA H 14539 592 7.810 0.194 0.509 0.133 15350 7.965 0.594
WDJ001931.59+062122.67 2747610494738420352 DA H 10544 210 8.163 0.101 0.702 0.088 10493 7.397 0.322
WDJ001942.13-111358.96 2424913628807069056 DQ [logC/He=-5.42] 7909 42 7.973 0.018 0.560 0.015 7909 7.973 0.560
WDJ001942.21+135141.42 2756156036548441472 DA H 18581 618 7.925 0.179 0.579 0.134 18619 7.995 0.618
WDJ001944.05+300148.69 2860595038298902016 DA H 9399 144 8.601 0.029 0.983 0.023 9182 8.724 1.057
WDJ001948.61+001657.42 2545357392393812224 DA H 24571 1434 8.976 0.261 1.193 0.133 26037 7.917 0.593
WDJ001957.49+131758.05 2755980698803520768 DA H 13416 378 7.543 0.149 0.386 0.081 15329 7.998 0.612
WDJ002000.58+111207.62 2754366856252005120 DA H 10290 86 7.770 0.076 0.476 0.054 9685 7.976 0.585
WDJ002001.12+191053.87 2797454006821468288 DA H 6925 148 7.846 0.175 0.504 0.132 6782 7.846 0.503
WDJ002009.03+120445.45 2755278351391430272 DA H 14495 651 7.902 0.199 0.557 0.146 11744 8.215 0.737
WDJ002012.20+260622.56 2855672043704786432 DA H 6559 73 7.342 0.116 0.284 0.054 6896 7.342 0.286
WDJ002015.87+085724.90 2749396788816647296 DA H 8827 151 8.029 0.086 0.615 0.072 8332 7.991 0.590
WDJ002020.36-003157.91 2542237051409650560 DA H 6544 91 7.632 0.147 0.397 0.095 6444 7.632 0.396
WDJ002020.89-111510.12 2424915789174828160 DA H 6295 56 8.271 0.038 0.762 0.034 6171 8.271 0.761
WDJ002025.44+230901.96 2800998518776023552 DC [logH/He=-4.66] 10445 470 7.878 0.137 0.512 0.104 0 0.000 0.000
WDJ002027.76+003105.23 2546874374843802240 DA H 5821 244 7.037 0.113 0.263 0.031 7322 7.609 0.390
WDJ002029.35-002003.36 2545248094065317504 DA H 5799 50 7.341 0.118 0.279 0.055 5790 7.341 0.278
WDJ002030.97-025746.85 2540544142804265984 DA H 9229 135 7.941 0.127 0.564 0.100 9405 8.196 0.720
WDJ002035.36+242541.74 2849271133684254976 DA H 12590 223 8.375 0.042 0.843 0.037 12306 8.180 0.716
WDJ002039.58+043657.91 2741184884363571840 DA H 12150 458 8.307 0.135 0.797 0.118 12029 7.982 0.595
WDJ002040.10+001106.51 2545305410405677312 DA H 7069 52 8.082 0.021 0.642 0.018 6861 8.082 0.642
WDJ002046.82+123609.97 2755730392404866432 DA H 10884 282 7.735 0.147 0.461 0.096 11007 7.895 0.543
WDJ002047.35+290932.06 2857469676496390528 DC [logH/He=-4.20] 9707 174 7.985 0.049 0.571 0.040 0 0.000 0.000
WDJ002049.41+004434.90 2546887573277984256 DA H 8861 49 8.456 0.009 0.889 0.007 8790 8.538 0.942
WDJ002049.49+280020.62 2857063063352792320 CV H 9333 290 7.568 0.180 0.380 0.103 0 0.000 0.000
WDJ002049.49+280020.62 2857063063352792320 CV He 9507 301 7.546 0.183 0.353 0.102 0 0.000 0.000
WDJ002050.26+103004.23 2754244466864111872 DA H 7953 60 7.958 0.022 0.570 0.018 7829 7.990 0.588
WDJ002054.38+102324.96 2754054152568590080 DA H 15522 281 7.815 0.088 0.514 0.060 15550 7.909 0.563
WDJ002057.04+071523.45 2748525292707629696 DQ [logC/He=-5.62] 7669 162 7.722 0.148 0.424 0.101 7670 7.722 0.424
WDJ002102.47+102238.96 2754054594949825536 DA H 10734 281 7.761 0.117 0.473 0.080 10599 7.969 0.584
WDJ002103.63-110057.61 2424943826721419648 DC H 4981 27 7.699 0.058 0.414 0.040 0 0.000 0.000
WDJ002105.92-024907.79 2540555790755342848 DA H 6850 86 7.884 0.038 0.524 0.030 7379 8.072 0.637
WDJ002109.54-002519.20 2542244743694966144 DA H 9582 154 7.532 0.102 0.367 0.056 10218 7.967 0.582
WDJ002114.27+240220.24 2801195640594807808 DZ [logCa/He=-8.37]+[logH/He=-5.0] 8654 169 8.124 0.110 0.654 0.096 0 0.000 0.000
WDJ002115.29+301823.70 2862060652938444160 DA H 12261 259 7.981 0.130 0.595 0.103 12824 7.589 0.403
WDJ002117.85-114614.54 2424272471793638528 DQ [logC/He=-4.91] 8840 60 7.891 0.030 0.516 0.024 8841 7.891 0.516
WDJ002120.83+240903.25 2801198531108025344 DAM H 18734 722 8.158 0.320 0.715 0.251 21224 7.598 0.435
WDJ002121.52+112802.29 2754458974710422912 DC [logH/He=-2.07] 6845 130 7.280 0.107 0.249 0.047 0 0.000 0.000
WDJ002122.92-025841.08 2540537305216326656 DA H 7036 180 7.166 0.135 0.236 0.055 7055 8.272 0.764
WDJ002123.33+234621.70 2801171112036787968 DA H 9642 198 7.907 0.182 0.546 0.139 9568 7.918 0.552
WDJ002125.32+032631.16 2548794946777810176 DA H 6556 77 8.062 0.051 0.628 0.045 6905 8.062 0.629
WDJ002125.90+150501.88 2792315847249721472 DA H 12362 247 7.545 0.153 0.384 0.085 11854 8.003 0.607
WDJ002146.10+101429.21 2754037243281928704 DA H 9355 160 6.707 0.233 0.203 0.045 9941 7.915 0.551
WDJ002147.50+244358.75 2849282785931179136 DA H 12459 372 8.173 0.075 0.712 0.065 13041 7.970 0.591
WDJ002150.89+045016.74 2741195089205532160 DC [logH/He=-2.16] 6963 73 8.121 0.040 0.649 0.036 0 0.000 0.000
WDJ002151.11+280421.23 2857058630946592128 DA H 5364 82 7.881 0.060 0.514 0.047 5459 7.881 0.515
WDJ002151.50+283940.46 2857303203564124288 DA H 9596 96 8.128 0.038 0.677 0.032 9213 8.075 0.643
WDJ002153.77+061816.24 2747642311856104832 DA H 15108 630 7.047 0.478 0.252 0.112 10422 8.072 0.644
WDJ002155.49+110316.61 2754392007580644096 DA H 10410 136 7.846 0.053 0.515 0.039 9962 7.787 0.483
WDJ002201.52+043807.64 2549034301012459264 DC [logH/He=-0.63] 5825 52 8.055 0.054 0.605 0.046 0 0.000 0.000
WDJ002204.44+183137.49 2794363893814734976 DA H 10353 123 7.771 0.058 0.476 0.040 10486 7.918 0.554
WDJ002206.25+191724.75 2794479651773462656 DA H 9542 58 7.939 0.017 0.564 0.013 9717 7.993 0.595
WDJ002212.30+092224.94 2749440223821422080 DA H 16408 425 8.059 0.071 0.650 0.057 17009 8.031 0.635
WDJ002217.75+194950.49 2799008780686299776 DC [logH/He=-4.01] 9348 198 8.136 0.084 0.663 0.074 0 0.000 0.000
WDJ002217.81+204135.73 2799127321784223360 DAH H 18352 768 8.833 0.107 1.123 0.067 0 0.000 0.000
WDJ002220.69+275359.43 2857005613870156160 DC [logH/He=0.04] 5393 24 8.131 0.067 0.652 0.060 0 0.000 0.000
WDJ002223.50-120327.28 2423499381975837056 DA H 10589 76 8.312 0.014 0.798 0.013 10837 8.369 0.836
WDJ002228.26+203622.05 2799125775595987840 DA H 9402 209 8.002 0.094 0.600 0.078 9671 8.212 0.731
WDJ002231.52+294843.55 2857527263418542336 DA H 7213 82 7.995 0.035 0.590 0.029 7335 8.001 0.593
WDJ002237.56+032307.22 2548607411326209152 DA H 7079 99 8.007 0.049 0.596 0.041 6713 8.007 0.595
WDJ002239.67+071437.20 2748885275391309440 DA H 9140 194 8.306 0.084 0.791 0.075 8934 8.074 0.642
WDJ002241.41-060603.03 2431516604153198208 DA H 6373 78 8.025 0.056 0.605 0.047 6317 8.025 0.604
WDJ002242.09+103502.89 2754083869446706432 DC [logH/He=-4.23] 9750 220 7.944 0.072 0.547 0.057 0 0.000 0.000
WDJ002252.43-032100.77 2540465596441673216 DQ: [logC/He=-4.84] 8430 122 7.196 0.229 0.235 0.076 8431 7.195 0.235
WDJ002253.13+223555.62 2800733197171457664 DA H 9585 172 7.492 0.251 0.352 0.125 13353 8.836 1.121
WDJ002253.21+134040.61 2756091238377277440 CV H 5181 105 5.885 0.072 0.164 0.002 0 0.000 0.000
WDJ002253.21+134040.61 2756091238377277440 CV He 4754 181 5.763 0.089 0.161 0.002 0 0.000 0.000
WDJ002306.65+102041.20 2754059611471376128 DB He 14717 528 7.713 0.163 0.440 0.106 15499 7.957 0.566
WDJ002308.22-061231.51 2431503066416579200 DA H 9087 97 7.715 0.044 0.445 0.029 9560 7.887 0.535
WDJ002312.48+110720.81 2754388777765250304 DA H 12261 308 7.414 0.221 0.335 0.099 10551 7.336 0.303
WDJ002313.00+231250.26 2800905163366835968 DA H 12652 554 8.093 0.220 0.663 0.182 13752 8.172 0.714
WDJ002315.90+055719.05 2747426567058835968 DA H 10909 345 8.182 0.112 0.714 0.097 11229 7.940 0.569
WDJ002337.90-063442.57 2431436717761707264 DA H 9533 118 7.593 0.075 0.391 0.045 9647 7.548 0.374
WDJ002338.89+295729.08 2859031670202799744 DA H 11139 300 7.801 0.199 0.494 0.144 10761 7.998 0.601
WDJ002342.67+124922.78 2755707813761223168 DA H 10255 87 8.000 0.023 0.601 0.019 10372 8.028 0.618
WDJ002347.28+225705.03 2800746185152643840 DA H 6954 96 7.535 0.138 0.357 0.077 6903 7.535 0.357
WDJ002354.02+072540.30 2748145308360800640 DA H 7108 196 7.883 0.181 0.525 0.139 7416 7.249 0.260
WDJ002400.06+062300.97 2747654956239904640 DA H 8918 154 7.979 0.055 0.585 0.044 9174 7.820 0.498
WDJ002413.22+182405.17 2794162270870033920 DAH H 11939 246 8.515 0.043 0.932 0.036 0 0.000 0.000
WDJ002415.54-001016.74 2543762344618614656 DA H 7836 156 7.721 0.205 0.443 0.141 7645 9.337 1.310
WDJ002416.19+020030.03 2547273738081187712 DAH H 15398 234 8.637 0.031 1.012 0.024 0 0.000 0.000
WDJ002418.01-021433.36 2540974464166852096 DA H 7910 422 7.809 0.299 0.487 0.216 8469 8.357 0.824
WDJ002418.60+283429.08 2857195348345649408 DA H 6872 72 7.990 0.045 0.586 0.037 6557 7.990 0.584
WDJ002433.70+034907.00 2548740039916337536 DZ [logCa/He=-9.38]+[logH/He=-6.0] 10250 234 8.032 0.066 0.600 0.055 0 0.000 0.000
WDJ002435.99+211708.52 2799453876737203328 DA H 14850 428 7.695 0.094 0.455 0.059 17847 7.860 0.543
WDJ002437.21+083110.99 2749113217896238592 DC [logH/He=-2.28] 7086 193 7.050 0.527 0.265 0.051 0 0.000 0.000
WDJ002437.31+275319.57 2857016677705899136 DZA [logCa/He=-9.47]+[logH/He=-3.0] 8075 148 8.026 0.192 0.592 0.156 0 0.000 0.000
WDJ002441.12+212451.26 2799460095849941888 DA H 10351 296 8.171 0.163 0.706 0.140 9661 8.250 0.756
WDJ002442.90-022553.01 2540955566311398016 DA H 10817 212 8.589 0.085 0.977 0.068 10401 8.317 0.801
WDJ002442.93+194034.70 2796014329487587200 DA H 9747 171 7.658 0.150 0.421 0.095 10008 7.937 0.563
WDJ002443.65+080958.78 2749050477013693184 DA H 14380 575 7.306 0.365 0.311 0.125 11983 8.050 0.635
WDJ002448.86-022832.72 2540954368016715392 DC [logH/He=-3.12] 8119 180 8.138 0.091 0.662 0.081 0 0.000 0.000
WDJ002450.74+001910.94 2543816259344866944 DA H 9182 168 7.611 0.241 0.398 0.136 9199 7.860 0.519
WDJ002451.15+234242.72 2800947185326604416 DA H 8543 181 7.933 0.120 0.557 0.095 8311 8.063 0.634
WDJ002500.04+183628.57 2794194740823355904 DA H 8893 76 7.681 0.040 0.428 0.026 8782 7.593 0.389
WDJ002508.91+094454.34 2750965864924379264 DA H 6822 48 7.981 0.022 0.580 0.018 6870 7.981 0.580
WDJ002508.99+185722.74 2795892936532053760 DA H 12555 400 7.795 0.189 0.496 0.129 12075 8.120 0.678
WDJ002509.41+213736.28 2799839702239434240 DC [logH/He=-0.24] 5657 25 8.064 0.017 0.610 0.015 0 0.000 0.000
WDJ002511.11+121712.39 2754909740118313344 CV H 8445 94 7.130 0.061 0.282 0.038 0 0.000 0.000
WDJ002511.11+121712.39 2754909740118313344 CV He 8985 104 7.253 0.095 0.315 0.076 0 0.000 0.000
WDJ002522.42-120159.95 2423839573449799296 DA H 8277 113 7.783 0.083 0.475 0.059 8132 8.038 0.618
WDJ002524.59+243846.19 2807208697888433152 DA H 13734 410 8.175 0.193 0.716 0.163 14890 8.427 0.880
WDJ002530.54+155259.71 2792481770426170368 DB He 13067 378 7.626 0.159 0.397 0.095 14666 8.050 0.619
WDJ002535.15-002412.23 2543693590782046464 DA H 10076 344 7.925 0.289 0.557 0.216 10525 8.028 0.618
WDJ002535.80+223741.89 2800064999043636224 DA H 11463 159 8.123 0.023 0.679 0.019 11399 8.066 0.644
WDJ002543.66+220245.74 2799890451572756352 DC [logH/He=-1.92] 6614 74 7.269 0.079 0.245 0.033 0 0.000 0.000
WDJ002544.63-103452.15 2424881910473270912 DA H 7634 162 7.583 0.240 0.380 0.141 7375 7.652 0.409
WDJ002554.26+081057.47 2749042299395966976 DC [logH/He=0.04] 5429 22 8.386 0.023 0.822 0.021 0 0.000 0.000
WDJ002555.16+253555.07 2855436782575774464 DA H 9527 138 7.495 0.122 0.352 0.065 10149 7.826 0.503
WDJ002555.62-120744.91 2423834178970821504 DC [logH/He=-2.97] 7799 226 8.103 0.068 0.640 0.060 0 0.000 0.000
WDJ002556.53+261445.52 2855539277675828224 DA H 10906 188 7.933 0.122 0.564 0.095 11278 8.314 0.800
WDJ002603.82+243600.38 2807204815237962112 DA H 5952 58 8.033 0.057 0.608 0.049 5918 8.033 0.607
WDJ002604.76+252935.93 2855431903492879872 DC [logH/He=-2.49] 7268 203 7.816 0.313 0.471 0.209 0 0.000 0.000
WDJ002612.18-002421.78 2543698714679608192 DQ [logC/He=-5.55] 7754 118 8.019 0.096 0.587 0.082 7754 8.019 0.587
WDJ002614.91+112617.99 2754605828232193024 DA H 10786 334 7.688 0.271 0.438 0.164 10461 7.748 0.465
WDJ002616.83+124013.05 2755028422949960960 DA H 11114 288 8.044 0.112 0.630 0.093 11353 8.046 0.631
WDJ002617.27+001543.38 2543806226300972928 DZ [logCa/He=-9.20]+[logH/He=-5.0] 6525 76 8.279 0.064 0.752 0.059 0 0.000 0.000
WDJ002631.23-100741.41 2426412465018854912 DC [logH/He=-1.32] 6107 66 7.231 0.178 0.232 0.072 0 0.000 0.000
WDJ002633.19-002230.22 2543512549320571008 DA H 8236 142 7.960 0.100 0.572 0.081 8055 7.968 0.576
WDJ002639.63+205046.71 2799191196537725568 DZ [logCa/He=-11.54]+[logH/He=-6.0] 8229 240 7.176 0.159 0.228 0.063 0 0.000 0.000
WDJ002640.24+130103.09 2755817215168160896 DA H 10707 160 8.150 0.052 0.693 0.045 10752 8.137 0.686
WDJ002643.34-004518.21 2543480427260677888 DA H 10923 317 7.535 0.684 0.374 0.251 11227 7.928 0.562
WDJ002645.53-002531.82 2543511282306520832 DA H 8023 56 7.181 0.018 0.245 0.007 7787 7.765 0.465
WDJ002645.70-023013.65 2540916602368056192 DA H 8706 118 8.505 0.033 0.921 0.027 8704 8.634 1.002
WDJ002652.90+283607.35 2857161229125478912 DA H 11862 338 8.412 0.104 0.865 0.089 16305 8.787 1.098
WDJ002655.04+063538.87 2747843836017055488 DA H 7299 38 8.024 0.010 0.607 0.008 7189 8.035 0.614
WDJ002656.67+290912.45 2858733771270915968 DA H 12599 204 8.511 0.030 0.930 0.025 12685 8.515 0.933
WDJ002658.70+290446.88 2858732706118840448 DA H 6582 93 7.822 0.107 0.490 0.080 6646 8.443 0.877
WDJ002701.46+191914.32 2795929598373005952 DA H 10343 294 7.573 0.379 0.387 0.190 10166 7.935 0.563
WDJ002702.93+055433.40 2747384888699406080 DC-IRfaint [logH/He=-1.67] 4494 20 8.101 0.011 0.631 0.010 0 0.000 0.000
WDJ002703.39+204342.94 2799176799807306368 DA H 8721 154 7.914 0.076 0.547 0.061 9024 7.614 0.398
WDJ002704.00-085922.07 2426821345905153664 DA H 10220 201 7.079 0.321 0.235 0.090 10208 7.673 0.429
WDJ002713.94+202641.97 2796160255296367232 DA H 11103 260 7.299 0.289 0.295 0.104 11855 8.059 0.640
WDJ002716.86+125309.92 2755061026046155136 DC [logH/He=-1.86] 6515 72 8.396 0.056 0.831 0.051 0 0.000 0.000
WDJ002730.23+190643.85 2795734400699239680 DA H 6529 104 7.926 0.075 0.547 0.060 6563 7.926 0.547
WDJ002732.83+243531.82 2807195812986193920 DC [logH/He=-4.65] 10441 276 7.946 0.089 0.550 0.072 0 0.000 0.000
WDJ002736.63+054203.13 2555215995900584448 DA H 5700 10 8.016 0.004 0.596 0.004 5622 8.016 0.595
WDJ002737.10-013839.63 2541126609088680448 DA H 6041 48 8.228 0.028 0.732 0.025 5720 8.228 0.731
WDJ002739.53-001741.72 2543534539553939712 DC [logH/He=-4.23] 9763 168 7.884 0.084 0.514 0.065 0 0.000 0.000
WDJ002743.03+275014.04 2856300139721664512 DC [logH/He=-2.03] 6785 66 7.980 0.034 0.562 0.028 0 0.000 0.000
WDJ002743.25+180102.48 2793353580068454528 DA H 8517 180 8.161 0.109 0.696 0.096 8854 8.026 0.613
WDJ002743.81+082414.62 2749073261816024832 DZ [logCa/He=-9.56]+[logH/He=-5.0] 7019 104 8.084 0.073 0.626 0.064 0 0.000 0.000
WDJ002748.97-120738.98 2423637984865302144 DA H 7887 115 7.900 0.079 0.537 0.062 8384 8.676 1.027
WDJ002753.61+070122.23 2747895886725460352 DA: H 5135 32 8.027 0.051 0.598 0.043 5253 8.027 0.599
WDJ002758.75-111404.23 2424032778259284224 DA H 6467 82 7.988 0.069 0.583 0.058 7240 8.612 0.987
WDJ002801.73+065517.47 2747891042002404736 DA H 9374 360 7.540 0.366 0.369 0.189 10063 8.021 0.613
WDJ002802.76+123052.06 2754969594782573952 DA H 11948 332 7.967 0.118 0.586 0.094 14967 7.997 0.611
WDJ002804.29+074933.01 2748286797468611712 DA H 11524 228 7.852 0.082 0.522 0.061 11712 7.980 0.593
WDJ002805.15+142314.58 2779985889495898112 DA H 7933 162 8.347 0.081 0.816 0.073 8378 8.855 1.127
WDJ002816.13+264040.31 2855951285298241792 DA H 18682 1022 7.897 0.143 0.565 0.104 19505 7.923 0.580
WDJ002816.41+221933.33 2799986693200293888 DA H 7220 121 7.629 0.175 0.398 0.111 6915 7.629 0.397
WDJ002830.54+170644.80 2793220028060419072 CV H 5518 134 6.342 0.173 0.182 0.022 0 0.000 0.000
WDJ002830.54+170644.80 2793220028060419072 CV He 5251 134 6.282 0.172 0.176 0.018 0 0.000 0.000
WDJ002833.13+094037.28 2750810249668594688 DA H 8968 82 7.913 0.029 0.547 0.023 9082 8.048 0.627
WDJ002836.07+215059.83 2799684877258076928 DA H 9472 112 7.976 0.036 0.585 0.029 9832 8.147 0.690
WDJ002837.05-002929.02 2543515813495903488 DC [logH/He=-1.21] 6063 52 8.219 0.033 0.711 0.030 0 0.000 0.000
WDJ002844.20+055931.27 2555604467102461440 DAHe H 7727 98 8.283 0.025 0.773 0.023 0 0.000 0.000
WDJ002846.74+025429.12 2547824799565147008 DA H 13425 284 8.528 0.139 0.942 0.113 13408 8.134 0.690
WDJ002853.64+300530.42 2858896086675180928 DA H 6458 42 8.185 0.018 0.705 0.016 6274 8.185 0.705
WDJ002857.66+281637.40 2856385042635386112 DA H 12406 340 8.147 0.083 0.696 0.071 13325 8.468 0.904
WDJ002902.57+205630.16 2796557041555106944 DA H 9399 80 7.817 0.036 0.497 0.027 9430 7.862 0.520
WDJ002905.58-135407.75 2375000366455638144 DC [logH/He=-3.89] 9154 236 7.967 0.135 0.559 0.108 0 0.000 0.000
WDJ002907.14+064925.72 2747875339601587584 DC [logH/He=-4.57] 10317 302 7.777 0.135 0.460 0.095 0 0.000 0.000
WDJ002911.42-002715.70 2543474375652799488 DA H 10123 290 7.579 0.216 0.388 0.119 10233 8.011 0.607
WDJ002912.23+072902.18 2748192823584432640 DA H 11051 240 7.774 0.150 0.480 0.101 10701 7.793 0.489
WDJ002925.30+001559.78 2543654008364462848 DC [logH/He=-3.31] 8445 118 8.201 0.085 0.704 0.077 0 0.000 0.000
WDJ002926.84+252554.10 2807357338116612096 DA H 16506 526 7.251 0.082 0.306 0.029 19108 7.625 0.438
WDJ002928.81+222512.03 2800008786512114304 DA H 8769 160 7.591 0.103 0.388 0.061 8950 7.740 0.456
WDJ002936.17-130301.05 2375470923074825216 DC [logH/He=-3.11] 8100 126 8.132 0.044 0.658 0.039 0 0.000 0.000
WDJ002942.48-111013.62 2423990893738313856 DA H 9112 82 7.894 0.033 0.537 0.025 9193 7.908 0.545
WDJ002946.97+200227.67 2796074252871563776 DC [logH/He=-2.06] 6832 41 8.055 0.017 0.608 0.015 0 0.000 0.000
WDJ002956.96+240328.29 2806920522764286336 DA H 12445 294 7.829 0.112 0.512 0.079 14008 8.109 0.676
WDJ002958.40+272905.99 2856086598243251840 DA H 10328 80 7.825 0.039 0.504 0.029 10665 8.152 0.695
WDJ002959.15+145814.17 2780308256857006080 DA H 10699 104 7.908 0.018 0.549 0.013 11027 7.962 0.581
WDJ003000.04-002738.99 2543472279707400320 DA H 10237 216 8.007 0.144 0.605 0.118 10109 8.133 0.682
WDJ003000.77+293139.38 2858725456214922752 DC [logH/He=-4.88] 10847 402 8.240 0.117 0.733 0.104 0 0.000 0.000
WDJ003003.24+045949.89 2554931974007984000 DA H 9605 217 7.756 0.236 0.466 0.149 9783 7.680 0.431
WDJ003004.91+320328.12 2862649441415975680 DA H 10237 132 7.924 0.061 0.557 0.048 10380 7.921 0.556
WDJ003005.39-001949.01 2543568212096959744 DA H 25637 713 6.823 0.341 0.235 0.063 57497 7.246 0.427
WDJ003007.19+064325.76 2747823181518728448 DA H 12775 602 7.828 0.291 0.513 0.201 12547 8.060 0.642
WDJ003007.46+103452.52 2751443392272830848 DA H 15696 469 7.769 0.107 0.492 0.070 19361 8.072 0.664
WDJ003009.54+231150.94 2806103516903987840 DAM H 11805 634 6.230 0.515 0.177 0.032 14579 7.747 0.478
WDJ003021.40+250633.46 2807146919078539008 DA H 10606 386 8.311 0.122 0.797 0.107 9969 7.931 0.560
WDJ003022.30+055728.90 2555593845647849472 DA H 8840 132 7.888 0.062 0.533 0.048 8811 7.955 0.570
WDJ003022.67+072845.96 2748026213216657024 DA H 5934 60 8.023 0.050 0.602 0.043 5918 8.023 0.601
WDJ003025.63+193047.82 2795833567198957568 DC [logH/He=0.04] 5400 27 8.182 0.037 0.685 0.034 0 0.000 0.000
WDJ003026.75+272538.04 2856096940525383296 DB He 15605 682 8.138 0.115 0.674 0.099 17122 7.990 0.588
WDJ003028.54+212433.26 2799598221998400000 DA H 12823 266 7.483 0.099 0.362 0.050 13684 7.762 0.483
WDJ003037.38+260416.67 2807823050012094080 DA H 6778 143 7.751 0.082 0.454 0.057 6814 7.751 0.454
WDJ003039.99+175917.26 2794792913802958464 DA H 6109 112 7.784 0.082 0.468 0.059 6396 7.784 0.469
WDJ003041.95+295235.54 2858833208354052096 DC [logH/He=-0.15] 5609 28 8.065 0.016 0.610 0.014 0 0.000 0.000
WDJ003043.27+282620.30 2857846843344548992 DA H 11896 459 8.069 0.193 0.646 0.157 14121 8.012 0.618
WDJ003044.30+035822.12 2553955985639718400 DA H 13811 595 7.106 0.438 0.259 0.128 12824 7.878 0.539
WDJ003046.97+310842.84 2859532222871121792 DA H 7031 102 8.133 0.107 0.674 0.094 7039 8.559 0.953
WDJ003053.21+115509.41 2754688222884925952 DA H 7885 145 8.421 0.075 0.864 0.067 7985 8.428 0.870
WDJ003053.93+242155.00 2807036078858147584 DC [logH/He=-4.24] 9782 124 7.999 0.022 0.579 0.019 0 0.000 0.000
WDJ003056.53+331005.64 2862873192032202112 DA H 9254 64 8.593 0.014 0.977 0.012 8833 8.739 1.065
WDJ003103.52+072258.09 2748012233094902528 DQ [logC/He=-6.13] 7344 115 8.052 0.086 0.606 0.075 7345 8.052 0.606
WDJ003104.45+184516.84 2794904441219064448 DA H 7770 67 8.124 0.016 0.670 0.014 7693 8.071 0.637
WDJ003104.80+032650.77 2553852635841876608 DA H 11213 193 7.264 0.109 0.285 0.043 11581 8.061 0.641
WDJ003105.85+010600.05 2544285918312054656 DA H 8332 164 7.503 0.127 0.350 0.068 9453 8.118 0.671
WDJ003119.82+225035.00 2806027925479257216 DA: H 5099 32 8.075 0.050 0.627 0.044 6117 8.075 0.634
WDJ003124.91+221823.53 2799809779202757376 DAZ [logCa/He=-9.02]+[logH/He=0.0] 6144 22 8.111 0.008 0.657 0.008 0 0.000 0.000
WDJ003127.18+260640.03 2807821503822459648 DC [logH/He=-3.14] 8171 179 8.153 0.084 0.672 0.075 0 0.000 0.000
WDJ003127.38+312719.40 2859564830263324672 DA H 11964 294 7.886 0.114 0.541 0.087 13334 7.973 0.593
WDJ003130.26+310659.72 2859520888452856832 DA H 6065 79 8.127 0.054 0.667 0.047 6271 8.127 0.668
WDJ003130.35+301554.59 2858916255842233728 DA H 6405 81 8.072 0.044 0.634 0.038 6372 8.072 0.634
WDJ003138.48+123424.66 2778810580285459968 DB He 20034 958 8.236 0.256 0.742 0.210 17140 8.041 0.617
WDJ003140.72+234234.09 2806145440079606528 DZ [logCa/He=-11.58]+[logH/He=-4.0] 5586 400 7.393 0.151 0.354 0.098 0 0.000 0.000
WDJ003141.68-092406.25 2426569596398093056 DA H 6358 48 7.625 0.051 0.393 0.033 6565 7.625 0.394
WDJ003143.06+285018.26 2857929925192369792 DA H 7296 72 7.920 0.046 0.546 0.036 7290 7.322 0.282
WDJ003153.40+020949.37 2547505430093094912 DA H 6828 90 8.083 0.091 0.642 0.079 6868 8.083 0.642
WDJ003153.47+084118.75 2749846901389046656 CV H 8868 176 7.367 0.091 0.304 0.041 0 0.000 0.000
WDJ003153.47+084118.75 2749846901389046656 CV He 9970 226 7.572 0.091 0.366 0.052 0 0.000 0.000
WDJ003154.69+115934.61 2754710213117736320 DA H 8769 290 7.971 0.235 0.580 0.182 8568 7.766 0.468
WDJ003201.72+162038.23 2780923845929543936 DC [logH/He=-1.75] 6370 68 7.763 0.090 0.442 0.064 0 0.000 0.000
WDJ003207.16+134045.51 2779218189861699968 DA H 5581 61 7.923 0.048 0.540 0.038 5426 7.923 0.539
WDJ003207.17-120339.06 2423695438642988416 DA H 7981 94 7.931 0.060 0.554 0.047 8155 7.978 0.582
WDJ003209.65+154716.63 2780754074463220736 DA H 8257 322 7.270 0.484 0.271 0.185 8230 8.080 0.644
WDJ003216.97+234948.69 2806241814851012992 DA H 11141 150 7.005 0.143 0.262 0.028 10670 7.666 0.428
WDJ003221.80-083553.67 2427195557815626880 DA H 7107 68 8.086 0.026 0.645 0.023 6862 8.086 0.644
WDJ003222.80+304916.29 2859321425876246912 DA H 8981 113 7.450 0.098 0.333 0.049 9454 7.971 0.582
WDJ003225.72-050858.13 2527045889522365824 DA H 5144 24 7.938 0.027 0.544 0.022 5131 7.938 0.544
WDJ003232.07+153126.61 2780729782127467136 DA H 14565 585 7.958 0.238 0.588 0.172 14163 8.112 0.678
WDJ003233.19+082714.01 2749791380347645824 DA H 9493 210 7.843 0.205 0.511 0.146 8955 8.164 0.698
WDJ003234.26+240329.05 2806262293255154560 DA H 9478 319 8.250 0.151 0.755 0.134 9411 7.860 0.519
WDJ003239.58+240217.13 2806250473505148544 DA H 8457 130 8.098 0.061 0.656 0.052 8406 8.261 0.760
WDJ003240.09+292900.93 2858056403389042560 DA H 11149 130 8.175 0.032 0.710 0.028 11141 8.189 0.719
WDJ003242.79+075108.03 2749533300057227264 DC [logH/He=-1.55] 6221 76 7.961 0.079 0.549 0.065 0 0.000 0.000
WDJ003244.21+082720.22 2749781068130558464 DZ [logCa/He=-9.93]+[logH/He=-4.0] 6028 68 7.882 0.072 0.503 0.056 0 0.000 0.000
WDJ003245.59+180608.67 2794804316941133440 DA H 10512 244 7.489 0.218 0.355 0.109 14900 8.232 0.754
WDJ003253.75+314935.42 2859670520818771072 DA H 10837 334 7.792 0.281 0.488 0.184 11560 8.027 0.620
WDJ003257.12+000631.38 2543601133023235456 DAM H 16392 960 7.274 0.405 0.311 0.153 18998 7.915 0.575
WDJ003257.72+171545.81 2794506246216151040 DA H 8834 156 7.855 0.150 0.515 0.114 8697 7.974 0.581
WDJ003300.79+145109.76 2780434524599787136 DQ [logC/He=-7.26] 5731 22 7.884 0.012 0.503 0.010 5732 7.884 0.503
WDJ003309.90+210812.86 2796619683653683712 DA H 12947 555 7.344 0.198 0.316 0.086 11796 8.063 0.643
WDJ003313.75+010212.30 2544108385840635008 DA H 11208 254 7.298 0.201 0.295 0.082 11070 7.584 0.394
WDJ003313.85+263117.22 2807933447849924224 DA H 5674 30 7.376 0.021 0.289 0.010 5559 7.376 0.288
WDJ003324.39+091350.89 2749995133596038912 DA H 12211 258 7.775 0.100 0.485 0.070 13503 8.139 0.693
WDJ003325.28+250613.99 2807462655009880320 DA H 6319 26 8.040 0.008 0.614 0.007 6220 8.040 0.613
WDJ003328.03+054038.53 2555356080553959168 DA H 7172 42 8.062 0.014 0.630 0.013 7002 8.057 0.626
WDJ003328.54+041834.50 2554073392865462272 DQ [logC/He=-5.96] 7719 73 7.898 0.034 0.517 0.027 7719 7.898 0.517
WDJ003339.06+103137.92 2751268638643392512 DA H 10030 124 7.483 0.046 0.350 0.024 10157 8.287 0.780
WDJ003344.46+225136.29 2805854821117808384 DA H 9909 135 8.145 0.049 0.689 0.043 9741 8.151 0.692
WDJ003344.92+081711.87 2749586523292044416 DC [logH/He=0.00] 5494 32 8.036 0.055 0.592 0.048 0 0.000 0.000
WDJ003348.10+081843.24 2749587008623814784 DA H 7118 262 7.417 0.536 0.313 0.236 7353 8.364 0.826
WDJ003350.11+304043.97 2859281362421195904 DQ [logC/He=-5.79] 7789 74 7.875 0.034 0.504 0.026 7790 7.875 0.504
WDJ003351.07+102140.45 2751245651978394240 DB He 11120 93 8.043 0.005 0.608 0.005 10893 8.043 0.608
WDJ003356.17+180824.57 2794623069321841536 DA H 11762 332 7.859 0.147 0.526 0.106 12908 7.885 0.543
WDJ003401.64+075346.71 2749555633888057344 DA H 8709 200 7.920 0.087 0.550 0.070 9004 7.803 0.488
WDJ003402.86-094127.49 2425746882526776960 DA H 6906 135 8.312 0.079 0.791 0.072 6568 8.312 0.790
WDJ003403.76+021153.27 2544527501632477952 DA H 7423 98 7.838 0.098 0.502 0.074 8052 7.987 0.587
WDJ003404.61+175436.84 2794603969602381696 DA H 10849 172 7.943 0.081 0.570 0.064 11047 8.036 0.624
WDJ003412.06+054450.16 2555352159248653056 DA H 13254 698 6.856 0.389 0.243 0.073 15060 8.078 0.659
WDJ003416.04+273430.27 2857547329505058176 DZ [logCa/He=-10.93]+[logH/He=-2.0] 5548 42 7.866 0.027 0.493 0.022 0 0.000 0.000
WDJ003417.42+264400.25 2807914996670172928 DA H 7261 87 8.342 0.035 0.811 0.032 7302 8.401 0.851
WDJ003418.09+314555.00 2859659216464804864 DA H 11075 296 7.885 0.139 0.538 0.105 11155 8.090 0.658
WDJ003418.47+303509.10 2859276723856423552 DA H 7969 78 7.936 0.046 0.557 0.036 7897 7.926 0.551
WDJ003420.27+330032.01 364800640788767488 DA H 8582 144 8.422 0.086 0.867 0.075 8589 8.577 0.967
WDJ003426.93+151801.70 2780524585769652736 DA H 6846 43 8.002 0.011 0.593 0.009 6823 8.002 0.592
WDJ003431.27+064052.28 2555713215673881856 DA H 5438 44 8.181 0.023 0.698 0.021 5442 8.181 0.698
WDJ003432.48-061739.33 2526637313576969216 DA H 8611 88 7.383 0.234 0.308 0.079 9123 7.533 0.365
WDJ003433.12+044020.09 2554473615097777536 DA H 9283 144 7.967 0.075 0.579 0.061 9512 8.170 0.703
WDJ003433.18+081000.41 2749569446502059648 DA H 9676 76 8.287 0.018 0.780 0.016 9631 8.316 0.799
WDJ003436.47-080456.85 2427311865530146304 DA H 6740 62 7.978 0.033 0.578 0.027 6803 7.978 0.578
WDJ003437.36+043400.34 2554085109536364288 DA H 11367 352 7.359 0.215 0.314 0.092 11708 8.266 0.770
WDJ003439.04+270310.83 2807975572891556864 DA H 6754 98 8.371 0.069 0.829 0.062 6709 8.371 0.829
WDJ003439.52+315802.75 2859698352206985472 DA H 7242 98 8.356 0.042 0.820 0.037 7258 8.109 0.660
WDJ003442.66+023937.62 2553552361792820224 DA H 11365 392 7.777 0.342 0.483 0.220 15061 8.550 0.958
WDJ003442.77-062410.80 2526587285800216576 DA H 8959 94 8.025 0.028 0.612 0.024 9016 8.067 0.638
WDJ003445.73+131605.02 2778953589812116992 DA H 11686 155 8.021 0.072 0.617 0.059 11298 7.966 0.584
WDJ003455.18-063714.07 2526574538335045760 DA H 8792 157 8.034 0.131 0.617 0.108 8765 8.089 0.651
WDJ003501.17+333328.81 364853486065872128 DB He 11836 275 8.285 0.162 0.763 0.144 11794 7.143 0.239
WDJ003501.70+000617.71 2543225164469339520 DC [logH/He=-1.92] 6612 80 7.143 0.119 0.285 0.038 0 0.000 0.000
WDJ003507.01+080254.35 2749517705032123392 DA H 9751 318 8.534 0.146 0.941 0.120 9786 8.648 1.012
WDJ003508.03+025859.92 2553596685855629824 DA H 6103 56 8.061 0.059 0.626 0.052 5982 8.061 0.625
WDJ003511.64+001151.09 2543230185287345664 DA H 9492 40 7.968 0.008 0.580 0.006 9363 8.039 0.622
WDJ003512.67+034903.73 2553786008013634560 DA H 11718 510 6.680 0.378 0.207 0.039 14011 7.997 0.608
WDJ003519.19+080823.87 2749659301513248384 DA H 10337 224 7.708 0.168 0.446 0.108 11080 7.863 0.526
WDJ003525.35-051141.80 2527007299240300928 DA H 11388 114 7.852 0.016 0.521 0.011 11630 7.889 0.542
WDJ003533.08+080324.47 2749610751202939008 DB He 10572 132 7.719 0.095 0.432 0.063 11751 7.719 0.435
WDJ003536.09+040034.08 2554000825098370432 DA H 9401 266 8.460 0.103 0.893 0.089 9503 8.266 0.765
WDJ003536.93+174923.91 2794643375927366272 DA H 9873 175 7.374 0.112 0.312 0.051 10582 7.722 0.453
WDJ003545.76+311635.68 2859443093710232576 DA H 12923 452 7.668 0.212 0.437 0.130 12379 8.017 0.617
WDJ003546.05+182046.73 2794712095403889536 DA H 8870 219 8.002 0.114 0.598 0.094 9232 7.717 0.446
WDJ003548.80+282359.58 2857700608298314624 DA H 7936 200 8.104 0.148 0.658 0.127 8056 8.286 0.776
WDJ003552.74+282136.61 2857699410003032704 DC [logH/He=-4.42] 10077 240 7.838 0.202 0.490 0.143 0 0.000 0.000
WDJ003555.07+300709.85 2858465941405824128 DA H 11734 186 7.885 0.096 0.540 0.072 12275 8.069 0.647
WDJ003556.22+033949.84 2553768415827658624 DA H 6945 101 7.851 0.091 0.507 0.068 7040 7.890 0.529
WDJ003556.73-144554.48 2374265755249569280 DZ [logCa/He=-9.16]+[logH/He=-5.0] 6631 121 8.118 0.083 0.647 0.073 0 0.000 0.000
WDJ003559.05+010941.62 2544192562903082880 DA H 10179 148 7.404 0.155 0.323 0.072 10592 8.017 0.612
WDJ003603.31+143246.31 2779651814055367296 DC [logH/He=-3.18] 8238 114 7.833 0.042 0.483 0.031 0 0.000 0.000
WDJ003604.21+043538.81 2554416547867869056 DC [logH/He=0.00] 5098 62 8.135 0.055 0.654 0.050 0 0.000 0.000
WDJ003604.83+182045.90 2794735395601516032 DA H 16038 775 8.257 0.162 0.772 0.138 17758 8.380 0.853
WDJ003607.86+314158.10 2859489273198940928 DA H 7590 115 7.931 0.068 0.553 0.054 7646 7.624 0.398
WDJ003611.25+180709.16 2794657257261299072 DA H 10934 275 7.681 0.212 0.436 0.136 15321 8.102 0.674
WDJ003612.70+055234.26 2555403428272657792 DA H 6874 45 8.028 0.013 0.608 0.011 6809 8.028 0.608
WDJ003620.83+092357.82 2750322955564227968 DA H 9380 169 7.967 0.080 0.579 0.064 9231 7.931 0.558
WDJ003624.94+021235.25 2550476100057001088 DA H 12340 420 7.375 0.357 0.323 0.139 15528 7.889 0.552
WDJ003636.02+251318.52 2806727219170037376 DA H 6499 84 8.186 0.066 0.707 0.060 6208 8.186 0.706
WDJ003640.31+230831.85 2805913271327662976 CV H 7920 192 6.167 0.085 0.174 0.003 0 0.000 0.000
WDJ003640.31+230831.85 2805913271327662976 CV He 9887 212 6.397 0.103 0.159 0.024 0 0.000 0.000
WDJ003643.66+190129.71 2795331811940217472 DAM H 17056 302 7.435 0.018 0.361 0.009 19176 7.605 0.431
WDJ003648.88-072350.83 2523450344764275328 DA H 9219 184 7.608 0.182 0.397 0.112 9047 8.046 0.625
WDJ003654.28+031622.35 2553695440038796416 DA H 15227 832 7.761 0.307 0.487 0.198 16901 8.254 0.772
WDJ003700.86+150049.32 2779795467825965056 DA H 8490 164 7.619 0.115 0.398 0.070 5796 7.619 0.386
WDJ003703.95+325028.97 361754345039769472 DA H 12499 229 7.819 0.046 0.507 0.033 13206 8.083 0.658
WDJ003706.81+122854.06 2775759641677029504 DZ [logCa/He=-11.17]+[logH/He=-5.0] 8152 220 7.997 0.109 0.575 0.092 0 0.000 0.000
WDJ003707.80+312446.04 2859421721954590208 DA H 7669 220 7.257 0.119 0.264 0.047 8943 7.894 0.536
WDJ003716.15-050339.47 2527379243407587840 DZ [logCa/He=-8.61]+[logH/He=-6.0] 9708 213 8.070 0.111 0.622 0.094 0 0.000 0.000
WDJ003719.12+003139.22 2543356006353057792 DA H 10312 60 7.479 0.027 0.350 0.014 10941 8.534 0.942
WDJ003724.81+044957.54 2554445405752737664 DA H 9445 132 7.728 0.115 0.452 0.078 9887 8.217 0.735
WDJ003725.42+005209.19 2544123671627488128 DC [logH/He=-0.23] 5652 42 7.345 0.095 0.263 0.043 0 0.000 0.000
WDJ003730.59-001657.79 2543138955885378560 DA H 8885 216 7.930 0.176 0.556 0.137 8576 7.690 0.431
WDJ003743.35+175404.90 2794636229100990720 DA H 6791 132 7.926 0.095 0.548 0.077 6545 7.926 0.547
WDJ003745.53+074423.39 2557431232657599616 DC [logH/He=-4.63] 10408 348 7.922 0.137 0.536 0.106 0 0.000 0.000
WDJ003755.43+295521.56 2858421441254970240 DA H 11638 436 7.783 0.050 0.487 0.035 15296 8.202 0.736
WDJ003759.36-010710.49 2542485193143859456 DA H 7467 108 7.892 0.066 0.531 0.051 7228 7.973 0.576
WDJ003806.01+153159.43 2780589109063176192 DA H 5476 68 8.007 0.040 0.588 0.034 5536 8.007 0.589
WDJ003807.93+095510.16 2750456340068830336 DA H 13326 501 7.805 0.166 0.503 0.117 10873 8.195 0.722
WDJ003811.11+331921.19 361909960294756352 DA H 10219 118 8.028 0.026 0.618 0.022 10907 8.114 0.672
WDJ003811.49-004630.08 2542917850969378048 DA H 13718 376 7.978 0.170 0.597 0.132 14048 7.931 0.571
WDJ003819.86+014118.78 2550237918350351360 DC [logH/He=-0.21] 5638 43 8.028 0.073 0.587 0.062 0 0.000 0.000
WDJ003820.39+131457.78 2778910979440996480 DA H 14844 407 7.457 0.100 0.360 0.048 12260 7.559 0.389
WDJ003823.09+181141.03 2794673131460091264 DA H 12448 296 7.622 0.175 0.415 0.105 11762 8.168 0.707
WDJ003830.93+081457.24 2749626655466254464 DA H 7908 280 7.635 0.325 0.403 0.192 8243 7.794 0.481
WDJ003837.88+043313.86 2554234956650566528 DA H 12321 502 8.171 0.157 0.710 0.134 13285 7.991 0.603
WDJ003839.86-090601.31 2426253138912099712 DA H 7979 134 7.860 0.330 0.515 0.229 8340 8.109 0.662
WDJ003848.91+303257.58 2858551527218616064 DC [logH/He=-4.02] 9367 466 7.838 0.319 0.488 0.231 0 0.000 0.000
WDJ003850.60-055315.36 2526711668051292544 DA H 7174 149 7.529 0.215 0.355 0.124 7408 7.954 0.566
WDJ003853.16-002926.61 2542955234365003520 DA H 8170 98 7.865 0.034 0.518 0.026 8275 8.301 0.786
WDJ003853.84+103758.03 2750570208241467904 DC [logH/He=-1.04] 5990 56 7.625 0.103 0.374 0.065 0 0.000 0.000
WDJ003855.00+203026.15 2795599233783831936 DA H 9962 66 7.859 0.018 0.521 0.014 10026 7.824 0.502
WDJ003855.61+182014.70 2795051294740752384 DA H 10425 252 7.504 0.220 0.360 0.119 13241 8.001 0.609
WDJ003855.69+140412.21 2779395898428720000 DBA [logH/He=-4.78] 14429 582 7.487 0.311 0.347 0.157 15010 7.984 0.581
WDJ003856.15+024854.81 2550616665746444416 DC [logH/He=-2.16] 6969 153 8.118 0.111 0.648 0.099 0 0.000 0.000
WDJ003857.37+184950.87 2795129119548569984 DA H 8361 124 7.509 0.103 0.353 0.056 8492 7.949 0.566
WDJ003900.79+060636.94 2556923571818122880 DA H 8178 129 7.897 0.064 0.536 0.050 8266 7.884 0.529
WDJ003900.80+092317.34 2750146930624898304 DA H 8416 168 7.818 0.105 0.494 0.076 8446 8.173 0.703
WDJ003900.90+270342.10 2809256710095141760 DC [logH/He=-1.99] 6720 105 8.094 0.074 0.632 0.065 0 0.000 0.000
WDJ003900.92+092325.15 2750146969279831296 DA H 11530 220 7.929 0.051 0.564 0.040 11221 8.021 0.616
WDJ003901.71+222113.34 2802808521073622144 DAM H 8866 355 8.031 0.209 0.615 0.170 10067 8.132 0.681
WDJ003902.48-003000.38 2542954925127212416 DA H 12476 228 6.990 0.135 0.269 0.033 14108 7.457 0.357
WDJ003902.55+004821.48 2543379199176576640 DC [logH/He=-4.85] 10782 206 7.934 0.079 0.544 0.061 0 0.000 0.000
WDJ003903.71+313136.71 361418474306342656 DA H 11999 27 8.000 0.006 0.605 0.005 11789 8.029 0.622
WDJ003908.08+085243.00 2750043129854918912 DC [logH/He=-0.59] 5809 80 7.191 0.123 0.298 0.043 0 0.000 0.000
WDJ003908.92+235726.09 2806387500141702272 DA H 7707 150 8.102 0.099 0.656 0.086 7591 8.035 0.615
WDJ003909.67+133846.24 2779311888868198144 DZ [logCa/He=-9.31]+[logH/He=-5.0] 7398 84 8.285 0.030 0.757 0.028 0 0.000 0.000
WDJ003913.93+110356.94 2775351482344831232 DB He 11788 312 8.095 0.105 0.642 0.089 14027 8.284 0.765
WDJ003914.63+282348.33 2809675967621438080 DA H 9173 175 7.896 0.088 0.538 0.068 9373 8.028 0.615
WDJ003917.52+232753.33 2806310603047483904 DZ [logCa/He=-9.18]+[logH/He=-6.0] 11340 253 8.113 0.074 0.652 0.065 0 0.000 0.000
WDJ003918.43+322412.84 361527978787861376 DA H 9901 200 7.614 0.192 0.402 0.112 10229 8.108 0.666
WDJ003923.05+003534.66 2543302302082012800 DA H 9297 148 7.685 0.085 0.431 0.056 10044 7.624 0.407
WDJ003923.37+021327.70 2550297395060601984 DC [logH/He=0.01] 5490 36 7.534 0.087 0.332 0.050 0 0.000 0.000
WDJ003924.92+304130.71 2858577747994382208 DA H 10926 202 7.839 0.094 0.513 0.069 10877 8.000 0.602
WDJ003930.86+030057.49 2550691226379308160 DA H 14123 424 8.190 0.125 0.726 0.107 14106 8.361 0.836
WDJ003932.38+310450.24 2858651239179993216 DA H 8335 79 6.988 0.106 0.254 0.025 8594 7.989 0.590
WDJ003935.81+095047.81 2750440332726516480 DB He 11831 498 7.996 0.256 0.582 0.196 15944 8.177 0.699
WDJ003942.08+304346.38 2858578259095474304 DA H 12830 536 7.890 0.211 0.546 0.148 15301 8.103 0.674
WDJ003943.81+073015.71 2557355847390891264 DA H 10877 267 7.185 0.104 0.263 0.037 13426 8.059 0.644
WDJ003948.97+144224.51 2779716302988680832 DA H 9714 175 8.223 0.070 0.738 0.062 9369 8.174 0.706
WDJ003951.94+165218.99 2782328781271554304 DA H 18512 888 6.694 0.592 0.248 0.070 17783 7.257 0.313
WDJ003955.54+104702.79 2774591788529419776 DAM H 13405 898 7.371 0.322 0.326 0.141 11721 7.830 0.511
WDJ004001.43+005909.04 2543389816335392128 DA H 6870 84 8.004 0.050 0.594 0.042 6810 8.004 0.593
WDJ004001.46+073920.76 2557393750478226688 DC [logH/He=-1.89] 6567 189 7.502 0.462 0.325 0.187 0 0.000 0.000
WDJ004004.33+294957.79 2858325611939289472 DC [logH/He=-1.78] 6410 46 8.125 0.024 0.651 0.022 0 0.000 0.000
WDJ004011.04+095751.36 2750448952725094656 DA H 8884 116 8.509 0.028 0.923 0.024 8893 8.592 0.977
WDJ004012.05+281859.55 2809660608818496640 DC [logH/He=0.01] 5483 30 8.133 0.056 0.653 0.051 0 0.000 0.000
WDJ004014.67-053827.14 2527097905870260352 DA H 8756 206 7.776 0.108 0.473 0.077 8737 8.076 0.642
WDJ004020.51+245433.27 2806739000264778880 DA H 10399 141 7.670 0.095 0.429 0.060 10919 7.952 0.575
WDJ004028.36+295957.45 2858328704315796608 DA H 8040 236 7.075 0.526 0.269 0.174 8263 8.059 0.631
WDJ004035.42+114901.13 2775555957148023808 DA H 13454 380 7.979 0.069 0.597 0.055 12601 7.948 0.577
WDJ004039.00+234904.67 2806346096656318208 DZ [logCa/He=-9.82]+[logH/He=-5.0] 8107 150 8.003 0.067 0.578 0.056 0 0.000 0.000
WDJ004039.03+015921.82 2550232592591454592 DZ [logCa/He=-9.65]+[logH/He=-6.0] 10694 294 8.074 0.180 0.626 0.148 0 0.000 0.000
WDJ004039.49-011450.38 2530820027607910016 DC [logH/He=0.00] 5072 26 7.852 0.050 0.483 0.039 0 0.000 0.000
WDJ004048.52+163841.46 2782262840638269184 DZ [logCa/He=-9.05]+[logH/He=-6.0] 9946 176 8.219 0.069 0.717 0.062 0 0.000 0.000
WDJ004054.31+184909.25 2795096065480244864 DA H 8116 118 7.942 0.071 0.561 0.056 8141 7.869 0.521
WDJ004057.00-114553.58 2377019860078952448 DA H 9474 210 7.183 0.317 0.254 0.092 9597 7.853 0.516
WDJ004058.45+014733.16 2550212973182801792 DC [logH/He=-1.30] 6097 64 7.880 0.075 0.503 0.059 0 0.000 0.000
WDJ004101.22+414429.47 381335822504421376 DA H 7924 82 7.376 0.029 0.303 0.014 8025 8.059 0.630
WDJ004102.09+005302.64 2549342091251576832 DA H 8697 232 7.026 0.317 0.214 0.080 8808 7.490 0.347
WDJ004105.51+064152.61 2556982769351705600 DA H 9302 101 8.016 0.034 0.608 0.029 9251 8.126 0.675
WDJ004107.28+041830.89 2554168122663956480 DC [logH/He=0.01] 5490 34 8.325 0.054 0.781 0.049 0 0.000 0.000
WDJ004107.54+000352.67 2543071404640141312 DA H 8694 150 8.132 0.128 0.677 0.112 9205 8.368 0.832
WDJ004107.90+033218.17 2551091379892141696 DA H 7515 104 8.020 0.059 0.605 0.049 7363 7.368 0.297
WDJ004110.16+250626.95 2806765633357506560 DA H 6077 60 8.034 0.075 0.609 0.064 6286 8.034 0.610
WDJ004111.76+322801.43 361578281445716224 DZA [logCa/He=-9.97]+[logH/He=-4.0] 10270 175 7.841 0.063 0.492 0.047 0 0.000 0.000
WDJ004112.97+320953.14 361465826316745728 DZ [logCa/He=-10.27]+[logH/He=-5.0] 7174 109 7.925 0.054 0.531 0.043 0 0.000 0.000
WDJ004122.21-173008.90 2370071187109142784 DC [logH/He=-1.16] 6041 72 8.072 0.069 0.616 0.061 0 0.000 0.000
WDJ004123.90+171144.10 2782363896924205952 DA H 6802 84 7.929 0.080 0.550 0.065 6986 7.929 0.550
WDJ004127.69+032907.42 2551087359802740096 DA H 8764 34 7.991 0.009 0.592 0.008 8726 8.053 0.628
WDJ004145.09+015615.97 2550309665779821440 DA H 7790 120 8.480 0.043 0.903 0.037 8226 8.753 1.072
WDJ004145.79+014743.01 2550210812813260544 DA H 10343 176 7.451 0.111 0.340 0.055 10581 7.543 0.376
WDJ004149.25+201504.63 2801525356645366016 DC [logH/He=0.00] 5215 24 7.949 0.022 0.539 0.018 0 0.000 0.000
WDJ004149.36+104045.67 2774531384109501824 DA H 7257 96 8.094 0.111 0.650 0.096 7295 8.102 0.655
WDJ004149.95+251842.90 2806775666401131136 DC [logH/He=-1.08] 6007 50 8.009 0.054 0.577 0.046 0 0.000 0.000
WDJ004202.27+155550.14 2781367528936457088 DA H 10911 378 7.659 0.251 0.426 0.151 10466 7.896 0.542
WDJ004207.27+310329.41 360595902165353472 DA H 9357 100 5.840 0.152 0.163 0.004 9276 6.031 0.200
WDJ004207.91-164501.28 2370272676910116480 DC H 4645 34 7.193 0.221 0.217 0.078 0 0.000 0.000
WDJ004214.72-163930.50 2370280163037781120 DA H 8634 98 7.912 0.045 0.545 0.036 8475 7.933 0.557
WDJ004218.64+225955.90 2803223900245887488 DQ [logC/He=-6.72] 7230 47 7.368 0.030 0.279 0.014 7230 7.368 0.279
WDJ004225.52+042951.78 2554259416492224512 DC [logH/He=-3.80] 9021 122 7.850 0.038 0.494 0.028 0 0.000 0.000
WDJ004233.42+101101.00 2774310176113916800 DZH [logCa/He=-9.68]+[logH/He=-5.0] 7801 142 8.307 0.071 0.773 0.065 0 0.000 0.000
WDJ004233.69+305343.40 360573400832190464 DC [logH/He=-4.62] 10391 432 7.043 0.483 0.266 0.114 0 0.000 0.000
WDJ004233.81+235703.75 2803442840498734720 DA H 8536 32 7.968 0.011 0.577 0.010 8459 8.019 0.608
WDJ004243.40+074101.02 2557570698835539200 DA H 6301 79 8.011 0.076 0.596 0.064 6126 8.011 0.595
WDJ004243.43-070947.06 2523340599760326016 DAM H 9255 410 6.696 0.312 0.202 0.019 10233 8.059 0.636
WDJ004251.61+053956.05 2556085189906358784 DA H 10100 312 8.068 0.417 0.641 0.305 13183 7.931 0.569
WDJ004255.00+223130.88 2803015813375560448 DA H 7343 206 7.418 0.145 0.314 0.071 7021 8.241 0.744
WDJ004304.87-150309.75 2371096623435497088 DA H 9648 78 7.923 0.021 0.555 0.016 9788 8.043 0.625
WDJ004307.12+014658.03 2549550998461627520 DA H 6091 84 7.995 0.081 0.586 0.069 6447 7.995 0.587
WDJ004313.56-172330.04 2369418523878697856 DA H 8528 152 7.133 0.207 0.236 0.051 9177 8.367 0.831
WDJ004323.45+244628.59 2806512878827016704 DA H 13146 462 6.896 0.279 0.213 0.050 13104 8.043 0.633
WDJ004323.86+125555.58 2776199343249025408 DA H 9559 178 6.674 0.427 0.201 0.026 11121 7.534 0.374
WDJ004325.82+211656.93 2801739280375678464 DA H 10200 204 8.123 0.072 0.675 0.061 10108 8.060 0.636
WDJ004326.87+054126.33 2556086220698461696 DA H 13147 214 7.897 0.082 0.550 0.061 13132 8.000 0.608
WDJ004327.78+285048.96 2810033205821456768 DA H 9348 50 7.168 0.029 0.250 0.010 9361 7.620 0.402
WDJ004329.82+222159.17 2802623150284837376 DA H 16231 662 7.478 0.243 0.372 0.122 16677 7.747 0.484
WDJ004330.06+014639.17 2549550448705812096 DA H 15359 660 7.316 0.170 0.318 0.069 16031 7.578 0.409
WDJ004332.63+110159.61 2774568290763823872 DA H 8895 88 8.573 0.016 0.965 0.014 8939 8.664 1.021
WDJ004335.13-003729.85 2530961280492678528 CV H 8559 167 7.075 0.192 0.223 0.054 0 0.000 0.000
WDJ004335.13-003729.85 2530961280492678528 CV He 9012 202 7.137 0.204 0.223 0.067 0 0.000 0.000
WDJ004335.54-082329.23 2522341212409740288 DC [logH/He=-1.95] 6654 59 8.166 0.027 0.678 0.024 0 0.000 0.000
WDJ004336.45+284025.94 2810026471312663552 DA H 17032 582 7.274 0.303 0.314 0.087 20105 7.520 0.402
WDJ004343.17+072209.77 2557127767448062976 DB He 10850 376 7.244 0.404 0.259 0.126 11095 7.244 0.261
WDJ004344.95+110749.44 2774663153706063360 DC [logH/He=-5.13] 11453 206 7.997 0.054 0.582 0.043 0 0.000 0.000
WDJ004345.66+104706.48 2774548323460205696 He-DA [logH/He=-3.55] 9311 138 8.078 0.045 0.626 0.040 0 0.000 0.000
WDJ004345.80+005550.12 2549166547349010560 DA H 11727 222 8.002 0.060 0.606 0.050 12415 7.870 0.534
WDJ004346.72+113245.99 2774739642778925056 DA H 8981 166 8.582 0.045 0.970 0.035 8755 8.612 0.989
WDJ004359.31+120840.42 2775547985688569344 DA H 15736 500 8.089 0.131 0.667 0.106 19976 7.994 0.620
WDJ004405.69+195930.44 2801313357058257152 DAH H 9912 207 8.521 0.069 0.933 0.057 0 0.000 0.000
WDJ004406.94+251901.16 2808078995701262208 DB He 11947 280 8.184 0.113 0.698 0.099 12514 8.184 0.698
WDJ004408.68+123539.37 2775987378022703872 DA H 9033 136 7.482 0.100 0.345 0.053 8902 8.335 0.810
WDJ004409.40+302852.27 360314152311068160 DC [logH/He=-4.47] 10162 242 8.064 0.101 0.619 0.086 0 0.000 0.000
WDJ004411.01+211315.66 2801734504372013568 DA H 8746 194 7.284 0.166 0.278 0.068 9473 7.894 0.538
WDJ004414.08-163054.66 2370608573417001600 DA H 8515 113 7.642 0.073 0.409 0.046 8663 8.219 0.733
WDJ004419.67+053705.64 2555917621757969408 DA H 10780 107 7.991 0.015 0.597 0.014 11210 8.112 0.671
WDJ004420.80+090213.77 2557989853283690240 DA H 7244 126 8.469 0.054 0.895 0.048 7913 8.585 0.971
WDJ004425.93+063703.66 2556300934703803904 DZ [logCa/He=-8.38]+[logH/He=-5.0] 6893 90 8.198 0.069 0.699 0.062 0 0.000 0.000
WDJ004437.58+213557.11 2801773262156625024 DC [logH/He=-4.08] 9490 316 7.843 0.136 0.491 0.101 0 0.000 0.000
WDJ004438.27+225258.23 2803039830832047616 DB He 13261 630 7.173 0.521 0.253 0.121 13074 7.173 0.252
WDJ004440.28+125923.69 2776033626230867712 DQ [logC/He=-6.36] 6961 112 7.977 0.112 0.561 0.091 6962 7.977 0.561
WDJ004441.00-165527.88 2370208080602027136 DC [logH/He=-3.15] 8186 110 8.347 0.099 0.800 0.090 0 0.000 0.000
WDJ004443.73+285824.11 2810126153209205632 DA H 9266 165 7.742 0.131 0.458 0.091 9267 7.863 0.521
WDJ004447.56+055050.62 2555930158767445248 DA H 9988 180 7.256 0.160 0.276 0.062 10053 7.383 0.316
WDJ004449.39-184551.59 2369000163999634176 DC [logH/He=-0.72] 5861 32 8.039 0.013 0.595 0.012 0 0.000 0.000
WDJ004450.71-010532.19 2530883868001983232 DA H 6933 83 8.044 0.088 0.618 0.075 6942 8.044 0.618
WDJ004451.71+041820.57 2551258990991085184 DZ [logCa/He=-9.28]+[logH/He=-3.0] 6173 49 8.169 0.018 0.679 0.017 0 0.000 0.000
WDJ004455.06+060348.99 2556216341028059520 DA H 17727 896 7.535 0.347 0.399 0.182 16684 8.040 0.639
WDJ004511.24+090446.12 2558010366047159424 DA H 7583 67 8.044 0.019 0.620 0.017 7562 8.134 0.676
WDJ004513.89+142248.16 2776467555366477824 DAH H 7442 82 8.239 0.034 0.744 0.030 0 0.000 0.000
WDJ004523.20+053246.89 2555902224299801984 DA H 11040 261 7.937 0.133 0.567 0.105 10947 8.018 0.613
WDJ004524.14+002800.77 2549067660021370752 DC [logH/He=-4.14] 9587 190 7.114 0.137 0.222 0.049 0 0.000 0.000
WDJ004527.15+203322.04 2801373349161327232 DA H 6352 47 8.012 0.034 0.597 0.029 6403 8.012 0.597
WDJ004533.16+054447.11 2555914937403311232 DA H 10994 96 7.978 0.028 0.590 0.023 10970 8.101 0.664
WDJ004536.86-184608.75 2368954014575446400 DA H 6166 60 7.901 0.041 0.531 0.032 6118 7.901 0.531
WDJ004536.98+182952.09 2783094655544720256 DA H 8136 122 8.118 0.054 0.667 0.047 8109 8.213 0.728
WDJ004538.80+111220.61 2774656694075277952 DA H 11541 142 7.148 0.048 0.257 0.016 10121 7.834 0.508
WDJ004540.19-002416.80 2530996915837247488 DA H 9315 191 8.074 0.067 0.643 0.058 9401 7.989 0.592
WDJ004548.23+000507.91 2537029450806543744 DA H 10132 162 7.648 0.135 0.418 0.083 9879 7.758 0.468
WDJ004550.92+312523.02 360520482540104704 DA H 11458 375 7.643 0.163 0.421 0.098 11007 7.876 0.533
WDJ004602.01+133414.15 2776341145888781312 DA H 10763 134 7.944 0.062 0.570 0.049 10453 8.048 0.630
WDJ004605.60+063514.27 2556270869932443648 DZ [logCa/He=-11.06]+[logH/He=-4.0] 6567 66 7.850 0.032 0.488 0.024 0 0.000 0.000
WDJ004607.24-102331.01 2377799654340477952 DA H 16714 916 6.775 0.518 0.247 0.097 17436 7.787 0.506
WDJ004607.75+040530.99 2551191607248530688 DA H 6033 69 8.028 0.079 0.605 0.067 6242 8.028 0.606
WDJ004610.04-010727.88 2530698943889698816 DC [logH/He=0.04] 5411 17 7.913 0.073 0.518 0.058 0 0.000 0.000
WDJ004610.36+133910.35 2776365197705652224 DA H 11129 104 8.167 0.022 0.705 0.019 10864 8.256 0.762
WDJ004611.77-000741.86 2537009762676178816 DA H 14095 373 7.629 0.158 0.423 0.091 12657 8.103 0.669
WDJ004613.68+105811.27 2774460229385992320 DC [logH/He=0.00] 5134 52 8.363 0.046 0.806 0.042 0 0.000 0.000
WDJ004617.03+110726.18 2774651574474232192 DQ [logC/He=-6.07] 7434 89 7.956 0.061 0.549 0.049 7434 7.956 0.549
WDJ004624.63+213301.08 2801729350410773504 DA H 8366 100 7.921 0.055 0.550 0.044 8436 7.891 0.533
WDJ004628.02+012419.56 2549282305307437184 DA H 6322 76 9.119 0.023 1.243 0.010 6003 9.119 1.243
WDJ004636.39+202850.21 2801450658572697472 DC [logH/He=-1.50] 6193 52 7.908 0.098 0.519 0.077 0 0.000 0.000
WDJ004637.45-014722.09 2530509724810602496 DC [logH/He=-0.44] 5744 14 8.316 0.006 0.776 0.006 0 0.000 0.000
WDJ004637.71+235445.21 2803392808424084224 DA H 8721 188 8.263 0.083 0.762 0.074 8992 8.335 0.810
WDJ004639.95-075444.99 2522477311333254912 DA H 15377 696 7.650 0.265 0.437 0.152 13416 8.240 0.757
WDJ004640.44+004015.31 2549099683297623168 DA H 13704 481 8.238 0.135 0.756 0.116 15279 8.188 0.727
WDJ004641.78+195440.51 2801276660858070912 DA H 12066 244 8.332 0.036 0.813 0.032 14360 8.403 0.864
WDJ004642.75+245738.00 2805026957582411776 DA H 10469 4211 7.760 nan 0.471 nan 7856 7.910 0.542
WDJ004643.54+084227.63 2557751641512746112 DB He 12375 525 7.652 0.187 0.407 0.114 13708 8.278 0.761
WDJ004643.86-171716.37 2369760304490898432 DC [logH/He=0.00] 5237 31 8.096 0.033 0.629 0.030 0 0.000 0.000
WDJ004644.65+070428.03 2556711847110318080 DZ [logCa/He=-9.90]+[logH/He=-5.0] 8973 114 8.089 0.031 0.632 0.027 0 0.000 0.000
WDJ004644.96+205830.14 2801480826423613056 DA H 11227 152 8.019 0.073 0.615 0.060 11239 7.801 0.495
WDJ004646.16+002430.93 2549074978645621632 DZ [logCa/He=-7.96]+[logH/He=-6.0] 9652 202 8.212 0.119 0.712 0.106 0 0.000 0.000
WDJ004646.94-003711.62 2530931078282263936 DA H 9591 194 8.134 0.088 0.681 0.077 9517 8.208 0.728
WDJ004649.54+151841.81 2781132478260226176 DA H 6867 110 8.204 0.047 0.719 0.042 6656 8.204 0.718
WDJ004653.09+082410.08 2557706969557430784 DA H 14353 491 7.853 0.219 0.530 0.157 16963 7.958 0.593
WDJ004658.24-164038.39 2369862967094555904 DA H 10904 250 7.587 0.180 0.395 0.106 12019 7.574 0.394
WDJ004705.83-004819.59 2530732169756760064 DAH? H 16238 260 9.060 0.045 1.224 0.020 0 0.000 0.000
WDJ004711.37+305609.18 360447124498490240 DA H 10813 102 7.557 0.021 0.382 0.012 10916 7.578 0.391
WDJ004713.82+225208.96 2803086319558392064 DA H 9519 83 7.958 0.031 0.574 0.025 9534 7.802 0.489
WDJ004714.61-181301.95 2369116914095399296 DA H 8635 238 7.240 0.257 0.264 0.073 9223 8.677 1.029
WDJ004717.56+223837.38 2802975097085318144 DB: He 11129 276 8.018 0.161 0.593 0.132 11556 8.018 0.594
WDJ004718.17+293453.32 312174303431038208 DA H 11805 178 7.886 0.051 0.541 0.038 11710 7.973 0.589
WDJ004720.82+012310.77 2549290109262479360 DC H 4710 62 8.044 0.038 0.605 0.034 0 0.000 0.000
WDJ004721.56+021347.11 2549913837298112256 DA H 6400 58 8.009 0.041 0.595 0.034 6104 8.009 0.594
WDJ004731.91+182858.19 2782927912029588992 DC [logH/He=0.00] 5256 32 7.925 0.054 0.525 0.044 0 0.000 0.000
WDJ004742.93+070857.66 2556672226037066240 DA H 10120 260 7.692 0.189 0.438 0.121 10989 7.906 0.549
WDJ004747.86+122031.08 2775193736789117184 DA H 12921 314 7.923 0.071 0.564 0.054 14373 7.876 0.542
WDJ004751.98-001611.24 2536960490812885760 DA H 9618 254 7.835 0.168 0.507 0.124 9874 8.253 0.758
WDJ004755.37+224549.25 2803069483286561792 DA H 8218 86 8.002 0.039 0.597 0.033 8144 8.113 0.664
WDJ004758.84+030957.40 2550870790371314944 DQ [logC/H=3.00] 11583 58 8.719 0.024 1.042 0.018 11583 8.719 1.042
WDJ004800.14+245024.50 2805010842864036480 DA H 6041 108 8.120 0.056 0.662 0.049 5684 8.120 0.660
WDJ004804.83+140130.13 2777880084210830208 DA H 8585 172 7.999 0.076 0.596 0.062 9585 7.990 0.593
WDJ004806.41-020101.94 2529748278648677760 DZ [logCa/He=-10.40]+[logH/He=-5.0] 7027 114 7.920 0.059 0.528 0.048 0 0.000 0.000
WDJ004806.64-181129.41 2369093038372996608 DA H 8157 139 7.957 0.066 0.570 0.053 8121 8.018 0.606
WDJ004807.09+213416.06 2802087310164783360 DA H 8868 88 7.388 0.131 0.311 0.061 8888 7.748 0.460
WDJ004808.33+134445.65 2776183056732967424 DA H 9836 116 7.900 0.041 0.542 0.031 10074 7.991 0.595
WDJ004809.33-012438.60 2530629365419780864 DZA [logCa/He=-8.30]+[logH/He=-4.0] 8771 46 8.246 0.009 0.734 0.008 0 0.000 0.000
WDJ004817.99+223900.18 2802317108095765632 DA H 7561 114 7.189 0.111 0.298 0.042 7221 7.731 0.446
WDJ004819.56-002049.54 2536944376093931648 DA H 9660 112 7.411 0.092 0.323 0.046 10337 8.100 0.661
WDJ004820.59+112811.15 2774875977925593472 DA H 10200 114 8.340 0.033 0.815 0.030 10446 8.366 0.833
WDJ004820.76-042710.84 2525794778432811264 DA H 5536 28 8.155 0.013 0.682 0.011 5647 8.155 0.683
WDJ004822.24+133046.28 2776163299883377024 DA H 11134 278 6.821 0.240 0.230 0.033 10892 7.640 0.417
WDJ004822.87-185304.58 2357020671281779200 DA H 8260 171 7.823 0.100 0.496 0.073 8047 7.478 0.339
WDJ004830.32+001752.87 2537053433904061696 DC [logH/He=-4.16] 9632 90 8.033 0.026 0.600 0.023 0 0.000 0.000
WDJ004832.43+283109.97 2809877178249742208 DQ [logC/He=-5.98] 7022 60 7.979 0.046 0.562 0.038 7022 7.979 0.562
WDJ004832.84-073745.23 2522681343755699328 DA H 7100 45 7.171 0.134 0.238 0.048 7841 8.093 0.651
WDJ004841.80-125938.10 2375904955288050432 DQ [logC/He=-6.71] 6882 96 7.712 0.089 0.417 0.060 6882 7.712 0.417
WDJ004851.43+093815.44 2582027002828197504 DQ [logC/He=-6.13] 7147 36 7.916 0.017 0.525 0.014 7148 7.916 0.525
WDJ004853.60+262020.22 2808253749330458368 DA H 11260 335 7.687 0.259 0.440 0.161 10861 8.245 0.755
WDJ004854.76+185212.64 2788946084628696704 DA H 9590 138 7.800 0.078 0.489 0.057 9745 7.895 0.539
WDJ004855.41+164859.13 2781858460877486848 DA H 11927 291 8.009 0.059 0.610 0.048 11610 8.133 0.685
WDJ004856.90+111958.98 2774858660617430400 DA H 7008 40 7.906 0.030 0.537 0.024 6899 7.906 0.537
WDJ004859.07+071436.72 2556700160503705472 DA H 11185 204 8.214 0.123 0.735 0.108 11369 8.285 0.781
WDJ004908.61-033032.51 2528974772218938112 DA H 13059 372 7.659 0.187 0.433 0.113 12795 7.944 0.575
WDJ004911.28+073009.36 2556848392710653696 DA H 9399 216 7.015 0.384 0.259 0.091 8283 7.862 0.517
WDJ004914.30+063038.58 2556434353567835520 DA H 12695 194 8.073 0.018 0.651 0.016 12970 8.094 0.664
WDJ004920.87+202936.52 2801415714718793344 DB He 11844 148 7.993 0.038 0.580 0.031 11840 7.993 0.580
WDJ004925.18-013236.45 2529860703712547840 DA H 8423 184 7.732 0.100 0.451 0.069 8764 8.340 0.812
WDJ004925.97+232655.56 2803133426759356800 DA H 12161 370 8.201 0.078 0.729 0.068 13003 8.143 0.694
WDJ004926.70-021453.50 2529680628619697792 DA H 9126 196 7.988 0.081 0.591 0.067 9399 7.405 0.320
WDJ004928.14+104538.41 2774406765633713280 DA H 6615 100 8.383 0.052 0.837 0.047 6501 8.383 0.837
WDJ004929.37+202711.81 2789405753503977472 DA H 10719 75 8.031 0.013 0.621 0.010 10893 8.100 0.663
WDJ004938.11+081058.17 2557659793636790784 DA H 7406 136 8.131 0.062 0.674 0.055 7438 8.311 0.791
WDJ004942.59+033026.15 2550912369950431744 DA H 11849 349 7.789 0.272 0.491 0.184 10891 8.567 0.963
WDJ004944.05+025056.79 2550096081351198336 DB He 11681 444 8.409 0.183 0.846 0.162 12928 8.409 0.847
WDJ004945.00+312211.74 360477739024752000 DC [logH/He=-0.55] 5792 34 8.119 0.043 0.645 0.038 0 0.000 0.000
WDJ004946.83+072549.71 2556797089325540480 DA H 12600 432 7.247 0.396 0.287 0.109 14667 7.976 0.598
WDJ004949.18+290321.77 311899773416896000 DA H 5599 30 8.043 0.034 0.612 0.030 5533 8.043 0.611
WDJ004952.63+234238.39 2804641338237950208 DA H 9269 182 7.616 0.167 0.400 0.101 9380 7.902 0.542
WDJ004953.95+313041.84 360481041855297536 DC H 4759 48 7.256 0.070 0.316 0.026 0 0.000 0.000
WDJ004956.96+172753.07 2782037303315690752 DC [logH/He=-0.94] 5951 44 8.105 0.035 0.637 0.032 0 0.000 0.000
WDJ005006.12+261937.14 2808582056630726272 DA H 11151 159 8.022 0.058 0.616 0.048 11565 8.066 0.644
WDJ005013.22-040416.56 2525925968210242944 DA H 9012 206 8.513 0.061 0.926 0.052 8980 8.555 0.953
WDJ005019.87+005925.94 2537211080678769536 DA H 8458 179 8.023 0.157 0.610 0.129 8042 7.844 0.506
WDJ005029.61+044643.75 2552743499192161920 DA H 13103 504 7.109 0.353 0.257 0.096 14935 8.370 0.843
WDJ005030.51+170707.81 2781963086280705920 DA H 8921 173 7.849 0.116 0.512 0.087 9106 8.020 0.609
WDJ005038.04+050540.98 2552863689556766080 DC [logH/He=0.03] 5340 21 8.084 0.048 0.622 0.044 0 0.000 0.000
WDJ005041.67-040909.12 2525921394068548224 DA H 10846 288 7.708 0.230 0.448 0.148 10997 8.484 0.911
WDJ005047.96+164613.62 2781670959785218304 DA H 5970 63 7.814 0.083 0.483 0.061 6043 7.814 0.483
WDJ005050.03+084607.73 2581715630583489408 DA H 8808 109 7.793 0.068 0.482 0.049 9313 8.103 0.661
WDJ005053.87+133805.92 2777622253029334912 DA H 11564 270 8.113 0.096 0.673 0.083 11435 8.198 0.726
WDJ005059.83+320152.01 360908197829410304 DC [logH/He=-1.52] 6201 96 8.225 0.106 0.716 0.097 0 0.000 0.000
WDJ005106.34-181703.97 2357442299631378816 DA H 10641 136 8.044 0.062 0.628 0.052 10111 7.934 0.563
WDJ005106.38+165936.57 2781770637386074112 DA H 5606 12 8.114 0.008 0.656 0.007 5569 8.114 0.656
WDJ005108.89+034407.46 2552418254203848448 DA H 13279 531 7.883 0.215 0.543 0.154 14147 7.889 0.549
WDJ005109.70+123241.21 2775256512027947776 DC [logH/He=-2.52] 7287 62 8.206 0.042 0.705 0.038 0 0.000 0.000
WDJ005116.58-004133.15 2536705752006690304 DA H 13544 467 8.108 0.257 0.674 0.204 18377 8.676 1.037
WDJ005117.23+031624.68 2550139031027453312 DA H 10609 122 7.857 0.054 0.522 0.040 10921 7.940 0.568
WDJ005124.09-105843.48 2376757008079856256 DA H 9672 206 7.550 0.200 0.375 0.111 9844 7.773 0.476
WDJ005124.28+033904.08 2551666050811485440 DA H 11733 124 7.979 0.023 0.592 0.019 11843 8.054 0.637
WDJ005130.92+171102.66 2781967385543435648 DA H 8751 92 7.765 0.059 0.468 0.042 8991 7.853 0.514
WDJ005134.93+234341.07 2804632851382587392 DA H 12428 205 7.517 0.112 0.373 0.059 12118 7.481 0.358
WDJ005141.79+254351.72 2805535962745486336 DA H 8069 153 6.743 0.449 0.209 0.043 7800 6.854 0.200
WDJ005144.21+262104.65 2808593876380750080 DA H 9280 206 7.779 0.094 0.477 0.066 9251 8.052 0.630
WDJ005145.35+153826.40 2778517942689046528 DA H 10112 114 8.086 0.046 0.653 0.039 10158 8.092 0.656
WDJ005146.95+314847.39 360887478905602304 DA H 7436 204 6.801 0.620 0.221 0.113 8182 8.298 0.784
WDJ005147.07+300804.14 312116407272703232 DA H 6547 111 8.581 0.056 0.966 0.047 6864 8.581 0.967
WDJ005150.90+080106.02 2556847636796511488 DA H 11074 182 7.532 0.126 0.373 0.069 9953 8.477 0.905
WDJ005151.21+063935.60 2556418822965960704 DB He 15177 622 7.214 0.308 0.270 0.067 15287 7.831 0.498
WDJ005156.86+010052.20 2537569315310965888 DA H 9843 78 8.035 0.030 0.620 0.025 9934 8.174 0.707
WDJ005159.68-031446.38 2529369634331717376 DA H 7127 93 7.832 0.060 0.497 0.045 7387 8.112 0.662
WDJ005212.47+021209.54 2549814748108174592 DA H 5436 43 8.070 0.026 0.627 0.023 5379 8.070 0.626
WDJ005212.72+135301.13 2777645067895669504 DA H 10967 186 7.968 0.065 0.584 0.053 11064 8.092 0.659
WDJ005225.29+004230.39 2537138680414557952 DQ [logC/He=-4.94] 8537 116 7.977 0.064 0.564 0.053 8538 7.977 0.564
WDJ005225.59+034940.51 2551698241590932352 DA H 7750 146 8.088 0.111 0.648 0.096 7907 8.217 0.730
WDJ005226.63+105555.76 2582632107885049088 DA H 9127 100 7.228 0.057 0.264 0.021 9338 8.136 0.682
WDJ005233.30+202355.46 2789721038463275520 DC H 4678 48 8.430 0.030 0.862 0.027 0 0.000 0.000
WDJ005233.72+150916.54 2778069062775645184 DAH H 5819 40 8.101 0.036 0.649 0.032 0 0.000 0.000
WDJ005234.55+045636.37 2552655744420191488 DC [logH/He=-4.15] 9604 270 7.954 0.086 0.553 0.070 0 0.000 0.000
WDJ005238.18+112902.83 2774832139194763776 DA H 10866 208 7.849 0.065 0.518 0.048 11055 7.971 0.586
WDJ005246.87+022629.03 2549827285118953600 DQ [logC/He=-6.75] 6766 94 7.867 0.058 0.497 0.046 6767 7.867 0.497
WDJ005248.48-033716.83 2526318936241313664 DC [logH/He=-4.81] 10715 355 8.152 0.131 0.675 0.114 0 0.000 0.000
WDJ005249.27+082425.08 2580929960806567040 DC [logH/He=-3.19] 8251 252 8.029 0.247 0.594 0.198 0 0.000 0.000
WDJ005250.59+211406.00 2789836311090262400 DA H 10771 696 6.454 0.549 0.179 0.048 15006 7.889 0.551
WDJ005251.01+272855.43 2808821342144283904 DA H 13423 316 7.890 0.113 0.547 0.085 15472 7.873 0.544
WDJ005252.13+045310.02 2552643413569299968 DA H 6844 56 8.326 0.027 0.800 0.024 6798 8.326 0.800
WDJ005253.09+072058.39 2556608007685726976 DC [logH/He=-2.13] 6934 128 7.883 0.175 0.506 0.136 0 0.000 0.000
WDJ005253.74+135618.12 2777646506709469696 DB He 9448 166 7.992 0.095 0.575 0.078 10786 7.992 0.577
WDJ005304.01-070721.94 2522802972933659520 DA H 6672 84 8.039 0.067 0.615 0.056 6708 8.039 0.615
WDJ005304.79-042338.28 2525670567978965888 DA H 5974 15 8.254 0.007 0.749 0.007 5967 8.254 0.749
WDJ005310.13-162707.95 2369735286306531712 DA H 10263 236 7.990 0.115 0.595 0.093 10282 7.964 0.580
WDJ005312.36-153817.70 2371533640653200640 DA H 13012 470 7.953 0.236 0.581 0.173 13930 7.953 0.583
WDJ005313.44+132030.90 2776857783210428288 DA H 7508 150 7.204 0.171 0.249 0.057 7760 8.219 0.731
WDJ005313.45+205911.24 2789812057410180864 DA H 9778 212 7.781 0.119 0.479 0.084 9922 7.820 0.500
WDJ005318.21+035415.75 2551697004640675328 DA H 8773 70 7.483 0.068 0.345 0.036 9615 8.449 0.886
WDJ005324.43+202949.46 2789726158064287616 DAM H 13475 326 7.826 0.098 0.514 0.070 10391 8.370 0.836
WDJ005325.12+060438.13 2553366819205664512 DQ [logC/He=-5.72] 7689 150 7.994 0.107 0.572 0.089 7690 7.994 0.572
WDJ005326.45-013056.27 2535816728136094336 DA H 8481 96 7.747 0.059 0.458 0.041 8385 8.027 0.612
WDJ005336.90+082534.84 2580950168627179136 DC H 4461 94 7.584 0.127 0.357 0.080 0 0.000 0.000
WDJ005338.82+162939.92 2781679966331955456 DA H 20531 988 7.619 0.280 0.440 0.138 21620 7.848 0.547
WDJ005339.79-151650.64 2371561162803802880 DC [logH/He=-1.80] 6426 119 8.019 0.088 0.585 0.074 0 0.000 0.000
WDJ005341.48+024658.05 2549875491830196736 DA H 6188 69 7.990 0.063 0.583 0.053 6007 7.990 0.582
WDJ005351.10+173417.10 2787821357248330624 DA H 9577 223 7.045 0.217 0.224 0.047 9870 8.603 0.984
WDJ005358.73+015613.52 2549743928392294144 DA H 12615 383 7.540 0.171 0.382 0.093 12481 7.926 0.564
WDJ005358.79+123951.25 2776562598698116992 DA H 5266 42 7.868 0.039 0.506 0.031 5178 7.868 0.505
WDJ005359.37-033551.57 2526295674699014528 DA H 9348 107 7.682 0.058 0.430 0.037 9565 7.878 0.530
WDJ005408.75+201445.91 2789513746161790080 DA H 11330 192 7.836 0.066 0.513 0.048 12790 8.039 0.630
WDJ005409.52+050428.34 2552672340173447936 DA H 9600 62 7.844 0.023 0.511 0.018 9672 7.839 0.509
WDJ005412.83+122720.57 2775043898262233856 DA H 12057 162 8.426 0.044 0.875 0.038 11940 8.477 0.907
WDJ005414.62+312035.99 312773296752085504 DA H 8113 108 7.847 0.058 0.509 0.043 8165 8.010 0.601
WDJ005421.60+224523.87 2803586081955698560 DA H 21647 957 7.705 0.182 0.480 0.107 21125 7.862 0.553
WDJ005424.77-023624.40 2529491061647194240 DA H 8340 120 7.921 0.067 0.550 0.052 8087 7.943 0.561
WDJ005431.71+192138.67 2789036450741044736 DC [logH/He=-2.04] 6802 202 7.298 0.258 0.327 0.052 0 0.000 0.000
WDJ005436.05-004941.79 2536020545808755200 DA H 7326 45 7.967 0.022 0.573 0.018 7341 7.946 0.561
WDJ005438.49+022218.61 2549796670590252672 DA H 6743 76 8.325 0.040 0.799 0.036 6813 8.325 0.799
WDJ005438.56+243416.35 2804800801783124992 DA H 7284 78 8.338 0.031 0.808 0.028 7171 8.298 0.782
WDJ005442.75+141314.23 2777772130208186496 DA H 9552 408 6.759 0.371 0.212 0.034 10249 7.441 0.336
WDJ005444.88+321303.44 312958117782692736 DA H 8552 218 7.941 0.174 0.562 0.139 8690 8.191 0.715
WDJ005445.95+225610.59 2803596046661176576 DA H 9625 77 8.622 0.010 0.996 0.008 9425 8.530 0.938
WDJ005446.16-031159.57 2526450362241718400 DA H 5734 49 8.068 0.034 0.628 0.030 5623 8.068 0.627
WDJ005449.23+170005.47 2781738339232431616 DA H 9690 174 7.253 0.200 0.274 0.051 10293 7.991 0.596
WDJ005454.64+071118.62 2556546331955288960 DA H 7947 108 8.057 0.072 0.629 0.061 7863 8.389 0.843
WDJ005500.08+003700.06 2537300583502009984 DC [logH/He=-0.30] 5685 33 7.969 0.058 0.552 0.048 0 0.000 0.000
WDJ005500.85+243905.74 2804807398852942336 DA H 13753 630 8.053 0.158 0.641 0.129 14000 7.791 0.498
WDJ005505.12+220719.28 2802005224750587776 DA H 6268 56 8.058 0.037 0.624 0.032 6110 8.058 0.624
WDJ005505.49+085030.97 2581058706745690752 DQ [logC/He=-6.75] 6603 42 8.002 0.021 0.575 0.018 6604 8.002 0.575
WDJ005507.04-014717.15 2535611497418891648 DA H 10549 216 7.914 0.162 0.552 0.127 10718 8.040 0.626
WDJ005507.75+012811.53 2537660123804476288 DA H 12067 292 8.672 0.056 1.029 0.041 11878 8.668 1.026
WDJ005510.54+010838.48 2537545400933148032 DA H 10241 254 6.088 0.292 0.172 0.009 33099 7.999 0.652
WDJ005521.50+141929.40 2777774054353527936 DA H 15252 650 7.613 0.514 0.420 0.223 17655 7.864 0.545
WDJ005522.41+022554.62 2549792757876336640 DA H 26024 15260 8.843 nan 1.133 nan 15173 8.021 0.625
WDJ005523.99+295411.84 312060194740134912 DA H 11992 421 7.554 0.851 0.386 0.469 12965 8.040 0.631
WDJ005526.62+000712.33 2536845832364941952 DC [logH/He=-1.52] 6201 59 8.142 0.073 0.661 0.066 0 0.000 0.000
WDJ005529.44+180129.42 2787859938939149696 DC [logH/He=-1.93] 6629 52 7.972 0.022 0.557 0.018 0 0.000 0.000
WDJ005530.65+121023.45 2774985551131172224 DA H 10545 87 7.980 0.016 0.590 0.013 10526 7.903 0.546
WDJ005532.17+251854.16 2805265487180285440 DA H 8462 168 7.529 0.220 0.361 0.116 8072 7.846 0.508
WDJ005533.55+131437.08 2776796790379768576 DA H 9979 212 7.965 0.091 0.580 0.073 10366 8.042 0.626
WDJ005536.88+305101.17 312548549701981184 DAH H 9917 238 8.482 0.062 0.908 0.053 0 0.000 0.000
WDJ005537.51+304057.88 312519962399570944 DA H 13121 316 8.278 0.098 0.781 0.086 13761 8.525 0.941
WDJ005539.21+010316.92 2537353256981103872 DA H 8761 208 7.267 0.469 0.273 0.169 8566 8.750 1.070
WDJ005543.17+140720.08 2777015593193689216 DA H 6628 43 7.975 0.022 0.576 0.018 6589 8.054 0.624
WDJ005545.14+191004.33 2788277237963018496 DC [logH/He=-1.06] 5999 384 7.704 0.190 0.411 0.131 0 0.000 0.000
WDJ005546.41-150451.99 2371650330620404224 DA H 10934 125 7.924 0.018 0.559 0.014 11155 7.982 0.593
WDJ005550.34-112731.50 2472557872820632320 DA H 7025 34 7.974 0.007 0.576 0.007 6847 7.974 0.576
WDJ005552.72+032645.72 2551427177615220352 DC [logH/He=-4.32] 9915 268 7.989 0.090 0.574 0.074 0 0.000 0.000
WDJ005603.85+280550.95 310858875213969024 DA H 9950 208 7.690 0.240 0.436 0.148 9617 7.726 0.452
WDJ005604.48-031336.22 2526406244336978304 DA H 10413 208 7.955 0.154 0.575 0.120 10328 7.923 0.557
WDJ005609.22+044734.10 2552602796063176576 DA H 9870 198 6.398 0.427 0.142 0.068 10450 8.196 0.723
WDJ005611.51+005756.91 2537348652776151296 DA H 8373 136 7.991 0.117 0.591 0.095 8841 8.142 0.684
WDJ005619.71+242742.53 2804048564031209088 DAM H 9280 248 7.899 0.052 0.540 0.041 9212 8.051 0.628
WDJ005621.78+303531.33 312471038427075712 DA H 8205 145 8.008 0.100 0.600 0.083 8374 8.702 1.043
WDJ005630.71+291635.09 311228139315749632 DA H 12184 362 7.429 0.213 0.340 0.103 11781 7.968 0.586
WDJ005630.92+062520.95 2553430075483895040 DA H 11537 238 8.093 0.129 0.660 0.108 12271 8.343 0.821
WDJ005633.96-031050.33 2526407343848619648 DA H 8968 72 8.024 0.025 0.612 0.022 9154 7.999 0.597
WDJ005640.20+055254.06 2553114275128293760 DA H 6666 56 7.892 0.047 0.528 0.037 6735 7.892 0.528
WDJ005640.28+222718.13 2803519492779719808 DB He 13352 431 7.570 0.156 0.375 0.086 13944 7.719 0.441
WDJ005644.43+225950.31 2803610378583055616 DA H 9098 84 7.319 0.080 0.290 0.035 9740 8.126 0.676
WDJ005657.57+320621.90 312918810242506624 CV H 18778 1414 8.096 0.234 0.677 0.186 0 0.000 0.000
WDJ005657.57+320621.90 312918810242506624 CV He 11812 777 7.375 0.262 0.301 0.121 0 0.000 0.000
WDJ005657.62+075709.36 2580676970052635648 DA H 11360 82 7.337 0.020 0.307 0.009 11565 8.033 0.624
WDJ005708.75+182219.83 2787971573729044352 DA H 13583 290 7.795 0.136 0.498 0.093 12965 8.028 0.625
WDJ005715.27+280735.12 310815616301732992 DC [logH/He=-2.03] 6787 83 8.062 0.074 0.612 0.065 0 0.000 0.000
WDJ005718.07+012853.83 2537649163049813120 DA H 7944 1045 7.925 0.471 0.551 0.343 8934 8.319 0.799
WDJ005718.99+254837.56 2805396878819745536 DZ [logCa/He=-10.93]+[logH/He=-5.0] 8106 107 8.152 0.033 0.671 0.029 0 0.000 0.000
WDJ005725.53+311523.12 312654553790002688 DC [logH/He=-2.87] 7635 260 7.823 0.502 0.476 0.290 0 0.000 0.000
WDJ005729.29-005348.19 2535960553705265024 DA H 6642 28 7.080 0.139 0.213 0.051 6655 7.080 0.213
WDJ005730.07+281420.76 310818163212917888 CV H 9725 268 6.987 0.303 0.214 0.060 0 0.000 0.000
WDJ005730.07+281420.76 310818163212917888 CV He 10229 369 7.140 0.293 0.286 0.053 0 0.000 0.000
WDJ005742.81-004315.56 2535990618476386816 DA H 11274 308 7.749 0.427 0.469 0.245 12708 7.726 0.463
WDJ005744.13+242230.48 2804406386346589440 DA H 6043 32 8.093 0.068 0.645 0.059 6007 8.093 0.645
WDJ005746.67+175620.98 2787939447373738880 DA H 6279 27 8.328 0.009 0.800 0.008 5969 8.328 0.799
WDJ005747.81+195500.85 2789455506405368064 DAM H 22736 1033 8.460 0.212 0.911 0.171 35035 7.821 0.568
WDJ005756.86+020841.51 2539209889739474304 DA H 9990 202 7.534 0.260 0.370 0.136 10262 8.083 0.651
WDJ005756.99+235128.35 2803952391124039808 DA H 9293 246 7.199 0.256 0.257 0.070 9960 8.846 1.124
WDJ005817.18+285250.02 311013494030202880 DC [logH/He=-0.70] 5854 46 7.831 0.065 0.475 0.049 0 0.000 0.000
WDJ005819.98+213406.10 2791405043600047232 DA H 10348 2240 6.570 0.518 0.186 0.087 11021 8.194 0.722
WDJ005821.33+110239.05 2582516968401861632 DZ [logCa/He=-9.45]+[logH/He=-3.0] 6348 56 7.888 0.043 0.508 0.035 0 0.000 0.000
WDJ005822.42-143845.72 2372015982660258304 DA H 11141 230 8.640 0.060 1.009 0.046 14059 8.726 1.062
WDJ005824.58+283304.23 310969174262902912 CV H 8705 174 7.083 0.155 0.271 0.028 0 0.000 0.000
WDJ005824.58+283304.23 310969174262902912 CV He 10662 276 7.302 0.188 0.275 0.076 0 0.000 0.000
WDJ005831.22+295221.09 311672135854749568 DA H 9782 239 7.860 0.214 0.521 0.157 10027 7.931 0.561
WDJ005835.03+072203.42 2577578305767197568 DA H 11727 360 8.123 0.150 0.679 0.128 12677 7.961 0.585
WDJ005840.18+302715.63 311729207384483712 DA H 6071 61 7.769 0.038 0.460 0.027 6295 7.769 0.461
WDJ005840.81+251104.72 2804473662714713984 DAH H 7787 42 7.924 0.034 0.550 0.027 0 0.000 0.000
WDJ005848.92+320131.88 312718084946028160 DA H 9728 241 8.018 0.180 0.610 0.148 9541 8.139 0.684
WDJ005851.05+222552.77 2791520694184340480 DA H 8202 74 8.540 0.032 0.943 0.027 8138 8.531 0.937
WDJ005851.38+063908.95 2577467770489127296 DA H 8870 63 8.036 0.014 0.619 0.012 8784 8.069 0.639
WDJ005853.21+303108.73 311730100733751808 DA H 15667 458 8.118 0.164 0.685 0.136 14572 8.620 1.001
WDJ005854.56+080757.38 2580730811762414848 DC [logH/He=-2.01] 6748 90 8.080 0.035 0.623 0.031 0 0.000 0.000
WDJ005906.77+001725.26 2536491205505048960 DZA [logCa/He=-9.58]+[logH/He=-5.0] 10128 236 7.931 0.111 0.541 0.086 0 0.000 0.000
WDJ005907.78+315335.76 312711998977079040 DZ [logCa/He=-10.86]+[logH/He=-3.0] 5474 108 7.751 0.115 0.431 0.083 0 0.000 0.000
WDJ005912.85+064010.43 2577467392532006144 DC H 4720 48 7.997 0.048 0.576 0.041 0 0.000 0.000
WDJ005914.22+105059.77 2582498276704441600 DZA [logCa/He=-9.01]+[logH/He=-5.0] 9572 288 7.976 0.152 0.566 0.122 0 0.000 0.000
WDJ005915.52+065358.48 2577481106363093888 DA H 9644 206 8.580 0.083 0.970 0.068 9467 8.561 0.957
WDJ005917.74+285844.90 311009203358158464 DA H 8449 110 7.909 0.059 0.543 0.046 8290 8.268 0.765
WDJ005924.43+140557.80 2777326789343752576 DA H 8167 198 8.326 0.117 0.803 0.105 7811 7.944 0.561
WDJ005924.94-120721.97 2469410619569820032 DA H 9489 234 7.986 0.129 0.590 0.104 10150 8.172 0.706
WDJ005927.74-073232.48 2476148598623061376 DA H 10178 149 7.902 0.092 0.544 0.071 10791 7.968 0.584
WDJ005931.00+022212.81 2539243557987191168 DAH? H 9803 142 8.521 0.038 0.933 0.032 0 0.000 0.000
WDJ005946.14+014334.47 2538993900127872640 DA H 8169 47 7.136 0.063 0.283 0.040 8204 7.759 0.463
WDJ005953.56+074845.13 2577701829026682880 DA H 7459 174 7.146 0.170 0.233 0.059 7887 7.897 0.535
WDJ005956.28+182100.21 2787936080119664512 DA H 5878 54 8.286 0.045 0.770 0.042 5488 8.286 0.768
WDJ005956.62+192120.74 2788625920586638720 DA H 16106 780 7.207 0.405 0.293 0.139 18535 7.886 0.559
WDJ005957.15-011715.24 2535720688371987328 DA H 10412 176 7.905 0.110 0.547 0.083 10422 8.122 0.675
WDJ005958.01+315250.19 314201940311621888 DA H 6300 165 7.856 0.279 0.507 0.205 6128 7.856 0.506
WDJ010000.93+213731.06 2791396900342473856 DA H 9221 76 7.866 0.042 0.522 0.033 8961 7.766 0.469
WDJ010009.26+024250.89 2539304065486628352 DA H 11685 238 7.615 0.103 0.410 0.061 12452 7.379 0.325
WDJ010021.64+314012.17 312647677546767360 DA H 9426 170 7.793 0.129 0.484 0.092 9129 7.784 0.479
WDJ010024.54+310306.78 312589747027492736 DC [logH/He=0.04] 5396 20 8.256 0.029 0.735 0.026 0 0.000 0.000
WDJ010027.11+034346.81 2551496618646451456 DA H 11323 105 7.891 0.050 0.542 0.038 12986 7.969 0.590
WDJ010046.63+172043.75 2784843776681101056 DA H 5582 79 6.998 0.119 0.256 0.029 6677 6.998 0.200
WDJ010048.00+035425.70 2551875881438461824 DA H 9584 100 7.723 0.085 0.450 0.057 9733 7.894 0.539
WDJ010049.03+072116.20 2577531885760653568 DAH H 9933 180 8.230 0.062 0.743 0.055 0 0.000 0.000
WDJ010049.13-142639.79 2372039759599373952 DA H 11444 151 7.920 0.024 0.558 0.018 11751 7.967 0.586
WDJ010049.94+025607.15 2539410172654117504 DB He 12842 316 7.587 0.181 0.381 0.103 12842 7.587 0.381
WDJ010056.04+054308.65 2552403715739380352 DA H 7412 127 8.139 0.108 0.678 0.095 7332 7.816 0.490
WDJ010103.29+284602.95 310941716537781504 DAM H 18241 946 7.123 0.314 0.281 0.070 22475 7.833 0.542
WDJ010105.60+044022.66 2552177972258237184 DA H 12347 245 8.055 0.064 0.639 0.053 12259 8.099 0.665
WDJ010107.85+252722.75 2804575608058492544 DA H 14832 599 7.696 0.268 0.455 0.164 16137 8.006 0.619
WDJ010109.24+093951.46 2581458104344982528 DA H 6382 72 7.882 0.065 0.521 0.050 6446 7.882 0.522
WDJ010111.39+190348.39 2788414779994778240 DC [logH/He=0.04] 5383 22 8.058 0.034 0.605 0.030 0 0.000 0.000
WDJ010125.36+002049.00 2536533571062342784 DA H 12887 224 7.605 0.087 0.410 0.051 13874 7.835 0.520
WDJ010128.87+024327.52 2539348252109695360 DA H 5625 40 8.029 0.042 0.603 0.036 5865 8.029 0.605
WDJ010133.89+095227.71 2581567986788108928 DA H 13259 260 7.789 0.137 0.495 0.094 14302 8.002 0.612
WDJ010139.44+040051.87 2551883543660139264 DA H 9880 142 8.091 0.048 0.655 0.041 9920 8.080 0.648
WDJ010142.00+024130.19 2539347255677275264 DC [logH/He=0.02] 5294 24 8.103 0.054 0.634 0.049 0 0.000 0.000
WDJ010142.13+092244.08 2581258989661298688 DA H 13015 600 7.039 0.455 0.241 0.152 11829 8.043 0.631
WDJ010146.42+025750.32 2539361514969125504 DA H 10386 211 8.070 0.118 0.643 0.099 10494 7.930 0.561
WDJ010151.07+062604.66 2577217876406667520 DC [logH/He=-5.03] 11169 371 8.140 0.164 0.668 0.139 0 0.000 0.000
WDJ010154.05+245027.87 2804482939843289344 DA H 10640 141 8.144 0.041 0.690 0.035 10680 8.095 0.659
WDJ010155.88+285935.14 311337746881344768 DA H 12561 354 7.829 0.111 0.513 0.079 13720 8.044 0.636
WDJ010155.89+061917.10 2577211481200565120 DA H 6517 64 8.593 0.042 0.974 0.035 6600 8.593 0.974
WDJ010207.20-003259.57 2536148746287884160 DA H 10988 130 7.927 0.033 0.561 0.026 10844 7.970 0.585
WDJ010221.00+173449.67 2784830715685305472 DB He 11361 171 8.223 0.063 0.722 0.057 11045 8.223 0.722
WDJ010230.62-004743.23 2536106857471213952 DA H 11568 147 8.312 0.067 0.800 0.059 11200 8.360 0.830
WDJ010236.93+004730.25 2536626514154418432 DZ: [logCa/He=-10.97]+[logH/He=-3.0] 6002 60 7.997 0.058 0.570 0.049 0 0.000 0.000
WDJ010238.95+231523.26 2792039938550642048 DA H 9004 174 7.557 0.281 0.374 0.156 9084 8.740 1.066
WDJ010243.17+174008.79 2784832914708609536 DA H 9012 86 8.589 0.014 0.975 0.012 8794 8.623 0.996
WDJ010247.43+135443.96 2777092077971050624 DA H 9678 120 7.734 0.043 0.456 0.029 10169 7.987 0.593
WDJ010249.58+250023.67 2804488952797847424 DC [logH/He=-4.60] 10350 376 7.964 0.228 0.560 0.177 0 0.000 0.000
WDJ010252.00+013742.76 2538945109299806592 DA H 7997 138 7.748 0.151 0.457 0.104 7585 7.824 0.494
WDJ010255.09+284621.47 308316666885065088 DA H 8093 107 7.930 0.047 0.554 0.037 8099 8.026 0.610
WDJ010259.98+140108.16 2777098984278522752 DC [logH/He=0.00] 4998 30 8.012 0.019 0.576 0.017 0 0.000 0.000
WDJ010302.90+083120.00 2578131085238299904 DA H 14110 297 8.020 0.069 0.623 0.057 16065 8.153 0.707
WDJ010307.04+043021.67 2551969752243436800 DA H 6857 126 8.221 0.099 0.730 0.088 6668 8.221 0.730
WDJ010308.56+093900.47 2581364164820197376 DA H 6421 92 8.221 0.058 0.729 0.051 6418 8.221 0.729
WDJ010308.92+033756.11 2539846605755377792 DA H 8028 98 7.874 0.075 0.523 0.058 7922 7.993 0.590
WDJ010309.02+170754.49 2784593358612845568 DA H 8810 138 7.828 0.106 0.501 0.078 8428 7.966 0.576
WDJ010310.41+175736.12 2785266500246755328 DA H 11348 206 8.076 0.034 0.649 0.029 11019 8.008 0.608
WDJ010311.44+195513.13 2788750543357565312 DA H 10401 195 7.882 0.103 0.535 0.078 11432 8.008 0.609
WDJ010316.02+162620.97 2784413794620045696 DB: He 11353 248 7.991 0.127 0.578 0.102 10831 7.991 0.577
WDJ010316.20+152042.05 2777524220400697728 DC [logH/He=-3.94] 9229 184 7.926 0.072 0.536 0.056 0 0.000 0.000
WDJ010316.63+000859.96 2536332154276141696 DA H 6742 34 7.793 0.023 0.475 0.017 6716 7.793 0.475
WDJ010316.98+163845.14 2784514640452271360 DA H 10358 184 7.845 0.111 0.514 0.083 10170 7.541 0.373
WDJ010329.03+172045.73 2784808622373790976 DA H 6474 100 7.206 0.141 0.302 0.043 6595 7.206 0.244
WDJ010331.66+024636.51 2539362683199693568 DA H 7888 95 8.091 0.035 0.650 0.031 7729 8.213 0.727
WDJ010345.55+003746.76 2536561952205972608 DC [logH/He=-3.84] 9080 289 7.620 0.123 0.382 0.077 0 0.000 0.000
WDJ010346.11+164043.23 2784515018409140992 DQ [logC/He=-5.73] 7483 82 7.958 0.041 0.550 0.034 7484 7.958 0.550
WDJ010348.07+212125.51 2791154797330456576 DA H 8419 316 7.738 0.364 0.453 0.241 8432 7.802 0.486
WDJ010354.96+052059.38 2552320359014294016 DA H 17749 1068 8.036 0.378 0.640 0.283 17886 7.464 0.374
WDJ010358.52+310032.50 313301302849647616 DA H 8472 189 8.316 0.104 0.797 0.093 8280 8.409 0.857
WDJ010402.70-114830.28 2469363203130650368 DA H 9638 272 8.121 0.168 0.673 0.143 8975 8.012 0.605
WDJ010404.77+310207.43 313302818972980736 DA H 7457 55 8.321 0.014 0.798 0.012 7444 8.310 0.791
WDJ010406.79+074959.35 2577658295239061632 DA H 9191 103 8.427 0.035 0.871 0.030 9182 8.461 0.893
WDJ010410.01+192228.72 2788511674456862592 DC [logH/He=-2.17] 6981 147 8.243 0.096 0.729 0.088 0 0.000 0.000
WDJ010431.71+183603.81 2785328141617803776 DC [logH/He=-2.43] 7214 116 8.218 0.056 0.713 0.051 0 0.000 0.000
WDJ010443.70+103141.40 2583122283912532608 DA H 6494 51 7.927 0.030 0.548 0.024 6496 7.927 0.548
WDJ010501.07+061427.21 2576459518326275072 DA H 5866 36 8.050 0.029 0.617 0.025 5723 8.050 0.617
WDJ010503.42+184526.69 2785425036079660160 DA H 9714 137 7.863 0.119 0.522 0.088 10163 7.955 0.574
WDJ010522.10+260908.30 306640908084911488 DA H 12129 323 8.275 0.071 0.777 0.062 15821 8.431 0.883
WDJ010526.62+110212.00 2583211103836375296 DA H 7896 92 8.495 0.024 0.913 0.021 7996 8.536 0.940
WDJ010528.63+020501.63 2539057401220177920 DA H 11357 91 7.917 0.010 0.557 0.008 11471 8.023 0.618
WDJ010535.42+125345.74 2584794572379227776 DA H 10450 270 7.911 0.162 0.550 0.123 10099 8.172 0.706
WDJ010541.07+080604.78 2578042029091735040 DAM H 13322 982 7.789 0.362 0.495 0.227 12283 8.113 0.674
WDJ010543.14-092054.59 2473296504116465408 DA H 8110 48 8.008 0.011 0.600 0.010 7997 8.037 0.617
WDJ010543.21+155605.08 2783574180053372672 DA H 9849 284 7.905 0.218 0.545 0.165 9760 7.958 0.575
WDJ010544.53-071559.57 2476036384013509888 DA H 7230 82 8.344 0.041 0.812 0.037 7249 8.407 0.854
WDJ010546.91+221707.91 2791363193439212160 DA H 8362 38 7.969 0.009 0.578 0.008 8197 7.986 0.587
WDJ010547.66+164914.07 2784532473156299136 DA H 8050 207 7.736 0.134 0.451 0.091 7574 8.048 0.623
WDJ010549.16+191510.04 2788471473562911616 DA H 9916 155 8.558 0.027 0.956 0.022 9860 8.767 1.082
WDJ010549.28-061450.70 2476711101899811456 DA H 6089 38 7.844 0.026 0.499 0.020 5986 7.844 0.499
WDJ010554.43+060946.21 2576407501977787520 DC [logH/He=-4.43] 10101 558 7.906 0.279 0.527 0.210 0 0.000 0.000
WDJ010554.87+033743.70 2539811387023086976 DA H 6516 50 7.958 0.039 0.565 0.032 6383 7.958 0.565
WDJ010602.02-072519.21 2476030302339825024 DQ: [logC/He=-4.50] 9218 158 7.269 0.189 0.259 0.071 9219 7.269 0.259
WDJ010602.97+004717.24 2537882053354481280 DA H 8579 52 7.914 0.023 0.546 0.019 8559 8.217 0.732
WDJ010609.05+275424.52 308012445761585024 DA H 7241 48 7.986 0.016 0.584 0.014 7136 7.982 0.582
WDJ010609.53+163833.08 2783775768638170880 DZ [logCa/He=-9.33]+[logH/He=-5.0] 7726 129 8.024 0.068 0.591 0.058 0 0.000 0.000
WDJ010612.61+035014.56 2539818671287667072 DA H 11351 180 7.822 0.095 0.506 0.067 10793 8.095 0.660
WDJ010614.36+294102.40 308484960884381184 DBA [logH/He=-4.63] 10758 290 7.272 0.114 0.267 0.044 14311 7.685 0.426
WDJ010623.00-001456.30 2533263627776673024 DA H 13010 292 7.364 0.062 0.322 0.027 14671 7.642 0.431
WDJ010624.46+150627.02 2783309850585780352 DAH H 5830 43 8.326 0.038 0.796 0.034 0 0.000 0.000
WDJ010627.37-032741.67 2531368649550444800 DA H 7187 116 7.808 0.123 0.485 0.090 7356 7.952 0.565
WDJ010633.06+052214.54 2576143374373777536 DAM H 18285 804 7.491 0.177 0.385 0.087 20766 7.409 0.368
WDJ010634.51+141750.32 2777210859586479488 DA H 12561 418 7.359 0.317 0.319 0.122 12109 7.903 0.551
WDJ010637.02+014503.04 2538281386529032192 DA H 11760 55 8.025 0.007 0.619 0.006 12180 8.075 0.651
WDJ010643.74+265305.58 306791850415729920 DA H 12498 358 7.108 0.220 0.253 0.048 13927 7.862 0.534
WDJ010646.69+005737.85 2537908647792027392 DA H 5563 30 8.137 0.035 0.670 0.032 5567 8.137 0.670
WDJ010648.00+280217.12 308020284077130240 DB He 11402 222 7.472 0.174 0.332 0.086 11437 7.472 0.332
WDJ010650.93-003532.87 2533216864172758528 DC [logH/He=-2.01] 6749 86 7.933 0.052 0.535 0.041 0 0.000 0.000
WDJ010651.33+082649.82 2578080335904595200 DC [logH/He=-4.99] 11076 738 7.558 0.478 0.364 0.276 0 0.000 0.000
WDJ010658.03+105244.54 2583147091644039168 DC [logH/He=-1.97] 6680 58 7.460 0.052 0.310 0.028 0 0.000 0.000
WDJ010658.53-073408.35 2475274005842859136 DA H 6283 78 8.465 0.056 0.891 0.049 6024 8.465 0.890
WDJ010658.58+122946.72 2584535534311429376 DA H 12675 312 7.798 0.080 0.497 0.057 13929 8.163 0.709
WDJ010700.21+201741.35 2790091539522099328 DA H 9511 100 8.512 0.020 0.926 0.017 9466 8.557 0.955
WDJ010702.51+120517.40 2584132288425367808 DA H 7550 214 7.804 0.085 0.484 0.063 7461 7.752 0.457
WDJ010709.33-082824.01 2474866499345547264 DZA [logCa/He=-7.89]+[logH/He=-5.0] 10361 171 7.969 0.062 0.563 0.050 0 0.000 0.000
WDJ010711.86+173113.75 2784994817795727744 DA H 7122 120 7.976 0.091 0.578 0.075 7040 8.055 0.625
WDJ010715.02-012100.24 2532849004518354560 DA H 11673 288 7.983 0.218 0.595 0.164 11151 8.057 0.637
WDJ010726.83+290557.50 308384183771218048 DZ [logCa/He=-8.81]+[logH/He=-5.0] 7263 87 8.022 0.085 0.588 0.072 0 0.000 0.000
WDJ010727.55+273313.83 307941939578239360 DA H 9881 218 8.136 0.124 0.683 0.108 10576 8.007 0.606
WDJ010729.17+083906.79 2578178604756158976 DA H 10273 232 6.998 0.206 0.219 0.032 10906 7.524 0.370
WDJ010734.36+012334.40 2538207440076623616 DAM H 22289 978 6.803 0.290 0.222 0.072 23185 7.631 0.454
WDJ010740.53+252932.06 306357474603052544 DA H 6896 114 7.903 0.270 0.535 0.201 6600 7.903 0.534
WDJ010744.18-051231.89 2476948355893675264 DQ [logC/He=-6.10] 7263 122 7.960 0.111 0.551 0.090 7264 7.960 0.551
WDJ010745.22+121356.13 2584507466700680320 DA H 9512 74 7.312 0.031 0.290 0.013 9412 7.888 0.534
WDJ010747.42-073151.11 2475269229839240576 DA H 9811 118 7.717 0.068 0.448 0.046 10369 7.958 0.577
WDJ010747.95+240904.45 2792200501607971840 DA H 8683 78 8.499 0.019 0.917 0.016 8493 8.541 0.944
WDJ010748.20+010240.59 2537913801752406400 DQ [logC/He=-6.77] 6522 26 7.989 0.023 0.566 0.019 6523 7.990 0.567
WDJ010749.38+210745.84 2790417540424293120 DA H 7716 384 8.736 0.070 1.062 0.049 8453 7.986 0.588
WDJ010755.12-075128.01 2475204427372312064 DA H 15000 410 7.786 0.124 0.498 0.084 14008 8.040 0.634
WDJ010755.21+041213.09 2539948310580880768 DA H 7726 179 7.987 0.116 0.586 0.096 7704 8.333 0.806
WDJ010802.50+170947.47 2784923315179986560 DA H 11613 333 7.587 0.133 0.398 0.075 11406 7.968 0.585
WDJ010805.72-014127.74 2532773138219379968 DA H 11425 422 7.403 0.138 0.328 0.064 14761 7.762 0.486
WDJ010819.02+174422.21 2784980799022628352 DA H 8514 92 8.075 0.048 0.642 0.042 8345 8.213 0.729
WDJ010821.23+193236.49 2786978955247727744 DA H 7650 116 8.489 0.051 0.909 0.044 7521 8.411 0.857
WDJ010824.81+025944.60 2539523727293459456 DC [logH/He=-1.10] 6015 60 8.146 0.101 0.663 0.089 0 0.000 0.000
WDJ010826.96+011918.01 2538021416453316352 DA H 8848 106 7.803 0.147 0.487 0.105 9606 8.019 0.611
WDJ010829.66+171602.19 2784925690297527680 DA H 11102 280 7.466 0.280 0.349 0.127 12398 7.590 0.402
WDJ010835.18-112229.19 2469718276666730880 DA+DB [logH/He=-4.19] 9753 90 7.463 0.044 0.342 0.023 10894 7.672 0.432
WDJ010836.59+022826.19 2538721049445610880 DA H 9448 156 7.290 0.256 0.283 0.077 9948 7.984 0.591
WDJ010837.55+315604.50 313463652613577728 DA H 11598 248 8.741 0.050 1.068 0.035 11326 8.963 1.181
WDJ010844.24+294634.48 309975933010338816 DA H 8293 142 8.452 0.071 0.886 0.061 8621 8.629 0.999
WDJ010845.05+154032.50 2783444265882515968 DA H 9219 109 7.945 0.034 0.566 0.027 9226 7.901 0.541
WDJ010850.12+264006.77 306728937734597248 DA H 9190 168 7.469 0.213 0.341 0.105 9372 8.253 0.757
WDJ010850.78+055858.35 2576290605852639104 DA H 10002 120 7.865 0.052 0.524 0.038 10317 7.983 0.591
WDJ010856.07-063053.90 2476478933147886848 DB: He 11092 224 7.628 0.201 0.393 0.123 10540 7.628 0.391
WDJ010858.31-045326.94 2482967941537234304 DAM H 15164 1128 7.211 0.324 0.290 0.098 19354 7.773 0.504
WDJ010903.28-123527.82 2468456930671227136 DA H 10896 267 7.704 0.200 0.446 0.128 10365 8.085 0.652
WDJ010903.92+080217.83 2577817071589166976 DZ [logCa/He=-10.77]+[logH/He=-5.0] 7033 106 8.107 0.056 0.641 0.050 0 0.000 0.000
WDJ010914.49+072034.19 2577004017102144256 DQ [logC/He=-5.98] 7334 225 7.670 0.263 0.399 0.157 7335 7.670 0.399
WDJ010916.18+105650.14 2583054595228054016 DB He 14212 570 7.808 0.221 0.484 0.147 15521 7.947 0.561
WDJ010920.72+024143.11 2538751286015915648 DA H 7191 82 7.691 0.065 0.426 0.043 7455 8.260 0.758
WDJ010924.20+164617.92 2784142112168721280 DA H 6639 58 8.201 0.034 0.716 0.030 6650 8.201 0.716
WDJ010924.63+155033.98 2783464813006128512 DA H 8718 209 8.411 0.106 0.859 0.092 8670 8.641 1.006
WDJ010928.76+284404.28 308161670107681280 DA H 6838 50 8.044 0.026 0.618 0.023 6462 8.044 0.616
WDJ010929.39+092434.44 2579744343673912704 DA H 14851 714 7.580 0.284 0.406 0.152 15886 8.023 0.628
WDJ010934.36+174840.20 2785073020560756352 DA H 5473 69 7.760 0.139 0.451 0.100 5881 7.760 0.454
WDJ010944.33+265722.13 307110571349443584 DZA [logCa/He=-9.31]+[logH/He=-3.0] 7542 133 7.880 0.100 0.506 0.077 0 0.000 0.000
WDJ010945.53+073936.95 2577041366136086656 DA H 10469 110 8.416 0.040 0.866 0.035 10929 8.509 0.927
WDJ010949.78+310033.38 313161836671697408 DA H 8577 207 8.121 0.107 0.670 0.093 8790 8.510 0.924
WDJ010952.82+180000.70 2785085218267094784 DB He 11401 157 8.122 0.048 0.657 0.041 10953 8.122 0.657
WDJ010957.69-031002.14 2531300479829638656 DQ [logC/He=-6.30] 7068 100 7.974 0.107 0.559 0.090 7068 7.974 0.559
WDJ011001.03-172852.62 2358483262264973056 DQ [logC/He=-6.46] 6628 177 8.067 0.174 0.615 0.151 6628 8.067 0.615
WDJ011005.29+040509.04 2539747688363740032 DC H 4914 32 7.999 0.042 0.578 0.036 0 0.000 0.000
WDJ011005.65+084712.51 2578022096148085120 DC [logH/He=-2.83] 7579 124 8.007 0.065 0.580 0.054 0 0.000 0.000
WDJ011006.09-012752.47 2532873434292175488 DA H 6208 52 8.138 0.036 0.674 0.032 5696 8.138 0.672
WDJ011006.22+051541.56 2564093723365701504 DA H 13214 269 7.609 0.137 0.412 0.079 13863 7.663 0.437
WDJ011010.09+030921.88 2539613371856107264 DA H 8520 128 8.054 0.062 0.629 0.053 8651 7.892 0.535
WDJ011011.30+184953.91 2785382567442910080 DC [logH/He=-2.79] 7533 132 8.447 0.076 0.866 0.068 0 0.000 0.000
WDJ011012.47-000313.57 2534716696816623104 DA H 11115 188 7.757 0.139 0.472 0.094 6264 7.757 0.455
WDJ011017.07+154152.35 2783400427150981120 DA H 8281 189 8.014 0.075 0.604 0.063 8639 8.289 0.779
WDJ011022.17+280708.36 308078004144017536 DA H 6883 92 8.123 0.064 0.667 0.055 7033 8.123 0.667
WDJ011023.17+251346.19 294281675834902272 DA H 6322 104 7.986 0.119 0.581 0.099 6397 7.986 0.581
WDJ011031.81+302920.49 310039223650538112 DA H 21258 1260 7.969 0.205 0.610 0.151 24684 7.661 0.470
WDJ011032.05+174214.21 2785056699684889216 DC [logH/He=0.00] 5255 22 8.101 0.022 0.633 0.020 0 0.000 0.000
WDJ011032.06+042641.07 2563969100594685312 DA H 8478 300 7.037 0.705 0.215 0.222 8904 8.155 0.693
WDJ011033.06+295349.71 309937518823460352 DA H 9940 126 7.993 0.077 0.596 0.062 10094 7.974 0.585
WDJ011033.80+301545.80 310016894114203392 DAM H 28507 1118 7.577 0.063 0.450 0.032 37592 7.817 0.572
WDJ011034.51+164254.81 2784096074414598144 DZ [logCa/He=-9.14]+[logH/He=-6.0] 9442 216 7.801 0.138 0.469 0.100 0 0.000 0.000
WDJ011038.37+050349.14 2564074791149814784 DA H 9173 149 7.060 0.119 0.266 0.026 9602 7.931 0.559
WDJ011048.48+123943.46 2583892972844696448 DC [logH/He=-2.02] 6760 38 8.442 0.021 0.862 0.020 0 0.000 0.000
WDJ011052.60+303543.84 310133854663827072 DZA [logCa/He=-10.37]+[logH/He=-4.0] 9327 211 7.827 0.134 0.482 0.096 0 0.000 0.000
WDJ011055.07+143922.31 2591091789004351104 DA H 9386 51 8.590 0.008 0.976 0.007 9066 8.550 0.950
WDJ011056.33-130552.81 2468221772621893888 DA H 13326 740 8.514 0.135 0.933 0.111 16032 8.317 0.810
WDJ011059.66+302947.30 310027025942175488 DC [logH/He=-2.63] 7380 115 8.047 0.090 0.604 0.077 0 0.000 0.000
WDJ011100.63+001807.06 2534803111558973056 DA H 10749 126 7.712 0.086 0.449 0.056 11872 8.211 0.735
WDJ011100.71+071241.06 2576962888493811584 DB: He 12005 402 8.247 0.201 0.739 0.175 12514 8.247 0.739
WDJ011111.12+053102.03 2564198658006553984 DA H 7138 74 7.621 0.061 0.394 0.038 7107 7.555 0.366
WDJ011114.61+140206.69 2590798386903261824 DA H 10953 194 8.079 0.078 0.650 0.067 11416 7.813 0.501
WDJ011120.72+063725.13 2576714158347274496 DA H 13316 370 7.921 0.391 0.564 0.253 14276 8.034 0.631
WDJ011121.05+071929.12 2576969897880177536 DA H 10347 150 7.966 0.085 0.581 0.069 10485 7.961 0.579
WDJ011124.78-053318.52 2482684508055379584 DQ [logC/He=-6.78] 5572 36 7.276 0.113 0.241 0.045 5572 7.276 0.241
WDJ011128.27-023314.38 2531907620701938176 DA H 9786 171 7.698 0.256 0.439 0.163 9862 8.063 0.638
WDJ011133.74-081907.26 2474931507970800128 DZA [logCa/He=-10.74]+[logH/He=-4.0] 8768 175 7.760 0.222 0.446 0.145 0 0.000 0.000
WDJ011135.40+043619.64 2563995733687192704 DC [logH/He=-2.99] 7853 153 7.753 0.126 0.441 0.088 0 0.000 0.000
WDJ011139.37+042745.11 2563779572277485056 DA H 6342 43 8.054 0.018 0.622 0.016 6181 8.054 0.622
WDJ011142.29+172137.99 2784281750145869696 DA H 5935 36 8.115 0.025 0.658 0.022 5847 8.115 0.658
WDJ011142.41+272633.71 307152941201544448 DA H 8759 108 8.010 0.045 0.603 0.038 8899 8.051 0.628
WDJ011143.87-032404.15 2531232000873319680 DA H 8914 100 7.958 0.051 0.573 0.041 9207 8.353 0.822
WDJ011148.27+062154.05 2576693233266510208 DA H 9527 171 7.977 0.089 0.585 0.072 9755 7.877 0.529
WDJ011150.95+244258.65 294203782307913472 DA H 12328 428 7.619 0.235 0.414 0.134 11997 8.021 0.618
WDJ011154.61+262700.52 306881804210684928 DA H 9518 114 7.358 0.059 0.304 0.026 9942 8.029 0.617
WDJ011155.21+000231.65 2534732536656300928 DB: [logH/He=-5.44] 10813 310 8.234 0.143 0.729 0.128 11274 8.265 0.749
WDJ011202.32+310824.89 313178299281854592 DZ [logCa/He=-7.74]+[logH/He=-6.0] 9671 255 7.965 0.189 0.559 0.153 0 0.000 0.000
WDJ011208.19-165844.90 2358527659342235520 DC H 3959 127 5.570 0.494 0.158 0.010 0 0.000 0.000
WDJ011210.25+183503.83 2786627626922933248 DA H 9501 44 5.668 0.069 0.159 0.002 9332 5.459 0.200
WDJ011211.35+085633.78 2579520391194663552 DC [logH/He=-0.26] 5665 116 7.584 0.072 0.354 0.044 0 0.000 0.000
WDJ011213.23+090938.85 2579536673415380480 DA H 8912 106 6.105 0.230 0.171 0.009 9281 6.787 0.200
WDJ011219.62+290856.00 309695832425488640 DA H 8384 176 7.832 0.057 0.501 0.043 9250 7.824 0.500
WDJ011227.43+184010.20 2786628554635907072 DA H 6121 62 7.765 0.100 0.458 0.072 6138 7.765 0.458
WDJ011229.62-100947.21 2471436263586060416 DA H 5973 64 8.177 0.071 0.699 0.064 5906 8.177 0.699
WDJ011231.77+071815.08 2576955883402196736 DA H 9650 198 7.472 0.117 0.345 0.061 10212 7.865 0.525
WDJ011241.87+143250.78 2591028429646869120 DA H 7755 101 8.277 0.052 0.769 0.047 7300 8.074 0.638
WDJ011241.88+130236.48 2583936167330781824 DA H 14907 428 8.672 0.061 1.032 0.046 14314 8.332 0.817
WDJ011243.79-172607.28 2358308577355266560 DA H 8537 170 7.055 0.181 0.266 0.043 8749 7.891 0.534
WDJ011246.08+175445.57 2784336725727034752 DA H 10672 236 8.073 0.071 0.646 0.060 11231 7.962 0.582
WDJ011250.30+160342.54 2783809170599090816 DA H 7706 129 7.081 0.169 0.219 0.053 7513 8.047 0.622
WDJ011250.50+214813.81 2790679292911656960 DA H 13220 297 7.595 0.133 0.407 0.077 13061 8.001 0.609
WDJ011255.00+225314.02 2791078454287277696 DC H 4715 40 7.608 0.059 0.369 0.038 0 0.000 0.000
WDJ011256.80+265313.89 306921489708694912 He-DA [logH/He=-3.99] 9454 205 8.214 0.051 0.713 0.046 0 0.000 0.000
WDJ011257.33+220448.79 2790966231087019648 DA H 10761 210 7.167 0.170 0.258 0.060 11119 8.132 0.683
WDJ011257.82+091424.58 2579550451670511232 DAM H 14873 633 7.562 0.194 0.399 0.105 16906 7.875 0.548
WDJ011304.93+282013.29 307362187713780224 DA H 8931 102 7.884 0.057 0.531 0.043 9254 7.917 0.550
WDJ011305.80+073048.33 2577070846795672576 DA H 5910 82 7.804 0.117 0.477 0.084 6325 7.804 0.479
WDJ011305.90-071606.16 2475429999055139968 DA H 8530 163 8.513 0.061 0.926 0.052 8558 8.565 0.959
WDJ011306.73-051040.88 2482721857094021760 DA H 6745 46 8.285 0.032 0.772 0.030 6769 8.285 0.772
WDJ011312.60+095240.37 2579867385898745856 DCM [logH/He=0.04] 5360 46 7.984 0.046 0.560 0.038 0 0.000 0.000
WDJ011317.34+060334.76 2576622898882026624 DC [logH/He=-2.90] 7687 69 8.345 0.019 0.798 0.017 0 0.000 0.000
WDJ011324.03+180845.45 2784349060875289216 He-DA [logH/He=-3.31] 7792 104 7.757 0.039 0.442 0.027 0 0.000 0.000
WDJ011324.78+255809.06 294798377579784832 DC H 4761 36 7.786 0.043 0.456 0.033 0 0.000 0.000
WDJ011338.36-000632.86 2534630488233088256 DZ [logCa/He=-10.14]+[logH/He=-5.0] 7605 92 7.843 0.071 0.486 0.053 0 0.000 0.000
WDJ011340.19+015538.18 2538449744951820928 DA H 11364 190 8.118 0.062 0.675 0.053 11214 7.918 0.556
WDJ011345.31+172900.20 2784262989728165888 DA H 5462 24 8.090 0.018 0.640 0.015 5311 8.090 0.638
WDJ011346.62+080258.83 2577160456989732864 DA H 10291 123 7.979 0.053 0.588 0.043 10459 8.006 0.605
WDJ011400.41+205453.41 2787549361264381824 DC [logH/He=0.04] 5362 52 7.742 0.050 0.426 0.036 0 0.000 0.000
WDJ011408.01+001559.46 2534834207121812224 DA H 6770 62 8.064 0.032 0.630 0.028 6367 8.064 0.629
WDJ011417.90-010148.30 2533658451234555136 DA H 13445 263 7.043 0.115 0.244 0.034 17559 7.714 0.472
WDJ011418.44+045534.35 2563916839432249216 DA H 6566 66 8.176 0.041 0.700 0.036 6618 8.176 0.700
WDJ011419.55+075536.02 2577110772808029184 DA H 14502 361 8.017 0.090 0.621 0.073 18114 7.946 0.590
WDJ011420.52+312027.53 310545480033668352 DC [logH/He=-4.59] 10332 176 7.948 0.055 0.551 0.044 0 0.000 0.000
WDJ011423.26-055215.42 2481863619546087680 DC [logH/He=-2.88] 7657 88 7.817 0.057 0.473 0.042 0 0.000 0.000
WDJ011425.97+092958.64 2579655523750320000 DA H 9337 220 7.920 0.139 0.552 0.109 11311 8.009 0.609
WDJ011427.03+324912.14 313800691582465152 DA H 11124 256 7.097 0.375 0.244 0.105 10400 8.004 0.603
WDJ011430.44-083221.04 2472270208794999424 DA H 8985 208 8.259 0.152 0.760 0.135 9099 8.339 0.812
WDJ011433.63+310439.31 310537478510085120 DAH H 6521 52 7.801 0.030 0.479 0.022 0 0.000 0.000
WDJ011436.70+302905.42 310081761006493696 DA H 7734 68 7.900 0.025 0.536 0.020 7646 8.010 0.600
WDJ011438.01+194408.52 2786848152018735872 DA H 9707 174 7.349 0.147 0.303 0.063 9884 8.419 0.866
WDJ011438.14+125443.74 2583869608222225152 DA H 8131 226 7.941 0.257 0.561 0.196 8003 8.035 0.616
WDJ011441.78-011723.40 2533633780942700160 DA H 7926 54 7.994 0.026 0.591 0.022 7856 8.000 0.595
WDJ011442.37+260513.58 294804356174657792 DA H 8801 156 7.197 0.205 0.254 0.052 9519 7.870 0.525
WDJ011442.56+043252.00 2563885846948356480 DC [logH/He=-4.44] 10106 202 8.168 0.119 0.684 0.105 0 0.000 0.000
WDJ011442.89+082138.86 2578676924041746432 DA H 14642 508 7.611 0.269 0.418 0.146 17634 7.920 0.574
WDJ011443.83+295552.40 309841174118582016 DC [logH/He=-3.07] 8011 199 7.583 0.044 0.363 0.026 0 0.000 0.000
WDJ011444.76-033832.31 2483531681764526336 DA H 7787 78 7.154 0.111 0.288 0.039 7694 7.863 0.515
WDJ011446.17+252258.39 294344661530404992 DA H 7938 124 7.815 0.084 0.491 0.062 7778 7.932 0.555
WDJ011449.49-020152.45 2531856351677271168 DA H 8096 147 7.733 0.169 0.450 0.116 7940 8.010 0.600
WDJ011449.77+304829.71 310108527242799872 DA H 8068 130 8.091 0.091 0.650 0.079 8123 7.602 0.390
WDJ011451.82-091138.28 2471809960099595392 DA H 18841 604 7.424 0.343 0.365 0.153 21951 7.830 0.539
WDJ011453.18-042611.15 2482879641305558656 DQ [logC/He=-6.98] 6334 42 7.836 0.041 0.479 0.031 6334 7.836 0.479
WDJ011454.22-050705.87 2482772228467435392 DA H 13233 297 7.795 0.127 0.498 0.087 14118 7.798 0.501
WDJ011504.60-013316.32 2533575369771883648 DA H 5393 12 8.180 0.006 0.697 0.005 5247 8.180 0.696
WDJ011509.34-014609.36 2532059009708732288 DA H 7988 46 7.977 0.016 0.581 0.014 7929 8.062 0.632
WDJ011509.67-055945.80 2481846169094513024 DC [logH/He=-1.44] 6164 79 7.986 0.077 0.564 0.066 0 0.000 0.000
WDJ011516.14+081336.65 2578618615565883520 DA H 7515 131 7.770 0.119 0.466 0.084 7307 7.998 0.591
WDJ011517.04+285652.63 308903290698102144 DA H 11620 298 8.337 0.111 0.816 0.098 11778 8.360 0.831
WDJ011517.23+005537.27 2535269510647152256 DC [logH/He=-3.14] 8167 72 8.158 0.023 0.675 0.020 0 0.000 0.000
WDJ011518.75+253834.87 294728627313108608 DA H 14491 811 7.316 0.306 0.314 0.101 17307 7.991 0.613
WDJ011518.87+124413.72 2583851917252389888 DC [logH/He=-4.73] 10562 99 8.116 0.014 0.652 0.012 0 0.000 0.000
WDJ011525.58+164422.60 2783953442845094784 DA H 6468 72 8.347 0.053 0.813 0.047 6322 8.347 0.812
WDJ011527.45+192232.94 2786822760172168704 DA H 10208 146 7.925 0.115 0.558 0.089 9843 8.185 0.714
WDJ011528.34+033016.88 2562909583702215680 DA H 8412 117 8.342 0.056 0.813 0.051 7278 8.242 0.745
WDJ011531.29-174317.39 2355239187567381120 DQ [logC/He=-6.20] 6958 154 7.643 0.138 0.385 0.088 6959 7.643 0.385
WDJ011532.11-004845.70 2533686798020139648 DB He 8919 184 7.519 0.055 0.340 0.031 10543 7.519 0.347
WDJ011535.42+130550.37 2589883696308230272 DC [logH/He=-4.97] 11046 356 7.905 0.185 0.528 0.141 0 0.000 0.000
WDJ011535.44+292444.86 309767609917723264 DA H 7031 88 8.225 0.082 0.733 0.074 6575 8.225 0.732
WDJ011535.55+122215.26 2583645479649037568 DA H 7821 195 7.959 0.084 0.570 0.069 8208 8.393 0.847
WDJ011540.93+274925.52 307086592546764160 DA H 14518 486 6.968 0.244 0.233 0.045 12783 8.104 0.669
WDJ011554.46+071230.36 2576868330493192064 DA H 5510 34 8.117 0.021 0.657 0.019 5489 8.117 0.657
WDJ011554.47+294917.56 309794719750298624 He-DA [logH/He=-3.11] 10631 144 8.302 0.043 0.773 0.039 0 0.000 0.000
WDJ011557.18-153933.19 2454849237326992768 DA H 7715 96 8.313 0.024 0.793 0.022 7434 8.131 0.674
WDJ011557.29+152803.01 2591567014250347264 DA H 10663 179 7.911 0.083 0.551 0.064 11431 8.335 0.815
WDJ011600.43-043652.54 2482862216622502144 DA H 9749 234 8.629 0.081 1.001 0.063 9608 8.683 1.032
WDJ011602.58+293723.97 309771698726657792 DQ [logC/He=-7.01] 6125 38 7.920 0.038 0.525 0.031 6125 7.920 0.525
WDJ011605.53+321305.76 313705682611907968 DA H 18214 436 6.219 0.308 0.199 0.019 25065 8.048 0.662
WDJ011611.42+125511.39 2589864832811795584 DA H 9758 170 8.034 0.124 0.620 0.102 9645 7.947 0.568
WDJ011613.66+013053.04 2535365580476252160 DC [logH/He=-1.77] 6396 46 7.295 0.031 0.252 0.014 0 0.000 0.000
WDJ011618.31+055915.21 2564577336683288320 DA H 8321 57 7.856 0.048 0.514 0.036 8501 7.993 0.592
WDJ011619.98+282811.54 308807534402948352 DA H 5997 42 8.036 0.085 0.609 0.074 5772 8.036 0.608
WDJ011622.37+041626.99 2563066435907830528 DA H 19418 1260 7.346 0.299 0.343 0.135 23069 7.882 0.568
WDJ011622.77+192001.24 2786773380932738304 DA H 12316 308 8.566 0.069 0.965 0.056 11835 8.326 0.809
WDJ011625.04+255736.36 294762510308410496 DA: H 4859 37 7.326 0.043 0.260 0.021 4740 7.326 0.259
WDJ011635.82+062134.71 2564640730400679168 DC [logH/He=-1.30] 6098 137 7.203 0.197 0.224 0.074 0 0.000 0.000
WDJ011636.75+032824.28 2562882748746769280 DZ [logCa/He=-10.02]+[logH/He=-5.0] 6966 265 7.153 0.524 0.288 0.173 0 0.000 0.000
WDJ011637.38+265555.15 306959422859548800 DB He 11508 306 7.784 0.125 0.466 0.086 12430 7.784 0.468
WDJ011637.69-065228.61 2475552628961036544 DA H 11202 497 7.393 0.434 0.324 0.200 10238 8.148 0.691
WDJ011640.84-053521.89 2481887499564160384 DA H 9951 200 8.341 0.113 0.816 0.100 11122 8.517 0.932
WDJ011642.62+303657.64 310274312979333376 DA H 5549 74 7.419 0.143 0.303 0.074 5996 7.419 0.307
WDJ011643.34-024343.86 2531737260823469312 DA H 8938 188 8.347 0.109 0.817 0.097 8906 8.022 0.610
WDJ011648.93+243515.07 294056688267548032 DAM H 12286 915 7.124 0.382 0.256 0.110 15978 8.050 0.644
WDJ011651.02-151656.96 2454959119770156416 DA H 6832 120 8.392 0.044 0.843 0.039 6721 8.392 0.843
WDJ011654.28+290552.88 308993828609179648 DA H 11578 503 7.040 0.564 0.234 0.163 15453 7.853 0.533
WDJ011704.90+323855.35 313745230669283328 DA H 8596 150 8.577 0.052 0.967 0.042 8710 8.465 0.895
WDJ011707.95+163745.37 2783939870748482304 DA H 12711 350 7.404 0.125 0.334 0.056 19297 8.027 0.638
WDJ011709.57+301631.88 309832893420409856 DA H 8348 274 7.624 0.262 0.400 0.159 8515 7.753 0.461
WDJ011722.22+263937.08 294942211740126336 DC [logH/He=-1.16] 6041 67 7.905 0.083 0.516 0.066 0 0.000 0.000
WDJ011728.64-043939.68 2482813425794003200 DC [logH/He=0.00] 5054 22 8.043 0.013 0.595 0.011 0 0.000 0.000
WDJ011728.83-043938.41 2482813430089468160 DA H 5106 19 7.997 0.012 0.579 0.010 5062 7.997 0.579
WDJ011735.02-020632.37 2533297914500105088 DA H 9863 131 7.680 0.090 0.431 0.058 9930 7.600 0.396
WDJ011737.85+025150.70 2562622679886985216 DA H 12971 404 7.481 0.283 0.362 0.139 13795 8.225 0.748
WDJ011745.14+295454.03 309808635444206080 DA H 9042 78 7.355 0.021 0.301 0.010 9662 7.646 0.415
WDJ011749.59-011341.77 2533604815683288320 DA H 6621 92 7.226 0.175 0.249 0.054 6775 7.226 0.250
WDJ011751.91+073059.02 2578333846349576320 DA H 10088 268 7.749 0.218 0.465 0.147 9853 7.702 0.441
WDJ011757.31+063320.34 2564740446656134656 DC [logH/He=0.04] 5398 25 7.964 0.036 0.548 0.030 0 0.000 0.000
WDJ011757.39+175052.03 2785601438976428288 DA H 9687 125 6.889 0.209 0.237 0.037 10144 8.059 0.636
WDJ011758.64+322733.14 310735974718012416 DA H 7266 114 7.994 0.074 0.589 0.061 7007 8.091 0.647
WDJ011759.81+002138.07 2534988314843345536 DZ [logCa/He=-8.73]+[logH/He=-5.0] 6929 61 8.004 0.050 0.577 0.042 0 0.000 0.000
WDJ011800.11-140709.70 2456175321364370816 DAH H 7240 126 8.318 0.087 0.795 0.078 0 0.000 0.000
WDJ011800.66-092420.80 2471931146896705920 DA H 14681 564 8.149 0.209 0.701 0.171 13859 7.481 0.365
WDJ011802.23-044849.31 2482796074128506880 DA H 9522 226 7.264 0.067 0.276 0.027 12029 8.103 0.667
WDJ011804.50-070205.26 2481489235836953088 DA H 10415 186 8.002 0.050 0.603 0.042 11922 7.923 0.561
WDJ011812.93+094959.97 2580018190789026560 DA H 12554 772 6.428 0.741 0.176 0.103 12852 8.003 0.610
WDJ011812.97+282020.84 308626866603184128 DA H 5946 56 7.652 0.200 0.402 0.124 6085 7.652 0.403
WDJ011815.72+262547.69 294876958304968064 DA H 9907 83 7.856 0.018 0.519 0.014 10038 7.819 0.500
WDJ011822.78+180622.61 2785614770555316352 DA H 11952 250 7.873 0.041 0.534 0.031 11133 8.000 0.603
WDJ011827.06-085938.90 2471995502686909440 DA H 9137 139 6.973 0.120 0.252 0.030 9326 7.701 0.439
WDJ011836.88-144546.34 2455010350140446208 DC [logH/He=-2.25] 7060 246 8.005 0.146 0.578 0.123 0 0.000 0.000
WDJ011840.00+283536.20 308637140165313664 DA H 12147 188 7.859 0.028 0.528 0.021 12575 7.938 0.572
WDJ011845.10+303345.35 310218822001031936 DAM H 8950 142 6.954 0.078 0.249 0.018 11425 8.084 0.655
WDJ011849.72+245929.32 294449351357598592 DA H 6406 72 8.007 0.122 0.594 0.101 6408 8.007 0.594
WDJ011855.31+070145.39 2564794593309163392 DA H 6406 61 8.204 0.059 0.718 0.053 6317 8.204 0.718
WDJ011856.02-052623.76 2481939554567872512 DA H 7116 52 7.990 0.031 0.586 0.025 7039 7.793 0.476
WDJ011907.96+184010.17 2785927684692570496 DA H 6660 45 8.016 0.026 0.600 0.023 6459 8.016 0.600
WDJ011908.57+065941.34 2564793596876869760 DA H 13984 561 7.665 0.359 0.439 0.225 16195 8.389 0.857
WDJ011910.00+263519.96 294902659385996288 DA H 8203 103 7.947 0.067 0.564 0.054 8123 7.839 0.504
WDJ011911.56-022243.87 2485235856068349184 DA H 14364 738 8.147 0.342 0.699 0.268 16702 8.142 0.701
WDJ011911.80+312634.00 310420410586857856 DC [logH/He=0.00] 5212 38 8.202 0.038 0.698 0.035 0 0.000 0.000
WDJ011911.84+093233.15 2579247708016296448 DC [logH/He=-1.63] 6269 266 7.244 0.229 0.236 0.102 0 0.000 0.000
WDJ011923.13+112618.20 2580481291342927232 DA H 10013 146 7.940 0.030 0.565 0.024 10550 8.104 0.664
WDJ011926.72+054122.87 2564357984113746048 DA H 15330 910 8.802 0.205 1.105 0.133 27159 9.178 1.269
WDJ011929.38-071125.81 2478477295531435776 DA H 10860 112 7.822 0.052 0.504 0.038 11497 8.456 0.893
WDJ011930.33+005329.95 2535081631597880832 DA H 7295 78 8.395 0.036 0.846 0.033 7234 8.416 0.860
WDJ011930.84+063516.07 2564715703349920256 DA H 7922 58 7.793 0.088 0.479 0.064 7809 7.303 0.279
WDJ011932.09-141526.77 2456160271800004096 DA H 5092 13 7.966 0.007 0.560 0.005 4770 7.966 0.558
WDJ011939.78+305512.78 310300323301763328 DC H 4927 66 8.032 0.050 0.599 0.043 0 0.000 0.000
WDJ011944.46+142917.64 2590505710651473408 DA H 7084 100 8.391 0.048 0.844 0.043 6864 8.391 0.843
WDJ011954.05-011641.60 2533493868088028416 DA H 8547 124 7.305 0.138 0.283 0.059 8945 8.394 0.849
WDJ011954.46+285757.71 308930606690509824 DA H 9771 154 8.443 0.074 0.882 0.064 10378 8.354 0.825
WDJ012002.79+161706.81 2591724553650918272 DA H 6973 94 7.982 0.083 0.581 0.069 7148 8.449 0.882
WDJ012003.93+085137.63 2578775055454998656 DA H 12393 388 7.571 0.277 0.394 0.158 15151 8.497 0.925
WDJ012008.20+185715.51 2785962113150663424 CV H 9585 220 7.535 0.250 0.368 0.146 0 0.000 0.000
WDJ012008.20+185715.51 2785962113150663424 CV He 9886 279 7.520 0.257 0.345 0.146 0 0.000 0.000
WDJ012011.61-152536.47 2454707984442883840 DA H 6317 36 8.117 0.021 0.662 0.019 6089 8.117 0.661
WDJ012011.77-163354.45 2454497874642305024 DC [logH/He=-3.86] 9106 114 7.929 0.034 0.537 0.027 0 0.000 0.000
WDJ012012.56+013639.43 2535422892519334784 DA H 7346 135 7.884 0.175 0.526 0.133 7034 8.940 1.168
WDJ012017.66+095238.98 2579283923180026112 DC [logH/He=-0.45] 5751 53 7.820 0.065 0.469 0.049 0 0.000 0.000
WDJ012018.13-085718.29 2471974989923142784 DC [logH/He=-2.66] 7402 132 8.261 0.090 0.742 0.082 0 0.000 0.000
WDJ012030.76+145148.22 2590545396149818240 DA H 9800 96 7.750 0.042 0.464 0.029 10984 8.048 0.631
WDJ012035.36-010514.84 2533514621370082688 DA H 6957 59 7.845 0.059 0.503 0.045 7062 7.841 0.502
WDJ012036.09+031201.63 2562707892037852288 DA H 7349 94 7.960 0.087 0.569 0.071 6942 7.960 0.568
WDJ012040.06-041826.48 2483210693089136896 DA H 8206 223 8.094 0.124 0.652 0.107 8006 7.734 0.450
WDJ012046.80+114648.14 2586498987200770560 DA H 13440 518 7.963 0.217 0.588 0.165 15190 7.860 0.536
WDJ012047.39+081724.62 2578531170031810816 DA H 14289 560 6.902 0.198 0.219 0.034 15779 7.914 0.566
WDJ012053.00+220556.35 289724028338898304 DA H 9553 338 7.731 0.308 0.454 0.189 10612 8.260 0.764
WDJ012054.38+073013.39 2566337139403721344 DA H 9745 139 8.168 0.085 0.703 0.074 9783 8.374 0.837
WDJ012059.34-162248.18 2454507598448711296 DA H 5981 44 8.201 0.019 0.714 0.018 5867 8.201 0.714
WDJ012102.33-002811.52 2534124712884193536 DA H 10127 117 8.424 0.034 0.870 0.030 10366 8.173 0.707
WDJ012102.63+094521.96 2579266674591294464 DC [logH/He=0.00] 5008 28 8.083 0.021 0.620 0.020 0 0.000 0.000
WDJ012102.97-003833.77 2533742048478056448 DC H 4563 50 8.060 0.044 0.615 0.040 0 0.000 0.000
WDJ012103.01+270635.84 296425242472999808 DA H 8660 210 7.620 0.194 0.400 0.119 6161 7.620 0.389
WDJ012106.42+050802.70 2563522939392007296 DA H 8033 99 7.940 0.066 0.560 0.053 8230 7.866 0.519
WDJ012108.02-084041.92 2472075114200625792 DQH: [logC/He=-4.14] 8302 66 8.421 0.089 0.850 0.080 8303 8.421 0.850
WDJ012114.63+095125.21 2579280762084084736 DC [logH/He=-1.15] 6035 30 8.114 0.018 0.643 0.016 0 0.000 0.000
WDJ012115.25-041801.71 2482466014479519232 DA H 5270 44 8.029 0.056 0.600 0.048 5330 8.029 0.601
WDJ012116.72-152913.63 2454716058981087616 DA H 9869 325 8.053 0.135 0.632 0.112 10843 8.018 0.613
WDJ012129.83+111141.60 2580273655443583104 DB He 19080 2280 7.967 0.352 0.578 0.263 19498 8.326 0.799
WDJ012129.86+084806.12 2578585424058983680 DA H 13412 702 7.213 0.537 0.282 0.214 20440 8.026 0.640
WDJ012130.84+274255.23 296526809859202304 DB He 13610 480 7.654 0.226 0.411 0.129 14943 7.145 0.253
WDJ012131.16+271754.93 296498772312532992 DC H 4918 44 7.798 0.075 0.464 0.056 0 0.000 0.000
WDJ012132.33+263200.77 294703750860317696 DA H 10338 254 7.933 0.153 0.562 0.119 11324 8.176 0.712
WDJ012133.29+002928.53 2534258166108555520 DA H 9700 158 8.103 0.090 0.662 0.077 9833 8.047 0.628
WDJ012142.21+304550.29 310326780299022592 DA H 6191 32 7.191 0.023 0.237 0.008 6070 7.191 0.236
WDJ012149.28-100800.58 2471069512033475712 DA H 10621 72 8.000 0.018 0.602 0.015 10694 7.937 0.566
WDJ012150.15+080917.63 2578478599632040960 DA H 8089 110 7.887 0.103 0.530 0.079 8092 8.027 0.611
WDJ012155.25+232116.11 292933640219376384 DA H 6710 74 8.118 0.050 0.664 0.044 6595 8.118 0.664
WDJ012159.54+051004.40 2563515036653763456 DA H 9118 66 8.567 0.013 0.961 0.010 9200 8.545 0.947
WDJ012205.46+291919.55 309152849773355520 DA H 13561 439 7.795 0.235 0.499 0.161 15258 8.202 0.735
WDJ012208.27+281801.75 308651262017484544 DC H 4872 34 7.943 0.021 0.545 0.017 0 0.000 0.000
WDJ012211.39+042000.91 2563395533482674176 DAZ [logCa/H=-7.77] 6249 95 7.391 0.208 0.299 0.062 0 0.000 0.000
WDJ012211.56+042415.76 2563402680308245248 DZA [logCa/He=-9.58]+[logH/He=-5.0] 10227 200 7.957 0.101 0.556 0.082 0 0.000 0.000
WDJ012216.13-140922.03 2455427168126551168 DA H 5949 88 8.348 0.055 0.812 0.050 5697 8.348 0.811
WDJ012218.69+244309.36 293639457964733696 DA H 6145 32 7.926 0.029 0.545 0.023 6115 7.926 0.545
WDJ012221.34+022706.18 2559512165787198592 DA H 9847 138 7.710 0.037 0.445 0.024 11809 8.058 0.639
WDJ012224.25+033835.72 2562748917565704576 DA H 9697 148 7.556 0.147 0.377 0.084 9938 8.245 0.753
WDJ012226.52+291158.09 309148035114958720 DAH H 8930 178 8.267 0.127 0.765 0.113 0 0.000 0.000
WDJ012227.09+015318.23 2559266111405297280 DA H 8178 72 7.980 0.021 0.583 0.018 7955 7.960 0.571
WDJ012227.18+160232.32 2591517467510502528 DA H 12699 688 7.662 0.286 0.433 0.168 13927 8.156 0.704
WDJ012227.22+302905.14 309557607491364608 DC [logH/He=-2.97] 7810 160 7.920 0.102 0.529 0.081 0 0.000 0.000
WDJ012234.34-011936.58 2533456828290042752 DA H 18217 968 7.636 0.321 0.440 0.202 20580 7.503 0.398
WDJ012235.95+274451.16 296609067072520960 DC [logH/He=-4.71] 10528 320 8.119 0.113 0.654 0.098 0 0.000 0.000
WDJ012238.17+085404.63 2578950668077887360 DA H 12980 312 7.551 0.075 0.388 0.041 14895 8.035 0.633
WDJ012242.59-062828.64 2478629204230731264 DA H 9598 139 8.024 0.100 0.614 0.083 9721 7.806 0.492
WDJ012245.98+144319.22 2590483896512845568 DC [logH/He=0.04] 5395 30 8.285 0.052 0.754 0.049 0 0.000 0.000
WDJ012253.12-132235.16 2456333440585494912 DA H 6525 44 8.237 0.022 0.740 0.020 6694 8.237 0.740
WDJ012254.18+273640.92 296510420263501824 DA H 7310 80 7.976 0.036 0.578 0.029 7380 8.112 0.662
WDJ012255.32-085940.48 2471300439539694976 DC [logH/He=-3.38] 8544 308 7.542 0.591 0.348 0.304 0 0.000 0.000
WDJ012255.61+220702.21 289701041673945216 DA H 9414 253 8.115 0.177 0.668 0.149 9201 8.163 0.699
WDJ012256.81-010853.10 2533477512852621824 DC [logH/He=-3.74] 8950 162 8.010 0.142 0.585 0.116 0 0.000 0.000
WDJ012257.52+313404.42 310394331545127424 DA H 7230 90 7.407 0.070 0.310 0.035 7318 7.874 0.521
WDJ012259.31+020029.22 2559274362037958272 DA H 13247 457 7.983 0.192 0.599 0.146 13698 7.696 0.452
WDJ012304.31+214133.83 289485193797534848 DA H 7683 78 8.042 0.070 0.619 0.058 7837 8.202 0.720
WDJ012304.32-042625.25 2482539166362050304 DC H 3956 47 7.387 0.086 0.353 0.076 0 0.000 0.000
WDJ012304.82+243009.60 293620353950001664 DA H 5858 42 8.089 0.063 0.642 0.055 5732 8.089 0.641
WDJ012306.20+092957.45 2579197611518740992 DC [logH/He=-2.77] 7514 165 7.950 0.063 0.546 0.051 0 0.000 0.000
WDJ012308.26+063514.86 2566010962406696192 DA H 9622 100 8.093 0.026 0.655 0.023 9698 8.079 0.647
WDJ012310.05-044104.64 2482390388697394560 DAH H 5511 109 8.023 0.065 0.599 0.055 0 0.000 0.000
WDJ012314.71-020927.23 2485211533668928640 DA H 5853 15 7.999 0.008 0.586 0.007 5788 7.999 0.586
WDJ012315.44+001526.17 2534282252284926976 DA H 6739 80 7.824 0.105 0.491 0.078 6573 7.824 0.491
WDJ012322.33-181402.32 2355009217838329088 DA H 7093 150 7.457 0.152 0.327 0.080 5891 7.457 0.320
WDJ012324.18-142952.82 2455354840877037952 DA H 5227 32 7.996 0.044 0.579 0.037 5702 7.996 0.584
WDJ012325.60+294838.24 309379001275914240 DA H 12682 282 8.057 0.077 0.641 0.065 13501 8.016 0.618
WDJ012333.44+005138.06 2534385090982053376 DA H 8851 104 7.382 0.163 0.309 0.076 8910 7.975 0.582
WDJ012336.87-104420.44 2470416951882130560 DA H 11375 74 7.961 0.008 0.581 0.007 11825 8.266 0.770
WDJ012340.13+023951.90 2559612354488787584 DA H 10024 250 8.067 0.218 0.641 0.178 9440 8.265 0.765
WDJ012340.89+262127.13 296136380151622784 DA H 10020 156 8.083 0.059 0.650 0.050 10529 8.016 0.611
WDJ012341.18+130009.03 2586744556251336576 DA: H 5105 27 7.039 0.043 0.263 0.010 4623 7.039 0.200
WDJ012341.56+215120.03 289488183094833280 DA H 13900 432 7.729 0.139 0.468 0.089 12003 7.911 0.555
WDJ012342.64+002010.32 2534284348229037184 DA H 6796 54 8.382 0.034 0.837 0.031 6607 8.382 0.836
WDJ012347.31+170244.16 2593280465683523200 DB He 11786 372 7.471 0.243 0.333 0.120 14415 8.354 0.812
WDJ012348.14+045729.14 2563551080018019200 DC [logH/He=-4.26] 9814 256 8.063 0.147 0.618 0.124 0 0.000 0.000
WDJ012351.83+025303.96 2559672415311523840 DA H 5652 48 8.016 0.077 0.596 0.065 5775 8.016 0.597
WDJ012354.05-041815.18 2482501271866251392 DA H 10090 130 7.704 0.065 0.443 0.043 10368 7.746 0.464
WDJ012355.24+281300.24 296657823541696128 DA H 19054 842 7.491 0.312 0.388 0.153 19651 7.748 0.493
WDJ012402.22-075802.48 2478136897898122752 DAM H 14538 1614 7.180 0.341 0.279 0.107 17102 7.936 0.581
WDJ012404.68+022129.58 2559498387532312192 DA H 8336 143 7.280 0.240 0.274 0.073 8679 7.617 0.399
WDJ012405.14+292808.63 309169922268399360 DA H 11468 218 7.844 0.120 0.517 0.088 11198 8.118 0.674
WDJ012407.88+055628.06 2564424130905288192 DA H 6025 34 7.974 0.022 0.573 0.017 5928 7.974 0.572
WDJ012411.97+022459.80 2559499207870707840 DA H 6801 78 8.104 0.064 0.655 0.056 6910 8.104 0.656
WDJ012413.07+072246.90 2566355796741528064 DB He 12276 401 7.803 0.232 0.478 0.163 11943 7.803 0.477
WDJ012418.57+060715.48 2565930972935642752 DA H 7383 174 6.649 0.499 0.199 0.085 7180 7.917 0.544
WDJ012421.57+303440.85 309515134559534080 DC [logH/He=-3.00] 7874 108 7.975 0.062 0.561 0.052 0 0.000 0.000
WDJ012423.09+083121.66 2578875901287109632 DC [logH/He=-3.60] 8791 147 7.954 0.070 0.551 0.056 0 0.000 0.000
WDJ012423.16-073038.09 2478219906731510400 DA H 7645 106 7.988 0.151 0.587 0.124 7260 7.945 0.560
WDJ012427.60+043008.00 2563243221057254912 DA H 8793 94 7.952 0.038 0.569 0.030 8583 8.117 0.668
WDJ012427.81+023123.63 2559596274131199104 DA H 12462 364 7.159 0.305 0.265 0.084 14485 7.636 0.428
WDJ012432.46-181950.62 2354251727341074816 DQ [logC/He=-6.34] 6782 68 7.885 0.044 0.507 0.035 6783 7.885 0.507
WDJ012434.39+003751.51 2534319124579003008 DA H 6489 133 7.943 0.087 0.557 0.071 6348 7.943 0.556
WDJ012434.83+295547.87 309199059326830336 DC [logH/He=-4.51] 10225 240 7.910 0.190 0.529 0.140 0 0.000 0.000
WDJ012449.98+025306.99 2559623182102103168 DA H 10855 106 7.934 0.099 0.564 0.076 10297 7.984 0.592
WDJ012453.71+232254.09 290296461579578624 DA H 11006 313 8.218 0.135 0.738 0.117 10832 7.947 0.572
WDJ012454.23-033519.83 2484109681283815168 DZ [logCa/He=-11.02]+[logH/He=-5.0] 7626 122 7.772 0.071 0.450 0.050 0 0.000 0.000
WDJ012456.15+162928.78 2593055997807956480 DZ [logCa/He=-8.14]+[logH/He=-6.0] 10406 170 8.027 0.024 0.598 0.019 0 0.000 0.000
WDJ012456.18+093207.47 2579103981230010752 DA H 7545 98 7.906 0.029 0.539 0.024 7516 8.011 0.600
WDJ012457.29-141637.77 2455456133385622656 DA H 8253 164 7.449 0.098 0.330 0.051 8387 7.119 0.232
WDJ012457.57+060512.69 2565178013629691648 DA H 9198 98 7.824 0.062 0.499 0.045 9514 7.925 0.556
WDJ012459.08+310216.02 309601175639638144 DA H 9981 154 8.017 0.071 0.610 0.059 10056 7.869 0.526
WDJ012501.91+322926.17 316499129339676032 DA H 12207 444 8.086 0.154 0.658 0.127 14262 8.098 0.669
WDJ012503.39-085238.90 2471270890164246400 DA H 13102 280 7.803 0.099 0.501 0.068 13472 7.978 0.596
WDJ012505.06+074453.41 2566402938302030464 DZA [logCa/He=-9.54]+[logH/He=-5.0] 11235 388 7.747 0.347 0.448 0.232 0 0.000 0.000
WDJ012505.85-041703.19 2482521745974836352 DC [logH/He=0.01] 5277 24 8.064 0.048 0.609 0.043 0 0.000 0.000
WDJ012526.47+275530.92 296589275863535744 DA H 9390 280 8.450 0.146 0.886 0.125 9276 8.940 1.170
WDJ012527.80+063048.92 2565980863275859200 DB He 19823 1767 8.001 0.295 0.599 0.213 18699 8.067 0.635
WDJ012529.35+304518.35 309538812714824320 DA H 13516 240 8.080 0.040 0.657 0.033 14516 8.101 0.671
WDJ012530.09-083803.42 2471327996049510784 DA H 10885 208 6.955 0.205 0.215 0.032 10988 7.934 0.565
WDJ012532.61+301349.33 309303306772749440 DA H 6999 88 8.083 0.049 0.643 0.043 6965 8.083 0.643
WDJ012534.97+160603.63 2592984078580007680 DA H 9287 288 8.385 0.114 0.844 0.099 9567 8.154 0.693
WDJ012535.54+002456.03 2534300084988866176 DA H 9313 129 7.104 0.186 0.235 0.032 10089 8.163 0.700
WDJ012544.56+013618.33 2559207631131131904 DA H 10932 216 7.778 0.148 0.482 0.102 10970 7.590 0.396
WDJ012546.34-175412.45 2450345191022808320 DC [logH/He=-3.68] 8880 410 7.700 0.184 0.418 0.121 0 0.000 0.000
WDJ012548.07-050632.61 2482116575940201216 DA H 10713 320 6.432 0.442 0.182 0.045 19362 8.336 0.828
WDJ012556.96+284743.84 297056259067445888 DAH H 10727 286 8.619 0.073 0.995 0.056 0 0.000 0.000
WDJ012600.60-190020.89 2354154592361398400 DAM H 9736 342 7.241 0.161 0.271 0.062 11337 7.798 0.493
WDJ012601.50-171918.30 2451247104091360384 DA H 12192 538 7.935 0.126 0.569 0.097 12843 7.847 0.523
WDJ012620.02+294258.98 309225585043984768 DA H 8409 182 7.801 0.147 0.485 0.106 8542 8.159 0.694
WDJ012620.43+100712.52 2579341235223847680 DA H 9708 115 7.892 0.035 0.537 0.027 9690 7.862 0.521
WDJ012621.17+020937.30 2559336720668040064 DA H 9953 188 6.988 0.209 0.215 0.036 10979 7.867 0.528
WDJ012629.91-142553.47 2455251658583040640 DA H 9757 246 7.668 0.120 0.425 0.077 9818 8.273 0.771
WDJ012630.69-022153.46 2485087628157133952 DC [logH/He=-4.45] 10123 337 7.722 0.274 0.432 0.176 0 0.000 0.000
WDJ012631.51+253329.99 295286526382928640 DA H 6969 86 8.052 0.063 0.623 0.054 7004 7.793 0.476
WDJ012632.47-082404.86 2477342530812028928 DC [logH/He=0.02] 5293 46 6.668 0.173 0.201 0.045 0 0.000 0.000
WDJ012633.09+232636.28 290288318322351616 DC [logH/He=-3.61] 8796 166 7.852 0.111 0.494 0.083 0 0.000 0.000
WDJ012633.30+304030.97 309529290772269952 DA H 11070 348 7.428 0.351 0.335 0.180 12093 7.857 0.526
WDJ012634.44-084038.67 2477282538708615680 DA H 7914 46 7.943 0.018 0.561 0.014 7915 7.941 0.560
WDJ012639.08+280102.94 296585083975486464 DAM H 11049 849 7.215 0.525 0.271 0.213 11349 7.748 0.469
WDJ012639.82+251049.31 293763702778666240 DA H 13080 388 7.436 0.143 0.346 0.068 12917 8.096 0.665
WDJ012643.54-133629.26 2457013660326045824 DA H 13178 494 7.923 0.176 0.565 0.132 13590 7.879 0.542
WDJ012643.72-033337.89 2484099579520407680 DA H 8156 67 7.248 0.036 0.264 0.014 8395 7.863 0.518
WDJ012645.36+045125.40 2563338427596566784 DC [logH/He=-2.67] 7414 181 7.940 0.126 0.540 0.101 0 0.000 0.000
WDJ012648.49+290214.04 297083575059549184 DQ [logC/He=-6.44] 7043 73 7.873 0.038 0.501 0.030 7043 7.873 0.501
WDJ012648.96-045110.77 2482266968514733184 DA H 8014 119 7.809 0.067 0.488 0.050 8096 7.562 0.373
WDJ012649.38+284130.34 297039594594263936 DA H 8918 120 8.302 0.054 0.788 0.048 9047 8.355 0.823
WDJ012654.91+230307.32 290222381984000128 DA H 6487 42 8.096 0.019 0.649 0.017 6372 8.096 0.649
WDJ012658.06-021356.30 2485112642046702720 DA H 9135 216 7.981 0.134 0.587 0.108 8939 7.952 0.569
WDJ012658.25-012222.35 2485736477456239488 DA H 9907 182 7.972 0.178 0.583 0.140 10314 7.882 0.534
WDJ012701.14-012239.92 2485736855413359872 DA H 10689 259 7.784 0.264 0.484 0.169 10485 8.069 0.643
WDJ012704.23+054739.46 2565109843908256896 DA H 8468 88 8.409 0.020 0.857 0.017 8530 8.488 0.910
WDJ012706.04+023150.96 2559421864099843840 DA H 10229 218 8.421 0.111 0.868 0.096 9863 8.237 0.747
WDJ012708.38+083348.70 2566882531530321152 DC [logH/He=-4.09] 9505 390 7.086 0.308 0.215 0.085 0 0.000 0.000
WDJ012711.33+021607.03 2559344314170267008 DA H 9251 182 7.940 0.104 0.563 0.083 9350 7.542 0.370
WDJ012723.63-004630.15 2485840759262386304 DC [logH/He=-3.23] 8318 79 8.038 0.038 0.600 0.032 0 0.000 0.000
WDJ012731.62-125939.81 2457113922042482944 DA H 8496 122 7.797 0.097 0.483 0.070 8678 7.785 0.478
WDJ012736.50-010101.14 2485815058178033408 DA H 8967 185 8.158 0.115 0.695 0.100 9273 7.851 0.514
WDJ012737.40+242739.78 293467178236290432 DC [logH/He=-0.03] 5526 15 7.954 0.044 0.543 0.036 0 0.000 0.000
WDJ012744.42+231514.92 290255023735623040 DA H 7843 84 8.374 0.041 0.834 0.036 7669 8.245 0.748
WDJ012747.48+052950.03 2564896573012817664 DB He 11465 346 8.006 0.179 0.587 0.142 11430 8.006 0.587
WDJ012749.83+100644.34 2585155383991945856 DA H 14496 480 7.558 0.137 0.396 0.076 10901 8.186 0.717
WDJ012750.18+042624.43 2563262630015628928 DA: H 4870 444 7.805 0.248 0.467 0.191 4921 7.805 0.468
WDJ012751.27+032117.37 2560031577656622208 DA H 9044 112 5.613 0.419 0.158 0.006 8811 6.520 0.200
WDJ012752.38+050617.20 2563372929068912640 DA H 8532 1537 8.609 0.288 0.987 0.207 7179 8.545 0.944
WDJ012800.75-063531.38 2478759973099060480 DA H 6233 34 7.859 0.016 0.508 0.013 6182 7.859 0.508
WDJ012801.47-185200.97 2450049529770380672 DA H 9551 84 7.383 0.031 0.313 0.015 9978 7.950 0.571
WDJ012802.49+020223.46 2559321086987261952 DZ: [logCa/He=-7.10]+[logH/He=-5.0] 12015 722 6.893 0.607 0.245 0.135 0 0.000 0.000
WDJ012807.60-143823.80 2455206303728007168 DA H 8666 128 8.459 0.051 0.891 0.044 8786 8.254 0.756
WDJ012809.24+154217.28 2592159273060909696 DA H 7001 150 7.325 0.173 0.281 0.065 7080 7.760 0.460
WDJ012816.66+212630.03 288744844514936576 DA H 8549 78 8.474 0.019 0.900 0.017 8164 8.439 0.877
WDJ012822.77+230429.78 290237298406086016 DA H 9370 149 7.960 0.100 0.575 0.080 9220 7.917 0.550
WDJ012822.96+280854.91 296776811315595136 DB He 13149 378 7.915 0.093 0.538 0.071 14877 7.960 0.567
WDJ012826.18-024156.70 2485013479841408640 DA H 9019 80 8.021 0.026 0.610 0.022 9113 8.149 0.689
WDJ012827.45-004512.50 2485921779525500288 DA H 5762 12 7.968 0.006 0.567 0.005 5708 7.968 0.567
WDJ012832.06+300920.25 309263964872247296 DC [logH/He=-2.71] 7450 116 7.982 0.086 0.564 0.071 0 0.000 0.000
WDJ012835.02-131839.51 2457038502417042176 DA H 5875 68 7.267 0.086 0.319 0.055 5691 7.267 0.254
WDJ012835.57+200648.31 288327133175407360 DC [logH/He=-3.93] 9216 438 7.700 0.200 0.419 0.132 0 0.000 0.000
WDJ012840.25+063137.99 2565300952773250944 DC [logH/He=-1.86] 6519 138 8.337 0.099 0.791 0.091 0 0.000 0.000
WDJ012842.93+193441.56 2786243416328512896 DC [logH/He=-2.79] 7535 164 7.538 0.153 0.343 0.087 0 0.000 0.000
WDJ012843.40+272822.57 296317765211001472 DA H 9356 74 8.028 0.019 0.615 0.016 9284 7.934 0.560
WDJ012844.50-151514.59 2452143236132183808 DA H 5566 81 7.414 0.087 0.301 0.044 5805 7.414 0.304
WDJ012845.75-021310.73 2485067184112587264 DA H 8897 199 7.939 0.099 0.561 0.079 8850 8.072 0.640
WDJ012847.97+195056.20 288301329012192256 DA H 7593 108 7.297 0.116 0.276 0.051 7612 7.843 0.504
WDJ012850.04+064135.59 2565321499897222016 DA H 10354 239 7.557 0.332 0.380 0.182 10556 7.656 0.423
WDJ012850.52+062637.16 2565296108050091648 DA H 10118 86 6.698 0.223 0.203 0.036 10040 7.960 0.577
WDJ012851.81+151311.13 2591920919556024576 DA H 9522 62 7.942 0.021 0.565 0.016 9367 8.030 0.616
WDJ012901.22+060801.12 2565146162152062464 DA H 7332 98 7.928 0.052 0.551 0.042 7235 7.819 0.490
WDJ012903.29+023016.82 2559375173510286336 DA H 9725 184 7.506 0.146 0.357 0.080 10011 7.618 0.404
WDJ012907.35+184854.78 2594016760517267840 DA H 10471 180 8.057 0.060 0.636 0.051 10525 7.989 0.595
WDJ012912.13-152850.11 2452088161766014592 DA H 6450 249 7.536 0.152 0.355 0.087 6743 7.536 0.356
WDJ012915.76-152430.04 2452091975697996160 DAHe H 8375 121 8.392 0.029 0.847 0.027 0 0.000 0.000
WDJ012920.74+230345.62 290049415061483776 DA H 6034 48 7.095 0.158 0.212 0.058 5991 7.095 0.211
WDJ012926.28+050217.60 2564819401040308992 DA H 9572 130 8.263 0.102 0.764 0.090 10066 8.018 0.611
WDJ012928.81+134514.62 2587256963029392512 DA H 11623 412 7.668 0.273 0.432 0.166 11400 8.020 0.616
WDJ012930.35+155106.95 2592249329934861952 DAH H 10405 140 8.566 0.022 0.962 0.018 0 0.000 0.000
WDJ012931.79+033356.36 2560062226543391488 DA H 10225 217 7.593 0.211 0.395 0.120 10051 7.938 0.565
WDJ012936.14+252504.57 295096207792473216 DA H 8396 307 7.512 0.357 0.354 0.177 8859 8.134 0.679
WDJ012943.73+105713.34 2585493625551477632 DQ [logC/He=-5.77] 7584 114 7.878 0.035 0.505 0.028 7584 7.878 0.505
WDJ012944.23+041924.17 2560266426468555136 DA H 11328 451 7.462 0.308 0.348 0.155 15678 8.069 0.654
WDJ012946.25+281353.41 296788356187711104 DA H 8110 310 8.380 0.127 0.838 0.112 9951 7.759 0.469
WDJ012946.30+013500.56 2558494769639271168 DA H 14313 750 7.311 0.379 0.312 0.131 15607 7.602 0.417
WDJ012947.60-053511.22 2479118826206388224 DC [logH/He=-2.84] 7587 211 7.988 0.119 0.568 0.098 0 0.000 0.000
WDJ012954.61+114235.45 2585614430096498816 DA H 10022 158 7.799 0.118 0.490 0.082 10078 7.809 0.495
WDJ012956.49+282113.71 296807047885412736 DA H 11368 318 7.868 0.163 0.530 0.120 12777 7.918 0.561
WDJ013003.78+031736.94 2559853662931971328 DZ [logCa/He=-8.68]+[logH/He=-5.0] 8012 132 7.971 0.130 0.559 0.106 0 0.000 0.000
WDJ013005.23-162216.69 2451681922284638336 DC [logH/He=0.04] 5367 44 8.407 0.039 0.836 0.035 0 0.000 0.000
WDJ013008.08-060433.67 2478807801854835584 DC [logH/He=-4.31] 9906 228 8.026 0.089 0.596 0.075 0 0.000 0.000
WDJ013012.67-023328.82 2484292681249999488 DA H 10096 76 7.914 0.042 0.551 0.032 10408 8.013 0.609
WDJ013019.05+244409.81 294988077695257344 DC [logH/He=-0.44] 5745 36 8.089 0.041 0.626 0.036 0 0.000 0.000
WDJ013019.22-154453.87 2451880452852818304 DC [logH/He=-4.35] 9964 398 7.676 0.213 0.410 0.136 0 0.000 0.000
WDJ013021.55+070343.54 2565358093017915776 DA H 8116 132 7.973 0.097 0.579 0.078 7924 8.010 0.600
WDJ013024.84+114441.57 2585608932538376832 DA H 10764 262 8.031 0.101 0.620 0.083 13035 7.981 0.597
WDJ013025.59+080526.20 2566608512617202688 DQ [logC/He=-6.19] 6869 68 8.186 0.057 0.691 0.052 6869 8.186 0.691
WDJ013026.91+081319.79 2566623802700819712 DC [logH/He=-2.20] 7010 98 8.187 0.100 0.692 0.090 0 0.000 0.000
WDJ013031.98+022440.15 2558982437406121856 DAH H 7411 96 7.856 0.066 0.511 0.051 0 0.000 0.000
WDJ013033.03+140946.13 2587296652822340608 DA H 10420 214 7.997 0.137 0.600 0.111 9875 7.726 0.453
WDJ013033.79+310444.33 315373263793359232 DA H 11546 638 6.992 0.326 0.261 0.064 9952 7.957 0.575
WDJ013033.89+003028.64 2558098498779382144 DA H 6302 66 8.276 0.063 0.765 0.058 7053 9.341 1.311
WDJ013033.90+273758.37 296688816025094144 DA H 11357 208 7.982 0.050 0.594 0.041 11535 7.962 0.583
WDJ013036.65+113526.48 2585603022663302656 DB He 17260 913 7.912 0.131 0.545 0.098 22328 8.167 0.701
WDJ013038.31-122914.37 2457244287186057344 DA H 8578 118 7.885 0.086 0.530 0.066 8640 8.092 0.652
WDJ013041.74-075448.76 2477454852796805120 DA H 7002 96 8.300 0.056 0.783 0.050 7055 8.537 0.939
WDJ013047.40-175625.49 2450390996849548032 DA H 10070 328 7.055 0.396 0.229 0.116 15524 7.984 0.605
WDJ013056.78+022422.50 2558980719419245952 DA H 11620 404 7.887 0.418 0.541 0.285 12388 8.198 0.728
WDJ013102.99-171600.99 2450498607255040384 DA H 12828 932 8.035 0.232 0.628 0.184 12382 8.240 0.755
WDJ013104.83+022218.60 2558979619911117568 DA H 11280 201 7.924 0.034 0.560 0.026 10725 7.998 0.601
WDJ013105.68+314755.63 315687277442204672 DA H 7879 62 8.015 0.016 0.604 0.014 7564 7.953 0.566
WDJ013110.05+001031.90 2510015309105550080 DA H 5648 52 8.206 0.051 0.716 0.046 5909 8.206 0.717
WDJ013110.21+031608.37 2559850609210106368 DQ [logC/He=-4.11] 8223 58 8.140 0.135 0.664 0.118 8223 8.140 0.663
WDJ013112.52+251339.90 295029171942728832 DA H 9262 273 7.427 0.724 0.327 0.218 10440 7.895 0.542
WDJ013120.79-183914.44 2450026641888628608 DC [logH/He=-4.16] 9639 246 8.020 0.080 0.592 0.067 0 0.000 0.000
WDJ013125.76-031751.07 2483981450740384768 DA H 10980 585 7.797 0.470 0.492 0.283 11762 8.304 0.795
WDJ013130.08-134043.59 2456781903890776320 DA H 6916 116 7.664 0.086 0.413 0.055 6656 7.664 0.412
WDJ013133.26+100816.17 2585109002640237824 DBA [logH/He=-5.64] 11750 394 8.342 0.133 0.801 0.118 14191 7.951 0.560
WDJ013144.20+000651.80 2510011632613516416 DA H 10983 246 7.434 0.286 0.337 0.130 11560 8.032 0.623
WDJ013147.00-141143.81 2453745327652710272 DA H 8806 208 7.763 0.120 0.467 0.084 9159 7.948 0.567
WDJ013148.42+214252.12 289098474941796224 DA H 8986 110 7.956 0.069 0.572 0.055 9068 7.957 0.573
WDJ013154.27+021701.43 2558969281920948352 DA H 9533 166 8.419 0.127 0.866 0.111 9799 8.352 0.822
WDJ013207.61+182326.86 2593774421282488832 DCM [logH/He=0.02] 5286 62 8.081 0.071 0.620 0.064 0 0.000 0.000
WDJ013208.27-040410.05 2483787627455705600 DA H 10694 191 7.888 0.153 0.538 0.115 10250 7.381 0.316
WDJ013211.35-072640.92 2477848615398242176 DA H 11261 163 8.024 0.046 0.618 0.039 11851 8.102 0.667
WDJ013213.47+190453.34 96001418238193920 DZ [logCa/He=-8.50]+[logH/He=-5.0] 6960 150 7.683 0.256 0.404 0.163 0 0.000 0.000
WDJ013217.64+260538.02 295237666835018752 DA H 5362 62 8.243 0.050 0.738 0.046 5401 8.243 0.739
WDJ013217.82+293753.07 303169440639120768 DA H 9407 90 7.367 0.071 0.307 0.032 9871 8.280 0.775
WDJ013217.87+183251.99 2593778132134319616 DA H 10489 111 7.998 0.028 0.600 0.023 10546 8.057 0.636
WDJ013218.24+035518.70 2560001517180962048 DQA [logC/H=1.17] 11752 73 8.835 0.071 1.107 0.046 12109 8.835 1.107
WDJ013222.84+052925.09 2564945432560219008 DAZ [logCa/H=-7.74] 7340 40 7.945 0.019 0.561 0.015 0 0.000 0.000
WDJ013222.93+010803.28 2558265285241539328 DA H 8681 159 8.405 0.116 0.855 0.101 8631 8.406 0.856
WDJ013224.10+013558.03 2558321974514561408 DB He 11529 86 8.079 0.008 0.631 0.007 11390 8.079 0.631
WDJ013226.62+242311.39 291920337174940288 DA H 14559 342 8.390 0.071 0.856 0.061 14005 8.538 0.949
WDJ013235.15+264259.57 295831781071536896 DA H 5739 30 8.136 0.018 0.671 0.016 5609 8.136 0.670
WDJ013238.59+143145.79 2588832017731337984 DA H 10811 125 7.599 0.083 0.400 0.049 6479 7.599 0.382
WDJ013241.25+123800.04 2586801971373554048 DA H 11304 276 7.983 0.117 0.594 0.093 11264 7.939 0.568
WDJ013245.85+115414.78 2585943909922824960 DC [logH/He=-1.72] 6341 148 7.566 0.142 0.350 0.084 0 0.000 0.000
WDJ013248.53+071655.61 2565751722476272000 DA H 13239 672 8.021 0.279 0.621 0.217 11272 7.827 0.508
WDJ013248.55+294903.24 303177102860867200 DA H 9154 166 8.013 0.083 0.606 0.069 9425 8.078 0.646
WDJ013249.51+010623.65 2558218826580136320 DA H 9551 247 7.548 0.343 0.373 0.179 9308 8.209 0.728
WDJ013250.18+023054.31 2558996662337048704 DA H 9252 222 7.633 0.278 0.408 0.161 9796 7.864 0.523
WDJ013252.84+001459.97 2510026304221854976 DC [logH/He=0.00] 5007 55 7.511 0.234 0.320 0.134 0 0.000 0.000
WDJ013256.41+133718.74 2587028543783913984 DA H 7304 98 7.630 0.049 0.399 0.030 7139 7.724 0.442
WDJ013258.29+180030.59 2593678630626851968 DAM H 20255 1708 7.213 0.322 0.311 0.124 25140 7.946 0.606
WDJ013301.58+010905.13 2558242848332413312 DA H 14801 402 7.405 0.205 0.342 0.089 11371 8.155 0.698
WDJ013301.96+204241.07 288428631842199168 DA H 8644 166 8.045 0.127 0.623 0.106 8570 8.090 0.651
WDJ013308.15+021727.47 2558919735178307840 DA H 8165 107 7.862 0.107 0.517 0.080 8012 7.937 0.558
WDJ013308.68+072540.54 2565763228693207552 DA H 9378 120 7.835 0.047 0.506 0.035 9412 7.905 0.544
WDJ013309.04+111126.94 2585341064018178688 DA H 12422 332 7.482 0.222 0.360 0.111 13163 8.111 0.675
WDJ013309.11+015527.23 2558891727695926272 DZ [logCa/He=-10.87]+[logH/He=-3.0] 5991 96 7.906 0.076 0.517 0.060 0 0.000 0.000
WDJ013309.20+083832.67 2566748429766688512 DAM H 9530 501 7.824 0.184 0.501 0.134 12230 8.248 0.759
WDJ013319.87-181128.15 2450157140175096064 DA H 8721 116 7.827 0.042 0.500 0.031 8944 7.890 0.534
WDJ013323.42+242228.18 291906249681856896 DA H 10163 214 7.844 0.145 0.513 0.107 11145 7.930 0.563
WDJ013330.03+003910.69 2510148148149175424 He-DA [logH/He=-3.27] 9005 130 8.193 0.049 0.699 0.043 0 0.000 0.000
WDJ013335.62-021402.98 2484647071887053184 DA H 11562 144 7.919 0.050 0.558 0.039 11774 8.077 0.651
WDJ013336.35-140726.95 2453738558784631808 DC H 4491 64 7.377 0.098 0.350 0.071 0 0.000 0.000
WDJ013344.51+231257.56 290113324174546688 DA H 6761 326 8.523 0.179 0.930 0.151 6688 8.523 0.930
WDJ013345.89+135553.45 2588539131026417152 DA H 9124 368 8.556 0.158 0.954 0.130 8184 8.582 0.970
WDJ013348.76+012612.81 2558301942787377792 DA H 8137 54 7.824 0.015 0.496 0.012 7982 7.866 0.518
WDJ013351.02+125000.88 2586154565183919232 DA H 18435 857 7.510 0.313 0.392 0.164 21776 7.931 0.590
WDJ013354.03-172616.60 2450622822004756352 DA H 11108 144 7.991 0.028 0.598 0.023 12429 8.165 0.707
WDJ013356.36+152641.85 2591975177877968384 DA H 8050 327 7.633 0.170 0.403 0.106 8210 7.967 0.576
WDJ013357.51+212454.77 288885272765489280 DA H 12799 676 7.712 0.098 0.457 0.064 15083 7.991 0.608
WDJ013358.24-094229.27 2464917774540055168 DQ [logC/He=-5.76] 7893 84 7.949 0.056 0.546 0.045 7894 7.950 0.547
WDJ013401.64+054950.73 2564981166687928192 DA H 11297 292 7.857 0.114 0.524 0.083 11065 8.157 0.699
WDJ013401.97+031538.18 2559885724862898304 DA H 11143 1088 8.426 0.114 0.873 0.097 9084 8.011 0.604
WDJ013402.82+250728.31 292106017200971520 DB He 10849 284 8.198 0.156 0.705 0.136 12249 7.725 0.440
WDJ013403.84+074106.81 2565863254186912000 DA H 7597 130 8.269 0.083 0.763 0.074 7549 8.198 0.717
WDJ013408.95+003102.54 2510131307582191104 DA H 6102 76 8.070 0.100 0.631 0.085 6438 8.070 0.633
WDJ013409.28+032141.34 2559910635673044096 DA H 8443 88 7.801 0.061 0.485 0.044 8455 8.087 0.649
WDJ013409.34+310543.52 315428273733561728 DA H 10530 200 7.837 0.089 0.511 0.065 10735 7.733 0.459
WDJ013410.38+141804.19 2588762679779369088 DA H 9983 148 7.951 0.100 0.571 0.080 9039 7.541 0.368
WDJ013423.89+244027.04 291951673256091648 DA H 17089 492 7.675 0.149 0.453 0.091 19549 7.873 0.554
WDJ013426.74+110203.84 2585275849234685184 DQ [logC/He=-4.08] 9087 109 8.049 0.067 0.608 0.057 9087 8.049 0.608
WDJ013428.51+135603.09 2588541334344222208 DC [logH/He=0.00] 5107 86 8.059 0.094 0.605 0.083 0 0.000 0.000
WDJ013430.21+255655.37 295176162903277696 DA H 9028 191 8.283 0.210 0.776 0.183 8975 8.188 0.714
WDJ013431.26+051044.32 2561917137019127424 DB He 12776 330 8.015 0.147 0.595 0.119 13872 8.224 0.726
WDJ013434.53+010330.65 2558224358498001792 DA H 5601 52 8.072 0.057 0.630 0.050 6105 8.072 0.633
WDJ013435.03-124734.01 2457349629847926144 DA H 8898 136 8.393 0.039 0.848 0.035 8924 8.642 1.007
WDJ013436.08+072631.52 2565807346597782272 DA H 13454 280 7.650 0.108 0.430 0.067 13090 8.093 0.664
WDJ013437.10+175852.05 2592937937746839552 DA H 7550 162 8.452 0.079 0.884 0.069 7232 8.270 0.764
WDJ013440.77+261737.31 295571746571275136 DA H 6912 56 7.499 0.039 0.342 0.022 7032 8.027 0.608
WDJ013440.94-010902.30 2485615050141095424 DA H 9379 76 7.231 0.038 0.266 0.015 10149 7.712 0.447
WDJ013443.26+243433.45 291935146222020352 DA H 8810 92 7.959 0.050 0.573 0.041 9096 8.058 0.632
WDJ013443.75+203845.70 288416262336349440 DC [logH/He=-4.98] 11063 808 9.266 0.111 1.285 0.035 0 0.000 0.000
WDJ013447.54-013516.81 2484844636087093888 DA H 8239 80 7.924 0.069 0.551 0.054 8049 7.744 0.455
WDJ013448.58+154744.53 2592014206245295616 DC [logH/He=-1.49] 6190 134 7.298 0.158 0.252 0.070 0 0.000 0.000
WDJ013455.36-043147.97 2480799056067605760 DC [logH/He=-2.08] 6859 40 8.106 0.014 0.640 0.013 0 0.000 0.000
WDJ013500.86+235946.20 291693979514010240 DA H 13602 303 6.231 0.387 0.176 0.008 14853 6.497 0.200
WDJ013504.12+130240.44 2586182156053386240 DZ [logCa/He=-9.64]+[logH/He=-4.0] 5752 48 7.932 0.036 0.530 0.030 0 0.000 0.000
WDJ013511.17-144342.52 2453463272856352640 DC [logH/He=-1.81] 6448 98 7.890 0.089 0.509 0.069 0 0.000 0.000
WDJ013515.70-071337.24 2477870502551507200 DA H 11777 154 7.454 0.054 0.347 0.027 11009 8.033 0.623
WDJ013518.24-000814.00 2509768881062103552 DA H 6031 58 7.246 0.101 0.313 0.049 5890 7.246 0.250
WDJ013520.20+011855.12 2558612176864903680 DZ [logCa/He=-9.70]+[logH/He=-6.0] 10812 104 7.933 0.031 0.543 0.024 0 0.000 0.000
WDJ013520.75+082814.85 2572682768899661312 DA H 10948 92 7.924 0.017 0.559 0.013 10913 7.933 0.564
WDJ013521.23+112454.92 2585711397573234816 DQ [logC/He=-4.94] 8779 78 7.910 0.015 0.526 0.012 8779 7.910 0.526
WDJ013524.54+085115.84 2572713104253752448 DA H 6304 68 8.253 0.031 0.750 0.029 6111 8.253 0.749
WDJ013526.93+041123.67 2561504614000452736 DC [logH/He=-4.53] 10244 236 8.110 0.053 0.648 0.046 0 0.000 0.000
WDJ013532.98+144555.90 2588874825669925504 DA H 7775 54 7.502 0.013 0.347 0.007 7714 7.607 0.390
WDJ013533.71-035718.17 2480893128736076544 DA H 6661 55 7.979 0.074 0.578 0.061 6872 7.979 0.579
WDJ013534.31-080002.10 2477570473316315648 DA H 8121 160 7.210 0.238 0.253 0.054 7842 7.903 0.538
WDJ013542.98-071134.80 2477777215861817728 DA H 9801 148 8.462 0.050 0.895 0.042 9683 8.592 0.978
WDJ013544.72-135037.88 2453816864628153728 DA H 8168 124 7.772 0.114 0.469 0.079 8499 7.945 0.564
WDJ013547.39+312447.06 303805478050923264 DA H 8970 176 7.837 0.127 0.506 0.092 9266 8.028 0.615
WDJ013548.95+050307.53 2561858798478695424 DZ [logCa/He=-10.51]+[logH/He=-4.0] 5495 60 7.640 0.083 0.377 0.054 0 0.000 0.000
WDJ013552.76-104222.60 2464597369980330880 DC [logH/He=0.02] 5464 22 8.134 0.028 0.654 0.025 0 0.000 0.000
WDJ013556.10+235559.10 291665559715015808 DA H 18900 838 7.449 0.401 0.373 0.183 21944 7.994 0.625
WDJ013557.24-002705.31 2509739915804015232 DC [logH/He=0.01] 5268 40 7.755 0.076 0.432 0.054 0 0.000 0.000
WDJ013559.79-001709.42 2509751288875693952 DA H 6594 88 8.264 0.072 0.758 0.064 6356 8.264 0.757
WDJ013606.98+073637.41 2565814355986952704 DA H 6452 98 7.934 0.104 0.551 0.083 6285 7.934 0.550
WDJ013609.16+314533.41 315829080081688448 DA H 5230 56 7.925 0.066 0.538 0.054 5091 7.925 0.536
WDJ013609.17-005624.92 2509641303353455232 DA H 7706 125 7.298 0.181 0.276 0.055 8318 8.109 0.662
WDJ013611.11-174549.30 2450550322956868992 DC H 4987 36 7.935 0.076 0.541 0.062 0 0.000 0.000
WDJ013614.19-023603.46 2484420430757449216 DA H 8429 136 7.815 0.106 0.492 0.078 8538 8.094 0.653
WDJ013617.70+284242.28 302118479320982272 DA H 9154 136 7.364 0.132 0.305 0.060 9577 7.483 0.348
WDJ013630.72+013919.62 2558648632547398656 DA H 9375 95 7.963 0.044 0.577 0.036 9575 7.825 0.501
WDJ013630.94-011105.98 2508878139204070016 DA H 8531 153 7.610 0.167 0.395 0.099 8517 7.859 0.516
WDJ013639.65+110253.98 2585640131180680192 DA H 12055 434 8.065 0.124 0.645 0.103 11613 8.222 0.741
WDJ013649.76+221502.36 289038590213131520 DA H 10795 123 8.010 0.046 0.608 0.038 10677 7.975 0.588
WDJ013650.75-023841.01 2484510354487970176 DA H 10561 72 7.525 0.017 0.368 0.009 10892 7.850 0.519
WDJ013652.40+302552.42 303325777448098944 DA H 10534 192 7.766 0.240 0.475 0.163 12741 7.804 0.501
WDJ013656.37+002941.63 2510095264216433536 DA H 9849 163 6.661 0.267 0.200 0.037 9896 7.567 0.382
WDJ013658.82+125042.59 2586119999286597376 DA H 8024 62 7.867 0.022 0.519 0.017 8144 7.584 0.382
WDJ013700.33+221038.93 289032985281028480 DA H 7821 134 8.146 0.058 0.684 0.051 7726 8.033 0.614
WDJ013700.74+014216.18 2558649835138475904 DA H 6684 28 8.219 0.010 0.728 0.009 6525 8.219 0.728
WDJ013701.16+220815.86 289032577258379776 DA: H 5286 110 7.973 0.050 0.566 0.041 5358 7.973 0.567
WDJ013703.60+125227.96 2586121167517714048 DQ [logC/He=-5.44] 8547 78 7.909 0.034 0.525 0.027 8547 7.909 0.525
WDJ013704.34+060204.78 2562363916697021312 DA H 11259 254 8.058 0.142 0.638 0.117 11345 8.161 0.702
WDJ013705.08-020738.75 2484544095751034496 DA H 7343 28 8.332 0.006 0.805 0.006 7242 8.144 0.681
WDJ013706.98-045725.05 2480570490792453120 DC [logH/He=-2.49] 7266 70 7.549 0.046 0.347 0.026 0 0.000 0.000
WDJ013714.17+111434.68 2585667653330803584 DA H 13005 424 7.877 0.173 0.539 0.124 10687 8.173 0.708
WDJ013714.40+043045.39 2561587012948307072 DA H 11593 194 8.183 0.101 0.717 0.088 11875 8.038 0.628
WDJ013715.16-172722.72 2450585266810809216 DA H 10818 54 7.996 0.007 0.600 0.006 10973 8.085 0.654
WDJ013719.01+004743.46 2510118903716498816 DQ [logC/He=-5.50] 7971 82 7.882 0.085 0.508 0.066 7972 7.882 0.508
WDJ013724.27-045253.23 2480572861614408704 DAH H 9801 174 8.544 0.047 0.947 0.039 0 0.000 0.000
WDJ013725.91+102629.57 2573547736658416640 DC [logH/He=-3.69] 8892 205 8.156 0.115 0.675 0.102 0 0.000 0.000
WDJ013728.10+254158.08 292478167527039104 DAM H 17200 651 7.599 0.105 0.422 0.058 21811 8.146 0.713
WDJ013731.70-065418.93 2477811644320290432 DA H 9295 272 7.943 0.208 0.565 0.165 9287 7.816 0.496
WDJ013737.31+010257.50 2510548640964099968 DA H 6913 96 7.816 0.110 0.488 0.080 5469 7.816 0.480
WDJ013739.38-012818.20 2508810725397610624 DAH? H 6289 45 8.435 0.031 0.870 0.027 0 0.000 0.000
WDJ013749.11+201347.84 96176176163026560 DA H 8608 324 7.082 0.237 0.225 0.065 10825 8.073 0.646
WDJ013750.31+261050.30 292576470738835840 DA H 11770 254 7.867 0.078 0.531 0.058 13098 7.995 0.606
WDJ013801.05+251632.17 292077704776800512 DA H 11459 352 7.959 0.183 0.580 0.141 12606 7.880 0.540
WDJ013801.51-001956.76 2509791730287566848 DA H 10774 230 7.860 0.116 0.524 0.086 10644 7.976 0.588
WDJ013804.70-040622.91 2480831006329248000 DA H 9482 90 7.493 0.053 0.351 0.028 10127 7.791 0.485
WDJ013806.34+030528.19 2560582364262587264 DC [logH/He=-3.99] 9321 86 8.145 0.059 0.668 0.052 0 0.000 0.000
WDJ013808.39-023047.25 2484471356184451072 DA H 7366 30 7.109 0.015 0.224 0.005 7346 7.755 0.458
WDJ013812.27+132046.01 2587706594565870208 DA H 7184 124 8.460 0.058 0.889 0.050 7180 8.652 1.012
WDJ013813.66+044008.80 2561595632949528448 DA H 7230 74 7.985 0.033 0.584 0.027 7088 7.909 0.539
WDJ013820.33+285854.35 302148784610396800 DC [logH/He=-4.15] 9614 196 8.167 0.065 0.683 0.058 0 0.000 0.000
WDJ013823.61-044149.53 2480605056689546112 DA H 15192 583 7.980 0.218 0.601 0.164 15750 7.978 0.602
WDJ013823.90-035659.81 2481209792380328320 DC [logH/He=-4.38] 10011 211 8.058 0.076 0.615 0.065 0 0.000 0.000
WDJ013824.58+003339.94 2509912126811382784 DA H 10475 220 7.798 0.115 0.490 0.082 11112 8.121 0.676
WDJ013830.80+225445.37 290771141365123968 DA H 8546 58 8.055 0.027 0.630 0.023 8580 7.978 0.583
WDJ013831.13+003101.68 2509910992940012416 DZ [logCa/He=-10.39]+[logH/He=-5.0] 8845 192 7.854 0.111 0.495 0.083 0 0.000 0.000
WDJ013831.27+235526.53 290903976114118400 DA H 13076 326 7.261 0.253 0.293 0.072 14957 7.966 0.593
WDJ013845.06-062433.36 2479516991149989888 DA H 25724 622 7.693 0.075 0.487 0.044 27951 7.788 0.535
WDJ013846.57+081914.54 2571894036810372736 DA H 12098 389 7.795 0.170 0.494 0.118 11917 8.068 0.646
WDJ013851.30+212717.47 96782591184606080 DAM H 12925 1268 7.578 0.268 0.399 0.143 11763 8.339 0.818
WDJ013852.13+061414.51 2562385597691900288 DC [logH/He=-2.83] 7574 150 8.060 0.085 0.612 0.073 0 0.000 0.000
WDJ013852.57-035649.74 2481212193266230400 DA H 9763 34 7.911 0.006 0.548 0.006 9956 7.837 0.509
WDJ013859.25+251546.12 292263968918308992 DA H 17927 754 6.625 0.329 0.232 0.045 24762 7.500 0.411
WDJ013900.23+240258.42 291000256395937408 DA H 8193 62 6.627 0.050 0.195 0.015 8758 6.587 0.200
WDJ013904.86-121153.12 2457434811934076544 DA H 7284 122 8.392 0.051 0.845 0.045 7132 8.442 0.877
WDJ013910.70+144726.68 2588702614661788544 DA H 8396 160 8.389 0.064 0.845 0.057 8389 8.374 0.835
WDJ013911.03+144834.90 2588705603959040896 DA H 8505 168 8.328 0.074 0.805 0.066 8205 8.460 0.891
WDJ013914.44+300045.54 303064265479605632 DC [logH/He=-2.89] 7662 158 7.688 0.149 0.409 0.099 0 0.000 0.000
WDJ013915.68+100813.54 2573333228812101120 DA H 9071 330 7.836 0.143 0.505 0.106 10137 8.056 0.634
WDJ013920.55+152218.83 2589300405389308416 DA H 14616 734 8.086 0.262 0.662 0.210 16246 8.054 0.647
WDJ013923.59+063249.18 2562497988396606080 DA H 8715 134 7.119 0.174 0.234 0.053 8819 7.388 0.311
WDJ013927.97+273147.82 295804533800800128 DA H 13481 330 7.515 0.081 0.376 0.043 14660 7.506 0.377
WDJ013934.36+303620.55 303508438112954496 DAH H 6083 50 8.069 0.035 0.631 0.031 0 0.000 0.000
WDJ013937.18-085433.90 2465256011804750336 DA H 7498 86 7.958 0.069 0.569 0.056 7472 8.208 0.723
WDJ013950.52-074536.47 2465676918599731328 DA H 8263 197 7.980 0.181 0.584 0.146 8068 7.900 0.537
WDJ013952.87+051129.81 2562057462190889088 DQ [logC/He=-5.18] 8481 156 7.892 0.169 0.515 0.131 8482 7.891 0.515
WDJ014001.27+003551.42 2510278917018274304 DA H 8886 201 8.009 0.185 0.602 0.150 8713 8.122 0.671
WDJ014002.38+190824.13 95126550579758336 DA H 9017 214 7.979 0.165 0.585 0.135 8513 8.177 0.706
WDJ014003.50-152735.90 2452560638233318400 DC [logH/He=-1.88] 6538 131 7.928 0.108 0.531 0.086 0 0.000 0.000
WDJ014005.97+110743.80 2573689784111250816 DQ [logC/He=-6.36] 6606 102 7.890 0.092 0.510 0.072 6607 7.890 0.510
WDJ014006.32+064555.15 2562508330677474944 DA H 11288 132 7.517 0.036 0.369 0.020 11406 8.167 0.706
WDJ014008.09-034858.18 2481237791271348096 DA H 9699 242 7.785 0.222 0.481 0.153 9719 7.671 0.426
WDJ014012.38+263935.90 292678867054275072 DA H 8509 136 7.869 0.067 0.522 0.051 8731 8.198 0.719
WDJ014015.66+224401.42 290567834793513728 DA H 19640 1054 6.653 0.476 0.257 0.067 21551 7.790 0.519
WDJ014016.56+041659.85 2560817698406192512 DA H 6896 42 7.375 0.026 0.297 0.013 6736 7.375 0.296
WDJ014023.67+003650.32 2510278401622205952 DA H 12007 244 7.875 0.191 0.536 0.136 11985 7.942 0.572
WDJ014033.10+104814.63 2573571857194365184 DA H 9689 86 8.305 0.015 0.792 0.014 9867 8.394 0.850
WDJ014041.18+034512.23 2560724583515231872 DA H 8672 174 7.739 0.107 0.455 0.074 8801 7.837 0.505
WDJ014051.73+000045.21 2509819527316279936 DA H 9117 193 8.156 0.151 0.694 0.130 8821 7.532 0.364
WDJ014100.01+045309.39 2561989773506256640 DA H 6446 102 8.011 0.112 0.596 0.093 6811 8.011 0.598
WDJ014104.21+064217.47 2562517951404373120 DC [logH/He=-2.32] 7121 131 7.636 0.165 0.383 0.103 0 0.000 0.000
WDJ014106.86+200413.10 96299420249423232 DA H 10585 242 7.071 0.216 0.235 0.042 33307 8.248 0.795
WDJ014114.94+071427.54 2571555902624632320 DA H 7692 108 8.132 0.074 0.675 0.065 7713 8.046 0.622
WDJ014116.70+043540.18 2560852397446990336 DA H 9448 38 7.918 0.014 0.552 0.011 9365 7.811 0.493
WDJ014121.61+032037.72 2560428948030900352 DC [logH/He=0.00] 5236 33 8.157 0.055 0.669 0.049 0 0.000 0.000
WDJ014123.80+321009.70 303958443311053824 DC [logH/He=-1.46] 6174 39 8.078 0.029 0.620 0.026 0 0.000 0.000
WDJ014125.42+225734.98 290602027028411136 DZA [logCa/He=-7.56]+[logH/He=-3.0] 7770 30 8.123 0.011 0.652 0.010 0 0.000 0.000
WDJ014129.62+274424.89 301770105933750016 DBA [logH/He=-4.73] 14869 390 7.946 0.088 0.559 0.069 15349 7.913 0.542
WDJ014132.09+252821.38 292280495952720384 DA H 11236 397 8.263 0.156 0.767 0.137 15708 8.250 0.767
WDJ014134.56-180240.92 5140722085446420480 DA H 9305 102 8.009 0.027 0.604 0.023 9422 8.061 0.635
WDJ014136.28+133432.58 2587755144877252480 DB He 24728 35854 8.419 0.116 0.864 0.163 19500 9.149 1.248
WDJ014136.66-023752.83 2481463500392926592 DAM H 11772 696 7.867 0.269 0.531 0.198 13287 7.986 0.601
WDJ014144.50+020545.65 2510735661020183424 DA H 10564 274 8.163 0.158 0.702 0.135 10236 7.892 0.539
WDJ014144.50+024820.88 2560325147261568640 DA H 12116 185 8.759 0.033 1.079 0.023 12139 8.705 1.048
WDJ014145.40+145439.76 2589035972843270144 DA H 13994 572 7.607 0.282 0.414 0.156 13767 8.165 0.710
WDJ014146.73+050252.51 2561998981916310528 DA H 11570 445 7.376 0.289 0.320 0.129 12007 7.565 0.390
WDJ014148.65+213510.67 96801347307414784 DQ [logC/He=-5.32] 8178 116 8.055 0.086 0.610 0.074 8179 8.055 0.610
WDJ014150.40+090821.85 2572086107747544576 CV H 7950 194 6.400 0.375 0.165 0.043 0 0.000 0.000
WDJ014150.40+090821.85 2572086107747544576 CV He 8915 264 6.628 0.377 0.195 0.059 0 0.000 0.000
WDJ014155.15-033042.72 2481157011526505728 DZ [logCa/He=-8.53]+[logH/He=-5.0] 8670 196 8.128 0.089 0.657 0.079 0 0.000 0.000
WDJ014156.05+152850.48 2589129053374345728 DA H 5629 32 7.277 0.029 0.256 0.013 5405 7.277 0.253
WDJ014156.91+003144.12 2510248268131371008 DA H 8847 201 8.178 0.161 0.707 0.139 8558 8.206 0.724
WDJ014158.52+105311.90 2573480425930425984 DA H 10574 188 8.097 0.058 0.660 0.049 10595 8.221 0.739
WDJ014201.61-020219.96 2508520626126554112 DC [logH/He=-3.47] 8644 92 8.069 0.033 0.620 0.028 0 0.000 0.000
WDJ014202.03+224704.48 290543336300207616 DA H 6428 76 7.835 0.102 0.496 0.075 6725 7.835 0.497
WDJ014202.20-003332.01 2508986784696969600 DA H 9307 124 7.748 0.123 0.461 0.084 9575 8.081 0.648
WDJ014202.24+002458.54 2510211129549610624 DA H 6554 47 8.008 0.040 0.595 0.033 6429 8.008 0.595
WDJ014202.72+262354.58 292610418160083328 DA H 10585 74 7.366 0.021 0.312 0.010 10645 7.917 0.555
WDJ014203.49+072434.74 2571565042316793984 DA H 9347 1319 7.253 0.275 0.272 0.106 10065 7.367 0.310
WDJ014203.50+031202.42 2560411562003241600 CV H 9981 134 7.969 0.050 0.582 0.041 0 0.000 0.000
WDJ014203.50+031202.42 2560411562003241600 CV He 9706 130 7.856 0.052 0.498 0.040 0 0.000 0.000
WDJ014204.92+080318.87 2571671561799507968 DC [logH/He=0.00] 5258 30 8.094 0.058 0.628 0.051 0 0.000 0.000
WDJ014205.25-010145.82 2508748465551511040 DA H 10188 213 7.926 0.155 0.558 0.120 23983 8.324 0.827
WDJ014215.84+051707.74 2562026950744670848 DC H 4877 24 8.131 0.019 0.662 0.018 0 0.000 0.000
WDJ014218.26+091132.95 2572045631975762688 DA H 17251 500 7.793 0.074 0.508 0.050 19213 7.919 0.577
WDJ014220.44+112315.84 2573721841747662336 DBM [logH/He=-5.16] 11534 708 7.974 0.190 0.569 0.153 11680 8.006 0.588
WDJ014220.77-012351.25 2508720531084154624 DA H 9811 100 8.035 0.040 0.621 0.034 9719 8.031 0.618
WDJ014228.62+052052.20 2562040763357643264 DA H 10223 156 8.038 0.079 0.624 0.067 10360 8.287 0.781
WDJ014230.56+003502.76 2510249402002750336 DA H 10457 290 6.733 0.562 0.211 0.062 13645 9.377 1.320
WDJ014238.48+283604.45 301960939920875648 DQ+DA [logC/He=-6.89] 6541 37 7.110 0.025 0.202 0.006 6542 7.110 0.202
WDJ014238.51+031247.51 2560366207151189248 DA H 9379 358 8.051 0.114 0.629 0.096 8966 8.078 0.645
WDJ014238.96+004610.99 2510262115105992064 DA H 15613 536 7.939 0.260 0.580 0.192 16544 8.043 0.641
WDJ014246.01-094730.85 2464385576553809792 DC [logH/He=-4.61] 10375 1341 8.251 0.238 0.739 0.209 0 0.000 0.000
WDJ014247.90+223944.37 290531967521897856 DC [logH/He=0.00] 5034 44 8.056 0.038 0.603 0.033 0 0.000 0.000
WDJ014250.80+011636.04 2510432298890116224 DA H 10873 234 7.356 0.137 0.311 0.060 10939 7.987 0.595
WDJ014257.28+144717.26 2588291225514175488 DA H 11917 284 8.014 0.063 0.613 0.052 11517 8.161 0.702
WDJ014257.50+263543.28 292642097839449088 DZ [logCa/He=-9.25]+[logH/He=-6.0] 10338 254 8.082 0.157 0.631 0.134 0 0.000 0.000
WDJ014258.08+073045.39 2568588664341691520 DA H 5652 16 8.065 0.006 0.626 0.006 5536 8.065 0.625
WDJ014258.85+011720.17 2510433604560377472 DA H 6957 110 8.196 0.098 0.715 0.087 6786 8.196 0.714
WDJ014259.91-115818.32 2460458395896229760 DA H 9236 146 7.741 0.146 0.458 0.100 9635 7.846 0.513
WDJ014300.52+011356.98 2510420204262205312 DZ [logCa/He=-8.32]+[logH/He=-5.0] 7049 56 8.169 0.049 0.680 0.043 0 0.000 0.000
WDJ014301.87+023149.56 2512263638585400064 DA H 9539 62 7.221 0.095 0.264 0.036 9635 8.121 0.673
WDJ014315.03+070358.06 2568538670919856000 DA H 9474 186 7.594 0.209 0.392 0.124 9908 8.118 0.672
WDJ014316.77+283711.83 301966162601127296 DA H 7938 156 7.078 0.225 0.270 0.045 8449 7.769 0.469
WDJ014317.03+063043.19 2562452770980802048 DA H 11240 468 8.842 0.120 1.123 0.077 10524 8.502 0.921
WDJ014318.88+102008.16 2573296944928207360 DA H 9286 120 7.467 0.044 0.341 0.023 10884 8.004 0.605
WDJ014330.65+225203.52 290640677439062784 DA H 7654 250 7.457 0.212 0.330 0.111 7865 7.779 0.472
WDJ014337.79+125022.60 2587465148684105472 DA: H 5056 48 7.246 0.269 0.238 0.092 5381 7.246 0.243
WDJ014338.81+000351.62 2509435866477621376 DA H 9831 164 6.413 0.445 0.142 0.056 11319 7.872 0.532
WDJ014342.47+131013.46 2587491678697364224 DA H 8138 48 8.002 0.013 0.597 0.011 7847 7.956 0.568
WDJ014343.12+220732.59 98344752394980992 DA H 8297 214 8.093 0.123 0.652 0.106 8563 8.182 0.709
WDJ014345.83+054644.49 2562156796194418816 DA H 10275 284 8.142 0.142 0.687 0.123 15100 7.827 0.519
WDJ014355.26-064909.05 2467261246135974400 DC [logH/He=0.04] 5408 17 8.212 0.012 0.705 0.011 0 0.000 0.000
WDJ014400.42-023105.62 2505441821770127616 DC [logH/He=-1.00] 5974 148 7.964 0.562 0.551 0.369 0 0.000 0.000
WDJ014404.12+123452.28 2575354857033155328 DA H 8691 196 7.939 0.157 0.561 0.124 8716 7.852 0.513
WDJ014413.38+140719.33 2588170073076782592 DA H 13924 278 7.529 0.071 0.383 0.037 17628 7.836 0.530
WDJ014419.88+044952.05 2561200014919615104 DA H 15137 500 7.744 0.195 0.478 0.127 13085 7.897 0.550
WDJ014421.71+221814.44 98353823365991424 DC [logH/He=-0.75] 5874 42 8.117 0.042 0.644 0.038 0 0.000 0.000
WDJ014432.79+043314.81 2561157619297855488 DA H 10688 62 7.976 0.019 0.588 0.016 10761 8.130 0.681
WDJ014438.69-011317.70 2508700533716869120 DA H 7981 92 8.025 0.040 0.610 0.033 7970 8.091 0.650
WDJ014441.87+075003.53 2568694835930972288 DA H 7230 143 7.786 0.116 0.474 0.084 7172 7.997 0.591
WDJ014446.55-014224.68 2505645712457469952 DA H 7270 110 6.750 0.262 0.210 0.058 7258 6.693 0.200
WDJ014449.89+142217.95 2588215432226512256 DA H 12938 433 8.169 0.085 0.711 0.073 12015 8.064 0.643
WDJ014451.50+032353.05 2560454408597246592 DA H 7492 76 7.156 0.085 0.289 0.045 7428 7.639 0.403
WDJ014451.82+220746.76 98295927206447872 DA H 7709 167 8.216 0.087 0.729 0.077 7889 8.018 0.605
WDJ014458.00-000902.72 2509390305464276736 DC [logH/He=-3.12] 8128 212 7.384 0.383 0.288 0.126 0 0.000 0.000
WDJ014458.59+195610.27 95636723974960384 DA H 9895 192 7.935 0.060 0.562 0.047 10240 8.056 0.634
WDJ014502.42+183457.13 94835008199849728 DA H 8051 252 7.959 0.234 0.571 0.184 7857 7.830 0.498
WDJ014504.44-061847.41 2479383636709913088 DA H 9092 108 7.983 0.046 0.588 0.038 9186 7.945 0.566
WDJ014506.44+214457.85 98247823572635648 DA H 9323 93 8.046 0.020 0.626 0.017 9124 7.914 0.548
WDJ014511.88+322734.30 305412272560597248 DA H 9984 206 7.612 0.125 0.402 0.077 10358 8.171 0.706
WDJ014514.08+093457.29 2572455612374138880 DA H 11988 386 8.236 0.242 0.751 0.205 11791 8.015 0.614
WDJ014515.66+055855.98 2562181810084280448 DA H 8149 103 7.876 0.085 0.524 0.065 8254 8.029 0.613
WDJ014517.29-163926.01 5142383550594844672 DA H 11242 210 8.012 0.058 0.610 0.048 11501 8.156 0.699
WDJ014519.42+231753.94 290678477446232960 DQ [logC/He=-5.76] 7536 40 7.931 0.011 0.535 0.009 7537 7.931 0.535
WDJ014522.16+062926.56 2568255890273091968 DA H 11401 86 7.906 0.037 0.551 0.029 11620 7.989 0.598
WDJ014524.34+010759.39 2510378083518322944 DA H 11863 212 7.848 0.123 0.521 0.090 14027 7.859 0.532
WDJ014524.97+044507.18 2561184621757144576 DAH? H 14950 846 8.490 0.186 0.920 0.152 0 0.000 0.000
WDJ014525.61+003907.33 2509587392924121472 DA H 10711 135 7.936 0.085 0.565 0.066 12384 8.217 0.740
WDJ014528.39-003047.52 2509166348690534656 DC [logH/He=0.03] 5340 86 7.166 0.527 0.291 0.115 0 0.000 0.000
WDJ014531.43+115502.97 2575256583886373504 DA H 10318 68 8.119 0.013 0.673 0.012 10251 8.184 0.714
WDJ014535.55+025604.78 2512382901237243648 DA H 6621 66 7.974 0.032 0.575 0.027 6570 7.974 0.575
WDJ014538.48-013423.97 2505653512118127872 DA H 6212 62 8.055 0.070 0.622 0.060 6253 8.055 0.622
WDJ014539.94-142439.41 2453116647520075776 DA H 11458 248 8.050 0.097 0.634 0.080 11309 8.043 0.629
WDJ014540.23+032424.97 2560475608555824384 DC [logH/He=-4.83] 10757 350 7.372 0.622 0.296 0.206 0 0.000 0.000
WDJ014544.58+291823.76 302388929117252736 DC [logH/He=0.04] 5372 16 8.286 0.008 0.755 0.008 0 0.000 0.000
WDJ014548.51-055809.34 2479422364430209152 DA H 19817 1532 8.015 0.534 0.632 0.335 16293 7.863 0.541
WDJ014550.90-130426.18 2454105044048769792 DA H 7747 386 8.325 0.415 0.801 0.339 7895 8.173 0.702
WDJ014551.92+064655.72 2568278739498732160 DA H 9148 121 7.572 0.042 0.381 0.024 9792 8.048 0.628
WDJ014551.98+053353.11 2561382362051337856 DA H 5845 48 8.080 0.033 0.636 0.029 5864 8.080 0.636
WDJ014602.76-125848.64 2460110885797604992 DAH H 6799 22 8.109 0.006 0.658 0.006 0 0.000 0.000
WDJ014614.46+115614.82 2575259367025190016 DA H 9704 152 7.891 0.083 0.537 0.063 9994 7.911 0.549
WDJ014618.90-005150.51 2509092307748862336 DC [logH/He=-4.85] 10787 120 7.967 0.034 0.563 0.027 0 0.000 0.000
WDJ014623.62+212226.21 98035961426035712 DC-IRfaint [logH/He=-2.37] 4374 30 8.032 0.020 0.587 0.017 0 0.000 0.000
WDJ014624.09+315116.41 305144064738352128 DA H 7272 82 8.079 0.047 0.641 0.041 7320 7.863 0.514
WDJ014628.52+313027.19 305123547678942976 DA H 8281 178 7.943 0.083 0.562 0.067 8514 8.112 0.664
WDJ014629.05+161257.20 91230637285214080 DA H 7897 150 8.512 0.066 0.924 0.056 7594 8.104 0.657
WDJ014635.06+061851.15 2568199334143260160 DA H 12271 338 6.781 0.408 0.227 0.051 11727 8.044 0.631
WDJ014635.29+102013.66 2572650951781916032 DA H 9994 204 7.557 0.199 0.379 0.114 15031 7.721 0.467
WDJ014637.13+221348.98 98381792193298176 DC [logH/He=-2.21] 7023 72 8.282 0.032 0.755 0.029 0 0.000 0.000
WDJ014641.13+283600.67 301928641766409728 DA H 9670 185 7.880 0.109 0.531 0.083 9923 8.041 0.624
WDJ014641.31+215448.38 98092934167683072 DA H 9164 26 8.296 0.003 0.784 0.003 9007 8.283 0.776
WDJ014646.24+215506.44 98092208318037120 DA H 11135 217 8.219 0.087 0.738 0.076 10793 8.312 0.798
WDJ014646.52-160241.28 5142533015456554496 DC [logH/He=-2.00] 6736 114 7.815 0.091 0.469 0.068 0 0.000 0.000
WDJ014648.31+322220.20 305232742928041216 DA H 5872 42 8.035 0.030 0.608 0.026 5855 8.035 0.608
WDJ014651.08+264255.78 298470746417130368 DQ [logC/He=-4.30] 8146 34 8.017 0.039 0.587 0.033 8147 8.017 0.587
WDJ014651.63+185909.00 95246264203563392 DA H 7916 64 7.930 0.030 0.554 0.023 7895 8.111 0.662
WDJ014655.52+082740.51 2572119230535365760 DA H 5793 44 8.165 0.060 0.690 0.054 5594 8.165 0.689
WDJ014655.90-024429.69 2505241130833744768 DC [logH/He=-3.84] 9084 214 8.131 0.048 0.659 0.043 0 0.000 0.000
WDJ014658.59+313106.44 305120700116366080 DC [logH/He=0.00] 5254 57 8.191 0.055 0.691 0.051 0 0.000 0.000
WDJ014701.16-164316.68 5142414543079145984 DA H 9506 291 7.065 0.269 0.227 0.061 11976 7.940 0.571
WDJ014702.62+323358.44 305251881302588160 DC [logH/He=-1.48] 6182 38 7.988 0.039 0.565 0.032 0 0.000 0.000
WDJ014704.46+313007.53 305119871186936960 DQ [logC/He=-6.22] 7106 58 7.890 0.030 0.511 0.023 7107 7.890 0.511
WDJ014707.01+285859.73 302318663452610816 DA H 8083 100 7.804 0.071 0.485 0.052 8412 7.853 0.512
WDJ014711.92-135843.93 2453225705329412480 DQ [logC/He=-6.16] 5909 42 8.100 0.056 0.633 0.049 5909 8.100 0.634
WDJ014713.39-130933.25 2460093495474870656 DA H 7115 128 7.666 0.106 0.414 0.069 7368 7.768 0.465
WDJ014716.99+031244.70 2512420696949788800 DC [logH/He=0.01] 5266 24 8.095 0.035 0.628 0.032 0 0.000 0.000
WDJ014717.52+105918.60 2574937072678751488 DA H 6811 58 8.164 0.067 0.693 0.059 6762 8.164 0.693
WDJ014722.18+123742.42 2575413131149410176 DA H 11726 354 6.504 0.273 0.182 0.032 10609 7.670 0.429
WDJ014722.56+180033.32 91754421432456192 DA H 12128 452 7.532 0.340 0.378 0.184 11761 8.164 0.705
WDJ014724.13-010729.43 2506067478246021376 DA H 11792 224 8.288 0.204 0.785 0.175 11973 8.277 0.778
WDJ014726.40+041251.94 2560919055339091712 DA H 7510 86 8.510 0.036 0.923 0.030 7697 8.394 0.847
WDJ014730.11+072927.11 2568613884387086976 DA H 11107 163 7.438 0.091 0.339 0.044 14386 7.746 0.477
WDJ014732.86+015429.04 2511944024301056256 DA H 29246 2402 8.636 0.431 1.024 0.301 32883 7.520 0.444
WDJ014734.94+072527.04 2568610345334016256 DA H 9630 188 6.070 0.366 0.170 0.009 10663 7.747 0.466
WDJ014736.23-004301.57 2509120822036182528 DC [logH/He=-2.21] 7023 210 8.207 0.162 0.706 0.145 0 0.000 0.000
WDJ014740.10+181639.33 92137700018575360 DA H 16533 1260 7.241 0.491 0.303 0.164 18012 7.570 0.413
WDJ014743.10+132924.38 2587890762763044736 DA H 11553 110 8.291 0.027 0.786 0.024 11265 8.318 0.803
WDJ014750.67+214706.63 98075028448822656 DA H 6508 38 7.893 0.017 0.529 0.014 6725 7.893 0.529
WDJ014753.88+103817.56 2574163909846061568 DC [logH/He=0.00] 5182 40 8.136 0.030 0.655 0.028 0 0.000 0.000
WDJ014809.15-171214.41 5142197118950177280 DA H 7256 60 7.859 0.018 0.512 0.014 7187 7.802 0.481
WDJ014814.74-014750.43 2505605202326617216 DA H 12130 364 8.846 0.049 1.125 0.030 14577 8.938 1.171
WDJ014816.97-144357.99 2452984465606230016 DA H 9911 115 8.093 0.042 0.656 0.036 9673 7.835 0.507
WDJ014819.82-130237.02 2459350672291290240 DA H 9757 250 7.930 0.223 0.559 0.174 9458 8.194 0.719
WDJ014821.33+270133.17 298575474900387072 DQ [logC/He=-6.33] 6780 36 7.935 0.014 0.535 0.012 6781 7.935 0.535
WDJ014821.95-104228.07 2461034265110939136 DA H 9346 126 7.816 0.059 0.496 0.044 9465 7.898 0.540
WDJ014822.27-055536.56 2467788122659245696 DA H 8608 46 7.955 0.009 0.570 0.007 8583 7.963 0.575
WDJ014825.57+114454.93 2575097429577996800 DC [logH/He=-4.32] 9912 364 8.086 0.101 0.632 0.087 0 0.000 0.000
WDJ014827.66-003101.84 2509130477124083712 DC [logH/He=-2.76] 7496 174 8.019 0.047 0.587 0.040 0 0.000 0.000
WDJ014828.66+025727.37 2512354386949798656 DAH H 12728 307 8.668 0.034 1.027 0.025 0 0.000 0.000
WDJ014831.70-182456.04 5141213292265583616 DC [logH/He=-1.68] 6306 40 8.039 0.016 0.596 0.013 0 0.000 0.000
WDJ014832.95-160103.61 5142852629742985856 DA H 10546 166 7.828 0.067 0.506 0.049 11081 7.794 0.490
WDJ014834.96+213555.56 98019198169407104 DA H 11478 316 7.774 0.123 0.482 0.086 11137 7.795 0.491
WDJ014840.05+192041.34 95353702810084608 DA H 13771 547 7.112 0.295 0.261 0.073 14765 7.479 0.367
WDJ014840.80+195655.53 95599031342293760 DA H 9028 154 7.144 0.231 0.242 0.057 9958 7.936 0.563
WDJ014842.96+134516.21 2587920209059035392 DA H 14809 476 8.029 0.165 0.629 0.131 15028 7.931 0.574
WDJ014848.24+060716.14 2567432871459529344 DA H 6271 60 8.099 0.075 0.650 0.066 6130 8.099 0.650
WDJ014857.07+023225.38 2512123111550915968 DC [logH/He=-2.18] 6992 40 7.891 0.010 0.511 0.008 0 0.000 0.000
WDJ014905.45-054114.09 2467817839537828480 DA H 11263 259 7.975 0.146 0.589 0.116 11184 8.096 0.661
WDJ014905.51+130041.01 2575802525769122176 DA H 6421 60 7.899 0.048 0.531 0.038 6183 7.899 0.530
WDJ014911.69+270602.58 298536206013142912 DA H 13082 300 7.872 0.109 0.537 0.081 15209 7.938 0.578
WDJ014913.06+161853.65 91245210109612160 DA H 11875 299 8.091 0.095 0.660 0.081 11780 8.127 0.682
WDJ014914.64-155643.94 5142854283306593024 DA H 10697 184 8.178 0.114 0.711 0.099 10457 7.911 0.551
WDJ014916.89+010146.30 2511069534597747328 DA H 10179 197 7.830 0.183 0.506 0.134 10378 7.848 0.516
WDJ014920.22+123903.63 2575403128170586624 DC H 4516 52 7.972 0.052 0.561 0.044 0 0.000 0.000
WDJ014920.47+204706.37 97192292410226432 DA H 5736 62 8.014 0.075 0.595 0.064 6189 8.014 0.597
WDJ014922.57+032917.73 2512759999365803392 DA H 12839 438 8.107 0.209 0.672 0.169 14766 8.140 0.696
WDJ014926.33+281345.09 299216077861800064 DA H 10807 239 7.335 0.185 0.304 0.078 10727 7.949 0.572
WDJ014929.17+184654.30 92182436397884160 DA H 12817 729 8.031 0.270 0.626 0.215 12219 7.988 0.599
WDJ014930.19+094827.97 2572372431742703616 DC [logH/He=-0.21] 5640 55 8.016 0.070 0.580 0.060 0 0.000 0.000
WDJ014930.53+032452.06 2512758521896994944 DC [logH/He=-4.24] 9780 377 8.052 0.110 0.611 0.094 0 0.000 0.000
WDJ014930.91-173110.42 5142126814629622656 DA H 5553 58 7.541 0.087 0.350 0.051 5700 7.541 0.352
WDJ014933.76-085343.32 2466003817150590336 DA H 13887 385 7.756 0.227 0.480 0.143 12667 8.007 0.611
WDJ014937.95-183117.67 5141160962384017152 DA H 7127 134 8.015 0.087 0.601 0.074 7118 7.894 0.531
WDJ014939.36-031937.58 2504396980781571584 DA H 8595 98 7.907 0.062 0.543 0.048 8798 7.700 0.437
WDJ014940.80-004317.31 2506110359199394688 DA H 6111 68 7.591 0.151 0.376 0.090 5930 7.591 0.375
WDJ014941.30+322808.15 305286103601797888 DA H 7540 146 8.145 0.073 0.683 0.065 7841 7.718 0.442
WDJ014942.70+092716.99 2572292060019394048 DA H 8315 265 7.977 0.220 0.582 0.176 8485 8.120 0.669
WDJ014958.43+035622.68 2512847994655949184 DA H 6348 88 7.608 0.130 0.385 0.079 6209 7.608 0.384
WDJ015007.93+215734.39 98148287706192256 DA H 5949 68 7.947 0.041 0.556 0.033 5936 7.947 0.556
WDJ015015.84+171025.55 91454113023866752 DA H 9520 354 8.398 0.194 0.852 0.167 9796 8.031 0.618
WDJ015017.35+115608.52 2575127842241734272 DA H 13222 372 7.352 0.166 0.319 0.071 11995 7.963 0.584
WDJ015020.24+172017.67 91460813172927488 DC [logH/He=-1.21] 6062 34 8.131 0.020 0.654 0.018 0 0.000 0.000
WDJ015022.81+244051.14 291245649352302464 DA H 11140 439 6.481 0.459 0.178 0.025 10933 8.095 0.660
WDJ015022.84-131350.80 2459306318164138368 DA H 9468 236 8.099 0.142 0.659 0.120 9532 8.125 0.675
WDJ015031.42-024955.25 2504526169102414080 DC [logH/He=-5.16] 11572 177 8.005 0.063 0.587 0.052 0 0.000 0.000
WDJ015032.47-012803.18 2505984327679211648 DC [logH/He=-1.94] 6642 104 7.966 0.094 0.553 0.078 0 0.000 0.000
WDJ015036.00+061331.11 2567448608219802496 DA H 7279 134 8.137 0.089 0.677 0.079 7097 8.127 0.670
WDJ015051.09+042939.49 2561011998431275136 DA H 7572 129 6.845 0.223 0.230 0.060 7528 8.238 0.743
WDJ015054.66+102839.57 2574100206891806848 DA H 18458 582 8.068 0.108 0.660 0.087 20370 8.018 0.635
WDJ015103.79+311218.41 304311798860298880 DA H 7066 96 7.877 0.058 0.522 0.045 7588 8.074 0.638
WDJ015110.94-161317.26 5142646368233525632 DA H 9984 222 7.514 0.186 0.362 0.101 9354 7.938 0.563
WDJ015111.26+271543.92 298553969998629632 DA H 10017 121 7.929 0.042 0.559 0.034 10139 7.993 0.596
WDJ015117.40+124106.58 2575593343682695936 DC [logH/He=0.03] 5443 58 8.416 0.041 0.842 0.037 0 0.000 0.000
WDJ015118.47+043548.97 2561037806890151680 DA H 8434 158 6.725 0.277 0.206 0.046 9430 7.903 0.543
WDJ015122.92+252340.07 297336806331075200 DA H 10130 136 7.910 0.069 0.549 0.053 10276 7.908 0.548
WDJ015123.41-154643.07 5142877746711971584 DA H 6599 74 8.082 0.056 0.641 0.049 6636 8.082 0.641
WDJ015123.77+125718.80 2575625298241490048 DA H 7344 104 8.309 0.042 0.790 0.038 7304 8.340 0.810
WDJ015126.48-185648.73 5140933608291107200 DA H 10028 112 7.954 0.044 0.574 0.035 10142 8.085 0.652
WDJ015132.62+073711.44 2568814034158214656 DB He 17367 958 8.388 0.170 0.837 0.147 16098 7.686 0.431
WDJ015142.80+011103.86 2511087332942520320 DA H 6978 79 7.957 0.093 0.566 0.076 6879 7.957 0.566
WDJ015144.38+012528.30 2511197936940168704 DA H 13313 760 8.302 0.237 0.796 0.202 14596 8.206 0.737
WDJ015145.06+110834.88 2574253898001391616 DB He 9986 248 7.666 0.228 0.406 0.139 13026 8.109 0.652
WDJ015151.60+002244.62 2510781909229139712 DA H 10634 347 7.790 0.283 0.487 0.184 10837 7.919 0.556
WDJ015151.94-184420.72 5140946424473515392 DQ [logC/He=-6.36] 6905 134 7.905 0.191 0.519 0.148 6906 7.905 0.519
WDJ015152.52+244635.67 297243347842526720 DA H 11099 170 7.711 0.099 0.450 0.066 12677 7.836 0.517
WDJ015155.19+242148.65 99068815161782144 DA H 9262 99 7.876 0.036 0.528 0.027 9761 8.041 0.624
WDJ015159.96+303800.68 304073204837270400 DC [logH/He=-3.25] 8362 131 8.126 0.038 0.655 0.034 0 0.000 0.000
WDJ015203.19+030834.16 2512556933312625792 DA H 17051 518 8.246 0.139 0.767 0.118 17945 7.978 0.607
WDJ015207.60+130243.99 2575632483719138176 DA H 11535 374 7.709 0.201 0.451 0.130 11161 7.973 0.588
WDJ015211.58-011437.19 2506017935798689792 DA H 8588 124 7.911 0.070 0.545 0.055 8602 8.198 0.720
WDJ015217.99+241852.00 99064833727036160 DZ [logCa/He=-9.47]+[logH/He=-5.0] 7311 44 8.031 0.011 0.594 0.010 0 0.000 0.000
WDJ015231.77-020657.10 2505698905628156800 DA H 9256 189 8.033 0.104 0.618 0.087 9704 7.983 0.589
WDJ015250.35-021624.81 2505692750939483264 DA H 8626 186 7.174 0.196 0.247 0.058 6185 7.174 0.233
WDJ015252.20+033737.57 2512680800169107840 DA: H 6177 56 7.819 0.093 0.487 0.070 5369 7.819 0.480
WDJ015252.44+134734.17 2575975423972343936 DA H 10066 154 6.983 0.344 0.254 0.073 11394 7.596 0.400
WDJ015256.78+095232.73 2573820621700190592 DA H 11360 271 8.279 0.128 0.778 0.112 12975 8.276 0.779
WDJ015259.20+010018.10 2510891108771852416 DA H 11070 62 7.950 0.009 0.574 0.007 13067 7.921 0.564
WDJ015300.21+121810.26 2575509780797922176 DA H 7133 68 8.465 0.029 0.892 0.026 6738 8.465 0.891
WDJ015310.01+111532.46 2574258712659697280 DA H 15000 494 7.483 0.139 0.370 0.070 16610 7.598 0.419
WDJ015315.91+070728.24 2567985857088744064 DA H 11751 236 7.929 0.093 0.564 0.072 12231 8.158 0.702
WDJ015318.66+010812.24 2510986521469852672 DA H 8479 176 8.469 0.149 0.897 0.129 9416 7.565 0.379
WDJ015318.81+095933.16 2573823610997487744 DAH H 12876 498 8.838 0.106 1.122 0.066 0 0.000 0.000
WDJ015321.82+135138.95 2575974633698419840 DA H 8262 174 8.008 0.099 0.600 0.082 7980 8.043 0.620
WDJ015324.92+092903.48 2570787726249495040 DA H 7433 165 7.993 0.140 0.589 0.115 7124 8.220 0.731
WDJ015326.29+253610.05 297355360590136448 DQ [logC/He=-5.23] 8499 76 7.820 0.027 0.476 0.020 8499 7.820 0.476
WDJ015342.72-025600.74 2504486277446121216 DZ [logCa/He=-8.94]+[logH/He=-6.0] 9990 300 8.219 0.167 0.717 0.148 0 0.000 0.000
WDJ015345.84-120705.38 2459887921160107392 DA H 11229 320 7.536 0.236 0.376 0.124 12308 8.303 0.795
WDJ015348.05-005929.40 2505935468131081472 DBA [logH/He=-5.35] 13199 242 8.357 0.086 0.813 0.076 14096 8.201 0.712
WDJ015350.57-154242.89 5142779443500142336 DC [logH/He=-3.96] 9261 292 8.151 0.135 0.672 0.119 0 0.000 0.000
WDJ015351.50-012341.21 2505903071193331584 DA H 9205 123 8.022 0.061 0.611 0.050 9296 8.250 0.754
WDJ015354.21-034810.83 2504214148318390400 DC [logH/He=-1.86] 6520 113 7.859 0.103 0.493 0.079 0 0.000 0.000
WDJ015359.06-122452.97 2459456603364244864 DC H 4606 34 7.970 0.033 0.560 0.028 0 0.000 0.000
WDJ015359.09+225237.18 98584652088493056 DA H 11115 211 8.436 0.033 0.880 0.029 10996 8.462 0.896
WDJ015409.15-162904.73 5142586547929735936 DC [logH/He=-3.80] 9019 370 7.176 0.287 0.232 0.085 0 0.000 0.000
WDJ015409.52+240934.26 99004150133957760 DA H 7235 118 7.764 0.163 0.462 0.115 7378 7.059 0.213
WDJ015416.31-172936.89 5141344958783579776 DAM H 20608 648 7.686 0.082 0.468 0.049 24242 8.027 0.649
WDJ015416.75+210540.59 97097425172902656 DA H 10023 76 7.858 0.032 0.520 0.025 10096 8.110 0.667
WDJ015427.06+001239.26 2507784915408909568 DC [logH/He=-2.25] 7059 100 8.199 0.085 0.700 0.077 0 0.000 0.000
WDJ015433.58-004047.13 2506157672559170944 DQ [logC/He=-6.13] 7291 42 7.926 0.024 0.532 0.020 7292 7.926 0.532
WDJ015435.55+031743.69 2512610568863834752 DA H 16320 552 7.478 0.206 0.373 0.101 15862 8.074 0.658
WDJ015436.29+244048.08 105076340537337472 DAM H 19485 744 7.975 0.101 0.609 0.077 22073 8.049 0.656
WDJ015450.40-133302.44 2459127235207098496 DC [logH/He=-1.93] 6615 69 8.040 0.031 0.598 0.027 0 0.000 0.000
WDJ015453.05-101842.61 2460933281840303360 DA H 11515 328 8.048 0.142 0.633 0.115 11422 8.089 0.658
WDJ015459.80-110034.20 2460825804578426496 DA H 5286 54 8.089 0.040 0.638 0.036 5340 8.089 0.638
WDJ015459.99-004121.91 2505969415552692608 DA H 9172 93 7.829 0.053 0.502 0.039 9146 7.864 0.520
WDJ015501.26-130749.19 2459216291354194432 DC H 4887 34 7.964 0.048 0.557 0.040 0 0.000 0.000
WDJ015501.75-023446.94 2504876741512820864 DB He 11432 148 7.878 0.041 0.515 0.031 11373 7.878 0.515
WDJ015508.73+203255.36 96999465558578944 DA: H 5063 58 7.799 0.090 0.466 0.066 5033 7.799 0.466
WDJ015508.84-054939.22 2467661090411329280 DA H 6907 139 7.811 0.119 0.485 0.087 7129 8.081 0.642
WDJ015513.88-001035.74 2507688983019056000 DZ [logCa/He=-8.25]+[logH/He=-6.0] 8392 272 7.206 0.386 0.236 0.107 0 0.000 0.000
WDJ015523.19-020532.35 2504966008118067712 DC [logH/He=-4.07] 9457 290 8.075 0.175 0.625 0.147 0 0.000 0.000
WDJ015525.92+104102.02 2573981047318605184 DA H 7163 154 8.128 0.088 0.671 0.077 6628 8.128 0.670
WDJ015527.03+141114.89 77983343236811264 DA H 11360 223 8.336 0.040 0.815 0.034 11638 8.426 0.874
WDJ015528.19+055130.29 2567222731595280768 DAH H 6376 75 8.310 0.067 0.787 0.061 0 0.000 0.000
WDJ015536.53-022705.42 2504879597666546048 DC [logH/He=0.04] 5431 22 8.125 0.032 0.648 0.029 0 0.000 0.000
WDJ015536.68-051045.81 2491902298146713216 DA H 6239 74 7.923 0.079 0.544 0.064 6309 7.923 0.544
WDJ015538.52-123317.30 2459810543029112960 DC [logH/He=-0.26] 5664 112 7.478 0.119 0.311 0.066 0 0.000 0.000
WDJ015544.57+310139.00 304147731109271040 DC [logH/He=-3.57] 8755 381 7.188 0.438 0.234 0.144 0 0.000 0.000
WDJ015548.44-035319.33 2504156183439377920 DA H 9495 73 8.131 0.032 0.679 0.028 9559 7.828 0.503
WDJ015549.88+052455.34 2519154484115181696 DA H 13449 668 6.955 0.598 0.266 0.156 13083 8.033 0.627
WDJ015552.00-095150.86 2462640308001958784 DA H 9817 182 8.018 0.116 0.610 0.096 9709 7.942 0.566
WDJ015554.57+013509.93 2511020022215011072 DC [logH/He=-2.08] 6860 48 8.161 0.018 0.675 0.016 0 0.000 0.000
WDJ015556.63+315414.08 304268539950200832 DA H 7539 190 7.467 0.155 0.333 0.081 7620 7.896 0.534
WDJ015600.02+025622.51 2511831667955147008 DA H 8936 328 8.232 0.248 0.742 0.213 9117 8.150 0.690
WDJ015601.06-015001.73 2505076268513436928 DAH H 10098 128 8.395 0.029 0.851 0.026 0 0.000 0.000
WDJ015602.88+135643.86 77782544925602432 DA H 6354 85 8.227 0.059 0.733 0.054 6449 8.227 0.733
WDJ015604.20-010029.17 2505945535535013376 DC [logH/He=-1.88] 6547 43 8.019 0.026 0.585 0.022 0 0.000 0.000
WDJ015607.28-083500.51 2465878713342981376 DC [logH/He=-5.16] 11572 248 7.896 0.365 0.525 0.241 0 0.000 0.000
WDJ015609.60+075900.65 2568890789518752384 DA H 6334 100 8.124 0.093 0.666 0.082 6176 8.124 0.666
WDJ015610.34+025151.32 2511818336379516288 DA H 5651 61 7.838 0.108 0.493 0.081 6138 7.838 0.496
WDJ015613.67+103344.04 2573963901809102976 DA H 7376 46 7.960 0.019 0.569 0.015 7243 7.955 0.566
WDJ015615.33-013106.22 2505842353240375296 DA H 9820 162 6.401 0.352 0.165 0.043 10967 7.898 0.545
WDJ015617.08+074918.50 2568129137197960192 DA H 10331 212 7.905 0.076 0.547 0.058 10598 7.955 0.575
WDJ015624.92-034945.29 2504155221366713600 DC [logH/He=-1.11] 6019 54 7.586 0.104 0.357 0.064 0 0.000 0.000
WDJ015629.21+251602.40 105221682230783104 DZ [logCa/He=-10.77]+[logH/He=-5.0] 8000 108 7.911 0.063 0.525 0.050 0 0.000 0.000
WDJ015636.90-085517.08 2462863302703842560 DA H 10944 116 8.262 0.037 0.766 0.033 11083 8.320 0.804
WDJ015642.23+320519.01 304646806309713024 DA H 8110 158 8.136 0.093 0.678 0.082 8036 8.257 0.757
WDJ015649.46+025502.88 2511819848205049472 DC [logH/He=-4.24] 9781 273 7.907 0.141 0.527 0.111 0 0.000 0.000
WDJ015651.42+072355.95 2567965241245988992 DA H 14821 624 8.357 0.197 0.835 0.167 15431 8.194 0.731
WDJ015655.96-005036.43 2507450045398750720 DQ [logC/He=-6.90] 6483 52 7.398 0.043 0.286 0.021 6483 7.398 0.286
WDJ015657.87+004037.57 2507898852301432960 DA H 10980 152 7.934 0.098 0.565 0.077 11289 8.025 0.619
WDJ015701.67-052255.29 2491701328036833408 DA H 7101 161 7.692 0.275 0.426 0.157 7415 8.063 0.631
WDJ015705.80-124102.27 2459612012460890240 DA H 7321 130 7.933 0.111 0.554 0.089 6920 7.933 0.553
WDJ015710.74+240615.77 104807892196546048 DA H 5439 60 7.552 0.060 0.354 0.036 5379 7.552 0.353
WDJ015715.19+235514.38 104789471081444736 DA H 17981 434 7.848 0.070 0.537 0.049 20057 7.989 0.618
WDJ015719.63+320610.70 304640282254414336 DA H 15613 664 7.919 0.161 0.569 0.118 16422 8.050 0.645
WDJ015727.80+060539.32 2567244958050861824 DA H 8442 103 7.974 0.071 0.580 0.057 8345 8.000 0.595
WDJ015730.24+251619.81 105213642051695616 DAH H 6009 69 8.062 0.056 0.626 0.048 0 0.000 0.000
WDJ015730.65-081345.23 2466289621454125056 DA H 9500 82 7.577 0.049 0.385 0.028 10153 8.042 0.625
WDJ015738.35+085158.22 2570461888556189824 DA H 13690 524 8.021 0.113 0.622 0.091 15202 8.064 0.650
WDJ015743.25+133558.21 77708843286683904 DAH? H 5445 32 8.209 0.022 0.716 0.021 0 0.000 0.000
WDJ015745.66-073835.04 2466394212497708672 DZ [logCa/He=-10.88]+[logH/He=-5.0] 8447 144 7.911 0.087 0.526 0.069 0 0.000 0.000
WDJ015747.14-021627.26 2504991163736634624 DA H 9379 112 8.194 0.038 0.718 0.033 9297 8.117 0.670
WDJ015748.15+003315.15 2507882875023059456 DZ [logCa/He=-8.62]+[logH/He=-3.0] 6124 41 8.165 0.048 0.676 0.043 0 0.000 0.000
WDJ015748.21-010600.74 2507383524945205248 DA H 7377 128 8.231 0.074 0.738 0.067 7682 8.094 0.651
WDJ015748.87+055806.34 2567239151255064448 DZM [logCa/He=-10.86]+[logH/He=-4.0] 5153 80 7.504 0.062 0.318 0.035 0 0.000 0.000
WDJ015756.72+150222.49 78143910589374464 DAM H 30292 976 7.657 0.078 0.486 0.042 32929 7.869 0.585
WDJ015759.58-142558.24 5149162830054031744 DA H 10475 222 7.719 0.226 0.451 0.150 11199 9.039 1.214
WDJ015801.27-052226.54 2491698647977243520 DA H 25207 1080 6.579 0.303 0.274 0.048 26505 7.379 0.379
WDJ015806.24+013923.56 2511352796282714368 DA H 12320 422 7.642 0.188 0.423 0.118 11759 8.032 0.624
WDJ015806.54-041957.13 2492070214188140800 DA H 6863 109 8.078 0.104 0.639 0.089 7023 8.078 0.639
WDJ015809.15+060635.83 2567616833498758784 DA H 7057 58 8.023 0.033 0.606 0.028 6897 8.023 0.605
WDJ015811.41+034717.66 2518645135353468544 DA H 8259 178 7.786 0.210 0.477 0.147 7646 7.661 0.414
WDJ015822.43+135240.35 77745608207030912 DA H 10493 241 7.817 0.164 0.500 0.115 11795 8.052 0.636
WDJ015822.90-080246.16 2466298932943614080 DA H 7256 94 8.016 0.087 0.602 0.073 7203 8.163 0.693
WDJ015823.99+035447.85 2518653209892111872 DC [logH/He=-1.07] 6005 42 8.011 0.048 0.579 0.041 0 0.000 0.000
WDJ015825.83+253051.31 105240786245136256 DC H 4238 17 7.884 0.013 0.508 0.011 0 0.000 0.000
WDJ015826.18+100402.45 2570882005076194944 DA H 10413 240 8.557 0.066 0.957 0.053 9891 8.281 0.776
WDJ015832.32+075610.24 2568145595512885760 DA H 10395 156 8.081 0.079 0.650 0.067 11698 8.083 0.655
WDJ015834.29-122355.74 2459644173176246272 DA H 7701 102 7.734 0.085 0.449 0.058 7509 7.525 0.355
WDJ015837.55-110608.99 2460070268291799424 DA H 5826 61 8.080 0.068 0.636 0.059 5775 8.080 0.636
WDJ015839.18+034708.89 2518647987211752704 DA H 11013 167 7.642 0.190 0.418 0.114 11661 7.663 0.430
WDJ015841.01-062841.90 2466766946939761280 DA H 19549 315 7.257 0.025 0.320 0.009 23014 7.423 0.380
WDJ015843.81+225029.47 97921096820985600 DA H 7488 138 8.333 0.068 0.806 0.061 6562 8.333 0.804
WDJ015843.85+095147.94 2570862523104435712 DAM H 13243 681 7.659 0.284 0.434 0.160 12292 8.196 0.726
WDJ015854.05+032952.99 2517882452241252992 DA H 15831 424 8.021 0.157 0.627 0.123 16694 8.093 0.671
WDJ015856.36+251134.21 105184504993520384 DA H 8099 172 7.653 0.138 0.412 0.085 8487 7.850 0.511
WDJ015856.42+310603.54 301159052347327360 DQ [logC/He=-6.18] 6781 22 7.978 0.038 0.561 0.032 6781 7.978 0.561
WDJ015900.73+253733.64 105248963862998528 DA H 9463 122 7.840 0.072 0.509 0.053 10660 8.184 0.715
WDJ015902.42+054806.43 2519558382839565568 DC [logH/He=-1.16] 6040 61 7.791 0.082 0.454 0.060 0 0.000 0.000
WDJ015905.84-115944.09 2459761168085268992 DA H 7816 158 7.730 0.303 0.447 0.199 7687 9.338 1.310
WDJ015907.98-071724.68 2466501213017924096 DA H 11566 236 7.894 0.087 0.544 0.067 11263 7.869 0.530
WDJ015908.34+032113.06 2511863626806636160 DA H 9793 46 7.963 0.011 0.578 0.009 9856 7.889 0.537
WDJ015911.02+301517.88 300859332348718592 DA H 10149 151 8.429 0.040 0.874 0.035 10106 8.656 1.017
WDJ015912.86+261335.46 297811623555976320 DA H 6767 66 7.920 0.052 0.545 0.042 6964 7.920 0.545
WDJ015922.86-142159.87 5148979761368356352 DA H 10592 132 7.728 0.100 0.456 0.067 10966 8.175 0.710
WDJ015926.18+251601.14 105186566577860480 DA H 13746 332 7.747 0.120 0.476 0.080 10774 8.018 0.613
WDJ015928.34-112130.07 2460012612650499200 DA H 11064 282 8.138 0.167 0.687 0.142 10364 7.756 0.469
WDJ015932.36-082827.35 2463265002405067776 DAH H 7471 80 8.064 0.047 0.632 0.041 0 0.000 0.000
WDJ015932.44+091846.18 2570640696633635968 DBZ [logCa/He=-7.42]+[logH/He=-6.0] 13127 400 8.051 0.064 0.617 0.054 0 0.000 0.000
WDJ015934.76+000949.68 2507623218480208768 DA H 9940 330 7.350 0.392 0.304 0.164 10133 7.938 0.565
WDJ015936.43+332257.07 305020159226329472 DA H 10456 206 8.026 0.088 0.617 0.073 9920 7.688 0.435
WDJ015938.42-081242.24 2463291012727113216 DA H 8344 147 7.723 0.135 0.446 0.092 8590 7.755 0.462
WDJ015938.69-062244.53 2466774368643278848 DA H 6148 42 8.061 0.024 0.626 0.022 6159 8.061 0.626
WDJ015938.95+313503.19 301560236652074496 DA H 10319 137 7.787 0.057 0.485 0.040 10517 7.908 0.549
WDJ015939.36-030053.38 2504608013999340416 DA H 6966 42 7.310 0.021 0.276 0.009 7025 7.837 0.500
WDJ015939.37+154847.62 78629306318257536 DC [logH/He=-3.82] 9053 60 8.131 0.010 0.659 0.009 0 0.000 0.000
WDJ015941.88+031925.08 2517864585177254400 DA H 11910 361 8.191 0.133 0.722 0.115 14451 7.875 0.542
WDJ015945.09-001034.99 2507593531665809536 DA H 12742 386 7.852 0.156 0.525 0.114 11473 7.805 0.498
WDJ015945.60+304854.04 301101602864613888 DA H 9573 44 7.994 0.009 0.596 0.008 9499 7.964 0.578
WDJ015946.31+055602.05 2519566354298902016 DC [logH/He=-3.03] 7944 203 7.506 0.312 0.332 0.143 0 0.000 0.000
WDJ015952.75+243207.03 104924161256335872 DA H 6244 74 7.675 0.108 0.415 0.071 6090 7.675 0.414
WDJ015953.19+225128.74 97878078428225920 DA H 6683 75 8.115 0.049 0.662 0.043 6545 8.115 0.661
WDJ015958.50-180546.78 5138424793338967936 DA H 8357 72 7.098 0.038 0.227 0.012 8440 7.740 0.455
WDJ020000.65+243114.44 104929761893684992 DA H 12956 372 7.544 0.159 0.385 0.086 15170 8.013 0.621
WDJ020002.01+004018.40 2507853291287991808 DZ [logCa/He=-9.42]+[logH/He=-6.0] 10087 106 8.068 0.048 0.622 0.041 0 0.000 0.000
WDJ020008.36+103900.14 2571347167217825920 DA H 8657 200 7.353 0.211 0.299 0.093 9408 8.028 0.615
WDJ020009.45+055302.04 2519562162410805248 DA H 16679 702 7.439 0.340 0.361 0.158 18987 8.118 0.691
WDJ020016.81+122210.74 2574640827310228992 DC [logH/He=-3.32] 8455 400 7.932 0.082 0.538 0.066 0 0.000 0.000
WDJ020018.68+060503.47 2519570065150858112 DA H 9911 170 7.682 0.224 0.432 0.144 9964 8.048 0.629
WDJ020019.66-003118.63 2507430533362163584 DC [logH/He=0.00] 5252 38 8.065 0.103 0.609 0.090 0 0.000 0.000
WDJ020022.71+071500.22 2567842095943560448 DQ [logC/He=-6.26] 6798 29 8.013 0.024 0.582 0.020 6798 8.013 0.582
WDJ020024.54+302447.83 300886407822641280 DZ [logCa/He=-10.64]+[logH/He=-3.0] 5779 60 7.792 0.036 0.454 0.027 0 0.000 0.000
WDJ020026.51+012353.81 2508347246887030144 DA H 6007 64 7.745 0.133 0.447 0.094 6372 7.745 0.449
WDJ020026.80+052619.45 2519111470018064768 DA H 8515 166 7.593 0.139 0.388 0.081 8399 7.825 0.498
WDJ020030.38+092223.10 2570595204340077184 DC [logH/He=-2.46] 7242 62 8.058 0.027 0.610 0.024 0 0.000 0.000
WDJ020033.28+160748.46 78667961024045824 DA H 5906 60 8.166 0.045 0.691 0.040 5872 8.166 0.691
WDJ020033.30+202837.71 94316038711230592 DA H 14627 441 7.785 0.098 0.496 0.067 14376 7.898 0.554
WDJ020039.13-011625.14 2506569027347216896 DA H 6498 56 8.063 0.030 0.628 0.026 6371 8.063 0.628
WDJ020055.14+022045.24 2511495221691936512 DAM H 25334 526 7.756 0.048 0.513 0.030 31515 8.238 0.786
WDJ020056.66+135442.93 77828243377941120 DA H 16005 806 7.610 0.335 0.422 0.195 18281 8.060 0.655
WDJ020104.49+305326.48 301463479628407040 DC [logH/He=-3.00] 7866 135 8.046 0.083 0.604 0.072 0 0.000 0.000
WDJ020107.85+260034.82 105659253498811008 DA H 7720 139 8.303 0.054 0.786 0.049 7808 8.565 0.958
WDJ020109.60+290855.92 299906296286278016 DA H 10460 316 7.797 0.212 0.490 0.143 10805 7.918 0.555
WDJ020110.70+121226.03 2574620550768898432 DC [logH/He=-2.04] 6801 22 7.989 0.006 0.567 0.005 0 0.000 0.000
WDJ020112.77-071253.07 2466482035989160064 DA H 9495 140 8.109 0.063 0.665 0.054 9283 7.987 0.591
WDJ020115.91+015114.17 2508458778597890560 DA H 9701 183 7.922 0.159 0.554 0.121 9959 8.396 0.852
WDJ020118.97+060958.01 2519592124102911872 DC [logH/He=0.00] 5051 38 8.050 0.036 0.599 0.032 0 0.000 0.000
WDJ020119.40-050748.59 2491770464126012032 DA H 7671 36 7.300 0.012 0.277 0.005 7827 8.005 0.597
WDJ020120.99+294324.46 300771302699404672 DA H 7237 75 8.418 0.037 0.861 0.033 7116 8.327 0.801
WDJ020132.24-003932.16 2506764706057099520 DZ [logCa/He=-8.19]+[logH/He=-6.0] 9595 72 8.072 0.015 0.623 0.014 0 0.000 0.000
WDJ020133.11+084814.87 2569708035895872768 DA H 5386 29 8.135 0.024 0.668 0.022 5327 8.135 0.667
WDJ020134.27+062133.82 2519604802846475776 DA H 6976 77 7.992 0.051 0.587 0.042 6819 7.992 0.587
WDJ020137.67+002535.07 2507642906610403072 DC [logH/He=-0.13] 5598 27 7.762 0.060 0.437 0.043 0 0.000 0.000
WDJ020138.92+282129.51 299786758755778432 DA H 7647 178 8.022 0.088 0.607 0.075 7825 8.132 0.675
WDJ020142.35-064912.15 2466545876383200640 DA H 9160 179 8.416 0.107 0.863 0.093 9406 8.265 0.764
WDJ020144.11+111120.96 2571395786244276992 DB He 13309 598 7.667 0.202 0.416 0.126 16380 7.853 0.512
WDJ020148.62+322342.16 304706527830095488 DA H 8302 55 7.468 0.034 0.337 0.018 8202 8.219 0.732
WDJ020149.35+261626.61 105670871385474560 DA H 10651 85 7.927 0.011 0.560 0.009 10963 8.029 0.620
WDJ020151.94-135916.66 5149379536924383488 DA H 14276 735 8.066 0.279 0.650 0.216 14949 8.395 0.859
WDJ020153.00+075157.48 2569398935690514176 DAZ [logCa/H=-8.65] 6470 204 7.742 0.065 0.448 0.046 0 0.000 0.000
WDJ020155.59+324304.18 304750229122109440 DA H 10441 127 7.370 0.108 0.313 0.047 10532 8.030 0.619
WDJ020158.87-105438.25 2461540319633254656 DA H 11171 88 8.115 0.010 0.673 0.009 11415 8.205 0.730
WDJ020159.10-073716.46 2463431063020571264 DA H 7906 155 8.048 0.076 0.623 0.065 7903 8.409 0.856
WDJ020201.27-122716.98 5149828343826748800 DA H 5224 25 8.056 0.019 0.616 0.017 5142 8.056 0.616
WDJ020202.98-074156.47 2463426497470288640 DC [logH/He=-0.38] 5719 44 7.729 0.030 0.421 0.020 0 0.000 0.000
WDJ020203.70+080958.06 2569621724232834816 DA H 12217 362 7.842 0.198 0.519 0.136 14506 7.997 0.609
WDJ020205.49+013829.94 2508439880741712640 DA H 9424 98 8.431 0.045 0.873 0.039 10138 8.363 0.831
WDJ020205.73+320620.10 301691525212266880 DQ [logC/He=-5.75] 7849 82 7.856 0.064 0.494 0.049 7850 7.856 0.494
WDJ020209.14+211522.13 94510690924524544 DA H 12093 182 8.061 0.028 0.642 0.024 12083 8.124 0.680
WDJ020210.18+012156.95 2508290557613898752 DA H 6455 64 7.922 0.062 0.544 0.050 6427 7.922 0.544
WDJ020210.60+160203.31 78649033103283584 DZ [logCa/He=-10.52]+[logH/He=-5.0] 4280 11 7.766 0.009 0.436 0.006 0 0.000 0.000
WDJ020211.42+065608.90 2567791793287585536 DZ [logCa/He=-11.50]+[logH/He=-3.0] 6711 140 7.830 0.085 0.478 0.064 0 0.000 0.000
WDJ020213.17-124931.50 5149797798018991232 DA H 8415 52 8.222 0.016 0.735 0.015 8307 8.092 0.651
WDJ020214.41+070001.61 2567792686640090112 DA H 9502 98 7.938 0.065 0.563 0.051 9688 8.030 0.617
WDJ020214.56-124315.12 5149803639174596224 DA H 6133 22 8.047 0.012 0.617 0.010 5976 8.047 0.616
WDJ020215.18+044331.03 2518822538978075904 DA H 9377 44 7.930 0.009 0.558 0.007 9432 8.006 0.602
WDJ020218.90-091830.46 2462554133778252928 DA H 9669 142 8.081 0.085 0.648 0.072 9558 8.021 0.612
WDJ020220.64+230346.45 103899966179130880 DA H 14508 510 7.747 0.124 0.478 0.082 13461 8.010 0.615
WDJ020224.78-071241.61 2466468158950231552 DAM H 18100 336 7.812 0.023 0.520 0.016 20662 7.897 0.570
WDJ020227.81+312406.29 301509556038198912 DA H 7877 122 8.227 0.074 0.737 0.067 8027 8.496 0.914
WDJ020227.92-110903.33 2461322371517690752 DC [logH/He=-4.53] 10254 376 8.033 0.106 0.601 0.088 0 0.000 0.000
WDJ020229.47-133501.23 5149431866805198848 DC [logH/He=0.00] 5055 26 8.063 0.015 0.608 0.014 0 0.000 0.000
WDJ020229.64-091657.69 2462929548279354240 DA H 7788 66 7.993 0.028 0.590 0.023 7574 8.021 0.606
WDJ020232.30-084918.32 2463006548453294208 DA H 10608 174 8.503 0.063 0.923 0.053 10782 8.527 0.938
WDJ020233.66-140348.59 5149374657841513088 DC [logH/He=-2.95] 7773 87 7.997 0.029 0.574 0.023 0 0.000 0.000
WDJ020235.12+294640.71 300793670890686080 DA H 5924 87 7.450 0.057 0.318 0.030 6450 7.450 0.322
WDJ020236.28-050331.68 2491042273895521152 DA H 9636 140 7.933 0.067 0.560 0.052 9731 7.981 0.589
WDJ020236.85+240312.33 104102551191936896 DA H 9865 260 7.764 0.169 0.471 0.115 11023 7.801 0.494
WDJ020241.46+261535.35 105716359383595136 DA H 5959 37 8.196 0.027 0.711 0.025 5751 8.196 0.710
WDJ020241.81-005743.01 2506697399625082624 DC [logH/He=-2.04] 6798 119 7.903 0.102 0.518 0.081 0 0.000 0.000
WDJ020242.57+260513.04 105617338913173760 DA H 11558 490 8.045 0.118 0.631 0.098 9478 8.786 1.091
WDJ020243.38+050951.95 2519273609329330944 DA H 12073 257 8.050 0.056 0.636 0.047 11805 7.889 0.542
WDJ020246.89+293106.61 300012330438842240 DC [logH/He=0.00] 5177 25 7.248 0.214 0.230 0.080 0 0.000 0.000
WDJ020248.23+105926.38 2571339470633139456 DA H 9626 227 7.706 0.356 0.442 0.213 9416 7.867 0.523
WDJ020248.36-124444.04 5149799825243615360 DA H 6341 75 7.943 0.078 0.556 0.065 6482 7.943 0.556
WDJ020250.15+301948.17 301200838083982976 DA H 10837 303 6.755 0.229 0.217 0.020 12652 7.675 0.439
WDJ020253.87+254320.90 105402929850988544 DA H 5580 66 7.583 0.133 0.368 0.079 5446 7.583 0.367
WDJ020256.77+244135.38 104901247605941376 DB He 10541 228 8.078 0.116 0.629 0.098 11370 8.078 0.630
WDJ020301.06+071552.78 2567807701845463424 DB He 10802 252 7.689 0.208 0.419 0.131 11712 7.689 0.422
WDJ020302.56+115904.95 2574556607296364416 DA H 10226 278 8.196 0.144 0.722 0.126 12032 8.044 0.631
WDJ020303.24+051854.09 2519281855665451008 DC [logH/He=-1.55] 6221 94 8.073 0.061 0.617 0.053 0 0.000 0.000
WDJ020306.36-053501.58 2490938679284191104 DA H 9674 107 7.737 0.094 0.457 0.064 10437 7.924 0.558
WDJ020316.07-025724.92 2492685012987040000 DA H 6415 94 8.210 0.065 0.722 0.059 6540 8.210 0.722
WDJ020317.36+240819.13 104116295087317632 DA H 6463 124 7.420 0.130 0.311 0.066 7357 7.328 0.284
WDJ020321.61+031830.16 2517639254012745472 DQ [logC/He=-4.51] 9160 94 7.734 0.087 0.435 0.060 9161 7.734 0.435
WDJ020328.01+134018.00 77014398615015936 DC [logH/He=-0.90] 5936 44 8.079 0.055 0.620 0.049 0 0.000 0.000
WDJ020328.02+292531.88 300021676287631488 DZ [logCa/He=-8.62]+[logH/He=-5.0] 8391 246 7.881 0.151 0.509 0.116 0 0.000 0.000
WDJ020330.98-134716.55 5149410185810690432 DA H 11174 126 7.920 0.033 0.558 0.026 11746 8.077 0.651
WDJ020331.69-035645.43 2492293174530520064 DA H 10212 381 8.423 0.262 0.870 0.223 9345 7.893 0.537
WDJ020334.94+092236.92 2569859257399491072 DA H 10244 142 7.844 0.082 0.513 0.060 9964 7.794 0.487
WDJ020339.30+152012.86 78363538036407040 DAH H 6621 86 7.942 0.110 0.557 0.088 0 0.000 0.000
WDJ020343.90+020502.58 2508478569806892928 DA H 7187 164 8.226 0.104 0.735 0.093 7042 8.232 0.738
WDJ020346.22+100719.25 2571026315977505152 DA H 6360 58 7.467 0.060 0.328 0.033 6224 7.467 0.327
WDJ020346.43+011014.94 2508082676901805184 DC [logH/He=-1.85] 6499 106 7.775 0.107 0.448 0.077 0 0.000 0.000
WDJ020346.75-070136.89 2490494240363793792 DC [logH/He=-2.74] 7483 56 8.066 0.012 0.616 0.011 0 0.000 0.000
WDJ020349.43+023326.46 2517518823130033664 DA H 10379 240 7.802 0.161 0.492 0.113 10517 8.061 0.638
WDJ020351.29+104633.53 2571132865525856256 DAM H 12190 474 7.873 0.048 0.535 0.036 12117 8.133 0.686
WDJ020354.03+252455.79 105380497236658432 DZA [logCa/He=-9.50]+[logH/He=-5.0] 9902 193 7.951 0.050 0.552 0.040 0 0.000 0.000
WDJ020354.55+053437.79 2519313741502372224 DA H 10112 146 7.003 0.265 0.258 0.049 10812 8.283 0.780
WDJ020402.24+330456.03 328776035657261056 DA H 7446 68 8.043 0.053 0.619 0.045 7547 8.094 0.651
WDJ020410.07-102436.58 2461668030485282432 DA H 11887 274 7.364 0.246 0.317 0.105 12700 8.037 0.629
WDJ020410.51+252807.16 105381077057227392 DA H 5810 30 7.692 0.039 0.420 0.026 5794 7.692 0.420
WDJ020413.05-010505.63 2506677775919138176 DA H 7730 139 7.545 0.208 0.364 0.115 7740 9.156 1.256
WDJ020413.39+135211.32 77041508448140032 DA H 9621 153 6.911 0.429 0.241 0.068 10544 8.016 0.611
WDJ020420.94-013411.19 2506368847511832192 DA H 9046 166 7.674 0.166 0.425 0.107 9186 7.977 0.585
WDJ020427.04+210257.39 94445815443031808 DC [logH/He=-1.95] 6649 175 7.958 0.094 0.549 0.078 0 0.000 0.000
WDJ020427.28-072526.98 2463449724653950208 DA H 6959 115 7.969 0.112 0.573 0.092 6395 7.969 0.571
WDJ020427.77+051120.90 2519218187070091264 DA H 9297 102 7.197 0.134 0.256 0.029 9336 7.756 0.465
WDJ020428.43-053111.62 2490965587254812160 DA H 9630 132 7.863 0.071 0.522 0.053 9675 7.560 0.378
WDJ020430.85+224613.70 103643848685046912 DA H 10559 115 8.070 0.047 0.644 0.040 10719 8.140 0.688
WDJ020435.17+230532.00 103704772796252800 DA H 6735 106 8.346 0.097 0.813 0.087 6791 8.346 0.813
WDJ020436.02+070504.51 2521259945802907648 DZ [logCa/He=-10.54]+[logH/He=-5.0] 9873 152 8.135 0.037 0.663 0.033 0 0.000 0.000
WDJ020438.47+134632.46 77036835523651200 DC [logH/He=0.02] 5467 38 8.294 0.057 0.760 0.053 0 0.000 0.000
WDJ020439.19+220724.86 100582121118603648 DA H 11910 206 8.038 0.055 0.628 0.046 13279 8.175 0.715
WDJ020445.94+021448.90 2514492005057853952 DA H 7902 236 8.245 0.239 0.748 0.207 7367 7.342 0.288
WDJ020451.53+104023.69 2571209625181931904 DA H 14636 596 8.034 0.236 0.632 0.185 12114 8.282 0.781
WDJ020457.13+113921.35 2571484331289835008 DA H 15428 594 7.870 0.216 0.542 0.150 17579 7.977 0.606
WDJ020458.99+060741.13 2519443591249076480 DC [logH/He=-3.86] 9107 203 8.076 0.125 0.625 0.106 0 0.000 0.000
WDJ020459.19+012110.46 2508184897122964224 DA H 12262 226 8.082 0.070 0.655 0.059 13004 8.047 0.636
WDJ020500.19+194242.43 93272877054577536 DZ [logCa/He=-11.25]+[logH/He=-5.0] 6840 120 7.773 0.115 0.448 0.082 0 0.000 0.000
WDJ020501.44-051809.31 2490975684722308736 DA H 9733 292 8.004 0.238 0.602 0.190 9451 7.855 0.517
WDJ020503.53+073017.08 2569339050960629376 DAM H 17750 770 7.902 0.150 0.565 0.109 21439 7.989 0.621
WDJ020509.99+302457.41 301213924849113856 DBA [logH/He=-5.26] 11762 353 7.538 0.219 0.358 0.116 11877 7.831 0.491
WDJ020511.61-051754.30 2490975272405858048 DC H 4247 26 8.001 0.011 0.577 0.010 0 0.000 0.000
WDJ020511.72+113514.46 2571482858115973376 DC [logH/He=-2.06] 6822 76 8.131 0.045 0.656 0.040 0 0.000 0.000
WDJ020515.97-044207.83 2491432639177728512 DA H 7514 140 8.082 0.104 0.643 0.089 7679 7.901 0.537
WDJ020518.43+142226.00 77483134165366400 DA H 9727 174 7.406 0.296 0.321 0.100 10205 7.733 0.457
WDJ020525.23+200341.92 94061295611164544 DA H 6737 98 7.813 0.073 0.486 0.054 7373 7.995 0.590
WDJ020528.60+324058.02 325741250421188224 DA H 27007 1510 6.892 0.458 0.252 0.081 33318 7.461 0.427
WDJ020530.08+063938.71 2519687025700052224 DA H 9272 286 8.311 0.204 0.794 0.178 9449 8.086 0.651
WDJ020534.09+215559.60 100567105912890496 DQ [logC/He=-6.57] 6001 44 8.220 0.060 0.712 0.055 6002 8.220 0.712
WDJ020537.73+294006.68 300356718095890816 DA H 11412 144 8.027 0.019 0.620 0.016 11039 8.028 0.620
WDJ020539.26-021800.52 2494237115383585920 DA H 6473 109 7.647 0.139 0.403 0.088 6651 7.647 0.404
WDJ020542.24+093441.85 2570232159344534272 DA H 8816 146 7.919 0.091 0.550 0.071 8231 7.998 0.594
WDJ020552.03+065615.36 2521196006625329024 DA H 9480 72 7.874 0.031 0.527 0.024 9402 8.130 0.678
WDJ020552.87+253140.90 105430868613160832 DC H 4773 32 8.027 0.021 0.595 0.019 0 0.000 0.000
WDJ020553.07-035107.86 2492344473619570944 DA H 7877 370 7.987 0.457 0.587 0.338 7741 7.474 0.337
WDJ020556.67-105549.40 2461437236122534912 DA H 11036 306 7.977 0.120 0.589 0.096 11185 8.026 0.619
WDJ020559.33-042230.18 2491466582304396928 DZ [logCa/He=-9.56]+[logH/He=-6.0] 10676 200 7.872 0.083 0.510 0.062 0 0.000 0.000
WDJ020604.49+320614.95 301648163222983424 DA H 8120 126 8.040 0.075 0.619 0.063 8185 8.025 0.610
WDJ020607.52+183844.54 92601247248861056 DA H 6024 90 8.046 0.053 0.616 0.046 6066 8.046 0.616
WDJ020609.17+024935.74 2514553543349001600 DA H 9285 180 7.478 0.277 0.345 0.135 9180 8.164 0.699
WDJ020614.67+183624.06 92597914738232448 DC H 4401 36 7.944 0.017 0.543 0.015 0 0.000 0.000
WDJ020617.60-115804.23 5151357008586647424 DA H 11667 152 7.995 0.056 0.602 0.045 13601 7.935 0.573
WDJ020618.20-010432.93 2506504121801652864 DA H 12042 262 8.175 0.098 0.713 0.085 16258 8.212 0.744
WDJ020618.43+025150.60 2514554097400007552 DA H 6665 62 7.085 0.090 0.271 0.026 6739 7.085 0.215
WDJ020620.88+312118.63 301400876185314432 DC [logH/He=-1.59] 6246 80 7.846 0.083 0.484 0.064 0 0.000 0.000
WDJ020621.30+010003.44 2508113738104968960 DA H 12199 410 7.870 0.153 0.534 0.113 12382 8.089 0.660
WDJ020623.52+041718.43 2518358231537949056 DA H 9234 126 7.801 0.074 0.488 0.053 8916 8.060 0.634
WDJ020623.55+095606.38 2570280297338205696 DA H 10760 264 8.111 0.131 0.669 0.110 10237 8.097 0.659
WDJ020624.13-021641.79 2494257314614349056 DA H 5264 63 7.262 0.121 0.317 0.063 5331 7.262 0.248
WDJ020624.53+070608.45 2521205657417764352 DA H 14614 474 7.929 0.089 0.572 0.069 16282 8.175 0.721
WDJ020625.43+061131.45 2519455067401915904 DA H 5952 54 7.181 0.136 0.233 0.056 5829 7.181 0.232
WDJ020632.09-062224.79 2490638409530717440 DA H 10187 228 7.364 0.405 0.310 0.160 9746 8.285 0.779
WDJ020633.46+205707.65 94265942212979072 CV H 4898 124 5.045 0.085 0.163 0.002 0 0.000 0.000
WDJ020633.46+205707.65 94265942212979072 CV He 4294 40 4.927 0.073 0.166 0.002 0 0.000 0.000
WDJ020634.68+232646.02 103831147913551872 DA H 4925 72 7.782 0.056 0.456 0.042 5106 7.782 0.458
WDJ020635.74+221434.59 100599167844058624 DA H 10707 236 8.022 0.125 0.615 0.103 11928 8.195 0.725
WDJ020640.16-032236.70 2492432949946210944 DC [logH/He=-2.23] 7038 88 8.054 0.047 0.607 0.041 0 0.000 0.000
WDJ020640.37-073711.08 2487398049979765376 DA H 9618 160 7.988 0.071 0.592 0.058 9734 8.099 0.660
WDJ020643.08+311437.18 301349169074630656 DA H 7122 96 7.604 0.082 0.387 0.049 7318 7.786 0.473
WDJ020643.82-104218.11 2461464552114795776 DA H 7426 58 7.847 0.033 0.506 0.026 7309 7.752 0.457
WDJ020650.00-040505.29 2492322655185911040 DC [logH/He=-0.77] 5884 63 8.043 0.063 0.598 0.055 0 0.000 0.000
WDJ020651.36-005707.55 2506512746096026496 DA H 9400 130 7.886 0.058 0.534 0.044 9482 8.055 0.632
WDJ020652.50-065222.84 2487514387758522368 DA H 5433 44 7.885 0.032 0.517 0.025 5930 7.885 0.521
WDJ020653.04+062621.28 2519477568735252096 DA H 10562 683 7.828 0.344 0.506 0.240 10448 7.744 0.463
WDJ020656.17+003259.75 2507330821401736320 DA H 16439 842 8.194 0.349 0.733 0.278 17611 7.582 0.416
WDJ020658.75-121707.10 5151288637002626944 DAM H 14096 845 7.387 0.285 0.334 0.120 11808 7.383 0.323
WDJ020702.84+061103.61 2519457296489577216 DA H 8010 218 7.860 0.194 0.515 0.145 7649 7.569 0.374
WDJ020707.83+244548.47 104535552619312896 DA H 7839 236 7.775 0.153 0.470 0.110 8345 8.134 0.678
WDJ020707.92+214554.56 100503093719966976 DA H 11918 246 7.893 0.079 0.545 0.060 11641 8.038 0.627
WDJ020710.92+112825.81 73279288895939584 DA H 8403 119 8.112 0.056 0.664 0.049 8301 8.069 0.637
WDJ020712.79+222101.94 100606035496346752 DA H 9048 218 8.101 0.085 0.659 0.074 8699 7.893 0.535
WDJ020716.29+220607.28 100546455709856640 DA H 9967 176 7.122 0.153 0.242 0.036 10064 7.560 0.380
WDJ020719.91+032838.34 2517705950560296448 DA H 5679 34 8.005 0.027 0.589 0.024 5624 8.005 0.589
WDJ020720.19-042809.85 2491453044567844224 DA H 6605 86 8.414 0.063 0.858 0.056 7156 9.384 1.321
WDJ020721.04-124052.79 5151081821442577920 DA H 10097 182 7.860 0.102 0.521 0.075 10269 7.840 0.512
WDJ020721.75+030253.66 2514652087079018240 DA H 12962 438 7.375 0.355 0.326 0.140 13993 8.097 0.668
WDJ020722.62-131308.66 5149503472500475392 DA H 9249 158 8.079 0.093 0.646 0.079 9492 7.811 0.494
WDJ020724.06+071546.88 2521231599018864000 DAM H 17313 350 7.456 0.034 0.369 0.016 18699 7.735 0.484
WDJ020727.27+295149.50 300374997477087232 DA H 9051 174 7.985 0.135 0.588 0.109 9389 8.083 0.649
WDJ020729.95+150150.84 77635313446861952 DA H 12229 448 8.004 0.130 0.609 0.104 12220 8.165 0.707
WDJ020731.65-080534.97 2463164573185537536 DA H 9697 210 7.227 0.286 0.267 0.084 10474 8.121 0.675
WDJ020732.47-113205.89 5151490977206557824 DA H 10170 180 6.969 0.179 0.213 0.029 10845 8.054 0.634
WDJ020733.63+290154.60 299748791245363712 DA H 13545 403 7.747 0.117 0.475 0.078 14795 8.006 0.616
WDJ020736.95-083414.46 2463086778442153728 DA H 15774 796 7.847 0.221 0.531 0.156 15385 8.174 0.719
WDJ020737.66-094901.69 2462101203706800640 DA H 7162 116 7.740 0.220 0.450 0.145 5549 7.740 0.441
WDJ020739.33-074715.69 2487203947523214592 DC [logH/He=-2.23] 7038 202 7.723 0.155 0.424 0.105 0 0.000 0.000
WDJ020740.12+003530.33 2507329408357383168 DB He 14675 585 7.818 0.276 0.490 0.188 14682 7.671 0.421
WDJ020756.53+292149.59 300149498809389568 DA H 12780 752 7.612 0.348 0.412 0.191 14590 7.988 0.605
WDJ020757.34+083401.17 2569512597703499776 DA H 5814 38 8.018 0.016 0.597 0.014 5738 8.018 0.597
WDJ020757.50+305009.16 300573356246758400 DA H 9902 230 7.702 0.304 0.442 0.177 10442 7.567 0.385
WDJ020759.12+033617.26 2517714536201798144 DA H 12183 849 6.590 0.300 0.193 0.045 10188 8.396 0.852
WDJ020805.56-015848.69 2494362695931818240 DA H 14484 556 7.877 0.266 0.543 0.185 16868 8.102 0.677
WDJ020808.06+294948.61 300372592295390208 DQ [logC/He=-4.92] 8608 149 7.786 0.113 0.459 0.083 8609 7.786 0.459
WDJ020808.65-012011.15 2506432825344394368 DAM H 9134 208 8.034 0.082 0.618 0.068 9895 8.191 0.718
WDJ020815.81+315943.24 325462764741796224 DA H 12059 400 8.046 0.107 0.633 0.088 12581 7.901 0.551
WDJ020820.30-034355.77 2492358462328825216 DA H 11630 3516 7.725 0.542 0.459 0.305 9671 8.225 0.739
WDJ020821.79+185110.74 92971988825675520 DA H 8099 97 7.846 0.054 0.508 0.041 7767 7.962 0.572
WDJ020822.04+103004.81 2570417186535918080 DA H 6110 120 8.193 0.071 0.710 0.064 6048 8.193 0.709
WDJ020822.07-105926.21 2461395523400327040 DA H 10511 294 7.406 0.361 0.325 0.128 15056 7.762 0.487
WDJ020824.13+174442.66 80460989610909696 DA H 9600 124 7.946 0.080 0.567 0.064 9216 7.771 0.473
WDJ020829.16-115402.90 5151337874507548544 DA H 8522 111 7.883 0.041 0.529 0.031 8680 7.876 0.526
WDJ020832.15-054927.76 2490695859013226240 DA H 6631 36 8.024 0.018 0.605 0.015 6576 8.024 0.605
WDJ020835.37-123637.82 5151078110590330368 DC [logH/He=-3.11] 8105 166 8.098 0.127 0.637 0.111 0 0.000 0.000
WDJ020837.95+034700.43 2518093214875967360 DA H 11429 130 8.416 0.013 0.867 0.012 11236 8.504 0.924
WDJ020840.58+073020.89 2521336396221143168 DC H 4373 44 7.688 0.039 0.404 0.027 0 0.000 0.000
WDJ020840.59-045852.92 2491185038608430208 DA H 9874 110 7.939 0.047 0.565 0.037 9999 8.020 0.612
WDJ020847.62+033415.91 2517700281203475968 DA H 7989 171 7.431 0.288 0.322 0.151 7476 7.814 0.489
WDJ020849.01+113619.00 73306811046418432 DA H 11884 372 7.879 0.070 0.538 0.052 11029 8.053 0.635
WDJ020851.09+312531.08 301366761260727808 DA+DB [logH/He=-4.39] 10832 330 6.831 0.293 0.230 0.030 12148 7.110 0.252
WDJ020853.76+161849.78 80021395413450880 DA H 8115 36 8.048 0.010 0.624 0.009 7957 8.197 0.718
WDJ020855.04-035500.20 2491601444277419520 DA H 7883 101 8.110 0.046 0.662 0.039 7725 7.995 0.591
WDJ020856.86+282538.21 107519421014919552 DA H 11358 132 7.947 0.101 0.574 0.080 11928 8.166 0.706
WDJ020857.48+265055.99 107084323647392768 DA H 9507 139 8.267 0.088 0.766 0.078 9714 8.110 0.666
WDJ020901.70+320234.13 325466540021223040 DA H 22535 1379 7.418 0.383 0.377 0.168 25020 7.902 0.583
WDJ020902.00+163811.82 80064753108163968 DA H 8552 171 8.014 0.101 0.604 0.084 8702 8.301 0.787
WDJ020903.71+042431.96 2518188734949113088 DA H 11581 306 8.265 0.098 0.769 0.086 11744 8.307 0.797
WDJ020905.69+100939.15 2570370319852514688 DA H 9359 234 7.038 0.346 0.263 0.080 9928 7.861 0.521
WDJ020909.14-010749.26 2506817310816712192 DA H 10260 240 7.958 0.167 0.577 0.132 10399 7.939 0.566
WDJ020909.42-034924.88 2491608865980916992 DA H 11778 268 7.900 0.153 0.548 0.117 12824 7.934 0.570
WDJ020910.06+274313.59 107410672442573184 DA H 10116 113 7.835 0.081 0.508 0.059 10228 7.995 0.598
WDJ020921.55-062351.34 2487647359945858816 DC H 4864 31 8.003 0.036 0.581 0.031 0 0.000 0.000
WDJ020922.63+285552.68 300060988123497984 DA H 9937 250 7.942 0.256 0.566 0.196 10522 9.264 1.291
WDJ020923.32+292152.60 300158294902505984 DA H 12446 448 8.023 0.201 0.620 0.160 12977 8.111 0.675
WDJ020923.66+045650.52 2518503985548450304 AMCVn H 10711 152 8.439 0.032 0.881 0.028 0 0.000 0.000
WDJ020923.66+045650.52 2518503985548450304 AMCVn He 10277 156 8.322 0.034 0.786 0.030 0 0.000 0.000
WDJ020929.81+283229.16 107522105369340800 CV H 6112 94 6.393 0.060 0.154 0.015 0 0.000 0.000
WDJ020929.81+283229.16 107522105369340800 CV He 6192 103 6.412 0.060 0.142 0.014 0 0.000 0.000
WDJ020932.40-052327.33 2491111921085072640 DA H 10116 182 7.526 0.263 0.367 0.136 10382 7.678 0.432
WDJ020932.52-043818.95 2491479157968481024 DA H 8996 182 6.461 0.468 0.150 0.065 9614 7.591 0.391
WDJ020933.30+282459.91 107515710163394048 DA H 8165 316 7.860 0.089 0.516 0.068 7379 7.896 0.533
WDJ020933.43-014004.34 2494399362068211328 DA H 9199 66 7.978 0.011 0.585 0.009 9307 8.016 0.608
WDJ020938.39+284902.45 300055864226663168 DA H 11394 260 7.606 0.112 0.405 0.066 11187 7.968 0.585
WDJ020940.50+142705.28 77357721120916608 DA H 10461 379 7.196 0.273 0.263 0.071 11363 8.221 0.740
WDJ020944.05-002835.27 2506924307041708800 DA H 9003 106 7.808 0.079 0.490 0.058 8954 7.874 0.526
WDJ020947.12+251449.63 104625334611552256 DAH? H 6834 80 8.327 0.050 0.800 0.045 0 0.000 0.000
WDJ020948.37+274609.34 107412115551612288 DA H 11232 396 7.549 0.377 0.381 0.230 12850 7.751 0.475
WDJ020952.78-021608.23 2494293259196172288 DC [logH/He=-2.01] 6749 108 7.828 0.071 0.476 0.053 0 0.000 0.000
WDJ020952.79-000644.01 2506952104070077440 DA H 9256 77 8.175 0.026 0.706 0.023 9342 8.206 0.726
WDJ020956.77-103421.35 2461790248074509952 DC [logH/He=0.03] 5445 46 7.592 0.067 0.356 0.041 0 0.000 0.000
WDJ021000.69+190554.69 93002813806259584 DC [logH/He=0.00] 5217 36 8.134 0.049 0.653 0.044 0 0.000 0.000
WDJ021001.02+125823.43 73726927567246848 DC [logH/He=0.03] 5322 28 8.045 0.065 0.597 0.056 0 0.000 0.000
WDJ021004.15+142748.46 77355006704290816 DC H 4843 50 7.295 0.169 0.250 0.076 0 0.000 0.000
WDJ021005.05+291728.80 300107201971557760 DB He 11727 240 7.376 0.160 0.301 0.073 12523 7.376 0.304
WDJ021005.12+301059.25 300483333731679232 DA H 6940 90 8.048 0.068 0.621 0.057 6933 8.048 0.621
WDJ021005.14+073347.19 2521329146316294912 DA H 8622 173 8.535 0.046 0.940 0.038 8364 8.561 0.956
WDJ021011.66-124208.60 5151045782371626624 DA H 13479 562 7.180 0.312 0.275 0.086 13353 7.923 0.565
WDJ021011.72+021925.22 2514364118112563072 DA: H 5114 24 7.989 0.025 0.574 0.021 5042 7.989 0.574
WDJ021016.77-125310.71 5151008051083531392 DC H 4601 22 7.514 0.030 0.327 0.017 0 0.000 0.000
WDJ021021.94+042112.87 2518142830338426240 DA H 7778 139 8.001 0.063 0.595 0.052 7919 8.014 0.603
WDJ021024.03+155928.90 79950305114153472 DC [logH/He=0.00] 4993 35 8.030 0.022 0.587 0.020 0 0.000 0.000
WDJ021028.00+311453.29 324617270364617088 DAH: H 9960 192 8.195 0.082 0.720 0.072 0 0.000 0.000
WDJ021031.18+102957.29 2570406122702890240 DA H 14592 1156 7.830 0.207 0.519 0.146 13131 7.957 0.584
WDJ021033.98+301315.77 300296038798142080 DC [logH/He=-2.55] 7311 100 7.991 0.037 0.570 0.031 0 0.000 0.000
WDJ021034.52+282231.53 107876693573883776 DA H 7340 135 7.830 0.096 0.497 0.073 7468 8.118 0.666
WDJ021037.67+104340.88 72417340498866432 DA H 17557 3458 7.875 0.268 0.550 0.197 17770 7.909 0.569
WDJ021037.90+155230.69 79196585598575616 DC [logH/He=-2.99] 7853 134 7.844 0.069 0.487 0.053 0 0.000 0.000
WDJ021039.30+014152.30 2514177407296146176 DA H 8224 186 7.986 0.132 0.587 0.107 8371 8.245 0.749
WDJ021043.91+225301.95 100695959227060480 DC H 4339 34 7.734 0.032 0.427 0.022 0 0.000 0.000
WDJ021044.15+040246.12 2518116996110440960 DA H 9478 149 7.708 0.111 0.443 0.074 9453 8.185 0.713
WDJ021052.41-044435.28 2491291210199949312 DA H 10260 238 8.024 0.210 0.615 0.168 11593 8.519 0.934
WDJ021054.15-063101.27 2487597297807023104 DC [logH/He=-3.49] 8670 194 7.507 0.209 0.335 0.113 0 0.000 0.000
WDJ021058.94+092827.53 2570081461827556864 DA H 7545 158 7.915 0.131 0.544 0.101 7430 7.861 0.514
WDJ021059.91+104812.75 72423941863635968 DZ [logCa/He=-11.89]+[logH/He=-5.0] 7095 536 7.442 0.204 0.305 0.088 0 0.000 0.000
WDJ021059.94+195206.69 93344899361488384 DA H 8952 216 8.210 0.067 0.728 0.059 8804 8.492 0.912
WDJ021101.43+155922.77 79222359697590656 DZ [logCa/He=-8.49]+[logH/He=-6.0] 10384 196 7.849 0.110 0.496 0.081 0 0.000 0.000
WDJ021103.49-055146.55 2488056653149224960 DA H 13831 500 7.525 0.325 0.381 0.170 13505 7.990 0.603
WDJ021104.61+010615.78 2513364769416117248 DA H 6806 59 7.961 0.060 0.568 0.049 6872 7.961 0.569
WDJ021107.71+072235.35 2521131650835365120 DA H 13596 797 7.164 0.400 0.271 0.128 13005 8.083 0.657
WDJ021107.98+305406.79 300540061660343040 CV H 7203 188 6.141 0.117 0.173 0.004 0 0.000 0.000
WDJ021107.98+305406.79 300540061660343040 CV He 8978 240 6.391 0.165 0.147 0.040 0 0.000 0.000
WDJ021114.00+041055.50 2518124383454180480 DA H 8219 54 7.468 0.023 0.336 0.012 8247 8.047 0.624
WDJ021116.36+003128.28 2507283748560308864 DAH H 9966 163 8.554 0.029 0.954 0.024 0 0.000 0.000
WDJ021119.51+163502.00 80098734888765056 DA H 11386 199 7.834 0.070 0.512 0.051 11595 8.032 0.623
WDJ021122.81-045623.20 2491267536340169344 DB He 11284 179 8.013 0.042 0.591 0.035 11631 8.013 0.592
WDJ021122.84+153516.97 79173908171056128 DA H 9729 154 8.165 0.102 0.701 0.089 9637 8.020 0.611
WDJ021126.37-145543.38 5148335722431812736 DC [logH/He=-3.01] 7889 204 8.064 0.335 0.615 0.251 0 0.000 0.000
WDJ021130.93-062055.83 2487975808980333184 DA H 7748 64 8.285 0.019 0.774 0.017 7634 8.454 0.886
WDJ021134.68-000025.96 2507039618323647488 DA H 10183 111 7.808 0.078 0.494 0.056 10291 8.031 0.620
WDJ021135.50+000706.53 2507044531766607616 DA H 6369 64 7.777 0.091 0.466 0.065 6314 7.777 0.465
WDJ021135.94+083530.04 2521858084423378176 DC H 4327 50 7.395 0.086 0.355 0.072 0 0.000 0.000
WDJ021136.50-060123.37 2488038309344462848 DA H 8592 288 7.808 0.419 0.490 0.273 8777 8.338 0.812
WDJ021137.11+093418.96 2570089811243862016 DB He 11962 654 8.296 0.245 0.770 0.212 14712 9.024 1.199
WDJ021137.29+155713.89 79218472751960064 DA H 21989 766 7.797 0.221 0.523 0.135 25068 8.000 0.636
WDJ021140.48-020044.83 2494139529431453952 DA H 8997 255 8.211 0.158 0.729 0.138 9303 8.453 0.888
WDJ021144.48+000115.96 2507040168079779968 DA H 10032 207 7.042 0.342 0.263 0.081 11353 8.090 0.658
WDJ021148.99+050309.32 2518341640080155136 DZ [logCa/He=-10.14]+[logH/He=-6.0] 9738 315 7.540 0.454 0.352 0.230 0 0.000 0.000
WDJ021152.10+284609.71 107915279560160896 DAH H 11293 178 8.364 0.058 0.833 0.051 0 0.000 0.000
WDJ021154.61-004607.21 2494849302842058624 DZ [logCa/He=-9.01]+[logH/He=-5.0] 10277 252 7.695 0.187 0.420 0.124 0 0.000 0.000
WDJ021155.07+190631.87 93047412746819968 DA H 12022 456 8.197 0.042 0.726 0.037 11175 8.129 0.682
WDJ021156.76+164434.55 80107603996819584 DC [logH/He=-3.24] 8345 48 8.158 0.010 0.675 0.009 0 0.000 0.000
WDJ021157.50-142640.60 5148401246453448192 DQ [logC/He=-6.82] 5638 58 8.174 0.062 0.680 0.056 5639 8.174 0.680
WDJ021206.33-004005.90 2494852601377178112 DA H 6040 30 8.264 0.018 0.756 0.018 5870 8.264 0.756
WDJ021206.52+024529.05 2514408412109548416 DA H 7029 170 8.008 0.220 0.596 0.178 7204 7.866 0.516
WDJ021206.94-062723.77 2487959346370455168 DA H 11626 173 7.388 0.059 0.324 0.027 10747 7.929 0.561
WDJ021207.01+102223.77 72345739099504640 DA H 7410 164 7.998 0.127 0.592 0.104 7070 8.380 0.836
WDJ021213.40+073200.94 2521163016981554176 DA H 11606 422 7.836 0.235 0.514 0.163 12998 7.905 0.555
WDJ021218.61+163830.10 80094233763921792 DA H 6288 130 8.064 0.055 0.628 0.048 6201 8.064 0.628
WDJ021219.08+090609.16 2570009095922940544 DA H 9928 92 7.948 0.020 0.570 0.016 9970 8.001 0.601
WDJ021222.71-055819.79 2488016009874394240 DA H 10255 110 7.826 0.069 0.504 0.051 10527 7.837 0.511
WDJ021224.22-032319.64 2493133613730762240 DZ [logCa/He=-9.74]+[logH/He=-6.0] 10794 212 8.139 0.071 0.667 0.062 0 0.000 0.000
WDJ021234.23-011421.69 2494769996270888448 DC [logH/He=-2.00] 6736 118 7.748 0.116 0.435 0.083 0 0.000 0.000
WDJ021235.38+063531.53 2520280250878310272 DC H 4856 28 8.076 0.023 0.626 0.021 0 0.000 0.000
WDJ021237.34+093306.65 2570064586900672000 DC [logH/He=-3.43] 8603 318 8.220 0.126 0.716 0.113 0 0.000 0.000
WDJ021238.24+294616.75 300221791699286144 DAH H 9319 254 8.373 0.174 0.835 0.152 0 0.000 0.000
WDJ021240.45-040631.87 2492838360499294464 DA H 6360 78 8.380 0.066 0.834 0.059 6526 8.380 0.835
WDJ021240.86+204716.03 99419666745355136 DAM H 12458 704 7.902 0.184 0.551 0.138 10467 8.455 0.891
WDJ021243.27-080216.23 2486390515077933696 DB He 41492 1008 8.614 0.007 0.999 0.006 29556 7.889 0.557
WDJ021243.42-173330.91 5143626411050825472 DA H 7996 102 7.426 0.090 0.320 0.045 5487 7.426 0.304
WDJ021246.69+165732.89 80137565688658432 DA H 15362 480 7.877 0.141 0.546 0.104 17643 7.676 0.455
WDJ021250.12+091531.11 2570018029454989184 DC [logH/He=-1.77] 6393 84 8.113 0.058 0.644 0.051 0 0.000 0.000
WDJ021258.56+111351.84 72461905079913856 DA H 10570 318 7.091 0.245 0.239 0.051 11633 8.078 0.651
WDJ021305.90+294152.89 300206050643500928 DBA [logH/He=-5.00] 11356 334 7.828 0.167 0.488 0.122 14218 8.328 0.794
WDJ021308.94+090804.62 2521977445859780480 DQ [logC/He=-5.85] 7642 167 7.967 0.066 0.556 0.054 7642 7.967 0.556
WDJ021314.96+305141.97 324360843637097728 DA H 6035 25 7.305 0.021 0.269 0.009 5303 7.305 0.260
WDJ021317.82+005659.79 2513303158110116864 DA H 10672 218 7.390 0.273 0.321 0.132 10869 8.249 0.757
WDJ021321.25+205611.54 99428458543134976 DA H 12039 332 7.944 0.236 0.573 0.181 12324 7.555 0.387
WDJ021326.76+001103.59 2507025393392376576 DA H 10187 92 7.977 0.030 0.587 0.025 10349 8.026 0.616
WDJ021328.06+000817.98 2507023439182516480 DA H 10872 200 8.099 0.111 0.663 0.094 11127 8.102 0.665
WDJ021330.24-171503.34 5144389403401531776 DA H 6657 44 7.994 0.030 0.587 0.025 6895 7.994 0.588
WDJ021331.87+120450.36 73386285123226624 DA H 11535 184 7.314 0.052 0.301 0.021 12156 7.560 0.389
WDJ021340.24-023144.92 2494047892009105920 DA H 5719 49 8.106 0.084 0.652 0.074 5715 8.106 0.651
WDJ021341.73-131846.53 5150190358030091648 DA H 7570 121 8.000 0.062 0.593 0.052 7566 8.101 0.655
WDJ021344.55-150339.62 5145318765604748544 CV H 10213 147 7.926 0.072 0.558 0.057 0 0.000 0.000
WDJ021344.55-150339.62 5145318765604748544 CV He 9568 152 7.728 0.077 0.433 0.053 0 0.000 0.000
WDJ021345.56+040824.46 2515197685365043712 DB He 11298 426 7.195 0.217 0.249 0.045 15435 8.088 0.643
WDJ021346.73+192926.63 93077404503094784 DA H 13705 473 7.817 0.098 0.510 0.069 10311 8.141 0.687
WDJ021349.51+134501.82 74243216996488448 DA H 9496 265 8.119 0.224 0.671 0.186 10418 8.215 0.735
WDJ021351.35+050150.27 2519786256624560128 DC [logH/He=-4.40] 10048 207 7.972 0.069 0.564 0.056 0 0.000 0.000
WDJ021352.46+113327.99 72580003795909120 DC [logH/He=-4.37] 10000 302 7.973 0.079 0.564 0.064 0 0.000 0.000
WDJ021353.15-033542.80 2493073484188769152 DA H 7920 148 8.521 0.078 0.930 0.066 7934 8.431 0.871
WDJ021359.53-083525.27 2486305887040360832 DA H 9670 138 7.893 0.055 0.538 0.042 9810 8.008 0.604
WDJ021407.22-050548.26 2488226252817987584 DAH H 9086 47 8.498 0.010 0.917 0.008 0 0.000 0.000
WDJ021408.28+193716.45 93091904312725760 DA H 7934 157 8.161 0.087 0.694 0.078 7746 7.656 0.412
WDJ021415.25+280811.62 107646655126049408 DA H 15614 692 7.808 0.157 0.511 0.108 19770 8.037 0.645
WDJ021416.25+051638.15 2519843568668299520 DA H 10712 372 8.353 0.247 0.825 0.212 10478 8.009 0.607
WDJ021418.26-165215.63 5144429638658140032 DA H 7381 82 8.353 0.031 0.819 0.028 7208 8.154 0.688
WDJ021420.94-013315.69 2494556072539984768 DA H 10569 95 8.058 0.022 0.636 0.018 10730 7.938 0.567
WDJ021421.05+035549.27 2515144084172635392 DA H 9622 123 7.673 0.179 0.427 0.108 10134 8.386 0.845
WDJ021425.77+244313.52 104338087198355712 DA H 10462 358 7.901 0.180 0.545 0.134 11076 8.140 0.688
WDJ021427.74+103441.46 72188199698479104 DZ [logCa/He=-10.12]+[logH/He=-5.0] 6367 124 8.016 0.066 0.583 0.056 0 0.000 0.000
WDJ021427.97+022515.08 2514323023864027520 DA H 8891 118 8.011 0.103 0.603 0.085 8796 8.078 0.644
WDJ021430.53+152038.01 78937135213895808 DA H 7537 120 8.382 0.073 0.838 0.065 7393 8.217 0.729
WDJ021432.24+303823.25 324340811909560448 DC H 4753 56 7.973 0.086 0.562 0.072 0 0.000 0.000
WDJ021435.12+012134.13 2513436920571381632 DA H 7725 89 7.961 0.050 0.571 0.040 7771 7.626 0.399
WDJ021441.64-145140.31 5145335430077979264 DA H 7815 149 7.839 0.095 0.503 0.070 8041 8.226 0.736
WDJ021442.45-172511.07 5143643835733700096 DC [logH/He=0.00] 5210 13 8.030 0.025 0.587 0.022 0 0.000 0.000
WDJ021451.84+163913.75 79361306184290944 DA H 15141 500 7.934 0.176 0.576 0.131 14803 8.000 0.612
WDJ021455.16+232735.41 101192384431568896 DA H 13726 424 7.811 0.133 0.507 0.092 14709 8.012 0.619
WDJ021456.03-054458.70 2488105993733601536 DA H 17406 788 7.506 0.393 0.387 0.188 19111 8.105 0.683
WDJ021457.89+053653.67 2519877790967868672 DZ [logCa/He=-9.75]+[logH/He=-4.0] 6966 170 7.493 0.330 0.323 0.133 0 0.000 0.000
WDJ021458.18+143917.87 78819659268530304 DA H 13900 260 7.373 0.139 0.329 0.057 11179 7.952 0.576
WDJ021507.76+244412.17 105836377949618304 DA H 8648 162 7.892 0.084 0.535 0.066 9033 7.996 0.595
WDJ021509.47+292240.67 108051825160575360 DAM H 14019 669 7.391 0.164 0.335 0.072 16141 7.582 0.411
WDJ021510.49+302639.07 324286523522485760 DA H 9668 107 7.954 0.036 0.572 0.029 9908 8.064 0.638
WDJ021511.88+160610.66 79262350137484544 DA H 10853 218 8.387 0.129 0.848 0.113 10341 8.523 0.935
WDJ021512.93+033106.09 2514836942471586560 DA H 6451 93 7.155 0.145 0.230 0.054 6029 7.155 0.227
WDJ021512.99+001317.91 2513015945056767616 DA H 9117 89 7.092 0.143 0.231 0.034 10147 7.664 0.425
WDJ021514.93+010449.22 2513144725356809216 DA H 6307 46 8.263 0.021 0.757 0.019 6164 8.263 0.756
WDJ021515.62+022541.72 2513947403204932864 DA H 13101 601 8.425 0.184 0.876 0.156 15512 7.521 0.385
WDJ021524.90+074836.79 2521511802685387136 DC H 4574 32 7.332 0.040 0.336 0.016 0 0.000 0.000
WDJ021528.52-060558.73 2487811771294040448 DA H 11600 295 8.815 0.075 1.109 0.048 11809 9.020 1.206
WDJ021532.73+113913.40 72595667541005696 DA H 11081 773 8.170 0.298 0.707 0.243 11966 7.285 0.294
WDJ021532.75+181141.92 80735592639946752 DA H 16324 1051 7.456 0.475 0.365 0.247 20270 7.985 0.616
WDJ021534.41+110003.75 72488946194001408 DC [logH/He=-1.87] 6528 149 7.534 0.054 0.338 0.031 0 0.000 0.000
WDJ021540.79+260618.92 106259724286515712 DA H 8948 161 6.978 0.129 0.253 0.036 9535 7.962 0.577
WDJ021540.85-164322.50 5144809691720746240 DA H 16173 758 7.554 0.420 0.400 0.233 16716 7.672 0.450
WDJ021543.11+073713.48 2521470399200395520 DA H 5901 53 8.165 0.075 0.691 0.068 5827 8.165 0.690
WDJ021546.95-073226.85 2486524483695816064 DQ [logC/He=-5.61] 7813 84 7.907 0.048 0.522 0.038 7814 7.907 0.522
WDJ021547.96-094214.17 5176131552476225792 DA H 5822 39 7.952 0.031 0.558 0.025 5519 7.952 0.556
WDJ021549.71+200708.69 99135747931605120 DA H 8557 86 8.015 0.023 0.605 0.019 8432 8.169 0.701
WDJ021552.38-092519.45 5176146116710210688 DA H 10057 125 7.822 0.098 0.501 0.072 10237 7.916 0.552
WDJ021601.76+242257.79 101311921961227648 DC [logH/He=-4.00] 9336 344 8.036 0.157 0.601 0.131 0 0.000 0.000
WDJ021605.13+294430.57 132083575930589696 DA H 14085 714 7.666 0.235 0.440 0.143 15945 8.177 0.721
WDJ021605.27+221646.41 100779071138573056 DB He 13056 415 7.058 0.384 0.288 0.078 13228 7.798 0.477
WDJ021613.55-011002.71 2494663206203586560 DA H 7609 244 7.218 0.269 0.253 0.085 7691 7.777 0.470
WDJ021617.52-064007.96 2487718763777643776 DC [logH/He=0.03] 5443 16 8.181 0.041 0.685 0.037 0 0.000 0.000
WDJ021621.96+245829.51 105869848630802432 DA H 7215 38 8.095 0.010 0.651 0.010 7042 8.044 0.619
WDJ021631.25+020500.49 2513876381625671552 DA H 9816 256 6.463 0.429 0.150 0.047 11065 8.099 0.663
WDJ021637.81-025253.40 2493228721486722688 DA H 11210 118 8.641 0.026 1.010 0.019 11491 8.575 0.969
WDJ021638.96+015342.48 2513494851090194688 DA H 8430 274 8.076 0.271 0.642 0.223 8418 7.645 0.410
WDJ021641.40+074055.56 2521492251994206720 DA H 14924 720 7.891 0.245 0.552 0.174 16640 7.923 0.574
WDJ021645.58-075547.13 2486448239436509824 DA H 7780 60 8.118 0.039 0.666 0.034 7546 8.065 0.633
WDJ021650.72+013148.74 2513278766991180672 DA H 10094 190 8.208 0.113 0.729 0.099 10156 8.217 0.735
WDJ021650.82-011634.95 2494652520324943232 DC [logH/He=-0.31] 5690 66 7.210 0.105 0.303 0.037 0 0.000 0.000
WDJ021655.88-044811.98 2489730281645658112 DC H 4989 30 7.916 0.050 0.530 0.041 0 0.000 0.000
WDJ021657.80+194825.73 87104307585376256 DA H 10549 97 7.293 0.041 0.290 0.017 12358 7.451 0.348
WDJ021704.01+112040.08 72525058278548096 DA H 11731 486 7.380 0.280 0.322 0.126 12363 8.118 0.678
WDJ021704.07+185707.58 80976591844457984 DA H 8248 151 8.103 0.104 0.658 0.090 6541 8.103 0.654
WDJ021706.68+290214.49 107794440655024896 DA H 5505 42 8.156 0.041 0.682 0.036 5333 8.156 0.681
WDJ021707.70+013610.42 2513280931654011776 DZ [logCa/He=-10.98]+[logH/He=-5.0] 6244 110 7.809 0.108 0.465 0.080 0 0.000 0.000
WDJ021719.73-065628.77 2486955560973911424 DA H 5428 20 8.056 0.008 0.618 0.008 5361 8.056 0.618
WDJ021722.62-004307.07 2494710244685483520 DC [logH/He=-2.21] 7025 40 8.182 0.016 0.689 0.014 0 0.000 0.000
WDJ021723.89+063202.87 2520232658345344000 DA H 8388 152 7.474 0.166 0.340 0.085 9070 7.810 0.492
WDJ021723.90-053722.20 2487944056286728832 DA H 8191 67 7.318 0.058 0.285 0.025 8776 8.000 0.597
WDJ021726.83-153324.04 5145051588574396160 DA H 7026 40 7.995 0.017 0.589 0.014 7119 7.924 0.548
WDJ021731.79+120344.07 72985238254842880 DA H 8837 138 7.940 0.094 0.562 0.074 8665 7.872 0.524
WDJ021737.56+024850.66 2513989906200756480 CV H 9651 130 8.347 0.123 0.819 0.109 0 0.000 0.000
WDJ021737.56+024850.66 2513989906200756480 CV He 9442 142 8.267 0.128 0.748 0.116 0 0.000 0.000
WDJ021738.21+062033.24 2520037877283849472 DA H 10939 220 8.174 0.089 0.710 0.078 11378 8.130 0.683
WDJ021738.53-014834.49 2494478007213776512 DAM H 30886 1893 8.078 0.165 0.691 0.126 33258 7.776 0.543
WDJ021739.29+011641.13 2513256394506328832 DQ [logC/He=-4.23] 8088 44 8.198 0.034 0.701 0.031 8088 8.197 0.700
WDJ021742.21+012138.59 2513260277156793088 DA H 5090 29 7.461 0.075 0.312 0.041 5874 7.461 0.322
WDJ021743.32+035742.53 2514971460847095936 DA H 16077 1476 8.014 0.319 0.623 0.245 19570 7.444 0.374
WDJ021749.37-081442.14 2486235449576961536 DA H 6012 42 7.798 0.046 0.475 0.034 5969 7.798 0.474
WDJ021751.63-164531.36 5144067555731869568 DA H 5697 42 7.706 0.038 0.426 0.026 5635 7.706 0.425
WDJ021752.55+261341.44 106089265624682752 He-DA [logH/He=-2.61] 8575 154 8.477 0.029 0.887 0.026 0 0.000 0.000
WDJ021804.15+071154.38 2520667137237009792 DAH? H 8782 120 8.256 0.053 0.757 0.048 0 0.000 0.000
WDJ021804.27-101922.77 5151831825811140224 DA H 7775 154 8.088 0.107 0.648 0.092 7670 7.909 0.541
WDJ021805.25+244646.34 102847359885208704 DA H 6585 73 8.303 0.028 0.784 0.026 6416 8.303 0.783
WDJ021807.38+024359.45 2513973825843354368 DC H 3998 107 7.374 0.168 0.271 0.085 0 0.000 0.000
WDJ021808.31+142928.62 75775661327223552 DA H 9683 190 7.473 0.241 0.345 0.118 10772 7.965 0.582
WDJ021810.98-101636.41 5175851275795200896 DA H 6379 94 8.325 0.058 0.798 0.051 5726 8.325 0.796
WDJ021815.59-113919.43 5150832923792684544 DZ [logCa/He=-9.10]+[logH/He=-5.0] 7511 97 8.118 0.053 0.649 0.047 0 0.000 0.000
WDJ021819.99+193009.03 87034011855755648 DA H 7881 112 7.770 0.038 0.468 0.027 8599 7.926 0.553
WDJ021827.00+123957.57 73137589334850560 DAH H 9068 160 8.553 0.037 0.952 0.030 0 0.000 0.000
WDJ021830.53-054951.58 2487878119948724224 DB: [logH/He=-6.69] 12502 570 7.123 0.323 0.297 0.062 14028 9.547 1.352
WDJ021832.57+153912.29 79008191153137920 DA H 7654 127 8.508 0.059 0.921 0.051 7517 8.585 0.970
WDJ021834.47+261754.42 106096309371086208 DA: H 5167 76 8.123 0.059 0.658 0.053 5630 8.123 0.662
WDJ021837.84-074112.77 2486645533054512640 DA H 10711 184 7.497 0.141 0.358 0.074 10960 7.655 0.424
WDJ021838.74+140444.34 75726183303538688 DZ [logCa/He=-9.62]+[logH/He=-5.0] 7091 218 7.977 0.100 0.561 0.084 0 0.000 0.000
WDJ021841.56+102544.23 72208089692086016 DA H 5765 78 8.199 0.052 0.712 0.047 5636 8.199 0.712
WDJ021842.27+202011.37 99229378218800256 DA H 16171 756 7.760 0.357 0.489 0.220 17549 8.115 0.686
WDJ021846.89+264920.32 106500723491773056 DA H 6873 152 8.032 0.257 0.611 0.208 6519 8.032 0.610
WDJ021847.17+293027.15 131833162158359680 DA H 6562 158 8.036 0.106 0.612 0.090 7053 8.036 0.614
WDJ021850.62+300829.21 132078147092411008 DA H 6880 70 7.673 0.086 0.417 0.056 6738 7.673 0.416
WDJ021852.22+062631.02 2520403357525810048 DA H 8174 80 7.817 0.036 0.493 0.026 7963 7.624 0.399
WDJ021853.60+040521.69 2516463154528140544 DAM H 12544 820 7.361 0.203 0.319 0.086 17276 8.029 0.635
WDJ021855.31-154642.38 5144995371747143936 DA H 10229 216 7.361 0.210 0.309 0.092 10056 7.913 0.551
WDJ021856.63+220849.40 99989797884119040 DA H 8742 20 7.815 0.007 0.493 0.006 8556 7.879 0.527
WDJ021858.84+144749.95 75834244681289216 DZ [logCa/He=-10.25]+[logH/He=-5.0] 8852 464 7.887 0.171 0.513 0.129 0 0.000 0.000
WDJ021901.94+271102.19 106722000206946560 DA H 11321 482 7.872 0.409 0.532 0.292 11856 8.092 0.660
WDJ021907.02-002002.45 2500729040055348736 DA H 14657 274 8.181 0.109 0.721 0.094 13061 7.775 0.487
WDJ021909.01+212338.70 99733096278562560 DA H 7919 62 8.001 0.031 0.595 0.026 7779 7.879 0.525
WDJ021914.00+085212.19 23720971231885696 DC H 4238 40 7.381 0.087 0.351 0.072 0 0.000 0.000
WDJ021914.57+221725.15 99993470080798464 DA H 13490 364 7.390 0.297 0.332 0.130 14737 7.965 0.592
WDJ021919.08+290529.03 131802448847134208 DA H 8374 304 7.789 0.472 0.479 0.324 8890 7.844 0.509
WDJ021920.47-030738.95 2493379388939322368 DA H 12570 622 8.064 0.138 0.645 0.115 11985 8.401 0.859
WDJ021920.84-004519.95 2500697635255044096 DA H 9168 138 7.488 0.216 0.348 0.116 8892 8.237 0.745
WDJ021922.64+275433.95 106898540541846656 DA H 11239 220 7.695 0.173 0.443 0.109 13649 7.989 0.603
WDJ021927.47+035948.23 2516459203158201344 DB He 10910 287 7.876 0.257 0.513 0.184 11424 7.876 0.514
WDJ021927.64+283610.84 107712935060996608 DC [logH/He=-1.09] 6010 90 7.956 0.083 0.546 0.068 0 0.000 0.000
WDJ021930.47+290656.38 131803337904448128 DB He 12946 442 7.963 0.106 0.565 0.084 13344 7.847 0.503
WDJ021942.02-070325.28 2486895809388540544 DA H 10164 174 7.909 0.091 0.549 0.072 11063 8.539 0.946
WDJ021943.54+123625.63 73126873390979072 DA H 8242 278 8.004 0.055 0.598 0.045 8634 8.103 0.659
WDJ021946.65-170911.12 5143805463942901760 DA H 9167 136 8.501 0.064 0.919 0.054 14810 8.613 0.996
WDJ021950.68-061557.42 2487100490353908864 DC H 4678 48 7.778 0.038 0.452 0.029 0 0.000 0.000
WDJ021958.84-163929.10 5144117106770121088 DC [logH/He=-1.59] 6242 114 7.273 0.127 0.320 0.054 0 0.000 0.000
WDJ022000.25+011851.72 2513201796882076672 DA H 6768 102 7.633 0.098 0.398 0.062 6620 7.633 0.397
WDJ022001.15+012526.04 2513590061925589504 DZ [logCa/He=-8.96]+[logH/He=-6.0] 10661 346 7.636 0.256 0.395 0.155 0 0.000 0.000
WDJ022009.13+095419.56 24087241747911296 DA H 9473 192 7.881 0.150 0.531 0.113 9941 8.323 0.804
WDJ022013.51-080744.73 2486570044709205632 DA H 9365 66 7.500 0.022 0.354 0.012 10192 7.984 0.591
WDJ022017.66+161101.19 79407623111414656 DA H 6803 80 7.896 0.064 0.531 0.051 6699 7.896 0.530
WDJ022018.22+015348.48 2513681699347536896 DA H 12597 206 8.049 0.059 0.636 0.049 14061 7.929 0.570
WDJ022021.81-053256.47 2489395720872850048 DA H 9053 58 8.044 0.026 0.624 0.022 8918 8.104 0.660
WDJ022022.98-103747.21 5175768056508473088 DB He 11602 303 8.081 0.132 0.633 0.110 11772 8.081 0.633
WDJ022023.70-034039.78 2489926613190469376 DA H 10314 217 6.716 0.388 0.208 0.046 13549 7.597 0.408
WDJ022025.01-073626.99 2486660926220785920 DA H 14166 167 7.948 0.011 0.581 0.009 14298 7.933 0.573
WDJ022025.88+184905.48 86776275162944640 DA H 6358 95 7.721 0.146 0.437 0.099 6269 7.721 0.437
WDJ022027.60+250056.89 102906626138370048 DA H 9502 192 7.951 0.113 0.570 0.091 10034 7.809 0.495
WDJ022029.98+260823.24 106402935675615104 DA H 11074 138 7.882 0.055 0.536 0.042 10978 7.891 0.541
WDJ022031.42-153248.98 5146493662498666624 DA H 6583 57 8.208 0.019 0.721 0.017 6584 8.208 0.721
WDJ022033.88+093047.36 23783707819643776 DC [logH/He=-2.87] 7628 99 8.107 0.046 0.642 0.041 0 0.000 0.000
WDJ022036.12+001238.18 2501053018028934144 DA H 7379 78 8.418 0.037 0.862 0.033 7195 7.978 0.579
WDJ022042.02+131029.61 73182222634872064 DA H 11280 208 8.052 0.089 0.634 0.073 10814 7.800 0.493
WDJ022044.88+121224.27 73049490965736576 DA H 13329 294 7.131 0.076 0.263 0.023 9733 7.948 0.569
WDJ022045.96+253545.06 102999019475312384 He-DA [logH/He=-2.75] 9829 371 7.787 0.297 0.463 0.194 0 0.000 0.000
WDJ022048.56+314128.44 324829785346594048 DA H 7199 138 8.023 0.095 0.606 0.080 7112 7.783 0.472
WDJ022048.71-064928.59 2486999129121664256 DA H 5669 42 8.047 0.077 0.614 0.066 6285 8.047 0.618
WDJ022049.45+263639.01 106456021471800320 DCM [logH/He=-2.99] 7853 336 8.048 0.172 0.605 0.146 0 0.000 0.000
WDJ022050.28+052904.88 2516916599995555968 DC [logH/He=0.02] 5310 40 8.134 0.100 0.653 0.090 0 0.000 0.000
WDJ022050.96+111841.75 72654113456101376 DA H 12798 260 7.532 0.067 0.380 0.037 15278 8.034 0.633
WDJ022052.44+232240.19 102457475638696704 DA H 8203 152 7.746 0.145 0.456 0.100 8642 8.278 0.772
WDJ022052.45-023018.61 2493441408270598272 DC [logH/He=0.00] 5110 78 7.920 0.068 0.521 0.055 0 0.000 0.000
WDJ022055.53+115204.94 72755955720424320 DA H 6108 48 8.148 0.044 0.681 0.039 6103 8.148 0.681
WDJ022057.75+292254.75 131789628369274880 DBA [logH/He=-5.26] 11261 276 7.901 0.053 0.527 0.041 11978 7.934 0.547
WDJ022058.67-022737.30 2493538440168256128 DC [logH/He=-3.32] 8454 202 7.922 0.151 0.532 0.117 0 0.000 0.000
WDJ022100.08+081223.04 2520883710963362048 DA H 8935 88 7.115 0.086 0.235 0.028 9582 7.836 0.507
WDJ022102.59+102120.67 24174756001763456 DA H 8145 158 8.053 0.063 0.627 0.054 8029 8.241 0.746
WDJ022108.68+004924.63 2501161766601009536 DA H 10231 136 7.867 0.047 0.526 0.036 10341 7.868 0.527
WDJ022108.79-174544.52 5143702861468820992 DA H 8081 97 7.970 0.044 0.577 0.036 8247 7.900 0.538
WDJ022109.51+203135.24 87239066479378432 DA H 13832 186 7.917 0.028 0.563 0.021 13258 8.121 0.681
WDJ022109.86+272356.95 106634455888200576 DC [logH/He=-3.22] 8304 1256 7.911 0.275 0.525 0.222 0 0.000 0.000
WDJ022113.10-004536.43 2500652967595163008 DA H 8409 100 7.865 0.059 0.519 0.045 8376 8.032 0.615
WDJ022114.42+124959.80 73157483623145600 DA H 14790 516 7.599 0.249 0.413 0.134 16240 8.042 0.640
WDJ022114.88-014340.54 2493788171042047616 DC [logH/He=-1.95] 6661 42 8.108 0.011 0.641 0.010 0 0.000 0.000
WDJ022116.84+030623.79 2514055155343726592 DA H 8590 202 8.157 0.139 0.693 0.120 9189 7.743 0.458
WDJ022117.02+300147.39 131965657604688384 DA H 7414 44 8.085 0.023 0.645 0.020 7388 8.166 0.696
WDJ022128.52+225013.94 100131737963270144 DA H 8745 148 8.312 0.070 0.794 0.063 9205 8.519 0.931
WDJ022132.81-070948.09 2486782387892021888 DA H 11318 219 7.467 0.233 0.350 0.117 11712 8.185 0.718
WDJ022135.65-035706.83 2489902045977889664 DA H 8104 145 8.434 0.071 0.874 0.062 7649 8.984 1.189
WDJ022141.96+262255.57 106437157975178112 DA H 18716 1412 8.106 0.220 0.683 0.177 20451 8.005 0.628
WDJ022143.78-021318.46 2493548924183770752 DA H 7617 140 7.579 0.180 0.378 0.104 7533 7.549 0.365
WDJ022152.34+143101.77 75673131867480704 DZ [logCa/He=-9.56]+[logH/He=-5.0] 6803 238 7.986 0.100 0.566 0.084 0 0.000 0.000
WDJ022154.90+312846.89 132672776724797440 DA H 7963 135 7.880 0.103 0.526 0.079 8606 7.652 0.414
WDJ022157.89+044517.91 2516606022320239104 DA H 7247 17 8.075 0.005 0.638 0.005 7203 8.110 0.660
WDJ022158.34+285754.19 131742005773279232 DA H 9110 190 6.928 0.151 0.244 0.031 10453 7.938 0.565
WDJ022202.69+144340.91 75681068967083392 DA H 8854 148 7.379 0.133 0.308 0.058 8896 8.241 0.748
WDJ022203.82+275152.62 106862428457468800 DC [logH/He=-1.03] 5987 111 8.059 0.124 0.608 0.107 0 0.000 0.000
WDJ022205.78+260323.61 103399860185005440 DA H 12342 427 8.260 0.153 0.768 0.132 13837 8.100 0.670
WDJ022205.92+090955.36 23712205203988096 DA H 10571 128 7.908 0.050 0.549 0.039 10646 7.914 0.553
WDJ022213.50-025904.52 2493355027885147776 DA H 9776 226 8.532 0.072 0.939 0.060 9761 8.612 0.990
WDJ022216.75+093631.97 23869538446054656 DA H 19285 1194 8.000 0.218 0.622 0.166 18944 7.952 0.595
WDJ022216.77-064342.70 2487010845792466432 DA H 5410 26 8.183 0.016 0.699 0.015 5324 8.183 0.699
WDJ022217.31+012045.22 2501568414104035712 DA H 9344 251 7.603 0.344 0.395 0.199 10415 7.757 0.470
WDJ022218.71+220356.15 99868400632839168 DA H 10711 232 8.079 0.099 0.649 0.085 11680 7.927 0.563
WDJ022219.31+215002.60 99855824968520064 DA H 11828 374 7.593 0.129 0.401 0.073 11308 7.774 0.481
WDJ022221.05+084738.87 23681590676693248 DA H 10545 327 8.112 0.135 0.670 0.114 11436 8.037 0.626
WDJ022222.85-005026.59 2499908873100585344 DA H 11081 369 7.900 0.135 0.547 0.105 11018 8.281 0.778
WDJ022228.39+283007.72 130960218644587136 DA+DB [logH/He=-0.48] 22901 366 7.865 0.026 0.559 0.017 33412 7.669 0.499
WDJ022229.38+080034.19 22818478344063616 DA H 8616 188 6.391 0.353 0.149 0.056 50349 8.210 0.799
WDJ022231.36+280224.36 106871739946960000 DA H 8453 157 7.246 0.189 0.265 0.039 9851 7.899 0.542
WDJ022239.02-015805.59 2493577850788544768 DA H 8235 88 8.500 0.025 0.917 0.021 8168 8.559 0.955
WDJ022240.31-024639.66 2493464154413865728 DA H 9671 90 7.840 0.098 0.509 0.072 10181 7.833 0.507
WDJ022243.71+294955.96 131950191426600064 DA H 8579 194 7.997 0.112 0.595 0.092 8630 8.214 0.730
WDJ022243.79+122706.90 72893085436257280 DQ [logC/He=-4.82] 8790 54 8.023 0.032 0.592 0.027 8791 8.023 0.591
WDJ022248.86+215714.95 99862971794134912 DA H 17627 818 7.932 0.311 0.581 0.218 18097 7.917 0.574
WDJ022252.27+011721.74 2501554910727197568 DA H 7300 100 8.176 0.072 0.702 0.064 7649 8.191 0.713
WDJ022252.91+253840.00 103322722570128896 DA H 12756 252 7.128 0.144 0.259 0.044 13495 7.826 0.514
WDJ022255.62-171747.61 5143835352622910720 DC [logH/He=-1.68] 6309 34 7.382 0.018 0.280 0.008 0 0.000 0.000
WDJ022304.97-092222.92 5176014725070423040 DA H 7446 76 8.103 0.055 0.656 0.047 7374 8.031 0.612
WDJ022307.49+140834.78 75596273428325888 DA H 10714 210 8.157 0.047 0.698 0.041 10665 8.299 0.789
WDJ022312.51+161746.01 79422294720018560 DAM H 12865 1374 7.557 0.210 0.390 0.118 11093 7.680 0.436
WDJ022318.08+235114.76 101751348655436672 DA H 11282 167 7.822 0.076 0.506 0.055 11646 8.222 0.742
WDJ022319.73-052002.02 2489505809474839680 CV H 10097 52 8.184 0.204 0.714 0.173 0 0.000 0.000
WDJ022319.73-052002.02 2489505809474839680 CV He 10613 86 8.207 0.207 0.711 0.178 0 0.000 0.000
WDJ022320.55-045906.66 2489533370280291584 DA H 10372 38 8.107 0.008 0.666 0.007 10468 8.152 0.694
WDJ022321.02+242013.92 102624326528337152 DC [logH/He=-0.99] 5972 67 7.695 0.120 0.406 0.080 0 0.000 0.000
WDJ022321.61+292241.93 131871511921386880 DA H 8260 57 7.516 0.022 0.355 0.012 8667 8.090 0.651
WDJ022322.42+014939.81 2513712588752523136 DA H 10568 232 8.265 0.086 0.767 0.076 10502 8.018 0.612
WDJ022323.96+300840.45 131978710009614336 DA H 9752 42 7.932 0.010 0.560 0.008 9562 7.921 0.553
WDJ022328.35+072649.28 2520581684568063232 DA H 7120 118 7.889 0.101 0.528 0.079 7276 7.975 0.578
WDJ022330.87+262920.80 103440095437050752 DA H 7633 62 7.954 0.016 0.567 0.013 7414 7.891 0.530
WDJ022334.70-075926.66 5176739268873488896 DB He 15204 1056 7.796 0.230 0.481 0.148 18266 7.915 0.548
WDJ022335.16+004954.93 2501475677170076544 DA H 7532 106 8.083 0.072 0.644 0.063 7515 7.557 0.368
WDJ022336.55+135720.93 75576997615263360 DB He 12934 444 7.673 0.193 0.417 0.120 13445 8.209 0.716
WDJ022340.73+011801.48 2501576145045513344 DA H 8572 147 7.815 0.099 0.493 0.073 8606 7.700 0.436
WDJ022344.97+145644.70 75711442976310144 DA H 10642 128 7.902 0.071 0.546 0.055 10385 8.013 0.609
WDJ022345.24+020257.63 2513725782892094208 DA H 14763 370 7.820 0.111 0.514 0.076 15434 8.015 0.622
WDJ022346.59+032158.76 2515570454165603456 DC [logH/He=0.04] 5353 32 8.441 0.026 0.859 0.024 0 0.000 0.000
WDJ022348.96+205553.90 87648226538760064 DC H 4596 26 7.999 0.014 0.577 0.012 0 0.000 0.000
WDJ022350.09+261304.69 103420102364148096 DA H 8201 150 7.109 0.109 0.277 0.029 8437 7.825 0.498
WDJ022350.13+124609.74 74593514528278144 DA H 7696 108 8.114 0.065 0.664 0.056 7481 7.782 0.472
WDJ022359.61-170603.10 5143844011277015424 DA H 8702 54 7.863 0.017 0.519 0.014 8803 7.811 0.491
WDJ022400.12+135222.18 74824927366458368 DA H 12463 522 7.177 0.349 0.269 0.105 10177 8.290 0.783
WDJ022400.65+223007.00 99917779872376576 DQ [logC/He=-4.85] 9088 74 7.882 0.017 0.511 0.013 9088 7.882 0.511
WDJ022402.14-161605.03 5145458369221838720 DA H 7134 49 8.121 0.016 0.666 0.014 6852 8.121 0.666
WDJ022411.71+232517.58 101673523847748736 DC [logH/He=0.00] 5194 22 8.020 0.019 0.581 0.016 0 0.000 0.000
WDJ022414.21+273156.34 106653491183188480 DB He 11222 480 7.555 0.220 0.363 0.127 11342 7.555 0.363
WDJ022416.31+173732.49 85663122719251328 DA H 10373 159 7.822 0.095 0.502 0.069 10752 8.049 0.631
WDJ022421.62-015820.86 2499572903579181824 DA H 7434 244 7.953 0.287 0.565 0.222 7766 7.871 0.520
WDJ022422.46+211327.79 87755532001646336 CV H 7606 212 6.392 0.218 0.151 0.038 0 0.000 0.000
WDJ022422.46+211327.79 87755532001646336 CV He 8361 251 6.654 0.204 0.200 0.034 0 0.000 0.000
WDJ022425.14+263254.98 103532282614776704 DA H 9300 332 7.949 0.167 0.568 0.132 9965 7.873 0.528
WDJ022425.55+013329.55 2501589751502196864 DA H 5968 27 7.375 0.030 0.292 0.014 6161 7.375 0.293
WDJ022425.85-073908.50 5176848670280201472 DAM H 11886 402 7.907 0.087 0.552 0.067 15721 7.599 0.416
WDJ022426.96-091823.58 5176019638513029120 DA H 8626 172 8.549 0.079 0.949 0.066 8462 8.395 0.849
WDJ022435.47+003857.47 2501278692790453760 DA H 9071 90 6.971 0.080 0.252 0.018 9561 7.989 0.592
WDJ022436.27+093554.85 23840470107101440 DA H 8773 100 7.970 0.074 0.579 0.060 8749 8.091 0.652
WDJ022440.83+082318.98 22855208904337920 DA H 7023 95 7.846 0.034 0.504 0.026 6752 7.846 0.503
WDJ022442.43+133649.11 74803108933097216 DA H 13350 909 7.392 0.100 0.332 0.046 10558 8.282 0.778
WDJ022443.44-024257.96 2490455242060072064 DA H 5145 40 7.982 0.030 0.571 0.025 5364 7.982 0.573
WDJ022446.61+102804.72 24312164890181632 DC H 4896 48 8.025 0.040 0.595 0.034 0 0.000 0.000
WDJ022453.28-054812.09 2488588473179928576 DA H 10041 359 8.219 0.492 0.736 0.376 10020 8.108 0.666
WDJ022458.15+203407.48 87577269383664512 DA H 10973 190 7.775 0.097 0.480 0.069 11836 8.297 0.790
WDJ022458.25+132453.77 74656221051147136 DZ [logCa/He=-8.40]+[logH/He=-4.0] 6005 39 8.178 0.043 0.684 0.039 0 0.000 0.000
WDJ022459.48+233659.03 101776362545163264 DA H 9314 156 7.047 0.144 0.222 0.039 10837 7.988 0.596
WDJ022502.91-010953.20 2499829261587159296 DA H 11776 310 7.994 0.179 0.601 0.139 11948 8.167 0.707
WDJ022503.40+201829.08 87358191692216320 DB He 9891 118 7.877 0.038 0.510 0.029 11599 7.877 0.515
WDJ022504.75+093819.21 23835041268461184 DA H 18769 1580 7.709 0.273 0.473 0.174 22523 7.926 0.589
WDJ022508.36-001624.61 2500049266991476096 DC [logH/He=-4.50] 10203 176 8.068 0.048 0.622 0.042 0 0.000 0.000
WDJ022509.10-001854.56 2500048030040892800 DZ [logCa/He=-10.41]+[logH/He=-5.0] 6060 86 7.970 0.096 0.554 0.078 0 0.000 0.000
WDJ022511.62-045610.46 2489543330309291264 DA H 9353 48 7.854 0.020 0.516 0.015 9453 7.941 0.564
WDJ022517.99+222241.83 101354768554897920 DC [logH/He=-3.52] 8701 193 7.907 0.083 0.524 0.066 0 0.000 0.000
WDJ022522.61+054558.52 2517080495947872896 DA H 7315 42 7.961 0.019 0.570 0.016 7705 8.087 0.647
WDJ022524.41-051024.78 2488785285761335680 He-DA [logH/He=-3.82] 10121 199 7.394 0.159 0.301 0.075 0 0.000 0.000
WDJ022525.60-065133.85 2488261780787500416 DA H 8317 80 7.723 0.055 0.446 0.038 9013 7.879 0.529
WDJ022526.02+013840.30 2501682179198193280 DZ [logCa/He=-9.95]+[logH/He=-5.0] 8056 125 8.095 0.043 0.635 0.038 0 0.000 0.000
WDJ022532.40+241205.58 101876869074845824 DA H 9224 356 8.235 0.163 0.745 0.143 10135 7.975 0.586
WDJ022533.34+021204.13 2501740453314171264 DA H 11062 214 8.001 0.086 0.604 0.070 10732 7.959 0.578
WDJ022533.37+283500.78 130931596982588800 DA H 12642 536 8.237 0.221 0.753 0.184 15381 8.067 0.653
WDJ022541.19+023827.27 2515279049224733440 DA H 7374 88 8.451 0.033 0.884 0.029 7285 8.321 0.797
WDJ022544.13+093508.63 23832017611456768 DB He 11014 224 7.492 0.090 0.339 0.047 13587 8.266 0.753
WDJ022544.45+310626.39 132423565541733760 DA: H 5616 73 7.964 0.066 0.564 0.055 5514 7.964 0.563
WDJ022547.87+301202.71 132299565542295552 DC [logH/He=-1.39] 6141 86 8.045 0.061 0.600 0.053 0 0.000 0.000
WDJ022548.26-064844.23 2488263670573119104 DC [logH/He=-2.21] 7021 216 7.921 0.250 0.528 0.197 0 0.000 0.000
WDJ022548.73+094141.16 24211520921556224 DAM H 10176 528 7.255 0.204 0.277 0.085 12459 8.087 0.659
WDJ022602.27+222702.44 101358960443011072 DB He 11133 284 7.373 0.191 0.298 0.087 12268 7.373 0.302
WDJ022613.14+032558.11 2515397457178270592 DA H 10311 290 7.611 0.277 0.402 0.170 10718 7.710 0.448
WDJ022613.30-034748.46 2490061234645363072 DA H 8281 152 8.064 0.198 0.634 0.166 8359 8.165 0.698
WDJ022621.34-014139.97 2499604377099621248 DA H 8859 122 6.398 0.370 0.161 0.025 8950 6.458 0.200
WDJ022623.22+054005.67 2517069157234179328 DA H 12339 536 6.980 0.486 0.266 0.108 12515 8.000 0.607
WDJ022624.36+303225.58 132323406904575232 DA H 12515 271 8.157 0.043 0.702 0.037 14172 8.204 0.735
WDJ022626.16-134007.66 5147161169135500544 DA H 7283 151 7.847 0.128 0.506 0.096 7189 8.305 0.787
WDJ022628.87+312948.02 132716447952063104 DA H 8784 122 7.799 0.071 0.485 0.052 9337 7.865 0.522
WDJ022637.64-020643.17 2499511434006900224 DAM H 26555 850 7.575 0.179 0.443 0.088 28820 7.760 0.525
WDJ022642.32+070030.95 2517506213106041216 DA H 18088 1810 7.662 0.335 0.450 0.204 17381 8.039 0.640
WDJ022643.34+191202.85 86111173707529216 DZ [logCa/He=-11.18]+[logH/He=-5.0] 8481 204 7.893 0.125 0.516 0.098 0 0.000 0.000
WDJ022644.32-064852.50 2488255389875896960 DA H 10495 366 8.152 0.262 0.695 0.217 11313 8.047 0.632
WDJ022646.89+213334.88 87788169458011648 DA H 9590 271 8.073 0.167 0.643 0.142 11078 8.264 0.768
WDJ022647.24-012751.87 2499617605598674432 DC [logH/He=-4.87] 10836 361 7.939 0.196 0.547 0.150 0 0.000 0.000
WDJ022647.35+100924.30 24261239463294976 DA H 10622 230 7.146 0.299 0.252 0.081 13401 8.053 0.640
WDJ022656.35+104337.81 24436066107369984 DA H 10029 114 7.038 0.133 0.225 0.035 11395 7.835 0.513
WDJ022657.18+025204.09 2515313271524233216 DA H 8261 213 8.272 0.100 0.767 0.090 8550 7.666 0.420
WDJ022658.01+221617.66 101341441272013312 DA H 5739 34 7.972 0.050 0.570 0.041 5577 7.972 0.568
WDJ022700.42-060817.72 2488455672790885760 DA H 8358 212 7.768 0.363 0.468 0.242 8297 7.830 0.500
WDJ022702.89+263613.75 103498403912338688 DA H 9231 149 7.090 0.123 0.231 0.035 9757 7.975 0.585
WDJ022709.92+232623.39 101573232066981888 DA H 13457 444 8.990 0.048 1.194 0.024 15272 9.135 1.251
WDJ022713.14-070303.81 5178396679572863232 DA H 6488 70 7.933 0.077 0.551 0.062 6224 7.933 0.549
WDJ022721.47-062956.81 2488301809882512768 DA H 10858 218 7.850 0.080 0.519 0.059 11323 7.912 0.553
WDJ022721.54+311205.94 132509567967374208 DC [logH/He=-3.31] 8443 186 8.004 0.139 0.579 0.115 0 0.000 0.000
WDJ022723.13-055305.72 2488480725335690112 DAH H 17021 50 8.895 0.008 1.153 0.004 0 0.000 0.000
WDJ022724.43+183116.43 86002459494919936 DA H 6666 92 8.343 0.029 0.810 0.026 6546 8.343 0.810
WDJ022730.52-035436.24 2490044741971293184 DA H 6377 27 7.939 0.020 0.554 0.016 6430 7.939 0.554
WDJ022731.14+290734.56 131066768193180288 DA H 10139 278 7.940 0.160 0.566 0.126 10750 8.024 0.616
WDJ022731.73-014405.74 2499560499713367296 DZ [logCa/He=-8.51]+[logH/He=-6.0] 10218 367 7.793 0.364 0.467 0.242 0 0.000 0.000
WDJ022732.90+232121.60 101568829725719552 DA H 11842 386 7.596 0.225 0.402 0.131 14339 7.893 0.551
WDJ022733.10+005200.36 2501256839996606464 DA H 9460 186 8.011 0.163 0.605 0.134 9751 8.190 0.717
WDJ022733.16+005153.73 2501256839996606592 DA H 9645 218 8.052 0.139 0.630 0.116 9315 8.152 0.692
WDJ022735.26-021122.77 2496505300497581824 DA H 10353 246 7.648 0.298 0.418 0.179 9895 9.230 1.281
WDJ022736.62+192423.54 86491501651285504 DA H 10411 63 7.433 0.024 0.334 0.012 12250 7.695 0.447
WDJ022737.06-140435.34 5147088326490434560 DA H 9511 74 8.002 0.024 0.600 0.020 9384 7.952 0.571
WDJ022738.00+021548.63 2503234036781590144 DC [logH/He=-3.94] 9233 279 7.744 0.209 0.440 0.139 0 0.000 0.000
WDJ022744.61+241833.02 102198884247334912 DA H 8584 50 7.292 0.014 0.279 0.006 8972 7.591 0.388
WDJ022746.38-042109.38 2489966195609210880 DB He 11458 256 7.712 0.280 0.432 0.182 11605 7.712 0.432
WDJ022749.63+204259.25 87482642664488064 DZ [logCa/He=-9.94]+[logH/He=-5.0] 8314 214 7.987 0.141 0.569 0.116 0 0.000 0.000
WDJ022750.46+012526.07 2501431696705497856 DA H 5870 54 7.889 0.067 0.523 0.052 5671 7.889 0.521
WDJ022758.22+074115.41 22557511836520320 DC H 4896 40 7.906 0.046 0.524 0.038 0 0.000 0.000
WDJ022800.34+241537.11 102197819095436288 DB He 12143 217 7.953 0.043 0.558 0.034 12208 7.953 0.558
WDJ022803.71+131806.12 74535790168127872 DA H 6919 201 7.676 0.287 0.418 0.178 6697 7.676 0.417
WDJ022806.14-015214.48 2499543148045284224 DA H 8558 142 7.907 0.137 0.543 0.106 8618 8.954 1.175
WDJ022808.61+264940.91 103507646682213504 DC [logH/He=0.04] 5397 42 7.810 0.096 0.461 0.072 0 0.000 0.000
WDJ022813.14+294053.55 131471805084154240 DZ [logCa/He=-9.69]+[logH/He=-5.0] 8795 824 8.004 0.155 0.581 0.129 0 0.000 0.000
WDJ022816.13-075221.72 5176792251590170752 DA H 8508 112 7.709 0.113 0.440 0.076 8623 7.841 0.507
WDJ022821.97+305534.15 132451981045777536 DA H 9176 96 7.995 0.036 0.595 0.030 9486 8.059 0.634
WDJ022823.31-134726.71 5147102895019154688 DA H 11182 98 7.960 0.012 0.580 0.010 11353 8.136 0.687
WDJ022827.76+020425.47 2503177927328327296 DA H 12279 388 7.976 0.228 0.592 0.175 11704 8.141 0.691
WDJ022831.21-062303.60 2488397673556292096 DA H 11119 294 7.853 0.237 0.521 0.172 11633 8.238 0.752
WDJ022831.68+252525.83 103166076523106688 DA H 8571 136 8.026 0.064 0.612 0.053 8512 8.286 0.777
WDJ022832.64+013605.68 2501458188063237376 DC [logH/He=-4.55] 10282 308 7.611 0.158 0.383 0.093 0 0.000 0.000
WDJ022838.22+262236.89 103291111611179520 DA H 8205 62 7.986 0.021 0.587 0.018 8000 8.044 0.621
WDJ022846.23+021432.70 2503188647566754944 DA H 8488 120 7.909 0.074 0.543 0.058 8889 8.054 0.630
WDJ022854.67-030145.57 2490208534843946880 DA H 6132 64 7.982 0.040 0.578 0.033 6178 7.982 0.578
WDJ022855.88+072106.17 19532720988748672 DAH: H 5884 40 7.925 0.034 0.543 0.027 0 0.000 0.000
WDJ022858.62+213959.80 89236191912283776 DC [logH/He=-3.93] 9215 254 7.704 0.155 0.421 0.102 0 0.000 0.000
WDJ022905.03+265212.20 127516410791084544 DA H 10300 264 7.750 0.200 0.466 0.140 10763 7.995 0.599
WDJ022908.28-023229.85 2496431530138729344 DAM H 14887 700 7.954 0.260 0.586 0.197 17692 8.002 0.620
WDJ022909.48+251024.52 102314195529969792 DQ [logC/He=-5.58] 7852 90 7.916 0.039 0.527 0.032 7852 7.916 0.527
WDJ022910.48+221217.57 89336900305122304 DA H 6908 87 7.847 0.067 0.504 0.051 6942 7.847 0.505
WDJ022912.49+094451.81 23471583956083712 DAM H 10012 533 7.088 0.303 0.235 0.072 11573 7.601 0.403
WDJ022919.71+255536.60 103218990520145280 DA H 16002 474 7.270 0.157 0.309 0.058 19813 7.909 0.574
WDJ022922.60+254657.41 103190441873100160 DA H 6325 70 8.147 0.049 0.681 0.043 6262 8.147 0.681
WDJ022926.85+064353.31 19424865769731840 DAM H 9622 154 7.796 0.049 0.487 0.036 9924 8.011 0.606
WDJ022933.04+274543.12 127642927639566464 DB He 10823 308 7.697 0.165 0.423 0.103 11368 7.697 0.424
WDJ022934.28+022834.35 2503217853344442240 DC [logH/He=-0.44] 5745 54 8.064 0.069 0.610 0.060 0 0.000 0.000
WDJ022936.30-045422.07 2489112871506624128 DA H 6542 69 8.300 0.065 0.781 0.059 6525 8.300 0.781
WDJ022936.67-004113.46 2500149837945936896 DC [logH/He=-3.12] 8118 114 8.049 0.049 0.607 0.042 0 0.000 0.000
WDJ022938.69+053230.36 2517093174690941440 DA H 8157 98 7.030 0.061 0.261 0.014 8550 7.878 0.527
WDJ022957.07+254829.73 103201776291105024 DA H 7404 72 8.240 0.037 0.744 0.033 7273 8.344 0.812
WDJ023001.32+105813.49 24414900508774912 DC [logH/He=-3.20] 8281 137 8.290 0.039 0.762 0.036 0 0.000 0.000
WDJ023001.79-124146.22 5171347023332529024 DC [logH/He=-1.51] 6196 67 8.016 0.062 0.582 0.052 0 0.000 0.000
WDJ023007.82+295337.81 131490496782574976 DAH H 8618 146 8.473 0.034 0.900 0.029 0 0.000 0.000
WDJ023009.88+002214.89 2500554767462638720 DA H 22265 1084 8.123 0.297 0.701 0.228 25839 8.191 0.748
WDJ023012.25+024926.28 2503373296800774784 DA H 5637 52 8.380 0.032 0.832 0.029 6106 8.380 0.833
WDJ023015.83+304336.26 131680776718291072 DAM H 8931 346 7.742 0.196 0.457 0.131 11641 7.981 0.593
WDJ023025.66+262707.20 127302177818745472 DA H 5563 60 8.718 0.087 1.048 0.065 5570 8.718 1.048
WDJ023026.27-001943.53 2500166158821697536 DC [logH/He=-4.87] 10822 384 8.059 0.153 0.618 0.128 0 0.000 0.000
WDJ023027.82+092318.61 23399364081385984 DQ [logC/He=-5.93] 7617 114 7.776 0.071 0.451 0.050 7617 7.776 0.451
WDJ023027.96+291922.63 131264096171132288 DA H 12235 496 7.182 0.415 0.269 0.126 10754 7.649 0.421
WDJ023031.56+005718.10 2501363011588310400 DA H 13467 426 7.901 0.224 0.554 0.163 17099 8.354 0.836
WDJ023032.90-055240.93 2488442890968409344 DC [logH/He=-3.69] 8887 169 8.003 0.088 0.580 0.074 0 0.000 0.000
WDJ023033.05-001754.45 2500189729604359424 DC [logH/He=-1.83] 6470 1330 8.065 0.424 0.614 0.352 0 0.000 0.000
WDJ023035.60+250832.06 102390302349905024 DA H 5828 30 7.979 0.023 0.575 0.019 5639 7.979 0.573
WDJ023036.27+113337.10 25996062653273856 DA H 9157 244 8.229 0.093 0.741 0.082 9100 8.254 0.757
WDJ023039.27+000752.39 2500407127962139008 DB He 12605 466 7.530 0.379 0.358 0.159 11401 7.530 0.354
WDJ023040.40+302104.95 131612851810812800 DA H 9268 268 8.839 0.058 1.120 0.037 9492 8.790 1.094
WDJ023044.17+235415.68 101971697657457792 DA H 10710 120 7.501 0.107 0.360 0.056 12014 7.901 0.550
WDJ023048.53+191523.03 86450304324886016 DAZ [logCa/H=-9.35] 6656 55 8.119 0.019 0.664 0.016 0 0.000 0.000
WDJ023050.61-060721.43 2488418564273454336 DA H 6429 32 7.135 0.029 0.283 0.010 6486 7.135 0.225
WDJ023055.68-134318.23 5146447517370122368 DA H 10020 145 7.847 0.058 0.514 0.044 10313 7.896 0.542
WDJ023059.58-124043.41 5171339051873237376 DA H 10328 330 6.692 0.279 0.204 0.043 14403 7.741 0.475
WDJ023101.84+280256.95 127736175673869056 DA H 7920 158 7.444 0.149 0.326 0.076 5948 7.444 0.316
WDJ023111.34-122744.03 5171381451790482176 DB He 12229 482 6.993 0.361 0.269 0.053 18381 8.443 0.874
WDJ023111.47-021909.44 2496452661378544384 DA H 9165 160 8.516 0.049 0.929 0.041 9856 8.625 0.998
WDJ023117.04+285939.88 131188715200383872 DA H 6928 8 7.491 0.011 0.340 0.006 6896 7.491 0.339
WDJ023117.73+064021.68 19227091116103296 DA H 17723 707 7.458 0.321 0.371 0.150 18411 7.956 0.595
WDJ023126.13+273722.32 127670037473629184 DA H 12142 106 8.406 0.059 0.862 0.051 12715 8.738 1.068
WDJ023132.87+102836.01 23628917198314752 DQ [logC/He=-5.73] 7707 108 7.978 0.062 0.562 0.052 7707 7.978 0.562
WDJ023135.85-021446.00 2496547528616000128 DA H 9962 240 7.243 0.261 0.273 0.087 10271 8.332 0.811
WDJ023137.27+183301.89 86152920789238272 DA H 12137 656 7.999 0.288 0.606 0.219 12007 8.068 0.646
WDJ023140.97+270950.48 127366331745660288 DA: H 5013 10 8.007 0.006 0.585 0.006 5003 8.007 0.584
WDJ023144.00-004239.08 2500094072090828928 DA H 7042 98 8.032 0.062 0.611 0.052 7031 7.501 0.344
WDJ023147.98+064132.09 19247810039585920 DA H 10698 120 7.881 0.022 0.535 0.017 10496 7.857 0.521
WDJ023149.49+253216.43 102429575531285248 DC H 4844 61 7.936 0.113 0.541 0.092 0 0.000 0.000
WDJ023150.99+272749.22 127655572023525760 DAM H 9091 308 7.952 0.092 0.570 0.074 9335 8.124 0.674
WDJ023152.26+102317.44 23615413821083904 DA H 14173 1396 6.911 0.460 0.220 0.134 15606 8.047 0.641
WDJ023154.82+251259.52 102350823010868736 DBZ [logCa/He=-7.86]+[logH/He=-6.0] 14755 341 7.910 0.088 0.539 0.067 0 0.000 0.000
WDJ023157.80+063818.07 19246680461970944 DA H 10504 281 7.765 0.301 0.474 0.193 10051 7.879 0.532
WDJ023201.11+064539.14 19252624696630016 DA H 8647 76 8.300 0.018 0.786 0.017 8640 8.398 0.850
WDJ023203.05-114839.78 5171687734498063360 DC [logH/He=-2.55] 7315 80 7.838 0.033 0.483 0.025 0 0.000 0.000
WDJ023204.57+053308.78 2516354856928271744 DZ [logCa/He=-8.25]+[logH/He=-5.0] 9306 200 8.064 0.128 0.618 0.109 0 0.000 0.000
WDJ023209.57+120912.42 26320491598566528 DC [logH/He=-1.65] 6281 104 8.182 0.069 0.688 0.062 0 0.000 0.000
WDJ023209.83+252648.95 102425177484743296 DA H 10684 214 7.738 0.129 0.462 0.088 10876 7.994 0.599
WDJ023222.04+195245.34 86570460330232448 DA H 15232 548 8.437 0.083 0.886 0.071 15678 8.380 0.850
WDJ023223.43+190317.87 86246860314551808 DB He 15886 874 8.011 0.107 0.598 0.087 15525 7.904 0.537
WDJ023225.20-051726.85 2488862633827645056 DA H 10377 261 8.179 0.188 0.711 0.161 11146 7.990 0.597
WDJ023226.24-132143.29 5170502151725807488 DC [logH/He=0.04] 5388 34 7.865 0.064 0.491 0.049 0 0.000 0.000
WDJ023228.70+055811.64 18388919658573568 DB He 15550 904 6.865 0.762 0.259 0.248 17266 8.126 0.669
WDJ023229.55-045215.42 2489031679445049856 DA H 6702 66 7.228 0.054 0.251 0.022 7093 7.944 0.559
WDJ023231.86+210057.69 88956847238790528 DA H 12446 568 8.135 0.140 0.688 0.118 11202 8.190 0.720
WDJ023237.49-030023.48 2496174965972521472 DA H 15055 672 7.445 0.411 0.357 0.181 15942 8.023 0.628
WDJ023237.91-141151.77 5146358426863612160 DA H 5559 9 8.086 0.003 0.638 0.003 5425 8.086 0.637
WDJ023238.20-062437.07 5178550267603438592 DC [logH/He=-4.24] 9775 146 7.868 0.072 0.505 0.055 0 0.000 0.000
WDJ023240.21+055408.99 18384663345699456 DC [logH/He=-3.52] 8699 152 8.239 0.079 0.729 0.072 0 0.000 0.000
WDJ023245.79+224729.87 89434619401291520 DA H 9323 239 7.520 0.210 0.361 0.115 12663 7.843 0.520
WDJ023247.51-003909.36 2500114516134643584 DA H 9392 176 7.663 0.281 0.422 0.168 9493 7.937 0.562
WDJ023305.37+081302.49 20060108612556160 DA H 5835 51 7.824 0.094 0.487 0.071 5855 7.824 0.487
WDJ023305.84+261048.67 126486821227517568 DA H 12073 196 7.590 0.039 0.401 0.022 12260 7.537 0.380
WDJ023307.72-025810.79 2496176065484166144 DA H 8640 168 7.953 0.175 0.569 0.139 8717 7.892 0.535
WDJ023314.07-004606.96 2500098062115764224 DC [logH/He=-3.08] 8050 119 7.930 0.111 0.536 0.088 0 0.000 0.000
WDJ023320.06+042936.63 2516034486727732096 DA H 5608 70 7.304 0.083 0.264 0.037 5809 7.304 0.267
WDJ023322.00+273430.78 127472670840429824 DA H 9483 150 7.934 0.089 0.561 0.070 9560 7.988 0.592
WDJ023322.60+005059.60 2500552912036565120 CV H 9267 268 6.934 0.353 0.245 0.041 0 0.000 0.000
WDJ023322.60+005059.60 2500552912036565120 CV He 10374 370 7.086 0.361 0.274 0.058 0 0.000 0.000
WDJ023324.07-024148.96 2496284199876335104 DC [logH/He=0.00] 5123 44 7.964 0.059 0.547 0.050 0 0.000 0.000
WDJ023328.71-122944.03 5171323246397317760 DA H 6432 109 8.205 0.041 0.718 0.037 6414 8.205 0.718
WDJ023330.43-141012.43 5146195110731883520 DA H 7859 68 8.011 0.028 0.601 0.023 7721 7.944 0.561
WDJ023333.45+002137.88 2500518827176006144 DA H 10506 148 7.699 0.109 0.442 0.070 10675 8.056 0.636
WDJ023336.85-055259.57 5178957121265572608 DC H 4945 16 7.178 0.017 0.217 0.007 0 0.000 0.000
WDJ023338.54-002018.03 2500223578239821056 DC [logH/He=-0.64] 5831 55 7.977 0.108 0.557 0.089 0 0.000 0.000
WDJ023338.62-103826.85 5172203306667934976 DA H 7996 55 7.993 0.015 0.591 0.013 7952 7.937 0.558
WDJ023338.98+212513.29 88996326578456192 DC H 4888 12 7.992 0.006 0.574 0.006 0 0.000 0.000
WDJ023342.94-013843.90 2496606902244176128 DA H 8259 146 8.470 0.059 0.898 0.051 8352 8.675 1.027
WDJ023345.96-070519.22 5178241751512559872 DC [logH/He=-1.92] 6611 66 8.042 0.040 0.599 0.034 0 0.000 0.000
WDJ023346.90+093729.57 23306313614402688 DZ [logCa/He=-9.22]+[logH/He=-5.0] 6955 270 7.965 0.107 0.553 0.088 0 0.000 0.000
WDJ023347.20-053727.65 5178989007102841856 DA H 10740 400 7.752 0.380 0.468 0.250 11128 7.735 0.462
WDJ023348.23+243316.69 102115360019058304 DC [logH/He=-0.82] 5903 53 7.983 0.055 0.561 0.045 0 0.000 0.000
WDJ023348.74+061228.57 18420530617041920 DA H 6304 88 8.124 0.061 0.666 0.053 6170 8.124 0.665
WDJ023350.26-121559.96 5171424337039456000 DA H 8288 143 7.937 0.097 0.559 0.077 8232 8.356 0.822
WDJ023355.73+043329.30 2515989539894948736 DA H 11556 372 8.370 0.139 0.838 0.121 14053 8.114 0.678
WDJ023356.70+205702.03 88225122251002368 DA H 15108 624 8.148 0.362 0.701 0.272 14228 7.963 0.590
WDJ023356.81-042233.49 2489074186736721024 DA H 11804 98 7.660 0.019 0.429 0.012 23093 8.006 0.635
WDJ023401.32-041728.04 2489268143164545024 DA H 8357 126 7.882 0.078 0.528 0.060 8346 7.880 0.527
WDJ023406.83-023138.10 2496293197832345856 DA H 6515 114 8.055 0.080 0.624 0.069 6438 8.055 0.624
WDJ023408.34+191339.85 86296922453042432 DA H 8783 172 7.521 0.134 0.359 0.075 8828 7.763 0.467
WDJ023409.01+005115.19 2502049729614558080 DA H 6829 84 7.750 0.065 0.454 0.046 6734 7.750 0.454
WDJ023415.58+280250.93 127700269747929344 DA H 5652 29 8.105 0.022 0.651 0.021 5521 8.105 0.650
WDJ023416.27+242304.37 102059658587956608 DC [logH/He=-0.16] 5612 56 7.921 0.171 0.523 0.135 0 0.000 0.000
WDJ023418.64-113804.97 5171535349058860032 DA H 10523 184 8.074 0.071 0.646 0.060 10691 7.971 0.585
WDJ023420.00-053233.60 5178994955632981248 DA H 10014 275 8.121 0.149 0.674 0.127 10189 7.816 0.499
WDJ023422.86-044720.39 2489024738777925376 DC [logH/He=-2.95] 7776 126 8.149 0.107 0.669 0.094 0 0.000 0.000
WDJ023425.85+241319.61 102042753596648704 DA H 9461 111 8.130 0.062 0.678 0.054 9598 7.918 0.552
WDJ023434.99+085509.85 20124601841936256 DA H 12256 388 7.449 0.186 0.347 0.090 9865 8.428 0.872
WDJ023435.05+184013.64 83172144766666624 DA H 18333 2650 6.172 0.804 0.197 0.058 17509 7.673 0.453
WDJ023438.58+071632.47 19388307008211584 DA H 6354 38 7.958 0.018 0.565 0.015 6276 7.958 0.564
WDJ023440.98-010124.98 2497076775961026048 DC [logH/He=-1.65] 6280 82 7.758 0.098 0.439 0.069 0 0.000 0.000
WDJ023442.99-054924.68 5178967291748376832 DA H 5277 46 7.905 0.023 0.527 0.019 5280 7.905 0.527
WDJ023446.17+090318.83 23222510212822784 DA H 5361 56 8.012 0.040 0.590 0.034 5422 8.012 0.591
WDJ023446.55+252914.69 126389003347519744 DA H 9133 158 7.926 0.058 0.555 0.046 9087 7.920 0.551
WDJ023450.24-043048.30 2489056452816597248 DA H 8240 92 7.869 0.057 0.521 0.044 8332 8.095 0.653
WDJ023451.79+250714.42 102170331305351552 DA H 9047 180 7.656 0.156 0.417 0.100 9184 7.863 0.520
WDJ023452.02+280942.77 128074928334615040 DA H 9350 217 7.792 0.160 0.484 0.114 10750 8.143 0.690
WDJ023502.10+072636.33 19400092398770176 DA H 6542 104 7.833 0.077 0.496 0.059 6731 7.833 0.496
WDJ023507.59+034356.82 2503828498910129664 CV H 7953 167 5.533 0.027 0.158 0.000 0 0.000 0.000
WDJ023507.59+034356.82 2503828498910129664 CV He 19233 1315 6.491 0.045 0.233 0.020 0 0.000 0.000
WDJ023510.02+115544.37 26090380135117056 DC [logH/He=0.00] 5497 22 8.435 0.019 0.855 0.017 0 0.000 0.000
WDJ023513.94+123759.81 26551766997482240 DA H 11251 284 7.908 0.152 0.551 0.116 11492 7.972 0.588
WDJ023515.02+115132.46 26065606763747200 DA H 7901 92 8.198 0.041 0.718 0.036 7734 8.164 0.695
WDJ023516.40+052341.16 18107753918733568 DC [logH/He=-1.99] 6723 110 7.861 0.048 0.494 0.037 0 0.000 0.000
WDJ023520.34+070752.99 19335530450243328 DA H 8054 118 8.516 0.040 0.927 0.034 8038 8.528 0.935
WDJ023531.45+092320.93 23238109534172032 DA H 5846 52 7.886 0.060 0.521 0.047 5235 7.886 0.515
WDJ023538.67-005321.77 2497082406663253504 DA H 5889 71 7.981 0.162 0.576 0.133 6348 7.981 0.578
WDJ023542.25+042338.23 2503963940703604864 DA H 24426 1104 7.374 0.320 0.371 0.138 28202 7.600 0.457
WDJ023543.03+072955.27 19399306419780224 DQ [logC/He=-5.54] 6253 18 8.180 0.021 0.686 0.020 6254 8.180 0.686
WDJ023543.09+005557.07 2502044025898006912 DA H 9282 89 7.366 0.034 0.306 0.016 10189 7.976 0.586
WDJ023543.92+211057.30 88317481227306752 DAH: H 7672 129 8.308 0.083 0.789 0.075 0 0.000 0.000
WDJ023544.59+193801.05 86339700327208192 DAH: H 6687 164 8.153 0.064 0.686 0.057 0 0.000 0.000
WDJ023546.30-045859.55 2488982098342407168 DA H 6041 52 8.043 0.067 0.614 0.057 6467 8.043 0.616
WDJ023551.36+011845.45 2502097283492466560 DA H 6764 22 8.005 0.005 0.594 0.005 6640 8.005 0.594
WDJ023602.97+262024.96 126593851812059520 DA H 7336 156 7.902 0.128 0.536 0.102 7173 7.939 0.556
WDJ023604.99+200810.79 87917052837020672 DA H 9545 202 8.088 0.115 0.652 0.099 9351 8.073 0.642
WDJ023607.95+033735.68 2503781696651035136 DA H 10849 119 8.065 0.029 0.641 0.025 12966 8.054 0.640
WDJ023608.52+093927.23 23283704907067264 DA H 10348 100 7.970 0.023 0.583 0.019 10073 7.925 0.557
WDJ023613.64-003822.21 2497184042769158400 DA H 13804 267 8.105 0.104 0.672 0.088 11253 8.085 0.655
WDJ023627.65-122554.34 5170655602317681152 DA H 12956 516 7.966 0.125 0.588 0.098 13520 8.194 0.728
WDJ023628.56-020822.69 2496705068019883648 DA H 6543 110 8.201 0.131 0.716 0.117 6889 8.201 0.717
WDJ023628.63-001725.86 2497234448505140352 DA H 5930 44 7.998 0.046 0.587 0.039 5973 7.998 0.587
WDJ023633.77-001012.77 2500239482503288320 DA H 9507 107 8.012 0.079 0.606 0.066 9584 7.918 0.552
WDJ023638.97-074830.43 5177394096767054080 DA H 8238 74 7.826 0.033 0.498 0.025 8212 7.956 0.569
WDJ023640.06+005149.08 2501874731172004736 DA H 10780 288 8.308 0.107 0.796 0.095 11246 8.109 0.669
WDJ023641.02+074926.05 19789358169679232 DB He 14403 538 7.868 0.143 0.516 0.106 16091 7.990 0.586
WDJ023645.24+064633.64 18560069810241664 DC [logH/He=-1.28] 6089 54 7.925 0.085 0.528 0.068 0 0.000 0.000
WDJ023659.30+060001.68 18343599163552512 DA H 10624 227 8.050 0.132 0.632 0.110 11640 7.805 0.498
WDJ023702.84-120957.97 5170692268453752064 DA H 7254 57 7.592 0.017 0.382 0.011 7131 7.590 0.381
WDJ023713.99+064431.05 18547494145998848 DA H 7892 91 7.917 0.042 0.546 0.033 8136 7.939 0.559
WDJ023734.10-021754.90 2496684727050936960 DA H 6617 90 7.962 0.074 0.568 0.060 6513 7.962 0.568
WDJ023747.88+165330.31 82001645919182848 DC H 4985 69 7.756 0.075 0.443 0.053 0 0.000 0.000
WDJ023751.49+264004.12 126582238220857472 DB He 19761 1252 8.048 0.272 0.626 0.210 22393 7.891 0.544
WDJ023754.65-034352.64 2495129227335472256 DA H 13626 328 7.912 0.120 0.560 0.092 13666 8.119 0.681
WDJ023756.83+141741.29 27015245508396544 DA H 6866 54 7.889 0.020 0.527 0.016 6863 7.889 0.527
WDJ023758.48+043648.88 2503995414223829376 DA H 13604 492 7.913 0.167 0.560 0.125 13941 7.958 0.586
WDJ023758.90-133306.91 5170251978470763136 DA H 14970 628 7.861 0.194 0.536 0.142 13582 7.716 0.461
WDJ023801.96+064713.98 18552094055346304 DA H 6308 78 7.947 0.084 0.558 0.068 6480 7.947 0.559
WDJ023804.77+013121.29 2502187542229699072 DC [logH/He=-3.81] 9041 361 7.696 0.337 0.417 0.181 0 0.000 0.000
WDJ023807.51+181530.52 82989316598530816 DC-IRfaint [logH/He=-2.42] 4354 80 7.898 0.049 0.508 0.041 0 0.000 0.000
WDJ023815.52-001014.57 2497228302406850816 DC [logH/He=-1.73] 6349 48 8.092 0.044 0.630 0.039 0 0.000 0.000
WDJ023816.45+075755.39 19817739313090688 DA H 6244 58 8.038 0.019 0.612 0.017 6136 8.038 0.612
WDJ023816.53+081814.70 19932771422132608 DA H 15194 845 7.383 0.187 0.337 0.079 20057 7.982 0.614
WDJ023820.13+130233.55 26580624882409216 DA H 9359 164 8.031 0.067 0.617 0.055 8792 7.755 0.463
WDJ023823.22+271452.01 127036478257450752 DB He 13690 517 7.899 0.191 0.531 0.138 16500 7.894 0.534
WDJ023825.14+052701.78 18074528051956352 DA H 12267 193 8.244 0.014 0.757 0.013 12023 8.349 0.825
WDJ023826.44+035310.50 2503872956116002944 DA H 7351 56 8.095 0.028 0.651 0.025 6405 8.095 0.648
WDJ023833.11+070809.35 18949090767841024 DA H 10710 78 8.000 0.010 0.602 0.009 10699 7.999 0.602
WDJ023839.09+012431.83 2501995058975912320 DA H 13125 516 7.516 0.204 0.375 0.108 14772 7.684 0.450
WDJ023843.82+070228.49 18934552303104768 DA H 8377 142 7.946 0.081 0.564 0.065 8080 7.992 0.590
WDJ023844.45-051224.54 5179065869837628672 DC [logH/He=-3.67] 8864 144 7.767 0.109 0.450 0.077 0 0.000 0.000
WDJ023900.20+001027.35 2498756859793039232 DA H 8210 131 7.923 0.091 0.551 0.072 8242 7.849 0.510
WDJ023901.62-061806.47 5178740517474797696 DA H 6655 45 7.870 0.022 0.516 0.018 6496 7.870 0.515
WDJ023903.46+061659.35 18284088096006400 DC H 4899 24 8.021 0.030 0.592 0.027 0 0.000 0.000
WDJ023906.70+002916.68 2501788969264567424 DA H 17117 648 8.028 0.436 0.634 0.270 16809 8.030 0.634
WDJ023908.17+080445.62 19867281760756352 DA H 10199 303 7.240 0.395 0.273 0.157 11230 8.016 0.613
WDJ023911.09-054840.32 5178818033044752512 DAM H 16331 1169 7.175 0.488 0.286 0.174 10161 8.833 1.117
WDJ023913.38+171434.31 82037242608016384 DZA [logCa/He=-8.62]+[logH/He=-3.0] 7454 173 8.001 0.062 0.576 0.051 0 0.000 0.000
WDJ023913.77+044015.56 5985500783764224 DA H 9763 84 8.038 0.036 0.622 0.030 9761 8.029 0.617
WDJ023916.49-112530.13 5171870115989487232 DA H 8643 50 7.301 0.016 0.282 0.007 9303 8.068 0.640
WDJ023918.76+021203.72 2502666791864376064 DA H 6106 64 7.881 0.082 0.520 0.064 6287 7.881 0.521
WDJ023919.17+202322.83 87983130908713728 DB He 21142 2068 7.616 0.424 0.416 0.224 21095 8.140 0.683
WDJ023919.90+090501.08 20189266869105280 DQ [logC/He=-6.52] 6765 90 8.066 0.061 0.614 0.053 6765 8.066 0.614
WDJ023927.20+131232.21 26680543001265792 DA H 16176 830 8.643 0.089 1.016 0.068 16901 8.578 0.977
WDJ023929.11+162501.62 81538888962889216 DA H 10731 254 8.030 0.166 0.620 0.136 9667 8.024 0.614
WDJ023940.62+180754.04 82974438831760640 DA H 15462 1922 6.276 0.607 0.184 0.044 17279 7.273 0.315
WDJ023941.56-002319.81 2498671785080295680 DA H 8750 147 6.365 0.474 0.184 0.048 9046 8.536 0.941
WDJ023945.01+002745.07 2498791288251035520 DQ [logC/He=-6.05] 7041 60 7.944 0.086 0.541 0.070 7042 7.944 0.541
WDJ023949.14+030046.65 2503486241556184448 DC [logH/He=-3.55] 8732 204 7.665 0.133 0.401 0.086 0 0.000 0.000
WDJ023958.93+140243.25 32938722668438144 DA H 14189 802 7.718 0.178 0.463 0.114 18501 7.684 0.461
WDJ024004.02+122032.42 25740494919763584 DA H 5849 90 8.084 0.079 0.638 0.070 5877 8.084 0.639
WDJ024008.81-003507.19 2497152397449705728 DA H 10532 139 7.675 0.169 0.432 0.106 10938 8.292 0.785
WDJ024022.50+125018.73 26606222887117824 DA H 10564 272 7.776 0.198 0.480 0.137 10511 7.814 0.499
WDJ024028.04+270156.98 126972461769858816 DA H 5324 26 8.441 0.011 0.871 0.011 5282 8.441 0.871
WDJ024034.74+083040.35 19952115954918784 DC [logH/He=-4.79] 10678 647 8.185 0.129 0.697 0.114 0 0.000 0.000
WDJ024036.38-004423.50 2496959192640947200 DC [logH/He=0.00] 5236 32 7.954 0.154 0.542 0.124 0 0.000 0.000
WDJ024037.96+190440.82 84731286614763648 DA H 14458 1307 7.670 0.236 0.442 0.145 13203 8.056 0.641
WDJ024040.14+200327.63 84957167534427392 DA H 17376 759 6.887 0.447 0.225 0.079 16675 7.986 0.608
WDJ024044.69+082424.24 19902947169647232 DA H 10442 155 8.020 0.129 0.613 0.106 10209 8.011 0.607
WDJ024047.03+033504.36 2503637218246676864 DC [logH/He=-4.23] 9753 210 7.896 0.119 0.520 0.090 0 0.000 0.000
WDJ024049.45+032052.05 2503595776106636800 DC [logH/He=-4.55] 10279 266 7.979 0.079 0.569 0.064 0 0.000 0.000
WDJ024051.74+022636.73 2502654525433970560 DC [logH/He=-3.28] 8405 190 7.585 0.366 0.365 0.141 0 0.000 0.000
WDJ024058.80-003934.52 2498461572200939776 DC [logH/He=-4.88] 10853 106 8.110 0.029 0.649 0.026 0 0.000 0.000
WDJ024100.12+050122.79 6027041707254272 DA H 9332 192 7.961 0.143 0.575 0.113 9257 7.801 0.488
WDJ024101.16+061104.93 18269931883771008 DA H 6218 82 7.333 0.126 0.280 0.058 6015 7.333 0.278
WDJ024107.29-035742.22 2495144551778363648 DA H 10522 148 8.060 0.074 0.638 0.063 10443 7.656 0.422
WDJ024111.06+271607.78 127001392669033984 DA H 6254 71 7.829 0.061 0.492 0.046 6018 7.829 0.491
WDJ024111.17+004319.09 2498896364625820928 DA H 8087 150 8.166 0.093 0.698 0.082 7986 8.076 0.641
WDJ024114.36+112552.39 25424458340645760 DC [logH/He=-1.62] 6260 115 7.926 0.067 0.529 0.054 0 0.000 0.000
WDJ024116.20-001742.90 2498665703406638592 DA H 9641 112 7.838 0.117 0.508 0.086 9728 8.121 0.673
WDJ024120.62+052354.84 6143589940037760 DA H 19100 638 8.261 0.152 0.779 0.128 21137 7.975 0.613
WDJ024122.19+155904.15 81322182093083392 DA H 7809 184 7.678 0.137 0.423 0.091 7423 7.627 0.398
WDJ024122.42+261339.25 126358178367026048 DBA [logH/He=-5.89] 12619 401 7.746 0.130 0.450 0.086 14019 8.117 0.659
WDJ024129.25+202849.56 87997282825482368 DC [logH/He=-4.94] 10981 353 8.216 0.088 0.717 0.079 0 0.000 0.000
WDJ024129.74+172020.09 82121703139940608 DA H 5854 56 7.977 0.058 0.573 0.048 5789 7.977 0.573
WDJ024130.13+023424.99 2502661813993994624 DA H 6532 101 8.124 0.134 0.667 0.116 6450 8.124 0.666
WDJ024130.46+255731.43 126297537723685248 DA H 10495 430 7.083 0.439 0.237 0.132 13142 8.048 0.636
WDJ024136.94+044213.14 5954061622850176 DA H 9225 76 7.923 0.042 0.554 0.033 9179 7.967 0.578
WDJ024140.03+184147.33 84519527547160960 DQ: [logC/He=-4.80] 9143 226 8.018 0.073 0.589 0.062 9143 8.018 0.589
WDJ024142.65-053351.06 5184841501339099008 DZA [logCa/He=-9.38]+[logH/He=-3.0] 8256 104 7.907 0.041 0.523 0.032 0 0.000 0.000
WDJ024149.28+255344.60 126285095203324672 DA H 6520 50 8.012 0.021 0.597 0.018 6315 8.012 0.596
WDJ024151.59-101826.60 5173587209554654720 DA H 8420 193 8.090 0.114 0.651 0.097 8381 7.992 0.591
WDJ024200.56-032020.77 2495579202468760192 DA H 9234 184 7.823 0.092 0.499 0.068 9133 8.003 0.600
WDJ024202.29+140258.37 32752011850354816 DC [logH/He=-0.59] 5810 62 8.257 0.027 0.736 0.025 0 0.000 0.000
WDJ024207.92+182046.79 82958603288003200 DA H 10745 168 7.168 0.054 0.258 0.018 10623 7.915 0.553
WDJ024208.44+111233.00 25405350031335296 DAH H 8285 30 8.410 0.005 0.858 0.004 0 0.000 0.000
WDJ024210.37+261905.07 126687550818697088 DA H 11913 198 8.313 0.024 0.801 0.021 14258 8.367 0.840
WDJ024215.46-004101.45 2498452260713727104 DQ [logC/He=-5.39] 8284 1326 7.985 0.442 0.568 0.357 8285 7.985 0.568
WDJ024215.98+173317.63 82134068350819584 DA H 5753 60 7.223 0.056 0.242 0.023 5488 7.223 0.239
WDJ024216.75+080949.09 19130608970648320 DA H 8586 187 8.001 0.139 0.597 0.114 8774 8.278 0.772
WDJ024232.30+143037.53 32983321608967168 DA H 7762 58 8.478 0.016 0.902 0.014 7550 8.472 0.897
WDJ024233.26-131236.63 5170323859043777152 DA H 9049 207 7.337 0.277 0.296 0.102 9540 8.194 0.719
WDJ024237.79+121353.75 25773136670663552 DA H 6017 98 7.575 0.182 0.369 0.106 5793 7.575 0.367
WDJ024241.60+062305.55 18608409666468992 DA H 13227 518 6.886 0.359 0.212 0.090 10360 8.245 0.754
WDJ024242.91-114645.10 5171137394568701184 CV H 7966 299 6.391 0.077 0.145 0.015 0 0.000 0.000
WDJ024242.91-114645.10 5171137394568701184 CV He 8600 212 6.640 0.056 0.197 0.015 0 0.000 0.000
WDJ024256.56+134056.54 32682437674901248 DC [logH/He=-3.55] 8733 242 7.905 0.074 0.523 0.058 0 0.000 0.000
WDJ024259.92+003936.42 2498900792737039872 DC [logH/He=-2.24] 7049 113 8.149 0.077 0.668 0.069 0 0.000 0.000
WDJ024305.81-072835.33 5177576787495957760 DA H 8868 61 7.967 0.020 0.578 0.016 8810 8.061 0.634
WDJ024309.02-020805.93 2495987709693675776 DA H 9538 33 7.495 0.024 0.352 0.013 26470 7.606 0.454
WDJ024309.50+020156.98 2502426376771558912 DA H 7704 68 8.381 0.032 0.838 0.028 7460 8.031 0.612
WDJ024316.94+060607.52 18580646997830016 DA H 13661 488 7.706 0.272 0.456 0.162 15397 8.021 0.625
WDJ024331.98+055339.13 6563259784247552 DA H 17539 1134 6.887 0.371 0.225 0.088 17696 7.787 0.506
WDJ024337.39-041028.19 5185249420152995328 DA H 8383 210 8.479 0.103 0.903 0.089 8408 8.477 0.902
WDJ024344.30-000705.93 2498600866580480896 DA H 8915 158 7.924 0.184 0.553 0.139 9412 7.842 0.510
WDJ024350.05-005000.78 2498387801842810624 DA H 7721 50 8.010 0.040 0.600 0.034 7556 7.725 0.444
WDJ024356.83+052644.08 6111910261050240 DC [logH/He=-0.50] 5773 48 7.993 0.047 0.567 0.039 0 0.000 0.000
WDJ024358.88+032512.93 4861048281154304 DC [logH/He=-3.61] 8799 172 7.994 0.103 0.575 0.084 0 0.000 0.000
WDJ024358.95-050045.04 5184890670124613888 DA H 7529 58 8.414 0.030 0.860 0.027 7246 7.992 0.588
WDJ024401.23+050202.27 6061577539771008 DAM H 16190 664 7.361 0.230 0.335 0.092 18670 7.951 0.594
WDJ024401.89+044827.68 5862011883848576 DA H 10047 202 7.863 0.158 0.523 0.120 9915 7.583 0.389
WDJ024405.19-003024.64 2498432057185936000 DC [logH/He=-0.82] 5904 38 7.906 0.051 0.516 0.041 0 0.000 0.000
WDJ024407.10-012513.14 2496101023815713536 DC [logH/He=-3.64] 8834 144 7.935 0.079 0.540 0.062 0 0.000 0.000
WDJ024409.54+053840.74 6168569469932416 DCM [logH/He=-3.01] 7882 394 7.147 0.292 0.286 0.052 0 0.000 0.000
WDJ024410.73+221151.89 88626684513029632 DAH H 7092 86 8.315 0.027 0.793 0.024 0 0.000 0.000
WDJ024412.02-031923.22 2495568344791442176 DC [logH/He=-2.79] 7529 140 7.775 0.134 0.451 0.095 0 0.000 0.000
WDJ024443.74+011312.39 2499301496005547264 DA H 8642 135 7.543 0.218 0.367 0.122 8573 8.172 0.703
WDJ024448.09+181705.53 83695512301320320 DA H 11573 589 8.157 0.133 0.700 0.115 11486 8.204 0.729
WDJ024449.20-002737.73 2498436901909060352 DA H 8104 67 8.096 0.027 0.653 0.024 7932 8.137 0.679
WDJ024516.92-002154.16 2498531116311444096 DA H 7596 130 7.633 0.180 0.401 0.114 7547 7.576 0.376
WDJ024519.06+034403.75 4896503236030080 DA H 12490 458 7.829 0.287 0.513 0.190 12434 7.675 0.438
WDJ024521.44+130050.24 31831720617644416 DA H 11945 400 8.191 0.154 0.722 0.131 12349 8.137 0.689
WDJ024535.72-105648.15 5172698082605032064 DZ [logCa/He=-8.98]+[logH/He=-6.0] 8371 250 7.923 0.163 0.532 0.128 0 0.000 0.000
WDJ024545.80+200946.18 85288017455503104 DA H 7446 136 8.314 0.077 0.793 0.070 7101 8.458 0.888
WDJ024549.89-051351.64 5184914962459690880 DA H 14555 343 8.066 0.068 0.651 0.056 15532 8.066 0.652
WDJ024559.96+012216.03 2499328605839383552 DA H 9027 136 7.272 0.170 0.276 0.071 8938 7.686 0.430
WDJ024601.97+154751.33 33602003057909760 DA H 13681 926 7.791 0.302 0.497 0.200 13992 7.857 0.531
WDJ024602.29+113148.06 25475306458549376 DA H 6472 56 8.153 0.024 0.685 0.022 6283 8.153 0.685
WDJ024604.32-113216.74 5170974769927387648 DQ [logC/He=-6.46] 6782 79 7.760 0.067 0.441 0.047 6782 7.760 0.441
WDJ024615.08+145524.51 32926456241929984 DA H 10140 158 7.968 0.036 0.582 0.029 10405 7.892 0.540
WDJ024622.63-140324.24 5158022488592339584 DA H 12561 454 8.050 0.124 0.636 0.102 12158 8.145 0.694
WDJ024635.87+124858.60 31815537180828928 DA H 7033 102 7.980 0.062 0.580 0.051 6902 7.980 0.580
WDJ024636.88+144338.47 32907901983168640 DA H 10187 100 7.469 0.046 0.346 0.023 10915 8.051 0.633
WDJ024640.03+202200.73 85297397664231552 DA H 14482 491 7.042 0.371 0.249 0.092 14270 8.245 0.761
WDJ024643.76-122233.98 5170846642463135232 DA H 14523 839 8.036 0.240 0.633 0.187 13725 8.051 0.640
WDJ024647.77+205153.77 85348116933260032 DA H 13019 253 7.216 0.118 0.281 0.042 10952 8.052 0.633
WDJ024647.85+005438.68 2499228893878451072 DA H 8711 98 7.057 0.173 0.221 0.039 5687 7.057 0.200
WDJ024651.52-011600.85 2497581000826499456 DZ [logCa/He=-10.38]+[logH/He=-5.0] 7615 74 8.021 0.050 0.588 0.042 0 0.000 0.000
WDJ024654.91-162726.96 5156698264275321728 DA H 8597 136 8.318 0.058 0.798 0.051 8294 8.415 0.861
WDJ024700.50+053902.36 6485331897541888 DA H 9532 124 7.687 0.050 0.433 0.033 9582 8.125 0.675
WDJ024704.24+125234.30 31630028953838336 DA H 11243 380 8.042 0.196 0.628 0.157 11907 8.043 0.631
WDJ024716.83+001638.47 2498582930797444864 DB He 11135 241 7.503 0.368 0.343 0.143 10906 7.503 0.342
WDJ024719.18-053420.34 5184137504659436544 DC [logH/He=-3.31] 8445 156 7.686 0.105 0.410 0.069 0 0.000 0.000
WDJ024725.65+004722.59 2499038437848956032 DA H 5528 40 7.866 0.105 0.507 0.081 5448 7.866 0.507
WDJ024733.91+051932.17 6270411734053376 DA H 6963 149 7.152 0.344 0.232 0.116 6672 7.152 0.230
WDJ024740.27+012939.62 2499380317245308672 DA H 10945 188 7.835 0.154 0.511 0.109 10829 8.137 0.686
WDJ024803.43+072358.56 20284305905758336 DC [logH/He=0.00] 5134 27 8.037 0.022 0.592 0.020 0 0.000 0.000
WDJ024805.57+021703.98 2502497467069837440 DA H 10917 118 7.797 0.136 0.491 0.095 11257 7.905 0.550
WDJ024821.70+081048.99 20402610779467776 DA H 5121 46 7.814 0.073 0.475 0.055 5232 7.814 0.476
WDJ024824.12+054736.75 6329201246529408 DA H 6748 122 7.545 0.178 0.360 0.101 6672 7.545 0.360
WDJ024828.50+030734.26 4614375423939072 DA H 9209 106 8.029 0.027 0.615 0.023 8943 7.984 0.588
WDJ024831.84+010903.94 2499262669501351552 DC [logH/He=-4.49] 10194 354 7.893 0.283 0.520 0.210 0 0.000 0.000
WDJ024837.51-003123.57 2497775064628920832 DA H 9232 116 7.597 0.111 0.392 0.067 9084 7.666 0.422
WDJ024848.93+141424.43 32080175885829760 DA H 16953 1288 7.922 0.316 0.574 0.219 20963 8.417 0.881
WDJ024851.52+132400.79 31951017629640320 DA H 9079 428 7.420 0.546 0.323 0.230 9803 7.673 0.428
WDJ024908.96+004722.83 2499044450803170176 DA H 9097 84 7.930 0.086 0.557 0.068 9633 8.056 0.633
WDJ024922.34-010006.80 2497677379892554240 DA H 10334 101 7.888 0.062 0.538 0.048 10738 8.138 0.686
WDJ024927.24+030437.88 4564622522753024 DA H 13575 442 7.573 0.250 0.399 0.145 14805 7.820 0.514
WDJ024958.44+033509.26 4735459142088448 DA H 11597 300 7.247 0.151 0.282 0.058 13798 7.728 0.467
WDJ024959.01+032601.70 4719859820691584 DC [logH/He=-0.03] 5530 19 8.142 0.018 0.659 0.017 0 0.000 0.000
WDJ024959.37-071654.49 5180625015980207488 DAM H 19285 506 8.143 0.064 0.706 0.053 28411 7.945 0.614
WDJ025005.80-091002.80 5174110233491949312 DA H 5579 24 7.661 0.022 0.403 0.014 5520 7.661 0.403
WDJ025032.16+024038.70 1535433629070080 DA H 10824 178 7.712 0.147 0.450 0.096 15148 7.912 0.564
WDJ025038.17+035611.43 4775252014535296 DA H 9162 128 8.020 0.046 0.610 0.038 9049 7.914 0.548
WDJ025040.59-123752.92 5158781976249604736 DA H 8743 262 7.890 0.162 0.534 0.125 8591 8.139 0.681
WDJ025107.10+050356.44 5474605834008192 DA H 8484 82 8.028 0.054 0.613 0.045 8330 8.141 0.682
WDJ025111.67+002915.07 2498228720549616000 DC [logH/He=-3.83] 9062 144 8.171 0.083 0.685 0.074 0 0.000 0.000
WDJ025115.73+034356.20 4755181631957376 DC [logH/He=-3.34] 8489 117 7.477 0.105 0.323 0.055 0 0.000 0.000
WDJ025117.79-074642.73 5174542345857357952 DA H 9426 169 7.603 0.209 0.395 0.124 10787 8.009 0.607
WDJ025118.18+024322.86 1534510211124352 DC H 4969 22 7.925 0.016 0.535 0.014 0 0.000 0.000
WDJ025123.34-011314.54 2497468648777207168 DAM H 25865 728 7.863 0.221 0.565 0.147 34786 7.775 0.547
WDJ025129.09+002749.30 2498227548023387136 DA H 7239 54 7.970 0.037 0.575 0.030 7047 8.010 0.598
WDJ025141.29-161441.46 5156763345915314304 DA H 10152 100 7.793 0.042 0.487 0.030 10311 7.799 0.490
WDJ025153.04+051722.13 5484299575387264 DA H 8153 143 7.919 0.084 0.548 0.066 7632 7.768 0.465
WDJ025157.16+033923.97 4705153853034368 DA H 16356 1118 6.877 0.580 0.220 0.160 20027 7.835 0.536
WDJ025200.98+004544.25 2499078810541084928 DA H 10060 62 8.194 0.027 0.720 0.024 9993 8.081 0.649
WDJ025206.71-094656.99 5173245982992834304 DA H 7893 104 8.096 0.038 0.653 0.033 7884 8.218 0.731
WDJ025220.67-035212.53 5185485231037220992 DC [logH/He=-4.20] 9705 369 6.348 0.361 0.182 0.024 0 0.000 0.000
WDJ025226.86+042952.85 5360565862060032 DA H 10246 160 8.025 0.050 0.616 0.042 10159 8.047 0.628
WDJ025251.54+064439.17 7983450850640896 DB He 13602 258 8.151 0.048 0.679 0.041 12228 7.451 0.328
WDJ025253.20+005439.44 2499087366116251392 DZ [logCa/He=-8.40]+[logH/He=-5.0] 7455 90 8.121 0.094 0.650 0.083 0 0.000 0.000
WDJ025301.62-013006.55 5187572001027818240 DAM H 23397 378 7.329 0.040 0.354 0.015 28249 7.613 0.463
WDJ025303.29-054526.06 5183852902946626304 DA H 10636 298 7.171 0.384 0.258 0.114 11133 8.050 0.633
WDJ025304.77+001345.19 2498159515741377152 DA H 7884 30 8.019 0.009 0.606 0.008 7724 8.030 0.612
WDJ025305.03+023112.83 1472319084726016 DA H 11018 270 8.116 0.132 0.673 0.112 11650 7.889 0.542
WDJ025313.73+064129.01 7980530272450560 DA H 13568 457 7.685 0.240 0.446 0.153 11813 8.119 0.677
WDJ025317.50+065252.03 8010114007619968 DC H 4541 57 8.507 0.034 0.913 0.030 0 0.000 0.000
WDJ025332.32-003344.74 2497895053130247040 DA H 8022 48 8.005 0.011 0.598 0.010 7942 8.015 0.604
WDJ025334.01-142500.78 5157517709676082560 DA H 5241 60 7.986 0.044 0.574 0.037 5313 7.986 0.575
WDJ025335.02-052112.03 5184292162136786176 DA H 14540 689 7.509 0.333 0.377 0.176 14422 8.183 0.722
WDJ025401.16+001832.49 2498252596272529536 DC [logH/He=-2.06] 6829 66 8.221 0.059 0.714 0.054 0 0.000 0.000
WDJ025403.91-000345.00 2498136632155292032 DA H 14824 674 7.235 0.376 0.294 0.125 17562 7.846 0.535
WDJ025421.96+064307.67 7989017127831296 DA H 8530 103 7.915 0.059 0.547 0.046 8322 7.890 0.532
WDJ025434.91-025711.41 5187080038293680256 DAM H 6911 122 7.755 0.129 0.457 0.090 7297 7.981 0.581
WDJ025450.36-173107.44 5153304415477918336 DZ [logCa/He=-9.02]+[logH/He=-6.0] 8952 120 8.126 0.022 0.656 0.019 0 0.000 0.000
WDJ025457.17-072641.74 5180386761259759616 DC [logH/He=-3.24] 8334 143 8.263 0.070 0.744 0.064 0 0.000 0.000
WDJ025457.84+015040.18 1186411701848960 DA H 8410 118 7.662 0.119 0.417 0.078 8106 7.891 0.532
WDJ025513.79+030249.59 1608138835023488 DA H 6472 35 8.455 0.011 0.885 0.010 6382 8.455 0.884
WDJ025513.87+042132.22 5134135186774528 DAM H 13323 734 7.630 0.264 0.421 0.150 15072 7.800 0.505
WDJ025524.13-151052.98 5157226270375112064 DA H 10514 171 8.299 0.056 0.789 0.050 10594 8.022 0.614
WDJ025525.35-034418.46 5186251728080717440 DC [logH/He=-3.20] 8270 145 7.967 0.055 0.558 0.045 0 0.000 0.000
WDJ025527.70+023714.08 1559111783825792 DAZ [logCa/He=-8.45]+[logH/He=-1.5] 8103 38 8.113 0.008 0.664 0.008 0 0.000 0.000
WDJ025541.32+004014.70 2498294034116730880 DA H 6428 60 7.436 0.095 0.316 0.049 5301 7.436 0.306
WDJ025545.04+015338.16 1189224905263744 DA H 7307 116 8.423 0.107 0.865 0.094 7661 8.078 0.641
WDJ025548.63+000815.93 2498048602505926656 DA H 10814 207 7.941 0.178 0.568 0.136 14156 8.240 0.758
WDJ025550.68+022456.28 1363531857508480 DA H 11699 200 8.209 0.110 0.733 0.095 11517 7.879 0.536
WDJ025602.20+051104.56 5526420319283584 DA H 5522 31 7.969 0.029 0.566 0.023 5578 7.969 0.567
WDJ025606.76+025716.03 1596903200534784 DA H 11316 272 7.135 0.637 0.253 0.128 15580 8.536 0.950
WDJ025612.87-103359.25 5160968320761289472 CV H 7072 142 6.404 0.127 0.173 0.006 0 0.000 0.000
WDJ025612.87-103359.25 5160968320761289472 CV He 7007 162 6.400 0.135 0.165 0.018 0 0.000 0.000
WDJ025613.03-120155.36 5160224398065797120 DA H 7888 68 7.460 0.038 0.332 0.020 7731 7.973 0.578
WDJ025613.43-113516.73 5160459109438417920 DC [logH/He=0.00] 5120 48 7.932 0.057 0.529 0.047 0 0.000 0.000
WDJ025633.81+035024.68 2095256846061568 DA H 6588 60 7.959 0.059 0.566 0.049 6604 7.959 0.566
WDJ025637.28-134447.40 5157659134359635072 DA H 7919 112 8.026 0.090 0.610 0.075 7793 8.182 0.707
WDJ025640.59+025526.38 1593059205321472 DC [logH/He=0.00] 5043 60 7.865 0.088 0.490 0.069 0 0.000 0.000
WDJ025645.67+005321.34 302503136630144 DC [logH/He=-0.44] 5743 51 7.432 0.090 0.294 0.046 0 0.000 0.000
WDJ025655.89+045147.97 5314317654482816 DA H 7717 62 8.001 0.045 0.595 0.037 7829 7.924 0.550
WDJ025711.64-090357.39 5173227291295681536 DA H 8359 63 7.150 0.071 0.287 0.037 8721 7.829 0.501
WDJ025713.76+015253.01 1268321022907264 DA H 6461 28 8.086 0.010 0.643 0.009 6309 8.086 0.642
WDJ025715.49-095615.98 5173096311972472064 DA H 7778 218 8.127 0.160 0.672 0.138 8282 8.124 0.672
WDJ025718.57+052336.71 6849338965792128 DA H 9573 195 8.174 0.097 0.706 0.085 9562 8.099 0.659
WDJ025722.82+042544.43 5214949291312512 DC [logH/He=-4.19] 9687 244 7.878 0.103 0.511 0.079 0 0.000 0.000
WDJ025730.63-165316.14 5153443950375907456 DA H 7990 76 8.101 0.022 0.657 0.019 7851 8.013 0.602
WDJ025734.19+045047.74 5266626337620992 DA H 15901 470 6.409 0.320 0.195 0.027 18696 5.370 0.200
WDJ025737.36-140041.33 5157460328913313536 DA H 8114 239 7.412 0.262 0.316 0.102 7917 7.869 0.520
WDJ025739.86-010259.44 5187973906887419392 DA H 17637 675 6.948 0.321 0.239 0.062 21876 8.119 0.697
WDJ025742.12+062009.87 7158988928491776 DA H 5105 25 8.098 0.035 0.642 0.032 5122 8.098 0.642
WDJ025753.02+055136.53 7089754055291264 DC [logH/He=-2.39] 7186 121 8.081 0.074 0.624 0.064 0 0.000 0.000
WDJ025806.99+040735.92 2200019688236672 DA H 7595 89 7.131 0.119 0.230 0.046 8283 7.720 0.444
WDJ025813.63-030013.25 5186407824372078976 DAM H 10283 327 6.907 0.237 0.242 0.028 11769 7.756 0.474
WDJ025814.35-161703.21 5153899049405537024 DA H 7983 366 7.782 0.132 0.474 0.095 8132 7.997 0.593
WDJ025837.20+000019.23 2497999502439742464 DA H 10638 207 8.174 0.133 0.709 0.115 11015 8.320 0.804
WDJ025847.26-043320.69 5184415784180850176 DAM H 17488 1540 7.383 0.428 0.346 0.187 27083 7.308 0.361
WDJ025854.43+003040.34 74698071455360 DA H 6274 34 8.550 0.016 0.946 0.013 6078 8.550 0.946
WDJ025854.68-045254.28 5184386303525092224 DAM H 16008 989 7.281 0.396 0.311 0.140 9593 8.570 0.964
WDJ025900.86-025336.48 5186416173788441088 DA H 10915 488 7.753 0.215 0.470 0.140 12340 7.795 0.495
WDJ025910.81-045532.99 5184385002150513920 DC H 4789 101 8.161 0.056 0.681 0.050 0 0.000 0.000
WDJ025912.63+054412.06 6886378764268672 DA H 7810 64 7.934 0.020 0.555 0.015 7609 7.939 0.558
WDJ025930.82+034058.98 2021898804878976 DAH H 5772 26 8.013 0.016 0.594 0.013 0 0.000 0.000
WDJ025932.08-060006.88 5181157209672854016 DA H 5514 49 8.055 0.055 0.619 0.048 5394 8.055 0.618
WDJ025932.41-090337.88 5179219492227904640 DC [logH/He=-4.65] 10427 84 8.026 0.015 0.597 0.013 0 0.000 0.000
WDJ030001.16-090025.74 5179174657064272384 DA H 14751 1167 8.152 0.301 0.703 0.237 15359 8.095 0.670
WDJ030023.67-042525.11 5185910261001126400 DA H 5998 68 8.033 0.055 0.608 0.048 5901 8.033 0.607
WDJ030023.82+061003.47 7181670650513024 DAM H 8349 302 6.345 0.572 0.182 0.059 9263 8.194 0.719
WDJ030032.29-142524.36 5155872805921362944 DA H 7643 108 7.929 0.087 0.553 0.069 7778 7.865 0.517
WDJ030035.69-090930.91 5179168742894211840 DA H 9333 269 7.546 0.184 0.371 0.102 9390 8.196 0.720
WDJ030046.63+035356.45 2126489847988992 DA H 9682 136 7.715 0.099 0.447 0.067 9917 7.606 0.399
WDJ030055.76+030925.86 1756366746717568 DA H 6299 54 7.258 0.074 0.257 0.031 6361 7.258 0.257
WDJ030056.88-125525.99 5159308126923119232 DA H 8121 68 7.976 0.022 0.581 0.018 8167 8.020 0.607
WDJ030103.74-014726.14 5187639689712246144 DC [logH/He=0.04] 5369 27 8.043 0.031 0.596 0.028 0 0.000 0.000
WDJ030108.86-143532.10 5155853736266459904 DA H 14688 680 7.602 0.228 0.414 0.133 22432 7.994 0.626
WDJ030110.91-000443.91 3266595479290503168 DA H 10276 224 8.168 0.107 0.704 0.094 10211 8.044 0.627
WDJ030120.62-022536.06 5186818320166836736 DC [logH/He=-5.27] 11890 276 7.567 0.232 0.370 0.127 0 0.000 0.000
WDJ030122.75+021743.70 921871781002368 DC [logH/He=-1.78] 6405 82 7.188 0.188 0.221 0.073 0 0.000 0.000
WDJ030155.09-013016.15 5187747201333582208 DA H 8599 110 8.161 0.070 0.696 0.061 8739 8.351 0.820
WDJ030207.79+061117.55 7019728909564928 DA H 14577 1200 7.899 0.240 0.555 0.180 12048 8.028 0.622
WDJ030211.02-143025.89 5155858203033124224 DA H 12163 493 7.840 0.248 0.517 0.175 13150 8.093 0.664
WDJ030228.98-020121.55 5186866904836933248 DA H 14475 598 7.342 0.211 0.322 0.086 14855 7.833 0.521
WDJ030238.21-115333.23 5159828299002029184 DA H 6759 98 7.844 0.090 0.502 0.068 6836 7.844 0.503
WDJ030244.83-153953.95 5154053492134517760 DA H 15041 710 7.658 0.322 0.439 0.182 16823 7.936 0.581
WDJ030246.97-133411.63 5159022838015398912 DA H 8611 81 7.905 0.022 0.542 0.018 7531 8.625 0.995
WDJ030252.91+011117.18 199286482883840 DA H 8631 189 5.591 0.586 0.158 0.008 9545 7.836 0.507
WDJ030301.24-124351.05 5159153237517671040 DA H 5591 37 7.851 0.025 0.500 0.019 5708 7.851 0.500
WDJ030308.44-131632.03 5159071697562899968 DAM H 19471 842 7.455 0.143 0.377 0.064 25457 7.773 0.522
WDJ030312.23-033036.65 5186096525142556288 DA H 10438 276 7.753 0.179 0.468 0.120 11336 7.903 0.549
WDJ030332.69-001101.44 3266534357610950912 DC H 4952 18 7.787 0.020 0.459 0.014 0 0.000 0.000
WDJ030335.08+000221.72 3266576684513815168 DA H 8387 58 8.006 0.017 0.599 0.015 8134 7.982 0.584
WDJ030342.24+005310.43 152935195517952 DA H 14466 192 7.827 0.040 0.517 0.029 14622 8.011 0.618
WDJ030344.01+013535.16 262680200430208 DC [logH/He=-2.89] 7663 130 8.254 0.055 0.737 0.050 0 0.000 0.000
WDJ030346.91-085357.26 5167272237535087232 DA H 8298 370 7.057 0.563 0.218 0.247 9393 7.648 0.415
WDJ030353.24-041202.45 5183030090292099968 DA H 5331 69 7.899 0.087 0.524 0.068 5350 7.899 0.524
WDJ030355.90+002321.26 3266732643365984000 DA H 9967 220 8.097 0.139 0.659 0.118 10495 7.921 0.556
WDJ030401.81-131532.51 5159069739057824128 DA H 8557 124 8.258 0.052 0.758 0.047 8354 7.814 0.492
WDJ030414.43-031912.90 5186105733552510336 DA H 11225 194 7.575 0.060 0.391 0.035 10721 7.706 0.447
WDJ030427.71+002136.70 3266728898154496896 DA H 11149 196 7.868 0.115 0.529 0.085 10799 7.917 0.555
WDJ030430.05-144606.46 5155624934768882560 DA H 7814 98 7.144 0.115 0.235 0.046 7625 8.362 0.825
WDJ030443.29-030028.84 5186542102229689088 DA H 12029 356 7.775 0.122 0.484 0.084 12131 8.044 0.632
WDJ030443.50-030029.00 5186542106524567296 DA H 10100 202 7.379 0.097 0.314 0.045 10814 7.920 0.557
WDJ030458.87-031708.70 5186479159484441472 DC [logH/He=-1.71] 6332 93 7.837 0.070 0.480 0.052 0 0.000 0.000
WDJ030509.51-025602.35 5186544266893083776 DC [logH/He=-2.31] 7116 70 8.173 0.017 0.683 0.015 0 0.000 0.000
WDJ030512.22-033720.46 5186082197131616128 DAZ [logCa/He=-8.33]+[logH/He=-2.0] 8941 100 8.146 0.038 0.687 0.034 0 0.000 0.000
WDJ030515.79-120505.83 5159763977571618816 DC H 4927 40 8.010 0.051 0.585 0.044 0 0.000 0.000
WDJ030536.20-134143.70 5156030036084126080 DA H 11129 171 7.914 0.080 0.554 0.062 10782 8.183 0.715
WDJ030541.65-040928.12 5183045174217002112 DA H 7027 265 7.171 0.356 0.293 0.098 6865 7.594 0.381
WDJ030609.01-012439.21 5187002591443527936 DA H 8747 174 7.635 0.261 0.406 0.159 9059 8.846 1.123
WDJ030609.24-025450.90 5186518497089312896 DA H 6819 96 8.295 0.037 0.779 0.033 6791 8.295 0.779
WDJ030609.39-102540.01 5166771371333708672 DC [logH/He=-3.07] 8011 194 7.969 0.102 0.558 0.083 0 0.000 0.000
WDJ030610.54+021441.29 698052445279232 DA H 10362 269 8.259 0.122 0.763 0.107 10496 8.058 0.636
WDJ030646.13-094308.15 5166971963486639104 DA H 11874 546 7.039 0.348 0.236 0.088 13907 7.954 0.584
WDJ030646.34-011342.50 3265481605292334848 DA H 8478 121 7.943 0.057 0.563 0.045 8160 7.983 0.585
WDJ030646.63-130306.16 5156443143217905152 DC [logH/He=-3.63] 8825 108 8.067 0.031 0.619 0.027 0 0.000 0.000
WDJ030646.82-160112.87 5153220612076115072 DA H 10225 190 8.063 0.081 0.638 0.069 10113 8.124 0.676
WDJ030647.73+010949.84 3267170455152562048 DA H 16712 640 8.141 0.136 0.701 0.113 17562 8.087 0.669
WDJ030707.60-003720.73 3266279300978311040 DA H 11387 340 8.364 0.487 0.833 0.376 12185 8.104 0.668
WDJ030709.62-111647.87 5159923475477384832 DA H 10019 114 7.884 0.100 0.534 0.075 10151 8.063 0.638
WDJ030732.21+030251.44 1036942544423680 DZ [logCa/He=-8.46]+[logH/He=-5.0] 6468 50 8.095 0.036 0.632 0.032 0 0.000 0.000
WDJ030734.03+024928.45 1023198648965760 DA H 15341 1300 7.393 0.419 0.341 0.182 16241 7.770 0.494
WDJ030734.25-033818.16 5183442407152376320 DA H 10942 141 7.413 0.074 0.330 0.035 10669 8.179 0.712
WDJ030739.09-121620.65 5159601735182609024 DC [logH/He=-3.21] 8286 114 7.978 0.049 0.564 0.040 0 0.000 0.000
WDJ030740.64-094214.51 5166974884064116608 DA H 6261 44 8.013 0.020 0.597 0.017 6224 8.013 0.597
WDJ030753.84-171144.93 5152846503245405952 DC [logH/He=-1.67] 6295 47 7.854 0.043 0.489 0.034 0 0.000 0.000
WDJ030801.55-122238.40 5159597126682791296 DA H 13789 830 7.451 0.246 0.354 0.111 10746 8.266 0.768
WDJ030816.80+004059.45 3267081566509086592 DA H 7616 59 8.222 0.018 0.733 0.017 7536 8.161 0.693
WDJ030826.36+032938.24 2566775535506688 DC [logH/He=-4.56] 10292 334 8.140 0.091 0.667 0.080 0 0.000 0.000
WDJ030826.60-075738.27 5167733100410588800 DC [logH/He=-4.20] 9711 378 7.647 0.171 0.396 0.108 0 0.000 0.000
WDJ030827.42-155200.10 5154681278916380416 DA H 6036 94 8.131 0.071 0.669 0.062 6102 8.131 0.670
WDJ030834.30+002827.27 3266512088205852544 DA H 9294 77 7.516 0.154 0.359 0.085 10089 7.799 0.489
WDJ030836.95-040206.25 5183365097740940928 DA H 5234 60 8.106 0.067 0.648 0.059 5245 8.106 0.648
WDJ030841.89-042914.79 5182777992891383296 DA H 14436 1236 7.744 0.379 0.476 0.238 13525 8.558 0.961
WDJ030849.54-160254.64 5154664889318878976 DA H 5337 62 7.996 0.045 0.581 0.038 5714 7.996 0.584
WDJ030853.15-031808.83 5183481061858132352 DA H 6816 80 7.456 0.052 0.326 0.028 6970 7.456 0.326
WDJ030857.83-153254.25 5154759962714441728 DA H 13781 270 8.081 0.069 0.658 0.057 14574 8.213 0.741
WDJ030900.17+033820.10 2593782289922048 DA H 11569 190 7.320 0.122 0.303 0.051 11894 7.761 0.477
WDJ030904.02-175004.58 5104670134259425024 DA H 14262 734 7.889 0.220 0.549 0.159 16411 8.093 0.671
WDJ030905.56-032738.04 5183423200058682624 DA H 10445 651 7.476 0.402 0.350 0.188 10554 8.030 0.619
WDJ030914.84-095314.81 5166907882574242432 DA H 12590 835 7.328 0.317 0.310 0.116 10937 8.021 0.615
WDJ030919.24-160133.22 5154663446209896960 DA H 9890 702 7.209 0.199 0.263 0.057 14842 8.284 0.788
WDJ030924.27-004504.17 3265607946049967616 DA H 6724 75 8.059 0.061 0.627 0.053 6785 8.059 0.627
WDJ030924.34-122153.75 5159588437963895168 DA H 13517 706 7.402 0.278 0.336 0.121 11532 8.145 0.693
WDJ030924.88+002525.58 3266873724451739776 DC-IRfaint [logH/He=-0.97] 5585 26 8.186 0.010 0.688 0.009 0 0.000 0.000
WDJ030927.41-140020.45 5156135039444145536 DA H 7695 96 7.829 0.073 0.498 0.055 7748 7.910 0.542
WDJ030933.78+031524.08 2544510424850944 DA H 8091 60 7.472 0.029 0.338 0.015 5933 7.472 0.327
WDJ030941.48+005259.40 3267091702631926016 DA H 7207 58 7.884 0.027 0.526 0.021 7145 7.978 0.579
WDJ030943.17-093241.85 5166958116511976064 DA H 11993 424 7.172 0.275 0.265 0.075 11279 8.246 0.757
WDJ030943.61+031604.99 2544854022235648 DA H 6846 135 8.270 0.058 0.762 0.052 7389 7.923 0.548
WDJ030943.91-143642.42 5155676989772025472 DC [logH/He=-3.66] 8858 206 8.023 0.090 0.592 0.076 0 0.000 0.000
WDJ030946.42-152026.51 5154863591685801472 DA H 6252 58 7.101 0.141 0.215 0.052 6452 7.101 0.217
WDJ030949.86-075044.72 5167818450000833664 DA H 9335 116 7.795 0.077 0.485 0.055 9326 8.039 0.621
WDJ030957.29+011204.41 3267129910661034880 DA H 11487 390 8.164 0.338 0.705 0.272 13659 7.819 0.511
WDJ030959.93-002124.13 3265636327193930240 DA H 13913 774 7.464 0.918 0.359 0.365 15332 8.068 0.653
WDJ031022.49+002857.31 3266872216918457472 DA H 6630 136 8.055 0.492 0.624 0.324 5976 8.055 0.621
WDJ031024.85+033412.81 2582237417590272 DA H 8279 139 7.994 0.136 0.592 0.110 8113 8.173 0.702
WDJ031026.53+004619.80 3266921999884204032 DAH H 11392 306 8.697 0.086 1.043 0.064 0 0.000 0.000
WDJ031027.49-150426.72 5154878022776139264 DA H 8028 116 7.991 0.054 0.590 0.045 8205 7.947 0.564
WDJ031032.77-094506.18 5166182896390285952 AMCVn H 10373 540 6.987 0.171 0.218 0.034 0 0.000 0.000
WDJ031032.77-094506.18 5166182896390285952 AMCVn He 11411 864 7.040 0.191 0.216 0.050 0 0.000 0.000
WDJ031047.57-100153.85 5166162486705700096 DA H 6768 82 8.669 0.059 1.021 0.045 6863 8.669 1.021
WDJ031048.25-181128.91 5104596432620688384 DA H 7634 184 7.684 0.107 0.425 0.070 8022 8.297 0.783
WDJ031052.50+023729.58 2271591023401728 DA H 7796 144 7.965 0.087 0.574 0.071 7510 7.129 0.230
WDJ031057.78-184342.96 5104377316273308288 DC [logH/He=0.03] 5329 20 7.954 0.021 0.542 0.017 0 0.000 0.000
WDJ031058.06-164245.28 5154377848064724096 DA H 7368 142 7.708 0.153 0.435 0.104 7761 7.923 0.549
WDJ031116.93-113123.57 5165661964101376000 DA H 10319 218 7.859 0.235 0.521 0.166 10895 7.743 0.464
WDJ031117.96-091652.69 5167332294063068544 DA H 7189 124 7.938 0.084 0.556 0.067 6885 7.938 0.555
WDJ031120.05+015752.62 3267333079794538752 DC [logH/He=-3.62] 8815 158 8.032 0.066 0.597 0.056 0 0.000 0.000
WDJ031124.37-004417.47 3265562045735160960 DA H 13143 320 7.289 0.211 0.301 0.083 14497 7.952 0.584
WDJ031124.57-085324.98 5167424240722533760 DA H 5084 14 7.936 0.010 0.543 0.008 5058 7.936 0.542
WDJ031128.30-031918.33 5183515971352050432 DA H 9205 175 7.828 0.125 0.502 0.091 9239 7.783 0.479
WDJ031135.86-191410.09 5104271591357869952 DB He 18832 3270 8.373 0.574 0.829 0.418 44316 8.728 1.066
WDJ031138.80-055117.55 5181816233750415488 DC H 4140 18 7.959 0.010 0.551 0.008 0 0.000 0.000
WDJ031138.87-124358.70 5156511519097608320 DA H 6835 143 7.917 0.116 0.543 0.090 7133 8.212 0.725
WDJ031144.01-011735.18 3265339596493778304 DAM H 14177 1655 8.009 0.264 0.616 0.205 14271 8.374 0.845
WDJ031144.15-015747.48 3265138935621822720 DA H 10858 372 7.413 0.291 0.329 0.140 11864 8.236 0.751
WDJ031153.66+010414.96 3267027553000763520 DA H 12017 203 7.819 0.085 0.506 0.061 14896 8.100 0.671
WDJ031159.91-060338.18 5181620963061568512 DA H 11996 108 8.208 0.013 0.733 0.012 11666 8.684 1.036
WDJ031202.67-185531.88 5104320833159475072 DA H 9447 145 7.759 0.094 0.467 0.064 9819 8.121 0.673
WDJ031205.33-125427.71 5156496400812608384 DA H 8275 146 7.822 0.064 0.496 0.048 8551 7.574 0.379
WDJ031206.98-052601.77 5181867391105248768 DA H 10924 322 6.935 0.341 0.211 0.087 16058 8.001 0.616
WDJ031211.29-183740.10 5104382160996491776 DA H 8245 71 7.861 0.031 0.516 0.024 8385 7.887 0.531
WDJ031213.49-121458.38 5156602572403954560 DA H 7486 98 7.806 0.115 0.484 0.083 7695 7.531 0.359
WDJ031217.00-014904.57 3265165117742493056 DZ [logCa/He=-11.01]+[logH/He=-5.0] 5755 70 8.027 0.024 0.587 0.021 0 0.000 0.000
WDJ031220.89+014208.33 3267262470532136320 DA H 10749 325 8.473 0.099 0.903 0.084 11204 8.533 0.942
WDJ031225.59+032815.77 2469125158928640 DA H 11554 178 7.982 0.058 0.594 0.046 11372 8.121 0.677
WDJ031227.15-022535.03 3262103841147794432 DA H 6285 73 7.688 0.068 0.421 0.046 6078 7.688 0.420
WDJ031239.06+002631.74 3266835933035123456 DAZ [logCa/H=-8.26] 7037 76 8.338 0.042 0.808 0.038 0 0.000 0.000
WDJ031240.50-073038.86 5167810066224629376 DA H 9973 201 8.048 0.085 0.629 0.071 10260 8.007 0.605
WDJ031240.89-015026.52 3265153263632751232 DC H 4671 27 7.326 0.019 0.335 0.008 0 0.000 0.000
WDJ031244.15-060615.84 5181609212031030144 DA H 10279 249 8.628 0.062 1.000 0.048 10122 8.591 0.977
WDJ031248.57+023624.85 3268872915764532864 DA H 6086 44 8.612 0.016 0.985 0.013 5905 8.612 0.985
WDJ031257.77+002302.31 3266836036114539904 DZ [logCa/He=-9.57]+[logH/He=-5.0] 6529 97 7.806 0.101 0.464 0.075 0 0.000 0.000
WDJ031258.15-122923.90 5156545878836199296 DC [logH/He=-4.66] 10446 206 8.086 0.080 0.634 0.069 0 0.000 0.000
WDJ031301.42+010558.15 3267013980904114048 DA H 8497 96 7.986 0.050 0.588 0.041 8378 8.067 0.636
WDJ031303.31-061600.45 5181555782638356096 DC [logH/He=-5.08] 11315 556 8.355 0.201 0.809 0.177 0 0.000 0.000
WDJ031305.96-032423.62 5183321701391445376 DA H 12138 620 7.656 0.347 0.429 0.214 15258 8.003 0.615
WDJ031306.64-042117.51 5183117845063545344 DAM H 9401 500 6.305 0.833 0.178 0.087 18555 8.165 0.719
WDJ031306.99-085456.09 5167369613033555200 DA H 9801 498 7.847 0.583 0.514 0.349 9770 8.401 0.855
WDJ031307.11-191045.47 5103550964565711488 DA H 8190 172 7.963 0.079 0.573 0.065 8028 7.932 0.555
WDJ031307.68-130104.94 5156323919221478400 DA H 10201 202 7.696 0.179 0.440 0.118 11108 8.398 0.855
WDJ031307.96-094421.59 5166546624285136384 DA H 10744 220 7.304 0.326 0.294 0.128 39554 9.245 1.292
WDJ031314.13+035558.87 2523413545615872 DA H 11424 294 8.125 0.104 0.680 0.090 14508 8.404 0.865
WDJ031315.35-103916.90 5165869222043257472 DA H 14347 710 8.288 0.228 0.789 0.193 14772 8.209 0.739
WDJ031320.51-022526.50 3262094628442474752 DZ: [logCa/He=-9.30]+[logH/He=-5.0] 6730 222 7.655 0.220 0.391 0.132 0 0.000 0.000
WDJ031321.58+014455.53 3267266524981932416 DA H 23702 585 7.807 0.123 0.533 0.079 27124 7.962 0.619
WDJ031325.92+010329.44 3266971580986959872 DA H 7952 115 7.713 0.080 0.440 0.054 8470 8.179 0.707
WDJ031329.00-094425.24 5166505392599094272 DA H 8182 74 8.412 0.021 0.859 0.018 7958 8.340 0.811
WDJ031337.87-090909.90 5166610773916532224 DA H 8124 212 7.476 0.180 0.339 0.097 8314 8.286 0.776
WDJ031340.66-080420.97 5167585357831293312 DCM [logH/He=-2.16] 6968 234 8.478 0.109 0.887 0.095 0 0.000 0.000
WDJ031341.31-031109.60 5183357401159646976 DA H 7340 58 7.942 0.032 0.559 0.026 7109 7.870 0.518
WDJ031342.13+020733.20 3268790654255640832 DA H 12754 630 7.757 0.345 0.478 0.213 14638 7.989 0.605
WDJ031400.69-162328.55 5106377808960386304 DA H 7658 107 8.133 0.062 0.676 0.054 7650 8.368 0.829
WDJ031410.99-024242.72 3262027871766309760 DA H 9621 229 8.184 0.162 0.713 0.141 9560 7.860 0.520
WDJ031423.75-050638.76 5182249402676650880 DAZ [logCa/H=-9.42] 5918 42 8.039 0.023 0.611 0.020 0 0.000 0.000
WDJ031434.99-022418.89 3262071336835328512 DC [logH/He=-2.60] 7355 108 7.981 0.036 0.564 0.030 0 0.000 0.000
WDJ031435.55-015754.88 3262148195274689024 DA H 12889 586 7.658 0.269 0.432 0.160 14160 8.301 0.797
WDJ031437.79-184542.53 5103659403900161408 DA H 16142 1198 7.291 0.349 0.315 0.106 16987 7.827 0.524
WDJ031437.83-132207.44 5156252481029828096 DC [logH/He=-0.34] 5703 28 8.127 0.017 0.650 0.015 0 0.000 0.000
WDJ031438.65-105247.18 5165823592310820736 DC [logH/He=-2.76] 7500 202 8.010 0.095 0.581 0.081 0 0.000 0.000
WDJ031449.82-010519.15 3265311627666274944 DAH: H 5814 21 8.030 0.012 0.605 0.011 0 0.000 0.000
WDJ031452.92-015944.12 3262135482171489920 DA H 13254 1066 8.441 0.141 0.887 0.120 16006 8.278 0.785
WDJ031455.95-081518.53 5167525434447523712 DQ [logC/He=-5.02] 8753 36 7.864 0.008 0.500 0.007 8754 7.864 0.500
WDJ031511.36-183613.06 5103668337432041472 DA H 9532 222 7.869 0.149 0.525 0.112 10627 8.026 0.617
WDJ031521.05+002109.08 3266166399173195392 DA H 9030 125 7.406 0.159 0.318 0.075 8959 7.763 0.468
WDJ031522.78-143349.44 5155257216848800512 DAM H 10510 320 8.088 0.127 0.654 0.107 11850 8.049 0.634
WDJ031533.03+012038.00 3267004531975802624 DC [logH/He=-1.63] 6273 70 8.033 0.039 0.593 0.034 0 0.000 0.000
WDJ031535.02-022415.44 3262063051842578304 DZ [logCa/He=-8.75]+[logH/He=-5.0] 9352 434 7.645 0.153 0.394 0.094 0 0.000 0.000
WDJ031535.10-082756.97 5167501000378511360 DA H 9310 50 7.122 0.020 0.238 0.006 9413 7.794 0.485
WDJ031539.00-080116.30 5169077498189504768 DA H 8165 162 8.443 0.076 0.880 0.067 8364 8.438 0.877
WDJ031552.36+025344.20 3268984305741093760 DA H 6755 96 7.707 0.089 0.432 0.060 6206 7.707 0.430
WDJ031553.09+011157.55 3266988623417107072 DA H 7442 82 7.474 0.091 0.335 0.049 8192 7.745 0.456
WDJ031558.47-172422.80 5106056064370466816 DC [logH/He=-0.33] 5699 35 8.101 0.035 0.633 0.032 0 0.000 0.000
WDJ031559.42-033138.38 5183272704404377088 DA H 9354 246 8.348 0.090 0.819 0.081 9670 8.130 0.678
WDJ031613.91-081637.52 5167510797199003904 DAH H 6523 28 8.349 0.006 0.814 0.006 0 0.000 0.000
WDJ031615.11+004715.87 3266218278083070848 DC [logH/He=-1.83] 6474 58 7.796 0.037 0.459 0.027 0 0.000 0.000
WDJ031627.22-053432.98 5181985382446728064 DQ [logC/He=-5.59] 8106 102 7.888 0.049 0.512 0.039 8107 7.887 0.512
WDJ031629.20-175139.89 5105977827245807488 DA H 8171 202 7.829 0.160 0.499 0.116 8295 7.962 0.573
WDJ031630.65-081529.04 5169011282678326400 DA H 10158 122 8.067 0.058 0.641 0.048 11186 8.502 0.923
WDJ031636.24-112958.26 5162707645077097216 DA H 9179 162 8.521 0.040 0.932 0.033 9118 8.235 0.745
WDJ031637.82-003310.95 3265755933443626368 DA H 7183 55 8.067 0.045 0.633 0.039 6784 8.067 0.632
WDJ031639.27+001746.86 3266115542465234176 DB He 13917 659 7.527 0.482 0.360 0.231 15172 8.575 0.956
WDJ031641.35-023935.84 3261858439600922368 DA H 7262 104 7.727 0.079 0.444 0.053 7537 7.792 0.477
WDJ031642.08-183058.19 5103689846628299776 DA H 11064 488 6.936 0.243 0.212 0.058 10545 7.779 0.481
WDJ031642.66-000816.70 3265809981311800832 DC [logH/He=-4.50] 10201 209 8.034 0.064 0.601 0.054 0 0.000 0.000
WDJ031701.84-121302.79 5162384839630227968 DC [logH/He=0.00] 5180 84 7.934 0.147 0.530 0.120 0 0.000 0.000
WDJ031702.73-072539.15 5169138967761230848 DA H 8039 104 7.081 0.212 0.222 0.039 7274 7.992 0.588
WDJ031709.93+033904.04 2815436961921152 DA H 7213 76 7.934 0.056 0.554 0.045 7043 7.799 0.480
WDJ031722.81-130712.18 5162253821652914176 DA H 8927 286 7.903 0.269 0.541 0.198 9004 7.679 0.427
WDJ031733.53-010852.93 3262671425370600192 DA H 10664 248 7.661 0.268 0.425 0.161 11999 8.285 0.783
WDJ031737.30+005033.40 3266210925099077760 DA H 7672 92 7.777 0.039 0.470 0.028 7651 7.708 0.436
WDJ031749.46-175802.73 5105965663898373248 DA H 10128 152 7.604 0.091 0.399 0.054 10226 7.979 0.588
WDJ031756.07-011829.98 3262652974191024256 DA H 10380 343 8.419 0.080 0.868 0.070 10226 8.272 0.771
WDJ031807.19+022619.39 3268726023587887616 DC [logH/He=-2.45] 7232 133 8.005 0.170 0.578 0.137 0 0.000 0.000
WDJ031807.89+021226.21 3268703483599047296 DA H 7416 34 8.513 0.009 0.924 0.008 7183 8.350 0.817
WDJ031813.07-021834.67 3261970795945138560 DA H 10661 361 7.698 0.212 0.443 0.139 17843 8.496 0.927
WDJ031814.88-155550.28 5106872593487671936 DA H 6268 76 7.905 0.029 0.534 0.023 6286 7.905 0.534
WDJ031817.85-185638.36 5103605733988096896 DA H 10372 308 7.100 0.439 0.240 0.112 11961 8.374 0.841
WDJ031823.30-181444.18 5105190439481846784 DA H 13486 528 7.891 0.195 0.548 0.147 14412 7.971 0.595
WDJ031823.68-085818.42 5166663894072467328 DA H 11968 266 7.730 0.102 0.462 0.068 14925 7.940 0.579
WDJ031824.81-005516.09 3262705170928796800 DA H 6609 59 7.844 0.021 0.502 0.015 6759 7.844 0.502
WDJ031836.14-104616.73 5163181023488282496 DA H 9943 220 7.893 0.102 0.539 0.078 10140 7.944 0.568
WDJ031847.48-023635.29 3261898365616577152 DA H 8002 193 7.914 0.095 0.545 0.075 8376 7.784 0.476
WDJ031904.51-072935.50 5169168375401947264 DA H 7472 108 8.063 0.072 0.631 0.062 6938 8.063 0.630
WDJ031906.34-022552.69 3261953757809821824 DA H 12450 504 7.567 0.163 0.392 0.091 15585 7.896 0.556
WDJ031921.31-013457.44 3262582949044046464 DA H 10072 111 7.962 0.038 0.578 0.030 10457 8.027 0.617
WDJ031921.71-035432.96 3260907808719363072 DAHe H 6446 48 8.334 0.016 0.804 0.014 0 0.000 0.000
WDJ031925.85-070715.15 5169254141604366848 DA H 13022 358 7.501 0.236 0.369 0.116 16047 8.033 0.634
WDJ031935.12-072643.57 5169173945974830976 DA H 8266 170 7.869 0.103 0.521 0.079 8929 7.919 0.551
WDJ031935.92-182336.23 5105140068104941440 DA H 9847 104 8.105 0.024 0.663 0.021 9586 8.018 0.610
WDJ031936.05-103234.18 5163209572135362048 DA H 6439 54 7.809 0.058 0.482 0.043 6294 7.809 0.482
WDJ031939.24-002826.39 3265815478869709184 DA H 8102 118 7.887 0.067 0.530 0.051 7875 7.954 0.567
WDJ031940.77-034533.12 3260916059351555200 DA H 12111 850 7.449 0.422 0.347 0.191 10981 7.577 0.391
WDJ031956.99-023204.46 3261902694943632512 DA H 8259 104 7.067 0.063 0.268 0.016 8797 7.764 0.468
WDJ031957.78-005803.28 3262689326793851392 DAM H 18039 902 7.343 0.382 0.337 0.144 19375 7.487 0.387
WDJ032004.66-011406.11 3262633835816789504 DC [logH/He=-1.22] 6066 72 8.064 0.088 0.611 0.076 0 0.000 0.000
WDJ032018.04-021806.31 3261933481269274240 DA H 10931 174 7.865 0.052 0.527 0.039 11403 8.020 0.616
WDJ032026.87-092205.64 5166447702598502784 DA H 7853 119 8.055 0.087 0.628 0.074 7935 8.193 0.715
WDJ032045.94-100611.25 5163337424721747456 DBA [logH/He=-5.17] 11604 145 8.061 0.017 0.620 0.015 11560 8.090 0.638
WDJ032054.12-071625.45 5169190159475821312 DQ [logC/He=-5.45] 6483 23 8.061 0.042 0.610 0.037 6484 8.061 0.610
WDJ032100.01-035018.32 3260923167522428160 DC H 4725 22 7.836 0.029 0.483 0.023 0 0.000 0.000
WDJ032115.42-012616.69 3262612257900602624 DA H 6088 99 7.976 0.063 0.574 0.052 6377 7.976 0.575
WDJ032115.64-125948.37 5161475887111284992 DA H 7731 67 7.563 0.034 0.372 0.020 8391 7.877 0.526
WDJ032136.40-114041.47 5162839311594372864 DA H 7362 75 8.049 0.030 0.622 0.026 7200 7.908 0.539
WDJ032150.58+005312.72 3267488317092481792 DA H 8866 65 8.022 0.024 0.610 0.020 8742 8.058 0.632
WDJ032204.69-010110.44 3262723514733841792 DC [logH/He=0.00] 5090 50 8.030 0.048 0.587 0.042 0 0.000 0.000
WDJ032205.22-004143.63 3262750109171430656 DA H 10642 153 8.594 0.046 0.980 0.037 11605 8.340 0.818
WDJ032206.27-104813.62 5163142948602267136 DA H 8183 138 8.079 0.067 0.643 0.057 7667 8.022 0.607
WDJ032223.77-090331.34 5167914897786362240 DA H 6200 78 7.949 0.052 0.559 0.042 6351 7.949 0.559
WDJ032226.97-025736.45 3261133968812961280 DA H 7955 173 8.216 0.098 0.730 0.087 7739 8.009 0.599
WDJ032236.85-051219.36 5170100967420857856 DA H 11274 220 7.906 0.069 0.550 0.053 11202 8.049 0.632
WDJ032242.48-104256.15 5163237231724340224 DA H 15329 1143 7.490 0.405 0.373 0.198 15066 8.123 0.686
WDJ032258.95-113724.95 5162831000832961024 DA H 6442 67 7.987 0.081 0.582 0.068 6326 7.987 0.582
WDJ032259.52-080156.69 5168319346266805120 DA H 10890 182 7.932 0.145 0.563 0.113 13389 7.949 0.580
WDJ032311.44-082828.91 5168109786222908032 DAM H 11490 461 7.079 0.131 0.242 0.031 10659 8.358 0.828
WDJ032316.08-075824.20 5168320033461411200 DA H 8231 118 7.197 0.135 0.250 0.049 9600 7.416 0.324
WDJ032342.00-002449.37 3262784984305691520 DA H 7641 113 7.860 0.104 0.514 0.079 7413 7.986 0.585
WDJ032402.93-093645.09 5164869083074794368 DA H 5122 38 8.034 0.037 0.602 0.032 5822 8.034 0.608
WDJ032442.58-090625.18 5167924690311766144 DA H 11110 347 8.087 0.171 0.656 0.141 11132 7.965 0.583
WDJ032443.01-002956.22 3262769556783155584 DA H 8005 46 7.936 0.033 0.557 0.026 7644 7.748 0.456
WDJ032510.85-011114.26 3262517837340737152 DA H 10271 92 7.921 0.016 0.556 0.012 10561 7.988 0.595
WDJ032511.05-014915.05 3261591090771914240 DAZH [logCa/H=-9.50] 5269 19 8.136 0.008 0.667 0.007 0 0.000 0.000
WDJ032533.75-091022.88 5164918866040092544 DA H 12513 492 8.068 0.163 0.647 0.133 15658 8.153 0.706
WDJ032603.86-102740.81 5163075912752804608 DA H 8120 148 7.845 0.077 0.508 0.057 8360 7.697 0.433
WDJ032612.56-103717.98 5163022345920633216 DA H 11464 380 8.352 0.086 0.826 0.075 11936 8.627 1.002
WDJ032614.12-093458.12 5164840869433643776 DA H 10333 242 7.945 0.168 0.569 0.131 17015 8.704 1.053
WDJ032625.05-051010.10 3248324482255228160 DA H 6491 57 7.883 0.026 0.523 0.021 6501 7.883 0.523
WDJ032627.96+010404.35 3267543636270719104 DA H 11700 177 8.082 0.057 0.654 0.048 11790 8.004 0.607
WDJ032634.31-011322.90 3262491242902091264 DA H 6644 81 8.046 0.065 0.618 0.055 6519 8.046 0.618
WDJ032637.45+000530.24 3264328217594884864 DA H 11770 392 8.440 0.220 0.884 0.185 14905 7.523 0.384
WDJ032640.50-081847.25 5168084158153227008 DA H 7546 58 7.981 0.021 0.582 0.017 7420 7.903 0.537
WDJ032647.84-112011.82 5162208020121664768 DA H 10757 164 7.712 0.060 0.449 0.040 11011 8.203 0.728
WDJ032650.36-094338.00 5164823315902487168 DA H 8823 325 7.043 0.603 0.218 0.237 9246 8.467 0.897
WDJ032654.75-104417.11 5163016990097716352 DA H 5399 44 7.953 0.016 0.556 0.014 5534 7.953 0.557
WDJ032718.34-021144.15 3261609228418667392 DA H 7414 91 7.887 0.032 0.528 0.025 7557 8.231 0.738
WDJ032727.52+001252.61 3264424149983975680 DA H 12014 132 7.861 0.034 0.528 0.025 15569 8.547 0.957
WDJ032730.69+004111.07 3264492732021856640 DA H 7512 136 7.891 0.117 0.531 0.089 7570 8.187 0.710
WDJ032742.69-002837.78 3264094159056777216 DA H 8399 136 8.138 0.082 0.680 0.071 8499 8.621 0.994
WDJ032742.88+002503.01 3264437206684591872 DBA [logH/He=-6.14] 12741 180 8.128 0.059 0.664 0.051 12691 7.689 0.424
WDJ032800.15-024550.02 3261282536025933568 DC [logH/He=-4.10] 9510 172 7.960 0.049 0.556 0.040 0 0.000 0.000
WDJ032821.49-034247.82 3248779130313037312 DA H 14385 848 7.955 0.232 0.585 0.178 14008 7.698 0.454
WDJ032833.52-121945.27 5161807767825277184 DZ [logCa/He=-9.49]+[logH/He=-4.0] 7392 66 8.161 0.013 0.676 0.011 0 0.000 0.000
WDJ032834.01-085347.88 5164985936249255936 DA H 10554 362 6.376 0.454 0.184 0.021 14964 7.851 0.531
WDJ032837.66-080006.95 5168460427352878848 DA H 10157 182 7.999 0.082 0.600 0.068 10908 8.183 0.715
WDJ032913.45-110807.45 5162227330294729984 DA H 12358 420 7.880 0.216 0.539 0.157 10966 8.054 0.635
WDJ032916.77-111017.34 5162179982575246464 DA H 5388 22 8.391 0.014 0.838 0.013 5483 8.391 0.838
WDJ032923.32-142538.46 5112950075290631936 DAM H 16205 386 8.304 0.032 0.803 0.028 18084 8.500 0.930
WDJ032927.17-152926.24 5111971643086456960 DC [logH/He=-2.25] 7060 74 7.814 0.038 0.470 0.028 0 0.000 0.000
WDJ032936.99-010235.54 3263239838522458368 DA H 8099 214 8.077 0.142 0.641 0.121 8311 8.035 0.616
WDJ032945.63-150747.22 5112760199081413632 DC [logH/He=-3.19] 8258 175 8.082 0.110 0.627 0.096 0 0.000 0.000
WDJ032956.61+011424.37 3264913711832081664 DA H 36426 19772 9.248 0.399 1.292 0.140 18536 7.772 0.502
WDJ032959.19-025646.10 3261219279747445632 DC [logH/He=-4.27] 9826 390 7.922 0.123 0.535 0.095 0 0.000 0.000
WDJ033016.87-000329.07 3264205415890602368 DA H 6545 80 7.833 0.039 0.496 0.029 6795 7.833 0.497
WDJ033018.10-020932.55 3261433890673572608 DA H 8345 372 7.857 0.259 0.515 0.188 7850 7.860 0.515
WDJ033024.41-150224.65 5112762608559140096 DA H 10789 146 8.136 0.021 0.685 0.017 10144 7.992 0.596
WDJ033031.48+002454.91 3264261216105267584 DA H 14174 350 7.769 0.093 0.487 0.063 14883 7.964 0.592
WDJ033045.73-122911.82 5161833915586256000 DAM H 15709 1287 8.507 0.404 0.932 0.319 33867 8.072 0.693
WDJ033053.86-104816.96 5163740537468336896 DA H 8640 124 7.345 0.120 0.296 0.055 9171 8.076 0.644
WDJ033054.87+003716.45 3264828357946121984 DA H 5866 50 8.153 0.043 0.682 0.038 5731 8.153 0.682
WDJ033102.76-121303.13 5161857074049852672 DA H 7700 154 7.838 0.169 0.502 0.126 7446 7.894 0.532
WDJ033108.73-020845.91 3261422968572299392 DC [logH/He=0.04] 5365 48 8.001 0.098 0.570 0.083 0 0.000 0.000
WDJ033125.05-015623.64 3261444817070147968 DC [logH/He=-1.30] 6100 71 8.231 0.024 0.720 0.022 0 0.000 0.000
WDJ033132.87-110701.90 5163672333387464704 DC [logH/He=-1.80] 6434 60 8.075 0.026 0.619 0.023 0 0.000 0.000
WDJ033141.70-044048.67 3248423025985194880 DA H 12285 414 7.117 0.300 0.254 0.070 14263 7.348 0.323
WDJ033141.84-152218.36 5111988204479747584 DA H 7215 74 7.707 0.060 0.434 0.040 7476 7.656 0.411
WDJ033150.62-154831.56 5111920417011971712 DC [logH/He=-2.35] 7152 100 7.762 0.060 0.443 0.043 0 0.000 0.000
WDJ033151.79-013441.33 3263148789510946944 DA H 11203 256 8.115 0.271 0.673 0.216 10646 8.186 0.717
WDJ033152.61-043544.69 3248429932292652416 DC H 4574 18 7.214 0.014 0.222 0.006 0 0.000 0.000
WDJ033159.96-062533.87 3247198139967777408 DC [logH/He=-2.67] 7415 82 7.869 0.034 0.500 0.026 0 0.000 0.000
WDJ033204.39+003402.73 3264637180362016768 DA H 7883 90 8.084 0.074 0.646 0.064 8007 7.982 0.584
WDJ033207.34-015046.40 3262936476391851904 DA H 7420 230 7.988 0.130 0.586 0.106 7270 7.847 0.506
WDJ033209.06-001315.69 3264161164842179584 DA H 13029 380 8.020 0.143 0.620 0.115 15585 8.297 0.797
WDJ033217.23-020307.27 3262928612307514880 DA H 10861 464 7.737 0.194 0.462 0.130 12708 8.302 0.795
WDJ033218.23-003722.32 3263359238612842880 DQ [logC/He=-5.42] 7944 48 7.980 0.025 0.564 0.020 7944 7.980 0.564
WDJ033219.29-111721.26 5163475795683882368 DA H 8548 186 7.924 0.110 0.552 0.087 8471 7.824 0.497
WDJ033220.19-075646.09 5165560568514101376 DZ [logCa/He=-8.86]+[logH/He=-6.0] 9539 94 7.991 0.022 0.574 0.018 0 0.000 0.000
WDJ033220.65-101929.05 5163876254138935808 DA H 12151 134 8.139 0.029 0.690 0.025 13157 8.206 0.734
WDJ033236.61-004918.41 3263351198434024576 DA H 11051 160 7.961 0.038 0.581 0.030 10934 8.030 0.620
WDJ033237.71-043912.35 3248426221440878464 DA H 11256 140 7.786 0.025 0.487 0.017 11280 7.913 0.554
WDJ033241.69-033715.60 3249114137765329920 DC [logH/He=0.03] 5461 21 8.315 0.011 0.775 0.011 0 0.000 0.000
WDJ033241.77-081811.76 5165411069291851904 DA H 9548 208 8.063 0.090 0.637 0.076 10281 8.148 0.692
WDJ033250.27-110034.61 5163508295700603776 DC H 4338 48 8.027 0.032 0.594 0.029 0 0.000 0.000
WDJ033252.55-022443.46 3261358750220612736 DA H 7822 104 7.908 0.023 0.541 0.019 8099 8.050 0.625
WDJ033310.43-070846.74 5168635009183045248 DA H 8945 86 7.370 0.056 0.305 0.026 9533 7.992 0.594
WDJ033318.06-005426.82 3263301170655270400 DA H 7209 105 7.990 0.089 0.587 0.073 7205 8.029 0.610
WDJ033320.37+000720.65 3264551560189562112 DAH H 7391 44 8.281 0.008 0.771 0.008 0 0.000 0.000
WDJ033324.63-130949.98 5113701041732649216 DA H 10313 317 7.683 0.122 0.434 0.079 10314 7.866 0.525
WDJ033330.34-064606.47 3247126289458543104 DC [logH/He=-4.68] 10475 296 8.118 0.091 0.654 0.079 0 0.000 0.000
WDJ033333.88-150911.28 5112042355427618688 DA H 5656 88 7.979 0.083 0.573 0.069 5649 7.979 0.573
WDJ033348.92-141031.33 5113288995455466368 DC [logH/He=-1.81] 6441 159 7.905 0.118 0.518 0.093 0 0.000 0.000
WDJ033416.45-170009.08 5108578928159974528 DA H 5787 75 7.940 0.074 0.552 0.060 6068 7.940 0.553
WDJ033432.24-010600.95 3263094909145807616 DA H 6117 38 7.439 0.034 0.315 0.018 5804 7.439 0.313
WDJ033432.56-090140.75 5165120385905462784 DA H 17362 2011 7.930 0.238 0.579 0.170 15417 7.795 0.504
WDJ033438.82-093547.95 5164312863334125440 DA H 11095 222 7.617 0.292 0.408 0.157 10913 8.173 0.709
WDJ033458.69-135447.35 5113317823276239744 DQ [logC/He=-6.35] 6623 50 7.923 0.046 0.528 0.037 6623 7.923 0.528
WDJ033516.45-041705.07 3248826203154444032 DC [logH/He=-4.01] 9351 632 7.669 0.311 0.405 0.199 0 0.000 0.000
WDJ033550.02-013700.49 3263016362784068608 DC [logH/He=-3.49] 8665 204 8.096 0.079 0.636 0.069 0 0.000 0.000
WDJ033550.64-155126.28 5111805483687088000 DA H 13663 1267 7.199 0.200 0.280 0.069 25079 8.035 0.655
WDJ033554.41-113158.99 5163421159404232192 DA H 8508 121 7.093 0.170 0.273 0.022 9351 7.629 0.406
WDJ033603.90-025243.12 3250759247675269504 DA H 12577 182 7.820 0.028 0.509 0.021 14633 8.082 0.660
WDJ033611.31-174435.74 5102293780392855040 DA H 9909 305 8.767 0.089 1.081 0.060 9526 9.235 1.282
WDJ033612.12-112327.45 5163424904615726208 DA H 11416 374 7.778 0.173 0.484 0.118 15760 8.148 0.703
WDJ033621.27-112148.46 5163518878500028416 DAM H 9616 484 7.261 0.252 0.276 0.078 11487 7.803 0.496
WDJ033621.59-002852.43 3263706929101123840 DA H 10558 204 6.940 0.288 0.249 0.048 10373 8.026 0.617
WDJ033637.02-044017.11 3248047164806603008 DA H 6843 85 8.059 0.035 0.627 0.030 6774 8.059 0.627
WDJ033637.18-123159.08 5115246538469218048 DC H 4959 38 8.033 0.032 0.600 0.028 0 0.000 0.000
WDJ033653.77-064225.14 3244134999355731840 DA H 10460 136 7.041 0.129 0.266 0.045 10309 7.567 0.384
WDJ033655.92-023827.13 3250769761755600512 DZ [logCa/He=-9.67]+[logH/He=-5.0] 6460 90 8.000 0.035 0.573 0.030 0 0.000 0.000
WDJ033703.20-060514.84 3247266477191251200 DC [logH/He=-0.42] 5736 28 8.062 0.045 0.609 0.040 0 0.000 0.000
WDJ033703.97-050748.33 3247950167265579392 DA H 11180 284 8.319 0.092 0.803 0.081 12710 7.719 0.459
WDJ033722.36-044204.60 3247999993180754048 DC H 4709 26 8.027 0.019 0.595 0.017 0 0.000 0.000
WDJ033739.37-061224.91 3247272696303704960 DC [logH/He=-2.04] 6791 88 8.005 0.075 0.577 0.063 0 0.000 0.000
WDJ033805.51-155518.04 5111762529718221184 DA: H 6432 112 7.556 0.103 0.363 0.060 5582 7.556 0.357
WDJ033808.61-171954.20 5108312197806671104 DA H 10292 132 7.821 0.057 0.502 0.042 10658 8.007 0.606
WDJ033810.23-165347.63 5108551509089072768 DZ [logCa/He=-7.75]+[logH/He=-6.0] 9828 140 8.076 0.027 0.626 0.024 0 0.000 0.000
WDJ033810.75-093136.25 5164283627492694272 DAH H 9653 292 8.233 0.095 0.745 0.084 0 0.000 0.000
WDJ033813.38-182237.17 5102194785691797120 DA H 6328 58 7.763 0.032 0.458 0.023 6395 7.763 0.459
WDJ033818.81-183828.21 5101412654967840384 DA H 12139 602 8.001 0.157 0.606 0.126 12969 7.642 0.425
WDJ033830.95-092513.52 5164286165817811840 DA H 9265 109 8.136 0.060 0.682 0.051 9435 7.825 0.501
WDJ033834.09-034919.11 3248211473076045184 DBM [logH/He=-4.53] 13971 1244 7.527 0.098 0.360 0.051 19526 7.765 0.475
WDJ033844.60-081102.59 3243735464318376320 DA H 7758 154 7.948 0.075 0.564 0.060 8386 7.345 0.295
WDJ033844.95-101457.81 5164020874277526016 DA H 7582 95 8.400 0.047 0.850 0.042 7468 8.375 0.833
WDJ033849.39-112934.08 5115465513081904128 DA H 10418 244 7.239 0.189 0.274 0.070 10155 7.864 0.524
WDJ033853.67+000224.02 3263750527313588096 DA H 6707 70 8.369 0.039 0.828 0.035 6559 8.369 0.828
WDJ033907.35-005503.80 3263440916007735936 DA H 6186 64 8.160 0.058 0.689 0.051 5566 8.160 0.685
WDJ033924.05-094258.29 5164078564278628736 DQ [logC/He=-6.12] 7136 40 8.003 0.021 0.576 0.018 7137 8.003 0.577
WDJ033928.40-150102.31 5112254939129045376 DC H 4449 58 8.142 0.034 0.667 0.031 0 0.000 0.000
WDJ033929.32-175616.41 5108216295480966528 DA H 7019 100 8.023 0.091 0.606 0.077 7241 8.163 0.693
WDJ033929.44-053607.14 3247685528560181376 DZ [logCa/He=-6.93]+[logH/He=-5.0] 7237 92 7.227 0.199 0.236 0.078 0 0.000 0.000
WDJ033930.39-083335.05 5164497443848817280 DA H 10788 226 7.597 0.164 0.399 0.096 11495 7.829 0.510
WDJ033940.52-185755.90 5101342290520874112 DA H 7582 136 8.191 0.065 0.712 0.058 7667 7.977 0.580
WDJ034000.84-004257.02 3263473931419780736 DA H 9370 98 7.932 0.045 0.559 0.036 9763 7.940 0.565
WDJ034007.76-070807.58 3243953167620603264 DA H 8728 224 7.462 0.318 0.336 0.168 8182 7.679 0.424
WDJ034016.35-091002.21 5164402817129560832 DA H 6345 104 7.777 0.111 0.466 0.080 6506 7.777 0.466
WDJ034034.64-040123.77 3248147426523127936 DC [logH/He=-2.22] 7029 170 7.845 0.073 0.486 0.055 0 0.000 0.000
WDJ034038.15-074010.96 3243781201425852672 DA H 7266 66 8.002 0.029 0.594 0.025 7254 8.118 0.665
WDJ034038.75-002944.93 3263484003117848832 DA H 7136 34 8.136 0.008 0.676 0.007 7054 8.168 0.697
WDJ034041.76-001344.92 3263633223166562304 DA H 6823 88 7.117 0.137 0.223 0.053 6806 7.117 0.223
WDJ034056.99-095157.22 5164104265362423936 DA H 14379 381 7.344 0.171 0.322 0.074 18897 7.701 0.470
WDJ034101.77-162334.30 5108672867684497792 DA H 12034 350 7.893 0.119 0.545 0.088 13945 7.701 0.455
WDJ034104.25-023559.91 3250684927561755648 DA H 10414 378 7.119 0.242 0.244 0.055 10537 7.455 0.342
WDJ034109.44-074919.62 3243766220578958720 DC [logH/He=-3.16] 8201 164 7.808 0.109 0.469 0.080 0 0.000 0.000
WDJ034130.63-175850.63 5107487117411370752 DA H 10905 123 7.970 0.020 0.585 0.016 11124 8.002 0.604
WDJ034157.77-010520.21 3251427578946680576 DA H 7919 160 7.837 0.192 0.502 0.137 9192 7.256 0.272
WDJ034204.20-014353.70 3251318589856337408 DA H 8298 136 7.921 0.104 0.550 0.082 8344 8.196 0.717
WDJ034205.44-171144.47 5108376240063521408 DA H 11082 347 7.728 0.322 0.458 0.213 14622 8.505 0.929
WDJ034211.32-022118.84 3250719429034864128 DA H 5375 74 7.775 0.079 0.457 0.057 5898 7.775 0.462
WDJ034212.90-034437.50 3249657094642979840 DC H 4900 66 8.354 0.054 0.811 0.050 0 0.000 0.000
WDJ034224.57-141047.81 5112409149930582784 DA H 18098 788 7.623 0.326 0.434 0.174 18414 7.841 0.535
WDJ034229.94-023607.79 3250642360141755392 DA H 17202 1886 7.920 0.327 0.573 0.220 18427 7.872 0.551
WDJ034240.22-160022.14 5109066527206899072 DC [logH/He=-3.10] 8075 175 8.104 0.160 0.641 0.138 0 0.000 0.000
WDJ034258.13-002103.78 3263572200271168256 DA H 6953 98 8.153 0.062 0.687 0.055 6937 8.153 0.686
WDJ034258.22-051343.08 3244805392210997504 DA H 10547 88 7.909 0.025 0.550 0.020 10600 7.940 0.567
WDJ034258.67-013905.12 3251138514762368256 DC [logH/He=-1.04] 5993 64 7.904 0.051 0.516 0.041 0 0.000 0.000
WDJ034258.92+000713.70 3263622880885673472 DA H 9489 220 8.021 0.108 0.611 0.089 9179 7.934 0.560
WDJ034301.05-011401.58 3251372053609078400 DZ [logCa/He=-10.52]+[logH/He=-1.0] 4359 64 7.721 0.052 0.413 0.037 0 0.000 0.000
WDJ034306.18-054806.31 3244629646445164672 DC [logH/He=-4.64] 10415 156 8.077 0.041 0.628 0.036 0 0.000 0.000
WDJ034311.68-034804.02 3249644720842291328 DA H 11725 434 7.787 0.156 0.489 0.109 11748 7.924 0.562
WDJ034312.47-115940.45 5115160742202937984 DC [logH/He=-3.96] 9273 224 7.928 0.104 0.537 0.083 0 0.000 0.000
WDJ034316.26-162614.47 5108847690033913088 DA H 8984 285 7.385 0.281 0.311 0.104 8924 7.723 0.448
WDJ034320.58-103537.43 5115877245827184384 DA H 5659 51 7.986 0.035 0.578 0.030 5719 7.986 0.578
WDJ034325.56-162931.75 5108846246924833664 DA H 9424 124 8.004 0.060 0.601 0.049 9161 7.906 0.544
WDJ034343.82-002203.32 3251562406559742080 DC [logH/He=-2.05] 6820 70 8.186 0.033 0.691 0.030 0 0.000 0.000
WDJ034347.25-141209.69 5113860466623445632 DA H 10442 172 7.668 0.169 0.428 0.106 10701 7.725 0.456
WDJ034401.36-001220.97 3263599039523073920 DB He 11631 272 8.037 0.163 0.606 0.133 12142 8.037 0.607
WDJ034407.36-051243.32 3244802712151826048 DA H 10893 268 6.978 0.241 0.257 0.039 13668 7.507 0.374
WDJ034409.67-001358.22 3251589142732244608 DA H 9149 60 7.944 0.019 0.565 0.015 9063 8.092 0.653
WDJ034409.71-182852.79 5107212063407953920 DC [logH/He=-2.46] 7240 99 8.028 0.035 0.592 0.030 0 0.000 0.000
WDJ034415.99-080348.77 3243038202147500928 DAM H 9521 252 7.443 0.127 0.333 0.065 10250 8.079 0.648
WDJ034428.82-023559.80 3249900052353625472 DC [logH/He=-4.19] 9683 435 8.050 0.130 0.610 0.110 0 0.000 0.000
WDJ034430.56-180949.81 5107411624768778368 DA H 13418 956 6.592 0.341 0.199 0.030 9798 7.662 0.423
WDJ034433.18-160925.26 5108882706904471168 DQ [logC/He=-5.25] 8665 70 7.776 0.035 0.454 0.025 8666 7.776 0.454
WDJ034436.22-010741.15 3251368755074810496 DC [logH/He=0.02] 5308 46 7.880 0.097 0.499 0.076 0 0.000 0.000
WDJ034437.20-062815.56 3244390841967767808 DC [logH/He=-3.38] 8536 148 8.133 0.061 0.660 0.054 0 0.000 0.000
WDJ034439.80-005430.19 3251478500078878848 DA H 10302 176 7.649 0.125 0.419 0.079 10201 7.815 0.498
WDJ034443.37-162553.62 5108803709568809472 DA H 10065 90 7.022 0.079 0.222 0.029 10191 7.734 0.457
WDJ034447.29-050010.61 3244836144177383168 DA H 12031 385 8.014 0.099 0.614 0.081 12714 7.887 0.544
WDJ034457.81-084756.55 3242704191130689280 DA H 13741 350 8.116 0.083 0.679 0.071 14697 8.042 0.636
WDJ034458.54-152046.57 5109219913376372480 DA H 6493 58 8.063 0.043 0.628 0.038 6406 8.063 0.628
WDJ034458.57-141339.59 5113845691935938304 DA H 10311 215 8.777 0.040 1.087 0.027 10261 8.612 0.991
WDJ034501.53-034849.73 3249479592234269056 DC H 4515 16 7.997 0.008 0.576 0.007 0 0.000 0.000
WDJ034501.70-034844.85 3249479592235301376 DA H 5093 10 7.965 0.006 0.560 0.005 4959 7.965 0.558
WDJ034508.66-175720.06 5107511822063321856 DA H 8486 119 7.150 0.064 0.240 0.022 9784 7.478 0.347
WDJ034511.10+003444.22 3269671637947408128 DAH H 7458 58 8.008 0.028 0.598 0.024 0 0.000 0.000
WDJ034514.40-090415.44 3242625404250446976 DA H 11247 249 7.698 0.112 0.445 0.073 12948 8.065 0.646
WDJ034515.41-015216.36 3251069657846812800 CV H 6319 176 6.114 0.084 0.172 0.003 0 0.000 0.000
WDJ034515.41-015216.36 3251069657846812800 CV He 6164 169 6.107 0.084 0.171 0.003 0 0.000 0.000
WDJ034519.60-181839.75 5107218248160515712 DC [logH/He=-3.57] 8756 136 7.869 0.067 0.503 0.051 0 0.000 0.000
WDJ034520.02-174145.61 5107534838790080768 DQ [logC/He=-3.82] 8272 48 8.104 0.034 0.641 0.030 8273 8.104 0.641
WDJ034523.13-035259.65 3249466771757596800 DA H 6881 115 8.182 0.075 0.705 0.067 7137 8.056 0.626
WDJ034524.58-013103.92 3251154968782201344 DA H 10753 432 8.019 0.205 0.614 0.162 14594 7.650 0.434
WDJ034530.28-114853.51 5115536191064427776 DA H 5944 58 7.844 0.049 0.498 0.038 6273 7.844 0.500
WDJ034541.72-180525.90 5107319334511180544 DC [logH/He=-1.38] 6137 58 7.566 0.028 0.349 0.016 0 0.000 0.000
WDJ034549.46-102945.07 5115960911789764224 DA H 5141 36 7.968 0.049 0.562 0.041 5499 7.968 0.565
WDJ034553.75-105053.93 5115757472075163776 DB He 11140 217 8.063 0.024 0.620 0.021 11314 8.063 0.621
WDJ034610.02-160819.39 5108838619062437888 DA H 8536 279 7.525 0.211 0.360 0.112 8387 8.125 0.673
WDJ034613.36-080547.55 3243025592123775104 DC H 4814 50 8.132 0.033 0.662 0.030 0 0.000 0.000
WDJ034615.00-083311.02 3242807824397148928 DA H 9262 351 7.089 0.522 0.231 0.192 10031 7.522 0.365
WDJ034615.81-103151.13 5115959984076813440 DB He 12668 600 7.669 0.255 0.415 0.154 13896 7.233 0.270
WDJ034625.75-050926.12 3244771857106808192 DA H 17211 814 7.660 0.379 0.447 0.204 18148 7.999 0.619
WDJ034631.99-065203.25 3243565284830273792 DA H 10064 168 8.395 0.040 0.852 0.035 10124 8.417 0.866
WDJ034632.65-011017.26 3251261861928474752 DA H 13058 440 7.871 0.172 0.536 0.126 14993 8.152 0.704
WDJ034633.88-015005.44 3251078827602339072 DAH H 11872 534 8.013 0.149 0.613 0.121 0 0.000 0.000
WDJ034634.14-130035.82 5114082434830961408 DA H 6822 70 8.310 0.023 0.789 0.022 6741 8.310 0.789
WDJ034636.54-084642.10 3242660485543492736 DC [logH/He=-0.17] 5622 82 7.121 0.127 0.280 0.040 0 0.000 0.000
WDJ034636.55-071306.40 3243520063118545408 DA H 6568 36 8.022 0.013 0.603 0.011 6519 8.022 0.603
WDJ034653.71-031542.98 3249616442777434752 DA H 11869 320 8.035 0.084 0.626 0.069 12295 8.175 0.713
WDJ034656.04-060201.67 3244502098800362752 DA H 8277 117 7.945 0.052 0.563 0.042 8515 7.973 0.580
WDJ034706.79-115808.89 5114767980330242688 DA H 11169 76 7.998 0.008 0.602 0.006 11339 8.098 0.663
WDJ034712.96-030218.23 3249814354870392320 DC [logH/He=-3.27] 8393 352 7.964 0.237 0.556 0.184 0 0.000 0.000
WDJ034714.74-025921.41 3249816936145851008 DC [logH/He=0.03] 5316 56 8.434 0.032 0.855 0.029 0 0.000 0.000
WDJ034739.93-122303.19 5114689949364424576 DAH H 10644 139 8.508 0.034 0.926 0.029 0 0.000 0.000
WDJ034748.17-025437.53 3250192827388270976 DA H 13412 1077 6.731 0.320 0.223 0.039 9749 7.779 0.478
WDJ034759.14-100859.37 3194460064740474240 DA H 9137 340 7.966 0.186 0.578 0.148 10699 8.118 0.673
WDJ034810.62-123233.38 5114684035192369152 DA H 11794 382 7.578 0.238 0.395 0.127 11798 7.942 0.572
WDJ034831.36-141041.65 5110857670306617216 DA H 9710 193 7.646 0.179 0.415 0.112 9632 7.585 0.389
WDJ034848.08-151246.88 5110536402455135616 DC [logH/He=-1.34] 6117 46 8.110 0.040 0.641 0.036 0 0.000 0.000
WDJ034849.30-171106.54 5107942521381386112 DA H 6367 1705 8.074 0.788 0.635 0.503 6252 8.074 0.634
WDJ034851.11-115408.98 5114748189121235584 DA H 7084 1656 7.125 0.587 0.226 0.323 7351 7.498 0.344
WDJ034856.48-034658.50 3249527592789028096 DA H 6436 69 7.999 0.050 0.589 0.041 6364 7.999 0.589
WDJ034857.01-093834.82 3194514623709946240 DA H 10239 210 7.915 0.104 0.552 0.082 10968 7.993 0.599
WDJ034920.37-024020.21 3250039209295338880 DA H 13470 598 7.882 0.242 0.543 0.170 15111 7.957 0.589
WDJ034920.80-165529.75 5107988146818254336 DA H 11483 180 8.112 0.032 0.672 0.027 11355 8.307 0.796
WDJ034921.36-080538.97 3243177874483748864 DC [logH/He=-2.22] 7027 124 7.781 0.124 0.453 0.090 0 0.000 0.000
WDJ034922.77-034007.53 3249530307209336832 DQ [logC/He=-4.73] 8994 42 7.852 0.010 0.494 0.008 8995 7.852 0.494
WDJ034935.79-050551.67 3246097425750351360 DZ [logCa/He=-10.10]+[logH/He=-5.0] 6292 100 8.218 0.064 0.712 0.059 0 0.000 0.000
WDJ034949.52-175300.55 5107667712193501824 DC [logH/He=0.00] 5155 60 7.893 0.076 0.506 0.061 0 0.000 0.000
WDJ034957.15-163910.99 5108086896706463360 DZ [logCa/He=-9.19]+[logH/He=-5.0] 6575 186 7.951 0.132 0.545 0.108 0 0.000 0.000
WDJ035003.35-115251.90 5114828346093486976 DA H 8429 86 8.487 0.022 0.909 0.019 8347 8.617 0.991
WDJ035018.50-042047.12 3246422876894898304 DA H 12427 307 7.494 0.184 0.364 0.090 12139 8.181 0.716
WDJ035025.62-184927.33 5095201685580963072 DA H 8670 190 8.134 0.145 0.679 0.124 8884 8.084 0.648
WDJ035040.41-173516.31 5107703549402398976 DA H 13052 301 7.930 0.058 0.568 0.045 15779 8.134 0.694
WDJ035040.98-124224.98 5114434209832021120 DA H 18251 896 7.393 0.368 0.353 0.164 19643 7.789 0.513
WDJ035043.52-133739.99 5110994971820198656 DA H 9757 73 8.148 0.014 0.690 0.011 9657 8.207 0.728
WDJ035055.31-103556.07 3194182369337300992 DA H 11123 98 7.837 0.058 0.512 0.043 12016 8.134 0.687
WDJ035055.76-062300.55 3243686609067382528 DA H 6580 71 8.353 0.035 0.817 0.032 7002 7.802 0.481
WDJ035055.76-163600.98 5108082296796901632 DA H 9920 247 7.316 0.193 0.294 0.084 9916 7.585 0.390
WDJ035119.74-082031.00 3195117435256996864 DA: H 5321 34 7.863 0.022 0.504 0.018 4881 7.863 0.499
WDJ035123.89-030419.81 3249963682293820288 DA H 9316 76 7.976 0.018 0.584 0.014 9229 8.010 0.604
WDJ035124.89-092742.25 3194415427145350656 DA H 11471 312 7.518 0.220 0.370 0.114 10823 7.665 0.428
WDJ035126.05-182110.54 5095617747653320320 DA H 13534 958 7.944 0.406 0.577 0.293 15536 7.724 0.470
WDJ035139.03-162558.61 5108108852579372672 DA H 11232 184 7.853 0.145 0.521 0.107 10645 7.946 0.571
WDJ035139.39-094031.77 3194395708952654080 DA H 6649 129 8.458 0.075 0.887 0.066 6306 8.458 0.886
WDJ035143.48-064935.58 3243589989483195136 DC [logH/He=-4.48] 10170 380 7.719 0.163 0.431 0.106 0 0.000 0.000
WDJ035145.03-160939.38 5108134794181966976 DA H 8127 132 8.045 0.084 0.622 0.071 7668 8.082 0.643
WDJ035200.67-125455.62 5114435614283999360 DZ [logCa/He=-8.51]+[logH/He=-5.0] 8181 160 8.139 0.054 0.663 0.049 0 0.000 0.000
WDJ035206.23-163558.88 5108102569044184448 DA H 9970 95 7.419 0.047 0.327 0.023 10294 8.275 0.773
WDJ035213.55-032508.05 3246914362889389952 DA H 17523 707 7.935 0.099 0.582 0.074 17958 8.530 0.949
WDJ035213.63-143806.71 5110674292381911808 DA H 7964 139 8.048 0.095 0.624 0.080 8387 7.890 0.533
WDJ035214.02-122345.05 5114469458626475264 DA H 8343 164 8.095 0.095 0.654 0.082 8515 8.110 0.663
WDJ035219.44-085603.76 3194650756993463808 DA H 8128 136 7.652 0.291 0.412 0.178 6106 7.652 0.404
WDJ035222.85-060506.33 3245199640146267264 DC [logH/He=-2.92] 7717 76 7.893 0.035 0.514 0.028 0 0.000 0.000
WDJ035223.11-042825.62 3246239361532880384 DA H 6641 100 8.022 0.094 0.604 0.079 6192 8.022 0.602
WDJ035227.08-023416.14 3250123592516041728 DA H 7640 253 7.806 0.115 0.485 0.084 7716 8.010 0.600
WDJ035231.65-044746.18 3246194354571922432 DC [logH/He=-3.07] 8021 327 7.573 0.125 0.359 0.074 0 0.000 0.000
WDJ035249.39-062042.77 3245143526396832640 DA H 11409 382 7.309 0.292 0.299 0.130 11962 7.565 0.390
WDJ035254.76-125450.59 5111431061322589440 DA H 9078 144 7.718 0.183 0.446 0.121 9760 8.067 0.640
WDJ035305.06-143623.72 5110632953319781120 DA H 10615 227 7.850 0.091 0.518 0.067 12121 8.075 0.650
WDJ035323.52-174137.86 5095680355393225472 DA H 9590 315 7.706 0.137 0.442 0.091 10796 8.007 0.607
WDJ035328.63-030241.82 3246954078450317824 DA H 7718 178 8.139 0.094 0.680 0.082 8308 8.068 0.637
WDJ035330.00-074452.76 3243295629604796416 DC [logH/He=-2.67] 7415 58 7.990 0.025 0.569 0.021 0 0.000 0.000
WDJ035343.67-091151.85 3194452986636330240 DC [logH/He=-4.08] 9486 114 7.882 0.032 0.512 0.025 0 0.000 0.000
WDJ035345.63-180221.49 5095650973519623552 DB He 11891 256 8.160 0.077 0.682 0.069 12086 8.160 0.683
WDJ035359.78-110931.20 3193344021783147264 DA H 7041 108 7.514 0.124 0.349 0.071 6715 7.514 0.347
WDJ035400.69-122700.83 5114550204014113280 DA H 31086 12316 8.806 0.436 1.117 0.207 17302 8.060 0.653
WDJ035409.73-043749.24 3246177587019563008 DZ [logCa/He=-11.38]+[logH/He=-5.0] 8708 60 7.965 0.014 0.557 0.011 0 0.000 0.000
WDJ035410.31-165250.04 5107845936158224768 CV H 9470 188 6.404 0.049 0.174 0.013 0 0.000 0.000
WDJ035410.31-165250.04 5107845936158224768 CV He 10692 382 6.496 0.048 0.176 0.009 0 0.000 0.000
WDJ035414.87-041528.60 3246621201304518784 DA H 14915 1948 7.453 0.281 0.359 0.136 14683 7.781 0.495
WDJ035420.46-044359.36 3246170096596604032 DA H 11424 226 8.150 0.072 0.695 0.062 11134 8.135 0.685
WDJ035434.25-173642.15 5095772641353238912 DC [logH/He=-5.06] 11242 618 8.084 0.153 0.634 0.131 0 0.000 0.000
WDJ035440.19-082719.54 3195065753913545216 DA H 5974 66 8.179 0.036 0.700 0.032 5777 8.179 0.699
WDJ035448.98-045501.32 3246152023374303104 DC [logH/He=-3.60] 8785 36 7.999 0.008 0.577 0.007 0 0.000 0.000
WDJ035449.16-145415.92 5109859657345301376 DC [logH/He=-4.37] 10005 451 8.234 0.170 0.727 0.151 0 0.000 0.000
WDJ035525.24-052240.53 3245350062783671424 DA H 21645 1070 7.526 0.326 0.409 0.167 27589 7.496 0.419
WDJ035550.21-034301.07 3246670438809895424 DA H 11660 221 7.982 0.055 0.594 0.044 13340 8.104 0.671
WDJ035551.27-122323.42 5111570256919099648 DA H 10173 206 8.072 0.169 0.644 0.140 11276 8.304 0.794
WDJ035556.79-100847.84 3193557812372803584 DB He 11190 92 7.980 0.026 0.572 0.020 10766 7.980 0.571
WDJ035557.67-150209.76 5109839449521510144 DZ [logCa/He=-11.54]+[logH/He=-5.0] 7231 91 7.938 0.038 0.538 0.030 0 0.000 0.000
WDJ035600.61-134503.80 5111132750073781248 DAM H 14942 695 7.777 0.083 0.493 0.056 16295 7.910 0.565
WDJ035603.67-054207.70 3245286084950804608 DC [logH/He=-2.99] 7855 137 7.670 0.144 0.401 0.090 0 0.000 0.000
WDJ035646.09-022602.77 3253095885979550336 DA H 13889 764 8.813 0.073 1.110 0.047 16055 9.232 1.283
WDJ035649.65-163155.42 5109351163279752960 DAM H 14164 1460 8.463 0.191 0.902 0.160 11584 8.151 0.696
WDJ035715.98-103439.13 3193483865918452608 DA H 12457 549 8.169 0.180 0.710 0.152 11277 8.182 0.715
WDJ035717.38-045446.19 3245764441228595968 DA H 9591 111 7.942 0.046 0.566 0.036 9563 8.143 0.687
WDJ035734.15-071017.69 3196802260730899072 DA H 8809 187 7.852 0.123 0.513 0.091 9095 7.963 0.576
WDJ035738.13-043954.36 3245786671979697024 DA H 9945 1488 7.798 0.322 0.489 0.236 9280 7.971 0.581
WDJ035746.47-073643.54 3195228554648664576 DA H 11596 449 7.189 0.248 0.267 0.065 11264 8.174 0.710
WDJ035747.17-063850.73 3244886171956393600 CV H 7351 150 6.969 0.151 0.251 0.040 0 0.000 0.000
WDJ035747.17-063850.73 3244886171956393600 CV He 7599 163 7.060 0.152 0.267 0.043 0 0.000 0.000
WDJ035752.94-082721.35 3194959444883175424 DAH H 9428 199 8.565 0.052 0.960 0.042 0 0.000 0.000
WDJ035800.68-070306.54 3196810678866920832 DA H 7026 91 7.925 0.075 0.548 0.059 6825 7.925 0.547
WDJ035801.35-091412.36 3194026200029394944 DC [logH/He=-3.01] 7901 75 8.211 0.025 0.709 0.022 0 0.000 0.000
WDJ035801.67-102443.74 3193511770323434624 DA H 12108 406 7.596 0.191 0.403 0.109 12973 7.802 0.500
WDJ035804.73-090128.43 3194789570336339456 DA H 10727 95 8.068 0.022 0.643 0.018 10856 8.147 0.692
WDJ035814.96-032837.46 3246760804921527296 DA H 7175 121 7.875 0.086 0.521 0.066 7465 7.575 0.376
WDJ035818.40-112142.17 3193103194377614976 DA H 9795 174 7.881 0.159 0.532 0.118 9130 8.174 0.705
WDJ035828.54-023304.14 3253038260402114944 DZA [logCa/He=-10.40]+[logH/He=-5.0] 7913 65 7.925 0.018 0.533 0.015 0 0.000 0.000
WDJ035832.98-052830.10 3245310308566177536 DA H 8643 562 7.989 0.136 0.590 0.112 8542 7.715 0.443
WDJ035842.47-024613.01 3253012872851776000 DA H 12824 231 8.814 0.025 1.109 0.016 12868 8.863 1.135
WDJ035843.38-022446.68 3253088082022792576 DA H 9849 156 7.813 0.075 0.496 0.054 10866 8.036 0.624
WDJ035855.67-061332.78 3245011791159694336 DA H 11338 251 7.593 0.189 0.399 0.114 11792 8.173 0.711
WDJ035858.49-071839.07 3196744570730036864 DA H 7969 176 8.495 0.064 0.913 0.054 7004 8.983 1.188
WDJ035902.36-051710.92 3245689674437725440 DA H 9030 314 7.110 0.382 0.234 0.113 9754 7.936 0.562
WDJ035902.99-132628.09 5111191711384910848 DC [logH/He=-4.22] 9743 310 8.071 0.075 0.623 0.065 0 0.000 0.000
WDJ035903.93-113224.71 3190094556901166592 DBA [logH/He=-4.69] 13456 775 8.377 0.185 0.826 0.162 13258 7.855 0.506
WDJ035905.33-032751.94 3246780733569784192 DA H 7811 84 7.928 0.049 0.552 0.039 7658 8.027 0.610
WDJ035914.89-144113.82 5110205655613025152 DA H 10871 131 7.405 0.092 0.327 0.043 10991 8.201 0.727
WDJ035920.24-084353.48 3194895196468426496 DA H 10899 81 8.075 0.011 0.648 0.010 10703 8.087 0.655
WDJ035925.15-061217.77 3245001105281067392 DC [logH/He=-4.62] 10382 550 7.571 0.500 0.367 0.230 0 0.000 0.000
WDJ035935.06-162927.96 5097365356960292096 DAM H 11142 504 7.028 0.291 0.230 0.066 10557 8.369 0.835
WDJ035945.00-175514.04 5095517180995429760 DAM H 17155 473 7.906 0.038 0.565 0.029 19256 7.832 0.533
WDJ035946.99-090338.38 3194126908422793984 DA H 6879 44 8.139 0.015 0.677 0.013 6789 8.139 0.677
WDJ035959.00-091013.26 3194112412909099264 DAH H 7876 72 8.236 0.020 0.742 0.018 0 0.000 0.000
WDJ040003.03-082352.62 3194937935686399872 DC [logH/He=-0.47] 5760 54 8.268 0.090 0.743 0.082 0 0.000 0.000
WDJ040007.75-142111.97 5110244585196867712 DC [logH/He=0.04] 5422 36 8.185 0.038 0.687 0.035 0 0.000 0.000
WDJ040010.08-070221.18 3196778110131200256 DC [logH/He=-5.00] 11113 394 7.699 0.268 0.424 0.168 0 0.000 0.000
WDJ040014.19-101831.35 3193691673616145664 DA H 7393 120 7.931 0.071 0.553 0.058 7048 7.443 0.322
WDJ040014.92-024658.69 3252829357488877696 DA H 8925 125 8.099 0.050 0.657 0.043 9149 8.116 0.669
WDJ040021.81-174214.68 5097026187688042752 DA H 11513 996 6.804 0.303 0.228 0.041 14084 7.631 0.424
WDJ040024.72-102249.27 3193687486023038592 DA H 6322 51 7.737 0.076 0.445 0.053 6133 7.737 0.444
WDJ040030.92-045501.96 3245729772252185472 DA H 7593 134 7.119 0.169 0.279 0.034 7104 7.120 0.225
WDJ040031.09-070237.13 3196774979098763776 DC [logH/He=-3.33] 8479 159 7.807 0.059 0.470 0.044 0 0.000 0.000
WDJ040031.22-032103.61 3246742216303419648 DC [logH/He=-3.39] 8544 314 8.203 0.143 0.705 0.128 0 0.000 0.000
WDJ040035.95-102827.88 3193685596237439488 DC [logH/He=0.00] 5145 39 8.050 0.045 0.600 0.039 0 0.000 0.000
WDJ040041.54-080025.67 3196500960185179392 DA H 5917 72 8.200 0.051 0.713 0.046 6235 8.200 0.715
WDJ040046.83-044613.46 3245737984229681152 DA H 10845 218 8.067 0.127 0.643 0.106 9918 7.089 0.235
WDJ040047.71-140313.06 5110391816675707904 DC [logH/He=-5.74] 12275 890 7.984 0.210 0.576 0.168 0 0.000 0.000
WDJ040047.98-114026.21 3190120700367221504 DA H 6894 170 8.442 0.154 0.877 0.135 6273 8.442 0.875
WDJ040049.97-170115.43 5097278731764906624 DA H 11298 499 7.188 0.323 0.266 0.094 15042 8.125 0.687
WDJ040051.84-153029.15 5109540386655680768 DA H 11581 124 8.019 0.034 0.616 0.028 11236 8.186 0.718
WDJ040102.12-123245.05 3189761744180611328 DA H 6715 40 7.585 0.024 0.377 0.015 6700 7.585 0.377
WDJ040104.76-060550.56 3245028524352318976 DA H 16089 626 7.820 0.180 0.518 0.126 24096 7.843 0.551
WDJ040108.06-104909.49 3193238988359865216 DA H 6270 64 7.928 0.063 0.547 0.051 5552 7.928 0.543
WDJ040119.68-102035.07 3193647383913360128 DC [logH/He=0.00] 5183 32 7.337 0.058 0.257 0.026 0 0.000 0.000
WDJ040124.22-135235.36 5110401437402535552 DC [logH/He=-3.39] 8548 111 8.323 0.039 0.785 0.035 0 0.000 0.000
WDJ040137.92-024310.05 3252850420008529152 DA H 9841 212 7.446 0.105 0.336 0.052 10123 7.574 0.386
WDJ040144.09-041209.76 3245910646211686016 DA H 9339 100 7.918 0.027 0.551 0.021 9361 7.854 0.516
WDJ040145.87-144827.47 5110022659941375360 DB He 11775 415 7.764 0.177 0.457 0.119 12678 7.764 0.459
WDJ040149.42-162234.92 5097406038890819328 DA H 12172 7040 7.668 0.605 0.434 0.429 11418 8.021 0.616
WDJ040150.31-135001.10 5110424600161189376 DA H 6560 73 8.079 0.064 0.639 0.056 6457 8.079 0.638
WDJ040153.83-144039.98 5110030420947536640 CV H 7154 168 5.623 0.108 0.159 0.001 0 0.000 0.000
WDJ040153.83-144039.98 5110030420947536640 CV He 9045 250 5.964 0.107 0.166 0.004 0 0.000 0.000
WDJ040210.42-073946.26 3196537896904126848 DA H 8168 62 8.059 0.020 0.631 0.018 8116 8.094 0.652
WDJ040210.53-132124.21 5110455038594127488 DC [logH/He=-4.92] 10946 272 7.942 0.065 0.549 0.052 0 0.000 0.000
WDJ040216.12-132614.78 5110453286247455616 DAM H 6835 319 7.795 0.148 0.477 0.108 6732 8.232 0.737
WDJ040217.95-064032.67 3196882731237941632 DA H 10097 146 7.982 0.069 0.590 0.056 10148 8.237 0.748
WDJ040218.50-054510.94 3245416720676273152 DA H 8716 180 7.914 0.107 0.547 0.083 9221 8.078 0.645
WDJ040221.12-040405.38 3245936617877511296 DA H 6674 60 7.665 0.093 0.412 0.061 6958 7.665 0.413
WDJ040225.04-100900.41 3193675558898981888 DA H 10671 212 7.718 0.151 0.452 0.100 11673 8.189 0.721
WDJ040238.79-175259.31 5096961355158517248 DA H 10956 226 7.850 0.084 0.519 0.062 11039 8.145 0.691
WDJ040243.39-095803.18 3193730298258763392 DA H 8903 110 8.100 0.047 0.658 0.040 9081 7.973 0.582
WDJ040251.59-082348.48 3195676807500400768 DBA [logH/He=-5.63] 13050 318 7.865 0.187 0.511 0.133 13728 7.435 0.327
WDJ040255.43-081212.33 3195688318012854016 DAM H 7417 367 6.240 0.504 0.175 0.022 10897 8.284 0.780
WDJ040255.81-152841.67 5109907722322010880 DA H 8748 174 8.004 0.071 0.599 0.059 8443 7.929 0.555
WDJ040301.19-070054.25 3196672660094291456 DBAZ [logCa/He=-7.38]+[logH/He=-2.0] 11090 144 7.936 0.044 0.546 0.035 0 0.000 0.000
WDJ040304.25-151016.75 5109939917396499968 DA H 9530 126 7.911 0.053 0.548 0.041 9798 8.403 0.856
WDJ040305.91-292515.11 4887433712085005056 DA H 7873 91 7.544 0.041 0.365 0.024 8010 7.987 0.587
WDJ040310.54-175208.06 5096984337526626816 DA H 10422 124 7.921 0.080 0.556 0.062 10062 7.988 0.594
WDJ040311.58-133204.19 3188900654777113472 DC [logH/He=0.00] 5494 30 7.990 0.065 0.564 0.054 0 0.000 0.000
WDJ040320.60-150726.37 5109940402728152064 DOM [logHe/H=0.00] 49585 0 8.005 0.047 0.650 0.032 49585 7.857 0.579
WDJ040323.33-023125.16 3252939617890008704 DA H 14801 910 8.253 0.226 0.767 0.191 15624 8.064 0.652
WDJ040329.52-183645.81 5094625167826866944 DC [logH/He=-2.86] 7616 100 8.010 0.031 0.582 0.027 0 0.000 0.000
WDJ040333.80-170619.38 5097163523562369664 DA H 8213 100 7.958 0.032 0.571 0.026 8351 7.913 0.545
WDJ040334.09-150243.47 5109947137237003392 DA H 11209 385 8.351 0.182 0.824 0.157 9838 7.742 0.460
WDJ040336.04-150016.86 5109960567599303552 DC [logH/He=0.03] 5323 18 8.007 0.031 0.574 0.027 0 0.000 0.000
WDJ040336.06-091432.58 3193885432477410560 DZ [logCa/He=-8.58]+[logH/He=-5.0] 6162 66 7.959 0.046 0.548 0.039 0 0.000 0.000
WDJ040336.58-055812.58 3197359472607764992 DC [logH/He=-2.55] 7313 170 8.214 0.082 0.711 0.075 0 0.000 0.000
WDJ040338.30-104945.19 3190602836216431488 CV H 21647 1300 8.309 0.082 0.814 0.069 0 0.000 0.000
WDJ040338.30-104945.19 3190602836216431488 CV He 17576 2004 8.178 0.131 0.702 0.113 0 0.000 0.000
WDJ040342.10-042509.28 3245678340020920832 DA H 6952 110 7.936 0.219 0.554 0.170 7041 9.395 1.323
WDJ040347.73-100136.59 3193679888226111232 DA H 8915 106 7.939 0.047 0.562 0.037 8799 7.904 0.542
WDJ040350.05-085130.02 3194101654014305536 DB He 11831 295 7.823 0.178 0.487 0.124 12311 7.823 0.488
WDJ040350.82-163337.82 5097220663807884416 DA H 8598 134 8.021 0.042 0.609 0.035 8980 8.010 0.603
WDJ040352.31-120838.39 3189894682008418816 DA H 10805 140 7.825 0.033 0.506 0.024 10863 7.884 0.537
WDJ040354.11-113209.05 3190140908188585472 DZ [logCa/He=-8.91]+[logH/He=-5.0] 7952 94 8.078 0.033 0.624 0.029 0 0.000 0.000
WDJ040400.44-054201.22 3197399501703066752 DC H 4981 34 7.994 0.064 0.576 0.054 0 0.000 0.000
WDJ040405.83-095413.30 3193776993141709568 DC [logH/He=-4.02] 9372 152 7.933 0.067 0.540 0.054 0 0.000 0.000
WDJ040417.57-052655.34 3245451183493802496 DC [logH/He=-3.13] 8148 234 7.967 0.215 0.557 0.169 0 0.000 0.000
WDJ040420.40-164933.57 5097199979244963328 DC [logH/He=-0.17] 5621 41 7.899 0.046 0.511 0.037 0 0.000 0.000
WDJ040421.30-103004.52 3190645098694237184 DA H 5138 44 8.195 0.046 0.705 0.041 5067 8.195 0.704
WDJ040424.37-072545.23 3196592254009619584 DA H 7323 121 7.991 0.061 0.588 0.050 7561 7.772 0.467
WDJ040426.40-023348.43 3252896595200511232 DA H 6931 82 7.189 0.060 0.241 0.023 5410 7.189 0.228
WDJ040427.65-102707.10 3190651970641927808 DAZ [logCa/H=-9.31] 6772 54 8.066 0.021 0.631 0.019 0 0.000 0.000
WDJ040433.93-045326.73 3245580547908748288 DA H 9174 176 7.750 0.115 0.462 0.081 9477 9.117 1.243
WDJ040455.90-292736.67 4887244969746468352 DA H 8973 145 8.141 0.036 0.684 0.031 8938 8.066 0.637
WDJ040457.42-162444.98 5097228875785384576 DA H 11801 372 7.704 0.308 0.450 0.190 22814 8.680 1.043
WDJ040457.99-052324.19 3197508598168785408 DA H 8650 56 8.035 0.014 0.617 0.012 8337 8.075 0.641
WDJ040500.77-155901.86 5097808455851350272 DAM H 10025 1584 8.410 0.383 0.861 0.301 12459 7.512 0.371
WDJ040513.66-134542.67 3188644713381016832 DA H 9054 316 7.496 0.151 0.351 0.082 9275 7.256 0.272
WDJ040523.14-153711.15 5097854326102199040 DA H 10427 268 8.031 0.099 0.620 0.082 10574 7.909 0.550
WDJ040526.09-033856.50 3251934080145107840 DA H 15706 1918 7.021 0.458 0.249 0.130 20222 7.842 0.540
WDJ040542.30-010211.51 3253636875763668352 DA H 5567 49 7.917 0.083 0.536 0.065 6249 7.917 0.541
WDJ040542.43-165933.91 5097144900584245888 DA H 9923 291 7.892 0.207 0.538 0.155 10055 8.375 0.838
WDJ040551.58-030600.88 3252097731283933568 DA H 13696 536 7.625 0.165 0.421 0.096 15644 8.106 0.677
WDJ040553.83-025021.20 3252123157489892736 DA H 11113 166 7.409 0.116 0.329 0.054 21996 8.016 0.637
WDJ040557.66-115757.66 3189877884393107072 DZ [logCa/He=-10.95]+[logH/He=-5.0] 8720 97 7.869 0.026 0.503 0.019 0 0.000 0.000
WDJ040602.38-135859.81 3188625815525139072 DA H 12619 116 7.535 0.122 0.380 0.066 23400 7.656 0.465
WDJ040605.08-031957.60 3251950332301340032 DA H 20762 926 7.875 0.077 0.558 0.055 21999 7.925 0.587
WDJ040606.77-033302.87 3251942081669060992 DC-IRfaint [logH/He=-0.51] 3282 64 7.262 0.064 0.229 0.027 0 0.000 0.000
WDJ040607.28-082859.90 3195627643011510016 DA H 8843 84 7.814 0.060 0.493 0.045 9403 8.064 0.637
WDJ040611.94-025750.33 3252106286858577792 DA H 10453 198 7.825 0.139 0.504 0.100 9885 8.015 0.609
WDJ040612.77-112516.01 3190322361966656768 DZ [logCa/He=-10.14]+[logH/He=-5.0] 5818 67 8.026 0.069 0.587 0.060 0 0.000 0.000
WDJ040613.32-054335.23 3197344216884023296 DA H 13873 220 7.371 0.084 0.328 0.036 15837 8.091 0.668
WDJ040616.97-022334.38 3252915149459995136 DA H 4897 38 7.890 0.028 0.514 0.023 5253 7.890 0.518
WDJ040617.59-051504.91 3197515087862709888 DA H 6795 62 8.373 0.029 0.831 0.026 6635 8.373 0.830
WDJ040627.01-092908.60 3193819698001590656 DA H 9063 252 7.956 0.135 0.572 0.108 9580 8.240 0.749
WDJ040629.42-075008.99 3195809749623100032 DA H 5999 78 7.870 0.046 0.513 0.036 5664 7.870 0.511
WDJ040632.37-043250.48 3251618000616770560 DA H 6434 22 7.969 0.008 0.572 0.007 5694 7.969 0.568
WDJ040634.72-175453.89 5096267799542694272 He-DA [logH/He=-4.07] 9390 128 7.659 0.045 0.401 0.028 0 0.000 0.000
WDJ040636.31-165330.17 5097141395891004672 DC [logH/He=-4.49] 10194 294 7.447 0.137 0.319 0.069 0 0.000 0.000
WDJ040637.94-045359.35 3245585671806212352 DA H 9140 138 7.755 0.117 0.464 0.082 9633 8.144 0.687
WDJ040643.68-044408.29 3245598174454734464 DA H 5706 84 7.818 0.093 0.483 0.069 5867 7.818 0.484
WDJ040647.32-064436.90 3197019139399144320 DA H 5866 20 7.359 0.012 0.285 0.005 5941 7.359 0.286
WDJ040655.41-095100.53 3190789581394790144 DC [logH/He=-1.41] 6147 58 7.321 0.099 0.333 0.066 0 0.000 0.000
WDJ040702.91-011102.24 3253616775317471232 DQ: [logC/He=-5.45] 7853 104 7.772 0.132 0.450 0.093 7854 7.772 0.450
WDJ040706.28-154256.21 5097840754005499520 DA H 9526 169 7.636 0.189 0.410 0.113 9559 7.915 0.550
WDJ040710.62-075531.93 3195758583678157952 DA H 9868 200 7.037 0.287 0.263 0.059 11122 8.252 0.760
WDJ040717.21-100935.78 3190742783430845824 DA H 5625 86 8.067 0.053 0.627 0.046 6079 8.067 0.629
WDJ040717.22-132435.72 3188685528455618048 DA H 7588 96 7.733 0.087 0.448 0.060 7326 7.577 0.376
WDJ040720.45-082302.44 3195632350295651584 DA H 9426 72 8.059 0.024 0.634 0.020 9201 8.020 0.610
WDJ040725.03-055145.64 3197417029466152832 DA H 7867 187 7.887 0.183 0.529 0.140 5753 7.887 0.521
WDJ040732.40-050249.47 3197547145498930432 DA H 8017 134 7.777 0.149 0.472 0.105 7826 7.668 0.418
WDJ040735.08-080055.15 3195753365294679808 DAH H 7971 57 7.957 0.020 0.570 0.016 0 0.000 0.000
WDJ040739.62-084105.27 3195424091624896768 DA H 7540 172 7.443 0.171 0.324 0.088 7453 7.799 0.481
WDJ040741.32-185939.04 5095853077501051136 DA H 11131 383 8.023 0.158 0.617 0.129 10370 7.842 0.513
WDJ040741.51-131335.30 3188783178831840512 DA H 9199 90 7.818 0.026 0.496 0.019 8458 8.522 0.931
WDJ040750.45-163735.90 5097526744653326464 DA H 6092 50 8.266 0.028 0.758 0.026 6029 8.266 0.757
WDJ040759.66-035355.68 3251718300987630848 DC H 4704 34 7.569 0.056 0.352 0.035 0 0.000 0.000
WDJ040815.30-041632.48 3251652154196348928 DC [logH/He=0.00] 4998 34 7.318 0.073 0.250 0.033 0 0.000 0.000
WDJ040820.02-031545.62 3252033719091297280 DA H 7933 126 7.222 0.124 0.256 0.050 7825 8.818 1.108
WDJ040836.42-190055.77 5095863007465426688 DA H 10509 166 8.010 0.050 0.607 0.041 10420 8.116 0.671
WDJ040844.17-084404.31 3195373724543095296 DA H 6585 74 7.183 0.028 0.296 0.011 6718 7.183 0.239
WDJ040850.62-050805.55 3197484885652977792 DA H 7027 98 7.947 0.080 0.561 0.064 6567 7.947 0.559
WDJ040852.23-045504.77 3203543744477704832 He-DA [logH/He=-4.68] 10564 178 8.155 0.037 0.677 0.033 0 0.000 0.000
WDJ040852.89-130138.89 3188793143155857024 DC [logH/He=-2.87] 7637 82 7.871 0.054 0.502 0.042 0 0.000 0.000
WDJ040900.88-081038.81 3195548649972909056 DA H 14428 1098 8.254 0.477 0.767 0.361 18650 7.239 0.312
WDJ040908.74-073335.29 3195795073719766784 DA H 7126 250 7.031 0.539 0.262 0.121 7201 7.944 0.559
WDJ040915.30-080550.26 3195572736147698560 DC [logH/He=0.04] 5379 28 8.109 0.030 0.637 0.027 0 0.000 0.000
WDJ040921.61-132317.70 3188762769147059200 DA H 11337 207 7.885 0.205 0.539 0.152 16521 8.251 0.769
WDJ040922.95-035217.94 3251762586395526144 DA H 10607 206 7.588 0.129 0.394 0.077 14385 7.872 0.540
WDJ040925.16-191330.96 5092851410757338880 DA H 8023 158 7.918 0.089 0.547 0.070 7841 7.488 0.343
WDJ040926.97-021119.20 3252567600706138624 DC [logH/He=-6.00] 13984 742 7.052 0.423 0.228 0.108 0 0.000 0.000
WDJ040929.85-180138.29 5096087136038857472 DA H 12253 207 7.950 0.037 0.577 0.028 11804 8.025 0.620
WDJ040930.55-153826.45 5097739564576547840 DA H 10205 216 7.942 0.128 0.567 0.102 10270 8.295 0.786
WDJ040930.98-045951.59 3203492239229876480 DC [logH/He=-3.14] 8171 272 7.440 0.272 0.308 0.100 0 0.000 0.000
WDJ040940.80-082651.90 3195524765658741760 DA H 7260 156 8.173 0.082 0.700 0.073 7310 7.385 0.303
WDJ040941.63-191206.10 5092851685634697344 DA H 9936 264 7.922 0.174 0.555 0.136 10252 8.669 1.025
WDJ040956.36-125110.07 3188825617405295104 DC [logH/He=-3.71] 8920 234 8.054 0.102 0.611 0.087 0 0.000 0.000
WDJ040956.46-164025.18 5096793159942845696 DA H 10863 92 7.937 0.021 0.566 0.016 10763 8.044 0.628
WDJ041003.47-062309.30 3197139810800316288 DA H 12658 374 8.131 0.115 0.686 0.098 16956 8.397 0.863
WDJ041011.14-052648.28 3197273367103645440 DC [logH/He=-3.14] 8166 175 7.682 0.180 0.407 0.115 0 0.000 0.000
WDJ041013.28-021951.34 3252550150255673984 DZ [logCa/He=-9.40]+[logH/He=-5.0] 8628 332 7.867 0.163 0.502 0.122 0 0.000 0.000
WDJ041016.80-083419.31 3195473019892503552 DAM H 14109 360 7.341 0.037 0.320 0.016 16529 7.776 0.497
WDJ041017.96-111219.69 3190385201633315200 DA H 10803 220 7.621 0.171 0.409 0.100 11870 8.112 0.672
WDJ041023.15-032133.63 3251852711989186944 DC [logH/He=-2.57] 7327 172 8.030 0.052 0.593 0.045 0 0.000 0.000
WDJ041023.79-022349.97 3252501909182919424 DZ [logCa/He=-8.79]+[logH/He=-5.0] 7380 100 7.992 0.026 0.570 0.022 0 0.000 0.000
WDJ041025.16-033834.95 3251773684590908800 DC [logH/He=-4.10] 9523 447 7.811 0.309 0.474 0.215 0 0.000 0.000
WDJ041026.01-184701.30 5095964334333397120 DA H 12425 322 7.804 0.136 0.500 0.096 11727 8.069 0.646
WDJ041031.49-021933.42 3252549493123953280 DA H 8764 210 7.005 0.262 0.210 0.086 8800 7.957 0.572
WDJ041037.51-074410.93 3195961310430491008 DA H 13782 335 7.759 0.167 0.481 0.108 13447 8.095 0.666
WDJ041040.32-063616.58 3196381869332420736 DZ [logCa/He=-9.86]+[logH/He=-6.0] 10418 222 8.184 0.188 0.695 0.165 0 0.000 0.000
WDJ041045.95-060542.99 3197163901273836672 DA H 13039 235 7.623 0.066 0.417 0.040 11497 8.282 0.780
WDJ041053.23-092313.83 3192323193956519552 DBA [logH/He=-4.91] 14891 687 7.814 0.180 0.489 0.126 15481 8.058 0.625
WDJ041100.52-190159.58 5092849761489418624 DC [logH/He=-2.02] 6762 144 8.250 0.101 0.733 0.092 0 0.000 0.000
WDJ041106.70-034902.15 3251755890543879424 DB He 11638 378 7.955 0.091 0.558 0.073 11146 7.955 0.557
WDJ041125.76-152323.76 5097770801875122432 CV H 8547 268 7.070 0.106 0.268 0.032 0 0.000 0.000
WDJ041125.76-152323.76 5097770801875122432 CV He 9067 346 7.178 0.116 0.295 0.048 0 0.000 0.000
WDJ041130.26-102107.14 3192001865980717696 DA H 13073 312 7.846 0.144 0.523 0.106 10407 8.068 0.642
WDJ041130.60-052505.90 3203275566719595648 DZ [logCa/He=-11.45]+[logH/He=-5.0] 7350 129 7.757 0.112 0.441 0.080 0 0.000 0.000
WDJ041131.52-083227.85 3195484908361386240 DA H 8146 176 7.971 0.067 0.578 0.055 8279 7.941 0.561
WDJ041149.21-012027.94 3253467310457336192 DZ [logCa/He=-9.06]+[logH/He=-5.0] 8040 400 8.200 0.107 0.702 0.097 0 0.000 0.000
WDJ041151.44-135356.88 3176664640844839424 DZ [logCa/He=-9.78]+[logH/He=-5.0] 7342 54 8.078 0.018 0.623 0.016 0 0.000 0.000
WDJ041151.46-001508.36 3255293844084154624 DA H 12270 400 7.879 0.214 0.538 0.155 11415 7.896 0.545
WDJ041154.72-083946.18 3192477606620659584 DA H 10340 206 8.042 0.180 0.626 0.148 11727 8.089 0.658
WDJ041203.34-050402.11 3203314427584151680 DA H 11082 374 8.234 0.149 0.748 0.130 10931 8.473 0.903
WDJ041209.32-054031.06 3203208157210130304 DB He 11607 164 8.074 0.089 0.628 0.075 11464 8.074 0.628
WDJ041218.53-173424.50 5096470281481667584 DAH H 6342 77 7.631 0.062 0.395 0.039 0 0.000 0.000
WDJ041219.54-145354.32 3176287160462993536 DC [logH/He=0.04] 5433 40 8.256 0.043 0.734 0.041 0 0.000 0.000
WDJ041221.84-000542.76 3255302571457621760 DA H 7501 100 8.146 0.053 0.683 0.046 6764 8.146 0.681
WDJ041226.33-111747.28 3189621320226676736 DAH H 7457 30 7.593 0.007 0.383 0.005 0 0.000 0.000
WDJ041231.68-165337.53 5096718805468870272 DZ [logCa/He=-11.07]+[logH/He=-5.0] 8069 91 7.971 0.027 0.559 0.022 0 0.000 0.000
WDJ041235.64+003026.56 3255478660819423872 DA H 8858 82 8.180 0.021 0.709 0.020 8782 8.235 0.744
WDJ041237.67-075206.36 3195946703245151616 DC [logH/He=0.00] 5214 18 7.483 0.033 0.310 0.018 0 0.000 0.000
WDJ041242.38-084530.18 3192472315220936064 DA H 10585 206 7.970 0.153 0.584 0.122 13329 8.190 0.725
WDJ041259.37-133044.65 3176718138957446400 DA H 8087 125 8.172 0.039 0.701 0.034 8035 8.233 0.741
WDJ041259.56-072335.17 3196000373157012352 DA H 6450 65 8.028 0.029 0.607 0.025 6481 8.028 0.607
WDJ041318.51-095519.51 3192046086963380608 DA H 6915 71 7.803 0.071 0.481 0.053 6884 7.803 0.481
WDJ041321.81-061330.41 3196421623549292544 DAHe H 7968 118 8.249 0.068 0.751 0.061 0 0.000 0.000
WDJ041323.21-065318.30 3196303529128070912 DA H 12752 670 7.751 0.280 0.474 0.186 13574 7.676 0.443
WDJ041324.67-104410.49 3191926927390852608 DZ [logCa/He=-10.41]+[logH/He=-30.0] 5585 27 8.042 0.012 0.596 0.010 0 0.000 0.000
WDJ041327.11-080149.20 3195882210016927360 DA H 11196 412 7.266 0.250 0.285 0.079 13837 7.669 0.440
WDJ041334.92-082540.25 3192863157244877056 DC [logH/He=-4.61] 10371 118 7.941 0.034 0.547 0.027 0 0.000 0.000
WDJ041338.66-080128.91 3195883481327214848 DA H 8967 18 7.940 0.005 0.562 0.004 8858 7.828 0.500
WDJ041343.96-022027.48 3252397558658251264 DA H 5990 43 8.226 0.020 0.730 0.018 5858 8.226 0.730
WDJ041350.35-004833.67 3254993677409919104 DC [logH/He=-2.83] 7577 168 8.042 0.061 0.601 0.053 0 0.000 0.000
WDJ041353.05-084923.44 3192462831933418112 DZ [logCa/He=-10.72]+[logH/He=-5.0] 5720 62 7.901 0.037 0.513 0.030 0 0.000 0.000
WDJ041359.94-164011.29 5096820235416119424 DA H 11139 218 7.794 0.121 0.491 0.084 10852 7.832 0.509
WDJ041400.39-004333.38 3255017828008998272 DA H 6375 84 8.366 0.058 0.825 0.052 6543 8.366 0.825
WDJ041402.04-002950.98 3255037069462682624 DA H 10732 1202 7.511 0.165 0.364 0.091 12764 8.017 0.617
WDJ041403.15-024033.98 3252279979633203200 DA H 11303 74 7.195 0.022 0.267 0.008 11017 7.865 0.527
WDJ041414.31-100521.33 3191992417052144768 DA H 9128 117 7.891 0.028 0.535 0.022 9137 7.993 0.594
WDJ041418.82-041603.60 3203650397105716352 DZ [logCa/He=-8.85]+[logH/He=-5.0] 5931 66 8.204 0.072 0.701 0.066 0 0.000 0.000
WDJ041420.32-040759.03 3203670119595648640 DA H 8400 228 7.900 0.280 0.538 0.195 8171 7.707 0.437
WDJ041424.44-133427.09 3176702982016268928 DC [logH/He=-2.28] 7085 56 8.123 0.020 0.651 0.018 0 0.000 0.000
WDJ041431.94-035642.64 3203677270719036288 DA H 12411 333 7.833 0.093 0.514 0.067 11556 7.927 0.563
WDJ041433.41-133020.66 3177078847489636096 DA H 10894 184 7.793 0.095 0.489 0.067 11792 8.056 0.638
WDJ041434.58-044846.04 3203404793696020608 DA H 9063 200 6.650 0.390 0.199 0.036 9341 8.120 0.672
WDJ041435.08-093803.37 3192145794627201152 DC [logH/He=-2.58] 7341 142 7.540 0.177 0.343 0.104 0 0.000 0.000
WDJ041438.71+001401.22 3255221649976836608 DA H 11497 208 7.740 0.121 0.465 0.081 10800 7.726 0.456
WDJ041445.49-014352.80 3252646250146838400 DC [logH/He=-1.47] 6179 68 7.386 0.094 0.281 0.046 0 0.000 0.000
WDJ041458.42-044719.94 3203410359973647360 DA H 5146 18 7.998 0.015 0.580 0.012 5432 7.998 0.583
WDJ041518.81-161019.15 3175325087788575232 DA H 9653 246 8.116 0.131 0.670 0.112 10680 8.274 0.773
WDJ041520.13-070949.88 3196090567469896448 DC H 4573 21 7.988 0.014 0.570 0.012 0 0.000 0.000
WDJ041527.89-114422.06 3189378701817953408 DC [logH/He=-1.33] 6111 69 7.718 0.102 0.418 0.071 0 0.000 0.000
WDJ041536.04-100736.41 3192068416497128576 DA H 9184 170 7.861 0.066 0.519 0.050 9179 8.023 0.612
WDJ041540.20-063506.76 3196336102160979840 DA H 12297 359 7.432 0.129 0.342 0.062 10916 7.702 0.445
WDJ041554.09-084247.81 3192779388202599936 DB: He 12575 318 8.221 0.128 0.722 0.112 11904 8.221 0.721
WDJ041613.76-102345.09 3191216264921635200 DA H 11918 156 7.948 0.034 0.575 0.027 12984 8.021 0.620
WDJ041617.92-174543.63 5093424260611799424 DA H 9626 210 7.610 0.034 0.399 0.020 10918 7.994 0.599
WDJ041624.07-043632.29 3203434755387691008 DA H 8340 160 7.598 0.182 0.389 0.107 8341 7.503 0.350
WDJ041628.09-104030.43 3191190112864664448 DA H 6202 61 7.094 0.146 0.213 0.054 6214 7.094 0.213
WDJ041637.22-013053.23 3254143132148757888 DA H 6748 94 7.864 0.104 0.513 0.078 6783 7.864 0.513
WDJ041641.95-044522.57 3203385380443595520 DA H 11578 507 7.029 0.401 0.232 0.108 11094 8.030 0.621
WDJ041642.58-053840.98 3202461962475223552 DA H 8477 198 7.522 0.319 0.358 0.172 8516 8.073 0.640
WDJ041646.82-014838.48 3253942058959814016 DZ [logCa/He=-9.50]+[logH/He=-5.0] 6246 70 8.060 0.043 0.610 0.037 0 0.000 0.000
WDJ041648.87-095006.71 3192083019385112320 DA H 10940 102 7.939 0.025 0.568 0.020 11190 8.218 0.738
WDJ041654.25-004408.92 3254349050060900608 DA H 11697 284 8.057 0.131 0.639 0.108 11000 8.043 0.629
WDJ041655.55-101117.64 3191314048440629376 DC H 4777 26 8.012 0.013 0.586 0.012 0 0.000 0.000
WDJ041656.61-034843.08 3204045774614758656 DA H 11449 327 8.253 0.103 0.761 0.090 11388 8.063 0.641
WDJ041656.73-085514.81 3192584465407223424 DA+DB [logH/He=-3.39] 12530 316 7.385 0.117 0.327 0.053 13992 7.969 0.593
WDJ041702.68-083632.41 3192807288310203648 DA H 7782 141 7.810 0.164 0.488 0.117 7611 8.000 0.593
WDJ041706.69-133349.67 3177019881883534208 DA H 8648 114 8.061 0.045 0.633 0.039 8481 7.986 0.588
WDJ041714.53-181001.01 5093351654188023680 DC [logH/He=-1.70] 6325 66 7.411 0.042 0.290 0.021 0 0.000 0.000
WDJ041722.37-020119.08 3253921614915443456 DBA [logH/He=-4.64] 11109 181 7.882 0.053 0.516 0.041 12160 8.395 0.837
WDJ041723.85+010519.90 3255863043212567680 DC [logH/He=-5.01] 11137 304 8.200 0.130 0.707 0.115 0 0.000 0.000
WDJ041732.37-132349.53 3177046957357453696 DA H 7971 172 8.400 0.062 0.851 0.055 8002 8.623 0.995
WDJ041748.46-014827.61 3253934916432811904 DA H 14549 1070 7.715 0.323 0.463 0.211 20428 8.018 0.635
WDJ041749.91-121159.49 3189290229787655424 DC [logH/He=-3.36] 8519 138 7.869 0.100 0.503 0.074 0 0.000 0.000
WDJ041750.99-141117.02 3176749200160947584 DA H 10503 246 8.789 0.060 1.094 0.040 10915 8.715 1.053
WDJ041751.61-120630.09 3189297406676084224 DA H 9404 148 7.740 0.178 0.458 0.121 9803 7.739 0.459
WDJ041751.90-061720.58 3202187535542358400 DA H 12948 531 7.620 0.413 0.416 0.200 12202 8.148 0.696
WDJ041754.50-162438.62 3175118207803856640 DA H 7182 80 8.015 0.034 0.601 0.029 7071 7.958 0.567
WDJ041807.72-104040.18 3191134278289205888 DA H 9523 202 7.673 0.171 0.427 0.111 5859 7.673 0.411
WDJ041808.21-110323.76 3190930318882919680 DA H 13144 904 8.171 0.346 0.712 0.278 13261 7.809 0.505
WDJ041810.21-173353.28 5093513385476212224 DC [logH/He=0.01] 5262 36 8.100 0.042 0.631 0.037 0 0.000 0.000
WDJ041813.18+005537.08 3255666539869463552 DB: He 11249 144 8.049 0.049 0.612 0.042 10859 8.049 0.611
WDJ041821.36-012054.99 3253988341527871488 DA H 8351 100 7.847 0.068 0.509 0.052 8267 8.108 0.661
WDJ041825.07-055348.36 3202485945572044928 DA H 19836 1543 7.669 0.484 0.459 0.270 20691 7.813 0.527
WDJ041825.19-064454.32 3202090572360025088 DC [logH/He=-1.67] 6301 47 8.038 0.024 0.596 0.021 0 0.000 0.000
WDJ041829.15-040936.48 3203831335487936896 DA H 5296 64 7.788 0.069 0.463 0.052 5405 7.788 0.465
WDJ041829.75-000652.08 3254411069388855680 DC [logH/He=-2.49] 7268 86 7.613 0.169 0.374 0.104 0 0.000 0.000
WDJ041832.70-125239.44 3177176390492266752 DA H 6932 87 7.999 0.070 0.591 0.058 7043 7.666 0.414
WDJ041832.98-123952.92 3177230713241548672 DA H 8569 119 7.765 0.076 0.467 0.054 8770 7.633 0.406
WDJ041834.05+003537.90 3255621597331539072 DA H 8793 97 8.122 0.049 0.672 0.042 8659 8.094 0.654
WDJ041835.26-025320.39 3204277569707789568 DA H 11034 168 7.710 0.140 0.449 0.091 10558 7.629 0.411
WDJ041835.27-045814.40 3202615103829255936 DA: H 6260 76 7.792 0.062 0.472 0.046 5764 7.792 0.469
WDJ041845.85-025339.75 3204277634129651200 DC [logH/He=-2.26] 7067 178 7.632 0.154 0.381 0.095 0 0.000 0.000
WDJ041847.59-104746.57 3191222582816804096 DA H 9432 86 7.936 0.028 0.562 0.022 10000 8.138 0.684
WDJ041852.47-012707.07 3253982843969698048 DA H 13330 538 7.405 0.252 0.337 0.113 15471 7.941 0.581
WDJ041857.48-030310.04 3204204349103270016 DA H 7655 320 8.286 0.202 0.775 0.178 7562 7.576 0.376
WDJ041906.45-010124.99 3254276894610681728 DA H 9382 190 8.290 0.098 0.781 0.087 10003 8.016 0.609
WDJ041912.03-044908.09 3202996290766726144 DC [logH/He=-2.39] 7188 130 8.002 0.083 0.576 0.070 0 0.000 0.000
WDJ041912.68-034008.98 3203978257729004416 DBA [logH/He=-6.34] 12660 304 8.194 0.085 0.705 0.076 12211 8.198 0.707
WDJ041913.51-132006.84 3176956664260246656 DC [logH/He=-1.74] 6365 200 7.838 0.311 0.480 0.211 0 0.000 0.000
WDJ041921.11-093429.44 3191738120628213760 DAH H 6055 24 8.354 0.007 0.816 0.006 0 0.000 0.000
WDJ041925.30-065158.55 3202074796942778880 DA H 9403 416 8.209 0.281 0.728 0.237 9915 7.603 0.398
WDJ041926.23+002140.48 3255555489194847360 DA H 9497 144 7.034 0.263 0.262 0.044 9659 8.126 0.676
WDJ041926.91-011333.28 3254081490778611584 DAHe H 7312 46 8.322 0.012 0.798 0.011 0 0.000 0.000
WDJ041928.05-172358.24 5093544897651732608 DZ [logCa/He=-9.06]+[logH/He=-5.0] 6552 242 7.688 0.183 0.406 0.119 0 0.000 0.000
WDJ041930.75-124753.68 3177189756429735296 DA H 6482 58 7.991 0.023 0.585 0.020 6492 7.991 0.585
WDJ041931.62-162443.14 3175091407208151168 DA H 5432 66 7.159 0.170 0.220 0.062 5428 7.159 0.220
WDJ041932.79-124515.57 3177201713618699776 DC [logH/He=-4.05] 9422 438 7.918 0.260 0.532 0.201 0 0.000 0.000
WDJ041935.01-022915.92 3205807089163342720 DZ [logCa/He=-8.67]+[logH/He=-3.0] 6503 78 8.150 0.062 0.667 0.056 0 0.000 0.000
WDJ041942.03-092558.43 3191747256021968256 DA H 8526 176 8.106 0.051 0.661 0.044 8317 7.929 0.554
WDJ041943.19-033459.92 3203980353673106688 DA H 12717 394 7.545 0.224 0.385 0.123 10394 8.213 0.733
WDJ041947.33-123018.08 3177215251355731968 DA H 9860 100 7.868 0.034 0.525 0.025 9926 8.065 0.639
WDJ042003.36-052508.28 3202525321832642560 DA H 8994 140 7.203 0.179 0.256 0.057 9037 7.968 0.579
WDJ042012.48-080830.89 3192734961061590528 DA H 12759 406 7.451 0.194 0.350 0.095 12591 7.916 0.559
WDJ042021.61-143816.10 3175955932584640256 DC [logH/He=-3.45] 8625 252 8.180 0.085 0.690 0.077 0 0.000 0.000
WDJ042023.92-030009.38 3204219914066994176 DZ [logCa/He=-9.20]+[logH/He=-5.0] 6992 363 5.805 0.487 0.162 0.009 0 0.000 0.000
WDJ042032.73-063547.97 3202108160249443584 DA H 5287 54 7.965 0.039 0.562 0.032 5133 7.965 0.560
WDJ042048.50-124815.38 3176999197320734464 DA H 7813 102 7.865 0.107 0.517 0.081 7523 7.830 0.497
WDJ042051.38-040818.24 3203799174772456576 DC [logH/He=-1.97] 6680 102 7.972 0.079 0.557 0.066 0 0.000 0.000
WDJ042052.42-062809.38 3202111768022004480 DC [logH/He=-3.36] 8514 480 7.216 0.379 0.305 0.116 0 0.000 0.000
WDJ042054.48-073447.96 3198981149179357568 DA H 9877 251 7.955 0.147 0.574 0.117 9585 8.023 0.613
WDJ042055.23-052452.23 3202527387712006528 DAM H 29180 2376 7.991 0.242 0.640 0.171 47411 7.295 0.412
WDJ042056.41-040114.51 3203894797924342016 DA H 7939 143 7.743 0.091 0.454 0.062 8176 7.976 0.581
WDJ042100.96-092248.59 3191768559059794688 DA H 9081 206 8.045 0.143 0.624 0.120 9125 8.136 0.681
WDJ042114.24-183908.86 5093155116484499072 DA H 6651 78 7.230 0.086 0.309 0.052 6725 7.230 0.251
WDJ042115.09-131636.82 3176949100822241408 DQ [logC/He=-5.73] 7432 45 7.865 0.048 0.497 0.037 7433 7.865 0.497
WDJ042127.29-150454.21 3175506923820669824 DQ [logC/He=-5.45] 8204 63 7.948 0.025 0.546 0.020 8205 7.948 0.546
WDJ042127.45-164814.61 3172052223926315904 DA H 7726 68 7.919 0.021 0.547 0.016 7568 8.005 0.597
WDJ042138.96-062908.33 3202201756176310912 DA H 10848 192 7.787 0.151 0.486 0.105 11654 7.885 0.540
WDJ042140.63-073937.37 3198965000102301312 DA H 14318 406 8.057 0.142 0.644 0.115 16169 7.907 0.563
WDJ042143.98-160010.87 3175193288128400896 DA H 6475 38 8.147 0.010 0.681 0.008 6548 8.147 0.681
WDJ042148.96-024256.23 3205732081854927744 DC [logH/He=-1.05] 5997 61 8.022 0.059 0.585 0.050 0 0.000 0.000
WDJ042151.78-012845.14 3254006380390350848 DA H 9680 156 8.040 0.058 0.623 0.049 9627 8.050 0.629
WDJ042151.83-070809.88 3199022243426879232 DA H 11129 396 7.175 0.366 0.262 0.117 14897 8.167 0.713
WDJ042152.20-040632.02 3203889643964141824 DA H 10287 210 6.637 0.302 0.194 0.039 10493 7.546 0.376
WDJ042153.93-122831.88 3178700764580991232 DA H 10882 138 7.308 0.058 0.296 0.023 10928 7.995 0.600
WDJ042155.26-132531.35 3176896324264567552 DA H 10021 56 7.194 0.023 0.260 0.008 9232 7.939 0.563
WDJ042157.89-042606.81 3203024397032267776 DQ [logC/He=-5.02] 8464 158 7.826 0.206 0.479 0.146 8465 7.826 0.479
WDJ042159.17-054153.65 3202319266481916800 DA H 7031 44 7.469 0.063 0.331 0.035 5548 7.469 0.321
WDJ042208.83-100227.43 3191647754516408576 DQ [logC/He=-6.90] 6240 38 7.987 0.017 0.565 0.015 6240 7.987 0.565
WDJ042213.79+003854.02 3254930932230273664 DZ [logCa/He=-9.21]+[logH/He=-3.0] 6702 38 8.209 0.017 0.706 0.015 0 0.000 0.000
WDJ042214.72-091229.68 3191767356469027200 DA H 11178 316 7.764 0.153 0.476 0.103 11292 7.916 0.556
WDJ042219.65-052435.82 3202712135730458368 DA H 13081 1271 6.186 0.939 0.173 0.238 10579 8.205 0.728
WDJ042231.69-040229.24 3203146889499938176 DC H 4861 38 7.633 0.050 0.381 0.033 0 0.000 0.000
WDJ042231.85-032143.12 3204003963111227776 DA H 10455 63 8.447 0.010 0.886 0.009 10294 8.462 0.895
WDJ042233.35-034608.47 3203928814065951360 DA H 8108 126 8.311 0.046 0.792 0.042 7912 8.390 0.844
WDJ042236.31-052704.32 3202712444968081664 DA H 6901 132 7.834 0.103 0.497 0.076 7071 8.052 0.623
WDJ042237.21-143802.43 3175922260041420032 DA H 7507 141 8.166 0.122 0.697 0.108 7357 7.739 0.450
WDJ042237.74+004714.24 3254939109848050304 DA H 9527 96 6.903 0.129 0.240 0.031 9618 6.383 0.200
WDJ042243.26-040531.52 3203142731972092160 DA H 11789 632 7.828 0.086 0.510 0.062 11465 8.076 0.650
WDJ042243.85-052621.92 3202700831376519808 DA H 12002 318 8.021 0.079 0.618 0.064 12003 7.981 0.595
WDJ042259.22-062241.55 3199207614215306496 DA H 10162 231 6.703 0.264 0.204 0.041 9845 8.453 0.889
WDJ042323.35-131322.69 3176917489863509376 DA H 12017 421 7.012 0.214 0.271 0.060 23689 7.986 0.624
WDJ042329.08-141429.11 3176042003729332736 DA H 8344 196 8.254 0.075 0.755 0.067 8173 8.113 0.664
WDJ042332.75-151659.15 3175626869370803456 DC [logH/He=-4.50] 10197 301 8.095 0.099 0.638 0.085 0 0.000 0.000
WDJ042335.30-000022.15 3254744221412083072 DA H 10860 380 7.566 0.341 0.386 0.200 10007 8.202 0.725
WDJ042346.44-124318.37 3178495426487772672 DA H 14406 850 8.033 0.143 0.630 0.116 14723 8.053 0.643
WDJ042349.59-075222.33 3198761422950108800 DC [logH/He=0.00] 5091 22 7.783 0.037 0.446 0.027 0 0.000 0.000
WDJ042352.36-153519.42 3175606184808148608 DA H 9356 262 8.019 0.116 0.610 0.096 10390 7.995 0.598
WDJ042354.46-135956.65 3176055232228882432 DA H 12522 480 8.341 0.071 0.820 0.062 12309 8.444 0.887
WDJ042355.50-021035.83 3205877526627370112 DA H 9253 514 6.874 0.523 0.235 0.181 9934 8.476 0.904
WDJ042357.90-173043.02 3171746490974052864 DA H 7562 202 8.111 0.104 0.661 0.092 8120 8.185 0.710
WDJ042358.36-071045.34 3199010561115803264 DAH: H 7716 176 8.207 0.106 0.723 0.093 0 0.000 0.000
WDJ042359.35+002118.27 3254857814706920064 DA H 5830 39 8.229 0.027 0.732 0.024 5727 8.229 0.731
WDJ042401.93-002844.47 3254524048505718016 DA H 16389 743 7.909 0.538 0.565 0.269 18392 7.729 0.481
WDJ042402.41-183048.44 5092431539048870144 DA H 6488 66 8.135 0.023 0.674 0.020 6522 8.135 0.674
WDJ042402.87+002648.17 3254867572872640768 DA H 18092 846 7.591 0.496 0.421 0.292 25764 8.538 0.962
WDJ042407.39-071117.87 3199010118736258560 DBA [logH/He=-5.11] 11549 456 8.360 0.079 0.813 0.071 11505 8.393 0.834
WDJ042410.74-111249.22 3178950899179918976 DBA [logH/He=-5.10] 13963 447 6.905 0.298 0.258 0.034 14479 7.379 0.312
WDJ042411.33-033612.86 3203935720373459200 DA H 13411 716 6.928 0.392 0.260 0.075 19658 8.226 0.758
WDJ042411.37-022315.22 3205765548239952640 DA H 7503 152 8.374 0.081 0.833 0.072 7376 8.811 1.104
WDJ042412.39-082659.79 3191925548704357760 DC [logH/He=-2.46] 7245 274 7.489 0.312 0.323 0.136 0 0.000 0.000
WDJ042417.77-001951.19 3254527858140014336 DC [logH/He=-3.85] 9100 250 8.079 0.128 0.627 0.110 0 0.000 0.000
WDJ042420.28-082656.69 3191925754862788096 DA H 9801 245 7.668 0.201 0.425 0.127 9436 7.650 0.416
WDJ042423.44-080222.55 3198708440231602176 DAM H 19891 572 7.664 0.041 0.457 0.024 27512 8.160 0.733
WDJ042425.09-061548.08 3199235823560583552 DA H 12940 1796 7.253 0.532 0.290 0.228 13383 7.928 0.568
WDJ042425.64-102605.74 3191390567578009216 DA H 8260 99 7.260 0.081 0.268 0.033 8012 7.959 0.571
WDJ042428.20-093927.63 3191502752124147968 DA H 6748 216 7.971 0.443 0.574 0.328 7491 8.442 0.878
WDJ042431.33-061439.21 3199235960999546624 DA H 10206 437 7.386 0.540 0.317 0.204 10465 7.689 0.438
WDJ042435.22-080650.58 3198695928991162624 DA H 11459 407 7.864 0.157 0.528 0.117 12138 8.086 0.657
WDJ042436.14-152744.30 3175608280752231552 DA H 8430 96 7.975 0.028 0.581 0.022 8399 7.961 0.573
WDJ042437.34-075627.05 3198711459592965632 DA H 5356 86 7.228 0.162 0.238 0.069 6227 7.228 0.248
WDJ042438.74+002758.85 3254866198483478784 DA H 17520 586 7.992 0.254 0.614 0.183 19918 8.288 0.798
WDJ042443.04-071036.20 3198916381072444288 DZ [logCa/He=-10.00]+[logH/He=-6.0] 10629 253 7.020 0.358 0.263 0.062 0 0.000 0.000
WDJ042443.30-133023.30 3176143708554817408 DA H 12343 588 8.114 0.147 0.675 0.124 11758 8.079 0.652
WDJ042443.50-140332.57 3176051590096566016 DA H 8221 301 8.174 0.227 0.703 0.190 8376 8.496 0.914
WDJ042445.18+002421.12 3254864686654975744 DA H 10974 302 7.974 0.138 0.588 0.109 12565 8.291 0.788
WDJ042446.17+000701.08 3254838298375363584 DA H 14495 520 7.714 0.265 0.462 0.163 16563 8.130 0.693
WDJ042446.49-082326.54 3197930462739962240 DA H 8521 148 8.162 0.108 0.696 0.095 8635 7.975 0.582
WDJ042446.69+005254.99 3254955091422543616 DC [logH/He=-1.75] 6368 94 7.832 0.113 0.477 0.084 0 0.000 0.000
WDJ042458.10-090444.71 3191839408841048064 DC [logH/He=-4.59] 10345 518 8.163 0.130 0.682 0.115 0 0.000 0.000
WDJ042459.70-184120.82 5092412984790421248 DA H 7654 138 8.093 0.060 0.650 0.052 6952 8.093 0.648
WDJ042500.41-113917.84 3178854279595386752 DA H 10723 233 7.877 0.145 0.533 0.108 10445 7.919 0.555
WDJ042504.06-183546.76 5092420539638337152 DA H 8319 112 7.781 0.047 0.475 0.034 8222 7.703 0.436
WDJ042506.41-011704.63 3206369871613007104 DA H 6638 90 7.904 0.086 0.535 0.067 6538 7.904 0.535
WDJ042508.64-055851.66 3199617663332630272 DB He 11633 332 8.047 0.158 0.612 0.131 11604 8.047 0.612
WDJ042510.84-062016.02 3199219227806905856 DC [logH/He=-4.10] 9521 306 7.774 0.156 0.456 0.108 0 0.000 0.000
WDJ042512.96-141924.14 3175843988557672064 DC [logH/He=-4.91] 10914 424 7.852 0.194 0.500 0.140 0 0.000 0.000
WDJ042514.96-150034.93 3175661022950254720 DA H 9640 204 7.492 0.213 0.352 0.113 8719 8.541 0.944
WDJ042520.49-152948.90 3175610170537827712 DA H 10760 156 7.914 0.053 0.553 0.041 11024 8.173 0.709
WDJ042525.17-090139.20 3191840787526767744 DA H 6754 80 7.252 0.054 0.258 0.022 6714 7.252 0.257
WDJ042525.70-174717.78 3171699727370033536 DA H 21140 1257 8.286 0.179 0.798 0.149 27137 7.866 0.570
WDJ042530.58-083123.55 3197912904913583872 DZ [logCa/He=-10.19]+[logH/He=-5.0] 8424 184 8.282 0.063 0.757 0.058 0 0.000 0.000
WDJ042537.55-055350.44 3199624329121893376 DA H 7400 212 7.084 0.420 0.271 0.109 7343 8.163 0.694
WDJ042538.13-120136.03 3178647090372828032 DA H 10234 140 7.917 0.038 0.553 0.029 10483 7.913 0.552
WDJ042540.03-091009.32 3191822710008173056 DA H 11601 375 7.302 0.203 0.298 0.077 11084 7.731 0.459
WDJ042540.61-023449.84 3205650069455382400 DA H 9760 41 7.985 0.008 0.591 0.006 9774 7.974 0.585
WDJ042541.99-075802.37 3198718846937537536 DA H 7890 117 7.971 0.054 0.578 0.045 7721 7.830 0.498
WDJ042543.49-050131.40 3202833872282763776 DA H 11226 198 8.428 0.049 0.875 0.043 11781 8.541 0.948
WDJ042544.28-155234.29 3172579950851159424 DA H 8921 152 7.949 0.077 0.567 0.061 8908 7.714 0.444
WDJ042546.52-105426.95 3179337240078104832 DA H 8305 154 8.132 0.073 0.677 0.064 8423 8.072 0.639
WDJ042554.21-091400.90 3191821301258883840 DC H 4938 18 7.948 0.048 0.548 0.039 0 0.000 0.000
WDJ042557.49-115810.30 3178653485579849600 DA H 9175 1800 7.002 0.380 0.257 0.115 10689 8.183 0.715
WDJ042559.27-053637.23 3202658225300220288 DA H 9189 218 7.996 0.133 0.596 0.108 8917 7.817 0.495
WDJ042608.85-095744.31 3191526013666377472 DA H 10359 142 7.638 0.196 0.414 0.119 8419 9.135 1.249
WDJ042613.14-034701.99 3204665315057342336 DC [logH/He=-0.58] 5804 22 8.086 0.012 0.625 0.010 0 0.000 0.000
WDJ042625.43+014532.61 3279792367602887808 DC [logH/He=-0.21] 5643 30 7.981 0.047 0.559 0.039 0 0.000 0.000
WDJ042626.55-121331.45 3178582116108347648 DA H 14079 458 8.043 0.234 0.636 0.181 14648 7.799 0.504
WDJ042629.03-174432.82 3170947523978412928 DAH: H 8676 36 8.387 0.009 0.844 0.008 0 0.000 0.000
WDJ042640.65-163010.66 3171938321392258048 DA H 7589 452 7.934 0.511 0.555 0.293 8027 8.285 0.775
WDJ042649.24-081523.98 3197947642609218048 DC [logH/He=-0.38] 5721 26 7.930 0.023 0.529 0.020 0 0.000 0.000
WDJ042654.63-030744.50 3204729881300591104 DBA [logH/He=-4.87] 12069 394 8.158 0.066 0.682 0.058 12044 8.195 0.705
WDJ042657.14-071329.66 3198903874127947136 DC [logH/He=-1.93] 6629 60 8.102 0.024 0.637 0.021 0 0.000 0.000
WDJ042702.25-161428.73 3172506008694382080 DA H 6415 144 8.034 0.118 0.610 0.100 6454 8.034 0.610
WDJ042711.96-145427.52 3175748124887027328 DC [logH/He=-0.56] 5797 31 7.910 0.016 0.518 0.013 0 0.000 0.000
WDJ042714.57-135106.46 3177383373555548544 DC [logH/He=0.01] 5486 24 7.897 0.043 0.509 0.035 0 0.000 0.000
WDJ042723.53-010219.46 3206390517521385344 DA H 14940 684 7.050 0.436 0.252 0.126 19068 8.052 0.652
WDJ042725.29-091334.03 3191636652024585088 DA H 11460 366 7.806 0.126 0.498 0.089 11213 8.046 0.631
WDJ042726.64-071440.86 3198856148451341568 DA H 9859 236 7.899 0.137 0.542 0.106 9874 7.907 0.547
WDJ042726.66-104346.35 3179366205337684864 DA H 6858 103 8.079 0.046 0.639 0.040 6740 8.079 0.639
WDJ042730.50-024936.97 3205581624856628992 DC [logH/He=-2.81] 7554 122 7.163 0.176 0.221 0.068 0 0.000 0.000
WDJ042731.73-070802.80 3198881613315343872 DC [logH/He=-1.86] 6520 26 7.997 0.007 0.572 0.007 0 0.000 0.000
WDJ042733.21-005024.02 3206402302911061120 DA H 11583 315 7.702 0.192 0.448 0.122 15375 7.800 0.506
WDJ042735.18-000642.41 3254584860945392640 DA H 10118 169 8.171 0.092 0.706 0.081 10165 7.852 0.518
WDJ042751.11-001018.08 3254571941683711488 DC [logH/He=-1.69] 6313 72 8.216 0.039 0.710 0.036 0 0.000 0.000
WDJ042804.32+005250.60 3278914205706332928 DA H 10024 38 7.965 0.010 0.580 0.008 9866 7.936 0.563
WDJ042805.67-012238.30 3206321385727564544 DA H 16422 1589 8.054 0.207 0.647 0.162 18255 7.898 0.564
WDJ042806.48+000642.13 3254620736808973184 DA H 6885 44 8.039 0.029 0.615 0.025 6728 8.039 0.615
WDJ042813.05-132423.86 3177611865816268928 DA H 9108 106 7.823 0.035 0.499 0.026 9354 7.974 0.583
WDJ042815.23-174822.52 3171031116924728960 DA H 8026 114 7.915 0.101 0.545 0.078 7572 7.837 0.501
WDJ042820.76-063559.06 3199335368019799424 DC [logH/He=-3.94] 9237 364 8.199 0.123 0.703 0.109 0 0.000 0.000
WDJ042821.13-101744.06 3179478733480350976 DA H 12248 328 7.465 0.171 0.353 0.084 11746 8.001 0.606
WDJ042826.02-120052.99 3178612112160074496 DA H 7725 133 8.402 0.050 0.852 0.044 7347 8.633 1.000
WDJ042827.79-174349.69 3171031877135857536 DZ [logCa/He=-10.88]+[logH/He=-5.0] 6508 132 7.695 0.087 0.408 0.058 0 0.000 0.000
WDJ042837.87+011539.29 3278964469706961408 DA H 16947 534 8.007 0.165 0.621 0.128 18103 8.100 0.678
WDJ042845.39-045130.07 3202805456779828224 DA H 7884 150 7.997 0.087 0.592 0.072 7808 7.936 0.557
WDJ042847.08-072036.49 3198860958814646144 DA H 10890 88 8.274 0.022 0.774 0.020 12223 8.188 0.721
WDJ042847.20-022137.26 3205627765689627136 DA H 14506 752 8.654 0.100 1.021 0.074 13875 8.592 0.983
WDJ042849.60-040359.19 3204410434518463232 DA H 9670 220 7.420 0.244 0.326 0.115 9664 8.330 0.808
WDJ042852.23-092501.32 3191569719254161536 DBM He 18628 1128 7.095 0.253 0.323 0.059 17008 8.032 0.612
WDJ042856.86-155005.21 3172543602544634496 DA H 8438 54 7.826 0.021 0.498 0.016 8341 7.827 0.498
WDJ042859.66-091017.31 3197628509360456320 DAM H 10327 1094 7.117 0.537 0.244 0.201 10341 8.296 0.787
WDJ042902.06-043543.99 3202828580883867520 DA H 9682 217 8.145 0.116 0.688 0.100 9834 8.254 0.758
WDJ042912.14-032404.26 3204751218699754752 DA H 8372 240 7.437 0.214 0.326 0.107 9580 8.104 0.662
WDJ042917.20+002113.19 3278645199018016640 DA H 13732 410 7.654 0.224 0.433 0.132 11592 8.230 0.747
WDJ042918.51-080239.27 3198002347608102656 DA H 10452 294 7.890 0.123 0.539 0.093 11012 8.037 0.625
WDJ042920.95-020549.73 3206021219053125120 DA H 10276 142 8.022 0.047 0.614 0.039 10329 7.997 0.599
WDJ042922.51-062911.73 3199332030827978240 DC [logH/He=-2.06] 6830 217 7.859 0.104 0.493 0.079 0 0.000 0.000
WDJ042935.23-060737.92 3199382196046228224 DA H 8006 386 6.792 0.374 0.219 0.050 8151 7.914 0.545
WDJ042941.29-045431.99 3199804820828276992 DC [logH/He=-3.47] 8639 410 7.033 0.584 0.262 0.196 0 0.000 0.000
WDJ042942.93-044445.50 3202811057417232384 DA H 7302 75 7.513 0.044 0.350 0.024 7123 7.513 0.349
WDJ042944.71-035422.00 3204436719718449280 DZ [logCa/He=-9.56]+[logH/He=-6.0] 5288 33 7.924 0.028 0.524 0.023 0 0.000 0.000
WDJ042945.06-155519.27 3172359464410189696 DC [logH/He=-2.76] 7502 164 7.779 0.129 0.453 0.093 0 0.000 0.000
WDJ042945.41-082420.34 3197884008374276480 DZA [logCa/He=-7.85]+[logH/He=0.0] 5393 44 8.063 0.043 0.608 0.038 0 0.000 0.000
WDJ042951.42+001238.93 3278628263963676544 DA H 6703 80 8.135 0.095 0.674 0.084 6605 8.135 0.674
WDJ042953.31-003003.06 3206529296504678656 DA H 13223 348 8.009 0.111 0.613 0.088 12330 7.929 0.566
WDJ042956.93-084335.22 3197669844124594304 DA H 10326 298 8.128 0.121 0.679 0.104 10942 8.332 0.811
WDJ043011.66-084943.09 3197664999401470976 DA H 10274 122 7.255 0.044 0.278 0.017 10619 7.751 0.467
WDJ043012.63-130050.90 3177719102559654400 DA H 9367 147 7.807 0.079 0.491 0.058 9442 8.019 0.610
WDJ043039.39-022240.24 3205250186525751168 DA H 10965 242 7.625 0.118 0.411 0.072 11444 8.168 0.707
WDJ043040.71-042832.25 3204325050568185344 DC H 4799 24 8.053 0.021 0.611 0.019 0 0.000 0.000
WDJ043042.29+003025.69 3278673824976741376 DAHe H 7209 114 8.239 0.086 0.743 0.077 0 0.000 0.000
WDJ043045.77-055146.33 3199481740504262912 DC [logH/He=-3.89] 9159 608 7.088 0.533 0.213 0.193 0 0.000 0.000
WDJ043047.16-141458.29 3177299157836836224 DC [logH/He=-2.36] 7161 270 8.119 0.133 0.648 0.118 0 0.000 0.000
WDJ043052.16-073445.29 3198092851161255296 DA H 10201 129 8.011 0.038 0.607 0.031 10246 8.036 0.622
WDJ043055.76-130834.05 3177531704546560512 DC [logH/He=0.01] 5481 18 8.265 0.026 0.740 0.025 0 0.000 0.000
WDJ043106.21-064832.52 3199281217071769600 DA H 8060 143 7.928 0.078 0.553 0.061 6464 7.928 0.548
WDJ043110.33-062845.20 3199310697727153920 DA H 8062 130 7.377 0.160 0.304 0.074 8052 7.900 0.537
WDJ043112.46-031451.95 3204746167818260480 CV H 6127 226 6.350 0.133 0.183 0.022 0 0.000 0.000
WDJ043112.46-031451.95 3204746167818260480 CV He 5991 240 6.343 0.135 0.182 0.021 0 0.000 0.000
WDJ043112.86-093640.22 3185543094161603712 DA H 10681 90 7.382 0.043 0.318 0.020 9094 8.706 1.046
WDJ043114.61-045311.73 3201292975456418560 DA H 8264 609 7.706 0.465 0.437 0.276 7888 7.525 0.357
WDJ043119.39-004154.71 3206464360894721536 DA H 11922 326 7.711 0.181 0.453 0.114 13324 7.400 0.335
WDJ043120.71-091244.36 3197592195413174528 DA H 7288 71 8.127 0.033 0.671 0.029 7451 7.987 0.585
WDJ043130.08-063959.16 3199287195666230912 DA H 12546 478 8.453 0.124 0.893 0.106 11656 7.988 0.597
WDJ043149.73-035508.06 3204474068755600000 DA H 8135 220 7.726 0.083 0.447 0.057 8580 7.778 0.474
WDJ043156.04-123753.50 3177761094456310656 DA H 7965 316 8.069 0.078 0.636 0.068 7676 8.217 0.729
WDJ043156.93-014038.27 3206052559431181312 DB He 12620 578 7.750 0.295 0.452 0.186 13417 7.690 0.426
WDJ043205.13-041948.38 3204349244119416320 DA H 7060 79 7.854 0.040 0.509 0.031 7142 7.856 0.510
WDJ043207.31-093645.74 3185533576511066368 DA H 8631 366 8.248 0.114 0.752 0.101 8989 7.904 0.542
WDJ043210.88-055209.89 3199472944411216512 DA H 10966 364 7.953 0.152 0.576 0.118 10792 8.048 0.631
WDJ043213.44-033812.30 3204532072288766336 DC [logH/He=-3.85] 9095 156 8.151 0.062 0.672 0.055 0 0.000 0.000
WDJ043217.42-043327.49 3201338712564641664 DA H 11443 326 8.132 0.168 0.684 0.143 15070 7.984 0.604
WDJ043242.82-001331.80 3230516001657474688 DC [logH/He=-0.32] 5694 51 8.092 0.077 0.628 0.068 0 0.000 0.000
WDJ043252.12-051906.33 3201215356807243264 DA H 6419 80 8.086 0.045 0.643 0.039 6069 8.086 0.641
WDJ043255.41-042948.72 3201334829915081344 DA H 14195 932 7.285 0.646 0.304 0.234 17416 7.992 0.614
WDJ043257.76-070227.30 3198509115093995520 DA H 6289 40 7.811 0.024 0.483 0.018 6243 7.811 0.482
WDJ043259.69-010842.28 3206246825095323776 DA H 7666 114 7.950 0.050 0.564 0.040 7782 7.905 0.539
WDJ043315.92-021617.50 3205263556759060608 DA H 8341 92 7.954 0.049 0.569 0.040 8529 7.987 0.589
WDJ043329.54-071001.19 3198459602711859200 DA H 5729 60 8.190 0.060 0.706 0.053 5745 8.190 0.706
WDJ043330.97-025314.62 3204970395175931648 DA H 11635 274 8.161 0.071 0.703 0.062 13810 8.125 0.685
WDJ043333.21-022243.44 3205214937728797952 DA H 8636 394 6.794 0.418 0.220 0.058 9667 7.851 0.515
WDJ043335.70-030632.59 3204962187494670976 DA H 9756 90 7.845 0.075 0.512 0.056 10174 7.858 0.521
WDJ043339.57-053213.31 3201009404535181696 DC [logH/He=-4.14] 9594 288 8.069 0.131 0.621 0.111 0 0.000 0.000
WDJ043340.07-035827.76 3204461286930853760 DA H 17632 2234 8.200 0.495 0.738 0.367 21272 7.871 0.558
WDJ043343.07-022739.12 3205209096571951360 DA H 11097 878 6.938 0.454 0.213 0.080 14900 7.893 0.553
WDJ043408.61-104106.38 3179182724334690176 DA H 6428 62 7.756 0.041 0.455 0.029 5302 7.756 0.447
WDJ043411.15-051733.27 3201031910163913472 DA H 7715 134 7.820 0.072 0.493 0.053 8098 8.196 0.717
WDJ043413.13-024030.23 3205190744176851456 DC [logH/He=-4.27] 9830 278 7.932 0.059 0.541 0.047 0 0.000 0.000
WDJ043417.90-083640.67 3197732554945366784 DA H 11162 233 7.644 0.103 0.420 0.064 11384 8.387 0.848
WDJ043424.99-041030.59 3201440722331123072 DA H 10399 320 7.931 0.161 0.562 0.124 10706 8.065 0.641
WDJ043425.25-024327.09 3205001976070620928 DA H 11743 136 7.992 0.015 0.600 0.012 11570 8.041 0.629
WDJ043426.90-055505.59 3199447479548510848 DA H 14514 727 7.023 0.263 0.245 0.051 17620 7.743 0.485
WDJ043431.58-012037.90 3206179381225048320 DA H 10257 78 8.033 0.021 0.620 0.018 10260 8.079 0.648
WDJ043432.29-081926.02 3197746981737089152 DA H 10233 284 7.458 0.154 0.342 0.079 10500 8.146 0.691
WDJ043435.27-000056.89 3230537132896778624 DB He 11406 183 8.111 0.076 0.651 0.065 11484 8.111 0.651
WDJ043436.08-033138.73 3204502351115865728 DA H 8944 1244 7.877 0.267 0.527 0.209 8559 7.885 0.530
WDJ043436.52-060348.54 3199424870841225984 DA H 9775 194 7.245 0.215 0.272 0.059 9695 8.142 0.686
WDJ043439.58-093406.64 3185502476652620032 DA H 6050 42 8.067 0.020 0.629 0.017 6055 8.067 0.629
WDJ043440.64-085500.95 3185680219579172992 DC H 4967 53 8.118 0.035 0.653 0.031 0 0.000 0.000
WDJ043445.68-100006.76 3185295081272026624 DA H 12093 326 8.156 0.123 0.701 0.106 11183 8.201 0.727
WDJ043449.55-073756.09 3198218397347385600 DA H 11421 172 7.999 0.040 0.603 0.033 11180 8.109 0.669
WDJ043458.76-092831.96 3185504748694594688 DC [logH/He=0.00] 5148 76 7.962 0.072 0.546 0.061 0 0.000 0.000
WDJ043507.29-021711.25 3205207206788125184 DA H 7855 258 7.122 0.304 0.230 0.076 7901 7.271 0.269
WDJ043509.32-033216.71 3204500079076340480 DA H 8165 108 8.126 0.057 0.673 0.050 8331 8.175 0.704
WDJ043522.21-032832.04 3204878624610026880 DA H 10176 319 8.000 0.341 0.601 0.253 10616 8.075 0.647
WDJ043525.40-032904.17 3204875699736180480 DA: H 5381 138 7.875 0.177 0.511 0.134 5151 7.875 0.508
WDJ043526.50-030012.77 3204956067163990016 DA H 11167 272 7.999 0.116 0.603 0.093 11857 8.099 0.664
WDJ043529.02-031155.02 3204901984935700352 DA H 9584 116 8.061 0.030 0.636 0.026 9440 8.077 0.645
WDJ043540.72-003104.87 3230313279201858560 DC [logH/He=0.04] 5391 26 7.859 0.097 0.488 0.075 0 0.000 0.000
WDJ043546.00-065642.07 3198548456994887424 DA H 12378 564 7.198 0.643 0.273 0.305 14398 7.524 0.383
WDJ043555.04-034520.46 3201490273371376512 DA H 7099 98 7.939 0.064 0.557 0.052 7266 8.000 0.593
WDJ043607.89-102632.26 3185187397851685504 DA H 10008 164 8.265 0.070 0.766 0.062 9881 8.309 0.794
WDJ043608.28+010257.53 3230764147688953344 DBA [logH/He=-5.08] 11719 389 8.049 0.150 0.613 0.126 10958 8.080 0.630
WDJ043615.83-000136.26 3230437558375059584 DA H 10740 237 7.783 0.135 0.484 0.095 10752 7.798 0.491
WDJ043630.28-010501.59 3229458030954057216 DC H 4965 32 7.919 0.040 0.531 0.032 0 0.000 0.000
WDJ043635.68-091605.98 3185605968185088512 DA H 13458 469 7.836 0.180 0.519 0.127 11139 7.635 0.416
WDJ043638.07-091533.51 3185606002544829952 DQ [logC/He=-6.12] 6891 61 8.228 0.072 0.719 0.066 6892 8.229 0.720
WDJ043640.29-042424.45 3201371762336347648 DA H 10447 243 7.845 0.085 0.514 0.063 11244 8.186 0.717
WDJ043644.72-064038.62 3198582580510828544 DA H 10994 160 7.922 0.085 0.558 0.067 11423 7.845 0.518
WDJ043646.32-032644.04 3201879839787575040 DA H 8599 216 7.978 0.110 0.583 0.090 9238 8.064 0.636
WDJ043655.68-053222.70 3200973704767358720 DA H 7343 73 7.894 0.046 0.531 0.036 7530 8.396 0.848
WDJ043711.69-062914.23 3198603505592320128 DA H 6270 109 7.893 0.060 0.527 0.046 5841 7.893 0.525
WDJ043713.12-074236.93 3198180915169121792 DB He 12063 331 7.967 0.171 0.566 0.136 13930 8.593 0.967
WDJ043720.80-080006.01 3198154591313378304 DC [logH/He=-0.13] 5597 30 8.058 0.042 0.606 0.038 0 0.000 0.000
WDJ043730.82+005113.99 3231073419693322240 DZ [logCa/He=-7.12]+[logH/He=-5.0] 10199 166 8.035 0.124 0.602 0.103 0 0.000 0.000
WDJ043735.22-043427.75 3201198451816207104 DAH H 6542 66 8.186 0.024 0.707 0.022 0 0.000 0.000
WDJ043741.99-085739.16 3185643733834595456 CV H 25572 798 6.524 0.099 0.262 0.025 0 0.000 0.000
WDJ043741.99-085739.16 3185643733834595456 CV He 15026 446 6.050 0.091 0.182 0.003 0 0.000 0.000
WDJ043753.75-003826.49 3230251878349320832 DA H 10744 94 7.465 0.041 0.347 0.020 10612 8.099 0.662
WDJ043758.30-062540.74 3200094713940481024 DA H 9681 154 6.725 0.226 0.206 0.046 10661 7.939 0.567
WDJ043801.53-005323.62 3229489023438183552 DA H 11117 152 8.063 0.042 0.641 0.035 11052 8.092 0.658
WDJ043806.69-064551.29 3198395968475291008 DQ [logC/He=-6.39] 7010 138 7.919 0.094 0.527 0.074 7010 7.919 0.527
WDJ043814.05-085957.00 3185639881247187968 DA H 7555 170 7.826 0.098 0.495 0.072 7258 8.478 0.901
WDJ043815.25+002840.36 3230484974814666112 DA H 10534 316 7.562 0.282 0.383 0.153 9856 7.913 0.550
WDJ043822.09-010526.94 3229469885063789312 DA H 8071 199 7.867 0.145 0.519 0.110 7680 7.871 0.520
WDJ043836.59-075626.66 3186150604398142080 DA H 10199 167 7.285 0.106 0.286 0.042 10597 7.861 0.524
WDJ043846.95-043837.06 3201182440178088320 DZ [logCa/He=-9.80]+[logH/He=-5.0] 6756 142 7.924 0.092 0.529 0.073 0 0.000 0.000
WDJ043853.08-035038.56 3201792875289528576 DA H 11113 584 6.858 0.671 0.237 0.095 11534 8.439 0.882
WDJ043859.16-044401.00 3201134650076709760 DC [logH/He=0.00] 5102 118 8.157 0.069 0.668 0.063 0 0.000 0.000
WDJ043901.75-072434.68 3198276121708666112 DA H 12004 583 7.436 0.256 0.342 0.121 11522 8.222 0.741
WDJ043909.17-023133.71 3205067603171234304 DA H 13349 488 8.091 0.130 0.663 0.110 14335 8.003 0.613
WDJ043919.38-080030.61 3186136963581983872 DA H 8642 310 8.476 0.105 0.902 0.091 8315 8.401 0.852
WDJ043931.33-092807.17 3185377956961357696 DA H 9540 180 8.658 0.051 1.018 0.039 9278 8.499 0.918
WDJ043935.93-073802.59 3186258012940162688 DZ [logCa/He=-8.13]+[logH/He=-5.0] 7702 220 8.161 0.075 0.676 0.068 0 0.000 0.000
WDJ043939.05-065256.60 3198376830101549056 DA H 16331 976 7.149 0.392 0.280 0.128 21731 7.751 0.501
WDJ043940.20-040310.98 3201598089933456000 DA H 10182 212 7.521 0.160 0.365 0.086 10175 7.541 0.373
WDJ043947.05-080230.12 3186226681154400512 DC [logH/He=-0.55] 5792 131 7.865 0.066 0.493 0.051 0 0.000 0.000
WDJ043947.97-073505.68 3186259730927127552 DA H 8662 190 8.149 0.048 0.688 0.042 8726 8.668 1.023
WDJ043948.92-081152.18 3186083744644099200 DA H 11250 212 7.886 0.159 0.539 0.120 12861 8.155 0.701
WDJ043951.92-100402.79 3184566006279762048 DZ [logCa/He=-7.84]+[logH/He=-6.0] 10587 561 8.148 0.136 0.672 0.118 0 0.000 0.000
WDJ043955.27-040552.08 3201594074140023936 DA H 8205 36 7.996 0.008 0.593 0.007 8081 8.040 0.619
WDJ044006.91-101624.40 3184544905104044032 DC [logH/He=-2.08] 6854 124 7.865 0.070 0.497 0.054 0 0.000 0.000
WDJ044013.97-033424.25 3201827892159603840 DA H 8514 134 8.021 0.070 0.609 0.058 8635 8.295 0.783
WDJ044018.25-074456.99 3186241382826673280 DAZ [logCa/H=-8.45] 7766 46 7.974 0.023 0.579 0.019 0 0.000 0.000
WDJ044023.27-055141.08 3200153335950865664 DA H 6585 104 7.702 0.115 0.429 0.077 6627 7.702 0.430
WDJ044024.47-071137.57 3198308389798606720 DA H 7833 292 7.508 0.610 0.350 0.280 8484 7.969 0.578
WDJ044047.52-090944.58 3185765706608412032 DB: He 12008 364 8.063 0.103 0.622 0.087 11259 8.063 0.621
WDJ044103.56-041554.93 3201530573046780544 DZ [logCa/He=-10.49]+[logH/He=-30.0] 5597 142 7.933 0.071 0.531 0.058 0 0.000 0.000
WDJ044107.49-030156.47 3201953507067009280 DC [logH/He=0.04] 5344 35 7.889 0.067 0.505 0.054 0 0.000 0.000
WDJ044117.91-094932.22 3184599983765261824 DA H 10100 169 7.643 0.212 0.415 0.131 10734 8.072 0.645
WDJ044119.96-084021.49 3185854015430750848 DB He 13084 413 8.012 0.130 0.593 0.105 12945 8.012 0.593
WDJ044121.28-024431.55 3202031778550646400 DZA [logCa/He=-8.56]+[logH/He=-5.0] 9222 132 7.813 0.034 0.475 0.025 0 0.000 0.000
WDJ044131.90-090852.63 3185763610664386176 DA H 15093 878 8.957 0.417 1.180 0.288 17982 9.334 1.311
WDJ044131.98-065146.53 3199822447373862272 DA H 9371 180 7.878 0.095 0.529 0.072 9776 8.007 0.604
WDJ044138.24-055134.73 3200232157189930880 DQ [logC/He=-5.68] 7659 40 7.967 0.010 0.556 0.008 7659 7.967 0.556
WDJ044147.50+002242.92 3230786691972804608 DA H 6470 48 8.341 0.031 0.808 0.028 6220 8.341 0.808
WDJ044148.13-052235.15 3200287678231007616 DA H 12012 328 7.649 0.128 0.425 0.079 10811 8.202 0.727
WDJ044149.98-093534.42 3184982476372247168 DA H 8238 60 8.263 0.021 0.761 0.019 8141 8.504 0.919
WDJ044157.94-004255.85 3229556024930689024 DAH H 6101 28 8.034 0.015 0.609 0.013 0 0.000 0.000
WDJ044158.93-074208.39 3186216265857981440 DA H 6459 51 7.935 0.052 0.552 0.042 6552 7.935 0.552
WDJ044203.44-052919.89 3200282700364985856 DZ [logCa/He=-10.17]+[logH/He=-5.0] 6844 80 8.001 0.033 0.575 0.028 0 0.000 0.000
WDJ044210.22-102458.12 3184483542908201472 DA H 9770 62 7.918 0.015 0.552 0.011 9834 7.915 0.551
WDJ044217.29-053440.34 3200269433209771264 DA H 6847 121 7.801 0.114 0.480 0.083 7233 8.890 1.144
WDJ044233.43-034402.44 3201712645301148800 DA H 7503 162 7.703 0.132 0.433 0.090 7873 7.989 0.588
WDJ044235.68-014149.11 3229144223463637888 DA H 10054 74 8.147 0.014 0.690 0.012 10064 8.200 0.724
WDJ044241.50-005637.81 3229326708033922560 DAM H 8561 116 7.140 0.096 0.284 0.056 10330 7.573 0.387
WDJ044250.34-005211.56 3229350828570294016 DC [logH/He=-2.64] 7390 100 8.011 0.054 0.582 0.045 0 0.000 0.000
WDJ044254.40-013529.70 3229146731724585728 DA H 10838 183 8.091 0.075 0.657 0.064 10841 8.206 0.729
WDJ044306.45-043037.53 3200779744044527232 DZ [logCa/He=-9.74]+[logH/He=-5.0] 6910 126 7.966 0.054 0.554 0.045 0 0.000 0.000
WDJ044306.47+011545.81 3230997660766472320 DA H 16686 658 6.738 0.281 0.241 0.035 22951 7.736 0.497
WDJ044308.63-033724.84 3201720857278658304 DBA [logH/He=-4.37] 13555 744 8.237 0.173 0.734 0.150 13996 8.140 0.673
WDJ044312.71-100556.84 3184519341459502336 DA H 9400 241 7.374 0.570 0.309 0.242 12081 7.337 0.310
WDJ044320.26-073648.76 3187721772154614784 DA H 11489 806 7.578 0.324 0.393 0.190 11070 7.878 0.534
WDJ044322.24-070421.40 3187791629798265472 DA H 11583 104 7.965 0.014 0.584 0.011 11457 8.000 0.604
WDJ044331.53-084413.22 3185893181237645056 DC [logH/He=-3.40] 8564 249 8.309 0.091 0.775 0.083 0 0.000 0.000
WDJ044336.64-071121.27 3187786716355686272 DA: H 6437 80 8.233 0.037 0.737 0.034 5445 8.233 0.732
WDJ044337.75-060746.82 3199980330371545600 DA H 9126 160 8.079 0.080 0.645 0.069 9260 8.296 0.785
WDJ044341.60-080823.51 3185999941241004928 DA H 10418 103 7.999 0.030 0.600 0.025 10692 8.053 0.634
WDJ044342.31-072929.57 3187724417854494208 DA H 11307 317 7.346 0.310 0.310 0.110 10923 7.741 0.464
WDJ044345.24-023744.11 3226006595234359808 DA H 18510 2109 7.941 0.303 0.588 0.214 23211 8.775 1.096
WDJ044349.34-025632.09 3201966666846113536 DZ [logCa/He=-8.28]+[logH/He=-5.0] 8614 580 8.082 0.144 0.628 0.123 0 0.000 0.000
WDJ044352.47-062051.76 3199956385930075392 DC [logH/He=-1.90] 6582 128 7.593 0.204 0.362 0.122 0 0.000 0.000
WDJ044356.82-000440.17 3229959648773988480 DA H 10409 118 8.085 0.048 0.653 0.041 10300 7.953 0.574
WDJ044402.38-000344.49 3229959996667631232 DA H 9052 143 8.123 0.075 0.672 0.066 9171 8.094 0.655
WDJ044402.50-064030.72 3187843130749784704 DA H 7194 78 7.430 0.054 0.318 0.027 7363 7.313 0.279
WDJ044408.85-035928.02 3201643960184058496 DC [logH/He=-4.76] 10618 562 8.133 0.187 0.663 0.160 0 0.000 0.000
WDJ044423.19-082200.31 3185933416491564544 DAM H 9864 236 7.237 0.051 0.270 0.020 11395 8.206 0.731
WDJ044425.99-063209.98 3187939273594539648 DA H 9452 151 6.147 0.462 0.173 0.011 11502 7.821 0.506
WDJ044427.92-021738.49 3226092498876949504 DA H 8300 78 7.857 0.026 0.514 0.020 8570 8.036 0.618
WDJ044433.99-042010.53 3200786757727562880 DQ [logC/He=-4.69] 8756 91 7.884 0.031 0.512 0.024 8757 7.884 0.512
WDJ044442.58+002635.22 3230060224024317440 DA H 6586 68 8.079 0.042 0.639 0.036 6592 8.079 0.639
WDJ044443.44-090152.92 3185120018405133184 DC [logH/He=-1.84] 6481 48 8.081 0.034 0.623 0.030 0 0.000 0.000
WDJ044450.67-010936.04 3229281181380383744 DBM He 12823 605 7.714 0.328 0.436 0.189 14755 7.900 0.534
WDJ044452.29-085147.63 3185126546755636352 DA H 5884 98 7.961 0.068 0.564 0.056 6021 7.961 0.565
WDJ044453.99-020948.57 3226099916284463616 DA H 11123 390 7.817 0.253 0.502 0.172 11031 7.853 0.521
WDJ044454.19-080718.97 3185990694175594752 DC [logH/He=0.04] 5346 30 7.891 0.074 0.505 0.059 0 0.000 0.000
WDJ044502.80-030208.44 3225793667935992320 DA H 8325 236 8.273 0.090 0.768 0.080 8278 8.386 0.842
WDJ044515.76+005052.37 3230171064244273024 DZ [logCa/He=-10.20]+[logH/He=-6.0] 5956 32 7.984 0.023 0.562 0.019 0 0.000 0.000
WDJ044518.22-040511.65 3200891000876895616 DA H 12708 438 8.174 0.238 0.713 0.197 15813 7.950 0.586
WDJ044521.92-073700.27 3187524585910363264 DC [logH/He=-4.36] 9982 2630 7.984 0.552 0.571 0.423 0 0.000 0.000
WDJ044523.02-050307.47 3200687419427134848 DZ [logCa/He=-9.44]+[logH/He=-5.0] 10130 118 8.071 0.024 0.623 0.021 0 0.000 0.000
WDJ044531.56-020922.42 3226053805515578496 DA H 5712 24 7.990 0.014 0.580 0.012 5542 7.990 0.579
WDJ044533.88-061827.92 3187950092615927552 DA H 6559 26 8.003 0.010 0.592 0.008 6441 8.003 0.592
WDJ044543.74-031346.97 3225727250561782656 DAH H 8365 118 7.323 0.048 0.288 0.021 0 0.000 0.000
WDJ044548.14-024419.20 3225830879533410304 DC [logH/He=-5.17] 11641 536 7.926 0.300 0.542 0.216 0 0.000 0.000
WDJ044554.72-071117.77 3187753314393919104 DA H 8250 124 7.926 0.046 0.552 0.037 8452 7.994 0.593
WDJ044603.46-031721.88 3225725979251302272 DC [logH/He=0.04] 5354 26 7.982 0.039 0.559 0.033 0 0.000 0.000
WDJ044619.98-070532.25 3187755650856173824 DA H 7506 183 7.514 0.157 0.351 0.087 7727 7.768 0.466
WDJ044620.57+002947.92 3230145809836376448 DAH: H 9228 329 8.741 0.132 1.066 0.093 0 0.000 0.000
WDJ044638.75-062530.93 3187955658893497600 DC H 4121 110 7.980 0.071 0.564 0.060 0 0.000 0.000
WDJ044648.40-025657.70 3225809095458048128 DA H 7385 114 8.078 0.032 0.641 0.028 7298 8.089 0.647
WDJ044652.33-044121.94 3200794346933454208 DA H 10931 216 7.981 0.118 0.592 0.094 10986 8.086 0.654
WDJ044656.25+001909.89 3230092517882583552 DQ [logC/He=-5.63] 7941 41 7.940 0.020 0.541 0.016 7941 7.940 0.541
WDJ044701.03-092944.61 3185031134057057408 DA H 12748 366 7.772 0.123 0.485 0.083 13057 8.027 0.624
WDJ044707.02-070839.97 3187657725602338304 DC [logH/He=-4.03] 9384 338 7.598 0.131 0.374 0.076 0 0.000 0.000
WDJ044731.60-103957.70 3184610772722470144 DA H 6533 100 8.006 0.090 0.594 0.075 6376 8.006 0.593
WDJ044748.33+010634.87 3231702860037325824 DZ [logCa/He=-10.84]+[logH/He=-3.0] 5837 30 7.966 0.015 0.551 0.012 0 0.000 0.000
WDJ044750.14-020357.30 3226138369126392064 DA H 18587 370 7.901 0.024 0.567 0.018 20266 7.942 0.593
WDJ044758.74+005807.96 3231686019468808192 DA H 7405 118 7.938 0.084 0.557 0.068 7503 7.840 0.503
WDJ044800.75-013709.53 3226193202973387264 DA H 10587 211 8.107 0.077 0.667 0.067 10685 8.234 0.747
WDJ044806.85-031801.61 3225714881055517952 DA H 7968 206 8.319 0.093 0.797 0.083 7520 7.736 0.449
WDJ044815.33-015719.92 3226162764542491648 DB He 10972 116 7.961 0.040 0.560 0.032 10716 7.961 0.560
WDJ044822.11-023504.77 3225916126043848704 DAM H 10825 712 6.590 0.562 0.188 0.024 9665 8.663 1.021
WDJ044823.80-085539.38 3185092294391497728 DA: H 5637 150 7.981 0.308 0.574 0.236 5682 7.981 0.575
WDJ044837.96-035801.24 3200858634003688192 DC [logH/He=-2.06] 6830 168 7.284 0.235 0.251 0.092 0 0.000 0.000
WDJ044840.42-052032.75 3200420723434383872 DC [logH/He=-4.39] 10030 172 7.947 0.039 0.550 0.031 0 0.000 0.000
WDJ044848.84-010703.04 3226634931770505728 DB He 11878 310 8.221 0.157 0.721 0.138 11170 8.221 0.720
WDJ044856.43-063118.90 3187895907307821824 DA H 10836 230 7.798 0.123 0.492 0.086 10547 7.876 0.531
WDJ044909.61-220712.49 2973722213429327360 DC [logH/He=-4.29] 9866 191 7.717 0.045 0.429 0.030 0 0.000 0.000
WDJ044911.73-063620.13 3187892162096309376 DA H 6268 62 8.193 0.044 0.710 0.040 6156 8.193 0.710
WDJ044921.70+005242.91 3231634445501473920 DA H 10154 94 8.021 0.039 0.613 0.033 10033 7.817 0.499
WDJ044925.62-013239.58 3226567586682816000 DA H 11924 336 7.478 0.208 0.357 0.107 10767 7.788 0.487
WDJ044927.14-011537.89 3226582120852486784 DA H 17979 1145 8.122 0.575 0.691 0.367 18938 7.407 0.360
WDJ044927.39-075405.23 3186716371850274048 DC H 4572 46 7.989 0.024 0.571 0.021 0 0.000 0.000
WDJ045010.07-011330.91 3226605008734471040 DA H 10954 88 8.116 0.016 0.673 0.014 10813 8.172 0.708
WDJ045010.53-062051.88 3188277266044360192 DA H 8002 166 7.664 0.156 0.417 0.101 7948 7.834 0.501
WDJ045013.11-014548.06 3226359607186259456 DA H 9407 72 5.461 0.113 0.158 0.001 9639 5.349 0.200
WDJ045017.83-035824.92 3224868845515357568 CV H 8740 406 6.883 0.292 0.236 0.050 0 0.000 0.000
WDJ045017.83-035824.92 3224868845515357568 CV He 8949 552 6.914 0.288 0.242 0.054 0 0.000 0.000
WDJ045023.26-011526.15 3226602083865161344 DA H 6454 51 7.804 0.054 0.480 0.040 6421 7.804 0.480
WDJ045032.76-002959.52 3226783984315005056 DQ [logC/He=-4.92] 7515 54 8.422 0.058 0.849 0.052 7515 8.422 0.849
WDJ045044.00-042527.02 3200629901228868736 DC [logH/He=-3.34] 8482 157 7.938 0.102 0.541 0.081 0 0.000 0.000
WDJ045055.85-051822.99 3188505861383378944 DA H 10377 164 7.949 0.071 0.571 0.056 10264 7.874 0.530
WDJ045105.49-022203.38 3225905650619712896 DC [logH/He=-1.15] 6036 77 7.960 0.061 0.548 0.050 0 0.000 0.000
WDJ045123.64-025632.58 3225085067051370880 DA H 9509 288 7.956 0.224 0.573 0.172 9648 8.069 0.641
WDJ045124.06-023953.27 3225128811293742720 DA H 7144 80 7.552 0.028 0.365 0.017 5340 7.552 0.352
WDJ045130.01-023552.18 3225881388352973696 DA H 7755 204 7.869 0.140 0.519 0.104 7954 8.443 0.879
WDJ045132.19-033308.43 3224908977688888064 DA H 11091 87 8.022 0.009 0.616 0.007 11317 8.176 0.712
WDJ045136.25-023601.56 3225130799868919552 DA H 10995 228 7.869 0.169 0.529 0.122 10955 8.095 0.660
WDJ045138.38-023220.58 3225882109902132608 DA H 5888 96 8.209 0.071 0.719 0.065 5895 8.209 0.719
WDJ045138.77+000506.65 3229836709630573696 DA H 11731 200 8.104 0.062 0.668 0.052 11864 8.118 0.677
WDJ045154.98-050802.06 3188531979081193472 DZA [logCa/He=-7.64]+[logH/He=-4.0] 7977 122 7.924 0.194 0.532 0.148 0 0.000 0.000
WDJ045155.77-024349.08 3225124512031143040 DA H 10886 246 7.815 0.132 0.500 0.093 13611 8.070 0.651
WDJ045157.92-025506.96 3225085960405483008 DC [logH/He=-4.21] 9726 580 7.034 0.400 0.262 0.095 0 0.000 0.000
WDJ045207.62-025920.13 3225082185130221440 DA H 8806 136 7.044 0.282 0.264 0.049 9061 7.640 0.410
WDJ045235.51-021446.07 3226269756470965120 DZA [logCa/He=-7.13]+[logH/He=-4.0] 9677 114 7.919 0.022 0.533 0.018 0 0.000 0.000
WDJ045239.39-004355.19 3226718494654224256 DA H 6229 50 8.060 0.031 0.626 0.027 6045 8.060 0.625
WDJ045241.46-060439.32 3188124678742072448 DB He 11350 128 7.996 0.018 0.581 0.016 11748 7.996 0.582
WDJ045245.51-014035.86 3226374313155076992 DA H 10682 289 7.911 0.168 0.551 0.127 10985 8.149 0.693
WDJ045247.41-061243.08 3188118214815959552 DA H 8150 160 7.871 0.076 0.521 0.058 8145 8.045 0.622
WDJ045255.55-013754.92 3226374862910901120 DA H 11404 126 8.053 0.029 0.635 0.024 12138 8.172 0.711
WDJ045256.99-055335.30 3188222359182697344 DA H 13092 366 7.475 0.260 0.360 0.135 12582 8.216 0.739
WDJ045305.28-010111.31 3226691590978955904 DA H 6876 138 7.721 0.111 0.440 0.077 7167 8.173 0.700
WDJ045306.92-091442.94 3186312507484985472 DA H 9093 237 6.230 0.448 0.175 0.021 11672 8.108 0.670
WDJ045307.09-033641.89 3224808058840701568 DZ [logCa/He=-9.33]+[logH/He=-5.0] 7391 150 8.002 0.144 0.577 0.118 0 0.000 0.000
WDJ045313.65-045703.91 3188530845210403840 DZ [logCa/He=-10.74]+[logH/He=-5.0] 8264 60 8.030 0.013 0.595 0.011 0 0.000 0.000
WDJ045316.47-072033.29 3187217302475881344 DC [logH/He=-5.16] 11586 455 7.800 0.339 0.475 0.228 0 0.000 0.000
WDJ045321.13-100440.97 3181719469458433792 DA H 10156 141 8.142 0.045 0.687 0.039 10276 8.125 0.677
WDJ045338.95-045424.38 3212550466991774208 DC [logH/He=-1.88] 6539 296 7.502 0.328 0.325 0.141 0 0.000 0.000
WDJ045346.77-001958.76 3226758558108942976 DA H 10167 110 7.706 0.045 0.445 0.029 10821 7.966 0.583
WDJ045349.50-032642.94 3224819912950515840 DA H 7547 107 8.242 0.060 0.745 0.054 7280 7.583 0.378
WDJ045350.84-082329.63 3186528359657320320 DA H 10918 227 7.973 0.060 0.587 0.049 11092 8.105 0.666
WDJ045351.86-034236.23 3224795105219280512 DA H 8302 222 8.219 0.122 0.732 0.108 7380 8.025 0.608
WDJ045353.68-092845.59 3183299227149372416 DA H 12558 426 7.142 0.238 0.261 0.056 12833 8.009 0.613
WDJ045414.24-050319.78 3212497651777982336 DA H 19656 816 7.789 0.143 0.513 0.094 21210 7.939 0.593
WDJ045414.83-085902.85 3186346764144374144 DAM H 17654 489 7.244 0.055 0.309 0.020 23099 7.548 0.422
WDJ045449.88-052205.53 3188455524367314816 DA H 6614 90 7.383 0.100 0.299 0.047 5948 7.383 0.294
WDJ045517.27-005244.00 3226538930661675776 DA H 10618 282 7.710 0.315 0.448 0.196 10933 8.320 0.803
WDJ045541.29-101310.59 3183011846592534912 DA H 7446 840 8.080 0.208 0.642 0.179 7263 7.708 0.435
WDJ045546.54-063338.37 3187375288552100992 DC [logH/He=-4.20] 9713 705 7.602 0.219 0.377 0.133 0 0.000 0.000
WDJ045557.56-103321.43 3181486991468846592 DAH: H 11931 314 8.729 0.059 1.062 0.041 0 0.000 0.000
WDJ045608.49-053157.28 3212268609762076544 DA H 11390 381 7.379 0.280 0.320 0.097 10538 7.861 0.524
WDJ045741.48-034536.52 3212751368383420672 DQ [logC/He=-6.66] 6277 70 8.039 0.114 0.596 0.097 6278 8.039 0.596
WDJ045846.35-052707.92 3212246482090922624 DA H 11959 249 7.911 0.163 0.555 0.122 11680 8.049 0.634
WDJ045914.23-055733.86 3211439852873139968 DA H 8365 106 7.736 0.057 0.452 0.040 8660 8.077 0.643
WDJ050035.36-050819.53 3212352962919988480 DA H 10014 263 8.010 0.127 0.606 0.103 10002 7.690 0.436
WDJ050046.42-044748.86 3212415119687032192 DA H 9730 183 7.686 0.165 0.433 0.107 10200 8.060 0.636
WDJ050059.48-055837.75 3211406627006111360 DA H 9426 190 6.962 0.189 0.250 0.036 10031 7.982 0.589
WDJ050216.76-050958.41 3211593342120530560 DZ [logCa/He=-8.59]+[logH/He=-5.0] 11521 598 8.394 0.127 0.835 0.112 0 0.000 0.000
WDJ053841.66-191919.03 2967129537412807040 DA H 8518 315 7.839 0.112 0.506 0.084 8784 8.098 0.657
WDJ054252.58-200723.68 2966828236866933888 DA H 10275 138 7.607 0.100 0.400 0.061 10456 8.271 0.771
WDJ054301.30-202553.70 2966766737231183360 DA H 8530 204 8.030 0.097 0.614 0.081 8373 8.074 0.640
WDJ054348.50-214115.12 2964369114692552192 DA H 6090 70 8.032 0.072 0.608 0.061 6264 8.032 0.608
WDJ054424.24-201259.61 2966788379570290816 DA: H 7077 56 8.302 0.018 0.784 0.016 5515 8.302 0.779
WDJ054516.19-195527.06 2966904618565912960 DA H 13169 644 8.333 0.133 0.816 0.115 15754 8.377 0.848
WDJ054549.90-204245.34 2966007657594742656 DA H 11068 221 7.840 0.096 0.514 0.071 12213 7.954 0.579
WDJ054742.22-241402.11 2915541899241865472 DC [logH/He=-2.21] 7020 344 7.687 0.317 0.406 0.207 0 0.000 0.000
WDJ055048.08-232900.67 2915731839878669440 DA H 8920 68 7.950 0.028 0.568 0.022 9040 7.931 0.557
WDJ055151.12-221537.52 2917515243440216832 DA H 6487 91 8.026 0.053 0.606 0.045 6367 8.026 0.606
WDJ060437.01+673930.59 1105424079756504064 DC [logH/He=0.00] 5080 56 7.457 0.091 0.299 0.048 0 0.000 0.000
WDJ060627.28+665125.01 1104953076463016320 DC [logH/He=-4.08] 9480 360 8.196 0.093 0.702 0.083 0 0.000 0.000
WDJ060816.78+650749.25 1008671385839666432 DA H 18230 974 7.555 0.232 0.408 0.114 18060 8.064 0.657
WDJ060836.95+685612.97 1107059912540350464 DA H 7820 232 7.522 0.146 0.355 0.082 8020 7.531 0.360
WDJ060933.60+653543.03 1008705127101913344 DQ [logC/He=-6.20] 7290 75 7.972 0.030 0.558 0.024 7291 7.972 0.558
WDJ060942.86+660638.90 1104801893614160768 DZ [logCa/He=-9.16]+[logH/He=-5.0] 8054 316 8.196 0.065 0.700 0.059 0 0.000 0.000
WDJ060956.78+654332.21 1008713476518542336 DBA [logH/He=-4.92] 11617 626 7.682 0.107 0.418 0.068 12053 7.734 0.443
WDJ061101.51+660708.18 1104824639760958976 DA H 10840 521 7.798 0.174 0.492 0.120 11512 7.603 0.404
WDJ061142.24+641827.45 1008341601071321472 DA H 10757 872 8.116 0.183 0.673 0.154 9795 8.235 0.746
WDJ061205.21+660846.89 1104638375618874112 DA H 13864 710 7.978 0.145 0.598 0.114 12550 8.454 0.894
WDJ061336.70+653734.31 1104586354975372928 DA H 11102 156 7.806 0.035 0.497 0.025 12026 8.057 0.639
WDJ061356.46+680412.66 1105310215882766720 DB He 14267 3435 6.555 0.397 0.201 0.061 14364 7.275 0.282
WDJ061522.73+672754.06 1105184184360013824 DA H 11507 294 7.758 0.066 0.474 0.045 11366 8.078 0.650
WDJ061539.46+594715.68 1005480710471506304 DC [logH/He=0.02] 5310 624 8.263 0.300 0.739 0.263 0 0.000 0.000
WDJ061626.62+664217.59 1104763376347114240 DC [logH/He=-4.64] 10419 534 8.136 0.107 0.665 0.094 0 0.000 0.000
WDJ061703.83+684935.13 1106870109345410176 DA H 8019 249 7.844 0.101 0.506 0.076 8317 8.183 0.709
WDJ061716.12+671822.98 1105178583722692096 DA H 10938 820 8.777 0.158 1.088 0.108 11934 9.257 1.289
WDJ061719.71+624203.63 1007730306965029888 DA H 15546 870 6.943 0.172 0.231 0.032 17050 7.485 0.378
WDJ061748.02+662437.95 1104706137319781888 DA H 10709 374 8.320 0.114 0.803 0.101 11168 8.496 0.919
WDJ061809.77+642043.66 1008295936978288640 DA H 9991 242 8.241 0.090 0.750 0.079 9681 7.952 0.571
WDJ061819.50+671727.53 1105131059908066432 DA H 11430 812 7.087 0.304 0.243 0.082 15792 8.040 0.638
WDJ061825.76+644736.94 1008425271329354752 DA H 13051 448 7.629 0.239 0.420 0.140 11162 8.243 0.754
WDJ061832.18+672529.18 1105139241821933184 DA H 9825 296 7.670 0.131 0.426 0.085 10587 8.427 0.873
WDJ061833.05+630816.52 1007834176454463488 DA H 7582 126 8.459 0.040 0.889 0.035 7387 8.458 0.888
WDJ061844.97+641337.53 1008292775881784192 DZ [logCa/He=-10.47]+[logH/He=-5.0] 8651 130 7.974 0.047 0.562 0.039 0 0.000 0.000
WDJ061848.64+620425.54 1007682723024253184 DC H 4786 28 8.023 0.013 0.593 0.011 0 0.000 0.000
WDJ061851.18+663112.60 1104711321343372032 DC [logH/He=-2.30] 7107 68 8.168 0.018 0.680 0.015 0 0.000 0.000
WDJ061901.32+691157.34 1106973463437972608 DA H 6620 94 7.906 0.052 0.536 0.040 6659 7.906 0.536
WDJ061941.40+671800.67 1105134019141692800 DA H 13543 668 8.222 0.074 0.745 0.065 14671 8.070 0.653
WDJ061944.97+614250.81 1005424424923592320 DA H 7366 143 8.477 0.034 0.901 0.030 7276 8.532 0.936
WDJ062016.25+685304.78 1106827816802310656 DC [logH/He=-2.81] 7554 406 7.963 0.105 0.554 0.087 0 0.000 0.000
WDJ062021.99+620722.50 1006934917677675392 DA H 8291 88 8.461 0.023 0.892 0.020 8115 8.513 0.925
WDJ062043.79+695858.68 1107354242354275200 DA H 13915 1059 7.662 0.195 0.437 0.122 17013 7.887 0.555
WDJ062043.95+655451.62 1104652360033218048 DA H 12116 199 7.912 0.033 0.556 0.026 11467 8.081 0.653
WDJ062051.48+654343.95 1104555706088545792 DA H 7871 243 7.878 0.213 0.524 0.161 8717 8.174 0.704
WDJ062122.24+660707.54 1104661362284780672 DZ [logCa/He=-10.48]+[logH/He=-5.0] 7586 362 7.983 0.162 0.565 0.131 0 0.000 0.000
WDJ062123.05+613214.64 1005407794810137472 DA H 12043 777 6.793 0.312 0.228 0.042 10134 8.235 0.747
WDJ062137.03+683957.29 1106815275503972352 DC H 4561 56 7.825 0.044 0.476 0.034 0 0.000 0.000
WDJ062150.21+670424.05 1105110272266222976 DB He 11155 298 7.954 0.106 0.556 0.084 11207 7.954 0.556
WDJ062248.24+693630.17 1107328399535291008 DZ [logCa/He=-9.29]+[logH/He=-5.0] 7866 195 8.036 0.071 0.598 0.061 0 0.000 0.000
WDJ062249.54+664451.66 1104331272573534464 DC [logH/He=-4.73] 10566 614 8.068 0.100 0.623 0.085 0 0.000 0.000
WDJ062321.74+670407.41 1104364738958599808 DA H 6062 99 8.026 0.048 0.604 0.042 5944 8.026 0.603
WDJ062339.96+623929.00 1007059192555435648 DA H 10054 75 8.015 0.031 0.609 0.026 9935 7.817 0.498
WDJ062405.40+672620.03 1104471529025601280 DA H 7315 77 8.044 0.035 0.619 0.030 7340 7.914 0.543
WDJ062414.22+690922.95 1106936870317716480 DA H 7816 132 8.143 0.051 0.682 0.045 7545 7.944 0.561
WDJ062456.35+691009.35 1106936531018788096 DA H 8853 98 8.037 0.022 0.619 0.019 8758 8.134 0.679
WDJ062551.53+620127.94 1006898217181348736 DA H 9433 110 6.902 0.091 0.239 0.022 10568 7.541 0.375
WDJ062553.13+673828.76 1104500249470938880 DA H 10045 144 7.833 0.057 0.507 0.042 10663 7.924 0.558
WDJ062612.06+582524.20 1004406689472372736 DQ [logC/He=-5.13] 8178 140 7.773 0.058 0.451 0.043 8179 7.773 0.451
WDJ062620.68+692159.18 1106196246156584448 DA H 11652 436 7.811 0.085 0.501 0.060 12719 7.907 0.555
WDJ062703.86+660120.74 1103921013001630336 DA H 5868 50 8.110 0.046 0.655 0.040 5740 8.110 0.655
WDJ062732.10+612120.98 1006838637393892736 DC [logH/He=-2.82] 7571 232 7.456 0.154 0.311 0.079 0 0.000 0.000
WDJ062749.57+680322.54 1106002732109813504 DA H 11705 275 7.870 0.078 0.532 0.058 12096 8.236 0.751
WDJ062801.78+633231.95 1007450824853596416 DCM [logH/He=-2.93] 7733 282 8.588 0.092 0.959 0.077 0 0.000 0.000
WDJ062819.02+631857.78 1007440929248872064 DA H 7910 214 8.340 0.088 0.811 0.079 7924 9.316 1.305
WDJ062830.79+654246.64 1103863494799341440 DA H 9564 232 8.154 0.063 0.693 0.055 9110 7.779 0.476
WDJ062833.86+663623.56 1104287803208980096 DZ [logCa/He=-9.36]+[logH/He=-5.0] 8566 146 7.956 0.028 0.552 0.023 0 0.000 0.000
WDJ062844.37+662621.91 1104284779551904256 DA H 8741 141 7.802 0.070 0.487 0.050 9777 8.058 0.635
WDJ062846.54+611409.19 1006649250813301504 DC [logH/He=-4.58] 10330 454 7.933 0.158 0.542 0.125 0 0.000 0.000
WDJ062920.73+640933.93 1007588298165790720 DA H 7856 124 7.971 0.050 0.577 0.041 7654 7.940 0.559
WDJ062923.78+604047.30 1005130099403888000 DA H 10002 428 8.011 0.133 0.607 0.110 10904 7.757 0.471
WDJ062956.56+683319.73 1106136185333440512 DA H 6914 82 7.629 0.031 0.397 0.020 7044 7.453 0.326
WDJ062957.82+652355.70 1103820888723444864 DA H 11418 388 7.417 0.272 0.333 0.128 11288 7.813 0.501
WDJ062959.78+641223.27 1007587198654175872 DA H 6822 90 8.046 0.061 0.619 0.052 6854 8.046 0.619
WDJ063010.88+675600.99 1105973801210050304 DA H 7714 135 8.122 0.059 0.669 0.052 7484 7.795 0.479
WDJ063011.88+660259.22 1104246743321039488 DA H 8904 114 8.042 0.038 0.622 0.033 8725 8.004 0.599
WDJ063022.96+675258.23 1105949921191851520 DA H 10860 440 8.452 0.083 0.890 0.072 12294 8.615 0.995
WDJ063025.46+632555.76 1007351770024024832 DA H 7568 82 7.589 0.055 0.382 0.033 8017 8.008 0.599
WDJ063038.17+645708.29 1103710971920369664 DA H 7715 116 8.168 0.060 0.698 0.053 7581 8.310 0.790
WDJ063041.77+690943.20 1106550224480360704 DC [logH/He=-3.92] 9205 258 8.069 0.061 0.621 0.052 0 0.000 0.000
WDJ063059.70+435047.21 958965007768725888 DA H 14261 2396 6.845 0.478 0.247 0.087 16681 7.818 0.519
WDJ063104.03+655601.42 1104233278599892096 DA H 6361 79 7.966 0.075 0.570 0.062 7010 8.733 1.060
WDJ063107.87+681003.93 1105983696814819072 DA H 11033 254 7.915 0.054 0.554 0.041 11399 8.089 0.657
WDJ063123.05+665528.81 1104395731441789568 DA H 5190 50 6.884 0.026 0.236 0.005 5852 6.884 0.200
WDJ063130.30+622420.28 1006817579170421632 DA H 13091 1484 7.232 0.370 0.285 0.113 10892 8.380 0.843
WDJ063153.65+625943.54 1007242815292304000 DA H 5393 104 7.358 0.276 0.279 0.095 5938 7.358 0.286
WDJ063157.21+573741.42 1004306535132158208 DA H 5993 61 7.117 0.150 0.217 0.056 5951 7.117 0.217
WDJ063219.67+602933.38 1005066194585408256 DC [logH/He=-4.78] 10659 1078 8.551 0.143 0.937 0.119 0 0.000 0.000
WDJ063233.99+611638.07 1006615269030115968 DA H 10186 372 8.042 0.085 0.626 0.071 9570 8.121 0.673
WDJ063253.08+573213.41 1001302669365008384 DA H 13042 577 8.379 0.155 0.846 0.135 15161 8.389 0.855
WDJ063308.94+574113.47 1001311259299306752 DA H 9966 298 7.816 0.101 0.498 0.074 11237 8.094 0.660
WDJ063317.05+651603.08 1103650292623968640 DA H 8804 898 7.982 0.231 0.587 0.189 8337 8.321 0.799
WDJ063357.87+561413.12 995133992519893248 DAHe H 7897 75 8.325 0.016 0.801 0.014 0 0.000 0.000
WDJ063406.01+620031.06 1006755074510832896 DA H 9510 284 6.316 0.230 0.179 0.013 10471 7.885 0.536
WDJ063411.23+602800.02 1005056535204966144 DC [logH/He=0.01] 5283 22 8.339 0.013 0.790 0.011 0 0.000 0.000
WDJ063437.78+562601.14 995230199787038464 DA H 10402 274 7.200 0.269 0.264 0.079 10439 7.850 0.517
WDJ063452.04+654220.93 1104035946326467968 DA H 7866 56 7.979 0.021 0.582 0.018 7513 7.859 0.513
WDJ063540.43+655933.22 1104070271706707968 DA: H 7383 162 8.260 0.085 0.757 0.076 6030 8.260 0.753
WDJ063544.06+574151.05 1001319604419478144 DC [logH/He=-1.97] 6686 192 7.595 0.160 0.364 0.097 0 0.000 0.000
WDJ063552.75+621308.25 1007124029381057536 DA: H 5302 92 8.192 0.041 0.704 0.037 5391 8.192 0.705
WDJ063555.11+630145.04 1007277754851115904 DQ [logC/He=-6.26] 7185 141 7.839 0.074 0.483 0.056 7186 7.839 0.483
WDJ063600.69+565812.42 995271637631703168 DA H 10688 256 7.858 0.065 0.522 0.049 11380 8.013 0.611
WDJ063618.86+570246.00 1001276899562169344 DC [logH/He=0.04] 5379 34 8.253 0.037 0.732 0.034 0 0.000 0.000
WDJ063622.88+655415.00 1104056493449217280 DCM He 17372 5820 8.390 0.412 0.838 0.312 0 0.000 0.000
WDJ063632.53+555123.23 995070220845186688 DQ [logC/He=-5.91] 7571 115 7.923 0.068 0.530 0.053 7571 7.923 0.530
WDJ063635.47+591949.21 1001901658387686144 DA H 8823 80 8.090 0.034 0.652 0.029 8945 8.055 0.631
WDJ063650.01+635519.69 1103406823814118656 DA H 11138 134 7.988 0.042 0.596 0.034 11007 7.884 0.537
WDJ063703.49+681555.11 1105879689887484032 DA H 10056 218 8.126 0.085 0.677 0.073 9973 7.775 0.477
WDJ063709.98+561722.49 995175636522459648 DA H 12164 440 7.880 0.122 0.539 0.092 13839 8.005 0.613
WDJ063713.48+682910.47 1105912194200098816 DA H 10876 230 7.797 0.085 0.491 0.060 13305 7.753 0.477
WDJ063722.11+642259.19 1103448635318594944 DA H 8032 180 8.280 0.075 0.771 0.068 8147 8.295 0.782
WDJ063728.05+573947.85 1001275830112781440 DA H 7153 184 8.270 0.122 0.763 0.108 7715 8.825 1.111
WDJ063729.69+584535.17 1001843556069801984 DA H 10190 244 8.336 0.066 0.813 0.059 10851 9.158 1.258
WDJ063747.41+773918.35 1140588694995789312 DA H 12888 773 8.065 0.068 0.646 0.056 13630 7.911 0.559
WDJ063807.97+680443.09 1105873062754421376 DAM H 11586 448 7.307 0.042 0.299 0.018 13574 7.488 0.366
WDJ063827.90+721929.16 1113267583391613952 DA H 10655 315 8.153 0.087 0.695 0.076 10201 8.014 0.609
WDJ063912.91+633314.59 1103383248736762880 DC [logH/He=-2.69] 7432 232 7.575 0.151 0.358 0.089 0 0.000 0.000
WDJ063943.32+551847.52 994832863772112512 DA H 12170 392 8.315 0.106 0.803 0.092 11593 8.280 0.779
WDJ063958.14+614725.10 1004109340296754944 DA H 9798 46 7.976 0.009 0.586 0.008 9863 8.045 0.626
WDJ064006.53+544135.78 994430270718603264 DC [logH/He=-3.25] 8359 224 8.241 0.090 0.729 0.081 0 0.000 0.000
WDJ064014.09+640430.96 1103427023042826496 DA H 8565 57 7.116 0.027 0.233 0.008 8953 7.915 0.548
WDJ064031.41+774340.85 1140680985253105408 DA H 8682 74 7.963 0.025 0.575 0.020 8629 7.929 0.555
WDJ064032.79+573848.90 1001351318458520960 DC [logH/He=-0.50] 5772 12 7.934 0.010 0.532 0.008 0 0.000 0.000
WDJ064048.83+665528.96 1105659551339262336 DC [logH/He=-0.44] 5746 24 8.223 0.053 0.713 0.050 0 0.000 0.000
WDJ064120.05+624929.29 1004261038541723392 DA H 9151 166 7.923 0.115 0.553 0.090 9954 8.158 0.697
WDJ064123.79+612412.61 1003707851049562368 DA H 8845 74 7.977 0.029 0.583 0.023 8872 7.865 0.520
WDJ064142.56+692638.07 1106434187344718592 DC [logH/He=-3.35] 8505 93 7.998 0.023 0.576 0.019 0 0.000 0.000
WDJ064146.04+632134.54 1100374538246322176 DA H 9337 182 7.756 0.103 0.465 0.073 9787 7.933 0.561
WDJ064147.08+662702.29 1104141533801910784 DA H 11939 276 8.004 0.048 0.608 0.040 12837 7.967 0.588
WDJ064208.73+671314.37 1105693223882831744 DA H 13400 404 7.817 0.093 0.509 0.066 12510 8.017 0.617
WDJ064220.55+541408.48 994364334379638400 DAH H 10089 281 8.405 0.104 0.858 0.091 0 0.000 0.000
WDJ064224.40+543249.58 994378559311439360 DC [logH/He=-1.36] 6124 54 7.905 0.068 0.517 0.054 0 0.000 0.000
WDJ064306.36+615330.58 1004056052638119552 DA H 11539 367 7.595 0.149 0.401 0.082 10760 7.993 0.598
WDJ064316.78+652014.84 1100977689092967296 DA H 11339 358 7.988 0.144 0.597 0.114 9938 7.746 0.463
WDJ064330.24+721607.33 1113278685883627392 DA H 14441 710 7.771 0.093 0.489 0.064 15512 8.029 0.631
WDJ064334.39+712516.27 1112666532786991232 DC [logH/He=-1.85] 6502 173 8.505 0.064 0.904 0.056 0 0.000 0.000
WDJ064335.03+631236.81 1100358015507883520 DA H 7680 98 8.012 0.031 0.601 0.026 7700 8.131 0.674
WDJ064338.42+555914.61 994934362439048576 DC [logH/He=-2.82] 7573 194 8.064 0.072 0.614 0.062 0 0.000 0.000
WDJ064347.83+662006.75 1104130779203691392 DA H 8611 140 7.843 0.066 0.508 0.050 10615 8.037 0.624
WDJ064408.15+541926.67 994356500359334784 DA H 9466 42 7.570 0.011 0.382 0.007 9444 7.658 0.420
WDJ064414.07+615203.48 1004075702112924800 DC [logH/He=-3.60] 8792 250 7.946 0.090 0.546 0.073 0 0.000 0.000
WDJ064430.91+773246.46 1139926033081628672 DA H 14339 876 7.586 0.176 0.406 0.101 20264 8.153 0.714
WDJ064435.83+662758.92 1104132772069328000 DQ: [logC/He=-5.58] 7892 112 8.010 0.080 0.582 0.067 7892 8.010 0.582
WDJ064438.15+690758.57 1106362963902622464 DAM H 20300 7762 8.241 0.348 0.769 0.275 15578 7.949 0.585
WDJ064441.01+680539.15 1105838698719811200 DA H 17468 1116 8.003 0.149 0.620 0.117 18779 7.961 0.599
WDJ064445.06+551101.28 994783591908207360 DC [logH/He=-4.00] 9338 432 7.741 0.214 0.439 0.141 0 0.000 0.000
WDJ064446.61+543746.51 994742635099746176 DAM H 13566 1062 7.847 0.162 0.525 0.116 10648 8.496 0.918
WDJ064447.11+700721.14 1112472842645190528 DA H 6725 117 8.243 0.066 0.744 0.058 7297 8.229 0.736
WDJ064507.15+630944.82 1100311144528892032 DA H 13359 744 7.176 0.118 0.273 0.040 10697 8.138 0.686
WDJ064533.06+564202.47 1000987723706841856 DA H 9694 239 8.322 0.089 0.803 0.080 9666 7.942 0.565
WDJ064536.32+700634.55 1112470059504908544 DA H 9655 222 8.050 0.089 0.629 0.074 9849 8.019 0.611
WDJ064540.04+512447.96 991702695903294848 DB He 12732 595 8.097 0.172 0.644 0.144 14872 8.121 0.663
WDJ064541.64+655819.89 1101113891096095360 DC [logH/He=-2.28] 7093 101 7.373 0.053 0.280 0.025 0 0.000 0.000
WDJ064547.27+550920.13 994873511343165056 DQ [logC/He=-5.97] 7225 122 8.020 0.091 0.587 0.078 7226 8.020 0.587
WDJ064601.15+705934.61 1112616878666277248 DA H 8052 194 8.005 0.059 0.598 0.048 8186 8.175 0.704
WDJ064609.95+580612.41 1001522876630823424 DA H 9071 370 8.046 0.117 0.625 0.097 8776 7.396 0.314
WDJ064633.45+564616.43 1000977381425618816 DA H 9984 135 7.976 0.073 0.586 0.059 10427 7.842 0.513
WDJ064707.55+771426.39 1139813023901898240 DC [logH/He=-4.06] 9452 318 7.973 0.072 0.563 0.059 0 0.000 0.000
WDJ064708.18+694857.54 1112413365936412288 DA H 7452 63 8.009 0.022 0.598 0.018 7372 7.657 0.411
WDJ064735.80+705803.59 1112636498076982912 DZ [logCa/He=-9.15]+[logH/He=-5.0] 6515 78 8.123 0.022 0.650 0.020 0 0.000 0.000
WDJ064801.60+680231.74 1106198926215614592 DC H 4711 63 7.925 0.033 0.533 0.027 0 0.000 0.000
WDJ064803.96+521330.82 993330999609169664 DAH H 10354 248 8.640 0.071 1.007 0.054 0 0.000 0.000
WDJ064809.32+715236.01 1113063830143379968 DQ [logC/He=-7.10] 5709 66 8.170 0.026 0.678 0.023 5709 8.170 0.678
WDJ064816.83+654433.36 1101072594987107712 DC [logH/He=-1.49] 6186 59 8.124 0.053 0.650 0.047 0 0.000 0.000
WDJ064842.03+632159.33 1100331141895920640 DA H 9311 64 8.442 0.010 0.881 0.009 9105 8.461 0.893
WDJ064849.42+530025.48 993483522486940928 DAM H 12622 1659 6.842 0.297 0.238 0.043 37829 7.852 0.589
WDJ064904.24+640326.28 1100467863592883456 DC [logH/He=-4.04] 9405 262 7.787 0.074 0.462 0.053 0 0.000 0.000
WDJ064911.69+582112.02 1001634064745066112 DA H 8091 95 8.003 0.028 0.597 0.024 7990 8.060 0.631
WDJ064925.25+583015.17 1001642315378473856 DA H 7456 56 7.200 0.089 0.301 0.066 7661 6.859 0.200
WDJ064932.38+673204.87 1102804046626769664 DA H 8027 195 8.092 0.075 0.651 0.065 7630 7.862 0.515
WDJ064950.73+620226.78 1003977983016936192 DA H 7994 78 7.908 0.022 0.541 0.017 7939 8.063 0.632
WDJ065008.06+603335.50 1003378611740398336 DAH H 9310 191 8.452 0.040 0.887 0.034 0 0.000 0.000
WDJ065009.67+553606.41 1000151923070005376 DA H 10849 202 8.531 0.044 0.941 0.036 12563 8.648 1.015
WDJ065010.19+662418.80 1102619259953423616 DA H 9201 116 7.908 0.051 0.545 0.040 9153 7.841 0.509
WDJ065016.83+563001.50 1000299395067039488 DA H 5459 58 8.096 0.024 0.644 0.022 5544 8.096 0.644
WDJ065040.74+643654.58 1100864130158320896 DA H 7997 133 8.402 0.074 0.853 0.066 7826 8.008 0.599
WDJ065045.62+774007.52 1139943006792432768 DA H 7233 152 8.041 0.055 0.617 0.047 7225 7.813 0.487
WDJ065048.51+601722.14 1003347928494786944 DA H 9352 160 7.762 0.133 0.468 0.092 9336 7.871 0.525
WDJ065049.67+561735.86 1000198892833203712 DB He 12375 364 7.738 0.135 0.446 0.090 12903 7.855 0.506
WDJ065103.63+652811.68 1101018164864586112 DC [logH/He=-3.31] 8452 198 8.173 0.106 0.685 0.095 0 0.000 0.000
WDJ065109.20+484718.93 990834116075896064 DAM H 9550 756 7.130 0.322 0.242 0.093 10704 8.077 0.648
WDJ065113.28+621042.27 1003992826423978240 DA H 10986 249 7.730 0.093 0.459 0.060 15207 8.023 0.626
WDJ065114.12+531149.62 993313338707667328 DA H 10526 178 8.079 0.080 0.649 0.068 10905 8.036 0.624
WDJ065119.50+565829.39 1000340283156345600 DC [logH/He=-4.86] 10802 566 8.584 0.127 0.958 0.105 0 0.000 0.000
WDJ065123.03+624254.29 1100089318058003328 DAH H 6820 46 8.155 0.011 0.688 0.009 0 0.000 0.000
WDJ065149.79+533312.24 993700263716291328 DZ [logCa/He=-10.01]+[logH/He=-5.0] 9485 250 7.873 0.083 0.507 0.063 0 0.000 0.000
WDJ065151.19+451329.39 953986968873841280 DA H 8122 54 8.442 0.016 0.879 0.014 8055 8.435 0.874
WDJ065152.82+535817.51 993923327137885184 DA H 12224 449 8.150 0.143 0.697 0.122 15082 7.921 0.568
WDJ065215.89+564537.03 1000282283917483136 DC [logH/He=-3.03] 7932 132 7.964 0.079 0.555 0.065 0 0.000 0.000
WDJ065217.60+610703.76 1003794227135870976 DA H 6990 122 8.043 0.060 0.617 0.051 7186 8.382 0.837
WDJ065221.60+573109.16 1000750680166939008 DA H 5397 52 8.142 0.024 0.673 0.021 5513 8.142 0.674
WDJ065239.30+470746.20 954694779483408896 DZ [logCa/He=-9.62]+[logH/He=-3.0] 6239 38 8.184 0.014 0.689 0.012 0 0.000 0.000
WDJ065247.36+562851.61 1000251531952405120 DA H 5826 40 8.062 0.036 0.625 0.032 5746 8.062 0.624
WDJ065252.72+562434.10 1000249779605696896 DA H 9079 108 5.189 0.635 0.160 0.012 9296 5.213 0.200
WDJ065258.51+592611.60 1002469010681431936 DA H 5622 31 7.147 0.025 0.220 0.009 5792 7.147 0.222
WDJ065301.92+771821.63 1139858894152162560 DA H 5814 62 8.020 0.029 0.599 0.025 5568 8.020 0.598
WDJ065304.70+660217.03 1102551781724817920 DA H 7598 172 7.914 0.109 0.544 0.087 7572 8.274 0.767
WDJ065307.55+542110.70 993840730621625344 DA H 7188 110 7.647 0.083 0.406 0.053 7200 7.920 0.546
WDJ065326.68+640342.05 1100655330324351616 DA H 5886 22 8.113 0.007 0.657 0.007 5826 8.113 0.657
WDJ065338.74+640938.72 1100657559411219328 DA H 5912 66 7.357 0.040 0.285 0.019 6021 7.357 0.286
WDJ065350.43+635558.04 1100267237077449728 DA H 6070 18 8.052 0.006 0.620 0.005 6031 8.052 0.620
WDJ065350.79+485210.89 978919533198912640 DB He 13566 450 8.004 0.065 0.590 0.052 14874 8.002 0.591
WDJ065414.51+612554.87 1003887479465496320 DA H 10782 130 7.982 0.030 0.592 0.024 10730 8.040 0.626
WDJ065415.40+784421.90 1140376970287883648 DZ: [logCa/He=-10.46]+[logH/He=-5.0] 6440 167 8.194 0.057 0.696 0.052 0 0.000 0.000
WDJ065432.59+485512.42 978913653388686080 DA H 5997 86 7.769 0.109 0.459 0.078 6085 7.769 0.460
WDJ065434.49+503502.62 979488216933569792 DA H 6966 99 7.798 0.047 0.479 0.035 7496 8.192 0.713
WDJ065435.58+623101.48 1100034308116306816 DA H 11359 480 8.327 0.107 0.809 0.095 11188 8.234 0.748
WDJ065435.75+494018.01 979341986183896832 DA H 10368 82 7.941 0.021 0.567 0.017 10216 7.949 0.571
WDJ065441.30+520015.22 993087629582036096 DA H 9414 194 7.793 0.114 0.484 0.081 9444 7.940 0.564
WDJ065450.25+651004.35 1100808467382101120 DA H 17067 996 6.819 0.408 0.257 0.070 16349 8.059 0.650
WDJ065509.85+732848.61 1114757975697859456 DA H 5613 36 7.991 0.021 0.580 0.018 5595 7.991 0.580
WDJ065519.93+572757.74 1000705698973877376 DA H 8898 170 8.585 0.050 0.972 0.040 8735 8.608 0.986
WDJ065531.54+584210.29 1002358677267034496 DA H 10739 402 7.504 0.167 0.361 0.092 13023 7.660 0.433
WDJ065553.80+705657.72 1109950150652447872 DA H 9953 172 6.996 0.202 0.256 0.039 10427 7.667 0.427
WDJ065557.33+580646.15 1000839603168757888 DB He 13374 323 7.784 0.077 0.470 0.053 14556 8.036 0.610
WDJ065558.43+645304.04 1100786545868885376 DC [logH/He=-1.86] 6520 50 8.139 0.037 0.660 0.033 0 0.000 0.000
WDJ065600.76+500842.99 979372733853396736 DA H 10051 150 7.417 0.149 0.327 0.072 10350 7.539 0.373
WDJ065601.28+515829.66 993090240922144512 DAM H 10625 225 6.414 0.083 0.183 0.006 8898 9.086 1.231
WDJ065605.50+595720.37 1002586104374838144 DB He 12922 384 7.865 0.074 0.511 0.055 15113 7.918 0.544
WDJ065614.30+570002.99 1000654988295741056 DAH H 6097 40 8.218 0.016 0.726 0.015 0 0.000 0.000
WDJ065618.06+475209.27 978705570814225152 DA H 8806 180 7.656 0.159 0.416 0.099 9292 8.336 0.811
WDJ065620.50+522325.25 993196618671858176 DA H 10171 191 7.759 0.139 0.470 0.095 11354 8.209 0.733
WDJ065621.56+485129.16 978886543555944832 DA H 5509 66 8.370 0.059 0.824 0.053 5904 8.370 0.826
WDJ065638.32+663015.61 1102491171144964352 DZ [logCa/He=-8.03]+[logH/He=0.0] 5635 38 8.401 0.082 0.833 0.075 0 0.000 0.000
WDJ065646.26+584508.68 1002362697356462720 DA H 11601 448 7.296 0.197 0.296 0.079 9513 8.614 0.991
WDJ065655.68+655049.04 1102356064357118976 DAH? H 10143 328 7.920 0.191 0.554 0.144 0 0.000 0.000
WDJ065700.14+572254.41 1000690340171674752 DA H 7212 194 7.387 0.109 0.303 0.053 7964 8.791 1.093
WDJ065742.23+672859.71 1103110780306424192 DA H 6740 131 8.233 0.045 0.738 0.040 6632 8.233 0.738
WDJ065743.11+620121.67 1099254857452068864 DC [logH/He=0.00] 5196 34 8.069 0.025 0.612 0.022 0 0.000 0.000
WDJ065757.55+660505.70 1102382143399269632 DA H 5291 26 7.897 0.018 0.522 0.014 5277 7.897 0.522
WDJ065802.00+695102.96 1109411321235521024 DA H 9076 162 7.612 0.070 0.398 0.043 9181 7.758 0.466
WDJ065802.31+483914.10 978866065154145152 DC [logH/He=-4.68] 10475 252 8.017 0.062 0.592 0.051 0 0.000 0.000
WDJ065805.55+592443.71 1002501171397938432 DA H 7657 40 8.345 0.009 0.814 0.008 7486 8.359 0.823
WDJ065825.26+461434.93 954411895757210624 DA H 8786 215 7.877 0.128 0.527 0.098 8692 7.473 0.340
WDJ065844.52+481654.12 978649117763791744 DA H 12230 280 7.893 0.142 0.546 0.104 13536 7.982 0.599
WDJ065845.28+591502.72 1002481586347664256 DA+DB [logH/He=-3.52] 10960 354 7.560 0.252 0.384 0.134 14062 7.626 0.422
WDJ065845.56+764044.21 1139736573483618944 DA H 5934 22 8.140 0.011 0.674 0.010 6041 8.140 0.675
WDJ065845.70+452909.43 954227452682953984 DC [logH/He=-3.72] 8929 369 7.384 0.268 0.292 0.089 0 0.000 0.000
WDJ065852.13+505109.32 980963108702976256 DA H 11480 487 7.713 0.246 0.452 0.164 13820 8.275 0.780
WDJ065858.99+533940.61 981739982388051456 DA H 5988 89 7.706 0.092 0.428 0.062 6145 7.706 0.429
WDJ065911.55+623902.35 1099393086678887680 DA H 11359 117 7.515 0.033 0.368 0.018 11845 8.139 0.689
WDJ065912.65+461920.27 954372004101041536 DA H 14731 375 8.022 0.111 0.625 0.088 16543 7.947 0.586
WDJ065914.96+495801.77 979399190852332416 DA H 11565 530 5.965 0.436 0.172 0.005 11448 8.100 0.665
WDJ065924.99+443431.26 953789537817272448 DA H 10841 133 7.692 0.154 0.440 0.100 13344 8.142 0.694
WDJ065930.58+450749.24 954201785957867136 DB He 11162 184 7.992 0.070 0.579 0.057 11176 7.992 0.579
WDJ065931.34+531906.18 981637113627763712 DC [logH/He=-5.04] 11193 358 7.444 0.304 0.322 0.154 0 0.000 0.000
WDJ065938.72+514240.62 981105087439019392 DA H 9209 60 7.880 0.012 0.530 0.009 9661 7.938 0.563
WDJ065942.75+670019.44 1102532158016512768 DA H 9122 189 7.895 0.064 0.538 0.049 9154 8.074 0.643
WDJ065943.79+514631.41 981106766769161600 DZA [logCa/He=-8.55]+[logH/He=-2.0] 6611 158 7.674 0.117 0.399 0.076 0 0.000 0.000
WDJ065945.34+592334.69 1002489244273357824 DA H 7100 92 7.986 0.049 0.584 0.041 6623 7.986 0.582
WDJ065948.61+565106.08 1000471502997099520 DA H 6052 46 8.012 0.018 0.595 0.015 5980 8.012 0.595
WDJ065949.79+683513.74 1103283815952155392 DC [logH/He=-2.41] 7202 109 8.034 0.038 0.596 0.033 0 0.000 0.000
WDJ065954.38+515322.68 981113776155798400 DC [logH/He=-3.96] 9265 212 7.851 0.100 0.495 0.075 0 0.000 0.000
WDJ070007.62+483600.53 978668531016270336 DA H 8871 144 8.255 0.089 0.757 0.079 9551 8.559 0.956
WDJ070007.82+464603.30 954406093256297984 DC [logH/He=-3.10] 8075 108 7.875 0.066 0.505 0.051 0 0.000 0.000
WDJ070009.50+561239.01 1000384229260990592 DB He 10357 177 7.842 0.068 0.493 0.051 10604 7.842 0.493
WDJ070010.95+680400.24 1103243511979190272 DC [logH/He=-4.29] 9860 599 8.080 0.155 0.628 0.134 0 0.000 0.000
WDJ070024.32+370238.08 940872269054419584 DB He 12113 635 7.971 0.525 0.568 0.297 11730 7.971 0.567
WDJ070037.97+604957.48 1003057416906843136 DQ: [logC/He=-4.85] 8958 192 7.992 0.080 0.573 0.066 8959 7.993 0.574
WDJ070042.49+564914.07 1000429279174391040 DA H 8026 247 8.131 0.106 0.675 0.093 7883 8.189 0.712
WDJ070046.95+670250.26 1102895649688403712 DQ [logC/He=-5.50] 7999 94 7.876 0.044 0.505 0.034 8000 7.876 0.505
WDJ070053.78+731722.61 1114786666080203776 DC [logH/He=-3.75] 8960 318 8.185 0.099 0.694 0.089 0 0.000 0.000
WDJ070059.43+591536.81 1002296898457497216 DA H 11524 260 8.170 0.093 0.708 0.081 14685 8.311 0.804
WDJ070105.31+474337.34 978570571401122176 DA H 12197 299 7.940 0.153 0.572 0.118 11746 8.113 0.673
WDJ070107.60+600354.02 1002910735183169536 DA H 13540 1107 6.726 0.581 0.222 0.077 16561 8.348 0.831
WDJ070113.19+611152.59 1003092532558967808 DA H 9370 230 7.760 0.186 0.468 0.128 9926 7.702 0.442
WDJ070113.69+475319.63 978578822035199744 DA H 9262 214 7.917 0.134 0.550 0.105 10507 7.879 0.533
WDJ070118.04+451448.01 953456557592162944 DA H 10173 221 7.944 0.169 0.568 0.133 10344 7.911 0.550
WDJ070123.70+693907.73 1109451423346924672 DA H 14930 1100 8.317 0.169 0.809 0.145 18226 8.046 0.646
WDJ070206.70+521737.26 981521420091698688 DB He 11297 286 8.061 0.071 0.620 0.061 11412 8.061 0.620
WDJ070206.90+494212.65 979195162725899520 DA H 7783 176 7.888 0.123 0.530 0.095 7309 8.016 0.602
WDJ070209.10+574712.45 1002074384792191104 DC [logH/He=-2.54] 7303 91 8.203 0.035 0.703 0.033 0 0.000 0.000
WDJ070210.62+602948.73 1002943583093945216 DA H 8864 444 7.206 0.150 0.256 0.058 16190 8.174 0.720
WDJ070216.37+581546.54 1002157810236514432 DA H 11684 296 8.021 0.111 0.617 0.089 11852 8.181 0.716
WDJ070219.04+601330.55 1002933343893813248 DA H 12295 728 7.543 0.358 0.383 0.197 16827 9.058 1.223
WDJ070225.68+555247.70 999986794463107328 DA H 10553 170 7.910 0.035 0.550 0.027 10952 8.004 0.605
WDJ070230.17+511235.38 980799212750964864 DA H 9004 142 7.839 0.134 0.507 0.097 9177 7.417 0.323
WDJ070235.08+570430.07 1000529399159710720 DB He 13004 310 7.870 0.079 0.514 0.059 14445 7.580 0.382
WDJ070235.41+430601.30 952808846460150784 DA H 14581 684 7.413 0.237 0.344 0.108 23006 7.734 0.497
WDJ070236.95+533101.53 981678718975048960 DA H 9342 100 8.544 0.018 0.947 0.015 9840 8.327 0.806
WDJ070242.15+680555.89 1103059893537511808 DA H 10738 78 7.968 0.017 0.584 0.013 10762 8.130 0.681
WDJ070253.76+553733.64 987973083742743040 DAH H 11466 410 8.306 0.155 0.795 0.136 0 0.000 0.000
WDJ070258.93+440653.78 952987242221386496 DA H 10702 24 8.069 0.004 0.644 0.004 10502 8.016 0.611
WDJ070311.32+712206.78 1110067768333067520 DA H 9439 286 7.888 0.053 0.535 0.041 10031 7.998 0.599
WDJ070330.75+694243.75 1109446814844698496 DA H 9601 196 5.795 0.394 0.162 0.006 9671 6.037 0.200
WDJ070333.93+692237.41 1109339371942961280 DA H 10206 170 8.432 0.037 0.876 0.032 15059 9.092 1.236
WDJ070347.54+690927.25 1109142662440732160 DA H 8145 210 7.907 0.108 0.541 0.084 8435 8.082 0.646
WDJ070356.98+780504.72 1140292483988569856 DA H 5421 12 7.923 0.004 0.538 0.004 5514 7.923 0.539
WDJ070405.88+695533.65 1109473340562874624 DAH H 11875 394 8.729 0.042 1.062 0.030 0 0.000 0.000
WDJ070406.71+715434.81 1110106487461629440 DA H 11044 384 7.300 0.277 0.294 0.086 10885 7.751 0.468
WDJ070409.02+711146.30 1109924900541714304 DA H 5317 28 7.865 0.020 0.505 0.016 5457 7.865 0.506
WDJ070412.85+665323.25 1102843766484141696 DC H 4579 30 7.921 0.022 0.530 0.019 0 0.000 0.000
WDJ070414.61+712454.80 1110022718420365312 DA H 11607 516 7.935 0.172 0.567 0.132 12401 8.379 0.845
WDJ070428.61+763331.58 1139533374287195648 DA H 9113 240 8.098 0.077 0.657 0.066 8783 8.174 0.704
WDJ070439.52+605207.77 1002884656142431360 DAH H 9463 304 8.554 0.085 0.954 0.070 0 0.000 0.000
WDJ070452.63+443201.28 953366294558720512 DA H 7284 244 7.828 0.118 0.495 0.088 7054 8.050 0.622
WDJ070453.41+702641.19 1109863701551262080 DA H 9340 198 7.978 0.070 0.586 0.057 10075 8.051 0.631
WDJ070456.55+602924.23 1002851739512805760 DA H 10895 349 7.459 0.175 0.345 0.086 11880 8.088 0.658
WDJ070501.38+464642.51 977671995524174336 DA H 8152 129 8.028 0.084 0.612 0.071 8290 8.009 0.601
WDJ070504.13+523619.79 981358967248817920 DA H 9063 153 8.264 0.059 0.763 0.052 9156 8.602 0.983
WDJ070507.84+570818.84 988530669280663936 DA H 6584 77 8.024 0.030 0.605 0.026 6788 8.024 0.606
WDJ070510.35+525511.47 981458610490343040 DA H 11753 255 8.183 0.146 0.717 0.126 15432 8.413 0.871
WDJ070515.86+604824.48 1002881151449089792 DA H 10486 164 7.263 0.188 0.281 0.069 12276 7.906 0.553
WDJ070517.05+482004.82 978227386335139072 DA H 9043 140 6.744 0.317 0.209 0.022 9432 7.979 0.586
WDJ070534.76+513351.12 980915451746249344 DA H 7239 88 7.826 0.097 0.494 0.072 7399 7.460 0.330
WDJ070540.91+781813.00 1140303032427633536 DA H 9037 320 7.922 0.099 0.553 0.078 9237 7.753 0.463
WDJ070549.32+514250.52 980918204822332416 DA H 5130 13 8.244 0.010 0.737 0.009 5147 8.244 0.737
WDJ070551.36+412318.86 950974822409192576 DA H 6309 74 7.948 0.039 0.559 0.032 6383 7.948 0.559
WDJ070620.78+621142.97 1099309695593650176 DA H 8374 194 8.547 0.066 0.947 0.055 7654 8.385 0.840
WDJ070637.93+671146.36 1102874655889458176 DC [logH/He=-4.67] 10469 288 8.075 0.072 0.627 0.062 0 0.000 0.000
WDJ070637.99+720844.80 1111570487194000640 DA H 9382 154 7.813 0.043 0.494 0.032 9478 7.905 0.544
WDJ070639.70+492132.99 978396298808492416 DZ [logCa/He=-9.40]+[logH/He=-5.0] 11117 347 7.839 0.119 0.493 0.086 0 0.000 0.000
WDJ070650.77+783128.96 1140399961247676544 DA H 5031 36 8.006 0.023 0.584 0.021 5246 8.006 0.586
WDJ070651.28+514756.49 981248019654339840 DC [logH/He=-2.86] 7624 174 8.223 0.084 0.717 0.076 0 0.000 0.000
WDJ070702.11+723206.96 1111653534682056192 DA H 11594 460 7.536 0.276 0.377 0.143 13041 8.247 0.760
WDJ070708.12+511620.84 980855459642746368 DA H 10843 145 7.983 0.065 0.592 0.053 10290 7.711 0.447
WDJ070713.92+684318.19 1109094734901744640 DA H 11546 1440 7.592 0.255 0.400 0.148 16119 8.321 0.813
WDJ070717.41+432110.11 952709439440601728 DC [logH/He=-0.23] 5648 27 8.215 0.022 0.708 0.020 0 0.000 0.000
WDJ070721.12+591153.24 1002621671000843008 DA H 13136 582 7.980 0.152 0.597 0.118 13320 8.051 0.639
WDJ070722.99+701021.11 1109667988480603648 DAM H 10141 1206 7.518 0.299 0.364 0.174 10184 8.276 0.774
WDJ070725.07+585904.66 1002242476927546112 DA H 9580 114 7.321 0.058 0.293 0.025 10032 7.664 0.424
WDJ070731.03+592031.35 1002629019688050304 DA H 9384 293 8.078 0.167 0.646 0.140 8684 7.710 0.441
WDJ070735.90+500025.49 979918680033530368 DA H 9864 54 8.017 0.011 0.610 0.009 9877 8.026 0.615
WDJ070749.33+444519.74 953289951515203584 DB He 11703 1571 7.581 0.322 0.375 0.139 12656 8.239 0.735
WDJ070752.74+440622.67 953108665240584960 DA H 6911 66 7.982 0.034 0.581 0.027 6817 7.982 0.580
WDJ070755.58+633336.99 1099774896387554304 DA H 11785 311 8.068 0.074 0.645 0.062 12333 8.100 0.666
WDJ070805.87+590142.47 1002615207074225280 DA H 10692 126 7.939 0.057 0.567 0.045 10986 8.094 0.660
WDJ070813.53+422356.87 952549391780350592 DA H 10779 150 7.187 0.103 0.263 0.035 10955 8.031 0.621
WDJ070817.69+554223.18 988299771838538752 DC [logH/He=0.00] 5227 38 8.094 0.038 0.628 0.035 0 0.000 0.000
WDJ070820.94+585557.62 1002238624340937216 DC [logH/He=-3.81] 9042 257 7.661 0.189 0.400 0.121 0 0.000 0.000
WDJ070858.34+414639.36 949493952045869184 DC [logH/He=-3.35] 8494 114 7.860 0.075 0.498 0.057 0 0.000 0.000
WDJ070858.75+394806.61 947514831115805952 DA H 7628 111 8.335 0.099 0.807 0.088 7312 8.278 0.769
WDJ070903.97+492930.19 979888164288554496 DA H 9485 133 7.872 0.097 0.526 0.074 9718 8.130 0.679
WDJ070910.93+653913.38 1101636090399488768 DA H 8070 103 8.076 0.057 0.641 0.049 7782 7.961 0.571
WDJ070914.67+415152.73 949500480394956032 DC [logH/He=-1.26] 6081 50 8.131 0.037 0.654 0.033 0 0.000 0.000
WDJ070920.14+662557.86 1102065896371884544 DA H 5848 50 8.044 0.044 0.614 0.038 6040 8.044 0.615
WDJ070920.42+785711.56 1140441566596039040 DA H 5340 59 8.113 0.022 0.653 0.020 5439 8.113 0.654
WDJ070921.04+430518.71 949685477521713152 DA H 7833 448 7.071 0.414 0.269 0.087 7430 8.010 0.599
WDJ070942.17+400114.33 947617674108733568 DA H 9866 152 7.574 0.028 0.385 0.016 11720 7.982 0.594
WDJ071000.37+433849.09 953083239035412352 DA H 9291 234 7.197 0.244 0.256 0.063 10402 8.135 0.683
WDJ071007.64+662323.13 1102064865574957696 DAM H 12229 577 8.124 0.062 0.681 0.053 11766 8.720 1.057
WDJ071016.31+714645.87 1111549188454173696 DA H 7573 44 7.928 0.012 0.551 0.010 7525 8.043 0.619
WDJ071016.94+395501.31 947612382709017216 DA H 6405 120 7.193 0.133 0.239 0.055 6369 7.193 0.239
WDJ071017.82+435005.79 950107174590301696 DA H 8440 216 8.453 0.094 0.887 0.081 8869 8.217 0.732
WDJ071020.61+682152.59 1109038346275450880 DB He 12418 334 7.989 0.052 0.579 0.042 11667 7.989 0.577
WDJ071031.90+663115.85 1102071978040840704 DQ [logC/He=-6.12] 6864 62 8.010 0.049 0.580 0.041 6864 8.010 0.580
WDJ071038.89+692411.13 1109187261381497216 DA H 8020 325 7.944 0.137 0.562 0.111 7754 7.949 0.564
WDJ071040.90+465537.65 977541703395770880 DC H 4765 36 7.382 0.093 0.351 0.068 0 0.000 0.000
WDJ071047.58+451655.23 977299368455844096 DQ [logC/He=-6.28] 6999 78 7.933 0.032 0.535 0.026 7000 7.933 0.535
WDJ071057.12+430622.10 949678090177481728 DAH H 5572 80 8.898 0.036 1.147 0.022 0 0.000 0.000
WDJ071057.31+430624.70 949678085883629568 DA H 6260 50 8.289 0.017 0.774 0.016 6248 8.289 0.773
WDJ071059.38+384005.45 946655287900151168 DA H 7717 93 7.864 0.046 0.516 0.036 7502 7.769 0.466
WDJ071103.78+595533.61 990754397187371520 DA H 6711 105 8.262 0.043 0.757 0.039 6742 8.262 0.757
WDJ071103.92+431023.05 950053912700942976 DA H 9098 184 7.686 0.094 0.431 0.061 10083 7.752 0.466
WDJ071110.31+401615.54 947642099585935744 DA H 9975 217 8.091 0.153 0.655 0.130 9771 7.832 0.506
WDJ071119.05+632205.49 1099671469279607168 DA H 6919 40 7.990 0.018 0.586 0.015 6824 7.990 0.586
WDJ071119.61+384525.34 946657452566830208 DA H 14689 577 8.153 0.159 0.704 0.135 18892 7.755 0.495
WDJ071119.86+494632.73 979877100453069824 DAM H 12686 636 6.979 0.157 0.267 0.030 8817 9.143 1.252
WDJ071121.13+431529.05 950055355810365568 DA H 7605 91 7.985 0.044 0.585 0.036 7506 7.378 0.301
WDJ071136.64+510655.67 980451904516047616 DZ [logCa/He=-10.85]+[logH/He=-4.0] 8033 190 8.052 0.081 0.608 0.070 0 0.000 0.000
WDJ071137.48+641725.39 1101412103561593600 DA H 12505 679 8.092 0.095 0.662 0.081 14029 8.185 0.723
WDJ071140.18+412318.68 949239105866238464 DC [logH/He=-5.10] 11347 372 8.060 0.089 0.619 0.075 0 0.000 0.000
WDJ071148.26+460741.69 977441274176008192 DC H 4929 56 7.888 0.034 0.514 0.027 0 0.000 0.000
WDJ071150.20+420848.82 949575212825906176 DA H 8929 114 7.841 0.064 0.508 0.048 8793 7.869 0.522
WDJ071152.81+444818.42 950256639452131712 DA H 11008 759 7.811 0.111 0.499 0.079 10602 7.766 0.475
WDJ071155.58+521321.82 980618484824153216 DA H 11280 382 8.134 0.167 0.685 0.141 15959 7.996 0.613
WDJ071156.90+643335.49 1101423953375120896 DAH H 9454 83 8.092 0.032 0.654 0.027 0 0.000 0.000
WDJ071203.03+440710.94 950209012559879936 DAHe H 7385 114 8.391 0.040 0.844 0.035 0 0.000 0.000
WDJ071206.72+543214.11 987621819841057920 DA H 11562 339 7.544 0.145 0.380 0.079 13366 7.986 0.601
WDJ071209.34+515043.88 980594359990778112 DC [logH/He=-4.84] 10779 484 7.155 0.261 0.293 0.043 0 0.000 0.000
WDJ071209.88+511504.05 980459944694965120 DA H 5874 114 7.317 0.085 0.272 0.039 6025 7.317 0.273
WDJ071215.14+373634.12 946344160468841856 DA H 10981 170 8.206 0.035 0.730 0.031 10957 8.348 0.822
WDJ071226.22+463650.36 977478584556956544 DA H 15962 1258 7.535 0.322 0.392 0.158 20727 7.932 0.588
WDJ071228.17+374421.22 946351101136059392 DA H 8511 246 8.106 0.130 0.661 0.112 8516 7.906 0.542
WDJ071233.61+510732.64 980410260513158400 DA H 7533 126 8.057 0.046 0.628 0.040 7330 7.946 0.561
WDJ071234.40+475010.93 977965702567425920 DA H 8774 157 7.483 0.222 0.344 0.114 9975 7.811 0.495
WDJ071235.16+392513.26 946823551835261568 DC [logH/He=0.04] 5357 24 8.162 0.060 0.672 0.055 0 0.000 0.000
WDJ071236.73+473606.58 977953646594545408 DC [logH/He=-1.56] 6227 112 7.903 0.079 0.516 0.063 0 0.000 0.000
WDJ071241.85+395013.41 946867699802540416 DA H 6297 42 7.361 0.029 0.289 0.014 6141 7.361 0.288
WDJ071245.37+710637.33 1109815086817714176 DA H 8812 237 7.713 0.118 0.443 0.080 9338 8.000 0.598
WDJ071258.17+504441.21 980396035581211776 DA H 6636 98 7.549 0.140 0.361 0.082 6664 7.549 0.362
WDJ071258.56+620207.99 1099081890528655488 DA H 13727 774 7.400 0.350 0.336 0.159 12140 8.233 0.750
WDJ071259.12+500342.79 979968948330873088 DA H 8798 198 7.769 0.172 0.470 0.119 8261 8.533 0.938
WDJ071302.63+534728.02 987558739656090368 DA H 6576 69 8.396 0.022 0.846 0.021 6782 8.396 0.846
WDJ071306.61+644246.17 1101449276502332288 DC [logH/He=0.04] 5380 26 7.327 0.059 0.255 0.027 0 0.000 0.000
WDJ071307.61+570643.82 989797207891508352 DZ [logCa/He=-9.12]+[logH/He=-4.0] 7017 126 7.970 0.106 0.557 0.087 0 0.000 0.000
WDJ071314.81+484822.37 979621498358703872 DA H 8166 132 7.828 0.090 0.499 0.068 8471 7.823 0.497
WDJ071320.14+680016.53 1108261987986839040 DA H 14107 942 7.514 0.323 0.378 0.167 17459 8.286 0.793
WDJ071330.44+533322.49 986710496500849920 DA H 7767 52 7.925 0.027 0.551 0.021 7797 7.905 0.539
WDJ071331.21+400816.85 948378600578753792 DA H 8150 139 7.962 0.081 0.573 0.066 7906 7.990 0.589
WDJ071333.57+571326.15 989803697587245824 DA H 8744 110 7.030 0.141 0.215 0.043 9135 7.414 0.321
WDJ071342.66+631039.07 1099653292977861248 DA H 8265 188 7.942 0.139 0.562 0.110 7789 7.624 0.398
WDJ071353.39+680034.90 1108259307927249664 DA H 10832 128 8.032 0.032 0.621 0.027 10490 8.080 0.649
WDJ071406.48+464014.09 977845379059140864 DA H 8200 186 7.103 0.232 0.275 0.036 8135 7.796 0.482
WDJ071408.96+704439.17 1109789209637976192 DA H 10408 310 7.807 0.098 0.495 0.070 10927 8.259 0.764
WDJ071416.21+472727.58 977906432019195008 DC [logH/He=-3.02] 7908 142 7.520 0.135 0.337 0.075 0 0.000 0.000
WDJ071420.53+510340.62 980418236269500288 DC [logH/He=-4.88] 10846 186 8.092 0.038 0.638 0.033 0 0.000 0.000
WDJ071429.64+561512.16 988235759645884416 DA H 6549 76 7.089 0.061 0.272 0.017 6437 7.089 0.214
WDJ071430.32+511930.84 980439500657317376 DC H 4895 34 8.372 0.032 0.823 0.030 0 0.000 0.000
WDJ071430.43+561707.54 988236171962765952 DA H 14085 486 8.176 0.167 0.717 0.142 15765 8.103 0.675
WDJ071431.32+362136.34 897807976302342144 DA H 8582 141 5.369 0.567 0.158 0.011 9915 7.945 0.568
WDJ071434.54+712050.54 1109835973241837696 DA H 9269 144 7.561 0.067 0.377 0.038 9553 8.450 0.886
WDJ071438.60+384120.16 946544649542565376 DA H 8461 152 7.997 0.099 0.594 0.083 8224 7.686 0.428
WDJ071442.04+381618.09 946482698933799680 DA H 10591 194 7.095 0.272 0.240 0.062 10637 8.046 0.629
WDJ071448.98+511117.15 980420190477616384 DA H 8801 195 8.215 0.130 0.731 0.114 9940 7.998 0.599
WDJ071452.27+662928.49 1102031472205224832 DAM H 19750 748 7.130 0.110 0.288 0.038 22256 7.520 0.409
WDJ071459.17+574153.81 989911071769899520 DA H 5072 32 7.892 0.045 0.517 0.036 5480 7.892 0.522
WDJ071459.74+551014.00 988027608351326720 DA H 10278 306 6.080 0.538 0.172 0.019 10236 7.481 0.350
WDJ071501.68+424244.81 949791885336103168 DA H 7362 98 7.244 0.072 0.259 0.029 7448 8.024 0.607
WDJ071509.68+434500.83 950132188480998144 DC [logH/He=-2.70] 7441 232 7.961 0.161 0.553 0.130 0 0.000 0.000
WDJ071510.28+380625.30 946383364931109504 DAM H 11660 527 6.231 0.153 0.180 0.008 37896 7.799 0.565
WDJ071514.08+433253.85 950120639313629824 DA H 14275 705 7.515 0.322 0.379 0.163 13494 7.647 0.429
WDJ071515.36+654737.03 1101978931869094272 DA H 10378 296 7.895 0.106 0.541 0.081 10408 7.959 0.577
WDJ071519.66+364825.08 898207923658418688 DA H 6926 120 7.517 0.132 0.350 0.072 6957 7.517 0.350
WDJ071524.91+401533.38 948372175307304576 DA H 10649 248 7.174 0.132 0.259 0.046 16045 8.047 0.642
WDJ071526.20+694730.03 1109588999737529088 DA H 11420 462 6.586 0.200 0.190 0.033 9688 8.148 0.690
WDJ071527.48+413501.91 949306279153951360 DA H 11368 244 7.310 0.101 0.299 0.042 11485 8.067 0.644
WDJ071527.63+395405.43 948313969910118656 DA H 12092 362 8.094 0.309 0.662 0.244 13708 8.539 0.950
WDJ071536.75+404846.15 948426429333476864 DC [logH/He=-4.14] 9597 124 8.242 0.079 0.732 0.071 0 0.000 0.000
WDJ071536.88+471921.93 977890489100549120 DC [logH/He=-1.90] 6581 91 8.145 0.062 0.664 0.056 0 0.000 0.000
WDJ071538.49+415706.98 949381668716221440 DA H 8646 174 8.178 0.054 0.707 0.048 8971 8.128 0.675
WDJ071543.51+572545.08 989903650065883008 DA H 8358 74 7.894 0.021 0.535 0.016 8358 7.945 0.564
WDJ071547.35+552054.90 988124812051264384 DA H 9958 184 8.003 0.075 0.602 0.062 9757 8.285 0.779
WDJ071550.53+495025.87 979783921137159936 DA H 5708 40 7.961 0.044 0.563 0.037 5703 7.961 0.563
WDJ071600.92+665902.80 1102146710471973888 DA H 9795 187 8.058 0.071 0.634 0.060 9803 8.072 0.643
WDJ071602.77+432307.50 949930286362221056 DZ [logCa/He=-12.00]+[logH/He=-4.0] 5772 24 7.935 0.014 0.532 0.012 0 0.000 0.000
WDJ071606.40+645501.00 1101361384291309056 DA H 8337 138 7.089 0.097 0.272 0.033 10774 7.910 0.551
WDJ071607.57+533118.31 986791310604696192 DC [logH/He=-2.96] 7793 185 8.130 0.058 0.656 0.052 0 0.000 0.000
WDJ071612.71+581611.18 990324458076293760 DA H 7203 96 7.643 0.134 0.404 0.084 7423 6.925 0.200
WDJ071627.53+701853.13 1109638507825898624 DA H 9785 222 7.475 0.096 0.346 0.050 11543 8.127 0.681
WDJ071628.56+623615.83 1099486682606289536 DA H 8623 252 8.041 0.163 0.621 0.134 9627 8.061 0.636
WDJ071631.11+450828.69 974248975308703872 DA H 12576 699 8.194 0.207 0.726 0.174 15148 8.145 0.700
WDJ071633.10+460655.14 974442459289450752 DA H 8820 74 7.833 0.032 0.503 0.025 9007 7.917 0.550
WDJ071637.37+621710.78 1099452803904038272 DQ [logC/He=-7.86] 4837 14 7.062 0.021 0.200 0.000 4838 7.062 0.200
WDJ071639.53+464833.73 974859547859050240 DC H 4536 48 7.825 0.043 0.476 0.034 0 0.000 0.000
WDJ071646.17+374031.70 898309418030384256 DA H 10706 150 8.009 0.078 0.607 0.064 10770 7.918 0.555
WDJ071647.19+680005.66 1108250481774554624 DA H 8049 255 8.149 0.097 0.687 0.085 8294 7.895 0.535
WDJ071654.26+410855.93 948531363974735104 DA H 11943 442 8.018 0.179 0.616 0.145 15165 8.033 0.632
WDJ071701.84+422055.77 949722547384973184 DC [logH/He=-0.32] 5692 50 8.116 0.044 0.643 0.040 0 0.000 0.000
WDJ071721.93+421748.37 949721447873160832 DQ [logC/He=-4.61] 7289 64 8.008 0.094 0.580 0.079 7289 8.007 0.579
WDJ071723.49+363001.41 898002379406954752 DZ [logCa/He=-9.12]+[logH/He=-5.0] 7187 58 8.083 0.019 0.626 0.017 0 0.000 0.000
WDJ071725.54+394712.35 948112862361381760 DA H 16516 616 8.197 0.241 0.735 0.195 17241 7.953 0.591
WDJ071729.24+545009.61 987265612433509632 DA H 10074 163 7.662 0.091 0.424 0.057 10709 8.167 0.704
WDJ071730.59+553713.29 988155392218069248 DC [logH/He=-1.70] 6319 16 7.959 0.006 0.548 0.006 0 0.000 0.000
WDJ071734.10+432012.66 949918058591446528 DA H 7598 112 7.374 0.163 0.300 0.078 7775 8.195 0.716
WDJ071744.68+371839.12 898250628517737088 DA H 9441 244 8.250 0.182 0.755 0.159 9591 8.376 0.838
WDJ071748.40+653851.28 1101782978281258496 DA H 10404 197 8.040 0.092 0.625 0.076 10438 7.640 0.415
WDJ071751.12+673118.85 1108189214061357056 DA H 5514 66 8.033 0.041 0.605 0.035 5731 8.033 0.607
WDJ071758.78+394354.01 948132103814834560 DA H 5526 40 8.038 0.022 0.608 0.019 5562 8.038 0.608
WDJ071801.90+454753.07 974375354722176768 He-DA [logH/He=-4.74] 9577 49 7.964 0.007 0.558 0.006 0 0.000 0.000
WDJ071803.26+672654.72 1102181138930102784 DC [logH/He=-3.16] 8211 196 7.915 0.095 0.527 0.076 0 0.000 0.000
WDJ071812.71+522206.93 986580964582650752 DA H 13688 235 7.556 0.036 0.392 0.020 19256 7.859 0.546
WDJ071813.98+520825.16 986384525661631872 DA H 9827 437 7.316 0.234 0.293 0.098 10981 7.775 0.481
WDJ071818.94+520214.38 986381639443568000 DC [logH/He=-2.14] 6941 82 7.842 0.031 0.484 0.024 0 0.000 0.000
WDJ071824.52+433936.25 949952757632292480 DA H 10406 316 7.411 0.217 0.326 0.105 11216 8.122 0.677
WDJ071830.07+422957.77 949739731549328000 DA H 9417 170 7.863 0.074 0.521 0.055 9699 7.854 0.517
WDJ071833.28+543516.11 987242557048905344 DA H 10696 185 8.023 0.083 0.615 0.069 11467 8.094 0.661
WDJ071835.60+395813.20 948141277865089152 DA H 13534 287 7.769 0.095 0.485 0.065 12682 8.111 0.674
WDJ071838.71+715959.33 1111382608148401792 DC [logH/He=0.00] 5179 47 7.967 0.033 0.549 0.028 0 0.000 0.000
WDJ071839.44+520614.00 986383460511639040 DA H 11278 142 7.967 0.018 0.584 0.015 11203 8.044 0.630
WDJ071845.87+381515.08 898441393785306752 DA H 7946 80 7.816 0.079 0.491 0.059 7833 7.911 0.543
WDJ071858.82+422451.58 949735397927007872 DA H 5512 74 8.043 0.087 0.611 0.075 5388 8.043 0.610
WDJ071858.96+551404.46 987361166866000128 DC H 4980 56 8.012 0.065 0.587 0.055 0 0.000 0.000
WDJ071903.91+562808.96 989705085137802624 DC [logH/He=-2.44] 7229 308 7.224 0.309 0.307 0.073 0 0.000 0.000
WDJ071907.91+714125.81 1111368971626039552 DC [logH/He=-2.88] 7647 135 7.959 0.041 0.552 0.034 0 0.000 0.000
WDJ071912.42+523608.41 986425929146739968 DA H 10975 246 7.879 0.139 0.534 0.105 11452 7.940 0.570
WDJ071920.66+630755.80 1087608177455855488 DA H 10265 176 8.021 0.081 0.614 0.068 10735 7.706 0.446
WDJ071921.27+480627.66 976520501906401408 DA H 12802 292 7.485 0.162 0.362 0.081 11206 8.083 0.653
WDJ071924.77+350439.75 896699629926967040 DA H 10452 138 7.786 0.137 0.484 0.095 11573 8.239 0.753
WDJ071925.58+690618.33 1108428529638670336 DZ [logCa/He=-9.78]+[logH/He=-5.0] 8758 360 8.231 0.108 0.723 0.097 0 0.000 0.000
WDJ071934.40+674616.61 1108197258538759040 DA H 7380 74 7.238 0.030 0.257 0.012 7952 7.680 0.424
WDJ071938.89+583855.20 990444472347266944 DA H 10479 178 8.336 0.039 0.813 0.034 10475 8.309 0.796
WDJ071939.33+580511.67 990263671404878208 DA H 7934 232 7.917 0.136 0.546 0.106 7839 7.840 0.504
WDJ071943.49+333242.74 896273229870178560 DA H 6178 54 8.213 0.024 0.723 0.021 5952 8.213 0.722
WDJ071947.95+431223.95 949878166935079296 DA H 7280 78 7.295 0.107 0.273 0.046 7874 7.616 0.395
WDJ071954.93+535651.33 987147311853455232 He-DA [logH/He=-2.71] 8143 213 8.208 0.140 0.708 0.126 0 0.000 0.000
WDJ072009.19+464840.48 974895286283420160 DA H 9963 35 7.924 0.005 0.556 0.004 9788 7.928 0.558
WDJ072009.42+340949.28 896435785792653568 DA H 9817 273 8.159 0.198 0.697 0.168 9973 8.051 0.630
WDJ072012.48+483040.71 976556132954831488 DZ [logCa/He=-9.74]+[logH/He=-6.0] 7060 62 7.942 0.018 0.540 0.015 0 0.000 0.000
WDJ072037.17+621720.27 1087454074028330112 DC [logH/He=-2.49] 7268 136 7.786 0.089 0.456 0.065 0 0.000 0.000
WDJ072038.23+755934.85 1136533489953811328 DAM H 12176 737 7.464 0.080 0.352 0.041 12056 8.146 0.694
WDJ072045.97+392023.52 948052938977336192 DA H 6666 110 8.380 0.091 0.835 0.082 6731 8.380 0.835
WDJ072046.15+733833.95 1111957893244941312 DA H 5258 42 7.942 0.040 0.548 0.034 5814 7.942 0.553
WDJ072046.22+400532.38 948228001844833152 DA H 16104 628 7.902 0.361 0.561 0.249 16435 7.913 0.567
WDJ072052.47+362534.96 897952798307010688 DA H 7695 114 7.944 0.040 0.561 0.032 7768 8.147 0.685
WDJ072053.55+413408.90 948878191174255232 DA H 10711 158 7.539 0.121 0.375 0.067 10566 7.438 0.337
WDJ072106.40+404044.41 948275830600962432 DA H 13151 284 7.947 0.111 0.578 0.086 12809 8.004 0.610
WDJ072106.97+413545.51 948884169768747648 DA H 6906 96 8.193 0.062 0.712 0.056 6656 8.193 0.711
WDJ072107.12+362116.98 897950152604808448 DQ: [logC/He=-5.15] 8269 118 7.828 0.077 0.480 0.058 8269 7.828 0.480
WDJ072109.42+395540.19 948173369860748160 DZ [logCa/He=-9.27]+[logH/He=-4.0] 6885 42 7.980 0.022 0.562 0.018 0 0.000 0.000
WDJ072110.45+384031.18 899958135715563904 DA H 11996 345 7.720 0.181 0.458 0.123 11316 7.886 0.539
WDJ072125.91+345307.71 896497147989858432 DA H 11505 326 8.554 0.155 0.956 0.127 13157 7.895 0.549
WDJ072126.08+395647.75 948176187359303424 DA H 7456 105 7.994 0.068 0.590 0.056 7369 7.305 0.277
WDJ072126.17+530657.95 986554675086900736 DBAZ [logCa/He=-9.07]+[logH/He=-6.0] 11398 383 7.824 0.093 0.486 0.068 0 0.000 0.000
WDJ072127.96+365520.09 898074225620368768 DC [logH/He=0.00] 5107 56 8.155 0.055 0.667 0.050 0 0.000 0.000
WDJ072128.85+395700.98 948176187359304960 He-DA [logH/He=-4.12] 9530 124 7.800 0.055 0.469 0.040 0 0.000 0.000
WDJ072132.04+402310.59 948256073752819328 DA H 8699 251 7.989 0.142 0.590 0.116 8937 7.810 0.491
WDJ072138.21+464907.86 974710770191963264 DC [logH/He=-4.24] 9770 710 8.092 0.175 0.636 0.150 0 0.000 0.000
WDJ072147.19+322822.76 893134841432614784 DA H 9097 137 8.060 0.032 0.634 0.028 9174 7.980 0.586
WDJ072152.32+343606.57 896477459859614080 DB He 11068 325 7.880 0.158 0.515 0.118 10808 7.880 0.514
WDJ072158.08+333056.41 893354090922447232 DC [logH/He=-1.76] 6383 156 8.032 0.094 0.592 0.081 0 0.000 0.000
WDJ072203.63+362828.21 897295668309142784 DA H 6745 74 7.859 0.074 0.511 0.057 6378 7.859 0.509
WDJ072203.67+345515.72 896872184534062720 He-DA [logH/He=-4.48] 9952 170 7.944 0.077 0.548 0.061 0 0.000 0.000
WDJ072205.94+643547.08 1101286273903071232 DA H 9270 228 7.628 0.185 0.406 0.112 10336 7.806 0.494
WDJ072210.69+733324.80 1111956450135921280 DA H 9141 233 8.134 0.074 0.680 0.065 8728 7.727 0.449
WDJ072216.58+331248.12 893241463995439872 DA H 10269 246 8.259 0.078 0.762 0.069 10044 7.949 0.571
WDJ072217.60+760725.08 1136541289614517632 DC [logH/He=0.00] 5159 50 7.666 0.050 0.388 0.034 0 0.000 0.000
WDJ072219.59+452915.69 974491451981900160 DC H 4861 23 8.151 0.016 0.674 0.013 0 0.000 0.000
WDJ072223.85+321103.39 892934047417009920 DC [logH/He=-1.56] 6223 70 8.057 0.054 0.607 0.047 0 0.000 0.000
WDJ072224.31+694311.79 1108843011162361728 DC [logH/He=-3.74] 8947 276 7.777 0.103 0.455 0.074 0 0.000 0.000
WDJ072227.22+622622.33 1087504449701073536 DAH H 7299 56 8.306 0.016 0.787 0.014 0 0.000 0.000
WDJ072227.59+564615.00 989050016725259648 DA H 12505 430 7.854 0.217 0.526 0.155 13415 8.256 0.767
WDJ072229.29+544245.64 987284441569746176 DC [logH/He=-0.17] 5618 30 8.289 0.043 0.757 0.041 0 0.000 0.000
WDJ072230.11+370143.13 898087488479480064 DA H 12462 564 7.328 0.609 0.309 0.258 10608 8.188 0.718
WDJ072234.27+425655.60 949111734316288512 DZ [logCa/He=-10.19]+[logH/He=-6.0] 9459 128 8.027 0.063 0.595 0.053 0 0.000 0.000
WDJ072242.85+673224.94 1107991031389336832 DA H 6230 46 8.205 0.019 0.718 0.018 6065 8.205 0.717
WDJ072247.64+434125.58 973183376742179712 DA H 10135 104 8.113 0.065 0.669 0.056 10358 8.198 0.724
WDJ072252.07+624517.22 1087584679690060800 DA H 10082 208 7.936 0.078 0.563 0.061 10331 8.246 0.754
WDJ072259.38+465227.86 974720567013905408 DAZ [logCa/H=-8.56] 6961 40 7.978 0.012 0.578 0.010 0 0.000 0.000
WDJ072304.27+635541.69 1089159966319435904 DZA [logCa/He=-8.68]+[logH/He=-5.0] 10665 509 7.747 0.212 0.446 0.139 0 0.000 0.000
WDJ072304.41+620807.89 1087402465701252608 DC H 4914 48 7.926 0.041 0.535 0.034 0 0.000 0.000
WDJ072315.19+660247.16 1101763324511186304 DA H 7685 60 7.993 0.018 0.590 0.015 7499 7.724 0.443
WDJ072318.80+505807.47 977270849873709952 DA H 12044 244 8.010 0.077 0.612 0.064 11815 8.301 0.793
WDJ072318.80+652238.38 1101719618923405440 DA: H 11234 283 8.335 0.147 0.814 0.129 6643 8.335 0.805
WDJ072320.14+315309.06 892911606211136000 DA H 8904 64 7.998 0.022 0.596 0.018 8820 7.996 0.594
WDJ072327.99+432751.73 973144996915082368 DC [logH/He=-3.52] 8705 120 7.967 0.067 0.558 0.054 0 0.000 0.000
WDJ072328.10+733256.86 1111958477360122496 DA H 20254 2248 7.561 0.299 0.417 0.150 20669 7.869 0.555
WDJ072334.42+344420.57 896805492281578368 DC [logH/He=-1.49] 6187 67 8.031 0.076 0.591 0.066 0 0.000 0.000
WDJ072339.09+390839.85 900040942684340608 DQ [logC/He=-4.82] 9206 59 7.845 0.022 0.491 0.017 9207 7.845 0.491
WDJ072341.77+665256.13 1101955876484411648 DA H 8501 197 8.113 0.095 0.665 0.082 8548 7.965 0.576
WDJ072341.89+343317.71 896798929571479168 DA H 11205 216 6.943 0.082 0.252 0.029 10780 7.701 0.444
WDJ072344.73+771834.24 1137009136108145536 DC [logH/He=-1.78] 6408 180 7.306 0.119 0.255 0.054 0 0.000 0.000
WDJ072351.18+362718.50 897284471330200064 DC [logH/He=-3.49] 8668 217 7.914 0.115 0.528 0.090 0 0.000 0.000
WDJ072353.25+681803.18 1108318685852985344 DC [logH/He=-1.03] 5987 36 8.034 0.023 0.593 0.021 0 0.000 0.000
WDJ072401.22+354302.06 897108682611935744 DA H 6939 90 7.568 0.095 0.370 0.056 6231 7.568 0.367
WDJ072401.74+333829.86 893370892834622080 DB He 11575 212 8.152 0.048 0.677 0.041 12323 8.709 1.036
WDJ072402.64+374526.34 899626495520295168 DA H 8160 134 8.216 0.071 0.730 0.062 6424 8.216 0.726
WDJ072402.89+563940.45 989067918149291392 DA H 14844 606 7.636 0.260 0.429 0.146 15301 8.049 0.642
WDJ072405.18+630448.20 1089050186955015168 DAH H 6943 132 8.358 0.059 0.821 0.053 0 0.000 0.000
WDJ072405.61+440005.83 973275770078523520 DC [logH/He=-0.78] 5886 25 8.100 0.016 0.633 0.014 0 0.000 0.000
WDJ072411.17+640939.58 1089257960293048960 DA H 13173 614 7.915 0.087 0.560 0.066 15146 8.030 0.630
WDJ072411.57+390100.26 900036201040394880 DA H 20336 761 7.632 0.250 0.445 0.130 24646 8.098 0.691
WDJ072412.48+480109.18 976291489955090944 DC [logH/He=-2.09] 6879 161 8.172 0.067 0.682 0.060 0 0.000 0.000
WDJ072414.26+542244.73 987088870235065728 DA H 10041 170 7.349 0.184 0.304 0.083 10808 8.247 0.756
WDJ072414.60+474202.66 976280739651875584 DC [logH/He=-0.40] 5729 49 7.472 0.070 0.309 0.037 0 0.000 0.000
WDJ072416.11+585137.73 990418187148387328 DA H 7152 34 8.099 0.007 0.653 0.007 7145 8.136 0.676
WDJ072419.79+352545.41 896912935182878464 DA H 7125 370 7.098 0.553 0.274 0.201 7588 8.338 0.809
WDJ072420.78+320611.38 892944179243357056 DA H 9837 62 8.316 0.017 0.799 0.015 9604 8.341 0.815
WDJ072421.82+661448.74 1101865853970494080 DBA [logH/He=-4.76] 11573 236 8.083 0.058 0.634 0.051 11451 8.146 0.673
WDJ072423.66+585706.26 990420562264605312 CV H 7285 268 5.432 0.140 0.158 0.001 0 0.000 0.000
WDJ072423.66+585706.26 990420562264605312 CV He 7008 338 5.415 0.146 0.158 0.001 0 0.000 0.000
WDJ072425.04+474740.17 976287298067768832 DA H 11380 432 7.813 0.190 0.501 0.136 10697 7.666 0.428
WDJ072428.97+673846.13 1108013021621871104 DZA [logCa/He=-8.59]+[logH/He=-4.0] 9497 250 8.002 0.074 0.581 0.061 0 0.000 0.000
WDJ072438.31+310729.10 886075117787700096 DA H 10465 68 8.117 0.014 0.673 0.013 10248 8.070 0.643
WDJ072446.90+522339.90 986439947919661696 DZA [logCa/He=-9.39]+[logH/He=-3.0] 7341 82 7.840 0.030 0.484 0.022 0 0.000 0.000
WDJ072448.25+763608.52 1136953335892324224 DA H 10680 1990 6.870 0.527 0.237 0.134 18068 8.326 0.819
WDJ072451.38+483050.51 976424324704105856 DA H 10829 260 6.853 0.311 0.235 0.030 13032 8.098 0.667
WDJ072456.68+362520.40 897259418784473216 DA H 7811 147 8.320 0.058 0.798 0.051 7964 7.899 0.536
WDJ072458.35+773847.75 1140115183440502016 DA H 6074 100 7.583 0.099 0.373 0.061 6218 7.583 0.373
WDJ072500.59+395422.97 900137665348331520 DA H 8372 116 7.346 0.146 0.295 0.066 8650 8.011 0.603
WDJ072508.69+682216.92 1108343317488111488 DA H 8595 182 7.609 0.114 0.395 0.069 8481 7.903 0.540
WDJ072509.84+360839.94 897217706062573568 DA H 5336 32 8.115 0.014 0.655 0.013 5363 8.115 0.655
WDJ072514.88+381235.86 899709336850409984 DA H 6268 78 7.983 0.071 0.579 0.058 6315 7.983 0.580
WDJ072520.12+324053.32 893056161926473088 DC [logH/He=-4.19] 9687 382 7.827 0.208 0.483 0.151 0 0.000 0.000
WDJ072525.06+635844.59 1089242773288338816 DA H 9710 197 7.450 0.077 0.337 0.039 9937 7.633 0.411
WDJ072526.08+622314.44 1087491594862624512 DC [logH/He=-4.44] 10109 388 7.732 0.129 0.437 0.087 0 0.000 0.000
WDJ072529.92+663840.80 1101901107061768064 DA H 8524 146 7.004 0.115 0.257 0.033 9309 7.918 0.551
WDJ072529.99+523104.01 986465202331690624 DAM H 10119 350 7.084 0.191 0.235 0.043 23556 8.029 0.649
WDJ072530.24+521938.28 983437697060808192 DA H 8069 114 7.598 0.099 0.388 0.060 9247 7.546 0.371
WDJ072530.38+263553.35 872628228019443584 DC [logH/He=-5.19] 11733 344 7.361 0.403 0.297 0.173 0 0.000 0.000
WDJ072530.62+385115.10 899836742759798912 DA H 7358 96 8.149 0.068 0.685 0.060 7165 7.858 0.511
WDJ072531.22+334001.48 893327427765126400 DA H 10911 239 8.109 0.124 0.669 0.106 10706 8.341 0.817
WDJ072548.55+473935.19 976271767466079104 DA H 7613 134 8.343 0.064 0.812 0.057 7636 8.345 0.814
WDJ072553.72+311633.84 892071785485390464 DA H 8556 254 7.785 0.172 0.477 0.122 14202 7.497 0.372
WDJ072557.64+384649.77 899832482152189568 DA H 8723 91 7.809 0.117 0.490 0.086 8666 7.699 0.436
WDJ072601.99+462639.65 974646586200471040 DA H 10839 89 8.067 0.027 0.643 0.024 10695 7.984 0.593
WDJ072605.92+355935.89 897047625357958656 DA H 10013 240 8.396 0.103 0.852 0.091 9852 8.097 0.659
WDJ072606.23+355418.58 897020721682729600 DA H 11577 310 7.945 0.109 0.573 0.086 12638 7.861 0.530
WDJ072615.76+325733.47 893078938136938752 DA H 10725 304 7.088 0.331 0.239 0.090 11358 7.606 0.404
WDJ072616.95+534610.60 986916689289687808 DA H 7699 58 7.952 0.022 0.566 0.017 7580 8.007 0.598
WDJ072624.14+350554.29 896831884856376192 DA H 8820 146 7.921 0.167 0.551 0.129 8871 7.909 0.544
WDJ072626.52+655507.53 1101840496483443072 DA H 8488 168 8.282 0.082 0.774 0.073 8195 8.044 0.622
WDJ072633.28+545717.93 988617187101104000 DA H 12294 434 8.067 0.161 0.646 0.133 14524 7.991 0.606
WDJ072634.40+395440.11 900463258228658688 DA H 9377 109 8.331 0.035 0.808 0.031 9540 8.172 0.705
WDJ072636.27+741659.41 1112094305702747520 DZ [logCa/He=-10.85]+[logH/He=-5.0] 7160 144 8.000 0.068 0.575 0.056 0 0.000 0.000
WDJ072637.42+651228.46 1089693607415576448 DB He 11536 340 7.778 0.177 0.463 0.122 11755 7.778 0.464
WDJ072643.88+674109.71 1108008241319231616 DA H 6096 38 8.241 0.016 0.741 0.015 6050 8.241 0.741
WDJ072647.97+434239.05 973207119321037440 DA H 7262 66 7.337 0.124 0.286 0.057 7293 7.351 0.291
WDJ072655.05+631032.84 1089043589885298048 DA H 11702 466 7.474 0.363 0.354 0.142 16525 8.321 0.814
WDJ072656.72+364635.11 898770010322445696 DA H 10096 156 7.908 0.095 0.548 0.073 10327 7.948 0.571
WDJ072658.86+353129.84 896951830406797568 DA H 7108 50 8.047 0.016 0.620 0.014 7124 7.975 0.578
WDJ072707.41+351429.23 896927954684929408 DB He 15033 612 7.861 0.176 0.513 0.128 14658 7.756 0.460
WDJ072710.29+431854.63 972917398007070336 DA H 11114 227 7.786 0.058 0.487 0.041 11070 7.944 0.571
WDJ072715.67+702642.04 1108985883251345664 DA H 9564 210 7.917 0.094 0.551 0.073 9581 7.681 0.431
WDJ072717.79+651104.32 1089690446319641600 DC [logH/He=-4.41] 10062 316 7.879 0.123 0.512 0.093 0 0.000 0.000
WDJ072717.95+444206.35 973649810191260800 DA H 10066 198 7.865 0.065 0.524 0.049 10763 8.010 0.608
WDJ072719.80+473326.74 976301832236896256 DA H 7807 110 8.093 0.083 0.651 0.072 7654 8.279 0.770
WDJ072722.91+741948.92 1112100490456165888 DC [logH/He=-4.03] 9389 552 7.794 0.145 0.465 0.106 0 0.000 0.000
WDJ072731.07+472526.34 976206209085000576 DA H 8633 108 7.409 0.133 0.317 0.063 8803 7.766 0.469
WDJ072733.60+343238.70 893802004470840576 DA H 12905 419 7.400 0.356 0.333 0.150 12246 8.078 0.652
WDJ072736.14+345953.11 893918002948920960 DA H 8107 66 7.687 0.041 0.428 0.027 8448 7.884 0.530
WDJ072738.71+534241.50 986994002997174400 DA H 13822 438 8.018 0.168 0.620 0.132 18524 7.585 0.420
WDJ072750.55+381043.05 899744040185308928 DC [logH/He=-4.09] 9503 210 6.976 0.315 0.253 0.068 0 0.000 0.000
WDJ072758.80+314058.99 892110337112966656 DA H 8765 206 7.465 0.213 0.338 0.107 8719 7.585 0.385
WDJ072758.85+420714.72 948780918754581632 DB He 11480 176 8.101 0.066 0.645 0.056 12039 8.101 0.646
WDJ072759.47+703237.49 1108988013555118720 DA H 14761 992 7.514 0.271 0.380 0.134 17627 8.259 0.776
WDJ072759.54+393559.30 900253354587119616 DA H 11200 213 7.943 0.074 0.570 0.058 11084 8.116 0.673
WDJ072810.04+481728.31 976359419157999616 DA H 14883 524 8.014 0.081 0.621 0.066 14054 8.853 1.130
WDJ072814.65+303403.11 891789554594710400 DA H 12138 396 8.536 0.106 0.946 0.087 11992 8.385 0.848
WDJ072824.13+740835.98 1112080321289213824 DA H 9218 192 8.050 0.078 0.628 0.067 9290 7.812 0.494
WDJ072825.71+313140.15 892060721653231104 DA H 9466 170 7.878 0.099 0.529 0.075 9459 7.544 0.371
WDJ072825.74+491902.16 976836194887676544 DA H 8590 210 7.348 0.141 0.297 0.065 8652 7.953 0.569
WDJ072832.40+312353.97 892049967052321280 DA H 8094 61 7.379 0.045 0.304 0.022 8064 7.987 0.587
WDJ072836.28+772204.57 1137012297204054272 DA H 10742 682 8.732 0.086 1.063 0.061 9975 8.512 0.927
WDJ072839.45+724435.58 1111840554737658880 DA H 10377 105 7.523 0.034 0.367 0.019 11473 8.047 0.632
WDJ072855.48+421601.54 972799200507275008 DA H 7891 72 7.098 0.092 0.274 0.036 8003 7.705 0.436
WDJ072856.96+433012.87 973005324577855104 DAM H 20685 1425 6.208 0.783 0.219 0.116 26028 7.852 0.560
WDJ072901.32+361234.70 898540933947841152 DA H 6447 92 7.871 0.081 0.516 0.063 7097 7.924 0.548
WDJ072902.29+392442.15 900240778922819200 DA H 11704 301 7.662 0.115 0.430 0.071 10579 7.527 0.369
WDJ072904.12+292715.29 873657164743891456 DA H 10298 108 8.030 0.040 0.619 0.034 9924 7.791 0.485
WDJ072908.38+513859.07 983359219418568576 DA H 9146 186 7.846 0.135 0.511 0.099 9843 7.961 0.577
WDJ072910.51+290949.76 873631154421665664 DA H 11698 224 8.005 0.142 0.608 0.116 11816 8.290 0.786
WDJ072910.73+370956.74 898798735063104512 DC H 4922 28 7.618 0.034 0.376 0.022 0 0.000 0.000
WDJ072911.57+442518.51 973443342523192832 DB He 12200 312 7.849 0.158 0.501 0.117 11974 7.849 0.501
WDJ072914.12+471759.39 975541416867262720 DA H 5910 82 8.019 0.075 0.599 0.065 5840 8.019 0.598
WDJ072914.38+563718.21 989194396346757120 DA H 10625 342 7.282 0.182 0.287 0.074 11816 7.870 0.532
WDJ072919.04+560801.00 988793422494326400 DA H 10313 182 7.809 0.065 0.496 0.047 11006 7.903 0.547
WDJ072919.23+413337.60 900710785784740096 DA H 9351 240 7.953 0.185 0.571 0.148 9683 8.288 0.780
WDJ072921.30+490708.82 976784998877375744 DAH? H 13526 528 8.575 0.139 0.971 0.113 0 0.000 0.000
WDJ072922.34+451425.96 973769622597970560 DQ [logC/He=-6.14] 7106 93 7.847 0.126 0.487 0.094 7107 7.847 0.487
WDJ072924.09+355224.55 898473932456801024 DC [logH/He=-3.76] 8978 74 8.051 0.021 0.609 0.019 0 0.000 0.000
WDJ072924.53+390331.03 900178141119592192 DA H 8014 168 7.988 0.099 0.588 0.082 7955 7.984 0.585
WDJ072928.50+580626.05 989580535383202176 DA H 6714 87 8.027 0.044 0.607 0.038 6598 8.027 0.607
WDJ072928.99+414815.90 948758791082682880 DA H 7133 174 7.777 0.231 0.469 0.168 7025 7.926 0.549
WDJ072930.61+334541.07 893525305497798656 DA H 6964 124 7.577 0.151 0.374 0.090 6754 7.577 0.373
WDJ072932.18+680302.29 1108133482565575808 DC H 4868 29 7.991 0.016 0.574 0.013 0 0.000 0.000
WDJ072937.97+324241.29 893024065635675776 DA H 7847 144 8.453 0.074 0.886 0.064 7623 8.363 0.826
WDJ072942.53+685549.88 1108549475918129280 DA H 13878 571 8.450 0.080 0.893 0.068 15431 8.929 1.168
WDJ072942.55+320715.98 892218093548175232 DC [logH/He=-2.89] 7658 150 8.021 0.134 0.588 0.112 0 0.000 0.000
WDJ072948.15+504559.04 983011739384245760 DA H 5858 42 7.991 0.061 0.582 0.050 5500 7.991 0.580
WDJ072950.71+643018.55 1089608807581037312 DA H 6475 76 7.979 0.050 0.578 0.041 6465 7.979 0.578
WDJ072958.12+424422.76 972840088596696064 DA H 7566 271 8.147 0.233 0.684 0.197 7551 6.980 0.200
WDJ072958.21+341310.58 893542279208709888 DBA [logH/He=-5.21] 12191 236 7.989 0.133 0.579 0.107 12341 8.004 0.587
WDJ073000.01+271641.19 872009447786700672 DA H 9178 37 7.967 0.007 0.579 0.006 9286 8.003 0.600
WDJ073008.73+272209.10 873136236749981696 DA H 7104 104 8.110 0.075 0.659 0.066 5781 8.110 0.654
WDJ073014.80+301917.30 891727054230419584 DA H 8683 76 6.399 0.390 0.162 0.047 9094 7.964 0.577
WDJ073016.62+423916.65 972827650371314432 DA H 14397 784 7.272 0.292 0.302 0.116 16000 7.901 0.560
WDJ073023.48+520607.19 983384576905137408 DC [logH/He=-1.85] 6501 47 7.527 0.033 0.335 0.019 0 0.000 0.000
WDJ073024.53+533211.95 983979721933760768 DC H 4786 28 8.078 0.011 0.627 0.010 0 0.000 0.000
WDJ073027.88+483107.79 976729679699132544 DAZ [logCa/H=-6.28] 9026 203 7.961 0.142 0.575 0.115 0 0.000 0.000
WDJ073029.08+345613.41 893881581625207680 DZA [logCa/He=-8.72]+[logH/He=-6.0] 11148 74 8.072 0.011 0.626 0.010 0 0.000 0.000
WDJ073032.06+515512.36 983375299775604736 DB He 11111 224 7.761 0.103 0.454 0.072 11411 7.761 0.454
WDJ073032.31+471603.93 975529223456078848 DA H 11713 378 7.064 0.221 0.240 0.045 13231 7.885 0.544
WDJ073036.47+710104.25 1110479634221090304 DA H 10953 351 7.814 0.100 0.500 0.072 11486 7.911 0.554
WDJ073036.82+412733.97 900700409143725568 DA H 8094 146 8.304 0.103 0.788 0.093 8266 8.604 0.983
WDJ073041.80+755959.71 1136497931920776320 DA H 11163 424 7.842 0.127 0.515 0.095 10756 7.883 0.536
WDJ073043.10+483146.44 976729851497827968 DA H 7356 117 8.227 0.054 0.736 0.050 7135 8.339 0.809
WDJ073047.97+474433.54 975565846640922624 DA H 11120 400 7.600 0.235 0.401 0.135 13006 7.966 0.588
WDJ073050.96+462950.35 975365288848212864 DA H 8065 182 7.889 0.122 0.531 0.095 8344 8.149 0.687
WDJ073051.54+472821.18 975538088268555392 DA H 5928 50 8.077 0.023 0.635 0.020 5773 8.077 0.634
WDJ073056.38+651638.60 1089706393534445952 DA H 7933 68 7.974 0.021 0.579 0.017 7909 8.183 0.708
WDJ073056.80+341256.04 893633710472340992 DA H 7141 42 8.000 0.015 0.592 0.012 7063 7.914 0.542
WDJ073100.87+310629.56 891831404756819456 DA H 13959 468 7.883 0.166 0.545 0.123 14701 8.092 0.666
WDJ073105.39+575236.58 989561220912812160 DA H 9706 260 7.851 0.130 0.516 0.096 10252 7.910 0.549
WDJ073106.43+330454.12 893412605556406912 DA H 9323 120 8.041 0.031 0.623 0.026 9312 7.913 0.548
WDJ073109.54+423401.23 972824111318174848 DA H 11908 212 7.369 0.081 0.319 0.037 11476 8.149 0.695
WDJ073111.42+444257.03 973462760070625792 DA H 10601 131 7.593 0.085 0.396 0.050 10786 8.135 0.685
WDJ073111.92+402225.05 900399039877540096 DC H 4975 13 8.089 0.013 0.635 0.012 0 0.000 0.000
WDJ073117.54+772604.17 1137095757008549632 DA H 10444 292 8.756 0.048 1.076 0.034 10381 9.005 1.199
WDJ073119.03+371115.45 898699813376826880 He-DA [logH/He=-3.55] 8686 122 7.915 0.055 0.528 0.043 0 0.000 0.000
WDJ073119.81+652251.55 1089800981598036992 DA H 9049 107 7.961 0.049 0.575 0.040 8955 7.854 0.515
WDJ073129.34+371444.84 898706444806421632 DA H 11173 98 8.480 0.022 0.908 0.019 13149 8.384 0.849
WDJ073129.38+322748.17 892580618850954368 DA H 10355 166 7.772 0.076 0.477 0.053 10739 7.879 0.534
WDJ073137.01+310502.61 891877446806213888 DA H 9433 144 6.455 0.385 0.149 0.067 9885 8.049 0.629
WDJ073139.61+663618.37 1095883686081060608 DC [logH/He=-3.66] 8851 164 8.061 0.065 0.615 0.056 0 0.000 0.000
WDJ073142.62+403516.08 900425737394862464 DA H 7470 96 7.916 0.069 0.544 0.055 7782 8.022 0.607
WDJ073143.01+740730.91 1112035030857075200 DA H 10745 346 8.760 0.052 1.078 0.036 10093 8.569 0.964
WDJ073147.36+265534.69 872313394032765440 DA H 10770 184 7.965 0.117 0.582 0.094 10993 8.492 0.916
WDJ073149.99+414341.19 924725940801139328 DB He 12055 396 8.107 0.156 0.649 0.131 12238 8.107 0.650
WDJ073153.39+413648.74 924718725255957504 DC [logH/He=-2.88] 7642 83 8.079 0.024 0.624 0.021 0 0.000 0.000
WDJ073153.98+391128.36 899443873512256256 DA H 6877 160 7.690 0.102 0.425 0.068 7043 6.817 0.200
WDJ073200.30+310416.98 891877927841752192 DA H 9336 222 8.595 0.055 0.979 0.044 9275 8.363 0.829
WDJ073218.29+281011.94 873294261483241472 DBA [logH/He=-5.31] 12007 271 7.931 0.081 0.545 0.064 12835 8.462 0.881
WDJ073227.97+662310.18 1095872381727479936 DAHe H 8774 69 8.423 0.013 0.867 0.012 0 0.000 0.000
WDJ073230.54+751804.33 1136263766007857024 DA H 7543 166 7.421 0.084 0.316 0.042 8094 7.686 0.427
WDJ073230.62+671040.52 1107932340656565120 DC [logH/He=-3.50] 8673 168 7.407 0.084 0.298 0.041 0 0.000 0.000
WDJ073231.34+353543.74 895406329374766208 DA H 7438 154 8.358 0.077 0.822 0.070 7054 8.011 0.599
WDJ073234.27+265417.62 872310915835366656 DA H 9541 108 7.987 0.043 0.591 0.035 9420 7.985 0.590
WDJ073235.15+442437.79 973408639186481024 DAM H 16801 928 7.056 0.479 0.260 0.128 19390 8.082 0.670
WDJ073235.89+375417.38 898937136089705344 DA H 7845 202 8.134 0.083 0.676 0.074 7361 7.897 0.533
WDJ073237.34+682828.46 1108480412843460864 DA H 8463 128 8.459 0.026 0.890 0.023 8043 8.146 0.685
WDJ073245.79+282205.73 873303774834413056 DA H 7208 47 7.912 0.016 0.541 0.013 6797 7.912 0.540
WDJ073246.74+265526.25 872299684497283968 DA H 8448 90 7.975 0.048 0.581 0.039 8431 8.030 0.614
WDJ073249.50+354651.55 895479103300752000 DC [logH/He=-2.53] 7296 134 8.044 0.092 0.602 0.079 0 0.000 0.000
WDJ073250.34+393633.91 900299774595482496 DA H 9964 224 7.785 0.067 0.482 0.048 11460 7.922 0.559
WDJ073256.04+710546.55 1110483963547807616 DA H 7331 193 7.195 0.127 0.299 0.040 7581 6.973 0.200
WDJ073259.75+565953.83 989173368186444672 DA H 12208 462 7.528 0.248 0.376 0.126 11398 7.869 0.530
WDJ073307.90+364922.54 898623775276290944 DA H 10638 248 7.825 0.205 0.505 0.145 13644 7.941 0.576
WDJ073314.28+514625.86 983174059082711808 DQ [logC/He=-5.02] 8863 154 7.835 0.036 0.485 0.027 8863 7.835 0.485
WDJ073322.08+420638.28 924714915621687680 DA H 9507 154 7.512 0.176 0.359 0.096 9926 8.116 0.671
WDJ073325.74+481509.75 975981496395990784 DB He 13089 434 7.052 0.351 0.225 0.071 17094 7.390 0.325
WDJ073329.20+362521.93 895605718936225664 DC [logH/He=-4.01] 9346 142 8.069 0.083 0.621 0.072 0 0.000 0.000
WDJ073330.77+272000.41 872350738771452800 DA H 14815 288 7.837 0.101 0.523 0.071 15692 8.043 0.639
WDJ073332.60+181708.01 3170172192185877504 DA H 8580 189 8.203 0.102 0.722 0.090 8505 8.071 0.639
WDJ073339.50+533408.19 983951478228829568 DA H 9197 192 7.828 0.124 0.502 0.090 9904 7.835 0.508
WDJ073341.88+360355.38 895489965274084736 DA H 8272 103 8.223 0.058 0.735 0.052 8065 7.924 0.551
WDJ073342.86+391017.24 899434463238910720 DC [logH/He=-3.40] 8559 62 7.967 0.016 0.558 0.013 0 0.000 0.000
WDJ073343.42+331412.39 892678853344119168 DA H 17123 2666 7.224 0.459 0.302 0.140 35186 7.858 0.585
WDJ073348.71+443733.53 973495981641886848 DA H 8292 81 8.082 0.024 0.645 0.021 8019 8.040 0.619
WDJ073351.29+430058.76 924906123269585280 DA H 10254 358 6.965 0.687 0.252 0.141 16557 8.774 1.091
WDJ073351.31+505551.83 983073037157115520 DA H 6640 69 7.779 0.098 0.468 0.070 6513 7.779 0.467
WDJ073353.41+342839.79 893610380210275200 DA H 11493 331 8.605 0.122 0.988 0.097 13292 9.093 1.236
WDJ073404.31+272836.10 872357988677088768 DC [logH/He=-2.24] 7055 100 7.817 0.133 0.471 0.098 0 0.000 0.000
WDJ073410.94+350815.85 895192302564923776 DA H 8733 336 7.962 0.119 0.574 0.095 8727 8.272 0.768
WDJ073415.22+293123.24 879431387495987328 DQ: [logC/He=-6.00] 7366 96 8.140 0.078 0.662 0.069 7367 8.141 0.662
WDJ073418.29+672801.13 1096027588963221632 DZ [logCa/He=-9.64]+[logH/He=-5.0] 8082 194 8.069 0.058 0.619 0.051 0 0.000 0.000
WDJ073429.27+525630.58 983715804782615040 DA H 12665 552 8.036 0.187 0.628 0.151 14582 7.994 0.608
WDJ073439.51+422418.19 924816066394432384 DA H 13834 362 7.878 0.267 0.542 0.177 14650 8.038 0.634
WDJ073442.41+384335.98 899362750169227392 DA H 14110 284 7.788 0.172 0.497 0.113 12787 8.020 0.619
WDJ073442.71+504229.03 983058090670722560 CV H 6213 276 6.030 0.220 0.168 0.007 0 0.000 0.000
WDJ073442.71+504229.03 983058090670722560 CV He 6102 266 6.034 0.219 0.168 0.006 0 0.000 0.000
WDJ073444.85+332117.08 892771521557561856 DA H 8634 118 7.966 0.054 0.576 0.043 8626 7.942 0.563
WDJ073447.80+514702.23 983499750751585152 DA H 8706 240 7.592 0.163 0.388 0.098 8490 8.453 0.887
WDJ073448.29+430218.69 924903649368438016 DA H 14304 400 7.989 0.195 0.605 0.151 13605 8.133 0.690
WDJ073449.97+474846.66 975889691470970240 DA H 6969 72 8.000 0.045 0.592 0.037 6765 8.000 0.591
WDJ073450.07+411420.21 924487243698371456 DA H 10353 221 7.114 0.541 0.243 0.177 10668 7.973 0.586
WDJ073451.07+261948.70 872034045069087104 DA H 7337 272 6.892 0.416 0.238 0.105 7714 7.978 0.581
WDJ073452.87+380301.61 899118555508569472 DA H 7783 86 8.103 0.031 0.657 0.027 7636 7.909 0.541
WDJ073453.47+394329.01 899576918714294784 DA H 10453 218 7.802 0.198 0.492 0.137 10467 7.571 0.386
WDJ073455.29+291117.59 879407404398898816 DA H 9348 194 6.470 0.468 0.152 0.042 10324 7.277 0.284
WDJ073502.79+355500.92 895530402390769024 DA H 10689 155 7.502 0.127 0.360 0.067 29020 8.084 0.691
WDJ073505.33+702212.46 1110240146843966464 DA H 6696 130 7.296 0.112 0.271 0.049 7483 8.347 0.815
WDJ073515.13+362445.04 895594517661994624 DC [logH/He=-5.75] 12287 574 7.876 0.246 0.515 0.180 0 0.000 0.000
WDJ073516.33+650114.29 1089730990810872448 DA H 12201 316 8.248 0.072 0.759 0.064 11475 8.358 0.829
WDJ073519.96+243115.95 868207263561832704 DB: He 11504 252 8.016 0.084 0.593 0.070 11040 8.016 0.592
WDJ073522.51+532504.84 983752397904269568 DA H 6054 42 8.037 0.021 0.610 0.019 5859 8.037 0.609
WDJ073527.02+425926.70 925230754077042560 DA H 9004 188 6.887 0.310 0.237 0.030 9320 7.604 0.395
WDJ073541.63+362239.39 895547483475843968 DA H 12949 359 7.534 0.220 0.381 0.123 14916 7.858 0.535
WDJ073542.14+732207.58 1111225687219933952 DA H 5790 78 7.828 0.045 0.489 0.035 5951 7.828 0.490
WDJ073543.95+301517.16 879757495772494080 DA H 10696 76 8.002 0.019 0.603 0.016 10480 7.983 0.592
WDJ073545.10+320010.42 892309520515306368 DA H 8465 217 8.294 0.103 0.782 0.092 8193 8.116 0.666
WDJ073545.26+705152.02 1110464588950126720 DA H 6593 38 7.831 0.014 0.495 0.011 6747 7.831 0.495
WDJ073547.95+682836.51 1108489243296203392 DAHe H 8985 88 8.198 0.020 0.720 0.018 0 0.000 0.000
WDJ073552.86+273013.38 872435916562755584 DA H 13018 260 7.791 0.099 0.495 0.068 12644 8.090 0.661
WDJ073600.68+320230.36 892333056936113664 DA H 10111 192 7.509 0.224 0.361 0.115 10045 7.964 0.579
WDJ073603.00+761046.69 1136691819628397056 DA H 11288 473 8.230 0.099 0.746 0.087 11621 8.556 0.958
WDJ073604.47+500444.50 982186147886093696 DA H 10463 177 8.245 0.044 0.754 0.039 10375 8.088 0.654
WDJ073608.03+393241.90 899514070456722816 DAM H 9251 336 6.814 0.382 0.224 0.035 12765 7.367 0.322
WDJ073612.41+472930.67 975690817304944896 DA H 9566 354 7.077 0.246 0.230 0.048 10291 7.781 0.481
WDJ073614.24+255032.87 869002450986669056 DA H 12179 368 7.802 0.136 0.498 0.096 11039 8.027 0.619
WDJ073615.92+403335.18 924374548053164800 DAH H 6621 70 8.386 0.034 0.839 0.030 0 0.000 0.000
WDJ073622.81+254129.07 868612880273091712 DA H 11140 100 7.831 0.028 0.510 0.021 13244 7.894 0.549
WDJ073630.01+465258.41 975285338032478336 DZ [logCa/He=-10.10]+[logH/He=-5.0] 6828 133 7.678 0.204 0.401 0.134 0 0.000 0.000
WDJ073633.39+482430.92 976024411708977024 DA H 11420 263 7.941 0.129 0.570 0.100 10987 7.699 0.444
WDJ073634.54+291730.51 879383936697674496 DA H 7152 36 8.073 0.015 0.637 0.014 7119 8.075 0.638
WDJ073635.21+411828.68 924478859922238720 DZ [logCa/He=-10.41]+[logH/He=-5.0] 4254 28 7.614 0.054 0.362 0.035 0 0.000 0.000
WDJ073635.42+662630.19 1095840117933377408 DA H 11445 611 7.200 0.377 0.269 0.121 12701 7.848 0.523
WDJ073637.83+281324.44 872548307267509120 DA H 9746 115 7.502 0.080 0.356 0.043 9918 8.380 0.841
WDJ073651.50+780405.27 1138638676763503744 DA H 12349 860 8.706 0.087 1.049 0.063 18058 8.817 1.115
WDJ073703.82+645524.84 1089540191183664768 DQ [logC/He=-6.06] 7215 80 7.732 0.076 0.428 0.052 7215 7.732 0.428
WDJ073707.98+411227.88 924428973878531968 DA H 11276 68 8.057 0.006 0.637 0.006 11223 8.082 0.652
WDJ073717.69+395858.25 923592241233927040 DC [logH/He=-1.43] 6156 64 8.087 0.067 0.626 0.059 0 0.000 0.000
WDJ073718.53+710741.25 1110562784787726976 DA H 12012 228 7.560 0.054 0.388 0.030 12022 7.560 0.388
WDJ073722.31+283413.62 878567068277196800 DA H 13139 606 8.205 0.215 0.734 0.181 15342 8.076 0.658
WDJ073722.67+360042.32 895359119095120128 DZ [logCa/He=-10.30]+[logH/He=-5.0] 8879 946 7.901 0.174 0.521 0.138 0 0.000 0.000
WDJ073728.02+331435.74 892547633503128960 DA H 10944 182 8.041 0.097 0.627 0.080 11371 8.161 0.702
WDJ073735.38+320315.27 892324604442418432 DAM H 12272 749 7.397 0.668 0.330 0.225 14063 8.353 0.830
WDJ073735.92+680358.83 1096446464236423168 DA H 7719 131 7.855 0.064 0.511 0.049 7528 7.788 0.476
WDJ073738.21+692324.76 1108646610897971456 DA H 11189 422 7.884 0.101 0.538 0.076 11798 8.165 0.706
WDJ073744.52+450313.57 926982722776810240 DA H 11730 737 7.751 0.171 0.471 0.115 11896 8.471 0.904
WDJ073746.64+252807.04 868930879652403712 DAM H 9417 280 7.709 0.122 0.443 0.081 12873 7.993 0.603
WDJ073748.58+381953.91 899196139797159552 DA H 9558 131 8.102 0.054 0.661 0.047 9258 8.128 0.676
WDJ073750.43+454313.47 927037423479762304 DA H 13665 490 7.749 0.202 0.477 0.132 14062 7.955 0.585
WDJ073753.12+383417.72 899251630774789632 DA H 11292 211 8.016 0.096 0.613 0.079 10831 7.654 0.423
WDJ073756.48+734428.73 1111260905951489664 DA H 10932 74 7.678 0.025 0.434 0.016 15861 8.101 0.674
WDJ073800.16+251339.10 868537495008060928 DA H 10067 120 8.306 0.029 0.793 0.025 10146 8.302 0.791
WDJ073800.75+432601.50 925258860342797568 DC [logH/He=-0.85] 5914 12 8.124 0.005 0.649 0.004 0 0.000 0.000
WDJ073801.97+513536.94 982734353215948672 DA H 10134 196 6.301 0.176 0.178 0.004 9192 5.124 0.200
WDJ073806.84+294722.81 879499557216719616 DA H 9819 116 8.072 0.035 0.643 0.031 9656 7.982 0.588
WDJ073810.58+441512.81 925408531364003584 DA H 11234 338 8.894 0.140 1.149 0.084 10901 8.770 1.084
WDJ073813.65+283248.39 878517796412909440 DA H 9701 126 8.062 0.059 0.636 0.050 9823 7.915 0.551
WDJ073816.30+455525.59 927134214863073152 DA H 13455 594 8.550 0.117 0.956 0.095 13048 8.662 1.024
WDJ073817.39+432221.91 925254805893647616 DQ [logC/He=-5.77] 7089 80 7.985 0.061 0.566 0.051 7089 7.985 0.566
WDJ073818.04+693020.82 1108649256597899136 DB He 11501 318 8.003 0.078 0.585 0.064 11567 8.003 0.586
WDJ073819.65+282126.98 878510924465119616 DA H 8577 58 8.015 0.022 0.605 0.018 8235 7.959 0.571
WDJ073820.04+702844.37 1110251073240811776 DC [logH/He=-0.17] 5618 114 7.372 0.234 0.271 0.093 0 0.000 0.000
WDJ073820.15+315728.07 880311134237815424 DA H 18869 730 7.375 0.338 0.350 0.107 17947 8.003 0.621
WDJ073825.46+353945.10 895266279081485312 DA H 7705 151 7.636 0.196 0.403 0.120 8075 7.891 0.532
WDJ073826.30+455106.71 927132947848925952 DA H 22576 1118 6.518 0.399 0.256 0.031 22696 7.780 0.517
WDJ073829.91+742435.87 1136073108116352128 DZH [logCa/He=-9.49]+[logH/He=-5.0] 5563 35 8.146 0.013 0.662 0.012 0 0.000 0.000
WDJ073831.29+301021.28 879577759981629952 DA H 8141 74 8.124 0.030 0.671 0.027 8084 8.012 0.602
WDJ073833.66+583227.68 1085529486299785984 DA H 8526 170 7.921 0.094 0.550 0.075 9341 7.811 0.493
WDJ073833.96+500031.46 982226172685897984 DA H 8983 491 7.021 0.622 0.260 0.170 10234 8.805 1.102
WDJ073835.98+384438.20 899277915974764032 DZA [logCa/He=-7.95]+[logH/He=-5.0] 10079 224 7.891 0.155 0.518 0.119 0 0.000 0.000
WDJ073839.47+360543.13 895351903549937408 DC [logH/He=0.03] 5335 18 8.048 0.034 0.599 0.030 0 0.000 0.000
WDJ073840.76+334045.69 894249441280553472 DC [logH/He=-1.33] 6112 56 7.902 0.052 0.515 0.042 0 0.000 0.000
WDJ073840.82+452546.34 927017700990423680 DA H 10666 144 7.694 0.196 0.440 0.128 45263 7.699 0.542
WDJ073841.57+305201.14 880175756868361472 DA H 7891 139 6.929 0.359 0.244 0.059 8123 8.049 0.625
WDJ073843.89+681601.69 1096472822451826560 DA H 10609 262 8.026 0.072 0.617 0.060 11636 8.010 0.610
WDJ073843.91+333431.01 894059015314436864 DBA [logH/He=-4.33] 13667 636 7.595 0.345 0.386 0.185 14227 8.585 0.962
WDJ073850.97+270704.15 872179695993755392 DA H 10420 86 7.323 0.055 0.298 0.023 10254 7.994 0.597
WDJ073851.79+272552.53 872258796407584256 DA H 9259 188 7.913 0.167 0.548 0.129 8547 7.948 0.566
WDJ073851.82+500016.80 982225317987967616 DA H 10643 77 8.028 0.029 0.618 0.025 10968 8.127 0.680
WDJ073905.12+310332.65 880187714056693376 DA H 11713 347 8.097 0.185 0.663 0.156 11383 8.056 0.637
WDJ073916.81+242513.92 868226779893593856 DB He 11635 268 7.939 0.179 0.549 0.133 11897 7.711 0.432
WDJ073917.16+411626.93 924513911151370752 DA H 11958 226 8.455 0.029 0.893 0.025 12441 8.530 0.942
WDJ073917.60+693504.68 1108654139977900800 DA H 6085 28 8.028 0.010 0.606 0.009 6059 8.028 0.605
WDJ073920.24+250448.23 868706888517664000 DA H 7751 89 8.303 0.025 0.786 0.022 7443 8.213 0.726
WDJ073920.66+250636.12 868707747511131904 DA H 11309 242 7.786 0.135 0.487 0.094 10984 8.186 0.717
WDJ073921.01+264105.30 869149201430133376 DC [logH/He=-1.64] 6276 156 7.397 0.232 0.285 0.105 0 0.000 0.000
WDJ073923.38+640926.54 1089362757495335680 DAH H 7559 56 7.826 0.024 0.496 0.018 0 0.000 0.000
WDJ073926.23+731217.88 1111208752165175040 DA H 10922 108 7.520 0.043 0.368 0.023 11512 7.714 0.453
WDJ073928.55+234727.99 867440427218037120 DA H 8517 82 7.967 0.019 0.577 0.015 8411 8.017 0.606
WDJ073929.42+311254.20 880213483861142144 DC [logH/He=-3.40] 8556 105 8.077 0.049 0.624 0.043 0 0.000 0.000
WDJ073929.46+374511.09 896152008713898752 DA H 6485 54 7.745 0.060 0.450 0.042 6385 7.745 0.449
WDJ073942.12+274819.24 878277690560673536 DA H 10424 181 7.674 0.147 0.431 0.091 10562 8.074 0.646
WDJ073942.76+265513.42 872161798865541504 DA H 10613 258 7.809 0.152 0.496 0.107 10721 8.142 0.689
WDJ073943.54+735811.13 1135284788341842304 DA H 8645 212 7.541 0.127 0.367 0.072 9518 8.044 0.625
WDJ073945.80+303342.66 879968052249388800 DA H 6667 53 7.935 0.033 0.553 0.026 6545 7.935 0.552
WDJ073951.62+771332.30 1137033870823368960 DC [logH/He=-3.17] 8218 392 7.868 0.144 0.501 0.109 0 0.000 0.000
WDJ073953.15+781631.99 1138648160051818112 DA H 9923 262 7.875 0.091 0.529 0.069 9999 8.011 0.606
WDJ073953.52+331851.19 894036990721871616 DC [logH/He=-4.06] 9446 560 7.744 0.373 0.441 0.206 0 0.000 0.000
WDJ073958.52+360130.34 895676534357868800 DA H 8422 159 7.904 0.093 0.541 0.073 8495 7.656 0.415
WDJ074011.18+385908.97 923259913843599872 DAM H 14657 458 7.531 0.135 0.386 0.072 15546 7.945 0.583
WDJ074013.04+253723.37 868760970748439040 DA H 11173 418 7.611 0.200 0.406 0.117 13469 7.577 0.400
WDJ074013.78+693813.26 1110155175211295872 DA H 7950 322 8.458 0.074 0.889 0.064 8167 8.919 1.159
WDJ074013.82+220053.41 865443709804888320 DZ [logCa/He=-9.31]+[logH/He=-5.0] 8929 186 8.047 0.131 0.607 0.110 0 0.000 0.000
WDJ074015.76+371758.65 895998759983509760 DA H 10022 187 7.870 0.224 0.527 0.168 9799 7.894 0.539
WDJ074018.71+560013.37 986059345097856896 DA H 7705 132 7.933 0.067 0.555 0.053 7108 8.353 0.818
WDJ074019.13+314234.94 880335598371585152 DQ [logC/He=-6.02] 7320 63 7.968 0.056 0.556 0.046 7321 7.968 0.556
WDJ074022.67+273340.19 878221134431113984 DA H 9947 188 7.586 0.447 0.390 0.215 9708 7.415 0.325
WDJ074023.05+655925.52 1095604959884126208 DA H 6671 70 7.292 0.067 0.269 0.029 7023 7.292 0.271
WDJ074027.91+472628.24 975640579074328448 DA H 5702 116 7.908 0.206 0.532 0.156 5685 7.908 0.532
WDJ074029.66+224513.65 867029961486945280 DA H 7485 126 7.945 0.098 0.561 0.079 7462 8.446 0.880
WDJ074036.17+331723.02 893990570715314944 DA H 11537 279 7.954 0.497 0.578 0.336 12044 8.881 1.143
WDJ074036.48+414543.38 924550396897202176 DQ [logC/He=-6.49] 6377 42 7.985 0.047 0.564 0.039 6377 7.985 0.564
WDJ074037.38+535116.00 985231451498620800 DC [logH/He=-4.20] 9698 524 8.077 0.139 0.626 0.119 0 0.000 0.000
WDJ074041.41+742302.89 1136070801716879872 DA H 8862 112 8.097 0.038 0.656 0.033 8562 8.081 0.646
WDJ074048.87+291725.09 878705881620105728 DA H 9063 197 8.555 0.055 0.953 0.045 8843 8.404 0.855
WDJ074052.61+282535.95 878338679097187584 DC [logH/He=-3.30] 8437 162 7.977 0.110 0.563 0.091 0 0.000 0.000
WDJ074052.89+210121.31 673167507250782976 DQZ [logC/He=-5.18] 8505 56 7.948 0.014 0.547 0.011 8506 7.948 0.547
WDJ074053.85+754308.28 1136291253798320512 DQ [logC/He=-5.10] 5673 32 8.188 0.036 0.689 0.033 5674 8.188 0.689
WDJ074059.71+221809.76 866962856917166208 DAZ [logCa/H=-8.91] 5920 29 8.132 0.013 0.669 0.012 0 0.000 0.000
WDJ074100.68+381507.79 896201104483667712 DA H 11191 236 7.879 0.271 0.535 0.184 11093 8.078 0.650
WDJ074105.78+300327.21 879891876709708672 DC [logH/He=-3.43] 8595 184 7.887 0.101 0.513 0.077 0 0.000 0.000
WDJ074109.52+260255.29 869055536783130240 DA H 5540 57 7.178 0.129 0.295 0.052 6210 7.178 0.234
WDJ074109.60+260936.60 869060969917566976 DC [logH/He=0.01] 5266 34 8.002 0.064 0.570 0.055 0 0.000 0.000
WDJ074112.35+431334.56 925146714453164160 DA H 16227 496 7.718 0.195 0.470 0.123 17644 8.250 0.770
WDJ074113.33+510239.18 982658246396002304 DA H 9998 208 7.605 0.175 0.399 0.102 10488 7.905 0.547
WDJ074113.54+384450.37 923238340224999424 DC [logH/He=-2.04] 6795 74 8.224 0.055 0.716 0.050 0 0.000 0.000
WDJ074119.20+340051.48 894098361510162816 DA H 6603 100 7.960 0.130 0.567 0.106 6506 7.960 0.567
WDJ074121.18+665633.84 1095939280138037504 DA H 13285 510 7.945 0.120 0.577 0.093 14410 8.013 0.619
WDJ074122.22+535623.92 985324149775934976 DA H 8341 154 7.796 0.132 0.482 0.094 8396 7.628 0.402
WDJ074126.28+394118.78 923347290659082624 DA H 6795 86 8.121 0.119 0.666 0.104 6797 8.121 0.666
WDJ074127.91+260756.49 869057735806395520 DA H 7589 164 7.774 0.166 0.468 0.116 7744 7.200 0.249
WDJ074130.42+245433.40 868645247146820992 DA H 13031 526 7.013 0.389 0.236 0.098 11585 8.346 0.822
WDJ074138.77+672820.20 1096364039520385536 DA H 9444 389 8.108 0.229 0.664 0.190 9543 7.894 0.538
WDJ074138.91+285657.32 878637780619381248 DA H 9605 137 7.033 0.409 0.222 0.111 9992 7.487 0.351
WDJ074141.78+584446.20 1085547284642697344 DA H 9346 232 7.583 0.141 0.387 0.081 10842 7.831 0.509
WDJ074145.24+360759.24 895669971647892224 DA H 8392 144 7.068 0.215 0.268 0.040 9477 7.860 0.519
WDJ074150.37+205819.98 673157439847406080 DA H 7990 209 7.876 0.108 0.524 0.084 7995 8.288 0.777
WDJ074151.21+291617.70 878678909225469056 DA H 6688 75 8.465 0.056 0.892 0.050 6856 8.465 0.892
WDJ074151.66+313645.41 880322163713805696 DA H 12422 442 7.144 0.220 0.261 0.050 12280 7.812 0.503
WDJ074154.34+380850.01 896190212446380416 DAM H 18052 397 7.955 0.073 0.595 0.056 20503 7.246 0.321
WDJ074157.73+235301.54 867418432688616448 DC [logH/He=-0.24] 5654 21 8.004 0.014 0.573 0.013 0 0.000 0.000
WDJ074159.65+211215.98 673164895910916096 DA H 10199 214 6.364 0.453 0.181 0.046 10763 7.613 0.405
WDJ074204.80+434835.87 925185708460455936 DQ [logC/He=-5.41] 7904 80 7.922 0.033 0.531 0.026 7905 7.922 0.531
WDJ074205.81+223405.57 866996323305709312 DA H 8944 296 7.719 0.192 0.446 0.128 8851 8.189 0.714
WDJ074206.18+252608.27 868698951418659200 DA H 8055 200 7.407 0.243 0.314 0.118 7717 8.257 0.756
WDJ074208.26+584317.09 1085546318275312000 DA H 7045 108 8.043 0.086 0.618 0.073 6911 8.043 0.617
WDJ074213.40+315703.89 880354496226790400 DAH H 9284 62 8.172 0.011 0.704 0.010 0 0.000 0.000
WDJ074217.42+674805.29 1096378397594285440 DA H 8363 218 7.711 0.125 0.440 0.083 9232 8.351 0.821
WDJ074218.22+723109.20 1111034234758073728 DA H 8079 260 7.805 0.123 0.486 0.090 7923 7.498 0.347
WDJ074220.05+315443.90 880353465434594432 DC [logH/He=-2.90] 7680 127 7.840 0.065 0.485 0.049 0 0.000 0.000
WDJ074224.66+232804.22 867185649757179520 DAH H 14254 381 8.739 0.042 1.070 0.029 0 0.000 0.000
WDJ074224.69+695446.95 1110154625455608064 DA H 12229 356 7.890 0.076 0.544 0.057 12844 7.706 0.453
WDJ074226.93+653023.32 1095574040418042240 DC [logH/He=-4.56] 10296 403 7.936 0.207 0.544 0.158 0 0.000 0.000
WDJ074227.52+485513.64 981841103097813632 DA H 6398 70 7.888 0.158 0.525 0.123 6462 7.888 0.525
WDJ074229.23+711957.51 1110410541081393536 DA H 9772 208 6.803 0.172 0.222 0.043 11137 7.537 0.376
WDJ074229.43+274826.38 878242506191398784 DA H 8229 96 7.875 0.034 0.524 0.027 8606 7.849 0.511
WDJ074230.49+265858.22 875176414935278464 DA H 6272 95 7.654 0.149 0.405 0.095 6410 7.654 0.406
WDJ074231.18+255931.92 868869616239102336 DA H 9302 165 7.508 0.190 0.356 0.102 9228 7.966 0.578
WDJ074231.99+285727.43 878635723331279360 DA H 8527 59 7.983 0.015 0.586 0.013 8561 8.091 0.652
WDJ074238.52+422330.90 924219890574729856 DA H 6734 44 8.025 0.015 0.606 0.013 6662 8.025 0.606
WDJ074241.52+710258.96 1110388168597003904 DA H 10480 282 8.064 0.100 0.640 0.084 10897 7.690 0.440
WDJ074242.26+464411.18 927568350157441408 DA H 8933 134 7.643 0.151 0.411 0.094 9262 8.004 0.601
WDJ074242.50+552615.12 985839270973984512 DQ [logC/He=-6.71] 5455 30 7.890 0.048 0.505 0.039 5456 7.890 0.505
WDJ074243.16+244750.03 867887786714606976 DC [logH/He=-4.03] 9382 186 8.193 0.061 0.700 0.055 0 0.000 0.000
WDJ074243.90+233431.11 867187947563670272 DB He 15154 753 7.428 0.352 0.329 0.116 14353 7.006 0.220
WDJ074246.97+255000.90 868850104203080448 DA H 11253 122 8.009 0.016 0.609 0.014 10934 7.941 0.569
WDJ074250.81+222444.73 866978765476094464 DA H 9176 154 7.239 0.115 0.267 0.044 5829 7.239 0.248
WDJ074250.87+550904.34 985808484648168960 DA H 14123 540 7.839 0.123 0.523 0.089 17447 8.075 0.662
WDJ074251.71+265054.59 869122813150233472 DC [logH/He=-2.50] 7271 150 8.318 0.099 0.780 0.091 0 0.000 0.000
WDJ074252.34+241140.83 867433894570428416 DC [logH/He=-3.42] 8589 104 7.967 0.053 0.558 0.044 0 0.000 0.000
WDJ074259.39+744736.66 1136177591783922816 DA H 10054 184 7.616 0.071 0.403 0.043 10483 8.058 0.636
WDJ074259.75+375120.40 896124069949643008 DC [logH/He=-5.00] 11112 506 7.834 0.265 0.491 0.178 0 0.000 0.000
WDJ074300.13+780837.00 1138596860961944704 DZ: [logCa/He=-10.74]+[logH/He=-5.0] 5474 109 7.960 0.051 0.546 0.042 0 0.000 0.000
WDJ074302.48+523804.84 984395096810887808 DA H 17809 996 8.137 0.143 0.700 0.119 21497 7.849 0.547
WDJ074304.75+691555.98 1096623176370157824 DA H 9185 268 7.707 0.131 0.441 0.086 9537 7.631 0.408
WDJ074311.72+311439.84 880105151901352576 DA H 7678 62 7.849 0.027 0.508 0.021 7751 8.099 0.654
WDJ074317.87+162630.29 3165942302234270592 DAM H 12282 608 7.720 0.216 0.459 0.139 13054 8.014 0.616
WDJ074320.07+562819.50 986191630090871424 DA H 7596 32 7.955 0.008 0.567 0.006 7494 7.906 0.539
WDJ074322.02+353902.02 894890181681896320 DA H 21631 952 7.525 0.439 0.409 0.218 25621 7.938 0.603
WDJ074326.85+320846.12 880363807716177920 DA H 9279 352 8.297 0.104 0.785 0.092 9230 8.246 0.752
WDJ074332.35+195829.43 672018723758413184 DA H 10302 312 8.314 0.121 0.799 0.106 10076 8.122 0.675
WDJ074336.20+343900.81 894232635072649728 DA H 11646 174 7.912 0.055 0.555 0.043 11570 8.222 0.742
WDJ074338.40+383028.70 920173825222789248 DA H 9529 166 7.439 0.187 0.332 0.095 9901 7.853 0.517
WDJ074338.68+274100.73 875233177224062720 DA H 6661 61 8.143 0.040 0.679 0.035 6758 8.143 0.680
WDJ074347.45+454721.53 927272375371564288 DA H 9307 106 7.207 0.151 0.259 0.056 9230 8.024 0.612
WDJ074348.35+313930.94 880145142341517696 DA H 15733 669 8.102 0.260 0.675 0.205 15279 8.112 0.680
WDJ074350.63+201138.69 672867340576194816 DA H 7721 122 8.464 0.070 0.893 0.061 7292 7.765 0.463
WDJ074403.03+452737.25 926889470447482112 DA H 11392 302 7.441 0.134 0.341 0.066 11329 8.361 0.832
WDJ074405.75+384258.92 920247355063022080 DA H 5804 70 7.782 0.078 0.465 0.057 5339 7.782 0.461
WDJ074419.82+302203.33 879166817510277632 DA+DB [logH/He=-4.11] 13450 582 6.782 0.505 0.231 0.052 13854 7.093 0.257
WDJ074423.28+783638.74 1138636477740959488 DC [logH/He=-3.14] 8165 97 8.069 0.026 0.619 0.022 0 0.000 0.000
WDJ074431.86+524857.26 984376748710692352 DZ [logCa/He=-10.45]+[logH/He=-5.0] 6599 95 8.050 0.043 0.604 0.037 0 0.000 0.000
WDJ074434.68+210908.64 672988389934390144 DA H 9952 154 7.917 0.117 0.553 0.093 10027 7.896 0.541
WDJ074436.41+451534.61 926868961979095040 DA H 8474 82 7.049 0.098 0.217 0.038 8829 7.597 0.390
WDJ074436.43+312126.58 880089239047337856 DA H 10492 352 7.492 0.364 0.356 0.166 10751 7.982 0.591
WDJ074436.58+221457.51 674811002256854784 DA H 10412 82 7.986 0.019 0.593 0.016 10313 7.884 0.535
WDJ074440.71+695851.59 1110175967149899648 DA H 10558 404 7.193 0.204 0.263 0.047 14456 7.766 0.487
WDJ074442.63+580926.68 1082470640654606848 DA H 10637 136 8.253 0.036 0.760 0.033 10521 8.312 0.798
WDJ074445.42+201337.92 672118126481488512 DA H 10790 210 8.343 0.056 0.818 0.049 10689 8.408 0.861
WDJ074446.54+203752.22 672919120702121728 DC [logH/He=-1.47] 6180 58 8.105 0.079 0.637 0.070 0 0.000 0.000
WDJ074447.38+564602.97 1082086159477202176 DC H 4595 54 7.751 0.036 0.437 0.027 0 0.000 0.000
WDJ074458.04+663756.96 1095752741118241920 DA H 11378 294 7.971 0.119 0.587 0.095 13173 8.075 0.653
WDJ074458.93+703807.53 1110305327267531776 DA H 9786 166 8.287 0.045 0.780 0.040 12442 8.392 0.853
WDJ074505.03+452322.74 926875833926747008 DA H 13350 408 7.723 0.180 0.463 0.116 12116 7.777 0.486
WDJ074505.91+625024.85 1088105470244083840 DA H 8462 212 8.158 0.059 0.693 0.053 7940 8.177 0.704
WDJ074508.10+692351.75 1098125177973318272 DC [logH/He=-1.86] 6518 140 7.887 0.065 0.508 0.051 0 0.000 0.000
WDJ074508.80+311659.57 880073193049049216 DA+DB [logH/He=-4.28] 14024 678 7.286 0.264 0.304 0.104 16847 8.170 0.718
WDJ074508.95+262706.45 874900643675606912 DC H 3918 27 7.939 0.015 0.539 0.013 0 0.000 0.000
WDJ074510.93+350541.14 894628837215026944 DZ [logCa/He=-11.13]+[logH/He=-5.0] 7710 129 7.957 0.075 0.551 0.061 0 0.000 0.000
WDJ074513.15+161531.52 667737019321581952 DC [logH/He=-1.99] 6713 54 8.060 0.033 0.611 0.029 0 0.000 0.000
WDJ074513.33+373527.84 895912482681426688 DA H 9514 140 8.453 0.055 0.888 0.048 9789 8.465 0.897
WDJ074514.23+625455.29 1088481430205399808 DA H 6010 81 7.965 0.070 0.567 0.057 6024 7.965 0.567
WDJ074518.38+532635.82 984533326037639040 DA H 8876 72 7.212 0.022 0.258 0.009 9079 7.782 0.478
WDJ074521.31+685704.22 1096595688579967232 DA H 5774 67 8.030 0.034 0.605 0.030 5787 8.030 0.605
WDJ074526.85+515608.93 982814617565182336 DA H 9918 110 7.373 0.065 0.312 0.030 11110 8.051 0.634
WDJ074528.43+183324.13 671669766255168512 DC [logH/He=-3.90] 9170 216 7.979 0.114 0.566 0.094 0 0.000 0.000
WDJ074531.94+453829.74 927255749553754880 CV H 8402 136 7.070 0.093 0.268 0.037 0 0.000 0.000
WDJ074531.94+453829.74 927255749553754880 CV He 9647 174 7.179 0.119 0.237 0.048 0 0.000 0.000
WDJ074534.88+215801.25 674738331409737856 DQ [logC/He=-4.84] 8543 116 7.957 0.261 0.552 0.208 8544 7.957 0.552
WDJ074537.49+642328.20 1088704326124274688 DC [logH/He=-5.10] 11359 727 8.503 0.089 0.907 0.077 0 0.000 0.000
WDJ074539.86+221507.94 674764341731562880 DA H 7774 136 8.051 0.092 0.625 0.078 7539 7.741 0.452
WDJ074542.97+573819.26 1082418929249218944 DA H 9485 104 7.544 0.052 0.371 0.030 9440 7.599 0.394
WDJ074544.27+441702.06 926663967483367808 DA H 7036 173 7.141 0.127 0.230 0.050 9106 7.975 0.583
WDJ074544.31+185849.57 671699491725392128 DA H 11191 72 7.010 0.023 0.226 0.007 10741 7.643 0.418
WDJ074552.15+331640.77 882074613448888960 DA H 9030 121 7.605 0.078 0.394 0.047 9008 7.633 0.407
WDJ074553.20+580033.81 1082465074377736320 DA H 8862 130 7.118 0.099 0.279 0.052 9769 7.747 0.463
WDJ074554.65+281815.98 875374911144519168 DAH: H 6792 71 8.163 0.029 0.693 0.026 0 0.000 0.000
WDJ074555.04+231843.40 867132868902565760 DC [logH/He=-3.15] 8185 102 8.126 0.059 0.655 0.052 0 0.000 0.000
WDJ074621.12+315253.54 881611512895124480 DA H 12540 380 8.305 0.106 0.797 0.093 12093 8.308 0.798
WDJ074621.99+220830.89 674840998308400768 DA H 10015 92 7.968 0.036 0.581 0.029 9739 7.968 0.581
WDJ074626.02+282752.14 875384119554486144 DA H 6395 90 8.121 0.093 0.665 0.081 6584 8.121 0.665
WDJ074629.95+703005.78 1110291480292939136 DA H 9993 174 7.684 0.032 0.434 0.021 10941 8.028 0.619
WDJ074629.99+563613.46 1082073858691004416 DQ [logC/He=-6.26] 7099 72 7.756 0.080 0.440 0.056 7100 7.757 0.440
WDJ074632.53+521844.25 984327476845550976 DA H 6705 98 8.082 0.053 0.641 0.046 6810 8.082 0.641
WDJ074636.61+432811.63 925857372625645184 DA H 12255 310 7.611 0.164 0.410 0.098 11080 7.964 0.582
WDJ074636.88+363624.90 895060464248700544 DA H 10511 132 7.853 0.088 0.519 0.065 12586 8.133 0.687
WDJ074638.02+663338.80 1095748583590546432 DB He 14846 958 6.994 0.801 0.282 0.117 15564 7.031 0.229
WDJ074640.29+355748.19 894957694270675584 DA H 6811 28 8.056 0.013 0.625 0.012 6748 8.056 0.625
WDJ074652.14+731713.55 1111175178404212096 DA H 10710 136 7.936 0.036 0.565 0.027 10491 7.898 0.543
WDJ074652.50+620025.78 1087845637607089536 DA H 6015 49 7.954 0.024 0.561 0.019 5972 7.954 0.561
WDJ074657.09+395113.07 920402661080896128 DA H 10845 264 8.073 0.283 0.646 0.218 10871 7.890 0.540
WDJ074658.23+200111.23 672055316879899392 DA H 10567 193 7.954 0.115 0.575 0.090 10491 7.860 0.523
WDJ074701.12+512011.20 982595200571169664 DA H 12237 309 8.262 0.088 0.769 0.077 13004 7.665 0.436
WDJ074702.99+181825.54 671600256504330624 DB He 12598 269 8.110 0.090 0.652 0.078 12516 8.259 0.747
WDJ074709.73+162110.14 667717537349634816 DA H 7595 75 8.170 0.037 0.699 0.033 7553 7.909 0.541
WDJ074710.20+221627.77 674843648303266432 DC [logH/He=0.01] 5490 70 8.065 0.048 0.610 0.042 0 0.000 0.000
WDJ074714.71+380038.14 919919563159507072 DAH H 10142 248 8.454 0.066 0.890 0.056 0 0.000 0.000
WDJ074718.71+274820.85 875276715308340352 DA H 7824 136 7.947 0.081 0.563 0.065 7800 8.105 0.658
WDJ074720.87+220716.84 674650920235975808 DC [logH/He=-1.90] 6578 126 8.051 0.078 0.605 0.068 0 0.000 0.000
WDJ074721.53+243847.89 867740005479885184 DC [logH/He=0.00] 5072 24 8.082 0.018 0.620 0.016 0 0.000 0.000
WDJ074723.48+243823.89 867739936760402560 DA H 5724 20 8.010 0.010 0.592 0.009 5571 8.010 0.591
WDJ074723.54+255231.82 874069275445359488 DA H 8201 110 8.117 0.052 0.667 0.045 7541 7.890 0.530
WDJ074724.61+250351.10 867945098757961344 DA H 11134 152 7.381 0.056 0.320 0.026 10880 7.931 0.563
WDJ074738.26+223543.00 674889926578102528 DC [logH/He=0.00] 5498 36 8.264 0.023 0.740 0.022 0 0.000 0.000
WDJ074740.30+402449.12 920807178280258176 DAZ [logCa/H=-9.36] 7292 88 7.843 0.058 0.504 0.045 0 0.000 0.000
WDJ074741.29+190609.01 671715430348381184 DA H 8705 136 7.338 0.226 0.294 0.101 8848 7.994 0.594
WDJ074741.54+300737.29 879001998142639488 DA H 8970 138 7.927 0.105 0.555 0.082 9098 8.132 0.678
WDJ074743.56+400110.03 920780618202557312 DZ [logCa/He=-10.80]+[logH/He=-5.0] 8491 113 8.069 0.045 0.620 0.039 0 0.000 0.000
WDJ074746.89+263947.25 874884151000841088 DA H 11562 470 7.056 0.500 0.237 0.157 13117 8.043 0.633
WDJ074751.29+254919.69 874056527983674880 DA H 7025 160 7.778 0.087 0.468 0.063 7374 8.256 0.755
WDJ074751.39+373216.99 919872455957849984 DZ [logCa/He=-9.44]+[logH/He=-6.0] 9953 234 7.807 0.130 0.473 0.094 0 0.000 0.000
WDJ074753.86+574150.02 1082234834065185280 DA H 9717 75 7.800 0.017 0.489 0.013 10366 7.996 0.599
WDJ074754.82+273655.99 875258710805571072 DAM H 13868 357 7.476 0.050 0.363 0.025 14638 7.783 0.496
WDJ074755.07+463645.29 927405248774802432 DA H 11370 94 8.144 0.018 0.692 0.015 10923 8.229 0.745
WDJ074801.91+612630.21 1087687720249837824 DBA [logH/He=-5.15] 11174 542 7.886 0.179 0.518 0.135 11353 7.933 0.545
WDJ074809.71+492248.75 933914422035649920 DA H 9096 84 8.089 0.066 0.652 0.057 8735 7.855 0.515
WDJ074813.99+182915.39 668608382286605568 DZA [logCa/He=-10.53]+[logH/He=-3.0] 7143 169 7.597 0.111 0.366 0.068 0 0.000 0.000
WDJ074814.41+203426.48 673645107614150400 DC [logH/He=-1.48] 6181 59 7.819 0.076 0.470 0.057 0 0.000 0.000
WDJ074825.41+213420.93 674479430781455872 DA H 7493 56 8.043 0.022 0.619 0.020 7226 7.770 0.465
WDJ074827.03+714202.36 1110759459929880704 DC H 4052 136 7.990 0.060 0.570 0.052 0 0.000 0.000
WDJ074834.12+705259.94 1110327042622313728 DA H 12632 694 7.500 0.117 0.367 0.061 14930 7.942 0.580
WDJ074834.44+655007.71 1095643309650769664 DA H 7407 138 8.089 0.086 0.647 0.074 7007 8.089 0.646
WDJ074834.65+454859.53 927228674079874176 DA H 18400 769 7.847 0.184 0.538 0.129 24099 8.439 0.899
WDJ074836.47+760852.76 1136658048300220160 DA H 8390 2403 7.597 0.819 0.389 0.536 9405 7.531 0.366
WDJ074837.20+384124.35 920086173530528256 DA H 5923 28 7.959 0.021 0.563 0.016 5947 7.959 0.563
WDJ074837.66+654122.51 1095547617780409856 DA H 5954 62 7.994 0.068 0.584 0.057 6296 7.994 0.586
WDJ074838.25+165505.02 667883151288880256 DA H 15162 408 8.511 0.112 0.934 0.092 32254 8.608 1.010
WDJ074849.74+202929.53 673595011115570560 DA H 8986 57 7.994 0.026 0.594 0.022 8739 7.800 0.486
WDJ074851.10+710807.22 1110706580292159360 DB He 11874 522 7.257 0.300 0.267 0.069 11789 7.257 0.267
WDJ074854.57+510343.19 982529264233377152 DA H 6709 156 7.953 0.131 0.563 0.106 7499 8.826 1.111
WDJ074855.51+233908.97 675386802752818816 DC [logH/He=-2.22] 7031 110 8.006 0.074 0.578 0.063 0 0.000 0.000
WDJ074855.79+584625.82 1082875746265207552 DA H 11157 100 8.065 0.046 0.642 0.039 11550 8.193 0.723
WDJ074856.45+322416.43 881739915238419456 DA H 11033 581 8.822 0.349 1.112 0.247 11006 8.299 0.790
WDJ074856.67+645148.80 1094734077955951232 DA H 9497 504 7.691 0.165 0.435 0.109 9796 8.100 0.660
WDJ074857.90+254045.41 874004472979262336 DAM H 11982 582 7.895 0.089 0.546 0.067 12048 8.122 0.679
WDJ074911.03+493614.72 934295918210237696 DA H 10967 202 7.452 0.233 0.343 0.116 14491 8.035 0.632
WDJ074911.90+255527.74 874062300419102592 DB He 11215 196 8.118 0.123 0.655 0.106 11339 8.118 0.655
WDJ074913.42+230226.05 675280287563078528 DC [logH/He=-2.67] 7417 152 7.750 0.268 0.438 0.183 0 0.000 0.000
WDJ074914.29+703232.33 1098303505015560832 DC [logH/He=-2.33] 7130 112 8.114 0.037 0.645 0.034 0 0.000 0.000
WDJ074914.85+434007.79 925929940393147520 DA H 12503 310 8.444 0.092 0.887 0.079 12214 8.775 1.088
WDJ074914.97+270958.79 874997782952628608 DC [logH/He=-5.15] 11549 293 7.802 0.214 0.475 0.152 0 0.000 0.000
WDJ074914.97+443345.62 926031267261337088 DA H 7494 144 8.036 0.085 0.615 0.072 7333 7.884 0.526
WDJ074917.11+365428.06 919046658301858048 CV H 8194 155 5.968 0.167 0.166 0.006 0 0.000 0.000
WDJ074917.11+365428.06 919046658301858048 CV He 7448 124 5.855 0.166 0.163 0.005 0 0.000 0.000
WDJ074920.95+173239.68 668127242870832768 DA H 6927 60 8.474 0.023 0.898 0.020 6694 8.474 0.898
WDJ074923.23+751114.33 1135465073888758016 DA H 7017 80 7.927 0.033 0.549 0.026 7211 8.222 0.732
WDJ074925.49+205725.84 673681460217606656 DA H 6332 60 8.084 0.048 0.641 0.042 6006 8.084 0.639
WDJ074933.43+261514.38 874105731127900416 DA H 11757 314 7.923 0.272 0.561 0.199 11011 8.144 0.690
WDJ074934.39+234344.76 675391716196461056 DQ [logC/He=-5.98] 7382 146 7.142 0.265 0.215 0.067 7382 7.142 0.215
WDJ074950.87+685004.14 1096538239097366016 DA H 10235 228 7.228 0.118 0.270 0.044 10762 8.242 0.753
WDJ074955.98+414309.15 923975386675664384 DA H 10377 263 7.359 0.229 0.309 0.108 10720 8.332 0.811
WDJ074959.42+640834.51 1088659761543735424 DC [logH/He=-5.00] 11101 846 8.321 0.132 0.786 0.118 0 0.000 0.000
WDJ075000.58+253812.42 873994719110827264 DC [logH/He=-2.67] 7418 44 8.115 0.011 0.647 0.010 0 0.000 0.000
WDJ075000.60+520505.30 984096240101590144 DC [logH/He=-3.10] 8094 140 8.274 0.065 0.751 0.059 0 0.000 0.000
WDJ075002.59+191044.21 671754978408907264 DB He 11144 1904 7.397 0.078 0.306 0.037 15126 7.961 0.568
WDJ075004.38+482129.53 933614637613264640 DA H 7490 74 8.202 0.034 0.720 0.031 7196 7.746 0.453
WDJ075005.35+710020.21 1110701563770336128 DA H 8687 157 7.914 0.054 0.547 0.042 9004 8.072 0.641
WDJ075005.61+490221.87 933845358961366528 DA H 14001 322 7.854 0.167 0.530 0.120 14371 7.981 0.600
WDJ075006.76+650404.00 1094766204310319744 DA H 8510 78 7.391 0.054 0.311 0.026 8833 7.707 0.440
WDJ075008.45+233321.97 675374197025452288 DA H 5630 60 8.083 0.071 0.637 0.062 5782 8.083 0.638
WDJ075010.25+444253.40 926405307373140224 DA H 9526 182 7.768 0.274 0.472 0.176 9677 8.112 0.668
WDJ075010.29+774125.58 1138383521346536064 DA H 13992 838 7.726 0.154 0.466 0.099 14726 7.825 0.517
WDJ075011.06+555218.32 1081238569156345984 DAH H 10380 89 8.617 0.015 0.994 0.012 0 0.000 0.000
WDJ075012.43+632147.59 1088322451991772288 DA H 6066 28 7.196 0.014 0.238 0.005 5996 7.196 0.237
WDJ075014.73+301012.12 879014122833562880 DA H 5643 51 8.130 0.056 0.666 0.050 5525 8.130 0.666
WDJ075017.67+221810.88 674671055047213312 DA H 10610 254 7.225 0.217 0.272 0.059 13883 8.561 0.964
WDJ075019.13+181357.13 668562516332550784 DA H 9021 76 7.590 0.031 0.388 0.018 9063 8.230 0.741
WDJ075024.89+465105.07 933389851910125056 DC [logH/He=0.00] 5028 107 8.049 0.081 0.599 0.072 0 0.000 0.000
WDJ075026.27+174030.27 668317840636534912 DA H 7099 28 8.060 0.008 0.628 0.007 6965 8.060 0.628
WDJ075026.39+384155.64 920060369367017856 DA H 13448 448 8.163 0.166 0.707 0.141 14288 7.893 0.551
WDJ075030.98+684108.79 1096533467390090880 DC [logH/He=-4.35] 9963 560 7.914 0.140 0.531 0.110 0 0.000 0.000
WDJ075033.04+181502.57 668562615114621056 DA H 13172 210 7.831 0.131 0.516 0.094 13181 8.079 0.655
WDJ075033.26+684223.57 1096533497453422848 DA H 7900 170 7.974 0.077 0.579 0.064 8000 7.651 0.411
WDJ075037.09+372220.77 919083320141362176 DA H 5876 42 7.860 0.063 0.507 0.049 5973 7.860 0.507
WDJ075043.64+730102.28 1110980225543451776 DC [logH/He=-3.91] 9186 616 7.914 0.171 0.529 0.133 0 0.000 0.000
WDJ075050.45+460221.80 926578583534564224 DC [logH/He=-1.22] 6064 52 8.153 0.063 0.668 0.057 0 0.000 0.000
WDJ075054.15+164009.89 667811442514553856 DA H 5199 38 8.079 0.038 0.631 0.034 5216 8.079 0.631
WDJ075107.51+300628.49 878968875354903040 CV H 7712 133 5.767 0.282 0.161 0.006 0 0.000 0.000
WDJ075107.51+300628.49 878968875354903040 CV He 9576 230 6.061 0.284 0.169 0.011 0 0.000 0.000
WDJ075111.45+390856.86 920494367221932672 DA H 12654 456 8.189 0.122 0.722 0.105 14341 7.868 0.538
WDJ075111.73+370829.76 919059474484211968 DQ [logC/He=-5.25] 7632 74 7.652 0.111 0.392 0.070 7632 7.652 0.392
WDJ075112.94+410103.19 920930357942373120 DC [logH/He=-0.72] 5861 43 8.054 0.069 0.604 0.059 0 0.000 0.000
WDJ075117.10+434827.20 925759447371654272 DC [logH/He=-4.09] 9498 218 7.919 0.115 0.533 0.090 0 0.000 0.000
WDJ075118.91+183550.10 668714931834738560 DA H 8803 112 7.806 0.053 0.489 0.039 9199 7.956 0.572
WDJ075122.18+700914.97 1098258841652956544 DA H 10664 232 7.722 0.105 0.454 0.070 12442 8.055 0.639
WDJ075128.38+355251.44 894733638713762560 DA H 7169 77 8.078 0.071 0.640 0.062 7160 8.003 0.594
WDJ075130.80+403739.62 920868304254617344 DA H 7645 104 7.099 0.124 0.274 0.037 7762 7.913 0.543
WDJ075134.80+154224.46 666863461631083648 DA H 5693 58 7.729 0.068 0.437 0.047 5595 7.729 0.436
WDJ075136.19+292934.78 875909308155322624 DA H 9663 218 7.685 0.165 0.432 0.106 9962 7.689 0.436
WDJ075137.47+670732.53 1096117955074105088 DA H 5748 25 8.250 0.010 0.746 0.009 5585 8.250 0.745
WDJ075138.22+381617.71 919284629553875200 He-DA [logH/He=-3.97] 9659 64 8.206 0.018 0.709 0.017 0 0.000 0.000
WDJ075138.93+762232.19 1136744836704242304 DA H 11612 379 8.487 0.047 0.914 0.040 13131 8.517 0.935
WDJ075143.03+225425.78 675101376405512192 DAM H 14789 742 8.007 0.163 0.616 0.129 9682 8.261 0.763
WDJ075143.55+424138.51 925548993973532544 DA H 9999 85 8.077 0.020 0.647 0.017 9752 7.932 0.560
WDJ075150.98+404739.50 920871671509063040 DA H 6546 102 8.279 0.104 0.768 0.093 6749 8.279 0.768
WDJ075152.85+483233.53 933643705951860352 DA H 8883 164 7.635 0.149 0.407 0.093 8892 7.830 0.502
WDJ075153.84+153125.67 666664377009655040 DA H 7453 211 8.229 0.278 0.737 0.238 7689 8.102 0.656
WDJ075157.06+265618.91 874247087095849472 DA H 7999 106 7.935 0.083 0.557 0.067 7796 7.999 0.593
WDJ075157.55+183524.95 668668649267153792 DA H 8503 100 7.823 0.058 0.497 0.044 8451 7.983 0.586
WDJ075157.85+695746.34 1098247842239639296 DA H 8884 176 7.768 0.137 0.470 0.097 8713 8.162 0.697
WDJ075158.84+421753.16 925516940633372672 DA H 7643 119 7.962 0.073 0.572 0.059 7653 7.970 0.576
WDJ075205.23+300045.64 878953134300432768 DZ: [logCa/He=-11.45]+[logH/He=-5.0] 7789 287 7.972 0.067 0.560 0.055 0 0.000 0.000
WDJ075208.33+355545.38 918740787911233536 DA H 8228 144 8.054 0.076 0.628 0.066 8039 7.824 0.496
WDJ075215.59+455411.68 926584905725734144 DA H 8851 176 6.388 0.345 0.184 0.029 9080 8.031 0.616
WDJ075219.11+173405.20 668303611407481216 DA H 8717 164 7.625 0.116 0.402 0.073 9029 8.087 0.650
WDJ075221.70+652856.86 1094869420964209280 DA H 7799 102 8.425 0.026 0.867 0.023 8021 8.337 0.809
WDJ075224.17+472422.44 933421359789700736 DAHe H 7542 72 8.400 0.020 0.850 0.018 0 0.000 0.000
WDJ075230.03+360812.12 918761227659028736 DZ [logCa/He=-9.94]+[logH/He=-4.0] 8152 154 8.144 0.071 0.666 0.063 0 0.000 0.000
WDJ075230.93+444750.12 926374594063195904 DQ [logC/He=-5.23] 8820 50 7.893 0.010 0.516 0.008 8820 7.893 0.516
WDJ075233.17+294339.76 875941782403757056 CV H 8586 311 6.400 0.116 0.181 0.022 0 0.000 0.000
WDJ075233.17+294339.76 875941782403757056 CV He 14156 961 7.124 0.144 0.307 0.072 0 0.000 0.000
WDJ075234.97+172525.12 668251560702211072 DAH H 8947 78 8.353 0.024 0.821 0.021 0 0.000 0.000
WDJ075239.61+433619.18 925741305429650176 DA H 7495 78 7.262 0.082 0.265 0.034 7948 7.777 0.471
WDJ075242.99+475739.51 933544818624946048 DA H 10981 68 8.047 0.011 0.631 0.009 10741 8.046 0.630
WDJ075245.60+173453.93 668280006267244288 DC [logH/He=-4.48] 10175 280 8.092 0.135 0.637 0.115 0 0.000 0.000
WDJ075253.62+184859.83 668701432755362432 DA H 15080 1392 8.821 0.244 1.114 0.157 14241 8.029 0.628
WDJ075301.20+615209.39 1087805024395886336 DC [logH/He=-1.99] 6721 122 7.877 0.082 0.503 0.063 0 0.000 0.000
WDJ075302.84+214707.09 673832608706401152 DA H 11808 448 8.070 0.187 0.647 0.155 13985 8.590 0.981
WDJ075303.52+164302.05 667077209265862016 DA H 9523 347 8.051 0.248 0.629 0.200 9571 7.805 0.491
WDJ075304.83+292927.63 875917902385715840 DC [logH/He=-3.81] 9045 180 7.826 0.090 0.481 0.067 0 0.000 0.000
WDJ075305.31+365110.72 918855652516431104 DA H 5877 47 8.084 0.054 0.639 0.048 5792 8.084 0.638
WDJ075309.77+394816.54 920539657651923072 DA H 9669 134 7.847 0.075 0.513 0.055 10030 8.067 0.641
WDJ075313.28+423001.69 925532265076649472 DC H 4826 16 8.017 0.008 0.589 0.007 0 0.000 0.000
WDJ075313.46+473900.18 933519632936765440 DA H 9693 152 7.921 0.149 0.554 0.115 9906 8.156 0.696
WDJ075317.23+440126.23 926128951998333056 DC [logH/He=0.03] 5456 54 7.436 0.123 0.293 0.063 0 0.000 0.000
WDJ075319.82+210507.94 673722932424204416 DA H 9239 134 7.654 0.082 0.417 0.052 10639 8.283 0.779
WDJ075320.11+334818.70 882257957015345152 DA H 14995 1618 7.678 0.239 0.448 0.144 16741 7.874 0.548
WDJ075323.57+152246.43 666650392596382080 DA H 9965 180 7.766 0.103 0.473 0.072 10505 8.042 0.626
WDJ075323.88+271700.49 874634222560345856 DA H 12409 384 7.478 0.291 0.358 0.144 13567 8.010 0.615
WDJ075329.74+191224.61 668762382634322176 DA H 11678 275 7.836 0.100 0.514 0.072 11677 7.865 0.529
WDJ075336.77+203653.35 673505439575159936 DA H 8872 224 7.395 0.302 0.314 0.121 8894 7.605 0.394
WDJ075336.90+625654.96 1088250910721380992 DA H 11552 318 7.815 0.073 0.503 0.052 12060 8.041 0.630
WDJ075338.83+142510.13 654507867214359936 DA H 12283 712 6.842 0.345 0.237 0.052 14315 7.442 0.353
WDJ075339.52+413933.07 922470086538534272 DA H 12961 575 8.402 0.169 0.861 0.145 14213 8.315 0.806
WDJ075343.44+234903.31 675439755405675648 DC [logH/He=-4.01] 9358 292 8.163 0.119 0.680 0.105 0 0.000 0.000
WDJ075345.76+333527.87 882205352253258624 DA H 7541 58 7.912 0.030 0.543 0.024 7293 7.747 0.454
WDJ075353.21+375739.23 919218212180066688 DA H 11564 283 8.045 0.254 0.631 0.201 13482 8.004 0.611
WDJ075402.40+233517.45 675222120822691968 DB He 12325 352 7.932 0.167 0.546 0.129 12004 7.932 0.546
WDJ075403.62+302051.54 877486458802481664 DC [logH/He=0.00] 5054 62 8.029 0.059 0.587 0.052 0 0.000 0.000
WDJ075414.95+183409.07 668491937133244544 DA H 5945 62 8.066 0.068 0.628 0.059 5709 8.066 0.627
WDJ075415.10+430125.53 925644621421067904 DA H 10347 292 7.640 0.123 0.415 0.077 11077 7.948 0.573
WDJ075415.34+454350.77 926530033223419904 DB He 13359 331 7.994 0.230 0.584 0.172 12096 7.994 0.581
WDJ075418.22+434837.92 926076175439615360 DA H 12018 279 8.255 0.132 0.763 0.115 11802 8.370 0.838
WDJ075421.04+495016.68 934175968363650048 DZ [logCa/He=-10.14]+[logH/He=-6.0] 9769 191 8.135 0.103 0.663 0.091 0 0.000 0.000
WDJ075421.27+284353.79 875615158730751360 DC [logH/He=-0.13] 5599 32 8.510 0.046 0.906 0.041 0 0.000 0.000
WDJ075421.43+180118.54 668435140486357376 DC [logH/He=-1.67] 6301 58 8.126 0.043 0.652 0.039 0 0.000 0.000
WDJ075423.41+631129.31 1088348870335045248 DA H 10575 288 7.947 0.089 0.571 0.071 10665 7.960 0.579
WDJ075424.31+143022.78 654513948888412672 DA H 10512 165 6.583 0.295 0.186 0.040 10744 7.860 0.524
WDJ075426.72+374208.19 919194469600719232 DC [logH/He=-4.87] 10841 192 7.270 0.219 0.267 0.054 0 0.000 0.000
WDJ075429.34+192006.77 670265483748865408 DA H 7896 80 8.452 0.101 0.885 0.087 7611 8.562 0.956
WDJ075429.35+661106.64 1094919590481107968 DAHe H 7193 28 8.235 0.007 0.740 0.006 0 0.000 0.000
WDJ075429.92+382621.71 919604935330813312 DA H 6416 80 7.295 0.120 0.269 0.053 6691 7.295 0.270
WDJ075430.81+265019.13 874561482994566016 DA H 11896 147 7.538 0.042 0.379 0.023 10846 7.999 0.602
WDJ075432.10+180322.17 668435690241615872 DA H 6917 176 7.138 0.463 0.284 0.168 6795 7.138 0.228
WDJ075434.72+140513.18 654448184348693120 DC H 4935 36 7.349 0.067 0.269 0.032 0 0.000 0.000
WDJ075440.25+563456.62 1081369892081711232 DA H 10379 245 6.564 0.388 0.185 0.046 12974 7.367 0.323
WDJ075440.52+261804.05 873968846225168896 DC H 4590 84 8.095 0.129 0.638 0.112 0 0.000 0.000
WDJ075443.30+161425.16 666999556257654784 DA H 7954 49 7.787 0.015 0.476 0.011 7733 7.767 0.465
WDJ075446.01+232433.87 675204455620715136 DA H 7426 130 8.561 0.048 0.955 0.040 7215 8.061 0.630
WDJ075448.38+285530.54 875653607278527488 DA H 9966 133 7.552 0.132 0.377 0.074 10555 8.236 0.749
WDJ075451.57+490929.39 934048665533052672 DA H 12595 351 7.902 0.119 0.552 0.091 11784 8.149 0.696
WDJ075452.85+194907.06 670319192316218496 DB He 21130 1528 7.887 0.065 0.539 0.046 21795 7.983 0.592
WDJ075453.05+630334.17 1088344163050656000 DA H 10316 354 6.941 0.268 0.248 0.034 10697 7.897 0.543
WDJ075455.54+412418.97 922414561201183616 DA H 15408 914 7.744 0.504 0.479 0.290 16429 7.970 0.599
WDJ075458.80+433405.37 925694782343868160 DC [logH/He=-2.66] 7410 143 7.979 0.151 0.563 0.124 0 0.000 0.000
WDJ075503.15+775538.29 1138405064902926592 DC [logH/He=-3.79] 9012 310 8.068 0.087 0.620 0.075 0 0.000 0.000
WDJ075505.20+385725.18 919692273490212992 DC [logH/He=0.01] 5492 23 8.242 0.026 0.725 0.025 0 0.000 0.000
WDJ075505.67+461821.90 932554910267075456 DA H 12084 429 7.339 0.288 0.311 0.102 14593 8.003 0.614
WDJ075507.70+143547.87 654539826068054400 CV H 16935 382 8.203 0.050 0.739 0.043 0 0.000 0.000
WDJ075507.70+143547.87 654539826068054400 CV He 12853 203 7.862 0.055 0.509 0.041 0 0.000 0.000
WDJ075508.96+232736.99 675228271215838464 DA H 9557 190 7.950 0.108 0.570 0.088 9445 8.197 0.721
WDJ075509.52+563005.86 1081365665829078272 DC [logH/He=-1.54] 6214 68 7.197 0.192 0.223 0.070 0 0.000 0.000
WDJ075510.74+424258.04 922629515723722624 DA H 7778 154 7.893 0.096 0.532 0.075 7660 7.902 0.537
WDJ075512.25+480242.97 933556599720437376 DA H 7622 167 8.032 0.152 0.613 0.129 8509 9.078 1.228
WDJ075514.84+470436.35 932742102122186752 DA H 7322 148 8.017 0.079 0.603 0.067 7514 7.922 0.548
WDJ075517.14+241312.27 681458791293837056 DA H 9524 207 7.863 0.172 0.522 0.126 9319 8.204 0.725
WDJ075517.75+150942.11 666674002031661824 DA H 10671 239 8.403 0.102 0.858 0.089 10647 7.822 0.503
WDJ075518.48+290421.55 875661505721733248 DA H 8446 157 7.905 0.128 0.541 0.100 8239 8.027 0.611
WDJ075521.73+133659.64 3152229919063474432 DA H 10090 135 7.720 0.087 0.450 0.057 9974 7.935 0.562
WDJ075524.69+393441.39 920565698038674432 DA H 13956 226 8.260 0.069 0.770 0.061 14623 8.333 0.819
WDJ075525.57+461627.69 932553845115105408 DA H 7283 172 7.636 0.127 0.402 0.079 5578 7.636 0.392
WDJ075525.97+362155.08 906771229452899584 DA H 7851 34 7.952 0.007 0.566 0.006 7688 7.955 0.567
WDJ075529.01+241011.40 681454732551692288 DA H 10134 396 8.205 0.193 0.728 0.167 9634 7.737 0.457
WDJ075529.28+183902.05 668497576426851200 DC [logH/He=-1.84] 6479 92 7.462 0.122 0.309 0.064 0 0.000 0.000
WDJ075534.76+740524.25 1135338423893555456 DA H 9770 154 8.034 0.045 0.620 0.038 10049 7.932 0.561
WDJ075536.51+692128.36 1097892493825187712 DA H 10151 165 7.937 0.061 0.564 0.048 10149 8.063 0.638
WDJ075536.87+283049.62 875558533882069632 DA: H 5502 42 8.253 0.029 0.746 0.026 5709 8.253 0.747
WDJ075536.89+773422.92 1138367204767603328 DA H 9894 322 6.392 0.378 0.183 0.021 8744 7.836 0.504
WDJ075537.51+210742.27 673549759340742272 DA H 9385 146 7.041 0.133 0.222 0.034 9005 7.844 0.510
WDJ075537.61+264823.15 874546669650249856 DA H 8600 106 8.542 0.028 0.945 0.023 8308 8.333 0.807
WDJ075538.22+233626.73 675236792431752576 DB He 13963 596 7.918 0.259 0.542 0.189 12825 7.918 0.540
WDJ075539.11+142112.16 654459664798469760 DC [logH/He=-0.89] 5930 72 7.687 0.107 0.402 0.072 0 0.000 0.000
WDJ075539.68+233226.47 675227549661297024 DA H 11394 296 8.097 0.104 0.662 0.089 10892 8.273 0.773
WDJ075541.30+444237.90 926265291439897216 DA H 13613 294 7.641 0.125 0.427 0.074 12175 8.384 0.848
WDJ075541.68+532030.88 984639463270258432 DA H 8584 134 7.987 0.160 0.589 0.128 8731 8.059 0.632
WDJ075542.19+765008.00 1136786618145897472 DA H 9608 408 8.843 0.082 1.122 0.051 9106 8.843 1.122
WDJ075543.90+823453.22 1148635573922531840 DA H 8040 77 8.020 0.020 0.607 0.017 8098 7.726 0.446
WDJ075543.97+211219.90 673563468875449344 DZ [logCa/He=-9.11]+[logH/He=-5.0] 7071 101 8.173 0.071 0.683 0.064 0 0.000 0.000
WDJ075545.49+824131.40 1148649764494519936 DC [logH/He=-4.47] 10156 236 8.212 0.044 0.713 0.039 0 0.000 0.000
WDJ075545.94+251714.04 681684942795518848 DC [logH/He=-4.15] 9618 550 8.289 0.266 0.763 0.231 0 0.000 0.000
WDJ075546.23+245250.60 681566749591467008 DC [logH/He=-4.02] 9374 216 8.301 0.072 0.770 0.065 0 0.000 0.000
WDJ075548.63+542928.97 984847752004039680 DA H 10671 112 7.932 0.045 0.563 0.035 10815 7.903 0.547
WDJ075554.25+324623.22 881355910802027008 DAH H 5820 40 8.043 0.034 0.613 0.030 0 0.000 0.000
WDJ075554.46+255937.42 873898821080907264 DA H 7160 108 7.904 0.102 0.537 0.080 6891 7.904 0.536
WDJ075554.97+701220.62 1098231383924538496 DA H 10438 472 6.999 0.147 0.258 0.025 11076 7.743 0.465
WDJ075558.54+260118.85 873899714434098304 DA H 20333 1032 7.246 0.402 0.320 0.134 22501 7.868 0.559
WDJ075601.23+574159.82 1081813343155426560 DAH? H 10015 37 8.341 0.005 0.816 0.004 0 0.000 0.000
WDJ075601.41+682406.26 1097823636909534976 DA H 8251 64 7.901 0.022 0.538 0.017 8364 8.109 0.662
WDJ075601.60+363256.32 906867947820775424 DA H 11861 349 7.630 0.279 0.417 0.152 11017 7.814 0.501
WDJ075604.89+230020.45 675130204225707392 DC [logH/He=-2.99] 7854 75 7.990 0.035 0.570 0.029 0 0.000 0.000
WDJ075606.36+421613.10 922604914151538816 DOM He 47059 0 7.307 0.292 0.370 0.109 47059 6.507 0.265
WDJ075613.21+294640.20 877397428424088192 DA H 11748 302 7.927 0.167 0.563 0.128 10790 7.936 0.566
WDJ075613.36+463950.50 932589441806220032 DA H 12817 578 7.786 0.160 0.492 0.106 14336 7.942 0.578
WDJ075615.75+331016.95 881416246502076928 DA H 8458 190 7.949 0.157 0.566 0.124 8373 7.981 0.585
WDJ075616.06+424251.65 922621269386513152 DA H 6838 41 8.254 0.022 0.752 0.020 6632 8.254 0.751
WDJ075617.41+571057.45 1081784240457184512 DA H 10795 398 7.943 0.130 0.570 0.103 10978 7.553 0.381
WDJ075617.54+202010.35 673438365068121600 DA H 11847 176 7.982 0.040 0.595 0.032 11637 8.077 0.651
WDJ075620.03+442123.86 926116307614433792 DBZ [logCa/He=-8.21]+[logH/He=-6.0] 11284 473 7.866 0.236 0.508 0.172 0 0.000 0.000
WDJ075621.95+311439.38 880635799404857088 DAM H 16169 470 6.544 0.304 0.211 0.016 17701 8.087 0.669
WDJ075624.30+490830.81 933998775195022208 DA H 9521 176 7.697 0.066 0.437 0.043 9379 8.104 0.662
WDJ075624.65+763943.13 1136775696045414784 DA H 7990 132 7.748 0.042 0.457 0.029 8565 8.192 0.715
WDJ075631.11+331520.47 881510770142321408 DAH H 11149 304 7.933 0.278 0.565 0.207 0 0.000 0.000
WDJ075631.12+413951.00 922434906461782272 DA H 6876 20 8.384 0.005 0.838 0.005 6765 8.384 0.838
WDJ075631.52+650827.70 1094800460969179904 DA H 9920 118 7.532 0.049 0.369 0.027 10377 7.921 0.556
WDJ075631.66+364657.48 918886709424112896 DA H 6511 29 8.282 0.014 0.770 0.013 6353 8.282 0.769
WDJ075634.52+153240.30 666713648874449280 DA H 9992 134 7.878 0.080 0.531 0.060 10231 7.797 0.489
WDJ075639.88+172550.28 667593395615412352 DA H 8503 78 8.108 0.021 0.662 0.018 8398 8.280 0.772
WDJ075645.69+541727.61 984797689865441664 DB He 12080 426 8.091 0.162 0.640 0.136 12914 8.329 0.794
WDJ075647.76+335314.60 881567910387854592 DZ [logCa/He=-9.58]+[logH/He=-5.0] 7829 188 7.707 0.141 0.418 0.095 0 0.000 0.000
WDJ075649.49+262734.28 874335322899632768 DA H 11897 342 7.630 0.201 0.417 0.119 12734 8.025 0.622
WDJ075656.54+295553.97 877400280282551424 DA H 6195 61 7.970 0.045 0.571 0.037 6212 7.970 0.571
WDJ075659.17+421528.81 922558601519569024 DA H 6972 97 7.971 0.067 0.575 0.055 7059 8.255 0.753
WDJ075700.08+163344.24 667199736093121408 DA H 8099 136 7.743 0.099 0.455 0.069 7991 7.834 0.501
WDJ075700.51+341518.00 882333410999005696 DA H 9054 125 8.090 0.092 0.652 0.079 8816 8.087 0.650
WDJ075701.42+272923.89 874608482823068800 DA H 14566 674 7.661 0.117 0.439 0.071 18957 7.789 0.511
WDJ075702.23+660201.09 1095241536931370368 DZ [logCa/He=-9.14]+[logH/He=-4.0] 7421 230 7.811 0.168 0.469 0.120 0 0.000 0.000
WDJ075707.09+710843.11 1098709224806411904 DA H 11073 436 7.702 0.163 0.446 0.107 11251 8.234 0.748
WDJ075708.64+430422.87 922656320615344640 DB He 18514 1324 7.608 0.431 0.405 0.190 22318 8.050 0.631
WDJ075709.70+144525.48 654592293388386944 DA H 9005 286 8.335 0.247 0.810 0.213 8774 8.260 0.760
WDJ075712.10+645345.23 1094608119452121856 DAH H 9533 91 8.510 0.015 0.925 0.012 0 0.000 0.000
WDJ075725.05+150201.91 654650872445725440 DA H 9491 142 8.127 0.041 0.676 0.035 9365 7.956 0.573
WDJ075725.34+484618.30 933227502145671040 DA H 19411 675 7.531 0.247 0.403 0.126 20035 7.321 0.339
WDJ075725.98+291929.85 877161789337691520 DA H 5125 30 8.132 0.043 0.664 0.038 5682 8.132 0.668
WDJ075728.62+243946.37 681501702312996480 DA H 8771 198 8.013 0.144 0.604 0.118 8955 7.618 0.400
WDJ075729.52+263658.28 874344123289852288 DA H 11762 311 7.999 0.095 0.604 0.077 11801 7.937 0.569
WDJ075738.71+472000.58 932722242193018368 DA H 16487 780 7.006 0.587 0.248 0.108 17542 7.998 0.617
WDJ075739.12+415418.84 922441842832789120 DA H 13197 271 7.971 0.072 0.592 0.056 13301 8.142 0.694
WDJ075756.66+302613.67 877526140003469312 DA H 12050 327 7.733 0.097 0.464 0.065 11326 7.843 0.517
WDJ075756.77+164725.51 667232687081260160 DA H 7724 241 8.300 0.138 0.784 0.123 7418 8.451 0.883
WDJ075804.11+385037.77 919721616705875584 DC [logH/He=-4.35] 9960 242 7.845 0.105 0.493 0.078 0 0.000 0.000
WDJ075807.84+571954.29 1081789974237684224 DA H 12719 220 8.057 0.046 0.641 0.039 11975 8.033 0.625
WDJ075808.48+330013.65 881445589718489344 DA H 9237 186 7.796 0.114 0.485 0.081 9718 8.153 0.693
WDJ075815.48+622024.23 1085206466103429120 DC [logH/He=0.04] 5424 70 8.179 0.055 0.683 0.050 0 0.000 0.000
WDJ075815.57+344723.49 906379592859297408 DC [logH/He=-4.79] 10677 412 8.268 0.144 0.751 0.128 0 0.000 0.000
WDJ075820.83+282616.96 874818768713314944 DC [logH/He=-4.62] 10382 249 8.257 0.077 0.743 0.070 0 0.000 0.000
WDJ075826.21+170607.53 667520591626025600 DC H 4386 53 7.975 0.044 0.562 0.037 0 0.000 0.000
WDJ075827.42+245320.54 681604918963973504 DC [logH/He=-4.84] 10773 322 8.190 0.128 0.700 0.114 0 0.000 0.000
WDJ075833.50+660050.35 1095239028669733120 DA H 10800 228 8.744 0.054 1.069 0.039 11890 8.236 0.751
WDJ075833.51+245052.01 681595744913809280 DC H 4978 18 7.305 0.047 0.255 0.021 0 0.000 0.000
WDJ075833.66+291833.46 877134026669419520 DA H 5798 38 8.140 0.032 0.674 0.028 5597 8.140 0.673
WDJ075834.27+161212.79 667126068813333760 DA H 8664 249 7.546 0.312 0.368 0.148 8768 7.899 0.539
WDJ075842.44+170950.77 667527081319693056 DAM H 24512 958 8.907 0.192 1.163 0.107 33259 7.974 0.639
WDJ075842.69+365731.63 906906362008532352 DA H 6899 62 7.589 0.038 0.379 0.023 6478 7.589 0.378
WDJ075850.24+775209.74 1138401663289004672 DZ [logCa/He=-10.34]+[logH/He=-4.0] 6417 202 8.098 0.069 0.634 0.061 0 0.000 0.000
WDJ075850.55+661848.75 1095252669485992704 DA H 9785 157 7.820 0.086 0.500 0.062 10105 8.073 0.644
WDJ075852.26+223420.30 674326529947923328 DQ [logC/H=2.73] 11369 70 8.592 0.113 0.964 0.094 15866 8.592 0.968
WDJ075853.04+161645.17 667150159287327360 CV H 7021 100 5.538 0.022 0.158 0.000 0 0.000 0.000
WDJ075853.04+161645.17 667150159287327360 CV He 7830 120 5.727 0.021 0.160 0.001 0 0.000 0.000
WDJ075903.22+230745.44 680400923668546816 DA H 11093 222 7.659 0.248 0.426 0.153 10269 7.636 0.413
WDJ075905.12+165859.45 667328516391473920 DA H 7590 76 7.917 0.047 0.545 0.037 7674 7.816 0.490
WDJ075909.60+121843.70 3151264577916901760 DA H 8320 161 7.958 0.075 0.571 0.060 8324 7.889 0.532
WDJ075911.78+230947.09 680401439064613376 DA H 12230 425 7.943 0.197 0.574 0.153 10871 7.949 0.573
WDJ075914.81+262926.00 874302754164966528 DA H 14583 390 8.140 0.123 0.696 0.104 14805 8.042 0.637
WDJ075925.00+282123.36 876303109412500352 DA H 9152 74 8.121 0.017 0.672 0.015 8964 8.121 0.671
WDJ075929.77+473509.58 933095015289999872 DA H 8935 52 8.078 0.009 0.645 0.008 8882 8.048 0.626
WDJ075935.82+220029.72 674070893491918336 DA H 12115 186 8.171 0.067 0.710 0.058 11917 8.139 0.690
WDJ075937.73+263341.89 874304845812709888 DA H 15599 604 6.906 0.423 0.267 0.071 15657 7.795 0.504
WDJ075941.16+115905.13 3151050417965777280 DA H 8466 94 7.879 0.049 0.527 0.038 8472 7.654 0.414
WDJ075942.74+203721.18 670829434430983296 DA H 12624 360 8.078 0.169 0.653 0.139 14951 8.652 1.020
WDJ075950.60+535337.19 936732818229932160 DA H 16520 689 8.233 0.204 0.758 0.171 16466 8.259 0.774
WDJ075950.65+141011.59 654311849203736960 DAH H 7414 344 8.171 0.079 0.699 0.070 0 0.000 0.000
WDJ075953.28+422622.83 922390788557796096 DA H 10795 116 7.924 0.021 0.559 0.017 10841 8.028 0.619
WDJ075954.07+245345.94 681437827557001600 DA H 6400 56 8.226 0.050 0.732 0.045 6485 8.226 0.733
WDJ075955.12+730630.49 1134963284270322688 DA H 5690 52 7.462 0.033 0.320 0.018 5589 7.462 0.319
WDJ075955.68+144030.66 654389399133025664 DA H 6637 93 7.811 0.151 0.484 0.107 6094 7.811 0.481
WDJ075957.33+423729.45 922956452930142336 DAH H 10697 181 8.562 0.047 0.960 0.038 0 0.000 0.000
WDJ080003.02+441540.74 923183325987182720 DC H 4816 65 7.793 0.195 0.461 0.145 0 0.000 0.000
WDJ080008.46+694214.83 1098017258330001024 DA H 10441 332 8.028 0.118 0.618 0.099 10178 7.950 0.571
WDJ080009.25+290251.61 876362581823670784 DAM H 10144 680 7.437 0.480 0.334 0.219 15417 7.989 0.607
WDJ080009.96+205255.25 670842761712806912 DC [logH/He=-2.72] 7461 71 8.253 0.022 0.736 0.020 0 0.000 0.000
WDJ080013.10+262702.63 874305258129526400 DBA [logH/He=-5.45] 10757 236 7.841 0.207 0.493 0.145 11205 7.876 0.513
WDJ080013.51+155719.94 655117065376537472 DA H 8177 188 7.710 0.098 0.439 0.066 8468 7.757 0.463
WDJ080020.45+410927.57 922164422305158912 DA H 5808 32 8.154 0.026 0.683 0.024 5720 8.154 0.682
WDJ080023.55+255507.11 682096331942658432 DC [logH/He=-4.59] 10339 148 8.022 0.037 0.594 0.031 0 0.000 0.000
WDJ080045.07+500227.95 935634126940956544 DAM H 19959 1030 7.717 0.143 0.480 0.087 22429 8.052 0.659
WDJ080047.36+114808.10 3150999325035676288 DC [logH/He=0.02] 5305 16 8.030 0.031 0.587 0.027 0 0.000 0.000
WDJ080049.84+290213.76 876364677767705088 DA H 9306 210 7.194 0.325 0.256 0.089 9883 7.756 0.467
WDJ080051.30+754503.89 1135916217254118912 DA H 10380 144 8.040 0.041 0.625 0.034 10531 7.756 0.470
WDJ080100.62+375422.34 907428320793087872 DA H 9283 178 7.507 0.246 0.356 0.135 9430 7.338 0.298
WDJ080101.86+353243.95 906523285284797952 DA H 9403 70 7.984 0.016 0.589 0.014 9441 8.127 0.676
WDJ080102.33+202537.51 670769541109927040 DA H 7751 121 7.894 0.070 0.533 0.055 7932 8.112 0.663
WDJ080102.52+271012.89 874435241019336960 DB He 16493 943 8.073 0.139 0.636 0.115 15490 7.974 0.576
WDJ080107.40+620325.19 1085149811189106048 DA H 9110 173 7.784 0.051 0.479 0.037 9758 8.041 0.624
WDJ080109.10+294333.31 877243737313813760 DZ: [logCa/He=-10.96]+[logH/He=-4.0] 5950 102 7.894 0.081 0.510 0.064 0 0.000 0.000
WDJ080109.67+233821.55 680445071635892608 DC [logH/He=-0.75] 5873 62 7.848 0.034 0.484 0.026 0 0.000 0.000
WDJ080114.04+204340.46 670812525142877056 DA H 7231 56 8.005 0.026 0.596 0.022 6913 8.005 0.595
WDJ080116.59+403357.31 921386449109916288 DA H 7711 148 8.197 0.089 0.716 0.079 7606 8.184 0.708
WDJ080117.26+153311.49 655021373504800384 DA H 8830 294 7.820 0.341 0.496 0.228 9483 7.959 0.575
WDJ080118.48+271738.61 874460843321102720 DC [logH/He=-4.49] 10190 658 6.696 0.549 0.203 0.061 0 0.000 0.000
WDJ080119.17+263229.74 682246999395248000 DA H 10738 290 7.754 0.202 0.469 0.138 10083 7.944 0.568
WDJ080123.41+704339.38 1098637172434762112 DC H 4527 58 7.971 0.042 0.560 0.035 0 0.000 0.000
WDJ080130.28+470004.38 932504337028108928 DA H 8363 110 8.467 0.038 0.896 0.033 8130 8.556 0.953
WDJ080130.86+562917.16 1081503242221071744 DAH H 9410 129 8.384 0.030 0.843 0.027 0 0.000 0.000
WDJ080131.13+532900.68 936641833642799744 DZ [logCa/He=-8.34]+[logH/He=-6.0] 8704 74 8.210 0.014 0.710 0.013 0 0.000 0.000
WDJ080131.87+485252.55 933287876501371520 DA H 5275 16 8.058 0.006 0.618 0.006 5262 8.058 0.618
WDJ080132.13+131438.60 653361287041930624 DA H 20143 3672 8.465 0.218 0.910 0.173 13611 8.096 0.667
WDJ080132.82+394926.02 921281480108851200 DC H 4985 23 8.185 0.032 0.698 0.029 0 0.000 0.000
WDJ080132.96+451301.58 929249572155957376 DA H 13294 243 8.136 0.056 0.690 0.048 13104 8.099 0.668
WDJ080134.23+361816.69 907000821224488832 DQ [logC/He=-6.29] 7253 36 7.935 0.014 0.537 0.012 7253 7.935 0.537
WDJ080134.26+263952.22 682249542016030976 DA H 10209 331 6.908 0.331 0.242 0.055 10462 7.907 0.548
WDJ080137.26+170628.03 667297970585132416 DZ [logCa/He=-8.79]+[logH/He=-6.0] 8216 212 8.001 0.181 0.577 0.149 0 0.000 0.000
WDJ080138.62+444403.24 929220881774046464 DB He 17894 940 7.125 0.278 0.257 0.068 16336 8.019 0.604
WDJ080142.30+541758.91 1032822403556597376 DA H 12688 350 7.735 0.220 0.467 0.137 13653 7.765 0.484
WDJ080142.37+210345.82 670872860843747072 CV H 6584 132 5.526 0.183 0.158 0.002 0 0.000 0.000
WDJ080142.37+210345.82 670872860843747072 CV He 6518 184 5.546 0.187 0.158 0.001 0 0.000 0.000
WDJ080143.04+101050.03 3147543246453515776 DA H 14389 734 7.133 0.377 0.268 0.119 15030 7.820 0.515
WDJ080146.58+344131.33 905626908430249216 DC [logH/He=-3.60] 8795 197 8.157 0.094 0.675 0.084 0 0.000 0.000
WDJ080149.87+271105.11 874455444545505536 DA H 12308 238 7.824 0.081 0.510 0.058 12604 7.861 0.530
WDJ080150.33+584721.09 1083474013734379264 DA H 9856 185 8.092 0.080 0.655 0.069 9348 8.293 0.783
WDJ080150.55+204107.48 670808642492890624 DA H 12283 336 7.411 0.232 0.334 0.109 11105 7.872 0.531
WDJ080154.85+575042.14 1081875946598100992 DA H 9300 249 7.651 0.217 0.416 0.127 8844 8.018 0.608
WDJ080156.02+543946.13 1032859374634988928 DA H 9974 230 8.034 0.088 0.620 0.073 9780 7.329 0.297
WDJ080200.54+465550.22 932456061595701248 DA H 7791 63 8.009 0.025 0.599 0.021 7638 7.933 0.555
WDJ080207.55+225124.62 680145733892474880 DC [logH/He=-3.11] 8115 120 8.016 0.069 0.586 0.058 0 0.000 0.000
WDJ080207.78+421123.14 922698102057862912 DA H 6937 113 6.741 0.266 0.209 0.054 6163 6.741 0.200
WDJ080207.90+203249.04 670794628014665984 DAH H 6684 176 7.848 0.123 0.504 0.092 0 0.000 0.000
WDJ080214.93+723101.63 1122905112046779648 DA H 6903 288 8.150 0.189 0.684 0.163 6875 8.150 0.684
WDJ080215.73+413515.91 922293035102257792 DA H 9744 196 7.751 0.246 0.465 0.161 9774 8.091 0.654
WDJ080216.70+761130.71 1135999367820922752 DC [logH/He=0.02] 5285 35 7.425 0.037 0.288 0.019 0 0.000 0.000
WDJ080218.53+384227.13 919499652796218752 DA H 10926 174 7.734 0.233 0.461 0.149 11547 8.129 0.682
WDJ080222.64+671806.81 1095467624009571968 DC H 4359 40 7.192 0.050 0.299 0.018 0 0.000 0.000
WDJ080225.35+150349.04 654789651429384960 DA H 7759 102 8.118 0.107 0.666 0.093 7464 8.785 1.089
WDJ080225.48+421450.93 922699442087600896 DA H 9288 210 7.912 0.139 0.548 0.108 9478 7.872 0.526
WDJ080226.01+181531.69 669127832810632320 DA H 6427 57 7.501 0.087 0.341 0.049 5779 7.501 0.336
WDJ080230.28+472828.40 932894625000792576 DC [logH/He=-2.86] 7615 68 7.913 0.025 0.525 0.020 0 0.000 0.000
WDJ080230.40+244923.05 681375567711008384 DA H 9401 72 8.020 0.017 0.611 0.015 9238 7.999 0.597
WDJ080237.16+095520.61 3147477103956835840 DA H 12077 232 8.264 0.082 0.770 0.073 11600 7.975 0.590
WDJ080238.12+140035.73 653544385795898624 DA H 6221 72 7.908 0.062 0.535 0.049 6186 7.908 0.535
WDJ080240.65+495859.51 934891926527276288 DC [logH/He=0.00] 5012 22 7.889 0.018 0.503 0.015 0 0.000 0.000
WDJ080246.06+122550.48 653094655474335616 DA H 7916 139 7.506 0.112 0.350 0.061 7194 9.381 1.320
WDJ080249.76+275653.28 876034549401697024 DQ: [logC/He=-4.38] 9245 203 6.737 0.306 0.200 0.000 9246 6.737 0.200
WDJ080250.72+131259.32 653352349213069312 DA H 7741 215 5.659 0.329 0.159 0.007 8084 7.665 0.418
WDJ080251.57+551930.77 1081007882169183872 DA H 6815 95 7.173 0.126 0.293 0.047 7077 7.609 0.389
WDJ080258.02+332020.14 905296883144319488 DA H 7293 1750 8.288 0.520 0.775 0.384 7122 7.928 0.550
WDJ080300.69+121223.29 653039645533241600 DA H 9232 116 7.881 0.087 0.530 0.066 9453 8.146 0.688
WDJ080308.31+190754.91 669331792217991936 DA H 14514 536 7.251 0.415 0.297 0.144 16541 7.645 0.438
WDJ080313.53+650144.48 1094575473403508736 DC [logH/He=-3.91] 9178 447 7.600 0.093 0.374 0.056 0 0.000 0.000
WDJ080315.52+441845.40 923148730026036992 DA H 10875 431 8.955 0.341 1.177 0.196 12512 7.744 0.471
WDJ080325.48+194728.32 670494079087621504 DA H 10555 250 7.748 0.176 0.466 0.118 10486 7.759 0.471
WDJ080325.62+203020.86 670606783325743616 DA H 9530 117 7.981 0.032 0.588 0.026 9207 7.872 0.525
WDJ080328.32+130058.37 653155330473888384 DC [logH/He=-4.24] 9771 285 8.221 0.107 0.718 0.096 0 0.000 0.000
WDJ080331.24+261848.65 682176218333871360 DA H 8383 152 8.198 0.057 0.719 0.050 7823 7.551 0.367
WDJ080331.46+450257.64 929208615347675776 DZA [logCa/He=-9.31]+[logH/He=-4.0] 9368 208 7.979 0.145 0.567 0.117 0 0.000 0.000
WDJ080333.88+423504.73 922729884814569088 DA H 8096 54 7.150 0.021 0.238 0.007 8357 7.667 0.420
WDJ080339.62+650811.00 1094582379710166400 DA H 9874 132 7.581 0.112 0.388 0.065 9775 7.912 0.549
WDJ080340.25+211816.75 670929932368755072 DA H 8284 108 7.950 0.081 0.566 0.066 8223 7.977 0.582
WDJ080341.32+651848.46 1094961092746141952 DZA [logCa/He=-8.06]+[logH/He=-4.0] 8140 107 8.239 0.066 0.728 0.060 0 0.000 0.000
WDJ080341.41+691812.17 1097947027026236288 DA H 7782 250 7.970 0.100 0.576 0.082 8166 8.238 0.744
WDJ080343.76+534010.60 936659838145768064 DA H 10448 214 7.463 0.281 0.345 0.126 10476 7.912 0.551
WDJ080344.81+614538.12 1084940109411715328 DA H 8180 91 7.477 0.056 0.340 0.030 8148 8.116 0.666
WDJ080345.07+563351.72 1081461426419638144 DA H 10332 190 8.128 0.096 0.679 0.083 11512 8.564 0.962
WDJ080345.16+412722.04 921540385031874304 DC [logH/He=-1.32] 6108 86 7.763 0.061 0.441 0.044 0 0.000 0.000
WDJ080353.13+321401.25 878170041500197120 DA H 8037 70 7.816 0.037 0.491 0.027 8068 8.041 0.619
WDJ080357.24+334138.41 905332587207383936 DA H 10875 138 7.521 0.046 0.368 0.025 10830 8.013 0.610
WDJ080359.22+075022.56 3145870476951240448 DA H 9552 436 6.985 0.438 0.254 0.078 10315 7.786 0.484
WDJ080403.62+260153.91 682155327614998272 DC [logH/He=0.00] 5042 28 8.127 0.016 0.649 0.015 0 0.000 0.000
WDJ080407.77+214835.64 671029850488515840 DA H 6985 84 7.730 0.117 0.444 0.080 7031 7.944 0.559
WDJ080408.27+125234.00 653140693225239296 DQ [logC/He=-5.61] 7866 126 7.790 0.145 0.459 0.102 7867 7.790 0.459
WDJ080409.77+222315.67 680058593298709376 DA H 8425 130 7.516 0.175 0.356 0.094 8307 7.615 0.396
WDJ080410.00+355654.53 906922545445227648 DA H 7478 54 8.046 0.021 0.621 0.018 7438 8.122 0.668
WDJ080410.88+661841.36 1095076438388114688 DA H 12880 274 7.579 0.116 0.399 0.066 10805 8.086 0.654
WDJ080411.17+314853.86 878077957401912704 DA H 9739 328 8.879 0.075 1.140 0.045 9106 8.515 0.928
WDJ080412.69+455759.35 929400961163005824 DA H 9022 110 7.930 0.064 0.557 0.051 8937 7.979 0.585
WDJ080413.76+550331.82 1032962758792135808 DA H 10521 253 8.301 0.132 0.791 0.116 10464 8.151 0.693
WDJ080416.73+250845.14 681762046047952128 DA H 12525 688 6.972 0.498 0.265 0.115 17380 8.396 0.863
WDJ080418.84+353859.43 906160863060179072 DA H 9300 60 8.459 0.010 0.892 0.009 9063 8.407 0.857
WDJ080424.72+282158.79 876072349410428544 DC [logH/He=0.03] 5459 26 7.702 0.103 0.407 0.070 0 0.000 0.000
WDJ080424.75+573201.38 1081666279179641728 DA H 10498 284 7.458 0.240 0.343 0.125 10795 8.152 0.695
WDJ080426.01+264310.76 682215736330175104 DA H 9845 178 7.765 0.144 0.472 0.101 9766 8.013 0.607
WDJ080429.35+421312.87 922686832063591168 DA H 9290 58 8.025 0.011 0.613 0.009 9085 8.031 0.616
WDJ080429.51+534658.98 1032736877872818560 DA H 9357 154 7.931 0.106 0.559 0.084 8460 7.555 0.372
WDJ080431.07+120807.88 650022138948718336 DC [logH/He=-4.88] 10853 122 8.160 0.021 0.681 0.018 0 0.000 0.000
WDJ080433.32+532454.31 936464773615379840 DA H 9195 252 8.090 0.154 0.653 0.130 9111 7.974 0.582
WDJ080435.44+215647.82 677036138913371776 DA H 10268 293 7.903 0.171 0.545 0.128 10279 8.044 0.627
WDJ080440.36+182731.00 669216553952163072 DAH H 10325 66 8.545 0.017 0.949 0.014 0 0.000 0.000
WDJ080440.63+223949.68 680099824985004288 DZ-IRfaint [logCa/He=-9.83]+[logH/He=-1.5] 5096 16 8.017 0.008 0.579 0.007 0 0.000 0.000
WDJ080442.13+631916.21 1091311366976909568 DC [logH/He=0.04] 5365 35 7.924 0.045 0.525 0.037 0 0.000 0.000
WDJ080442.84+190632.96 669323580240902784 DA H 10247 221 7.531 0.246 0.369 0.139 10116 7.971 0.583
WDJ080445.05+361507.32 906953301706410496 DA H 9727 228 7.832 0.216 0.506 0.156 9595 8.030 0.617
WDJ080445.46+131457.18 653254114722021120 DA H 9082 128 8.025 0.063 0.613 0.053 8880 7.981 0.586
WDJ080445.59+372506.00 907156397824275328 DA H 12848 439 8.074 0.174 0.651 0.143 13609 7.912 0.560
WDJ080449.49+161624.87 655188018235294208 AMCVn H 17613 564 6.292 0.139 0.199 0.008 0 0.000 0.000
WDJ080449.49+161624.87 655188018235294208 AMCVn He 12464 340 6.026 0.139 0.174 0.001 0 0.000 0.000
WDJ080450.12+724935.96 1122934008586909312 DA H 8837 274 8.112 0.103 0.665 0.090 8755 8.020 0.609
WDJ080454.49+162845.04 655199803628437376 DA H 11546 454 7.755 0.560 0.473 0.296 14100 7.813 0.509
WDJ080455.42+171444.08 668796162553518720 DQ [logC/He=-7.14] 5399 17 7.888 0.025 0.504 0.020 5400 7.888 0.504
WDJ080456.48+194242.51 669733736733845504 DA H 9839 44 7.522 0.021 0.364 0.012 10109 8.118 0.672
WDJ080456.75+112648.79 3147932198691474944 DC [logH/He=-3.44] 8606 144 8.075 0.145 0.623 0.123 0 0.000 0.000
WDJ080501.90+590416.52 1083458521787418880 DA H 6615 97 7.871 0.078 0.517 0.059 5798 7.871 0.512
WDJ080502.61+181414.22 669022314054044032 DA H 7947 60 8.025 0.032 0.610 0.028 7880 8.017 0.604
WDJ080504.52+143215.65 653964364872999424 DA H 10940 396 7.017 0.582 0.226 0.153 11349 8.112 0.671
WDJ080508.77+182058.97 669024203839693056 DA H 6706 51 8.101 0.018 0.653 0.016 6617 8.101 0.652
WDJ080509.51+671950.24 1095423952782117760 DA H 9336 174 7.167 0.170 0.249 0.041 10462 7.851 0.518
WDJ080512.63+652613.94 1094968518747322624 DC [logH/He=-4.16] 9633 129 8.025 0.027 0.595 0.023 0 0.000 0.000
WDJ080518.64+270458.50 683776390006118656 DA H 11841 261 8.080 0.109 0.653 0.092 10712 7.741 0.463
WDJ080526.02+644247.68 1094553139572549376 DA H 10496 260 7.679 0.179 0.433 0.111 11385 7.986 0.596
WDJ080528.30+265211.39 683724712959739520 DBA [logH/He=-5.19] 10911 294 7.774 0.214 0.460 0.141 11764 7.824 0.487
WDJ080530.99+315247.73 878098985561840256 DA H 12750 462 6.520 0.457 0.187 0.056 11746 7.929 0.564
WDJ080537.65+383212.78 908957092928687104 DZ [logCa/He=-9.37]+[logH/He=-6.0] 10852 100 8.142 0.009 0.669 0.007 0 0.000 0.000
WDJ080542.34+122705.80 653059879120134528 DA H 6470 68 8.075 0.071 0.636 0.061 6092 8.075 0.634
WDJ080549.41+144302.48 653991165469518848 DA H 7953 155 7.611 0.277 0.393 0.164 8451 8.311 0.793
WDJ080552.18+422145.92 921964487283957632 DA H 8570 126 7.930 0.089 0.555 0.070 8368 8.187 0.712
WDJ080552.77+095119.52 3146733765377424384 DA H 11240 342 7.748 0.367 0.468 0.231 11314 7.924 0.560
WDJ080553.07+533956.63 1032545631568349056 DC [logH/He=-1.79] 6412 36 7.984 0.024 0.564 0.020 0 0.000 0.000
WDJ080557.67+383344.66 908962109449446656 DA H 5089 8 8.202 0.003 0.709 0.004 4869 8.202 0.708
WDJ080558.85+072449.19 3097756127294671488 DQ [logC/He=-6.92] 5402 18 8.009 0.025 0.575 0.021 5402 8.010 0.575
WDJ080559.19+743445.19 1135554203050782464 DQ [logC/He=-7.34] 5527 36 8.061 0.015 0.608 0.014 5528 8.061 0.608
WDJ080602.72+245934.71 681015305854386688 DA H 6236 53 7.956 0.071 0.563 0.057 6444 7.956 0.564
WDJ080605.40+090910.79 3146614708883219712 DB He 11737 314 7.841 0.277 0.496 0.197 12086 7.841 0.497
WDJ080608.73+135447.68 653492365147053440 DA H 11619 260 8.153 0.092 0.697 0.079 11540 8.021 0.617
WDJ080609.19+111231.81 3147730335228384000 DA H 11237 112 7.911 0.038 0.553 0.029 11277 7.930 0.564
WDJ080614.69+565208.22 1081492418903748352 DA H 13496 270 7.875 0.109 0.540 0.080 14622 8.319 0.810
WDJ080615.21+624209.14 1085273712406485376 DC [logH/He=-3.77] 8982 137 7.862 0.054 0.500 0.041 0 0.000 0.000
WDJ080617.14+094917.77 3146722357944257152 DC H 4963 56 8.110 0.078 0.648 0.070 0 0.000 0.000
WDJ080617.41+640504.76 1091496634686516608 DA H 10742 161 8.115 0.042 0.672 0.035 10644 7.877 0.532
WDJ080618.60+121106.71 650036604398679296 DA H 8848 168 8.441 0.067 0.879 0.059 9293 8.536 0.942
WDJ080623.14+643809.11 1091549381182601216 DC [logH/He=-0.53] 5784 66 7.865 0.054 0.493 0.042 0 0.000 0.000
WDJ080623.49+252120.87 681874333672435200 DC [logH/He=-2.28] 7086 84 8.063 0.045 0.613 0.039 0 0.000 0.000
WDJ080630.99+203404.51 670642650596521472 DA H 12231 149 7.935 0.026 0.569 0.020 11815 7.936 0.568
WDJ080634.22+653636.64 1094991849009585024 DA H 9804 70 7.528 0.019 0.366 0.011 10440 7.481 0.351
WDJ080636.15+700514.16 1098349684504217856 DA H 11913 370 7.958 0.067 0.581 0.053 12303 8.161 0.704
WDJ080636.24+194547.54 669743220021676416 DA H 7740 88 8.110 0.038 0.662 0.033 7726 8.323 0.800
WDJ080636.91+260452.13 681980573985578880 DA H 10801 145 7.224 0.084 0.272 0.031 11897 7.510 0.368
WDJ080641.64+150041.86 654005768358487040 DA H 9916 219 8.073 0.088 0.644 0.075 9583 8.150 0.691
WDJ080641.85+715333.41 1122822373797328896 DA H 8863 303 7.869 0.138 0.523 0.104 9288 7.809 0.492
WDJ080642.97+592134.75 1083562524420570752 DA H 10032 680 7.408 0.397 0.324 0.138 12156 8.020 0.618
WDJ080643.95+405838.24 921642532239821440 DZH [logCa/He=-9.28]+[logH/He=-5.0] 6057 36 8.096 0.022 0.631 0.020 0 0.000 0.000
WDJ080645.30+431037.73 922854228413251072 DA H 13240 380 8.003 0.103 0.610 0.082 13001 8.003 0.610
WDJ080646.41+275955.36 683937807760705920 DC [logH/He=-2.11] 6896 112 8.007 0.137 0.579 0.114 0 0.000 0.000
WDJ080648.05+221551.65 677060225090183552 DA H 5778 21 8.080 0.011 0.636 0.010 5678 8.080 0.635
WDJ080648.88+384312.58 908941798555106816 DQ [logC/He=-6.87] 6323 74 8.093 0.082 0.630 0.072 6324 8.093 0.630
WDJ080659.34+245222.58 681003760982222336 DA H 14006 316 8.169 0.072 0.713 0.061 13326 8.206 0.735
WDJ080700.77+534749.05 1032550957327817984 DA H 8323 176 8.612 0.071 0.988 0.056 8353 8.407 0.856
WDJ080701.10+554738.84 1033373117151731840 CV H 6394 142 6.302 0.165 0.178 0.014 0 0.000 0.000
WDJ080701.10+554738.84 1033373117151731840 CV He 6445 150 6.362 0.175 0.184 0.026 0 0.000 0.000
WDJ080701.33+082324.84 3145963179525234688 DC [logH/He=-4.24] 9779 418 7.841 0.231 0.491 0.164 0 0.000 0.000
WDJ080702.96+254727.78 681902749176213888 DA H 11732 299 7.531 0.251 0.376 0.133 11339 8.007 0.608
WDJ080703.25+135537.85 653680622153400320 DA H 12332 456 8.248 0.174 0.760 0.151 17335 8.310 0.808
WDJ080703.33+182433.73 669034855359491328 DA H 9361 138 7.702 0.140 0.440 0.090 9593 8.028 0.616
WDJ080707.91+525329.79 936386570851298304 DC [logH/He=-1.93] 6624 80 7.185 0.093 0.296 0.032 0 0.000 0.000
WDJ080710.70+570408.01 1081594329887829888 DA H 6768 58 8.146 0.046 0.682 0.041 6543 8.146 0.681
WDJ080711.69+123017.32 650154488364134272 DA H 6534 69 7.938 0.091 0.554 0.074 6315 7.938 0.553
WDJ080715.88+431942.89 922860726699077248 DA H 8598 54 8.061 0.026 0.633 0.022 8431 7.678 0.425
WDJ080716.39+101144.13 3146839627731852288 DC [logH/He=-2.41] 7202 102 8.029 0.067 0.592 0.057 0 0.000 0.000
WDJ080717.72+431241.76 922109068767769856 DB He 12211 176 8.017 0.062 0.595 0.051 12503 8.135 0.667
WDJ080718.10+243421.14 680942501864322944 DA H 8490 46 7.876 0.015 0.525 0.012 8594 7.988 0.589
WDJ080720.73+115310.30 649966781113368192 DA H 9280 86 7.966 0.032 0.578 0.025 9308 7.806 0.491
WDJ080724.84+380528.30 908703548123600896 DA H 9565 230 7.639 0.237 0.412 0.145 10186 8.094 0.657
WDJ080728.29+125947.64 653178665033750400 DC [logH/He=-3.62] 8812 289 8.002 0.283 0.579 0.221 0 0.000 0.000
WDJ080728.78+090427.21 3146422809745573120 DA H 17692 704 7.664 0.253 0.450 0.149 19102 7.930 0.583
WDJ080729.18+284934.67 876158381898233088 DA H 20960 805 8.317 0.148 0.818 0.124 20427 7.873 0.557
WDJ080729.50+194904.90 669747441977494656 DC [logH/He=-2.04] 6801 136 8.040 0.107 0.598 0.091 0 0.000 0.000
WDJ080732.37+181223.46 668981494685629952 DA H 10382 204 7.689 0.256 0.437 0.167 10525 7.853 0.519
WDJ080732.60+642955.07 1091532957227703424 DC H 4497 38 7.825 0.034 0.476 0.026 0 0.000 0.000
WDJ080734.49+535230.89 1032574150151229440 DA H 11376 277 8.166 0.090 0.705 0.078 12352 7.925 0.564
WDJ080739.31+132110.65 653228761532233216 DA H 10246 44 7.293 0.007 0.288 0.004 10294 7.936 0.564
WDJ080743.58+442148.05 928933771800656896 DA H 7807 58 7.337 0.044 0.289 0.019 7794 7.796 0.480
WDJ080745.41+693317.00 1098319928970191872 DC [logH/He=-2.15] 6954 175 7.970 0.074 0.556 0.061 0 0.000 0.000
WDJ080745.53+443107.38 928937074630507392 DA H 6325 22 8.299 0.008 0.780 0.007 6192 8.299 0.780
WDJ080747.32+150345.52 654097818097128832 DA H 6346 56 8.021 0.038 0.602 0.033 6311 8.021 0.602
WDJ080748.88+282626.97 876131035842726912 DA H 9770 82 8.109 0.018 0.666 0.016 9455 8.134 0.681
WDJ080750.06+095646.83 3146821009050700672 DA H 8034 170 7.817 0.147 0.492 0.107 7618 8.153 0.688
WDJ080750.13+671934.83 1096910526862095360 DA H 7968 183 7.886 0.107 0.529 0.082 8278 8.107 0.661
WDJ080751.64+435839.09 928884950907488768 DA H 14387 298 8.211 0.054 0.740 0.048 14424 8.024 0.625
WDJ080756.61+430628.31 922104533281977984 DA H 13409 278 7.507 0.160 0.372 0.084 14850 7.508 0.378
WDJ080756.87+644002.55 1091552022585012608 DA H 10296 117 7.933 0.041 0.562 0.032 10252 8.001 0.601
WDJ080757.98+255710.41 681934703732973824 DA H 6755 38 7.954 0.024 0.564 0.019 6231 7.954 0.562
WDJ080801.67+095133.51 3146678789796043392 DC [logH/He=-1.02] 5982 56 7.948 0.094 0.541 0.076 0 0.000 0.000
WDJ080802.27+253314.55 681133743872375040 DA H 19352 852 7.659 0.402 0.453 0.230 20512 7.896 0.569
WDJ080803.38+690226.54 1097175444739973248 DC [logH/He=0.00] 5178 40 8.070 0.029 0.612 0.026 0 0.000 0.000
WDJ080806.00+334337.06 902371563738394240 DC [logH/He=-3.56] 8740 80 8.028 0.019 0.595 0.017 0 0.000 0.000
WDJ080809.58+230729.41 680222764128443520 DA H 8637 183 7.871 0.130 0.523 0.098 9362 8.126 0.675
WDJ080810.04+155145.74 654916507583618304 DA H 7940 124 8.079 0.087 0.642 0.076 7773 7.666 0.417
WDJ080810.78+172825.47 656899373724204160 DA H 6818 46 7.973 0.039 0.575 0.032 6733 7.973 0.575
WDJ080812.91+363544.01 906308880517618304 DA H 11722 194 8.082 0.036 0.654 0.031 11497 8.076 0.650
WDJ080814.46+632552.43 1091327309895585920 DC [logH/He=-3.07] 8022 117 7.898 0.051 0.518 0.040 0 0.000 0.000
WDJ080821.33+111356.19 649717024471551232 DA H 7087 62 8.090 0.051 0.647 0.045 6954 8.090 0.647
WDJ080823.45+323731.79 902165611466741760 DA H 11591 534 6.933 0.590 0.251 0.129 12887 7.851 0.525
WDJ080827.87+682222.82 1097119678886152960 DA H 11466 354 8.040 0.134 0.628 0.110 14862 8.101 0.672
WDJ080828.02+134519.12 653665164569272064 DA H 6134 156 8.045 0.087 0.616 0.075 5776 8.045 0.614
WDJ080828.12+535604.60 1032569447162580864 DA H 9326 82 7.269 0.090 0.276 0.037 9469 7.996 0.596
WDJ080834.92+114914.56 649775912765989504 DA H 7210 39 7.440 0.044 0.322 0.023 7634 7.875 0.522
WDJ080840.01+550639.70 1032922081156774784 DA H 8480 202 8.015 0.085 0.605 0.071 8228 7.904 0.540
WDJ080840.31+201346.74 669857530574983680 DA H 10874 268 7.723 0.213 0.455 0.139 10894 7.993 0.598
WDJ080851.46+190629.75 669471705072841088 DAM H 15223 1032 8.064 0.495 0.651 0.326 14882 7.841 0.526
WDJ080852.67+371220.27 907100906846634880 DQ: [logC/He=-5.08] 8615 100 7.997 0.077 0.576 0.064 8616 7.997 0.576
WDJ080852.80+264256.67 683508001793016064 DA H 15845 546 8.081 0.214 0.662 0.173 14064 7.794 0.499
WDJ080858.22+651516.63 1091946506741023488 DA H 9705 236 7.988 0.110 0.592 0.090 10467 7.857 0.521
WDJ080902.88+532848.26 1032483990198077312 DCM [logH/He=-2.34] 7140 184 7.811 0.094 0.468 0.070 0 0.000 0.000
WDJ080903.16+152200.72 654132658871289984 DA H 14630 543 7.304 0.300 0.311 0.131 14116 7.990 0.605
WDJ080907.48+162306.93 656482899336228736 DA H 11285 331 7.671 0.198 0.433 0.123 10975 8.143 0.690
WDJ080910.32+103449.08 3146882852282366208 DZ [logCa/He=-10.40]+[logH/He=-5.0] 6774 72 8.153 0.037 0.670 0.033 0 0.000 0.000
WDJ080931.75+141441.24 653717696312172288 DBM [logH/He=-6.18] 13877 1101 7.085 0.289 0.298 0.048 14123 7.089 0.237
WDJ080932.19+270517.08 683556556399394688 DA H 9515 126 7.298 0.169 0.286 0.070 9366 7.904 0.543
WDJ080934.79+121943.06 650080962821120000 CV H 7454 210 5.787 0.388 0.162 0.006 0 0.000 0.000
WDJ080934.79+121943.06 650080962821120000 CV He 11670 476 6.346 0.397 0.171 0.031 0 0.000 0.000
WDJ080937.47+061044.86 3097354874269902464 DA H 13439 578 8.730 0.117 1.064 0.083 12870 7.990 0.602
WDJ080938.09+400038.31 909158814657083392 DA H 11072 240 7.738 0.176 0.463 0.119 11232 8.357 0.829
WDJ080938.11+373053.86 908614796918974720 DAH H 13866 284 8.214 0.072 0.741 0.062 0 0.000 0.000
WDJ080940.11+111226.00 649672906567630976 DZ [logCa/He=-11.13]+[logH/He=-5.0] 6353 30 8.046 0.012 0.601 0.011 0 0.000 0.000
WDJ080941.14+074450.81 3097830340031655552 DA H 13227 510 7.845 0.282 0.523 0.203 14741 7.990 0.607
WDJ080943.60+155024.83 656402257029976192 DA H 10158 164 8.262 0.074 0.764 0.066 9869 8.064 0.638
WDJ080944.38+572939.51 1081619451150949248 DA H 5935 66 8.308 0.049 0.785 0.045 5914 8.308 0.785
WDJ080945.08+641723.00 1091479489177165440 DAH H 5955 112 8.056 0.058 0.622 0.051 0 0.000 0.000
WDJ080946.19+094256.72 3146751907318886656 DC [logH/He=-4.33] 9933 348 6.399 0.493 0.141 0.090 0 0.000 0.000
WDJ080951.10+281151.64 683959213878018432 DC [logH/He=-0.05] 5544 25 8.174 0.036 0.680 0.033 0 0.000 0.000
WDJ080952.71+574539.42 1083136021284568832 DB He 12774 702 7.792 0.276 0.473 0.184 12438 7.468 0.334
WDJ080955.77+165754.41 656633704227079936 DC [logH/He=-2.06] 6822 323 8.073 0.280 0.619 0.232 0 0.000 0.000
WDJ081002.52+432204.15 928104057133952256 DA H 13150 312 7.839 0.068 0.520 0.049 15641 8.012 0.621
WDJ081007.69+133648.46 653600740059983104 DA H 9486 58 7.444 0.021 0.334 0.011 9763 8.106 0.664
WDJ081009.83+442143.52 929010604471010432 DA H 10179 164 8.067 0.093 0.641 0.078 10314 8.104 0.664
WDJ081018.33+264059.31 683481304278630400 DA H 7923 144 7.923 0.107 0.550 0.084 7537 7.727 0.445
WDJ081026.39+140901.30 653701895129637632 DA H 10947 230 7.828 0.146 0.508 0.103 11097 8.351 0.825
WDJ081033.90+185549.05 669410647819832576 DC [logH/He=-3.12] 8128 89 7.701 0.037 0.416 0.025 0 0.000 0.000
WDJ081055.08+280826.39 683908808140984832 DC [logH/He=-4.13] 9565 236 7.997 0.095 0.578 0.080 0 0.000 0.000
WDJ081055.56+285931.73 684394792280769792 DA H 8145 149 8.002 0.091 0.596 0.075 7915 7.898 0.536
WDJ081101.60+404257.47 921585014037470464 DC [logH/He=-4.59] 10333 354 8.148 0.183 0.672 0.158 0 0.000 0.000
WDJ081101.73+091938.42 3146492014555561216 DB He 12141 358 7.184 0.325 0.250 0.099 10803 7.184 0.244
WDJ081108.10+532557.73 1032489457691735168 DA H 7219 124 8.061 0.097 0.629 0.082 7687 7.604 0.389
WDJ081112.39+152148.37 655577417150227200 DA H 9588 184 8.309 0.096 0.794 0.086 9578 8.758 1.076
WDJ081113.72+144150.77 653850157400251136 DA H 7260 76 7.858 0.038 0.512 0.029 7403 7.956 0.567
WDJ081117.42+572623.77 1035077806847142144 DA H 15966 522 7.608 0.149 0.421 0.086 17711 7.965 0.599
WDJ081117.58+540815.23 1032622395519930496 DA H 7263 84 7.781 0.071 0.471 0.051 7508 8.381 0.837
WDJ081123.20+171154.53 656664872807374336 DA H 6479 106 8.016 0.090 0.600 0.076 6440 8.016 0.599
WDJ081124.77+561223.97 1033454962044101632 DA H 11447 144 7.921 0.042 0.559 0.033 11610 7.912 0.554
WDJ081125.31+243719.11 680831515613225472 DA H 10024 230 7.741 0.308 0.461 0.192 9730 7.851 0.516
WDJ081125.71+440944.62 928242591303310848 DA H 8082 88 7.913 0.055 0.545 0.044 7710 7.633 0.402
WDJ081126.68+053912.02 3096525945581800576 DAM H 25213 512 7.707 0.023 0.492 0.013 28679 7.893 0.587
WDJ081127.87+680232.08 1097050267918024064 DZ [logCa/He=-9.35]+[logH/He=-5.0] 9520 129 8.033 0.027 0.599 0.023 0 0.000 0.000
WDJ081130.21+305720.55 901019885990539776 DA H 9231 158 7.018 0.145 0.259 0.028 6380 7.018 0.200
WDJ081135.42+045219.37 3094763428441790592 DOM [logHe/H=0.00] 98208 0 8.366 0.226 0.898 0.146 98208 7.975 0.711
WDJ081137.20+162115.42 656447405725792256 DBA [logH/He=-5.24] 11502 102 8.090 0.020 0.638 0.017 11092 8.117 0.654
WDJ081144.51+312712.88 901087746474051712 DA H 6999 140 7.408 0.161 0.309 0.080 6739 7.408 0.308
WDJ081144.82+651540.64 1091955337193787904 DC [logH/He=-2.53] 7299 196 7.674 0.277 0.401 0.181 0 0.000 0.000
WDJ081145.58+421928.86 921822680347979264 DA H 12514 342 8.294 0.097 0.790 0.085 11753 8.409 0.863
WDJ081151.03+063623.47 3097398579856969472 DC [logH/He=-1.78] 6400 82 8.006 0.105 0.577 0.089 0 0.000 0.000
WDJ081151.34+285031.84 684377474972580352 DAM H 11971 743 7.832 0.181 0.513 0.132 15132 7.988 0.606
WDJ081151.88+085658.68 3146373675322192256 DA H 9866 108 7.907 0.057 0.546 0.044 10401 8.064 0.640
WDJ081153.23+123010.64 649923006805732480 DA H 6758 116 7.468 0.239 0.330 0.128 7025 8.142 0.680
WDJ081159.97+181130.47 657326052955591552 DA H 7828 158 8.252 0.099 0.753 0.089 7616 8.124 0.670
WDJ081203.46+120637.31 649891876883408384 DAM H 14402 759 8.333 0.183 0.818 0.157 16127 7.818 0.517
WDJ081203.83+121019.14 649895695110958848 DA H 8457 198 7.166 0.569 0.244 0.175 8387 7.832 0.501
WDJ081205.26+100611.35 3146607703794243328 DA H 10694 101 7.806 0.094 0.495 0.066 10921 8.163 0.703
WDJ081207.64+131824.46 650594709629698304 CV H 6837 122 5.760 0.204 0.161 0.004 0 0.000 0.000
WDJ081207.64+131824.46 650594709629698304 CV He 7676 145 5.976 0.204 0.166 0.007 0 0.000 0.000
WDJ081210.08+365952.55 907789785240951680 DA H 10349 118 8.070 0.065 0.643 0.054 10335 8.084 0.652
WDJ081213.43+715217.62 1122624427344356480 DA H 10727 438 7.761 0.140 0.473 0.094 10962 8.143 0.690
WDJ081221.58+094232.17 3146576878812071168 DA H 6412 72 8.611 0.042 0.985 0.033 6294 8.611 0.985
WDJ081227.71+093207.35 3146525270484845440 DZ [logCa/He=-10.93]+[logH/He=-5.0] 8265 117 7.880 0.061 0.508 0.048 0 0.000 0.000
WDJ081246.09+070845.05 3097546150636197120 DA H 8271 121 7.881 0.108 0.528 0.083 8327 7.960 0.572
WDJ081248.86+751937.75 1135692123040556160 DA H 8798 131 8.513 0.025 0.926 0.021 8819 8.612 0.989
WDJ081251.05+160728.68 655677889322675584 DB He 15013 654 7.541 0.353 0.369 0.144 14477 7.553 0.372
WDJ081252.85+094228.33 3146529359293906816 DZ [logCa/He=-7.97]+[logH/He=-6.0] 10645 204 7.911 0.076 0.531 0.059 0 0.000 0.000
WDJ081255.15+253246.91 682587298243753600 DA H 10702 100 7.821 0.046 0.503 0.033 10768 7.965 0.582
WDJ081255.97+172649.86 657050595228589312 DC [logH/He=0.00] 5084 28 7.525 0.107 0.326 0.061 0 0.000 0.000
WDJ081256.98+285406.19 684381701220874752 DA H 9874 236 8.248 0.125 0.754 0.110 9232 7.846 0.511
WDJ081258.46+744433.26 1135534927237104128 DC [logH/He=-2.03] 6777 51 8.198 0.011 0.699 0.010 0 0.000 0.000
WDJ081258.65+512520.55 935299394369868544 DA H 5713 49 7.876 0.083 0.515 0.064 5550 7.876 0.513
WDJ081303.65+173651.70 657054370503882880 DA H 7715 81 7.922 0.062 0.549 0.050 7530 7.962 0.571
WDJ081311.24+560052.34 1033437919613834624 DA H 8635 206 7.785 0.148 0.478 0.106 8505 8.011 0.603
WDJ081312.83+113039.51 649041786893358336 DA H 10290 50 7.992 0.008 0.596 0.007 10137 8.000 0.600
WDJ081317.25+043009.93 3094689314486366848 DQ [logC/He=-5.44] 8262 64 7.690 0.027 0.411 0.018 8263 7.690 0.411
WDJ081317.33+522147.39 1031625683933377152 DQ [logC/He=-4.87] 9083 42 7.892 0.014 0.516 0.011 9083 7.892 0.516
WDJ081317.36+093508.17 3146523896095375744 DAH: H 6043 28 8.014 0.017 0.596 0.015 0 0.000 0.000
WDJ081319.72+441833.54 928224449361557760 DA H 9815 137 8.114 0.050 0.669 0.044 9815 8.160 0.698
WDJ081321.92+193031.54 669545028756648704 DA H 18896 948 7.251 0.506 0.316 0.145 20223 7.824 0.531
WDJ081323.67+053256.43 3096326929679612032 DA H 12660 326 7.787 0.175 0.492 0.117 12736 7.893 0.547
WDJ081326.76+120559.92 649847866355308928 DA H 6843 64 8.725 0.030 1.055 0.022 6503 8.725 1.054
WDJ081327.36+171459.88 656657515526933632 DC [logH/He=-2.21] 7019 94 8.215 0.048 0.711 0.043 0 0.000 0.000
WDJ081328.93+120712.68 649848102576304256 DA H 12916 422 7.507 0.348 0.371 0.185 13086 7.983 0.598
WDJ081329.43+254236.51 682613347221679872 DA H 13526 401 7.886 0.104 0.546 0.078 15999 8.199 0.735
WDJ081335.85+261743.13 682787924756432128 DC [logH/He=-3.04] 7946 110 7.900 0.065 0.518 0.050 0 0.000 0.000
WDJ081337.28+130231.30 650525539177960064 DA H 10197 210 7.707 0.172 0.445 0.114 10179 7.934 0.563
WDJ081343.28+550033.85 1033047592986124800 DA H 9164 246 8.506 0.088 0.922 0.075 9302 8.705 1.045
WDJ081348.23+152940.36 655591405861432832 DA H 11085 442 7.653 0.248 0.424 0.155 10577 7.766 0.475
WDJ081350.56+110425.78 648962896932040192 DC H 4302 45 7.676 0.043 0.399 0.029 0 0.000 0.000
WDJ081359.34+170339.80 656604189212887040 DA H 7708 120 8.079 0.075 0.642 0.065 7637 7.942 0.559
WDJ081402.81+262706.70 682791051492721280 DA H 6458 74 8.144 0.051 0.679 0.045 6118 8.144 0.678
WDJ081403.37+711108.89 1098525572004905472 DA H 9273 184 7.941 0.066 0.564 0.052 9418 7.880 0.530
WDJ081406.45+162807.76 655795532769936768 DB He 15577 865 8.162 0.248 0.689 0.209 14504 8.367 0.821
WDJ081407.00+425559.38 927854704217040384 DA H 13496 474 7.590 0.230 0.405 0.136 13650 7.963 0.588
WDJ081408.35+515114.22 935337950291379072 DA H 16242 736 7.383 0.369 0.341 0.166 21863 8.133 0.706
WDJ081408.43+090759.07 3098435415024773120 CV H 5175 64 6.198 0.244 0.175 0.010 0 0.000 0.000
WDJ081408.43+090759.07 3098435415024773120 CV He 4704 96 6.045 0.245 0.169 0.008 0 0.000 0.000
WDJ081409.83+531921.34 1031818515080479616 DAM H 18254 327 7.796 0.022 0.512 0.015 21108 7.903 0.574
WDJ081410.63+691147.80 1097496944516949248 DAM H 12867 924 7.513 0.111 0.373 0.059 10734 8.581 0.972
WDJ081413.25+170707.69 656604945127168896 DA H 5882 48 8.121 0.047 0.662 0.041 5996 8.121 0.663
WDJ081415.77+184741.13 657465931450644608 DC [logH/He=-4.75] 10598 302 8.302 0.106 0.773 0.095 0 0.000 0.000
WDJ081418.85+151639.57 655396998461176064 DA H 8390 153 7.658 0.041 0.416 0.026 9132 7.955 0.571
WDJ081420.43+140231.21 650752588329629696 DA H 10975 276 7.708 0.240 0.448 0.157 15870 7.927 0.573
WDJ081427.85+091539.63 3098462249980937472 DA H 13892 600 9.017 0.095 1.206 0.047 16200 9.290 1.299
WDJ081430.66+045724.56 3096230688052569216 DQ [logC/He=-5.06] 8518 64 7.987 0.026 0.570 0.021 8518 7.987 0.570
WDJ081431.24+054752.69 3096361426857825408 DA H 8318 192 7.765 0.222 0.467 0.153 7965 7.840 0.504
WDJ081433.66+545004.54 1033040583599433728 DC [logH/He=0.00] 5069 46 7.986 0.040 0.560 0.034 0 0.000 0.000
WDJ081434.13+433201.63 927983450156777216 DA H 10626 250 8.056 0.187 0.635 0.152 11678 8.215 0.737
WDJ081440.81+283427.33 684311886528962432 DA H 7089 100 7.800 0.128 0.480 0.093 7225 8.219 0.730
WDJ081442.56+330020.90 902414964384353408 DC-IRfaint [logH/He=-2.49] 4623 40 8.285 0.030 0.753 0.028 0 0.000 0.000
WDJ081447.49+524632.04 1031661383701278976 DA H 8988 158 7.895 0.063 0.537 0.049 9031 7.925 0.554
WDJ081447.52+255337.49 682435496920349824 DC [logH/He=-0.14] 5601 32 8.247 0.048 0.728 0.045 0 0.000 0.000
WDJ081448.04+150600.93 655355968638552576 DC H 4833 42 7.998 0.032 0.577 0.027 0 0.000 0.000
WDJ081448.48+150352.19 655355663695932288 DA H 7065 88 8.258 0.074 0.755 0.067 7210 8.312 0.791
WDJ081449.78+405920.74 909668335216884992 DAM H 9770 298 7.440 0.151 0.334 0.073 10107 8.122 0.675
WDJ081453.90+073509.94 3097941906103498496 DA H 7633 156 7.538 0.209 0.361 0.116 7786 7.612 0.393
WDJ081456.77+523640.44 1031646231056637696 DA H 8767 173 7.834 0.147 0.503 0.106 9077 7.914 0.548
WDJ081457.74+130036.78 650340408909616896 DA H 7768 70 8.375 0.021 0.834 0.019 7514 8.422 0.865
WDJ081459.31+132215.26 650631470251495808 DC [logH/He=0.00] 4988 36 8.001 0.037 0.569 0.031 0 0.000 0.000
WDJ081501.08+544554.77 1033028214093596928 DA H 6870 96 7.016 0.111 0.259 0.029 7029 7.632 0.399
WDJ081501.34+430850.25 927954248674798336 DA H 6876 88 8.322 0.067 0.797 0.060 6713 8.322 0.796
WDJ081505.31+160728.07 655724133233201920 DAM H 13126 386 7.872 0.154 0.537 0.113 13296 8.008 0.613
WDJ081509.82+533913.17 1031832946170531456 DA H 9609 68 8.467 0.011 0.897 0.010 10080 8.299 0.788
WDJ081512.22+082855.85 3098336802575083136 DA H 7817 230 6.278 0.405 0.176 0.026 8053 7.469 0.336
WDJ081516.76+163316.88 655808799925588992 DC H 4851 28 7.281 0.016 0.322 0.006 0 0.000 0.000
WDJ081518.11+684720.34 1097100089538914816 DA H 5496 26 8.013 0.009 0.592 0.007 5480 8.013 0.592
WDJ081519.09+145512.31 655302818418466944 DA H 6559 44 7.511 0.138 0.346 0.076 5200 7.511 0.334
WDJ081531.75+443710.24 928600654136951936 DA H 11054 210 7.633 0.145 0.415 0.087 12003 8.209 0.734
WDJ081532.33+641039.84 1091650600673990912 DA H 7950 176 8.051 0.109 0.625 0.092 7980 8.298 0.784
WDJ081533.98+154327.70 655507808617555840 DA H 9918 130 7.899 0.100 0.542 0.076 9847 8.238 0.748
WDJ081536.68+445227.94 928639897252805376 DA H 12706 522 7.860 0.128 0.529 0.095 13632 8.018 0.620
WDJ081542.12+104738.37 648749209424331264 DA H 11060 220 7.332 0.260 0.304 0.111 11391 7.991 0.599
WDJ081544.72+581447.24 1035222289547372800 DA H 7727 49 8.412 0.010 0.858 0.009 7511 8.457 0.888
WDJ081547.81+280337.20 684044602123663616 DC [logH/He=-0.72] 5861 42 7.922 0.028 0.525 0.023 0 0.000 0.000
WDJ081547.83+063118.59 3096700664850018304 DB He 11059 155 8.161 0.057 0.682 0.051 10881 8.161 0.681
WDJ081555.09+202817.22 675658485203364736 DA H 7839 82 8.253 0.063 0.754 0.056 7446 7.943 0.560
WDJ081555.10+050239.59 3096236082531566080 DA H 7268 124 8.310 0.086 0.790 0.078 6115 8.310 0.787
WDJ081600.35+164332.47 655817626084064384 DA H 11232 268 7.787 0.240 0.488 0.168 11745 8.028 0.621
WDJ081603.58+044224.27 3093218683324115456 DA H 8201 141 7.085 0.221 0.223 0.038 8371 7.629 0.402
WDJ081607.97+572425.82 1035039942415436416 DA H 9442 150 8.221 0.059 0.736 0.052 9215 8.293 0.782
WDJ081610.25+050650.96 3096237560004700032 DA H 11449 248 7.652 0.223 0.425 0.134 11707 8.016 0.614
WDJ081611.74+633237.14 1091198014200325632 DA H 5444 70 8.222 0.048 0.725 0.044 5910 8.222 0.728
WDJ081613.47+113247.59 649007083558462848 DC [logH/He=-1.08] 6006 63 7.979 0.068 0.559 0.057 0 0.000 0.000
WDJ081617.54+181734.45 657201400121537024 DA H 15328 390 7.744 0.062 0.479 0.041 18851 7.910 0.572
WDJ081623.15+370920.44 907695197176792320 DA H 8956 135 7.994 0.073 0.594 0.060 8997 8.288 0.779
WDJ081627.17+140453.49 650698025064510464 DC [logH/He=-3.91] 9192 100 8.262 0.024 0.744 0.022 0 0.000 0.000
WDJ081629.19+590211.70 1083683097038272128 DZ [logCa/He=-10.60]+[logH/He=-5.0] 8436 148 8.092 0.091 0.633 0.079 0 0.000 0.000
WDJ081632.25+522645.40 1031451273901574144 DAH H 7197 84 7.994 0.040 0.589 0.032 0 0.000 0.000
WDJ081633.89+131344.21 650432664805355392 DC [logH/He=-0.02] 5524 13 7.966 0.018 0.550 0.015 0 0.000 0.000
WDJ081634.23+175025.33 657031830516363648 DA H 11572 297 7.726 0.204 0.459 0.128 11026 8.103 0.665
WDJ081634.88+085547.62 3098378549658090752 DA H 8864 164 7.927 0.088 0.555 0.070 8604 8.386 0.842
WDJ081634.98+342638.54 902650088073581440 DZA [logCa/He=-11.30]+[logH/He=-4.0] 8793 198 7.418 0.163 0.303 0.079 0 0.000 0.000
WDJ081635.36+155127.15 655514641908283136 DA H 8969 210 7.985 0.164 0.589 0.132 8575 8.153 0.691
WDJ081644.57+280533.16 684048377398862336 DC [logH/He=-4.37] 9996 281 7.726 0.186 0.434 0.124 0 0.000 0.000
WDJ081648.54+033609.89 3091384182532867328 DA H 10664 278 7.950 0.143 0.573 0.114 10698 8.290 0.784
WDJ081648.73+262354.16 682755145565474304 DAM H 14324 340 7.516 0.067 0.379 0.035 15046 7.744 0.478
WDJ081648.94+351633.98 904401300858895232 DA H 6996 94 8.010 0.105 0.598 0.086 7206 8.056 0.626
WDJ081651.75+442538.69 928406624694458112 DA H 10388 212 8.090 0.110 0.655 0.093 10468 7.444 0.338
WDJ081655.62+074424.53 3097959189050841984 DA H 9194 156 8.470 0.038 0.899 0.034 9278 7.914 0.548
WDJ081655.80+430920.83 927911191626569088 DA H 9279 136 8.174 0.074 0.706 0.065 9742 8.504 0.922
WDJ081656.34+542126.49 1032253779950484736 DC [logH/He=-2.33] 7130 140 7.173 0.174 0.221 0.065 0 0.000 0.000
WDJ081656.46+030417.07 3091210283601169920 DAH H 6964 97 7.773 0.100 0.466 0.071 0 0.000 0.000
WDJ081658.76+105948.16 648782572729460096 DC [logH/He=-0.30] 5685 30 8.009 0.048 0.576 0.041 0 0.000 0.000
WDJ081705.53+174552.98 657121032693774976 DC [logH/He=-3.83] 9069 152 7.846 0.124 0.491 0.092 0 0.000 0.000
WDJ081705.74+252450.23 682347986962265216 DA H 8318 80 8.162 0.035 0.695 0.031 8012 8.104 0.658
WDJ081706.44+054954.62 3096444650439585024 DA H 11231 61 7.556 0.012 0.384 0.007 11122 7.751 0.469
WDJ081706.50+450326.80 928636903661216128 DA H 11089 247 7.933 0.126 0.565 0.097 11631 8.247 0.757
WDJ081707.94+130817.71 650427510844506496 DA H 10176 266 6.732 0.338 0.209 0.028 11044 7.760 0.474
WDJ081708.16+340418.41 902628712019828736 DA H 9964 224 7.704 0.143 0.443 0.095 9840 7.845 0.513
WDJ081709.29+580405.38 1035204663001479936 DA H 14214 572 5.915 0.632 0.184 0.038 11759 8.083 0.655
WDJ081710.36+140328.31 652195319383139072 DA H 5511 26 8.293 0.027 0.773 0.025 5271 8.293 0.771
WDJ081716.40+200835.04 675590693439332096 DAH H 7128 40 8.319 0.013 0.796 0.011 0 0.000 0.000
WDJ081716.41+131248.19 650430397063116800 DA H 8461 206 8.108 0.084 0.662 0.073 8404 8.075 0.642
WDJ081719.84+111323.26 648795766869070720 DC [logH/He=0.00] 5152 29 8.063 0.026 0.608 0.024 0 0.000 0.000
WDJ081721.19+272314.07 683226531112480000 DA H 9408 194 7.910 0.080 0.547 0.062 9292 7.959 0.575
WDJ081725.45+095656.67 600513599953917440 DAM H 15556 596 7.539 0.244 0.392 0.129 16816 8.061 0.652
WDJ081726.28+254737.05 682468516628264192 DA H 14240 516 7.126 0.336 0.266 0.088 51560 6.545 0.313
WDJ081728.49+074820.49 3097961525513106176 DA H 10440 232 7.582 0.321 0.391 0.181 10442 8.172 0.707
WDJ081735.48+310625.76 900888219478593024 DC H 4502 40 8.049 0.036 0.608 0.032 0 0.000 0.000
WDJ081737.44+324818.27 901646680633533184 DA H 10995 146 7.967 0.047 0.583 0.038 10921 8.155 0.697
WDJ081737.97+041906.52 3093133569955786368 DA H 9226 51 7.978 0.016 0.585 0.014 9092 7.908 0.545
WDJ081738.39+515308.20 1031357647910319360 DA H 6707 100 8.202 0.082 0.718 0.073 6694 8.202 0.718
WDJ081739.98+263456.33 682764319615632128 DA H 9783 252 8.278 0.200 0.774 0.174 9813 8.923 1.162
WDJ081744.89+091319.59 600394066720747264 DA H 10470 50 7.899 0.019 0.544 0.015 10246 7.837 0.510
WDJ081749.02+070626.52 3097103803366839552 DA H 9429 240 7.667 0.209 0.424 0.131 9439 8.292 0.783
WDJ081749.19+261552.82 682550395885116672 DA H 12871 502 7.800 0.496 0.499 0.234 13657 7.778 0.490
WDJ081749.63+552414.09 1033161255000926208 DA H 8239 80 7.967 0.039 0.576 0.032 8118 7.894 0.534
WDJ081751.51+282203.71 684152216824047104 DC H 4786 29 7.960 0.018 0.554 0.014 0 0.000 0.000
WDJ081754.97+575910.59 1035156696806657152 DBAZ [logCa/He=-9.54]+[logH/He=-4.0] 11241 242 8.112 0.084 0.651 0.073 0 0.000 0.000
WDJ081755.83+043046.19 3093155079152146816 DA H 10312 118 7.040 0.384 0.265 0.058 7873 8.721 1.053
WDJ081804.78+524106.43 1031553597202279552 DA H 11939 414 7.933 0.217 0.567 0.166 11362 9.102 1.238
WDJ081815.00+073404.20 3097191592496028928 DA H 12925 451 8.103 0.136 0.670 0.115 13865 7.999 0.609
WDJ081817.00+111823.90 648795045315045248 DA H 8334 196 7.894 0.173 0.535 0.132 7910 7.853 0.511
WDJ081828.62+444949.98 928440365957680256 DC [logH/He=-0.99] 5972 30 8.148 0.030 0.665 0.027 0 0.000 0.000
WDJ081828.65+050944.45 3093250740960601088 DA H 12418 353 8.003 0.146 0.608 0.117 12607 7.905 0.554
WDJ081835.75+043858.80 3093181329991661824 DC [logH/He=-3.27] 8382 76 8.133 0.057 0.659 0.050 0 0.000 0.000
WDJ081837.33+334533.58 902558927391292416 DA H 14092 1546 8.275 0.292 0.780 0.243 18770 8.039 0.644
WDJ081837.46+021753.60 3090367164340155264 DA H 9460 110 7.700 0.115 0.439 0.076 9307 7.986 0.590
WDJ081840.75+204748.06 675740604978228608 DAM H 24809 1320 7.393 0.252 0.378 0.114 32407 7.674 0.498
WDJ081849.42+014543.08 3090122763520751232 DA H 8785 168 7.922 0.153 0.552 0.119 8977 7.300 0.284
WDJ081849.99+014009.11 3090108817762170624 DA H 9356 274 7.883 0.101 0.532 0.077 9870 8.248 0.755
WDJ081853.14+035542.99 3091417541542269312 DC [logH/He=-4.59] 10334 313 7.073 0.373 0.218 0.087 0 0.000 0.000
WDJ081854.23+313727.96 900928729604896000 DA H 17059 464 8.345 0.104 0.830 0.089 18515 8.515 0.940
WDJ081856.08+083142.50 3098121126497369088 DA H 10410 87 7.961 0.030 0.579 0.024 10324 8.026 0.616
WDJ081905.51+125129.17 649608168524041216 DA H 8275 214 8.368 0.087 0.831 0.077 7744 7.380 0.303
WDJ081908.47+364020.12 904623574004834176 DA H 11350 732 7.182 0.177 0.264 0.041 10569 8.356 0.827
WDJ081911.33+090531.41 600203159717695104 DA H 9796 190 7.295 0.324 0.287 0.108 9572 8.185 0.714
WDJ081914.97+573258.67 1035126803834023296 DZ [logCa/He=-11.15]+[logH/He=-5.0] 5916 31 7.834 0.013 0.477 0.010 0 0.000 0.000
WDJ081915.60+270943.83 683181756079704704 DA H 8079 326 7.088 0.189 0.223 0.057 9888 8.064 0.638
WDJ081915.78+562625.99 1034734243823264000 DC H 4973 24 8.020 0.021 0.592 0.019 0 0.000 0.000
WDJ081916.27+535357.70 1032177089014831360 DA H 16222 741 7.666 0.288 0.446 0.176 17808 8.166 0.718
WDJ081919.61+134524.46 651973252394107392 DA H 10913 105 7.986 0.039 0.594 0.032 10484 7.929 0.561
WDJ081924.38+052155.33 3093354026333165824 DA H 18694 794 7.796 0.346 0.513 0.225 21962 8.037 0.649
WDJ081928.14+061318.00 3096434647460161408 DA H 10849 164 8.030 0.083 0.620 0.069 10428 7.895 0.542
WDJ081932.70+215202.30 676423023741521920 DA H 6595 126 7.226 0.390 0.308 0.100 5871 7.226 0.244
WDJ081934.57+433417.49 928307084531910400 DA H 9994 133 8.095 0.071 0.658 0.060 9927 8.159 0.697
WDJ081934.80+742512.19 1123501498321768448 DA H 6836 168 7.328 0.106 0.281 0.049 6593 7.328 0.280
WDJ081934.89+661056.58 1093556191763693184 DA H 6785 158 8.184 0.246 0.706 0.211 6590 8.184 0.706
WDJ081935.79+590927.55 1035647255086765312 DA H 11310 478 6.994 0.263 0.261 0.048 11609 7.946 0.574
WDJ081938.42+142557.42 652226036989840640 DA H 7436 56 8.019 0.029 0.604 0.025 7268 7.571 0.373
WDJ081943.10+440752.55 928358250478307328 DA H 10164 103 8.385 0.031 0.845 0.027 10280 8.249 0.756
WDJ081944.92+390839.20 908485879180575616 DA H 15035 442 7.398 0.247 0.341 0.111 15735 7.608 0.420
WDJ081948.23+630949.71 1090420831277934848 DC [logH/He=-3.40] 8567 314 7.976 0.300 0.564 0.226 0 0.000 0.000
WDJ081948.25+103908.03 648697223140573056 DAM H 16416 10006 8.295 1.202 0.797 1.031 10793 8.518 0.932
WDJ081952.08+052546.71 3093355503800285568 DC [logH/He=-0.65] 5833 81 7.639 0.205 0.379 0.134 0 0.000 0.000
WDJ081955.69+012106.44 3090049886516531200 DC [logH/He=-3.43] 8598 120 7.846 0.089 0.490 0.067 0 0.000 0.000
WDJ081956.04+132101.04 650400263572196480 DC [logH/He=-0.59] 5809 32 8.088 0.038 0.625 0.034 0 0.000 0.000
WDJ081956.68+053415.38 3093392608023202944 DZ [logCa/He=-10.16]+[logH/He=-5.0] 8891 105 8.120 0.039 0.652 0.034 0 0.000 0.000
WDJ081957.74+194827.98 663601481211006592 DAZ [logCa/He=-10.52]+[logH/He=-1.0] 5556 16 8.040 0.014 0.609 0.012 0 0.000 0.000
WDJ082003.47+062655.77 3096820060645199744 DA H 10883 280 7.622 0.301 0.410 0.166 10604 7.773 0.478
WDJ082005.15+223711.32 676605340809911040 DA H 6428 56 7.951 0.043 0.561 0.035 6244 7.951 0.560
WDJ082022.03+431411.13 916277400827964544 DAM H 18288 349 7.692 0.018 0.464 0.011 22215 7.919 0.585
WDJ082024.41+332146.86 901736905010673536 DA H 6691 78 7.744 0.087 0.450 0.061 6708 7.744 0.450
WDJ082024.56+012256.86 3090038517737811712 DA H 7269 1196 8.917 0.256 1.157 0.133 6347 8.917 1.157
WDJ082028.64+533432.88 1031980349448434176 DBAZ [logCa/He=-9.16]+[logH/He=-5.0] 10437 6188 7.370 nan 0.294 nan 0 0.000 0.000
WDJ082028.66+145105.13 652345849397071616 DA H 10822 176 7.591 0.136 0.396 0.079 10993 8.038 0.625
WDJ082032.45+112405.18 649163347350787200 DQH: [logC/He=-5.66] 6937 51 7.466 0.077 0.312 0.041 6937 7.466 0.312
WDJ082033.52+362657.81 904625459495846912 DZ [logCa/He=-9.77]+[logH/He=-5.0] 8303 134 7.765 0.113 0.448 0.079 0 0.000 0.000
WDJ082036.13+353334.92 904236575976846848 DA H 11858 146 7.896 0.022 0.547 0.016 13659 8.026 0.625
WDJ082036.54+085549.25 600139357980010752 DC [logH/He=-2.07] 6847 44 8.159 0.016 0.674 0.015 0 0.000 0.000
WDJ082037.01+431005.35 916276228300814976 DA H 6999 19 7.390 0.010 0.303 0.005 6845 7.390 0.302
WDJ082039.23+273849.60 683306997323734016 DA H 15407 934 7.395 0.583 0.342 0.269 16745 7.170 0.286
WDJ082042.21+555723.70 1034703251339172224 DA H 9130 181 7.873 0.108 0.525 0.084 8943 7.732 0.452
WDJ082042.47+290126.60 708217670201714048 DC [logH/He=-2.97] 7817 63 8.071 0.028 0.619 0.025 0 0.000 0.000
WDJ082046.95+651027.54 1091801439925739136 DA H 9896 137 8.326 0.055 0.806 0.049 9853 8.497 0.918
WDJ082050.54+053652.75 3093382403180937088 DA: H 5426 118 7.396 0.276 0.293 0.099 5393 7.396 0.293
WDJ082053.31+231108.77 676661171089021696 DQ [logC/He=-6.04] 7155 96 7.992 0.099 0.570 0.084 7155 7.992 0.570
WDJ082053.83+152313.41 652438247031965056 DC [logH/He=-4.32] 9922 100 8.161 0.017 0.680 0.015 0 0.000 0.000
WDJ082054.10+261721.83 682872827669836672 DA H 7766 101 8.553 0.044 0.950 0.036 7266 8.480 0.902
WDJ082059.51+035814.03 3092875631399872768 DA H 12367 238 7.492 0.142 0.363 0.071 14515 7.765 0.487
WDJ082105.63+183306.22 663170025976500864 DC [logH/He=-2.35] 7149 110 7.976 0.098 0.561 0.082 0 0.000 0.000
WDJ082106.08+253619.37 679459462541248000 DA H 8679 180 7.854 0.106 0.514 0.080 8988 8.139 0.683
WDJ082106.82+051104.41 3093298015663106560 DA H 6147 91 7.743 0.145 0.447 0.101 7314 7.623 0.396
WDJ082108.15+372738.64 908048587085834752 DA H 5139 16 8.084 0.014 0.633 0.012 5071 8.084 0.632
WDJ082108.58+532302.49 1031963307018202112 DA H 10956 338 7.144 0.236 0.253 0.058 11825 8.262 0.768
WDJ082109.53+532208.55 1031962546808405248 DC [logH/He=-3.04] 7948 118 7.945 0.084 0.544 0.068 0 0.000 0.000
WDJ082112.34+712009.14 1122557636309502464 DA H 8320 120 7.525 0.033 0.359 0.018 8773 7.861 0.518
WDJ082113.06+061111.13 3096797623735108864 DA H 10436 252 8.235 0.115 0.747 0.101 10023 8.047 0.628
WDJ082115.07+005358.13 3077626195397151104 DA H 6376 51 8.188 0.067 0.707 0.060 6850 8.188 0.709
WDJ082115.71+321844.84 901397533874917120 He-DA [logH/He=-4.18] 9060 180 7.892 0.098 0.516 0.076 0 0.000 0.000
WDJ082115.85+255218.68 679851369716945792 DA H 13512 9312 8.288 0.769 0.788 0.461 9239 7.997 0.596
WDJ082116.80+085514.72 600158702512099456 DC [logH/He=-3.27] 8394 196 8.042 0.153 0.602 0.130 0 0.000 0.000
WDJ082117.17+270329.82 682980962062398976 DC [logH/He=-4.71] 10528 185 8.001 0.047 0.582 0.038 0 0.000 0.000
WDJ082119.92+223346.63 676578295399775488 DB He 13674 636 8.263 0.442 0.751 0.346 15354 8.101 0.651
WDJ082120.50+045750.60 3093278160031665280 DC [logH/He=-2.48] 7258 199 8.411 0.082 0.842 0.074 0 0.000 0.000
WDJ082120.60+382441.53 908160870415756672 DC [logH/He=-2.18] 6987 127 8.304 0.072 0.770 0.067 0 0.000 0.000
WDJ082120.79+370823.97 905032072639557248 DC [logH/He=-4.26] 9813 205 7.989 0.057 0.574 0.046 0 0.000 0.000
WDJ082120.90+110635.37 649093734522421376 DA H 14141 3412 6.878 0.363 0.213 0.097 10306 8.904 1.153
WDJ082124.69+102446.32 600642036655725312 DA H 14787 546 7.965 0.221 0.592 0.170 16110 8.057 0.648
WDJ082124.71+183221.18 663167517715590656 DA H 8083 112 7.716 0.083 0.441 0.056 7808 7.694 0.430
WDJ082125.32+112917.37 649141494556597376 DA H 16151 578 7.830 0.265 0.523 0.180 17710 8.017 0.628
WDJ082125.56+131424.43 651143159771318144 DA H 8256 130 7.403 0.127 0.313 0.062 8639 7.732 0.451
WDJ082127.06+514940.70 1028363604732204032 DA H 8123 163 7.715 0.152 0.441 0.102 5773 7.715 0.431
WDJ082129.69+032244.51 3090576483866309120 DC [logH/He=-5.12] 11416 167 7.550 0.206 0.362 0.113 0 0.000 0.000
WDJ082139.96+643140.44 1091722893563339520 DC [logH/He=-3.85] 9088 303 8.239 0.128 0.729 0.116 0 0.000 0.000
WDJ082147.95+254226.80 679833914969365760 DB He 16607 1138 6.881 0.372 0.269 0.041 15370 7.295 0.291
WDJ082152.06+764203.19 1137388978719506688 DA H 6046 88 7.903 0.067 0.531 0.052 6379 7.903 0.533
WDJ082157.22+523939.33 1031506490000966528 DA H 10301 78 7.991 0.022 0.596 0.018 10288 8.114 0.670
WDJ082200.36+011026.09 3078007966449099776 DZ [logCa/He=-11.08]+[logH/He=-4.0] 7304 61 7.918 0.031 0.527 0.026 0 0.000 0.000
WDJ082206.00+071415.59 3097025634959127936 DA H 8463 165 7.196 0.193 0.251 0.053 8459 7.653 0.413
WDJ082209.58+205738.10 664103442630068096 DA H 15004 506 8.062 0.072 0.649 0.059 15514 7.956 0.589
WDJ082212.58+275307.50 683323249480177408 DA H 8710 41 6.141 0.109 0.173 0.004 8675 6.268 0.200
WDJ082218.73+020734.72 3090196980555911040 DA H 8770 122 7.539 0.133 0.366 0.075 9414 8.097 0.657
WDJ082218.77+202922.39 664070530296537344 DA H 13160 318 7.951 0.121 0.580 0.096 10952 8.108 0.668
WDJ082219.23+202326.25 664021842547278592 DC [logH/He=-2.20] 7009 24 7.548 0.007 0.345 0.004 0 0.000 0.000
WDJ082219.55+265616.77 683022292532272000 DA H 11612 330 7.870 0.070 0.531 0.052 10159 7.671 0.428
WDJ082222.72+014049.22 3090071739311006976 DA H 8361 182 7.475 0.217 0.340 0.113 8431 7.712 0.441
WDJ082223.39+741103.93 1123436760278997888 DA H 10622 152 8.024 0.029 0.616 0.024 10798 7.982 0.592
WDJ082224.56+534131.42 1031974057320899968 DA H 7368 126 7.965 0.098 0.572 0.080 6933 7.965 0.571
WDJ082226.08+160337.76 652869869768347648 DA H 10420 302 7.772 0.325 0.477 0.193 10965 7.909 0.551
WDJ082226.98+552228.35 1032424272972711808 DA H 8843 260 8.171 0.117 0.703 0.102 8794 7.652 0.414
WDJ082227.13+064821.45 3096947466554127744 DC [logH/He=-3.36] 8511 158 7.851 0.109 0.493 0.082 0 0.000 0.000
WDJ082231.16+033113.80 3092083364552839296 DA H 8099 69 8.105 0.051 0.659 0.044 7373 8.662 1.018
WDJ082232.20+093942.29 600332352334319872 DA H 6588 69 8.071 0.061 0.634 0.053 6678 8.071 0.634
WDJ082233.41+520308.42 1028460670993157504 DZ [logCa/He=-9.54]+[logH/He=-5.0] 9653 195 7.909 0.102 0.527 0.080 0 0.000 0.000
WDJ082239.33+030025.86 3090505359208876288 DA H 6845 42 8.138 0.027 0.677 0.024 6678 8.138 0.676
WDJ082239.44+082436.95 599346262202306176 DA H 9851 104 8.446 0.022 0.884 0.020 10801 8.404 0.859
WDJ082248.34+012039.20 3078040264604015744 DA H 8052 152 7.786 0.167 0.476 0.117 7447 9.358 1.315
WDJ082254.83+143636.48 652147834225393280 DA H 7302 113 7.878 0.123 0.523 0.095 7707 7.990 0.588
WDJ082301.20+025859.22 3090501957595258112 DC [logH/He=-0.64] 5828 45 8.019 0.042 0.583 0.036 0 0.000 0.000
WDJ082301.76+025953.21 3090502404271858560 DA H 7138 68 8.286 0.043 0.774 0.039 6791 8.286 0.773
WDJ082302.41+323806.65 901456117228532608 DA H 9874 94 8.010 0.038 0.606 0.032 9776 8.041 0.624
WDJ082302.41+334534.27 903259728614918656 DAH H 6871 89 8.149 0.075 0.684 0.067 0 0.000 0.000
WDJ082303.86+054656.42 3093722358432322176 DZ [logCa/He=-9.15]+[logH/He=-3.0] 5685 14 7.798 0.008 0.456 0.007 0 0.000 0.000
WDJ082308.09+402148.65 914622287934956416 DA H 7822 134 7.617 0.157 0.395 0.097 7948 8.182 0.708
WDJ082312.27+540709.98 1032021817356848768 DB He 11958 316 7.907 0.166 0.532 0.125 11277 7.907 0.530
WDJ082313.57+061344.69 3093805204057233408 DA H 10663 270 8.022 0.206 0.615 0.160 10552 8.250 0.757
WDJ082314.12+740644.71 1123435390185131008 DA H 8870 74 7.717 0.021 0.445 0.014 6034 7.717 0.434
WDJ082315.20+001846.87 3077351493582588160 DAM H 43378 2220 6.996 0.076 0.326 0.019 189271 6.475 0.507
WDJ082315.51+031007.40 3092008082365183872 DA H 8610 88 8.042 0.030 0.621 0.026 8481 7.870 0.522
WDJ082316.59+130507.20 651083060292709888 DA H 13130 294 7.780 0.117 0.490 0.080 12172 7.874 0.536
WDJ082318.92+315012.02 709168747759337600 DA H 7081 86 8.137 0.055 0.677 0.049 6986 8.137 0.677
WDJ082321.46+144632.06 652162815071428352 DC [logH/He=-3.56] 8744 137 8.022 0.060 0.591 0.050 0 0.000 0.000
WDJ082322.33+655049.03 1093351064126339584 DA H 13748 365 7.301 0.116 0.307 0.044 13607 8.059 0.644
WDJ082324.36+164814.33 656008941105170816 DA H 9584 95 7.373 0.044 0.310 0.020 13371 8.099 0.668
WDJ082325.04+291729.38 707487285243341056 DA H 10454 234 7.162 0.224 0.255 0.054 10624 7.364 0.312
WDJ082326.81+545011.65 1032349063800727168 DA H 11996 304 6.921 0.213 0.213 0.034 10834 7.876 0.532
WDJ082327.91+532021.37 1031915714485000448 DA H 14255 436 7.521 0.172 0.381 0.087 16179 7.595 0.416
WDJ082328.31+510034.45 1028267882796910848 DA H 7194 124 7.954 0.127 0.566 0.103 7446 8.122 0.668
WDJ082331.28+045721.87 3093100069211196160 DA H 8093 100 5.723 0.268 0.160 0.005 8445 6.381 0.200
WDJ082333.43+510851.31 1028271073957335808 DC [logH/He=-1.65] 6280 60 8.185 0.061 0.689 0.055 0 0.000 0.000
WDJ082337.16+383816.50 908237286473825664 DAHe H 7998 97 8.419 0.037 0.863 0.033 0 0.000 0.000
WDJ082346.80+634652.29 1090841257037162752 DA H 12045 459 8.167 0.106 0.708 0.092 12829 7.770 0.484
WDJ082347.72+660853.85 1093565949930082816 DA H 14562 484 6.942 0.212 0.269 0.030 17315 8.074 0.661
WDJ082349.37+073956.90 3097064427103896192 DA H 7462 90 8.230 0.050 0.738 0.045 7208 8.157 0.690
WDJ082351.71+014526.27 3078162207315256320 DA: H 5109 22 7.839 0.052 0.488 0.040 5861 7.839 0.495
WDJ082400.47+005838.45 3077945569165298176 DA H 12579 663 7.364 0.255 0.320 0.115 15406 7.945 0.583
WDJ082403.90+310448.46 709051168734737024 DC [logH/He=-2.94] 7749 38 7.947 0.014 0.545 0.011 0 0.000 0.000
WDJ082408.83+251235.09 679570203977412864 DA H 7897 118 8.422 0.098 0.865 0.086 7866 8.431 0.871
WDJ082413.39+195726.58 663794243640554496 DA H 7497 110 7.785 0.093 0.474 0.067 7224 7.841 0.503
WDJ082419.92+525638.69 1031889669803189504 DA H 8934 146 7.030 0.143 0.217 0.046 9121 7.999 0.597
WDJ082420.65+140514.59 652046335557823488 DA H 9201 176 7.796 0.119 0.485 0.085 8946 7.255 0.270
WDJ082420.79+461647.57 930205941113719168 DA H 6230 85 6.902 0.158 0.239 0.037 5734 6.902 0.200
WDJ082422.56+763349.87 1137374513269370112 DA H 7810 312 8.052 0.109 0.625 0.092 7579 8.159 0.692
WDJ082425.79+261931.81 679880644213773824 DA H 10570 158 8.177 0.050 0.710 0.043 10339 8.085 0.653
WDJ082433.35+704224.44 1121709706685238272 DA H 5978 53 8.263 0.027 0.755 0.025 5804 8.263 0.755
WDJ082433.41+532656.07 1031940625295360512 DC [logH/He=-5.09] 11339 277 7.026 0.447 0.213 0.100 0 0.000 0.000
WDJ082434.96+121524.08 649291680972976256 DA H 6085 82 8.112 0.069 0.658 0.060 5936 8.112 0.657
WDJ082438.88+821335.95 1145575976659793792 DA H 8253 380 7.323 0.390 0.287 0.164 8585 8.191 0.715
WDJ082439.95+044859.91 3093043822319967744 DA H 9012 224 6.983 0.377 0.254 0.084 9058 7.608 0.396
WDJ082445.66+634839.27 1090835454537961472 DAM H 13239 1810 9.208 0.200 1.275 0.071 10135 8.295 0.786
WDJ082454.04+161345.90 652958414812972928 DA H 8274 132 7.734 0.145 0.451 0.098 8040 8.074 0.640
WDJ082454.40+380959.51 905186382225000320 DA H 7509 84 7.969 0.063 0.575 0.051 7687 8.151 0.687
WDJ082456.41+553244.35 1033884321334910080 DC [logH/He=-4.29] 9869 292 8.017 0.083 0.590 0.070 0 0.000 0.000
WDJ082456.99+170358.19 656040792581910016 DA H 9822 158 7.696 0.243 0.438 0.154 10274 7.545 0.375
WDJ082457.83+070435.21 3096970453219752960 DA H 6332 73 7.866 0.077 0.512 0.059 6395 7.866 0.513
WDJ082459.99+144514.64 652482085760836096 DA H 8695 240 7.283 0.178 0.277 0.048 9572 8.235 0.746
WDJ082500.64+284150.18 707408841962407936 DA H 5528 18 7.778 0.017 0.460 0.012 5523 7.778 0.460
WDJ082501.94+760716.50 1137215874357870720 DA H 7796 304 7.544 0.288 0.364 0.152 7592 8.140 0.680
WDJ082503.33+271003.11 683041400842870400 DBM He 14356 572 7.503 0.228 0.353 0.106 17191 8.045 0.620
WDJ082503.72+170320.50 656040002307915520 DA H 9988 185 8.224 0.097 0.739 0.086 9543 8.007 0.603
WDJ082506.52+053121.44 3093510187048252160 DA H 9491 267 6.689 0.658 0.201 0.096 11048 7.931 0.563
WDJ082508.51+121229.07 649287763963844096 DA H 12542 386 7.935 0.114 0.570 0.089 12554 8.146 0.695
WDJ082511.05+040057.25 3092216439818621696 DA H 8907 171 8.579 0.065 0.968 0.053 8663 8.624 0.996
WDJ082516.03+442608.07 916456273330107392 DC [logH/He=-2.98] 7832 204 7.690 0.197 0.410 0.129 0 0.000 0.000
WDJ082518.16+684134.64 1097245362512590592 DA H 6131 78 7.711 0.052 0.431 0.035 6471 7.711 0.433
WDJ082518.87+032927.84 3092047767863216256 DA H 11851 118 8.131 0.027 0.685 0.024 12035 8.298 0.792
WDJ082519.72+504920.15 1028072371590379136 DC H 4777 31 8.015 0.017 0.587 0.015 0 0.000 0.000
WDJ082521.83+522259.50 1028485066407512064 DA H 7225 108 8.046 0.082 0.620 0.070 0 0.000 0.000
WDJ082522.08+172551.70 662102679359467648 DA H 8044 70 8.072 0.039 0.638 0.034 7981 8.231 0.740
WDJ082522.21+433652.82 916345634973117312 DB He 11326 166 8.170 0.074 0.688 0.066 11712 8.170 0.689
WDJ082523.94+161539.85 652961678988136960 DA H 7979 92 7.887 0.065 0.530 0.050 7691 8.058 0.629
WDJ082535.43+214824.20 664271633551603328 DZ: [logCa/He=-10.96]+[logH/He=-5.0] 6346 92 8.087 0.050 0.627 0.044 0 0.000 0.000
WDJ082536.55+515818.26 1028423356317266432 DA H 13166 258 7.378 0.070 0.327 0.030 14433 7.683 0.448
WDJ082536.70+052158.41 3093492732301040896 DA H 14648 650 6.966 0.396 0.233 0.084 15424 8.365 0.840
WDJ082542.49+080100.47 599102857816360576 DA H 13745 266 7.658 0.218 0.435 0.128 13662 8.055 0.642
WDJ082542.54+324955.24 901471407312278016 DA H 14876 518 6.561 0.446 0.204 0.024 14970 8.046 0.639
WDJ082547.13+162804.67 652992297812050432 DC [logH/He=-3.87] 9121 189 8.476 0.106 0.887 0.093 0 0.000 0.000
WDJ082550.01+645323.82 1091744265320782464 DA H 6581 80 7.921 0.058 0.544 0.046 6535 7.921 0.544
WDJ082556.86+142141.85 651330553488691328 DA H 7635 154 7.967 0.147 0.574 0.119 7593 7.560 0.370
WDJ082557.69+174411.29 662139989741487872 DA H 9241 136 7.886 0.056 0.533 0.043 9298 7.948 0.568
WDJ082558.78+034520.98 3092149541407880576 DAM H 17039 810 7.121 0.302 0.276 0.071 20293 7.600 0.432
WDJ082600.94+203419.36 663855159160245504 DA H 8087 98 7.207 0.226 0.252 0.049 7549 7.981 0.582
WDJ082603.22+645118.21 1091743238825352960 DA H 7855 142 7.581 0.094 0.380 0.056 8144 7.898 0.536
WDJ082605.22+054617.48 3093543481634872448 DA H 8792 234 7.782 0.226 0.477 0.160 8819 8.138 0.682
WDJ082611.70+325000.40 902972034525449088 DAZ [logCa/H=-10.00] 6014 26 8.009 0.014 0.593 0.013 0 0.000 0.000
WDJ082614.41+761107.29 1137221818592642560 DA H 10793 234 6.981 0.151 0.257 0.031 11168 7.859 0.525
WDJ082614.57+091453.34 599514865440544640 DA H 9322 64 7.773 0.015 0.474 0.010 9602 7.797 0.487
WDJ082616.96+523039.48 1028862061456671360 DA H 6563 84 7.481 0.142 0.334 0.076 6752 7.481 0.335
WDJ082617.88+054604.68 3093543619073824768 DA H 5415 63 7.896 0.085 0.523 0.067 5857 7.896 0.527
WDJ082619.01+224422.33 677898121669691520 DA H 6579 78 8.101 0.048 0.652 0.042 6463 8.101 0.652
WDJ082622.16+222403.14 677818750673797376 DA: H 5112 18 7.328 0.038 0.265 0.018 4808 7.328 0.260
WDJ082626.26+131447.38 651004548290210688 DAM H 10582 388 7.853 0.142 0.519 0.106 10492 7.770 0.476
WDJ082626.41+060453.02 3093833271668402560 DA H 15013 589 7.300 0.360 0.312 0.134 15445 8.017 0.623
WDJ082626.59+365207.87 904793100659487616 DA H 12578 261 8.148 0.051 0.696 0.043 12357 8.081 0.655
WDJ082626.72+510141.82 1028069622811379968 DA H 12383 503 6.450 0.529 0.177 0.035 11430 7.764 0.477
WDJ082627.34+505635.24 1028068042263387392 DA H 12889 476 8.673 0.114 1.030 0.086 11212 9.330 1.309
WDJ082634.60+132439.21 651196206910841344 DA H 9133 71 8.033 0.017 0.618 0.014 8872 7.961 0.574
WDJ082636.92+171629.15 662043992928302080 DC [logH/He=0.00] 5079 52 7.980 0.035 0.557 0.030 0 0.000 0.000
WDJ082637.85+503357.29 1028007191166471936 DC [logH/He=-3.05] 7981 106 8.040 0.040 0.601 0.035 0 0.000 0.000
WDJ082639.99+233232.56 678218255650948096 DA H 7738 116 8.198 0.076 0.717 0.068 7575 8.049 0.623
WDJ082640.19+372726.73 905093061175068928 DA H 8929 89 7.925 0.050 0.554 0.039 9090 7.986 0.590
WDJ082640.88+402636.81 914656063557773952 DA H 6713 72 7.706 0.084 0.432 0.057 6904 7.706 0.433
WDJ082642.95+192509.25 662966066569639296 DA H 11459 310 8.144 0.118 0.692 0.102 11564 8.113 0.672
WDJ082643.86+521500.25 1028434351434101632 DA H 10396 128 8.022 0.068 0.614 0.056 10157 8.066 0.640
WDJ082647.78+515505.22 1028411261689875456 DA H 9448 322 8.389 0.136 0.846 0.119 9581 7.995 0.596
WDJ082647.85+280659.09 707173550768018048 DA H 11550 298 8.260 0.180 0.766 0.156 11997 8.258 0.766
WDJ082651.04+732853.11 1123211738351988736 DC [logH/He=-5.15] 11540 243 8.214 0.049 0.717 0.043 0 0.000 0.000
WDJ082651.44+720954.15 1122700018768645248 DA H 6604 112 7.375 0.088 0.296 0.042 6640 7.375 0.296
WDJ082651.80+183712.93 662468090881350016 DC [logH/He=-3.23] 8317 186 7.693 0.234 0.413 0.140 0 0.000 0.000
WDJ082652.09+141052.32 651311896150681856 DA: H 6884 80 8.255 0.045 0.753 0.041 5499 8.255 0.747
WDJ082654.70-000733.13 3076891000074403328 CV H 8593 222 6.778 0.241 0.216 0.059 0 0.000 0.000
WDJ082654.70-000733.13 3076891000074403328 CV He 9395 225 6.947 0.224 0.247 0.056 0 0.000 0.000
WDJ082700.87+444756.40 917921441294004864 DA H 5560 44 7.021 0.049 0.260 0.011 5568 7.021 0.200
WDJ082702.32+080736.53 599099937238641792 DB He 12274 408 7.961 0.436 0.563 0.281 13050 8.132 0.667
WDJ082704.46+105447.12 600904682495418624 DA H 10275 161 8.085 0.045 0.652 0.038 10282 7.831 0.507
WDJ082704.66+020521.63 3078187564801913728 DA H 12594 602 6.900 0.610 0.249 0.185 15414 8.446 0.893
WDJ082706.48+770444.01 1137423617632442112 DA H 8299 191 7.894 0.089 0.534 0.069 8257 7.505 0.351
WDJ082707.50+724230.35 1123104746423032448 DA H 9594 116 8.130 0.038 0.678 0.033 9607 8.169 0.703
WDJ082707.84+424434.79 915982933574484096 DA H 6664 46 7.394 0.047 0.303 0.023 6855 7.394 0.303
WDJ082708.67+173120.52 662082918214070144 DZA [logCa/He=-9.38]+[logH/He=-5.0] 10963 152 8.188 0.022 0.699 0.019 0 0.000 0.000
WDJ082709.26+443201.70 917898111031536128 DA H 10909 241 7.768 0.118 0.477 0.082 13062 7.757 0.478
WDJ082710.07+442951.01 917897801793876608 DB He 13654 396 7.972 0.135 0.572 0.107 14760 8.120 0.661
WDJ082710.46+210053.57 664151550560038144 DQ [logC/He=-6.56] 6875 72 7.953 0.043 0.546 0.035 6875 7.954 0.547
WDJ082710.61+020158.57 3078184953461437184 DB He 13286 756 6.327 0.584 0.178 0.081 14756 7.387 0.315
WDJ082720.59+330438.09 902982754763873408 DZ [logCa/He=-8.52]+[logH/He=-5.0] 8298 140 8.123 0.086 0.653 0.076 0 0.000 0.000
WDJ082721.13+771557.48 1137430072966952320 DC [logH/He=-3.80] 9029 404 7.738 0.129 0.437 0.089 0 0.000 0.000
WDJ082722.50+220439.24 665780369660119296 DA H 10431 256 8.279 0.144 0.776 0.127 10282 7.999 0.600
WDJ082728.13+013612.04 3078109366332816896 DZ [logCa/He=-10.88]+[logH/He=-3.0] 6114 84 7.478 0.138 0.314 0.075 0 0.000 0.000
WDJ082730.58+000321.13 3076900865614799872 DA H 13469 386 8.063 0.174 0.646 0.142 12562 7.968 0.588
WDJ082732.11-022731.46 3072940592235477248 DA H 7262 92 8.078 0.044 0.640 0.039 7554 7.734 0.448
WDJ082733.11+260703.18 679723276611814400 DA H 7385 36 8.162 0.015 0.694 0.014 7029 8.034 0.612
WDJ082736.70+330000.47 710827739007187712 DA H 8185 77 7.943 0.044 0.562 0.035 8317 7.991 0.590
WDJ082739.41+485140.10 931035934953742208 DA H 8129 165 7.105 0.149 0.228 0.044 9216 7.718 0.447
WDJ082742.61+284549.92 707304491435018112 DA H 10438 194 7.934 0.076 0.563 0.060 9890 7.922 0.555
WDJ082744.73+070558.85 595960316144337408 DA H 12322 373 7.859 0.131 0.528 0.094 11893 8.011 0.612
WDJ082753.25+273915.31 704098457263679488 DA H 8890 182 8.038 0.143 0.620 0.118 8678 8.307 0.791
WDJ082753.83+282426.58 707278721631260288 DAM H 22538 1496 8.035 0.348 0.649 0.249 35275 8.013 0.664
WDJ082758.82+525317.15 1028850379145704832 DA H 14827 350 7.148 0.125 0.273 0.041 15263 7.422 0.350
WDJ082804.65+094956.70 599947802437634176 DA H 11768 108 7.991 0.023 0.600 0.019 11554 8.007 0.608
WDJ082806.24+014209.34 3078114962674158208 DA H 10941 334 7.595 0.385 0.398 0.220 11162 8.024 0.618
WDJ082806.96+120824.59 602737052983172352 DA H 10367 143 7.745 0.106 0.464 0.072 10534 8.091 0.657
WDJ082807.86+094217.47 599922307511771776 DC H 4608 12 7.472 0.015 0.311 0.009 0 0.000 0.000
WDJ082810.83+370319.93 904881680064667008 DAZ [logCa/H=-9.22] 6817 72 7.918 0.052 0.543 0.041 0 0.000 0.000
WDJ082811.64+504832.56 1028106868767139712 DA H 13787 404 7.685 0.162 0.447 0.103 14677 8.022 0.625
WDJ082812.18-014124.94 3076010742232557952 DA H 6429 43 8.144 0.021 0.679 0.019 6544 8.144 0.679
WDJ082815.33+320536.14 709225338249086720 DBA [logH/He=-5.45] 13069 552 7.006 0.319 0.276 0.048 15000 8.023 0.603
WDJ082818.13+425123.26 916067252372224384 DA H 8656 140 7.812 0.150 0.492 0.106 8453 7.732 0.451
WDJ082818.99+770042.86 1137411248126518528 DA H 10211 94 8.101 0.015 0.662 0.013 10316 8.084 0.651
WDJ082822.43+710621.70 1121744547459840256 DA H 10589 204 8.012 0.089 0.609 0.073 11008 8.054 0.635
WDJ082822.75-023206.01 3072894554481365376 DC [logH/He=-2.79] 7534 186 8.031 0.101 0.594 0.086 0 0.000 0.000
WDJ082822.83+711924.25 1121889060223809280 DZA [logCa/He=-9.73]+[logH/He=-3.0] 9481 266 7.808 0.062 0.473 0.046 0 0.000 0.000
WDJ082823.01+020826.55 3079642326059886208 DA H 6524 26 7.907 0.011 0.536 0.009 6298 7.907 0.535
WDJ082823.29-015127.82 3076004175226649600 DAM H 21622 1750 7.363 0.421 0.357 0.198 29621 8.053 0.675
WDJ082825.89+183159.74 662296704507019776 DA H 10441 124 8.226 0.054 0.741 0.048 10689 8.188 0.718
WDJ082832.62+000836.80 3076914124179006208 DB He 11196 128 8.073 0.050 0.627 0.044 11118 8.073 0.627
WDJ082833.88+345223.19 903438880290914432 DC [logH/He=-2.93] 7740 82 8.283 0.031 0.757 0.029 0 0.000 0.000
WDJ082838.04+683216.39 1094231394982671872 DA H 7551 165 7.879 0.105 0.524 0.081 7929 8.019 0.606
WDJ082841.90+062745.86 3093688827624043136 DAH: H 8190 174 8.587 0.065 0.972 0.052 0 0.000 0.000
WDJ082842.31+352729.78 903847348860521856 DC [logH/He=0.00] 5043 40 8.068 0.030 0.611 0.028 0 0.000 0.000
WDJ082842.90+005742.11 3077810088715802112 DC [logH/He=-4.12] 9553 330 7.867 0.153 0.504 0.116 0 0.000 0.000
WDJ082843.93+024829.59 3079754471950639104 DC [logH/He=-4.09] 9500 131 8.004 0.032 0.582 0.026 0 0.000 0.000
WDJ082845.28+134550.57 651049319030008192 DA H 12929 366 8.369 0.066 0.839 0.057 12010 8.461 0.897
WDJ082845.45+334600.34 903118956766981504 DZA [logCa/He=-10.56]+[logH/He=-3.0] 8733 136 7.995 0.069 0.575 0.057 0 0.000 0.000
WDJ082848.89+313134.97 709004920527186816 DC [logH/He=-1.29] 6097 23 7.996 0.014 0.570 0.012 0 0.000 0.000
WDJ082849.76+264534.73 703973933275623808 DQ [logC/He=-6.06] 7208 87 7.938 0.082 0.538 0.067 7208 7.938 0.538
WDJ082851.78-015125.09 3073002371044673664 DA H 10634 194 7.857 0.091 0.521 0.067 11305 8.187 0.718
WDJ082852.59+193257.58 662980532019603072 DA H 7341 117 7.885 0.099 0.527 0.077 7378 7.875 0.521
WDJ082854.27+320557.12 709223349679784064 DA H 5928 55 8.162 0.043 0.689 0.038 5799 8.162 0.688
WDJ082856.41+115649.63 602672216156639488 DC [logH/He=-2.62] 7368 98 7.705 0.156 0.416 0.104 0 0.000 0.000
WDJ082857.27+115255.91 602669506032575488 DC [logH/He=-0.21] 5641 15 8.105 0.011 0.636 0.010 0 0.000 0.000
WDJ082859.87+195455.73 663007538774140928 DA H 15317 780 7.708 0.321 0.462 0.197 16166 7.946 0.585
WDJ082900.64+042709.78 3092574193416114304 DA H 7328 2338 7.107 nan 0.223 nan 10561 8.019 0.613
WDJ082903.47+652307.85 1093264615023911680 DA H 5813 67 8.079 0.091 0.635 0.079 5912 8.079 0.636
WDJ082909.17+135813.38 651616357791609088 DA H 11209 324 7.928 0.050 0.562 0.039 11568 7.991 0.599
WDJ082910.54+172110.15 659065720868502144 DC [logH/He=-1.21] 6061 50 8.145 0.052 0.663 0.047 0 0.000 0.000
WDJ082912.44+482250.40 930800643760694656 DA H 5798 46 8.042 0.046 0.612 0.040 5902 8.042 0.613
WDJ082913.29+705827.81 1121739943253723264 DA H 9605 297 7.875 0.139 0.528 0.105 10459 7.472 0.348
WDJ082918.24+523712.96 1028831588664971264 DA H 10515 238 7.862 0.152 0.524 0.113 10973 7.733 0.460
WDJ082919.72+393947.59 914375005193983360 DA H 12382 434 7.850 0.315 0.523 0.210 12002 8.094 0.662
WDJ082920.84+515124.62 1028585813455387776 DA H 5224 388 7.215 0.204 0.305 0.031 6420 7.215 0.245
WDJ082923.12+021218.82 3079646616731536512 DAM H 35444 2136 7.183 0.297 0.346 0.103 44820 7.791 0.578
WDJ082923.14+441941.39 917707418778058368 DC [logH/He=-0.87] 5921 26 8.083 0.019 0.623 0.018 0 0.000 0.000
WDJ082923.52+031847.66 3091876828165338752 DA H 7909 156 7.474 0.234 0.337 0.123 8084 7.827 0.498
WDJ082924.00+221609.88 665807067177020416 DC [logH/He=-0.60] 5814 39 8.205 0.047 0.702 0.043 0 0.000 0.000
WDJ082925.08+724457.64 1123093918809291776 DC [logH/He=0.02] 5302 34 8.019 0.053 0.581 0.045 0 0.000 0.000
WDJ082927.88+075911.50 599123782896409984 DZ [logCa/He=-8.22]+[logH/He=-5.0] 9854 158 8.116 0.038 0.651 0.034 0 0.000 0.000
WDJ082931.84+131521.06 650968985961496832 DA H 6412 103 7.727 0.093 0.440 0.064 6479 7.727 0.441
WDJ082932.35+053902.52 3093564170492793216 DC [logH/He=-3.02] 7910 248 7.863 0.255 0.498 0.191 0 0.000 0.000
WDJ082934.75+012433.12 3077903684644040064 DA H 10826 154 8.302 0.052 0.792 0.045 10980 8.492 0.916
WDJ082938.86+554634.44 1033806084210769280 DA H 10709 291 7.498 0.279 0.359 0.141 10644 8.401 0.856
WDJ082939.38+502807.97 1027336489073214848 DA H 9356 82 7.194 0.046 0.256 0.016 9452 7.984 0.589
WDJ082940.36+030856.99 3091864870976321536 DA H 10926 108 8.010 0.022 0.608 0.019 11009 8.089 0.656
WDJ082946.14+541801.57 1032074731354302080 DA H 12068 490 7.829 0.265 0.511 0.179 15012 8.170 0.715
WDJ082950.68+311257.30 708935788735355264 DA H 17027 3662 8.191 0.221 0.732 0.185 16794 8.238 0.761
WDJ082951.45+292623.06 707724436157414912 DB He 13147 420 8.313 0.114 0.784 0.101 13386 8.159 0.684
WDJ082954.01+640407.13 1090886925425489664 DA H 11040 154 7.936 0.020 0.566 0.015 11647 8.062 0.642
WDJ082954.10+755010.32 1125187010991633792 DA H 9782 223 8.125 0.071 0.676 0.061 10200 8.845 1.123
WDJ082954.12-013807.24 3073105622058266752 DA H 12215 319 8.300 0.086 0.793 0.076 12094 7.529 0.376
WDJ082959.54-015426.27 3073079817894649856 DC [logH/He=-4.85] 10794 302 8.076 0.149 0.628 0.124 0 0.000 0.000
WDJ083003.22+562422.36 1034035538545553280 DA H 12896 670 7.959 0.206 0.584 0.157 11887 8.024 0.619
WDJ083003.50+045008.35 3092622675005496576 DA H 7837 129 7.900 0.087 0.536 0.069 8257 7.873 0.523
WDJ083005.06+042347.76 3092387413877030784 DA H 9470 133 8.506 0.027 0.923 0.023 9024 8.404 0.855
WDJ083009.45+452030.30 918044247294118656 DA H 10334 38 7.662 0.006 0.425 0.004 10107 7.520 0.365
WDJ083009.70+323800.69 710765586536316160 DA H 10080 140 7.028 0.121 0.261 0.026 9803 7.606 0.398
WDJ083010.00+030601.43 3079859818909028736 DA H 7120 102 7.520 0.094 0.352 0.053 7662 8.046 0.622
WDJ083010.34+310443.38 708907579388144512 DA H 10746 188 8.050 0.067 0.632 0.057 10286 8.000 0.601
WDJ083010.98+150117.58 651833721793033600 DA H 8944 114 7.079 0.121 0.227 0.037 9358 7.628 0.406
WDJ083011.37+383940.50 911189926166099328 DC [logH/He=-3.25] 8356 97 8.439 0.027 0.862 0.024 0 0.000 0.000
WDJ083016.07+161849.47 658742228228945152 DA H 9678 216 6.403 0.367 0.141 0.076 10168 7.720 0.451
WDJ083016.19+030142.94 3079856314215120768 DA H 9711 202 7.272 0.371 0.279 0.113 10601 8.190 0.719
WDJ083018.43+422309.45 915289622773323776 DA H 12149 344 8.086 0.056 0.657 0.047 13300 7.962 0.587
WDJ083019.46+662625.18 1093473835767309440 DA H 8090 150 7.889 0.085 0.531 0.066 7905 7.826 0.497
WDJ083023.58+553131.34 1033694380701536896 DA H 9327 117 8.453 0.032 0.888 0.028 9446 8.389 0.846
WDJ083025.70+202747.51 663894226181923712 DA H 11839 354 7.467 0.250 0.352 0.132 13507 8.060 0.645
WDJ083027.14+211644.34 665484291794950144 DA H 8833 117 7.727 0.168 0.450 0.114 8935 7.742 0.457
WDJ083029.70-011339.38 3076142919850826880 DQ [logC/He=-5.02] 8497 110 7.931 0.038 0.537 0.031 8497 7.931 0.537
WDJ083033.63-031910.89 3066599197577336960 DZ [logCa/He=-9.66]+[logH/He=-5.0] 6332 70 7.666 0.091 0.394 0.059 0 0.000 0.000
WDJ083035.62+443249.65 917727480570752896 DA H 7145 67 7.994 0.032 0.589 0.027 6936 7.994 0.588
WDJ083036.15+771320.96 1137420177362148992 DA H 9979 295 7.483 0.145 0.350 0.076 10597 7.584 0.392
WDJ083039.46+324147.23 710766750855439360 DA H 7492 26 8.453 0.005 0.885 0.005 7181 8.361 0.824
WDJ083044.89+095533.40 599987831533095680 DBA [logH/He=-4.69] 14298 648 8.195 0.228 0.708 0.192 13811 7.522 0.358
WDJ083047.28+001041.51 3076868498741103744 DA H 8717 98 7.884 0.053 0.531 0.041 7193 8.430 0.869
WDJ083049.16+140244.78 651433808798428416 DA H 8581 200 6.404 0.379 0.174 0.032 11069 7.675 0.433
WDJ083049.77+033513.35 3091911913753148416 DA H 9607 114 7.101 0.120 0.236 0.033 9615 7.423 0.327
WDJ083059.75+172509.88 659146878570815488 DC [logH/He=-1.72] 6339 73 8.017 0.074 0.584 0.062 0 0.000 0.000
WDJ083101.50+372200.99 904866046384334592 DQ: [logC/He=-4.66] 8932 171 7.816 0.260 0.476 0.179 8933 7.816 0.476
WDJ083101.59+390227.51 911297811448980224 DC [logH/He=-2.14] 6941 138 8.360 0.127 0.807 0.115 0 0.000 0.000
WDJ083102.25-015740.50 3073076210123705472 DA H 17675 1526 7.120 0.778 0.278 0.254 21480 7.656 0.459
WDJ083103.23+203916.19 663903949987968000 DA H 5985 43 8.255 0.044 0.750 0.040 5989 8.255 0.750
WDJ083103.26+045733.89 3092724177968321280 DA H 18251 694 7.932 0.143 0.582 0.107 21104 7.783 0.514
WDJ083105.35+433345.32 917610966698175104 DC [logH/He=-3.37] 8530 249 7.549 0.376 0.351 0.189 0 0.000 0.000
WDJ083106.94+671204.34 1093905595944596992 DA H 7553 154 7.355 0.104 0.294 0.048 8231 7.995 0.592
WDJ083108.78-024751.51 3072704300313831552 DQ [logC/He=-6.56] 6632 53 8.044 0.043 0.600 0.037 6633 8.044 0.600
WDJ083110.07+224011.21 665913341847626752 DB He 14646 1092 7.651 0.373 0.412 0.219 14287 7.969 0.571
WDJ083111.09+100821.36 600044726963962624 DZ [logCa/He=-10.43]+[logH/He=-5.0] 8527 265 8.314 0.230 0.778 0.203 0 0.000 0.000
WDJ083111.96+003407.65 3077024934335043584 DC [logH/He=-3.78] 8999 185 8.071 0.090 0.621 0.077 0 0.000 0.000
WDJ083113.37+043252.57 3092414734164147840 DA H 10905 144 7.873 0.072 0.531 0.054 10839 8.214 0.735
WDJ083114.99+380323.43 910940573249163648 DC [logH/He=-0.09] 5570 14 8.524 0.026 0.915 0.023 0 0.000 0.000
WDJ083116.64+161641.69 658731645429104128 DB He 12215 366 7.894 0.165 0.525 0.124 11595 7.894 0.524
WDJ083117.14+190535.30 662716271271960320 DA H 6040 48 8.022 0.024 0.601 0.021 5905 8.022 0.601
WDJ083120.33+385954.01 911293894438788224 DA H 6938 82 7.968 0.066 0.573 0.054 6922 7.968 0.573
WDJ083121.94+093948.70 599874410036619392 DA H 10154 237 8.058 0.127 0.635 0.107 10352 7.884 0.536
WDJ083123.38+333148.95 710947968027922176 DA H 5861 19 8.127 0.007 0.666 0.007 5673 8.127 0.665
WDJ083124.66+061554.12 595621980096942208 DA H 13546 660 7.978 0.212 0.597 0.162 12316 7.640 0.422
WDJ083124.84+164159.25 658781771991055104 DA H 7161 30 7.972 0.009 0.576 0.007 7118 7.852 0.508
WDJ083126.31-013522.71 3073115036626316288 DA H 11107 287 8.149 0.097 0.694 0.084 10817 7.750 0.468
WDJ083126.34+380629.22 910964212749175808 DA H 7043 132 7.704 0.164 0.432 0.112 6936 7.704 0.432
WDJ083129.99+563013.38 1033855218636901632 DA H 10893 189 7.834 0.100 0.510 0.074 10735 8.185 0.716
WDJ083138.28+161122.62 658683159541587456 DA H 13367 362 7.113 0.281 0.259 0.074 14084 7.683 0.447
WDJ083141.09+365651.48 904093776904339328 DA H 10635 183 7.984 0.107 0.593 0.086 10443 7.763 0.473
WDJ083143.47+283238.42 704249498377424256 DA H 6475 65 7.919 0.042 0.543 0.033 6410 7.919 0.543
WDJ083145.33+442105.42 917671989593165056 DC [logH/He=-3.23] 8332 140 8.367 0.046 0.814 0.041 0 0.000 0.000
WDJ083149.92+154835.86 658653163490625792 DA H 9221 101 7.625 0.077 0.404 0.048 9069 7.559 0.375
WDJ083151.66+020821.05 3079468598933810176 DC [logH/He=0.00] 5031 40 7.994 0.043 0.565 0.037 0 0.000 0.000
WDJ083154.50+732940.22 1123202431159027456 DA H 10029 101 7.906 0.020 0.547 0.015 10160 7.976 0.586
WDJ083155.22+380911.11 910965380985384320 DZ [logCa/He=-10.05]+[logH/He=-5.0] 6181 76 7.934 0.066 0.533 0.053 0 0.000 0.000
WDJ083156.11+282818.41 704245272129598592 DA H 11073 300 7.806 0.179 0.497 0.126 10532 8.256 0.761
WDJ083158.58+624927.97 1090495117036828160 DA H 7104 154 7.547 0.107 0.362 0.061 7655 8.046 0.622
WDJ083202.32+240133.45 678460796745027968 DB He 18565 1210 7.619 0.376 0.409 0.210 17618 7.416 0.334
WDJ083204.75+111018.25 602383426852879232 DA H 9382 93 8.102 0.063 0.661 0.055 9332 8.006 0.602
WDJ083207.62+822511.88 1145956476402321408 DA H 14919 706 8.321 0.109 0.811 0.095 14144 8.228 0.750
WDJ083209.25+463159.51 918487728437576192 DC [logH/He=0.00] 5495 47 8.303 0.050 0.766 0.046 0 0.000 0.000
WDJ083214.39+165148.42 658787754881716992 DA H 6622 102 7.877 0.103 0.520 0.079 6541 7.877 0.520
WDJ083215.33-030433.90 3072611529021326848 DC [logH/He=-4.04] 9401 310 8.229 0.138 0.723 0.123 0 0.000 0.000
WDJ083217.18-024633.14 3072690698152138496 DA H 6173 534 7.388 0.204 0.298 0.104 6338 7.388 0.299
WDJ083217.22+622537.91 1090451106504745344 DA H 10408 192 7.780 0.088 0.481 0.062 12067 9.352 1.314
WDJ083217.37+372050.48 910856052589226240 DC [logH/He=-1.80] 6434 71 8.234 0.038 0.722 0.035 0 0.000 0.000
WDJ083218.25+054606.01 3092828734651812992 DA H 14106 692 8.290 0.223 0.790 0.189 14157 7.907 0.558
WDJ083218.53+301637.34 708060577477474688 DA H 11164 374 7.916 0.185 0.555 0.140 11046 8.121 0.677
WDJ083219.41+630749.25 1090552502092470272 DA H 6384 42 7.300 0.022 0.270 0.009 6172 7.300 0.269
WDJ083219.66-034723.56 3065807239967303424 DA H 9033 192 7.821 0.192 0.498 0.134 9313 8.058 0.633
WDJ083221.99+331609.91 710882031689674496 DA H 7125 74 7.983 0.044 0.582 0.036 6978 7.983 0.582
WDJ083222.08+062056.90 595617852632038144 DC [logH/He=0.00] 5114 46 7.994 0.048 0.565 0.041 0 0.000 0.000
WDJ083222.61+503339.01 1027326456029646336 DA H 12345 411 8.171 0.174 0.710 0.147 11921 7.893 0.545
WDJ083224.66+094342.63 599966769013564544 DA H 10396 218 7.825 0.140 0.504 0.102 10199 7.783 0.482
WDJ083225.31+022449.31 3079570406831956352 DA H 14027 469 7.415 0.308 0.343 0.134 14494 7.929 0.571
WDJ083226.57+370955.51 910101714596889856 DC [logH/He=-2.31] 7118 75 7.993 0.038 0.571 0.032 0 0.000 0.000
WDJ083228.00+171353.99 659084446928420736 DA H 9960 196 7.929 0.086 0.559 0.069 10895 7.879 0.534
WDJ083228.34+434418.22 916868353967033984 DA H 6309 64 8.001 0.062 0.590 0.052 6071 8.001 0.589
WDJ083231.55-040806.97 3065744460430556032 DQ [logC/He=-4.75] 6830 18 8.100 0.014 0.636 0.012 6831 8.100 0.636
WDJ083232.92+375810.06 910912707501851264 DC [logH/He=-0.80] 5893 67 8.528 0.107 0.918 0.094 0 0.000 0.000
WDJ083234.52+502621.27 1027324463165321088 DA H 7557 142 7.101 0.164 0.223 0.042 8000 7.700 0.433
WDJ083235.98+060624.55 594853279735057408 DQ [logC/He=-5.96] 7102 74 7.141 0.086 0.213 0.024 7103 7.141 0.213
WDJ083241.41+173737.62 659133203395141248 DA H 6373 44 7.931 0.050 0.549 0.039 6577 7.931 0.550
WDJ083247.27+650752.70 1092515229130044544 DA H 6484 32 8.314 0.014 0.791 0.013 6330 8.314 0.790
WDJ083247.62+640535.00 1090901459595383936 DB He 13208 444 7.970 0.141 0.570 0.112 12176 7.970 0.568
WDJ083249.42+072528.10 596033060006696192 DA H 10741 186 8.031 0.079 0.621 0.066 11076 8.059 0.638
WDJ083254.01+080937.88 596144931019140736 DC [logH/He=-4.64] 10410 447 7.514 0.365 0.345 0.162 0 0.000 0.000
WDJ083254.36+313904.84 710452358868303232 DA H 6639 56 8.383 0.018 0.837 0.017 6426 8.383 0.836
WDJ083257.67-020751.55 3073014263809462528 DAH H 9524 71 8.615 0.012 0.992 0.009 0 0.000 0.000
WDJ083258.43+043447.09 3092499637077927424 DA H 12531 335 7.135 0.178 0.259 0.039 10599 7.953 0.574
WDJ083258.57+323000.16 710561485396726272 DAM H 13717 794 7.446 0.240 0.352 0.114 14925 7.962 0.591
WDJ083301.75+092726.28 599758132385798784 DA H 5996 32 7.965 0.061 0.567 0.050 5892 7.965 0.567
WDJ083302.52+354925.13 903776739598388352 DA H 6533 74 7.781 0.093 0.468 0.068 6401 7.781 0.468
WDJ083303.06+042029.72 3092350996849517184 DC [logH/He=0.00] 5253 32 7.960 0.054 0.545 0.045 0 0.000 0.000
WDJ083308.51+013800.46 3079376480469573888 DA H 9019 233 7.658 0.200 0.418 0.127 9659 7.564 0.380
WDJ083309.55+643118.45 1092424454998185088 DA H 8465 150 8.074 0.084 0.641 0.072 8547 7.806 0.488
WDJ083310.18+363847.01 904025332305851904 DQ [logC/He=-5.70] 7644 82 8.008 0.031 0.580 0.026 7645 8.008 0.580
WDJ083310.37-001653.69 3076639040112775680 DC [logH/He=-3.13] 8152 144 7.585 0.140 0.364 0.084 0 0.000 0.000
WDJ083310.54+001943.12 3076979171458629376 DA H 7127 118 8.106 0.128 0.657 0.110 7573 8.028 0.611
WDJ083311.09-022451.78 3072800576300536960 DA H 9752 133 6.979 0.129 0.253 0.028 10058 7.731 0.456
WDJ083313.74+212917.28 665470135582525952 DA H 10540 111 8.023 0.066 0.615 0.053 10397 7.531 0.370
WDJ083316.07+014723.13 3079391942351596032 DZ [logCa/He=-9.82]+[logH/He=-4.0] 6269 156 7.195 0.481 0.222 0.150 0 0.000 0.000
WDJ083316.90+281509.30 704179885547503616 DA H 6213 95 7.848 0.098 0.502 0.074 6001 7.848 0.501
WDJ083317.65+051201.45 3092743556860766208 DB He 12604 248 7.780 0.129 0.467 0.087 12404 7.879 0.517
WDJ083318.28+004402.19 3077007445227517696 DA H 9693 134 7.930 0.095 0.559 0.075 9481 7.984 0.589
WDJ083319.55+011513.91 3078589023984581248 DZ [logCa/He=-10.71]+[logH/He=-5.0] 7665 214 7.855 0.104 0.493 0.078 0 0.000 0.000
WDJ083320.07+150559.59 651805130195046528 DA H 6793 100 7.468 0.129 0.330 0.069 7393 7.744 0.453
WDJ083321.51+345435.06 903578312109398784 DA H 8449 100 7.132 0.131 0.282 0.037 8223 7.895 0.535
WDJ083322.96+010738.44 3078569713811561344 DA H 12179 446 7.776 0.244 0.485 0.157 12950 8.137 0.691
WDJ083323.46+130934.34 603278665538985088 DA H 10444 109 8.024 0.035 0.615 0.030 10422 8.134 0.683
WDJ083329.49+692704.08 1097378059822756864 DA H 9591 240 8.467 0.053 0.897 0.045 9427 8.535 0.941
WDJ083334.65+720813.36 1122312681437554688 DA H 8574 140 7.314 0.068 0.286 0.030 10073 7.832 0.507
WDJ083334.96+391151.94 911312895374193792 DA H 11372 191 8.094 0.082 0.661 0.070 11545 8.329 0.811
WDJ083340.44+710250.14 1121633561208714112 DA H 10549 128 7.953 0.037 0.575 0.029 11083 8.099 0.663
WDJ083341.11-014403.03 3073053536989382784 DA H 11164 210 7.191 0.050 0.266 0.017 10568 8.199 0.725
WDJ083343.86+235723.08 678403897018253696 DC [logH/He=-1.53] 6209 64 7.939 0.076 0.537 0.062 0 0.000 0.000
WDJ083343.90-060436.64 5755393306356489728 DC [logH/He=-2.66] 7406 115 8.192 0.051 0.696 0.046 0 0.000 0.000
WDJ083344.31+113517.18 602421256924272384 DA H 11915 170 7.370 0.026 0.320 0.012 12580 7.561 0.391
WDJ083344.88+153425.22 657880619132748416 DA H 10155 100 7.044 0.091 0.264 0.025 9678 8.589 0.975
WDJ083345.82+431745.64 916798187086515072 DA H 9754 188 7.741 0.186 0.459 0.124 9454 7.954 0.572
WDJ083346.50+451507.49 917864064826123776 DA H 6181 74 7.799 0.076 0.476 0.056 6508 7.799 0.478
WDJ083349.88+184358.09 662637175153880064 DC [logH/He=-1.86] 6518 74 8.156 0.059 0.671 0.054 0 0.000 0.000
WDJ083349.88+275237.39 704155146535788160 DA H 9860 176 7.830 0.095 0.505 0.070 9462 7.736 0.456
WDJ083355.94-001853.17 3076681955426198272 DC [logH/He=-3.90] 9175 312 7.273 0.468 0.258 0.176 0 0.000 0.000
WDJ083358.91+354859.68 903762931280217088 DA H 8035 171 7.281 0.192 0.273 0.083 7836 7.993 0.590
WDJ083400.26+365924.12 910087768838947456 DA H 9016 40 7.998 0.008 0.597 0.007 9033 8.014 0.606
WDJ083402.62+040245.86 3092328108971757312 DA H 15548 592 7.532 0.226 0.390 0.116 16322 7.814 0.516
WDJ083408.13+504356.44 1027312196738849792 DA H 11806 204 7.906 0.096 0.552 0.073 12165 8.103 0.668
WDJ083416.84+292328.95 707679390540046336 DC [logH/He=-2.88] 7648 143 8.187 0.061 0.693 0.055 0 0.000 0.000
WDJ083417.24+032111.39 3080205580955810432 DA H 6144 46 8.319 0.026 0.793 0.024 5884 8.319 0.792
WDJ083419.11+105838.11 601623694380985728 DC [logH/He=-0.05] 5545 48 7.435 0.145 0.293 0.063 0 0.000 0.000
WDJ083419.78+152535.84 657828564129711616 DC [logH/He=-3.46] 8638 208 8.069 0.118 0.620 0.102 0 0.000 0.000
WDJ083420.43+184629.40 662638274665518208 DZ [logCa/He=-11.20]+[logH/He=-5.0] 8120 70 7.859 0.036 0.496 0.028 0 0.000 0.000
WDJ083428.16+064523.63 595747217046849024 DA H 8836 102 8.508 0.032 0.923 0.027 8995 8.617 0.992
WDJ083428.36+465151.68 918611934601653120 DC [logH/He=-3.04] 7954 158 7.855 0.081 0.494 0.062 0 0.000 0.000
WDJ083428.50+021229.26 3079507940828060288 DA H 12237 336 7.652 0.192 0.428 0.122 12289 7.547 0.384
WDJ083428.65+015452.12 3079481999225480448 DA H 7578 96 7.809 0.039 0.486 0.028 7979 8.047 0.623
WDJ083428.94-040143.90 3071741677884421376 DA H 8133 96 7.907 0.075 0.542 0.059 8253 7.753 0.460
WDJ083430.52+544230.76 1030596339186618880 DA H 7055 104 8.028 0.056 0.609 0.047 7049 7.719 0.439
WDJ083430.65+072740.45 595867686585664256 DA H 9456 62 7.922 0.016 0.554 0.013 9512 7.976 0.585
WDJ083434.67+464130.72 918504427269976192 DZ [logCa/He=-9.34]+[logH/He=-5.0] 7052 64 8.015 0.030 0.584 0.025 0 0.000 0.000
WDJ083435.16-015157.42 3072861427398518016 DA H 12376 578 7.562 0.390 0.390 0.157 11996 8.194 0.724
WDJ083435.28+241838.25 678516012844368640 DB He 11529 285 8.008 0.363 0.588 0.261 11490 8.008 0.588
WDJ083437.48-013023.28 3073433998077921408 DC [logH/He=-2.61] 7367 58 8.080 0.041 0.624 0.036 0 0.000 0.000
WDJ083439.79-002308.63 3076669345401758848 DC [logH/He=-5.02] 11150 221 7.800 0.132 0.473 0.093 0 0.000 0.000
WDJ083443.94-040111.21 3071743052273962240 DA H 8255 96 8.301 0.040 0.786 0.036 8186 8.390 0.845
WDJ083446.64+444436.36 917786167003593984 DA H 6466 43 8.028 0.066 0.607 0.056 6540 8.028 0.607
WDJ083452.10+064743.96 595749042409200512 DA H 9832 121 8.033 0.065 0.619 0.055 9959 7.958 0.575
WDJ083454.15+142051.79 651503971384197248 DA H 13160 919 8.289 0.235 0.787 0.200 13090 8.545 0.952
WDJ083456.95+043450.75 3092453693813154560 DA H 8309 87 8.109 0.045 0.662 0.038 8124 8.107 0.660
WDJ083457.09+584719.05 1034697483201108864 DA: H 9304 198 7.753 0.049 0.464 0.035 5882 7.753 0.450
WDJ083458.05-004417.28 3073560751152351104 DA H 8421 264 7.116 0.292 0.278 0.070 8240 7.613 0.395
WDJ083458.91+441446.82 917001631097910656 DA H 11190 332 7.999 0.111 0.603 0.090 14498 7.946 0.581
WDJ083500.10+384035.38 911052208039462784 DA H 12617 539 8.137 0.206 0.690 0.171 13531 8.425 0.876
WDJ083502.11-043530.02 3065513047592503552 DQ [logC/He=-4.82] 8917 40 7.915 0.010 0.529 0.008 8917 7.915 0.529
WDJ083502.49+143524.80 651581688816013440 DA H 8644 160 7.649 0.147 0.413 0.094 8261 7.927 0.553
WDJ083505.36+133920.13 603335049870015360 DA H 9088 146 8.144 0.062 0.686 0.053 9008 7.927 0.555
WDJ083508.32+265647.34 703842232400051328 DC [logH/He=-2.23] 7039 224 7.364 0.074 0.277 0.035 0 0.000 0.000
WDJ083511.34+040113.89 3080315463398825984 DA H 5733 80 7.492 0.091 0.332 0.051 5666 7.492 0.332
WDJ083511.80+131929.67 603261657468675456 DA H 9825 228 7.606 0.187 0.398 0.113 10145 8.502 0.921
WDJ083513.80+093802.98 599742155108118016 DA H 8666 188 8.601 0.077 0.982 0.062 8616 8.518 0.929
WDJ083520.42+320027.26 709828386016890112 DA H 10110 278 7.892 0.118 0.539 0.089 10165 8.082 0.650
WDJ083521.13+475843.39 1014793672740325248 DA H 8001 104 8.392 0.025 0.846 0.022 7688 8.276 0.768
WDJ083523.79+483713.65 1026857102003573632 DA H 8832 164 8.471 0.081 0.899 0.071 8864 8.223 0.736
WDJ083531.69+315503.31 709815329316284928 DA H 25484 983 7.585 0.228 0.444 0.115 32913 7.792 0.550
WDJ083531.79+331736.62 710706346051677184 DA H 6186 22 8.061 0.009 0.626 0.008 5989 8.061 0.625
WDJ083547.96+031432.51 3080191875715285120 DQ [logC/He=-5.39] 8275 94 7.767 0.077 0.449 0.054 8276 7.767 0.449
WDJ083548.70+203244.63 664602208591207936 DC [logH/He=-0.86] 5921 48 8.060 0.052 0.608 0.046 0 0.000 0.000
WDJ083550.13+115427.99 602538556774507904 DC [logH/He=-4.52] 10239 389 7.846 0.277 0.495 0.195 0 0.000 0.000
WDJ083552.18+015422.04 3078733884642456064 DA H 5591 18 8.096 0.014 0.645 0.013 5503 8.096 0.644
WDJ083552.36-044447.48 3065460030515489280 DAZ [logCa/H=-8.47] 7276 78 8.065 0.042 0.632 0.036 0 0.000 0.000
WDJ083554.67+492050.11 1026985916662835584 DA H 11740 134 8.013 0.029 0.613 0.025 11628 8.002 0.606
WDJ083556.31+090619.63 596684963026743936 DZ [logCa/He=-9.75]+[logH/He=-5.0] 8278 163 7.958 0.069 0.552 0.056 0 0.000 0.000
WDJ083556.78+680906.50 1094240706472011392 DA H 9472 185 7.580 0.186 0.386 0.106 9954 7.588 0.391
WDJ083556.88+471845.81 918648974394418816 DA H 6618 30 7.973 0.012 0.575 0.010 6436 7.973 0.574
WDJ083600.42+313601.10 709666860886846592 DA H 12203 315 7.494 0.112 0.364 0.059 11767 8.108 0.670
WDJ083601.74+023547.06 3079545637756350592 DB He 12772 392 7.418 0.244 0.318 0.110 13962 8.420 0.855
WDJ083601.81+510406.04 1027695136022450432 DC [logH/He=-0.52] 5779 26 8.183 0.017 0.687 0.015 0 0.000 0.000
WDJ083603.35+073735.60 596239489021246976 DA H 7930 123 7.870 0.074 0.520 0.057 8077 7.237 0.260
WDJ083603.57+551710.94 1030731952778856704 DA H 7243 102 7.678 0.091 0.420 0.060 7288 7.766 0.463
WDJ083605.04+225818.10 666075283592407040 DA H 10862 138 7.580 0.122 0.392 0.070 10805 7.587 0.394
WDJ083606.71+320016.78 709817012943490944 DBA [logH/He=-5.34] 12153 400 7.792 0.245 0.472 0.168 11335 7.802 0.475
WDJ083608.54+043757.79 3092463658136334208 DQ [logC/He=-5.37] 8433 83 7.819 0.051 0.476 0.038 8434 7.819 0.476
WDJ083609.63-045856.38 3065440101867113600 DA H 9399 96 7.815 0.046 0.495 0.034 9694 8.012 0.607
WDJ083610.25+330020.07 710651885866244096 DA H 13887 567 7.847 0.227 0.526 0.161 14541 8.015 0.620
WDJ083612.42-022955.31 3072763536503011456 DA H 11094 214 8.363 0.081 0.832 0.072 11160 8.346 0.821
WDJ083613.51+193958.85 662801178481739264 DQ [logC/He=-6.49] 6397 42 8.018 0.054 0.584 0.045 6398 8.018 0.584
WDJ083614.21-052614.30 5755537582897598848 DA H 10204 316 7.434 0.285 0.334 0.128 10787 7.939 0.567
WDJ083615.95-000013.62 3076711814038817280 DA H 17281 670 7.555 0.249 0.405 0.135 19700 7.944 0.592
WDJ083616.10-070734.59 5754677288064312192 DA H 6683 48 7.342 0.038 0.285 0.018 6483 7.342 0.284
WDJ083616.87+190223.61 659740516066974464 DA H 9998 104 7.553 0.056 0.377 0.032 10119 7.649 0.418
WDJ083618.05+243256.58 678537968717235072 DQ [logC/He=-7.24] 5394 13 7.125 0.109 0.200 0.024 5394 7.125 0.200
WDJ083618.61+432651.50 916812102781088256 DAM H 21661 482 7.225 0.055 0.319 0.020 24708 7.463 0.399
WDJ083621.87+044624.40 3092474447094236416 DAM H 14979 660 8.022 0.189 0.625 0.150 29747 9.020 1.214
WDJ083627.47+350633.41 711527372000026624 DA H 6247 34 7.958 0.023 0.565 0.019 5969 7.958 0.563
WDJ083628.15+145248.54 657598147723622912 DA H 8051 54 8.514 0.014 0.926 0.012 7825 8.617 0.991
WDJ083628.25+354649.97 903727433373806720 DA H 10816 97 8.069 0.019 0.644 0.017 10535 8.000 0.602
WDJ083633.00+374259.59 910222729595372288 DA H 7619 94 7.995 0.032 0.590 0.026 7604 8.095 0.652
WDJ083637.88-040218.03 3071554554749428352 DA H 10413 202 8.653 0.079 1.015 0.060 10590 8.895 1.149
WDJ083638.89+311117.28 709636383800969728 DB He 11280 178 7.493 0.107 0.340 0.055 12195 7.799 0.475
WDJ083641.18+025012.94 3079972518849965824 DA H 10400 232 7.956 0.155 0.576 0.121 10563 7.752 0.468
WDJ083641.56+455658.86 918237791404732416 DC [logH/He=0.00] 5014 44 8.125 0.030 0.647 0.026 0 0.000 0.000
WDJ083643.40-071044.38 5754664265722614144 DA H 11044 2404 8.596 0.285 0.982 0.206 8214 7.940 0.560
WDJ083646.75-025445.86 3071964195845021952 DA H 11641 264 8.040 0.205 0.628 0.162 12990 8.423 0.874
WDJ083648.83+323955.13 710627765329671168 DA H 7912 174 7.852 0.104 0.511 0.078 8056 7.801 0.484
WDJ083652.54+181807.23 659547375681072128 DA H 8876 134 7.849 0.128 0.512 0.096 8785 8.022 0.610
WDJ083654.59+560931.95 1034149303637210752 DA H 11318 174 8.481 0.044 0.910 0.037 11486 8.448 0.888
WDJ083655.81+474414.10 1014737047891852416 DA H 17658 540 8.137 0.122 0.700 0.102 17985 7.911 0.570
WDJ083656.46+495120.58 1027069513906621696 DA H 9719 212 7.936 0.109 0.562 0.086 9547 8.309 0.794
WDJ083656.89+001502.39 3078229006941808768 DA H 9148 220 8.307 0.173 0.792 0.153 8908 8.390 0.846
WDJ083658.72+384534.95 911044992494448000 DA H 7189 78 7.948 0.051 0.562 0.041 7048 8.787 1.090
WDJ083702.17+185613.49 659723370557599872 DA H 12837 258 8.414 0.064 0.868 0.056 12590 8.522 0.937
WDJ083702.24+365243.39 909857558591945600 DA H 8424 65 7.850 0.027 0.511 0.021 8566 7.974 0.581
WDJ083706.36-002628.16 3073677230666293888 DA H 9061 147 8.031 0.082 0.616 0.070 9037 8.156 0.693
WDJ083706.37+193058.29 662780970658893824 DA H 11250 339 7.874 0.316 0.533 0.218 11693 8.197 0.726
WDJ083709.40-020407.54 3073165339283872000 DA: H 8590 192 8.313 0.102 0.794 0.092 6197 8.313 0.789
WDJ083712.31+461325.05 918336060256260480 DA H 6321 36 8.034 0.016 0.610 0.013 6155 8.034 0.610
WDJ083716.93-012628.77 3073276905353648640 DA H 11578 398 8.235 0.276 0.750 0.230 11327 7.939 0.569
WDJ083719.62-045834.01 5755593142595765504 DB He 17065 1800 6.982 0.481 0.221 0.105 16906 8.147 0.682
WDJ083721.18+735150.55 1123283795019416448 DA H 8577 86 7.953 0.020 0.569 0.016 8600 7.865 0.520
WDJ083723.49+510058.36 1027704894188127232 DA H 7385 58 7.402 0.017 0.309 0.008 7271 7.758 0.459
WDJ083723.74+691028.52 1118372066123620608 DC [logH/He=-3.16] 8204 206 7.918 0.075 0.529 0.059 0 0.000 0.000
WDJ083728.81+032129.47 3080032407874946560 DQ [logC/He=-5.63] 8208 124 7.869 0.051 0.502 0.040 8209 7.869 0.502
WDJ083735.20+315438.12 709769115467848448 DC [logH/He=-1.55] 6221 40 8.040 0.026 0.597 0.023 0 0.000 0.000
WDJ083740.32+693905.58 1118400653426081152 DA H 9303 194 8.005 0.100 0.602 0.082 9284 7.698 0.437
WDJ083743.81+103144.17 601350843698633984 DA H 6565 54 7.993 0.029 0.586 0.024 6567 7.993 0.586
WDJ083747.04+244732.39 702565012203400704 DA H 10680 304 8.236 0.174 0.748 0.151 10898 7.923 0.559
WDJ083754.85+144716.55 657539633089104128 DC [logH/He=-3.81] 9043 310 6.391 0.609 0.148 0.054 0 0.000 0.000
WDJ083755.10+042131.37 3080430950773976448 DZ [logCa/He=-8.85]+[logH/He=-5.0] 6773 81 8.106 0.125 0.640 0.110 0 0.000 0.000
WDJ083758.08+245554.12 702575358781615360 DA H 9388 116 8.154 0.036 0.693 0.031 9367 7.948 0.568
WDJ083759.52+063450.77 594955396876438144 DA H 7200 166 7.696 0.190 0.429 0.128 7297 7.539 0.360
WDJ083801.81+094116.12 598230395338968320 DA H 11488 243 7.076 0.155 0.241 0.032 10888 7.921 0.557
WDJ083803.43-055755.36 5755271466724398976 DA H 11211 366 7.607 0.235 0.405 0.140 11276 8.195 0.723
WDJ083806.11+671506.94 1093871614162206080 DA H 10056 96 7.714 0.057 0.448 0.038 10859 7.905 0.548
WDJ083812.06-055435.42 5755273184711428224 DA H 6244 104 7.841 0.105 0.499 0.080 6290 7.841 0.499
WDJ083812.26+320835.51 709798939720824192 DC H 4988 38 8.091 0.043 0.636 0.038 0 0.000 0.000
WDJ083812.47+324814.61 710255924244275840 DA H 9920 303 7.397 0.258 0.319 0.117 16334 7.991 0.611
WDJ083814.99-035338.44 3071571391020827136 DA H 10854 104 7.963 0.026 0.581 0.020 11026 7.987 0.595
WDJ083816.29+125427.39 603035604749941632 DAM H 9526 492 7.982 0.435 0.588 0.296 9606 7.852 0.516
WDJ083823.47+132134.54 603155765049434752 DC [logH/He=-1.78] 6407 42 7.990 0.018 0.567 0.015 0 0.000 0.000
WDJ083824.13-052123.26 5755516112356354688 DA H 12698 738 7.780 0.386 0.489 0.258 10099 8.010 0.607
WDJ083824.44+101608.81 601290576717678080 DAM H 11236 579 7.416 0.511 0.332 0.199 10402 8.657 1.018
WDJ083829.90+242941.08 690534843167077760 DA H 7719 86 8.103 0.045 0.657 0.039 7719 8.006 0.597
WDJ083833.85+030240.84 3079956335415227776 DA H 9778 55 7.994 0.018 0.596 0.015 10021 7.945 0.568
WDJ083835.05+461408.16 918338671596382080 DA H 16738 731 7.496 0.270 0.381 0.137 16325 7.984 0.607
WDJ083837.62+634143.76 1092140914140265344 DA H 7693 147 7.099 0.117 0.274 0.042 8180 8.022 0.608
WDJ083840.49+213109.16 664769750972334592 DC [logH/He=-3.58] 8763 116 8.190 0.050 0.697 0.045 0 0.000 0.000
WDJ083841.04+035458.24 3080334223815554944 DA H 11436 466 6.690 0.605 0.208 0.095 11643 8.018 0.615
WDJ083841.26+023718.50 3079159704880301696 DA H 12886 466 7.640 0.171 0.424 0.106 11643 7.822 0.507
WDJ083841.43+031151.06 3079968533121156352 DA H 11167 416 7.174 0.557 0.262 0.211 11636 8.068 0.645
WDJ083841.57+005127.13 3078327065339318144 DA H 11765 120 8.385 0.019 0.848 0.017 11783 8.383 0.846
WDJ083842.28+093906.80 598232250764824448 DA H 9006 154 8.017 0.080 0.607 0.067 8681 7.766 0.468
WDJ083843.82+691348.11 1118373474875375488 DA H 8589 236 8.462 0.050 0.893 0.044 8300 8.343 0.814
WDJ083845.80+010409.65 3078426846019396608 DA H 7508 124 8.117 0.096 0.665 0.084 7542 8.218 0.730
WDJ083845.86+191416.78 661256399005907456 DAM H 11525 296 7.141 0.066 0.256 0.021 11554 8.022 0.617
WDJ083845.95+021234.04 3079130086785655424 DAM H 18219 1108 6.961 0.400 0.243 0.083 18895 8.014 0.629
WDJ083846.09+214716.09 665197048676879744 DA H 7786 122 7.860 0.095 0.514 0.071 7562 8.009 0.599
WDJ083846.35+490007.07 1014955610187275520 DA H 10124 175 7.973 0.076 0.585 0.062 10734 7.930 0.562
WDJ083848.35+020350.63 3078702754718853760 DA H 8569 86 5.487 0.482 0.158 0.008 9566 8.226 0.740
WDJ083848.98+763606.23 1125332941097056768 DA H 13385 594 7.687 0.175 0.447 0.110 14728 8.119 0.683
WDJ083849.98+060534.14 594714603830616192 DA H 8503 146 7.883 0.118 0.529 0.089 7441 7.505 0.347
WDJ083857.31+253032.86 702630158267761024 DC [logH/He=-3.59] 8778 197 8.144 0.108 0.667 0.096 0 0.000 0.000
WDJ083901.80+043130.30 582442267357898624 DA H 9313 191 8.684 0.084 1.033 0.063 9212 9.070 1.225
WDJ083906.75+274034.38 704286160218217984 DA H 9732 125 7.541 0.131 0.371 0.073 10189 8.093 0.657
WDJ083908.18+315115.01 709775334582112896 DA H 6814 206 7.604 0.340 0.385 0.202 7131 8.302 0.785
WDJ083910.67+365140.02 909891883970820736 DA H 7456 102 7.945 0.070 0.561 0.056 6992 7.945 0.559
WDJ083912.74+014821.40 3078682654271410560 DC [logH/He=-4.92] 10927 328 7.850 0.200 0.498 0.146 0 0.000 0.000
WDJ083916.15+130552.40 603134354637597440 DA H 9604 200 8.154 0.188 0.694 0.160 9261 8.067 0.639
WDJ083917.62+085212.98 596625451959700608 DA: H 5257 41 8.118 0.050 0.656 0.045 5750 8.118 0.660
WDJ083919.51+374504.88 910188408512419456 DA H 11988 233 8.485 0.164 0.913 0.140 10722 8.573 0.967
WDJ083920.41+060145.54 594701340972112000 DA H 13522 579 7.961 0.249 0.587 0.189 11060 8.065 0.642
WDJ083920.91-035620.96 3071614757305133184 DC H 4924 42 8.150 0.056 0.674 0.050 0 0.000 0.000
WDJ083921.07+084250.33 596434068217137152 DQ [logC/He=-6.27] 6258 57 8.129 0.075 0.653 0.068 6258 8.129 0.653
WDJ083923.60+430452.78 916645187467219840 DA H 9830 134 7.018 0.426 0.220 0.113 16566 8.205 0.740
WDJ083927.30+322812.93 710184357204514048 DA H 10418 332 8.369 0.144 0.835 0.126 9963 8.569 0.964
WDJ083927.92-053739.78 5755308987559224320 DQH? [logC/He=-4.63] 8860 190 8.314 0.101 0.779 0.091 8860 8.314 0.779
WDJ083929.84+471450.22 1014513297275930624 DA H 16816 708 7.937 0.344 0.581 0.229 17992 8.145 0.705
WDJ083935.89+215844.56 665206291446423040 DZ [logCa/He=-9.30]+[logH/He=-5.0] 7616 186 7.949 0.084 0.546 0.068 0 0.000 0.000
WDJ083951.12-003648.58 3073613321551893248 DA H 9194 154 7.525 0.192 0.363 0.108 9029 7.576 0.383
WDJ083951.32+032635.82 3080072059012377856 DA H 5762 22 7.280 0.024 0.259 0.011 5568 7.280 0.256
WDJ083953.77+142746.01 609475169475994112 DAM H 21433 690 7.297 0.083 0.338 0.031 23840 7.530 0.418
WDJ083956.69+591123.20 1040681089901086720 DA H 9011 120 8.034 0.051 0.618 0.043 8961 8.086 0.650
WDJ083956.94+263332.84 703030036904449024 DA H 10320 148 8.019 0.076 0.613 0.062 10563 8.064 0.640
WDJ084001.06-010443.46 3073394690536629760 DC [logH/He=-1.76] 6387 86 7.606 0.097 0.368 0.059 0 0.000 0.000
WDJ084001.22+452933.89 917539532801552640 DQ [logC/He=-5.60] 7850 42 7.948 0.017 0.545 0.014 7851 7.948 0.545
WDJ084001.44+051529.57 582509857257561472 DC-IRfaint [logH/He=-1.52] 4449 120 7.660 0.088 0.384 0.057 0 0.000 0.000
WDJ084001.81+051628.41 582509956042253312 DA H 7742 58 7.893 0.019 0.532 0.015 7480 7.802 0.483
WDJ084002.15+014331.01 3078491098730470784 DA H 11292 214 8.055 0.082 0.636 0.069 11188 8.048 0.632
WDJ084005.42+741026.45 1124796065887888384 DA H 11027 390 7.424 0.111 0.334 0.054 10855 7.705 0.447
WDJ084008.79+442122.83 917141857485288704 DA H 8202 98 7.105 0.030 0.228 0.009 9975 7.819 0.499
WDJ084009.54+693907.58 1118412580551248768 DA H 12716 662 7.753 0.113 0.476 0.076 12274 8.201 0.730
WDJ084011.03+601759.00 1041637527578700544 DA H 10230 108 8.028 0.037 0.617 0.031 11166 8.257 0.763
WDJ084011.41+094244.82 598241871491592704 DA H 9028 182 7.668 0.130 0.422 0.083 8778 7.952 0.569
WDJ084017.02+052118.17 582512395583692032 DA H 5796 44 8.113 0.049 0.657 0.043 5989 8.113 0.658
WDJ084019.54+132449.60 603172287789212928 DA H 10298 85 8.133 0.045 0.682 0.039 9973 8.058 0.635
WDJ084020.89+671840.52 1093875569826883968 DC [logH/He=-3.00] 7873 88 7.799 0.059 0.464 0.043 0 0.000 0.000
WDJ084021.27+522217.84 1027876005685373696 DA H 12079 174 8.597 0.026 0.984 0.020 12162 8.594 0.982
WDJ084021.86-003446.93 3075114154923682048 DA H 11228 136 8.682 0.028 1.034 0.021 11793 8.538 0.947
WDJ084024.43-035537.95 3071604067132020224 DC [logH/He=-2.12] 6909 114 8.087 0.059 0.628 0.053 0 0.000 0.000
WDJ084026.39+250328.73 690591090059032960 DA H 7683 128 8.046 0.111 0.622 0.094 7847 7.879 0.525
WDJ084026.44+093913.00 598240497102033024 DA H 10344 68 8.202 0.012 0.726 0.011 11026 8.048 0.631
WDJ084028.53+501357.76 1027400982302227456 DA H 10774 150 8.478 0.038 0.906 0.032 11570 8.144 0.692
WDJ084033.67+070101.06 595349399996804864 DA H 8655 142 6.653 0.282 0.200 0.040 8624 7.725 0.448
WDJ084034.55+313957.50 709570619259395712 DA H 8341 134 7.885 0.040 0.530 0.031 8882 8.021 0.610
WDJ084036.39-040638.07 3071596404910272128 DA H 14489 663 7.436 0.389 0.352 0.200 17741 8.660 1.027
WDJ084036.76+063721.48 595132418248229888 DB He 11890 258 8.048 0.084 0.613 0.071 12054 8.048 0.614
WDJ084039.36+125706.18 603074981009914624 DA H 9788 160 7.503 0.272 0.357 0.134 9765 7.936 0.562
WDJ084042.19-013003.49 3073298242751577984 DA H 8642 250 7.562 0.353 0.375 0.168 8971 7.722 0.447
WDJ084044.75-005629.00 3073403417911157376 DA H 8598 72 7.723 0.092 0.447 0.064 9094 7.855 0.516
WDJ084045.03-050513.24 5761525317064089216 DA H 9506 180 7.928 0.100 0.557 0.079 8262 7.552 0.369
WDJ084045.95+015756.52 3079058755967627392 DA H 8522 92 8.040 0.026 0.620 0.022 8396 8.213 0.729
WDJ084046.24+371422.78 909928404076399744 DC [logH/He=-1.43] 6157 31 8.114 0.016 0.643 0.014 0 0.000 0.000
WDJ084050.31+015034.09 3078868952773072256 DA H 7541 84 8.296 0.032 0.781 0.030 6896 8.296 0.780
WDJ084052.73+024712.56 3079177262706260736 DA H 7513 72 7.958 0.037 0.569 0.029 7261 7.775 0.468
WDJ084054.04+145710.44 609528255272111360 DA H 11065 146 7.972 0.043 0.587 0.034 10693 7.867 0.527
WDJ084055.72+130329.58 603077562286554368 DA H 11483 92 7.971 0.013 0.587 0.011 11295 8.007 0.608
WDJ084056.37+660014.91 1092614322615895424 DAM H 17750 798 7.639 0.236 0.440 0.129 19642 7.992 0.619
WDJ084057.84+131114.68 603114632148086912 DA H 9426 164 6.384 0.503 0.184 0.050 10182 7.818 0.500
WDJ084101.21-015140.27 3072529718483019136 DA H 5543 55 8.005 0.060 0.588 0.051 5942 8.005 0.590
WDJ084101.25-000955.38 3075131678390496640 DA H 7963 112 8.007 0.079 0.599 0.066 8055 8.130 0.675
WDJ084101.40-035631.56 3071606128715625728 DB He 11912 290 7.666 0.303 0.412 0.176 11947 7.666 0.412
WDJ084104.07+055406.22 594669558213377536 DBA [logH/He=-5.15] 12247 277 7.785 0.183 0.468 0.124 12315 7.802 0.477
WDJ084105.88+453943.52 917547474196768256 DAM H 18434 672 7.356 0.204 0.343 0.084 21396 7.880 0.563
WDJ084106.81+442558.43 917146182517712768 DA H 6921 56 7.829 0.139 0.495 0.101 6574 7.829 0.493
WDJ084107.01+473708.08 1014548520302641536 DA H 8762 57 7.883 0.014 0.530 0.011 8432 7.854 0.513
WDJ084113.94+203018.82 664437831603286144 DA H 9410 126 7.467 0.067 0.341 0.035 5789 7.467 0.323
WDJ084117.35+062310.89 595113142434955264 DA H 9272 125 7.167 0.264 0.249 0.068 9581 7.369 0.309
WDJ084122.19+320757.58 709971803564523392 DA H 12671 650 8.129 0.206 0.685 0.170 11284 8.033 0.623
WDJ084122.91+003914.81 3075347118245463552 DA H 8837 63 7.140 0.023 0.240 0.007 8834 7.655 0.416
WDJ084125.48-043846.28 5761577715664863744 DA H 8526 288 7.598 0.238 0.390 0.145 8879 8.105 0.661
WDJ084127.70+201447.77 661427441780231168 DC H 4746 90 7.779 0.080 0.453 0.059 0 0.000 0.000
WDJ084128.86+184659.16 660981791678673024 DA H 9243 481 8.477 0.261 0.903 0.219 9203 8.132 0.679
WDJ084131.55+332915.47 710392886455231360 DQ [logC/He=-6.30] 6850 43 8.179 0.062 0.686 0.056 6850 8.179 0.686
WDJ084131.90-013419.74 3072544664969483776 DC [logH/He=-2.59] 7345 147 7.972 0.160 0.558 0.129 0 0.000 0.000
WDJ084134.08+200123.61 661403729265999616 DA H 6856 60 7.983 0.050 0.581 0.041 6729 7.983 0.581
WDJ084137.59+191457.13 661221244695311232 DA H 6318 70 7.625 0.104 0.393 0.065 6282 7.625 0.392
WDJ084140.73+722733.03 1122302888912661888 CV H 6450 206 6.159 0.077 0.174 0.002 0 0.000 0.000
WDJ084140.73+722733.03 1122302888912661888 CV He 6250 199 6.146 0.077 0.173 0.003 0 0.000 0.000
WDJ084141.63+051117.22 582584791552812160 DA H 7707 76 8.012 0.035 0.601 0.030 7708 7.710 0.438
WDJ084142.04+500707.05 1015409399251952896 DB He 11263 182 7.983 0.056 0.573 0.046 11485 7.983 0.574
WDJ084143.47-033652.91 3071639530677110272 DC [logH/He=-0.70] 5854 30 7.890 0.017 0.507 0.014 0 0.000 0.000
WDJ084145.79+582507.94 1040455831752875520 DA H 7123 86 7.774 0.061 0.467 0.044 6891 7.774 0.466
WDJ084145.93+075049.78 595557516931730432 DC [logH/He=-1.22] 6066 72 8.091 0.076 0.628 0.067 0 0.000 0.000
WDJ084145.97+334829.76 710407141449584512 DAH H 10142 326 8.530 0.162 0.939 0.133 0 0.000 0.000
WDJ084146.39+770010.69 1137724810802171136 DA H 8180 198 7.963 0.083 0.573 0.068 7701 7.776 0.470
WDJ084148.05+191236.66 661220145183660416 DA H 6694 93 7.821 0.136 0.490 0.099 6529 7.821 0.489
WDJ084151.18+324821.49 710211153502824192 DQ [logC/He=-5.48] 8125 132 7.836 0.117 0.484 0.086 8126 7.836 0.484
WDJ084154.11+515342.40 1027662769148971520 DA H 10236 114 7.836 0.038 0.509 0.029 10776 7.960 0.579
WDJ084155.74+022350.71 3079104660578372480 DAH H 6962 66 8.283 0.027 0.771 0.024 0 0.000 0.000
WDJ084156.75+462804.46 1013680760814613376 DA H 10176 367 7.070 0.415 0.233 0.135 10559 7.915 0.553
WDJ084158.04+191004.22 661032132990318592 DA H 11152 591 7.667 0.183 0.430 0.115 11194 7.965 0.583
WDJ084158.09+100906.96 598358900760836864 DA H 16784 986 8.368 0.405 0.844 0.316 26718 7.342 0.370
WDJ084200.19+625644.43 1042510578466999808 DA H 9939 78 8.004 0.019 0.602 0.016 10048 8.135 0.682
WDJ084200.44-033756.65 3071644336744870272 DC [logH/He=-2.82] 7571 176 8.241 0.098 0.728 0.089 0 0.000 0.000
WDJ084200.66+601752.94 1040892574090944768 DA H 5563 42 8.047 0.024 0.614 0.021 5566 8.047 0.614
WDJ084203.74+702349.43 1118543967894602880 DAM H 13656 1140 6.332 0.273 0.179 0.017 23847 8.008 0.637
WDJ084204.20+013328.46 3078797450157275392 DC [logH/He=-3.08] 8042 154 8.029 0.068 0.594 0.058 0 0.000 0.000
WDJ084204.24-014132.57 3072539171707655552 DAM H 15947 1357 6.872 0.646 0.262 0.106 9632 8.445 0.883
WDJ084206.32+010524.40 3078390527776451328 DZA [logCa/He=-8.73]+[logH/He=-4.0] 9109 145 8.016 0.084 0.588 0.071 0 0.000 0.000
WDJ084206.52+441412.51 917127907431490688 DA H 7822 108 8.005 0.134 0.597 0.111 7949 8.305 0.788
WDJ084213.02+035451.27 582114063136532224 DB He 11443 224 8.121 0.063 0.657 0.055 11617 8.121 0.658
WDJ084213.98-072706.40 5754040082420292736 DA H 9197 48 7.966 0.015 0.578 0.013 9313 8.010 0.604
WDJ084215.04-012323.73 3072571465565832192 DA H 8859 120 7.947 0.145 0.566 0.116 9077 7.895 0.538
WDJ084215.37+063945.72 595125374502283264 DA H 13485 400 7.353 0.247 0.321 0.100 11249 7.771 0.480
WDJ084217.81+052311.12 582596783101136256 DA H 11406 466 6.897 0.445 0.245 0.110 11253 7.612 0.407
WDJ084219.71+122128.39 602240181102508288 DA H 13010 577 7.789 0.312 0.494 0.198 12201 8.217 0.740
WDJ084221.22-041251.21 5761733227842548480 DA H 6555 82 7.989 0.062 0.584 0.051 6255 7.989 0.583
WDJ084221.61+045335.98 582424262854438400 DA H 12551 338 8.266 0.102 0.772 0.089 13443 8.092 0.664
WDJ084222.34+052614.18 582598707246517120 DA H 14190 504 7.115 0.371 0.263 0.105 13195 7.636 0.423
WDJ084223.16+140616.59 609236712891803264 DZ [logCa/He=-8.42]+[logH/He=-5.0] 7147 40 8.017 0.017 0.585 0.014 0 0.000 0.000
WDJ084224.97+114335.87 601923242580211968 DZ [logCa/He=-9.57]+[logH/He=-6.0] 11855 343 7.921 0.183 0.539 0.139 0 0.000 0.000
WDJ084226.90+660535.60 1092988671965048960 DA H 8255 286 7.957 0.090 0.570 0.073 8046 7.881 0.527
WDJ084226.96+632345.05 1044069612939334272 DA H 6055 131 8.235 0.050 0.737 0.045 5896 8.235 0.737
WDJ084226.98+374040.06 910316020581813248 DA H 11904 162 7.697 0.049 0.446 0.032 9962 8.501 0.920
WDJ084228.14+753548.69 1125203404883434624 DA H 5729 182 7.889 0.090 0.522 0.071 6044 7.889 0.524
WDJ084230.00+595930.03 1040866941726072064 DC [logH/He=-1.01] 5981 32 8.077 0.019 0.619 0.017 0 0.000 0.000
WDJ084233.37+101806.39 598361855698052608 DA H 13118 325 8.191 0.075 0.725 0.066 12858 8.102 0.668
WDJ084235.87+071457.85 595370810408781056 DA H 11719 311 7.810 0.206 0.501 0.142 11343 8.109 0.670
WDJ084235.89-054650.70 5761247965255639808 DA H 9287 110 7.631 0.081 0.407 0.050 9678 7.716 0.447
WDJ084237.76-005527.32 3074853536308989824 DA H 9790 128 7.399 0.159 0.319 0.073 5807 7.399 0.299
WDJ084240.95-043120.43 5761672101866628992 DA H 7723 324 7.978 0.290 0.581 0.229 7851 7.968 0.575
WDJ084243.65+070207.57 595175715813964544 DQ [logC/He=-4.88] 8642 90 7.863 0.112 0.500 0.083 8643 7.863 0.500
WDJ084244.26+332522.65 710381994418158976 DA H 10744 180 7.243 0.242 0.277 0.098 11024 8.265 0.768
WDJ084246.65-054707.94 5761236282944592000 DA H 11431 206 7.271 0.086 0.288 0.034 11427 7.978 0.591
WDJ084247.07+590044.18 1040754997698049920 DA H 7065 116 7.174 0.127 0.294 0.039 6706 7.174 0.236
WDJ084249.45+333845.26 710412261051070208 DA H 9741 117 7.461 0.251 0.341 0.129 10354 7.960 0.578
WDJ084258.31+051048.68 582540467489731968 DA H 6275 53 7.969 0.037 0.571 0.031 6191 7.969 0.570
WDJ084259.63+104003.62 598412403168328960 DZ [logCa/He=-8.46]+[logH/He=-5.0] 11491 332 8.134 0.100 0.665 0.087 0 0.000 0.000
WDJ084303.99+275149.70 703580960947960576 CV H 9873 146 8.109 0.043 0.666 0.037 0 0.000 0.000
WDJ084303.99+275149.70 703580960947960576 CV He 9586 136 8.004 0.043 0.582 0.036 0 0.000 0.000
WDJ084308.39+085156.88 597885943257030656 DA H 11410 466 7.780 0.314 0.485 0.206 12310 7.840 0.518
WDJ084311.88+084221.49 597879273172688896 DA H 6960 105 8.173 0.076 0.700 0.068 7254 8.322 0.798
WDJ084312.93-002142.52 3074945723487362688 DA H 10775 270 7.739 0.196 0.462 0.128 10887 7.683 0.437
WDJ084314.06+043131.74 582222433752256384 DA H 11271 108 8.072 0.021 0.647 0.018 11327 8.147 0.693
WDJ084317.85+083232.66 597856565680647680 DA H 8231 154 7.311 0.087 0.283 0.037 8408 7.697 0.434
WDJ084323.04+283852.04 705188515667147264 DB He 12793 394 8.103 0.194 0.648 0.161 12571 8.103 0.648
WDJ084323.61+010805.05 3075394186792462080 DBM [logH/He=-3.77] 17000 1798 7.668 0.271 0.425 0.158 19812 7.891 0.539
WDJ084325.93+764825.72 1125709828769986176 DA H 9442 118 7.915 0.047 0.549 0.036 9473 7.879 0.530
WDJ084326.95+000218.70 3075067700558242176 DA H 8834 96 8.490 0.023 0.912 0.020 8633 8.717 1.051
WDJ084330.79+325755.67 710305196106051072 DA H 11263 206 7.581 0.163 0.394 0.094 10969 8.020 0.614
WDJ084331.88+152036.19 609652847978639360 DA H 7986 162 8.206 0.098 0.723 0.087 7727 8.433 0.872
WDJ084332.49+020951.57 3078895684650295552 DA H 7143 96 8.621 0.054 0.993 0.044 7062 7.742 0.451
WDJ084337.17+184818.83 660960591720168064 DC [logH/He=-1.83] 6467 192 7.154 0.275 0.288 0.049 0 0.000 0.000
WDJ084337.61-050841.05 5761345688646531712 DC [logH/He=0.00] 5230 88 8.005 0.123 0.572 0.104 0 0.000 0.000
WDJ084340.50-012618.28 3072562188438238976 DA H 7478 404 7.186 0.138 0.297 0.064 9163 7.765 0.469
WDJ084343.09-061825.04 5754450062819630720 DA H 10733 130 7.998 0.030 0.601 0.025 10859 8.024 0.617
WDJ084343.92+035452.09 582105919878918656 DA H 7668 105 8.447 0.045 0.882 0.040 7583 8.161 0.693
WDJ084348.89+685034.49 1118120385335815808 DA H 6905 246 7.708 0.203 0.434 0.138 6731 7.708 0.433
WDJ084349.57+081942.30 597098104521164672 DC [logH/He=-0.94] 5952 48 8.272 0.058 0.746 0.054 0 0.000 0.000
WDJ084350.02-032856.55 5762170558592027520 DA H 10153 626 7.784 0.280 0.482 0.186 10035 7.940 0.566
WDJ084355.74-023204.85 3072234808848505984 DA H 13144 209 7.659 0.050 0.433 0.030 15860 8.054 0.646
WDJ084356.57+742429.41 1124803831188863104 DA H 14512 874 7.230 0.168 0.291 0.060 16059 8.100 0.674
WDJ084407.26+323936.52 710097354048575104 DA H 10582 142 7.867 0.074 0.527 0.055 10245 7.961 0.578
WDJ084407.93-072612.09 5754029980657227520 DB: He 10964 112 8.021 0.019 0.595 0.016 10792 8.021 0.594
WDJ084411.80+663711.94 1093075773902337024 DA H 8300 215 7.937 0.115 0.559 0.091 8576 7.990 0.591
WDJ084418.75+270201.94 703337011102148224 DA H 7713 108 7.916 0.064 0.545 0.051 7404 7.833 0.499
WDJ084420.09+020353.70 3078890393250547840 DC H 4561 22 7.866 0.036 0.499 0.029 0 0.000 0.000
WDJ084420.55-053949.03 5761241780504051328 DC [logH/He=-1.85] 6495 100 7.936 0.059 0.536 0.048 0 0.000 0.000
WDJ084420.61+093121.64 598072065664472832 DA H 11581 149 7.782 0.030 0.486 0.021 11485 7.848 0.520
WDJ084420.80-014758.30 3072495740996994816 DA H 7061 84 8.395 0.045 0.846 0.040 7039 7.543 0.360
WDJ084421.58+103035.11 598392573304271104 DA H 10046 452 8.139 0.255 0.685 0.215 8840 8.193 0.717
WDJ084423.09+433507.87 914048652103376640 DA H 15280 479 7.560 0.252 0.399 0.143 16017 8.255 0.771
WDJ084423.26+372556.68 718147153553959424 DA H 10445 160 7.701 0.230 0.443 0.151 10687 7.667 0.429
WDJ084423.89+465030.69 1013703987997884160 DC [logH/He=-3.88] 9133 245 7.999 0.113 0.578 0.094 0 0.000 0.000
WDJ084427.95-052215.71 5761285589169510400 DA H 8289 434 8.707 0.285 1.046 0.209 9384 7.899 0.540
WDJ084428.02+645304.86 1092297697626793856 DA H 8903 260 7.914 0.103 0.548 0.082 9065 7.987 0.590
WDJ084428.12+020032.99 3078842701933665408 DA H 6980 108 8.100 0.075 0.653 0.066 7158 7.316 0.279
WDJ084432.45-041127.59 5761695981885262080 DA H 7522 163 8.053 0.124 0.626 0.103 7359 7.754 0.458
WDJ084433.87-053312.21 5761267103631269376 DC [logH/He=-3.59] 8775 146 7.785 0.124 0.459 0.088 0 0.000 0.000
WDJ084437.24-000748.80 3075047531391297408 DCM [logH/He=-1.93] 6616 566 7.151 0.427 0.213 0.153 0 0.000 0.000
WDJ084440.35+035446.56 582125608009002624 DA H 7856 105 7.874 0.131 0.522 0.100 7839 8.390 0.844
WDJ084443.75+112526.86 601843390550086784 DA H 10402 136 7.901 0.053 0.545 0.041 10268 7.813 0.497
WDJ084445.42+024852.46 3079234024993678848 DA H 8068 135 8.202 0.107 0.721 0.095 8118 7.932 0.556
WDJ084446.28+484452.96 1015075078998501376 DA H 6999 86 8.122 0.053 0.667 0.046 6952 8.122 0.667
WDJ084446.74+480602.68 1014631391696510336 DA H 8813 236 7.546 0.238 0.369 0.133 8799 7.924 0.553
WDJ084450.60+005531.98 3075701019255092992 DA H 9731 443 8.717 0.229 1.053 0.163 10214 8.636 1.005
WDJ084450.72-043358.34 5761471681512725632 DC [logH/He=-2.53] 7297 106 8.008 0.040 0.580 0.035 0 0.000 0.000
WDJ084454.44+591536.76 1040577460930704896 DA H 6894 172 7.920 0.143 0.545 0.113 7033 7.362 0.294
WDJ084454.82+110803.15 598826502440167040 DAM H 11441 694 7.492 0.432 0.360 0.220 10878 7.978 0.590
WDJ084456.85-035946.28 5761717662880395904 DA H 14375 606 6.791 0.477 0.236 0.059 14250 7.638 0.428
WDJ084457.81+453632.94 917321936874346880 DA H 8633 27 7.479 0.007 0.343 0.003 8949 8.018 0.608
WDJ084500.85+712748.43 1121990941144137984 DA H 11629 415 7.421 0.137 0.335 0.066 15710 8.018 0.624
WDJ084502.53+244538.47 690416886185681408 DB He 12446 378 8.049 0.145 0.615 0.120 14041 8.618 0.982
WDJ084507.80+744037.97 1124833827240908672 DA H 7888 160 8.081 0.077 0.644 0.066 7885 7.782 0.473
WDJ084508.19-041754.15 5761696291122770176 DA H 7816 191 6.568 0.538 0.178 0.068 8312 7.439 0.326
WDJ084517.30+325009.07 710106601115070464 DA H 7018 71 8.032 0.037 0.611 0.032 6767 8.032 0.611
WDJ084517.78+100059.91 598125224475255296 DA H 17411 717 7.548 0.276 0.402 0.141 21462 7.606 0.439
WDJ084524.61+380156.36 910341618586847232 DA H 8075 60 7.997 0.012 0.593 0.010 7935 8.007 0.599
WDJ084527.38+321419.95 710026160671981440 DA H 8680 183 8.121 0.039 0.670 0.034 7954 7.914 0.545
WDJ084527.47+322419.10 710040763560788608 DA H 15203 0 7.939 0.045 0.578 0.035 15217 8.094 0.668
WDJ084530.86+475715.24 1014616926250751360 DA H 10193 200 6.831 0.348 0.228 0.038 11761 8.337 0.817
WDJ084531.68+011551.41 3075763553979645952 DA H 8039 124 7.770 0.067 0.468 0.048 8107 7.754 0.460
WDJ084533.33+091324.59 598013379231183360 DA H 9289 133 8.033 0.064 0.618 0.053 9033 7.849 0.513
WDJ084536.06+702344.87 1118552729628208512 DA H 6432 125 7.872 0.076 0.516 0.058 6858 7.872 0.518
WDJ084537.39+372151.18 718153514402615040 DAM H 16926 435 7.748 0.093 0.485 0.061 18413 7.834 0.531
WDJ084539.68+261113.03 691134592400772992 DA H 7601 92 8.054 0.063 0.626 0.054 7652 8.200 0.719
WDJ084546.99+194542.45 661169876886978944 DAH H 8650 218 8.257 0.165 0.758 0.145 0 0.000 0.000
WDJ084547.90+040249.56 581383162782916352 DC [logH/He=-3.66] 8855 492 6.681 0.658 0.201 0.094 0 0.000 0.000
WDJ084553.93-044100.27 5761477831905678592 DA H 8330 230 7.115 0.448 0.278 0.131 8647 7.907 0.543
WDJ084555.28+774439.91 1137786593907964672 DA H 8098 220 8.249 0.062 0.751 0.056 8206 7.956 0.569
WDJ084557.08+740646.29 1124783357081736192 DA H 12325 360 7.925 0.078 0.564 0.060 13055 7.970 0.591
WDJ084558.15+242808.27 690350365731927936 DA H 9180 142 7.377 0.145 0.309 0.068 9723 7.541 0.371
WDJ084558.49+432914.75 914009791238907392 DA H 13728 326 7.159 0.137 0.271 0.044 16027 7.474 0.370
WDJ084600.56-020315.41 3072290785157550976 DQ [logC/He=-6.69] 6804 190 7.523 0.058 0.334 0.033 6804 7.523 0.334
WDJ084601.17+694437.40 1118460924703171584 DC [logH/He=-0.04] 5534 17 7.929 0.006 0.528 0.005 0 0.000 0.000
WDJ084603.28+311115.16 706813426351206272 DA H 10385 230 7.565 0.270 0.384 0.143 11754 8.397 0.856
WDJ084604.41+305343.71 706787446092130176 DA H 7973 176 7.779 0.090 0.472 0.064 8088 7.909 0.542
WDJ084608.09+012953.81 3075797329602664576 DA H 10428 154 7.941 0.056 0.567 0.045 10409 7.951 0.573
WDJ084608.19+053818.03 582948214504809600 DA H 10259 73 7.620 0.027 0.406 0.017 7121 8.205 0.720
WDJ084608.51+451601.48 917255755722750848 DA H 10685 132 7.564 0.106 0.385 0.059 11127 7.777 0.482
WDJ084613.12+114225.09 601948673081651072 DQ [logC/He=-5.48] 8081 98 7.928 0.056 0.534 0.044 8082 7.928 0.534
WDJ084614.77+311457.55 706814212328411008 DA H 7518 141 8.112 0.091 0.662 0.080 7415 8.066 0.633
WDJ084621.52-064034.04 5754188447771951488 DA H 8878 115 8.018 0.134 0.608 0.111 9310 8.258 0.760
WDJ084623.00+244732.64 690426060235853440 DA H 10992 358 7.796 0.223 0.491 0.150 11207 7.965 0.583
WDJ084624.74+102406.33 598707239788040448 DQ [logC/He=-5.02] 8988 84 7.818 0.027 0.477 0.020 8988 7.818 0.477
WDJ084626.84-073700.39 5754055445518559360 DA H 6649 522 7.176 0.209 0.236 0.078 7218 7.979 0.580
WDJ084627.97+635220.15 1044109229717304064 DA H 8183 42 8.060 0.009 0.631 0.008 8035 8.186 0.710
WDJ084631.66+363444.11 717857780133475584 DA H 9705 146 7.839 0.118 0.509 0.087 10270 8.140 0.687
WDJ084634.29+045718.70 582345613414063488 DA H 9786 167 8.212 0.094 0.731 0.083 9641 8.132 0.680
WDJ084634.41+194505.18 661160294816776448 DA H 9664 58 7.128 0.018 0.242 0.006 9882 7.759 0.469
WDJ084641.92+445725.39 917235689635466368 DA H 9982 85 7.249 0.126 0.274 0.048 10111 7.521 0.365
WDJ084650.75+315033.43 706905609232217088 DA H 12437 300 7.890 0.100 0.545 0.076 14164 8.161 0.708
WDJ084652.90+442638.59 914190935779553536 DA H 11423 148 7.985 0.034 0.595 0.028 11422 7.905 0.550
WDJ084654.44-063926.26 5760192571532367488 DA H 9288 139 8.038 0.058 0.621 0.049 9218 7.908 0.545
WDJ084654.45+051402.84 582729312907277568 DA H 6480 38 7.971 0.018 0.573 0.015 6407 7.971 0.573
WDJ084700.81+210958.48 661963208885582208 DA H 11256 342 8.076 0.193 0.649 0.159 11126 8.091 0.658
WDJ084703.11-064409.58 5760179519126890368 DA H 9684 232 7.785 0.070 0.481 0.050 10516 8.119 0.674
WDJ084704.69-020531.76 3072276006175903872 DA H 7159 82 8.350 0.030 0.817 0.027 7222 8.338 0.808
WDJ084705.24+321038.30 707022569781407104 DC H 4753 57 7.904 0.067 0.521 0.054 0 0.000 0.000
WDJ084706.63-013421.51 3073811508523899008 DA H 14036 624 6.994 0.521 0.236 0.183 14340 8.141 0.696
WDJ084710.57+005229.65 3075688619684618752 DA H 5923 54 7.895 0.068 0.527 0.053 5782 7.895 0.526
WDJ084714.10+035505.15 581457276737543552 DA H 12027 236 7.917 0.095 0.558 0.074 13705 8.114 0.678
WDJ084717.18+065836.53 595215740614211712 DA H 8836 140 7.882 0.080 0.530 0.062 8941 7.369 0.305
WDJ084724.42-023238.56 3072197391096732288 DA H 10917 320 7.236 0.289 0.276 0.084 11872 8.332 0.813
WDJ084725.08+120649.41 601996738060168576 DAH H 8527 118 8.246 0.046 0.750 0.042 0 0.000 0.000
WDJ084725.73-003050.53 3074226642882705024 DA H 6277 80 8.299 0.056 0.780 0.050 6346 8.299 0.780
WDJ084732.38+602420.01 1041230850011170048 DA H 6175 24 8.020 0.010 0.601 0.009 6123 8.020 0.601
WDJ084734.34+580847.98 1037469760033504896 DA H 7450 140 8.131 0.097 0.674 0.085 7517 8.552 0.949
WDJ084734.47+184019.91 660273362593486336 DA H 5422 52 7.883 0.060 0.516 0.047 5285 7.883 0.515
WDJ084740.62+030011.39 581049632802538880 DA H 20024 1084 6.824 0.433 0.220 0.102 23269 7.915 0.586
WDJ084741.52+591727.50 1040591823300710016 DA H 8719 148 7.917 0.129 0.548 0.099 9160 7.968 0.579
WDJ084741.66-060456.35 5760424843363323264 DA H 10225 138 8.104 0.121 0.664 0.103 16316 8.164 0.714
WDJ084742.43+120219.08 601984269770530560 DAM H 20231 1223 7.307 0.356 0.336 0.115 24299 7.555 0.429
WDJ084745.19+670021.41 1093140507649449856 DAM H 9959 783 8.190 0.279 0.718 0.234 13126 7.864 0.533
WDJ084749.23+183017.54 660222170879118208 DQ [logC/He=-5.45] 8353 42 7.872 0.010 0.504 0.008 8354 7.872 0.504
WDJ084751.45-044154.50 5761422654461352704 DA H 8030 4498 7.796 nan 0.481 nan 6259 7.796 0.475
WDJ084752.83+434617.70 914110259113546240 DA H 9743 128 7.893 0.127 0.539 0.098 9458 7.942 0.565
WDJ084759.30+315415.88 706997658971473280 DC [logH/He=0.00] 5248 33 7.893 0.071 0.506 0.057 0 0.000 0.000
WDJ084800.65+284048.83 705145703433159040 DC [logH/He=-0.64] 5831 102 7.606 0.182 0.365 0.111 0 0.000 0.000
WDJ084811.00-003654.64 3074211494534301696 DC H 4851 52 8.021 0.049 0.592 0.042 0 0.000 0.000
WDJ084821.75+471322.75 1013785454937847680 DC [logH/He=-3.84] 9080 282 7.811 0.334 0.473 0.226 0 0.000 0.000
WDJ084821.88-034006.26 5761931277372946432 DA H 10741 205 7.394 0.271 0.323 0.091 15825 7.892 0.555
WDJ084822.79+702335.39 1118555306608585856 DA H 22892 2366 7.559 0.349 0.425 0.174 22840 7.558 0.425
WDJ084824.91+020918.71 3075945316995371520 DA H 12229 283 8.271 0.083 0.774 0.073 11734 8.109 0.670
WDJ084825.63+015014.00 3075901233451525888 DAM H 8461 388 7.997 0.135 0.594 0.111 8935 8.075 0.643
WDJ084825.75+102140.12 598527400917239808 DA H 8959 142 8.548 0.052 0.949 0.043 8626 8.630 1.000
WDJ084826.13+443037.16 914202927328264320 DA H 13716 266 7.744 0.164 0.474 0.108 14274 8.056 0.644
WDJ084828.18-071039.82 5754099318610691968 DB He 14147 1095 7.606 0.381 0.392 0.211 14717 7.864 0.514
WDJ084830.04+014019.25 3075850381038596736 DA H 10018 238 7.716 0.227 0.448 0.149 10515 8.184 0.715
WDJ084830.05-015221.91 3073741105419727616 DA H 7389 124 8.303 0.173 0.785 0.153 6231 8.303 0.782
WDJ084840.97-021754.44 3073708463667477120 DA H 8111 120 7.967 0.116 0.575 0.094 8420 7.535 0.363
WDJ084843.01+080911.38 596860163332641024 DC [logH/He=-4.23] 9760 256 7.950 0.098 0.551 0.078 0 0.000 0.000
WDJ084848.69-075224.13 5750989418689815424 DA H 7829 178 7.296 0.252 0.276 0.082 8610 8.121 0.670
WDJ084849.53+681401.69 1118028984136160128 DC H 4920 50 7.922 0.036 0.533 0.030 0 0.000 0.000
WDJ084853.88+085953.35 597207853820664576 DQ [logC/He=-7.26] 5883 106 7.824 0.057 0.471 0.043 5883 7.824 0.471
WDJ084854.72-011318.74 3073940941658530048 DA H 6375 80 6.952 0.126 0.248 0.031 6131 6.952 0.200
WDJ084900.14+712746.22 1121999599798191232 DC [logH/He=-3.89] 9149 228 7.943 0.044 0.546 0.035 0 0.000 0.000
WDJ084900.16+010420.83 3075531664400362752 DA H 7774 81 8.040 0.047 0.618 0.040 7739 7.986 0.586
WDJ084900.82+293750.37 705354679361998208 DA H 9265 186 7.667 0.106 0.423 0.069 9046 7.983 0.587
WDJ084901.33+374141.44 718212372634700032 DAM H 9180 1000 6.943 0.544 0.247 0.133 10333 7.400 0.322
WDJ084901.64+443935.62 914211487199883008 DC [logH/He=-0.66] 5838 14 8.085 0.006 0.624 0.006 0 0.000 0.000
WDJ084901.69-010605.90 3074131225888879104 DB He 12293 267 7.889 0.105 0.523 0.079 13134 8.204 0.713
WDJ084901.84-011418.89 3073940117024804736 DZ [logCa/He=-10.98]+[logH/He=-5.0] 8779 90 7.945 0.024 0.546 0.019 0 0.000 0.000
WDJ084903.83-043031.23 5761806379724414464 DC [logH/He=-4.56] 10295 174 7.821 0.050 0.482 0.036 0 0.000 0.000
WDJ084904.02+102849.65 598535028779235712 DA H 8355 75 7.439 0.070 0.326 0.035 8163 7.693 0.431
WDJ084904.30-030755.76 5762244844345014656 DA H 9441 196 7.911 0.115 0.548 0.091 9730 8.052 0.631
WDJ084905.99+594209.60 1040991259555635328 DA H 6050 26 7.963 0.011 0.566 0.009 5845 7.963 0.565
WDJ084906.69+071030.04 584716401001115392 DZA [logCa/He=-8.57]+[logH/He=-3.0] 8201 144 8.219 0.072 0.715 0.066 0 0.000 0.000
WDJ084907.19+075453.48 596835149443024128 DA H 12641 500 7.999 0.242 0.606 0.187 13163 7.584 0.402
WDJ084909.57+625406.20 1043820642274886912 DA H 12005 192 8.070 0.033 0.647 0.028 11541 8.092 0.659
WDJ084909.67+435045.16 914105551829573248 DAM H 10913 366 7.939 0.066 0.568 0.052 11898 8.163 0.705
WDJ084910.07+244226.40 689991169027092224 DA H 10180 174 8.083 0.077 0.651 0.065 10589 8.189 0.718
WDJ084913.83-000539.51 3074640299772139008 DC H 4422 52 7.999 0.052 0.576 0.045 0 0.000 0.000
WDJ084919.72+242721.62 689607851786341888 DA H 11059 386 7.304 0.321 0.296 0.111 11444 8.175 0.711
WDJ084920.83+313716.41 706933582354770176 DA H 6237 55 7.962 0.043 0.567 0.035 6115 7.962 0.566
WDJ084936.62+121013.89 604992086907941888 DA H 6965 166 7.224 0.155 0.251 0.062 6847 7.224 0.250
WDJ084938.25+102459.07 598530802531368448 DA H 11190 356 8.056 0.174 0.637 0.143 11533 8.114 0.673
WDJ084943.03+472552.17 1013783187195187456 DA H 10836 303 7.700 0.251 0.444 0.157 11352 8.227 0.744
WDJ084943.20+074721.92 596783266238014080 DA H 6960 90 7.898 0.061 0.533 0.048 7086 7.674 0.418
WDJ084944.31-082227.12 5750766015965505280 DA H 30705 1242 7.431 0.114 0.409 0.048 53880 7.928 0.659
WDJ084946.92+580918.91 1037460792142733696 DC [logH/He=-1.78] 6404 68 7.966 0.043 0.553 0.035 0 0.000 0.000
WDJ084948.63+331925.05 716112442863454464 DA H 7624 38 8.020 0.009 0.605 0.008 7470 7.973 0.577
WDJ084948.99+260142.00 690978534766499584 DA H 7913 120 7.877 0.123 0.524 0.093 7908 7.688 0.428
WDJ084949.62+092353.46 597646245427109376 DA H 8847 46 8.060 0.014 0.633 0.012 8435 8.037 0.618
WDJ084950.40-024546.19 5762284598563232896 DA H 5935 64 7.938 0.115 0.551 0.092 6335 7.938 0.553
WDJ084952.49+471247.88 1013776353903293056 DA H 11029 152 7.920 0.021 0.557 0.016 11065 8.048 0.632
WDJ084953.28+581821.94 1037475360671157248 DC [logH/He=-3.12] 8133 386 7.054 0.534 0.265 0.116 0 0.000 0.000
WDJ084957.41+464545.94 1013561979199456384 DA H 7910 412 7.307 0.149 0.280 0.066 8229 7.396 0.311
WDJ084957.48-015612.38 3073747187092773632 DC [logH/He=0.00] 5042 12 8.045 0.006 0.597 0.006 0 0.000 0.000
WDJ085000.31-010630.60 3073945752020558080 DA H 9089 117 7.939 0.046 0.562 0.037 8985 8.110 0.664
WDJ085000.87+450558.57 1010300965150157824 DC H 4904 24 8.164 0.026 0.683 0.024 0 0.000 0.000
WDJ085002.66+323454.70 713048511977020544 DA H 7248 87 8.327 0.039 0.801 0.035 6918 8.327 0.801
WDJ085003.40+051728.78 582696220184351488 DA H 10612 289 8.384 0.095 0.845 0.083 10366 8.088 0.654
WDJ085007.21+002334.63 3075432497899734400 DA H 15270 530 7.787 0.232 0.499 0.157 15609 7.853 0.534
WDJ085014.24+100403.15 598457620585272576 DA H 5515 74 8.074 0.066 0.630 0.058 5392 8.074 0.629
WDJ085014.89+091831.47 597594843258572544 DA H 7145 167 7.090 0.311 0.218 0.099 6545 7.090 0.214
WDJ085015.89+071048.27 584708498264899840 DAH? H 16375 608 9.160 0.082 1.260 0.031 0 0.000 0.000
WDJ085016.19-010651.56 3073945099185526016 DA H 12091 282 7.770 0.123 0.482 0.086 12947 7.909 0.557
WDJ085019.07+495743.47 1015249390248014848 DA H 11543 335 7.371 0.286 0.318 0.124 12628 7.525 0.377
WDJ085020.20+292129.27 705297676555948032 DQ [logC/He=-7.83] 5180 38 7.342 0.126 0.259 0.058 5181 7.342 0.259
WDJ085020.68-075507.62 5750994886182803456 DA H 8392 240 7.713 0.160 0.441 0.109 9466 8.075 0.644
WDJ085023.05-001535.32 3074575153708033536 DA H 10069 208 8.093 0.115 0.657 0.098 10189 7.965 0.580
WDJ085025.24+442436.85 1010219532570832384 DB He 11703 179 8.038 0.102 0.606 0.084 11402 8.038 0.606
WDJ085029.62+022647.09 577953820375547392 DA H 9584 208 7.829 0.110 0.503 0.080 9764 8.085 0.651
WDJ085030.29+070937.06 584707506125391488 DQ [logC/He=-5.55] 8027 108 7.422 0.103 0.301 0.049 8028 7.422 0.301
WDJ085031.35+313221.36 706742336051715840 DA H 5486 66 8.139 0.081 0.671 0.072 5277 8.139 0.669
WDJ085032.22+393735.42 912043147190571392 DA H 10994 90 7.960 0.021 0.580 0.017 10717 7.985 0.594
WDJ085034.89-022555.48 5763846798427883904 DA H 7472 50 7.958 0.035 0.569 0.028 7510 8.011 0.600
WDJ085037.99+041638.06 581438722479477760 DA H 8533 232 7.835 0.145 0.503 0.107 8545 7.784 0.477
WDJ085039.03+452009.67 1010339177476273152 DA H 9755 171 6.806 0.313 0.222 0.025 10615 7.894 0.542
WDJ085042.10+392112.99 912024210678014464 DA H 6497 70 7.913 0.071 0.539 0.056 6675 7.913 0.540
WDJ085046.18+370036.50 717981372113228160 DA H 9880 112 7.331 0.095 0.298 0.042 10194 8.231 0.744
WDJ085046.39-035312.08 5761956188183247360 DA H 10996 478 7.756 0.304 0.471 0.210 12069 8.593 0.981
WDJ085049.40+315656.41 706968698008273664 DQ [logC/He=-4.96] 8768 146 7.675 0.171 0.406 0.109 8768 7.675 0.406
WDJ085050.05-062226.09 5760262734119126272 DA H 11933 757 6.407 0.456 0.171 0.056 10622 8.136 0.685
WDJ085051.61+040504.15 581430957178439168 DA H 12441 484 5.631 0.619 0.174 0.011 12690 7.638 0.423
WDJ085052.27+390554.58 719861365197684480 DA H 11731 1284 8.006 0.301 0.609 0.233 10412 7.907 0.548
WDJ085052.69-040315.24 5761845451041124864 DQ [logC/He=-4.84] 7637 64 8.035 0.027 0.597 0.024 7637 8.034 0.596
WDJ085053.05+693014.84 1118256789201272576 DA H 8285 83 8.082 0.024 0.645 0.021 8276 8.181 0.708
WDJ085059.81+132712.23 608250450961132544 DA H 7667 119 8.026 0.122 0.609 0.102 7344 7.811 0.487
WDJ085100.24+154302.04 609898313949732608 DZ [logCa/He=-8.57]+[logH/He=-5.0] 6569 36 8.192 0.026 0.694 0.023 0 0.000 0.000
WDJ085105.14+250732.90 690032813029917440 DA H 7387 84 8.153 0.079 0.687 0.070 7262 8.125 0.670
WDJ085106.16+120158.00 604972428842238080 DAH H 11547 86 8.502 0.009 0.923 0.008 0 0.000 0.000
WDJ085107.39+030834.36 581110831791334400 CV H 7692 120 6.095 0.058 0.171 0.003 0 0.000 0.000
WDJ085107.39+030834.36 581110831791334400 CV He 9183 152 6.362 0.058 0.184 0.007 0 0.000 0.000
WDJ085107.73-053909.95 5760371933661207424 DC H 4718 98 8.000 0.151 0.578 0.127 0 0.000 0.000
WDJ085108.99-061610.53 5760265796430865792 DC [logH/He=-0.11] 5588 20 7.953 0.013 0.542 0.010 0 0.000 0.000
WDJ085109.43+641417.14 1044190937175486976 DA H 13859 550 7.643 0.151 0.429 0.092 14502 7.358 0.327
WDJ085113.75+424502.91 913810126798863232 DQ [logC/He=-7.42] 4928 38 7.360 0.073 0.264 0.034 4929 7.360 0.264
WDJ085115.45+025445.27 578008113056679296 DA H 7626 123 8.100 0.076 0.654 0.067 7448 8.013 0.601
WDJ085116.20-071541.76 5757042127121465600 DA H 6599 131 7.976 0.111 0.576 0.093 7035 7.559 0.367
WDJ085118.19+070708.60 584657989445848960 DA H 7510 98 7.042 0.095 0.263 0.025 7476 7.720 0.441
WDJ085127.64-000511.16 3074585392910236672 DA H 8386 195 7.627 0.179 0.402 0.112 8709 7.824 0.498
WDJ085128.16+060551.27 582901519620616192 DA H 11746 127 7.990 0.012 0.599 0.010 11561 7.984 0.595
WDJ085138.04+650011.61 1044645619592971776 DA H 11312 242 8.029 0.060 0.621 0.050 11595 8.019 0.616
WDJ085138.45+105350.42 598663023100056576 DA H 10219 218 7.957 0.169 0.576 0.131 10224 8.098 0.660
WDJ085141.73+053852.11 582802361711105152 DZ [logCa/He=-9.37]+[logH/He=-5.0] 7469 132 8.073 0.087 0.620 0.076 0 0.000 0.000
WDJ085144.77+261045.82 690993133357990784 DA H 11418 195 8.339 0.055 0.817 0.048 11487 8.445 0.886
WDJ085148.65+123804.13 605124131381969664 DA H 8633 212 6.399 0.387 0.163 0.051 8963 8.605 0.985
WDJ085149.96+424255.57 913060088070123520 DA H 12642 518 7.266 0.273 0.292 0.086 12420 7.397 0.330
WDJ085153.68+431018.27 913837648949692032 DA H 10736 319 7.240 0.385 0.276 0.134 11194 8.344 0.820
WDJ085159.93+051456.70 581944703986889216 DA H 9228 109 7.404 0.119 0.318 0.057 9191 8.088 0.651
WDJ085200.49+104418.40 598610792002275328 DA H 11386 354 7.726 0.185 0.459 0.122 10943 8.094 0.660
WDJ085202.02+734346.72 1123962773512969344 DA H 7370 76 7.938 0.038 0.556 0.030 7420 7.971 0.576
WDJ085204.15-051913.54 5760762599592645504 DA H 6408 62 7.923 0.037 0.545 0.030 6320 7.923 0.544
WDJ085204.50+442351.26 1010034677178122368 DA H 8007 120 7.952 0.083 0.566 0.067 7736 8.284 0.774
WDJ085204.66-050406.25 5760962504549759744 DA H 14902 804 7.834 0.328 0.522 0.213 14386 7.934 0.574
WDJ085216.69+065931.56 584640775222204288 DA H 8143 62 7.460 0.022 0.333 0.011 7110 7.872 0.519
WDJ085218.19+173712.72 611880630335163904 DAM H 9095 296 6.857 0.143 0.232 0.032 11412 7.706 0.449
WDJ085219.05+000416.06 3074611437592406528 DC [logH/He=-4.78] 10651 254 7.914 0.112 0.533 0.087 0 0.000 0.000
WDJ085219.35+020318.80 577878783001765376 DA H 10212 312 8.190 0.186 0.718 0.161 10934 8.012 0.610
WDJ085223.95+311649.75 706696328362592512 DA H 14730 621 6.466 0.343 0.195 0.036 14225 7.416 0.344
WDJ085224.15+413822.40 912864512439614080 DC [logH/He=-2.06] 6823 87 8.154 0.050 0.671 0.044 0 0.000 0.000
WDJ085225.72+074540.27 584855523581768064 DA H 16246 684 8.179 0.184 0.723 0.155 18899 8.085 0.671
WDJ085230.07+121920.87 605007514432047232 DAH H 8822 171 8.078 0.093 0.644 0.079 0 0.000 0.000
WDJ085231.68-024726.22 5763584805421969280 DA H 7113 96 8.035 0.051 0.613 0.044 7234 7.839 0.501
WDJ085231.94+320946.31 712789886226437632 DA: H 6197 28 8.108 0.013 0.656 0.011 5172 8.108 0.649
WDJ085232.03+122735.07 605105607187585792 DC [logH/He=-2.42] 7206 74 7.975 0.050 0.560 0.042 0 0.000 0.000
WDJ085234.87+105739.73 598623779983940352 DC [logH/He=-2.53] 7301 152 7.363 0.135 0.278 0.063 0 0.000 0.000
WDJ085236.22+090440.03 597391059945351552 DC [logH/He=-2.31] 7117 154 7.487 0.093 0.322 0.050 0 0.000 0.000
WDJ085237.68+344812.49 716711809842786176 DBA [logH/He=-4.98] 13119 396 8.104 0.110 0.649 0.094 13682 7.908 0.536
WDJ085238.15+311211.62 706683026849004800 DA H 8368 438 7.333 0.240 0.291 0.080 9848 7.553 0.376
WDJ085239.89+513925.78 1017130547266933632 DA: H 5457 58 7.886 0.051 0.518 0.041 5682 7.886 0.520
WDJ085242.46+584059.14 1037498798309361664 DA H 9843 418 7.992 0.131 0.595 0.106 10935 8.394 0.852
WDJ085244.61-014402.84 5764001760847057280 DAH H 6558 46 8.373 0.019 0.830 0.017 0 0.000 0.000
WDJ085250.52+513903.14 1017130379763958656 DA H 10449 304 7.994 0.226 0.598 0.179 13662 9.460 1.339
WDJ085252.86+514246.63 1017136594580182400 DA H 7777 48 7.258 0.029 0.265 0.012 7921 7.508 0.350
WDJ085254.04+670300.32 1093152258679768448 DA H 10066 183 7.391 0.050 0.318 0.023 10562 7.863 0.524
WDJ085256.87-073928.97 5756825042294713216 DA H 5867 58 7.964 0.070 0.566 0.058 5992 7.964 0.567
WDJ085304.22+022026.83 577911695335496832 DC H 4712 57 8.079 0.044 0.627 0.040 0 0.000 0.000
WDJ085305.08+702530.30 1118870114826331648 DA H 6076 94 7.924 0.054 0.544 0.043 6125 7.924 0.544
WDJ085307.32+381840.80 719579095649792896 DA H 11553 182 8.071 0.051 0.646 0.042 11973 8.110 0.672
WDJ085307.44+305653.95 705902721483676288 DA H 8636 142 7.922 0.086 0.551 0.069 8666 7.851 0.512
WDJ085309.14+034755.27 581173911975686144 DA H 20335 1215 7.438 0.771 0.375 0.259 22261 8.094 0.683
WDJ085309.54+125632.30 605159311458827904 DA H 6909 101 7.842 0.098 0.502 0.074 5716 7.842 0.496
WDJ085310.29-011008.00 3073897476588967040 DA H 10491 199 8.165 0.060 0.703 0.052 10414 7.779 0.481
WDJ085316.85+051505.49 582023804399770880 DA H 10170 235 7.569 0.224 0.384 0.129 10828 8.031 0.621
WDJ085322.39-033557.95 5761982335945016448 DA H 9108 190 7.382 0.155 0.310 0.074 9697 7.898 0.541
WDJ085322.63-065734.86 5757167475743219840 DA H 6140 74 7.911 0.064 0.537 0.051 5987 7.911 0.536
WDJ085323.60+701050.88 1118863032425395584 DZ [logCa/He=-10.68]+[logH/He=-5.0] 8424 545 6.724 0.479 0.205 0.063 0 0.000 0.000
WDJ085324.34-032911.09 5761997419870216192 DA H 7980 243 6.069 0.546 0.170 0.022 8361 8.124 0.672
WDJ085326.10+255030.07 690925483329849728 DA H 6444 44 7.283 0.067 0.265 0.029 6219 7.283 0.264
WDJ085327.71-023422.84 5763800657594154624 DA H 9650 206 7.691 0.252 0.435 0.159 10479 8.526 0.937
WDJ085332.33+681124.64 1117287500981811200 DA H 10205 146 7.935 0.050 0.563 0.039 10121 8.110 0.667
WDJ085335.10+661213.92 1092857658282689408 DA H 9472 228 7.956 0.100 0.573 0.080 9383 8.363 0.829
WDJ085337.02-031849.52 5763501242539380352 DA H 9630 112 8.006 0.025 0.603 0.021 9633 8.106 0.664
WDJ085338.04+704501.58 1118893165915571584 DA H 10302 182 8.369 0.030 0.835 0.026 10336 8.540 0.945
WDJ085338.19+700337.46 1118298712378330752 DA H 20944 9416 8.524 0.542 0.949 0.341 22105 7.758 0.505
WDJ085344.04-013728.52 5764027015254831488 DA H 6196 48 8.019 0.027 0.600 0.023 6105 8.019 0.600
WDJ085344.66+440740.86 1010013618954746112 DA H 7867 96 8.135 0.041 0.677 0.035 7762 7.941 0.559
WDJ085344.72+271054.47 692754722783846528 DA H 10812 229 6.700 0.305 0.207 0.025 11241 8.069 0.645
WDJ085345.14+441418.75 1010015332645629056 DC [logH/He=-3.57] 8757 195 8.135 0.082 0.662 0.073 0 0.000 0.000
WDJ085348.38+504558.70 1016803167679630976 DA H 6502 68 8.239 0.044 0.741 0.041 6492 8.239 0.741
WDJ085357.23+102942.60 597838698617105408 DA H 7695 139 7.353 0.075 0.294 0.036 7576 7.854 0.511
WDJ085357.88+061718.72 584363182890620928 DA H 13604 589 8.240 0.260 0.757 0.217 14095 8.580 0.976
WDJ085400.58+491115.85 1014410600313778816 DC [logH/He=-0.08] 5564 34 8.006 0.060 0.574 0.051 0 0.000 0.000
WDJ085403.33+361121.38 717088499951746816 DA H 9954 130 8.089 0.064 0.654 0.054 9690 7.917 0.551
WDJ085405.69+522901.60 1017228403801661824 DA H 10259 182 8.370 0.066 0.835 0.057 10110 8.312 0.797
WDJ085407.38+024336.13 578030476950925568 DA H 11942 388 8.153 0.183 0.698 0.154 11035 8.199 0.726
WDJ085408.52+740827.04 1124044794504732672 DA H 7363 72 7.849 0.027 0.507 0.021 7240 7.916 0.544
WDJ085409.77+091036.05 597401677104462592 DA H 8971 204 7.123 0.231 0.237 0.050 8736 7.900 0.539
WDJ085410.20+704914.26 1118917286451923584 DC [logH/He=-2.32] 7128 140 7.961 0.051 0.552 0.043 0 0.000 0.000
WDJ085410.59+263639.63 692510665562417280 DA H 9514 167 8.424 0.054 0.870 0.048 9273 8.255 0.758
WDJ085410.82+091835.00 597416279992794624 DA H 7903 174 8.279 0.111 0.771 0.099 7851 8.336 0.809
WDJ085412.29+440505.65 1009966026420654848 DA H 8834 176 8.048 0.119 0.626 0.100 8344 8.282 0.773
WDJ085414.02+390537.36 719893044876142848 CV H 8590 233 6.855 0.104 0.231 0.026 0 0.000 0.000
WDJ085414.02+390537.36 719893044876142848 CV He 9246 215 7.001 0.095 0.257 0.023 0 0.000 0.000
WDJ085418.67+014451.23 577621566000296832 DA H 8196 78 7.897 0.046 0.536 0.036 8083 7.789 0.478
WDJ085419.20+390113.91 719880808512429056 DA H 17145 805 8.339 0.184 0.826 0.156 20448 7.647 0.452
WDJ085419.56+423948.62 913069846236062080 DA H 13190 415 8.205 0.220 0.734 0.185 15385 8.207 0.739
WDJ085419.59-030208.49 5763516326463224064 DA H 8696 216 8.133 0.114 0.678 0.099 8640 7.789 0.480
WDJ085422.72+325237.20 713117368892552960 DAH H 5989 69 8.086 0.065 0.640 0.056 0 0.000 0.000
WDJ085425.68-054113.94 5760681446185626240 DA H 12623 447 7.965 0.108 0.587 0.085 12820 7.906 0.555
WDJ085426.27+374653.11 719483236276555008 DA H 16582 458 8.086 0.032 0.667 0.027 17756 8.002 0.620
WDJ085427.79+260758.13 692435181514114816 DA H 11052 278 7.786 0.148 0.486 0.102 11746 7.877 0.536
WDJ085427.91+101909.60 597819555947490432 DZA [logCa/H=-9.19] 5133 32 7.939 0.026 0.533 0.022 0 0.000 0.000
WDJ085428.34+684309.88 1117409241831509248 DC [logH/He=-3.48] 8651 177 8.061 0.052 0.615 0.045 0 0.000 0.000
WDJ085434.25+015758.00 577696019258446720 DA H 9730 86 7.891 0.047 0.537 0.036 9806 7.832 0.506
WDJ085437.13+373555.96 719465266133393792 DA H 8340 97 7.911 0.068 0.544 0.054 8413 7.947 0.565
WDJ085437.57+283058.20 692986822817093760 DAZ [logCa/H=-8.87] 5671 73 7.938 0.065 0.549 0.053 0 0.000 0.000
WDJ085439.74+435417.17 1009949022647122048 DA H 12345 538 8.259 0.224 0.767 0.191 12161 8.965 1.182
WDJ085441.10+011523.50 576836720855853952 DC H 4718 62 7.593 0.119 0.362 0.073 0 0.000 0.000
WDJ085443.36+350353.26 716743042845256576 DC-IRfaint [logH/He=0.21] 4550 48 8.401 0.026 0.832 0.024 0 0.000 0.000
WDJ085449.10+313353.68 712697767767620224 DA H 10828 76 7.975 0.016 0.588 0.013 10604 7.946 0.570
WDJ085451.22+400717.74 720383835082544256 DA H 12219 248 6.941 0.155 0.257 0.032 11075 7.712 0.450
WDJ085453.42+773829.88 1125856824027298560 DA H 8400 412 7.498 0.180 0.349 0.099 8650 7.139 0.238
WDJ085456.61+114757.06 604730501923785344 DA H 8863 138 8.261 0.085 0.761 0.076 8713 8.104 0.660
WDJ085457.14+651056.52 1044665960562086528 DC [logH/He=0.00] 5177 38 8.033 0.035 0.589 0.031 0 0.000 0.000
WDJ085457.28+403427.98 912552667750045440 DA H 11070 240 8.611 0.114 0.991 0.091 16730 8.750 1.078
WDJ085502.33+034847.88 581537369288260224 DA H 8927 100 8.150 0.037 0.689 0.032 8891 7.837 0.505
WDJ085503.74+512626.68 1016928619380310528 DA H 9836 176 7.770 0.050 0.474 0.036 10087 8.065 0.639
WDJ085506.65+063904.58 584402318633098624 DQ [logC/He=-6.09] 7238 38 7.960 0.014 0.551 0.012 7238 7.960 0.551
WDJ085506.72+073710.22 584781753223744512 DA H 11840 199 7.916 0.045 0.557 0.035 12029 8.003 0.608
WDJ085507.30+063541.14 584401463934612352 DA H 10925 116 7.958 0.016 0.579 0.013 11004 8.192 0.721
WDJ085508.92+360925.28 717073828342994944 DB He 11828 220 7.558 0.163 0.366 0.093 12032 7.558 0.367
WDJ085509.42-030936.67 5763498906076987520 DA H 9029 158 7.588 0.202 0.388 0.121 9098 8.022 0.611
WDJ085511.94+022727.86 577822806692412288 DA H 9122 134 6.862 0.412 0.233 0.038 10087 8.159 0.698
WDJ085512.44+143702.66 608791960437725184 DA H 7698 235 8.434 0.152 0.873 0.133 7948 8.608 0.986
WDJ085514.45-032611.22 5762739766311809152 DC [logH/He=0.00] 5109 642 8.120 0.382 0.644 0.326 0 0.000 0.000
WDJ085519.84+713218.42 1119092418038240512 DB He 11828 471 7.978 0.139 0.571 0.112 10539 6.510 0.200
WDJ085523.95+114900.16 604823822976494848 DA H 9911 268 7.818 0.255 0.499 0.174 10207 7.939 0.565
WDJ085526.93+660858.17 1092843192832820864 DA H 5271 44 7.282 0.050 0.253 0.022 5565 7.282 0.257
WDJ085529.23+052405.28 582006173558312704 DA H 9152 86 7.844 0.037 0.510 0.028 9290 7.893 0.537
WDJ085530.30+332012.39 713157363628172672 DC [logH/He=-2.50] 7272 232 6.679 0.467 0.201 0.028 0 0.000 0.000
WDJ085532.51+252833.52 690103662810810240 DA H 8501 98 7.983 0.046 0.586 0.038 8427 7.722 0.446
WDJ085532.52+422541.30 913004631453049600 DA H 10516 156 8.198 0.084 0.724 0.074 10435 8.208 0.730
WDJ085532.58+780523.78 1137901217995834368 DC [logH/He=-2.03] 6778 106 7.577 0.055 0.356 0.033 0 0.000 0.000
WDJ085533.58+643148.07 1044567043168047232 DA H 11128 112 8.158 0.018 0.700 0.015 10749 8.129 0.680
WDJ085537.25-062345.51 5757215472001867008 DC [logH/He=-1.96] 6677 182 8.243 0.144 0.729 0.131 0 0.000 0.000
WDJ085541.72+474554.38 1014036525842410624 DA H 9581 51 8.005 0.020 0.602 0.017 9529 8.033 0.618
WDJ085543.59+503115.56 1016738296495667328 DA H 11698 318 7.941 0.046 0.571 0.037 12767 8.054 0.639
WDJ085546.45+032808.34 578508146033799680 DA H 10893 336 8.079 0.202 0.650 0.168 17320 8.370 0.846
WDJ085547.72+144415.52 608794743576716544 DA H 12494 184 8.169 0.041 0.710 0.035 13594 8.319 0.808
WDJ085549.86+370016.78 718682620012682112 DA H 5808 18 7.757 0.010 0.452 0.007 5676 7.757 0.451
WDJ085549.93-050917.07 5760735936435216384 DA H 7298 70 7.912 0.064 0.542 0.051 7046 7.950 0.563
WDJ085559.21+482600.57 1014137642256014592 DA H 8258 79 8.130 0.035 0.675 0.031 8090 8.154 0.690
WDJ085600.23+050544.49 581797128909702784 DA H 8282 188 7.123 0.155 0.233 0.049 8879 8.784 1.090
WDJ085604.07+380310.90 719514087025499904 DA H 5883 40 7.500 0.053 0.337 0.029 5959 7.500 0.337
WDJ085608.97+182350.47 612308782739047552 DA H 6703 53 8.093 0.032 0.648 0.029 6512 8.093 0.647
WDJ085611.94+365850.63 718679076664002304 DB He 15241 1082 7.984 0.157 0.581 0.125 14313 7.984 0.580
WDJ085613.84+135853.54 608612911841968640 DA H 6199 43 7.271 0.048 0.260 0.020 6320 7.271 0.261
WDJ085619.37+784219.77 1143939598415174144 DC H 4824 160 7.972 0.067 0.562 0.056 0 0.000 0.000
WDJ085621.91+345900.34 716684665650235264 DC [logH/He=-4.31] 9892 312 7.934 0.145 0.542 0.114 0 0.000 0.000
WDJ085623.58+254008.72 691608584991130752 DC [logH/He=0.00] 5118 18 8.061 0.017 0.606 0.015 0 0.000 0.000
WDJ085623.68+112846.70 604660064460325376 DA H 8185 118 7.880 0.068 0.527 0.052 8408 8.041 0.621
WDJ085625.33+011548.46 576829260497686016 DA H 11431 532 6.992 0.537 0.224 0.173 12292 8.125 0.681
WDJ085635.48+031813.31 578452448897807616 DA H 5224 30 8.171 0.020 0.690 0.017 5364 8.171 0.691
WDJ085635.74+031818.48 578452453193409920 DC [logH/He=-0.03] 5532 16 8.052 0.013 0.602 0.011 0 0.000 0.000
WDJ085637.39+322727.39 712856750277080832 DA H 11416 186 7.155 0.166 0.258 0.039 11752 8.087 0.657
WDJ085638.50+004252.04 576747724838303360 DA H 6339 75 8.329 0.052 0.800 0.046 6365 8.329 0.800
WDJ085640.30-040439.77 5761140728513144192 CV H 7515 118 5.481 0.078 0.158 0.000 0 0.000 0.000
WDJ085640.30-040439.77 5761140728513144192 CV He 7628 149 5.534 0.078 0.158 0.001 0 0.000 0.000
WDJ085641.09+155206.33 610630481318960000 DA H 12401 412 7.247 0.335 0.286 0.098 11473 7.992 0.600
WDJ085643.76+334722.50 713557448421569024 DA H 10526 144 7.850 0.085 0.518 0.062 10232 8.052 0.632
WDJ085647.68+315909.41 711988685847009024 DA H 10855 174 7.898 0.104 0.545 0.079 10653 7.912 0.552
WDJ085647.79+472804.75 1014015257164388480 DA H 10464 142 7.860 0.054 0.523 0.041 10062 7.951 0.572
WDJ085648.89+674615.29 1117214761415906688 DA H 8042 232 7.819 0.113 0.493 0.083 7906 7.976 0.580
WDJ085649.64+671349.53 1116989808209031552 DA H 10954 374 8.128 0.137 0.681 0.116 9942 8.030 0.618
WDJ085650.61+020051.93 577735434173298816 DAM H 19338 1144 7.609 0.375 0.433 0.206 29812 7.706 0.504
WDJ085653.18+024824.54 577863969659254016 DA H 12144 302 6.835 0.196 0.235 0.026 10772 7.633 0.414
WDJ085657.41+314154.81 711975736522561664 DA H 11410 212 8.083 0.069 0.654 0.058 13214 7.855 0.528
WDJ085657.99+741505.50 1124093997649126912 DA H 7725 168 7.796 0.079 0.480 0.058 8179 8.005 0.598
WDJ085658.23-012633.45 5764353604568200832 DB He 12241 306 7.714 0.202 0.434 0.128 12621 7.714 0.435
WDJ085709.01+060357.56 583604897824754688 DQ [logC/He=-5.29] 8290 57 7.915 0.032 0.528 0.026 8291 7.915 0.528
WDJ085710.56+662716.15 1092888174025865856 DA H 10808 480 7.512 0.310 0.365 0.164 14832 8.386 0.853
WDJ085712.29+495344.96 1015951802082348800 He-DA [logH/He=-4.58] 9837 102 8.169 0.019 0.684 0.016 0 0.000 0.000
WDJ085712.70+031913.33 578457675873621760 DA H 11586 306 8.033 0.114 0.624 0.095 10927 8.003 0.604
WDJ085713.28+331843.10 712969420156202240 DAM H 24146 862 6.997 0.241 0.267 0.065 31278 7.590 0.463
WDJ085718.68-043526.17 5760919932834406144 DC [logH/He=-2.22] 7028 122 7.942 0.066 0.541 0.053 0 0.000 0.000
WDJ085722.50-224532.06 5654689998440806912 DA H 10778 34 7.949 0.004 0.573 0.004 10774 7.970 0.585
WDJ085726.76+062332.69 583632110737807616 DA H 7222 116 7.548 0.106 0.363 0.061 7384 7.259 0.263
WDJ085730.97-010032.06 5764435758703010176 DA H 9507 120 7.940 0.084 0.564 0.066 9642 7.982 0.588
WDJ085733.39+514033.01 1016946516507916672 DC [logH/He=-3.95] 9241 217 8.132 0.075 0.660 0.067 0 0.000 0.000
WDJ085736.52+333350.04 713351839747220480 DC [logH/He=-2.29] 7098 221 7.702 0.206 0.414 0.134 0 0.000 0.000
WDJ085739.77+763502.21 1125468554687828480 DC [logH/He=-4.14] 9596 400 8.186 0.086 0.695 0.078 0 0.000 0.000
WDJ085741.18+630834.96 1043885758275341184 DC [logH/He=-3.98] 9292 82 8.081 0.017 0.628 0.015 0 0.000 0.000
WDJ085746.02-014812.52 5764137520468858880 DZ [logCa/He=-10.27]+[logH/He=-5.0] 8176 168 7.803 0.161 0.467 0.115 0 0.000 0.000
WDJ085748.52+050514.06 581787576902757504 DA H 7900 178 7.840 0.127 0.504 0.095 8079 8.108 0.661
WDJ085749.95+263026.96 691813197233587712 DZ [logCa/He=-10.68]+[logH/He=-5.0] 6318 90 7.840 0.060 0.482 0.046 0 0.000 0.000
WDJ085749.99-020809.75 5763738633971552896 DA H 7792 130 7.803 0.087 0.484 0.064 7948 7.987 0.587
WDJ085750.18-042721.99 5760928625848348928 DA H 8884 112 7.854 0.092 0.515 0.070 9299 7.608 0.397
WDJ085750.55+143813.09 608798110831521280 DZ [logCa/He=-9.46]+[logH/He=-5.0] 7925 126 8.145 0.066 0.666 0.058 0 0.000 0.000
WDJ085753.69+331453.52 712957978364106240 DAH H 8916 140 8.088 0.090 0.651 0.078 0 0.000 0.000
WDJ085754.31+005618.57 576758032760232960 DA H 11278 448 7.488 0.407 0.358 0.223 12898 7.867 0.534
WDJ085757.80+012017.89 576809572368083200 DC [logH/He=-0.95] 5954 64 7.918 0.076 0.523 0.061 0 0.000 0.000
WDJ085804.42+681338.66 1117334024067935872 DC H 4773 14 8.107 0.008 0.646 0.007 0 0.000 0.000
WDJ085806.18+772124.17 1125791158271157120 DA H 7188 207 7.580 0.314 0.377 0.139 7086 9.351 1.313
WDJ085809.07+124557.95 605272732955051392 DC [logH/He=-4.26] 9816 400 7.933 0.247 0.541 0.190 0 0.000 0.000
WDJ085809.71+342850.19 713654106662213504 DA H 6020 32 8.058 0.032 0.624 0.029 5948 8.058 0.623
WDJ085813.42+093701.14 597487365996765312 DA H 9719 206 8.021 0.171 0.612 0.140 9362 7.604 0.395
WDJ085817.66+460857.41 1010788224896516992 DA H 8569 182 7.882 0.046 0.529 0.035 8238 7.872 0.522
WDJ085817.78+531516.59 1017743387559866368 DC [logH/He=-1.66] 6289 54 8.053 0.049 0.605 0.043 0 0.000 0.000
WDJ085818.00+714434.82 1119090425173664000 DA H 7778 166 8.410 0.046 0.857 0.042 8102 8.307 0.790
WDJ085818.18+690512.54 1117444937303045376 DA H 8461 342 7.734 0.178 0.452 0.120 8763 7.398 0.314
WDJ085821.84+102342.06 603585326204129024 DA H 8340 114 7.843 0.065 0.507 0.049 8202 7.956 0.569
WDJ085823.24-071939.16 5756907402587655296 DA H 7061 48 7.972 0.024 0.576 0.019 7046 7.957 0.567
WDJ085824.93+031916.46 578443893322962944 DA H 10186 114 8.099 0.037 0.661 0.031 10603 8.185 0.715
WDJ085826.04-001416.81 3074446820085296256 DC [logH/He=-3.02] 7903 108 8.290 0.052 0.762 0.048 0 0.000 0.000
WDJ085826.97+001951.98 576531464645151872 DA H 9543 110 8.282 0.060 0.776 0.053 9889 8.493 0.915
WDJ085828.24+314251.43 711967348449872768 DA H 7640 100 8.008 0.059 0.598 0.049 7775 7.798 0.482
WDJ085828.82+441553.89 1009325767055879552 DA H 9898 102 8.413 0.022 0.863 0.020 9517 8.245 0.752
WDJ085830.87+412635.75 912718071240545152 DAH H 7165 28 8.403 0.006 0.851 0.006 0 0.000 0.000
WDJ085831.62+422922.85 1008883763381472384 DA H 8085 80 7.990 0.033 0.589 0.026 7771 8.234 0.741
WDJ085832.42+032530.73 578471346753982080 DA H 11193 70 8.047 0.013 0.632 0.011 11057 8.049 0.632
WDJ085833.04+394934.96 720118509183337984 DA H 11880 299 7.979 0.146 0.593 0.115 11376 8.233 0.748
WDJ085839.83+441030.20 1009313264407197184 DA H 9058 55 7.445 0.026 0.332 0.013 8944 7.551 0.372
WDJ085843.79+034817.52 578500110152019584 DA H 14481 566 7.878 0.238 0.544 0.170 16524 8.331 0.820
WDJ085844.52-044645.32 5760857402404945792 DA H 7747 280 8.213 0.171 0.727 0.151 8341 8.200 0.720
WDJ085850.66+032237.32 578467257945087104 DA H 6837 63 7.897 0.062 0.532 0.048 6684 7.897 0.531
WDJ085851.13+663454.28 1092878995680443392 DQ [logC/He=-6.46] 6527 86 7.950 0.030 0.543 0.025 6528 7.950 0.543
WDJ085852.16-045146.02 5760850079485846272 DA H 10948 320 7.871 0.181 0.530 0.130 10951 8.013 0.610
WDJ085852.84-062827.36 5757388404564561152 DA H 8141 369 8.311 0.210 0.792 0.184 8589 8.950 1.174
WDJ085857.35-010222.74 5764391473295121792 DA H 17449 690 8.468 0.167 0.909 0.137 16491 8.008 0.621
WDJ085902.89+032602.23 578469319529775232 DA H 9995 229 8.027 0.158 0.616 0.130 9464 7.864 0.521
WDJ085912.92-005842.86 5764485618978306176 DAZ [logCa/H=-9.46] 5198 6 8.098 0.003 0.643 0.003 0 0.000 0.000
WDJ085912.96-071452.03 5756912281670567424 DA H 8586 236 7.615 0.214 0.397 0.130 8944 7.871 0.524
WDJ085914.71+325712.16 712888090655562624 DQ [logC/He=-3.38] 9601 19 8.480 0.003 0.890 0.002 9602 8.480 0.890
WDJ085917.36+425031.67 1008929564913828224 DA H 9745 148 8.063 0.063 0.637 0.053 9909 8.251 0.757
WDJ085920.95+593402.66 1038018828652951296 DC [logH/He=0.00] 5199 26 8.030 0.024 0.587 0.021 0 0.000 0.000
WDJ085924.13+424617.83 1008893968223873280 DC [logH/He=-4.30] 9874 222 7.810 0.119 0.475 0.085 0 0.000 0.000
WDJ085925.88+341933.40 713590506787030016 DC [logH/He=-1.19] 6052 72 8.269 0.053 0.745 0.049 0 0.000 0.000
WDJ085926.49-065358.16 5757310137375488512 DC [logH/He=-4.13] 9581 1256 7.911 0.298 0.528 0.233 0 0.000 0.000
WDJ085931.06+580905.48 1037598643412738816 DAM H 9989 370 6.833 0.353 0.227 0.038 11081 7.971 0.586
WDJ085934.57-003105.22 5764553337728770432 DA H 11201 5391 7.760 nan 0.474 nan 10427 7.837 0.510
WDJ085949.16+403212.07 720443311789325312 DA H 8506 86 7.928 0.071 0.554 0.055 8293 7.878 0.526
WDJ085949.79-050449.08 5757837490640569088 DA H 8468 138 7.027 0.128 0.261 0.034 9382 7.724 0.450
WDJ085954.01+415441.32 1008807626497454208 DA H 9323 54 7.627 0.023 0.405 0.014 9007 7.589 0.388
WDJ085955.55+471504.34 1010951605452197120 DA H 9627 112 8.241 0.017 0.750 0.015 8912 8.114 0.667
WDJ085959.91+751608.25 1124210507227230464 DA H 10181 384 7.936 0.118 0.564 0.094 11660 8.177 0.713
WDJ090002.05+025427.68 578183480866249984 DA H 10721 366 8.426 0.364 0.872 0.298 15256 7.777 0.495
WDJ090006.35-000851.23 5764602334714811904 DC [logH/He=-1.40] 6143 38 8.106 0.034 0.638 0.031 0 0.000 0.000
WDJ090008.70-070113.11 5757292884492107136 DA H 8272 72 5.754 0.224 0.161 0.005 8392 6.165 0.200
WDJ090010.53+093509.24 591472487637343872 DA H 7562 158 8.093 0.095 0.650 0.082 7535 7.855 0.511
WDJ090010.98+024852.90 578179288978140288 DA H 14144 629 7.695 0.516 0.453 0.266 14939 8.131 0.691
WDJ090014.39+331140.27 713272777989543040 DA H 10026 134 8.647 0.027 1.012 0.021 9698 8.564 0.960
WDJ090015.98+500530.18 1015998428248484992 DA H 8940 226 7.964 0.144 0.576 0.114 9082 7.720 0.447
WDJ090016.61+413252.17 720569618187877504 DA H 7842 123 7.748 0.110 0.456 0.078 7840 8.486 0.907
WDJ090016.65-062504.71 5757398265810179328 DZ [logCa/He=-10.66]+[logH/He=-2.0] 5985 67 7.927 0.058 0.529 0.047 0 0.000 0.000
WDJ090016.86+331819.03 713286659323612672 DAZ [logCa/H=-8.52] 6375 75 7.953 0.088 0.562 0.071 0 0.000 0.000
WDJ090019.13-074610.07 5756081428837261952 DA H 11033 277 8.016 0.093 0.612 0.077 11079 7.848 0.518
WDJ090021.12+440210.35 1009258868645348224 DA H 10253 188 7.285 0.226 0.286 0.090 10530 7.870 0.528
WDJ090021.36+352612.10 713814046948071424 DA H 9821 155 7.961 0.227 0.577 0.171 9722 7.874 0.528
WDJ090022.44-061928.97 5757408023975916416 DC H 4694 36 7.867 0.035 0.500 0.028 0 0.000 0.000
WDJ090025.13-033500.21 5762589713039977216 DA: H 5241 64 7.908 0.067 0.528 0.053 5727 7.908 0.532
WDJ090026.95-022843.38 5763289483471497344 DA H 9123 346 8.039 0.145 0.621 0.120 8501 8.257 0.757
WDJ090030.96+021009.42 577005422876906624 DC [logH/He=-4.10] 9516 180 7.763 0.139 0.450 0.095 0 0.000 0.000
WDJ090031.97+625348.51 1043114618370678784 DA H 6649 55 7.953 0.034 0.563 0.027 6479 7.953 0.562
WDJ090032.69+625334.75 1043114549651200896 DA H 6418 54 7.885 0.029 0.523 0.023 6297 7.885 0.523
WDJ090035.28+015546.47 576991404103452160 DA H 9478 226 8.260 0.175 0.762 0.154 9543 7.986 0.591
WDJ090037.17+320735.26 712050602096095872 DA H 12359 241 7.524 0.080 0.375 0.043 11118 8.012 0.610
WDJ090041.93+011550.88 576696563188488576 DA H 8891 224 8.557 0.079 0.955 0.066 9209 8.571 0.963
WDJ090043.64+722309.74 1120645512572808576 DC [logH/He=-4.37] 9994 532 7.906 0.115 0.526 0.089 0 0.000 0.000
WDJ090051.48-044249.09 5759354709312561024 DAM H 10295 1094 6.962 0.580 0.213 0.177 10157 7.733 0.457
WDJ090051.92+033149.34 578379365734698752 DQZ [logC/He=-5.88] 7671 60 7.961 0.026 0.552 0.022 7672 7.961 0.553
WDJ090053.79+310021.52 711686388868787712 DA H 7397 128 7.884 0.054 0.526 0.042 7222 7.863 0.514
WDJ090053.88+703846.70 1118715697867139840 DA H 17698 2312 7.801 0.224 0.513 0.155 14094 8.132 0.690
WDJ090056.44+441333.24 1009285050766124800 DA H 8510 119 8.107 0.064 0.661 0.055 8587 8.006 0.600
WDJ090102.38+002203.32 576473916379740288 DA H 7247 93 8.349 0.046 0.816 0.042 7331 8.523 0.931
WDJ090102.59+094333.30 591480562175886080 DBA [logH/He=-5.03] 11979 290 8.179 0.088 0.695 0.078 11530 8.206 0.711
WDJ090104.20+424907.80 1008873936496418048 DA H 9951 119 7.634 0.050 0.411 0.031 9945 8.444 0.883
WDJ090105.33+435224.11 1009241585696655744 DA H 10937 250 7.943 0.191 0.570 0.141 11316 8.243 0.755
WDJ090106.77+051022.32 583255768523024896 DA H 11130 244 7.528 0.342 0.372 0.169 11005 7.981 0.592
WDJ090106.80+654205.70 1044752306580698624 DA H 21465 1302 8.150 0.265 0.715 0.211 19418 8.212 0.749
WDJ090108.23+430957.66 1009022026969189632 DA H 7584 206 7.127 0.198 0.229 0.069 7802 7.389 0.306
WDJ090113.70+735306.47 1123882887121590784 DA H 9346 390 7.759 0.149 0.467 0.105 9997 8.031 0.619
WDJ090114.45-014101.38 5764107760640582656 DA H 7640 52 8.171 0.016 0.700 0.014 7566 8.044 0.620
WDJ090115.53+450725.02 1009749079032791808 DA H 9095 96 7.583 0.048 0.386 0.028 6362 7.583 0.374
WDJ090116.18+000842.31 3843079768015336832 DA H 12927 304 7.941 0.147 0.574 0.114 12527 7.910 0.556
WDJ090117.66+054146.69 583333696409464576 DA H 10600 251 6.891 0.300 0.241 0.045 11537 7.898 0.546
WDJ090121.46+675143.46 1117123123993851264 DA H 8648 269 8.004 0.136 0.599 0.111 8172 7.910 0.543
WDJ090123.85+350616.48 713743437685636608 DA H 12722 197 7.925 0.058 0.565 0.044 14477 7.968 0.593
WDJ090124.02+012502.43 576706115195899648 DC [logH/He=-0.07] 5560 34 7.885 0.056 0.503 0.044 0 0.000 0.000
WDJ090125.79-022759.82 5763278007320403968 DA H 9746 464 7.010 0.421 0.258 0.088 10804 8.101 0.664
WDJ090129.97-070930.70 5756541643172822656 DA H 10237 271 6.972 0.241 0.253 0.035 11907 7.999 0.605
WDJ090139.04+064022.48 583700933293351296 DA H 6724 90 8.370 0.040 0.828 0.036 6361 8.370 0.828
WDJ090139.72+180144.05 612140282582456704 DC [logH/He=-0.03] 5525 59 7.721 0.274 0.416 0.183 0 0.000 0.000
WDJ090148.62+005015.87 576623514384472960 DA H 9548 122 8.144 0.053 0.687 0.047 9450 8.375 0.837
WDJ090148.78+494648.73 1015799828959492352 DC [logH/He=0.04] 5366 40 8.197 0.032 0.695 0.029 0 0.000 0.000
WDJ090151.18+060613.96 583456090093946240 DC [logH/He=-4.51] 10225 399 7.933 0.177 0.542 0.137 0 0.000 0.000
WDJ090154.37+441540.88 1009278797293648128 DA H 12418 244 8.049 0.110 0.635 0.090 13256 8.118 0.679
WDJ090156.26+314958.67 711840732814074624 DB: [logH/He=-5.85] 11439 482 8.524 0.564 0.920 0.417 11289 8.529 0.924
WDJ090205.29+454915.59 1010544614351271680 DAH H 10758 72 7.976 0.015 0.588 0.012 0 0.000 0.000
WDJ090205.48+051738.64 583260647605943936 DA H 7246 114 7.771 0.165 0.466 0.120 6772 7.771 0.464
WDJ090217.57-010854.44 5764271622232773760 DA H 9292 322 7.884 0.407 0.532 0.281 8956 7.658 0.418
WDJ090222.73+443102.06 1009669364439384448 DA H 11066 270 7.903 0.103 0.548 0.079 11389 8.041 0.628
WDJ090224.42+745429.10 1124186455410262912 He-DA [logH/He=-3.50] 8982 269 7.821 0.139 0.478 0.101 0 0.000 0.000
WDJ090227.14+425038.99 1008953376211758848 DA H 9473 113 8.016 0.054 0.608 0.045 9423 8.046 0.626
WDJ090231.76+183554.93 612200652642509952 DA H 11126 296 7.627 0.145 0.413 0.088 11309 8.112 0.672
WDJ090232.25+650327.20 1044511002434919936 DZ [logCa/He=-9.98]+[logH/He=-5.0] 6428 50 8.097 0.019 0.633 0.017 0 0.000 0.000
WDJ090232.89+745651.32 1124188035958252160 DA H 13043 526 7.532 0.120 0.381 0.066 14406 7.975 0.597
WDJ090233.61-011346.69 5764266846229059072 DA H 7387 154 7.975 0.162 0.578 0.134 7762 9.331 1.308
WDJ090235.07-025913.42 5762824974167796096 DA H 6248 76 7.163 0.132 0.230 0.053 6676 7.163 0.233
WDJ090240.02+403858.42 720280068672301568 DA H 8409 133 6.772 0.234 0.215 0.054 8401 7.818 0.494
WDJ090252.24+414045.23 816592343759666688 DA H 10462 115 7.490 0.113 0.355 0.059 11067 8.078 0.650
WDJ090254.93-010612.46 5764291898773316864 DZ [logCa/He=-10.20]+[logH/He=-5.0] 9437 105 8.126 0.033 0.657 0.030 0 0.000 0.000
WDJ090258.47+725954.00 1123689751032231552 DA H 8207 176 8.033 0.062 0.615 0.052 8006 7.918 0.547
WDJ090305.96+030306.10 578291026846814720 DA H 10466 108 7.661 0.100 0.425 0.062 10997 7.868 0.529
WDJ090324.21-025037.08 5763203034368769536 DA H 10576 110 7.998 0.044 0.601 0.036 10476 8.019 0.613
WDJ090326.47-063525.45 5756678532369987328 DQ [logC/He=-5.79] 7514 78 7.742 0.107 0.434 0.075 7514 7.742 0.434
WDJ090327.57+442716.62 1009654761550563072 DA H 6961 58 8.047 0.032 0.620 0.028 6844 8.047 0.620
WDJ090331.17-074332.35 5756258278410764544 DB He 11627 323 8.047 0.103 0.612 0.086 12225 8.047 0.613
WDJ090332.30+065523.19 584076382154410752 DA H 11770 278 7.900 0.135 0.548 0.104 11743 7.764 0.478
WDJ090333.75+434538.43 1009063434750094976 DA H 10412 147 8.391 0.102 0.849 0.089 11632 8.025 0.620
WDJ090335.14-005935.93 5764299900296789248 DA H 11389 464 8.323 0.164 0.807 0.143 11479 8.155 0.699
WDJ090344.25-013326.22 5764195103095781120 AMCVn H 12669 482 8.473 0.094 0.906 0.080 0 0.000 0.000
WDJ090344.25-013326.22 5764195103095781120 AMCVn He 11486 322 8.287 0.101 0.764 0.090 0 0.000 0.000
WDJ090345.12+530454.09 1017504278140526976 DB He 12616 504 8.035 0.109 0.607 0.089 12241 8.035 0.606
WDJ090350.73+330036.11 712480889099565696 CV H 7815 116 6.805 0.095 0.222 0.021 0 0.000 0.000
WDJ090350.73+330036.11 712480889099565696 CV He 8580 132 6.998 0.093 0.256 0.022 0 0.000 0.000
WDJ090359.00+420919.37 816675593109785472 DA H 14983 446 8.080 0.138 0.659 0.113 15945 7.877 0.547
WDJ090403.48+035501.26 579909164365936512 CV H 8887 168 7.468 0.155 0.339 0.081 0 0.000 0.000
WDJ090403.48+035501.26 579909164365936512 CV He 9181 166 7.498 0.159 0.333 0.085 0 0.000 0.000
WDJ090404.90-065211.69 5756562259015286144 DA H 5438 68 7.990 0.062 0.578 0.052 5818 7.990 0.581
WDJ090406.94+340354.07 713438705462521728 DC [logH/He=0.04] 5434 10 8.260 0.010 0.737 0.009 0 0.000 0.000
WDJ090413.76+021144.23 577342113952420224 DA H 6234 42 8.316 0.018 0.792 0.017 6023 8.316 0.791
WDJ090414.28+315500.14 712205701955600512 DA H 16698 642 6.891 0.438 0.224 0.078 18459 7.879 0.554
WDJ090414.31+362309.56 715447680708949888 DA H 8371 148 8.375 0.100 0.835 0.090 8628 8.527 0.935
WDJ090419.66+024528.47 577517142459726336 DA H 10198 235 7.983 0.154 0.591 0.123 12743 7.820 0.509
WDJ090430.84+092556.37 591417546415185920 DC [logH/He=-2.67] 7414 146 7.790 0.136 0.458 0.097 0 0.000 0.000
WDJ090431.15+010219.14 576640144497614720 DA H 9580 73 7.850 0.047 0.515 0.035 9794 7.988 0.593
WDJ090436.32+495259.18 1015768939554753920 DC [logH/He=-0.03] 5532 24 8.101 0.021 0.633 0.018 0 0.000 0.000
WDJ090438.78+000851.31 3843042522058951040 DC [logH/He=-2.97] 7806 122 8.166 0.084 0.680 0.076 0 0.000 0.000
WDJ090438.96+584012.77 1037686368120364800 DA H 9783 125 7.957 0.067 0.574 0.053 9993 7.898 0.542
WDJ090440.34-004453.70 3842769813110428416 DC [logH/He=-2.97] 7810 120 7.573 0.127 0.358 0.073 0 0.000 0.000
WDJ090440.76+064429.20 583878985457436544 DA H 11788 314 8.377 0.088 0.843 0.076 11571 8.599 0.984
WDJ090441.26+035736.01 579864050029485696 DA H 10654 225 7.880 0.136 0.534 0.103 10395 8.115 0.671
WDJ090444.75+493929.33 1015757605137416448 DBA [logH/He=-5.46] 12529 368 8.088 0.119 0.639 0.100 11993 7.421 0.317
WDJ090449.74+395416.61 719439423313644672 DQ [logC/He=-5.99] 7108 64 7.910 0.058 0.522 0.046 7109 7.910 0.522
WDJ090451.94+453105.43 1009864115437292160 DCM [logH/He=-3.21] 8285 322 7.809 0.148 0.470 0.107 0 0.000 0.000
WDJ090452.10+440255.48 1009443620958770048 CV H 11193 240 7.893 0.123 0.543 0.092 0 0.000 0.000
WDJ090452.10+440255.48 1009443620958770048 CV He 10352 213 7.670 0.131 0.409 0.081 0 0.000 0.000
WDJ090453.40+422104.34 816725762623998976 DA H 6826 171 8.172 0.087 0.698 0.078 7080 7.941 0.557
WDJ090453.80+773552.94 1125821085602857088 DA H 10611 158 7.019 0.077 0.225 0.027 10695 7.600 0.399
WDJ090455.59+703839.30 1118747824222709632 DA: H 5267 60 8.406 0.027 0.847 0.024 5213 8.406 0.847
WDJ090501.25+772424.01 1125801264328878208 DC [logH/He=-4.59] 10339 704 8.025 0.132 0.596 0.110 0 0.000 0.000
WDJ090503.78+310413.41 699733013847620608 DC [logH/He=-1.91] 6592 70 8.160 0.048 0.674 0.043 0 0.000 0.000
WDJ090506.94+081704.00 585090273609569280 DA H 17564 706 7.484 0.293 0.380 0.142 18668 7.811 0.521
WDJ090509.29+312517.14 711757586544480640 DA H 8472 208 7.896 0.099 0.536 0.076 8470 7.997 0.594
WDJ090511.57+024902.73 577477182084060160 DA H 10744 203 8.257 0.077 0.763 0.068 11048 7.943 0.570
WDJ090512.23-052402.87 5759059872692058624 DA H 9844 274 7.501 0.283 0.356 0.149 11331 7.990 0.598
WDJ090512.37-015455.26 5763373596110853248 DA H 6631 35 7.974 0.017 0.575 0.013 6647 7.974 0.575
WDJ090513.88-021345.60 5763346937248704512 DC [logH/He=-4.56] 10300 244 8.102 0.062 0.643 0.054 0 0.000 0.000
WDJ090514.75+090427.32 591207406550605312 DQ [logC/He=-5.43] 8230 47 7.877 0.010 0.506 0.007 8230 7.877 0.506
WDJ090516.65-045332.55 5759116222663547776 DB He 13321 658 7.963 0.234 0.566 0.173 15595 8.243 0.741
WDJ090517.71+013307.60 577045589410219904 DZ [logCa/He=-10.39]+[logH/He=-5.0] 8055 132 8.100 0.077 0.638 0.068 0 0.000 0.000
WDJ090522.38+604518.96 1039603053110129152 DZA [logCa/He=-7.67]+[logH/He=-5.0] 12435 1130 7.512 0.187 0.350 0.097 0 0.000 0.000
WDJ090525.17+514322.18 1016617865610081152 DA H 8093 48 8.460 0.012 0.891 0.011 7989 8.405 0.854
WDJ090525.48-055620.90 5757477911682952320 DC [logH/He=0.00] 5034 62 8.169 0.069 0.676 0.062 0 0.000 0.000
WDJ090529.74+011135.35 576648425194718080 DA H 8719 193 8.125 0.131 0.673 0.113 8553 7.975 0.581
WDJ090532.93+731454.95 1123700235048742016 DAZ [logCa/H=-9.46] 5262 10 8.079 0.005 0.631 0.004 0 0.000 0.000
WDJ090533.54-022044.76 5763341263596849920 DC [logH/He=0.00] 5177 25 7.732 0.043 0.420 0.030 0 0.000 0.000
WDJ090536.20+021741.85 577162721759206528 DA H 12678 364 7.679 0.116 0.441 0.071 13799 7.767 0.486
WDJ090538.67+013717.88 577052186480040448 DC [logH/He=-1.22] 6066 41 8.107 0.044 0.638 0.039 0 0.000 0.000
WDJ090547.27+002924.08 3843152129627559424 DC [logH/He=-4.70] 10513 101 8.070 0.021 0.624 0.018 0 0.000 0.000
WDJ090556.22+523533.03 1017429511350062464 DZ [logCa/He=-9.11]+[logH/He=-5.0] 7560 88 8.054 0.044 0.608 0.039 0 0.000 0.000
WDJ090558.11+095250.28 591533373093530368 DB He 12479 324 8.080 0.183 0.633 0.151 11609 8.080 0.632
WDJ090559.60+084324.88 591112504953277440 DA H 10140 84 7.201 0.040 0.262 0.015 10068 7.837 0.509
WDJ090600.34+041715.95 579946410324006272 DA H 6726 96 8.096 0.071 0.650 0.061 7292 7.886 0.527
WDJ090601.84-054152.91 5758991664316300800 DA H 10374 220 7.252 0.254 0.278 0.076 11371 8.510 0.928
WDJ090604.04-060655.94 5756720554329514112 DA H 14580 980 7.652 0.284 0.435 0.173 17859 7.941 0.586
WDJ090605.38+162835.53 610909070077557632 DZ [logCa/He=-11.12]+[logH/He=-5.0] 6603 232 7.434 0.369 0.300 0.158 0 0.000 0.000
WDJ090610.68+012223.24 577026966432521088 DA H 7136 66 8.517 0.030 0.926 0.026 6782 8.517 0.926
WDJ090613.77+053905.33 580377040923146240 DA H 7440 109 7.801 0.091 0.482 0.067 7777 8.344 0.813
WDJ090616.62+605757.77 1039703005589043968 DAH: H 10606 226 8.322 0.108 0.804 0.096 0 0.000 0.000
WDJ090618.44+022311.66 577257520277310848 DQ+DA [logC/He=-6.60] 6878 48 7.020 0.022 0.200 0.000 6878 7.020 0.200
WDJ090621.81+060618.67 580779530898351360 DA H 12617 662 6.345 0.446 0.174 0.048 10153 8.622 0.997
WDJ090622.07+012149.52 577032532710132736 DA H 7083 106 8.086 0.069 0.645 0.060 7284 8.001 0.593
WDJ090624.26-002428.11 3842810971782221056 DA H 11494 114 8.050 0.025 0.634 0.022 11320 8.196 0.724
WDJ090627.27+632414.39 1043482336290765312 DC [logH/He=-2.82] 7566 168 7.827 0.099 0.478 0.074 0 0.000 0.000
WDJ090632.18-021901.22 5763154724577739136 DC [logH/He=-2.16] 6965 134 8.214 0.118 0.710 0.107 0 0.000 0.000
WDJ090632.20+470235.95 1012210992942502144 DQ [logC/He=-5.85] 5472 30 8.169 0.025 0.677 0.023 5472 8.169 0.677
WDJ090633.93+724917.06 1120679356914709632 DA H 12839 729 6.922 0.474 0.217 0.089 10226 8.259 0.763
WDJ090639.24+012808.63 577035178410047616 DC [logH/He=-1.70] 6320 48 8.084 0.027 0.624 0.025 0 0.000 0.000
WDJ090639.54+050814.28 580273789909568640 DA H 12365 336 8.406 0.101 0.862 0.087 13239 8.351 0.828
WDJ090640.95+114600.99 604163909838347264 DC [logH/He=-4.60] 10360 208 8.074 0.054 0.626 0.047 0 0.000 0.000
WDJ090641.38+582320.06 1036913956905600512 DA H 7404 117 8.390 0.045 0.843 0.040 7403 8.348 0.815
WDJ090646.69-040357.76 5759466447181370368 DAZ [logCa/H=-9.06] 6415 57 8.044 0.038 0.616 0.032 0 0.000 0.000
WDJ090650.20+451517.23 1009800726015335424 DQ [logC/He=-7.45] 5034 20 7.481 0.152 0.308 0.084 5035 7.481 0.308
WDJ090651.52+451106.25 1009612533432950016 DA H 13698 576 7.837 0.228 0.520 0.157 13284 7.695 0.450
WDJ090652.35-070330.55 5756405720342240768 DA H 16236 5882 8.121 0.610 0.687 0.427 24697 7.928 0.596
WDJ090653.63+042906.55 579955756170963456 DC [logH/He=-2.42] 7210 82 8.124 0.032 0.652 0.029 0 0.000 0.000
WDJ090653.99-005839.65 3841956616887774848 DA H 9727 264 8.112 0.296 0.668 0.236 9331 8.336 0.811
WDJ090656.63+315516.86 712172068068509312 DA H 8829 256 8.781 0.074 1.088 0.050 9093 9.229 1.281
WDJ090658.33+631341.24 1043467561603246976 DC [logH/He=0.04] 5436 32 8.327 0.031 0.783 0.029 0 0.000 0.000
WDJ090702.26+774852.77 1131829847929206912 DC [logH/He=-1.48] 6184 149 7.834 0.085 0.478 0.065 0 0.000 0.000
WDJ090706.33-032507.93 5759922881946492544 DA H 8349 80 7.639 0.049 0.407 0.030 6076 7.639 0.397
WDJ090707.52+332227.85 712595856783796864 DA H 8773 140 7.891 0.108 0.534 0.084 8805 8.327 0.804
WDJ090714.92+510147.70 1016259287381020160 DA H 10422 172 8.051 0.047 0.632 0.040 10163 7.935 0.563
WDJ090715.63+054626.84 580754242130817536 DAH H 9867 194 8.271 0.131 0.769 0.115 0 0.000 0.000
WDJ090715.93+462140.71 1011415595062902400 DA H 9090 112 8.137 0.038 0.682 0.033 8619 7.969 0.578
WDJ090725.11+671037.91 1068992758402394240 DA H 8533 179 7.991 0.095 0.591 0.078 8724 7.867 0.521
WDJ090725.16+581821.81 1036900694046569600 DC [logH/He=-3.23] 8320 156 7.987 0.056 0.569 0.046 0 0.000 0.000
WDJ090726.91+011546.73 3843627943281118208 DA H 9597 164 7.845 0.065 0.512 0.048 9726 8.050 0.629
WDJ090729.10+513805.63 1016560970179771264 DC [logH/He=-2.15] 6952 58 8.021 0.025 0.587 0.021 0 0.000 0.000
WDJ090730.60+754014.48 1124618980092592384 DA H 10895 96 7.515 0.022 0.366 0.012 11566 8.277 0.777
WDJ090740.57+055348.85 580763278742030720 DA H 9307 82 8.165 0.026 0.700 0.022 9049 8.133 0.679
WDJ090742.11+051336.73 580298769439381888 DA H 9180 70 7.800 0.030 0.487 0.021 9102 7.827 0.501
WDJ090742.48-032321.27 5759946006050424960 DA H 8960 140 7.445 0.108 0.331 0.056 9361 8.456 0.890
WDJ090744.43+473839.50 1012253388565658112 DA H 7798 178 7.952 0.108 0.566 0.088 8744 7.562 0.376
WDJ090746.03+072315.57 584043431165878144 DA H 8808 142 8.123 0.133 0.672 0.114 8541 8.182 0.709
WDJ090747.15+315255.11 700159899237102592 DA H 11155 287 7.692 0.221 0.441 0.140 11129 8.029 0.620
WDJ090748.30+752235.80 1124575648166340864 He-DA [logH/He=-4.14] 10119 493 7.863 0.193 0.503 0.143 0 0.000 0.000
WDJ090749.53+522350.24 1016666209762447872 DA H 11445 270 7.625 0.162 0.413 0.097 11525 7.889 0.542
WDJ090757.17+165633.01 611023938978212736 DA H 14402 356 7.825 0.145 0.516 0.100 13699 7.978 0.597
WDJ090800.72-032430.92 5759934323739062784 DA H 12432 1758 7.632 0.693 0.419 0.365 15715 7.773 0.494
WDJ090803.37+513632.92 1016558973019185664 DZ [logCa/He=-9.68]+[logH/He=-5.0] 6005 52 7.948 0.044 0.541 0.036 0 0.000 0.000
WDJ090810.08+330653.48 712398013410691968 DA H 7885 66 8.158 0.023 0.692 0.020 7634 8.219 0.731
WDJ090818.82+490515.93 1012669691155648128 DQ [logC/He=-4.36] 10061 835 8.189 0.108 0.698 0.097 10062 8.189 0.698
WDJ090819.09+005512.08 3843561594625819904 DA H 13154 487 7.170 0.445 0.271 0.136 13263 7.700 0.452
WDJ090821.26+312737.28 700135057146913024 DA H 9540 164 8.474 0.116 0.902 0.099 9835 8.472 0.901
WDJ090823.01-012614.60 3841878826439767680 DAH: H 6656 60 8.288 0.042 0.774 0.038 0 0.000 0.000
WDJ090824.11-012521.75 3841879621008877440 CV H 7982 43 5.462 0.065 0.158 0.000 0 0.000 0.000
WDJ090824.11-012521.75 3841879621008877440 CV He 11592 104 5.897 0.065 0.172 0.001 0 0.000 0.000
WDJ090829.19+040706.13 579134249186520960 DA H 13159 276 8.022 0.117 0.621 0.095 13459 7.818 0.510
WDJ090835.27+384343.02 719133557217655040 DA H 8253 228 8.314 0.094 0.795 0.084 8608 8.400 0.852
WDJ090836.73-055125.97 5758242454516924800 DA H 7395 58 7.925 0.018 0.549 0.015 7416 7.897 0.533
WDJ090841.32-053607.53 5758266295880216192 DA H 8404 142 8.170 0.050 0.701 0.044 8301 8.367 0.830
WDJ090842.91-020101.83 5763192073612690048 DA H 26212 1920 6.904 0.635 0.252 0.183 26041 7.957 0.615
WDJ090847.50+461233.26 1011361104813993344 DA H 16443 900 7.595 0.296 0.417 0.161 17285 8.392 0.861
WDJ090855.40+010552.55 3843594756068749440 DA H 7095 117 7.715 0.131 0.438 0.089 5875 7.715 0.432
WDJ090856.60+443111.98 1009518284670371840 DA H 9351 82 8.462 0.018 0.894 0.016 9063 8.474 0.901
WDJ090859.30+060438.28 580743801065756416 DA H 10664 184 7.135 0.097 0.250 0.031 11236 7.787 0.487
WDJ090900.16+104950.06 592000047060146304 DA H 6771 92 8.515 0.058 0.925 0.049 6874 8.515 0.925
WDJ090903.44-014658.65 3841663631397802368 DA H 9392 198 7.814 0.168 0.495 0.121 10122 7.886 0.536
WDJ090903.65+712826.18 1120346651568031104 DC [logH/He=-4.39] 10035 276 8.047 0.076 0.609 0.064 0 0.000 0.000
WDJ090905.44+095200.01 591354496299874432 DA H 5242 42 7.809 0.075 0.474 0.057 5244 7.809 0.474
WDJ090909.25+323630.34 712289986394698368 DA H 8339 177 8.073 0.131 0.640 0.111 8129 8.294 0.781
WDJ090912.08+770305.88 1125589539623254912 DA H 9821 254 7.888 0.099 0.536 0.075 9651 7.634 0.410
WDJ090913.91+665833.01 1068974277159064064 DA H 10784 336 7.683 0.159 0.436 0.096 10581 7.826 0.505
WDJ090913.99+400301.40 815474067418443520 DA H 8874 129 8.492 0.037 0.913 0.032 8739 8.627 0.998
WDJ090915.70+050113.04 580094569514206080 DC [logH/He=-3.65] 8849 295 7.755 0.154 0.444 0.106 0 0.000 0.000
WDJ090915.89-034510.48 5759863199080353152 DA H 10663 146 8.073 0.059 0.646 0.050 11177 8.383 0.845
WDJ090916.61-042410.41 5759240566261074176 DZA [logCa/He=-9.19]+[logH/He=-3.0] 7815 214 8.079 0.128 0.624 0.110 0 0.000 0.000
WDJ090917.89+073835.59 590047834100654976 DC [logH/He=-4.08] 9488 315 7.768 0.182 0.453 0.125 0 0.000 0.000
WDJ090921.80-015626.36 3841646554607792128 DA H 8168 130 7.712 0.165 0.440 0.111 8249 8.253 0.755
WDJ090924.87-072646.54 5756316964842824192 DC [logH/He=0.00] 5090 34 6.393 0.429 0.143 0.068 0 0.000 0.000
WDJ090928.10+581415.14 1036872965738134528 DC [logH/He=-3.16] 8203 140 7.898 0.085 0.518 0.067 0 0.000 0.000
WDJ090929.93-061918.99 5758144701060680064 DA H 9125 157 7.910 0.093 0.546 0.072 9070 8.152 0.691
WDJ090930.69-072514.50 5756317106576903424 DC [logH/He=-0.95] 5953 47 7.911 0.030 0.519 0.024 0 0.000 0.000
WDJ090934.24+773401.97 1125806276559250048 DA H 6167 155 7.859 0.059 0.508 0.046 6006 7.859 0.507
WDJ090938.08+642025.25 1043678740852308096 DA H 21815 1241 7.280 0.295 0.335 0.115 37810 6.758 0.270
WDJ090942.02+601928.10 1039435691120199936 DA H 8681 35 8.143 0.006 0.684 0.005 8474 8.075 0.641
WDJ090942.37-004555.20 3842068045518402176 DA H 8921 74 8.013 0.042 0.605 0.036 8946 8.002 0.599
WDJ090943.37-072648.58 5756339539190930688 DA H 6986 70 8.329 0.033 0.802 0.029 7115 8.041 0.617
WDJ090945.07-004559.32 3842065090580902144 DZ [logCa/He=-9.18]+[logH/He=-4.0] 8771 135 8.109 0.054 0.645 0.047 0 0.000 0.000
WDJ090945.19+094452.00 591304949552542336 DC [logH/He=-4.61] 10372 213 7.927 0.068 0.539 0.054 0 0.000 0.000
WDJ090951.35-004635.60 3842065124940636288 DA H 9475 150 8.250 0.073 0.755 0.065 9342 8.149 0.690
WDJ090952.47+082841.12 590316282441032704 DA H 6455 34 8.044 0.026 0.617 0.022 6215 8.044 0.616
WDJ090953.01-011117.27 3841901778744846464 DA H 8803 253 8.149 0.125 0.689 0.109 9114 7.809 0.492
WDJ090959.97+691451.55 1117776027741960320 DA H 10490 276 7.883 0.091 0.535 0.069 10330 8.022 0.614
WDJ091000.99+043931.22 580018187815608576 DA H 8542 372 7.268 0.397 0.272 0.136 9164 7.965 0.577
WDJ091003.01+712920.49 1120346960805680000 DA H 11132 168 7.965 0.030 0.583 0.024 11055 7.987 0.596
WDJ091006.82+330910.96 713843802481304064 DA H 5347 33 7.230 0.053 0.309 0.020 5568 7.230 0.242
WDJ091009.14-000442.10 3842879622538941824 DA H 8355 126 7.860 0.115 0.516 0.087 8426 7.972 0.580
WDJ091010.31+712244.87 1120342287881210880 DA H 5883 68 8.301 0.041 0.780 0.037 5939 8.301 0.780
WDJ091019.22+720226.59 1120564561028949888 DB He 14207 690 7.436 0.108 0.329 0.051 18061 8.091 0.649
WDJ091022.00-032528.38 5759887186473423232 DA H 8144 178 8.362 0.078 0.826 0.070 8194 8.343 0.814
WDJ091022.44-044338.88 5759170438035767040 DAZ [logCa/H=-10.00] 6378 74 7.826 0.067 0.491 0.050 0 0.000 0.000
WDJ091030.37+480056.95 1012377775112266368 DZ [logCa/He=-10.78]+[logH/He=-5.0] 7714 175 7.758 0.119 0.443 0.083 0 0.000 0.000
WDJ091031.77+721303.26 1120592495496265088 DA H 11690 200 7.880 0.038 0.537 0.029 12761 8.191 0.724
WDJ091034.11+312431.85 700078878974622208 DA H 7694 106 8.420 0.062 0.864 0.055 7695 8.221 0.732
WDJ091037.64+704510.19 1118761258879977984 DA H 7823 74 8.416 0.015 0.861 0.014 7910 8.429 0.870
WDJ091042.11-025159.75 5760074240888744448 DC [logH/He=-2.61] 7366 125 7.923 0.067 0.530 0.055 0 0.000 0.000
WDJ091043.51+071721.04 583971481873105280 DC [logH/He=-0.37] 5716 44 7.870 0.101 0.496 0.079 0 0.000 0.000
WDJ091043.77-064109.01 5757931842482173184 DA H 8355 188 7.416 0.175 0.318 0.083 8459 8.069 0.637
WDJ091044.77+022303.93 577211924904296320 DA H 9234 242 7.889 0.161 0.535 0.122 9258 7.773 0.474
WDJ091047.07+563302.71 1036436150384136832 DA H 8797 178 8.319 0.078 0.799 0.070 8006 8.427 0.869
WDJ091047.34+025818.25 578795157223354624 DA H 9301 134 7.957 0.055 0.573 0.044 8886 7.951 0.569
WDJ091049.06-022319.05 5763106861461874560 DA H 8559 50 8.567 0.012 0.960 0.010 8333 8.563 0.958
WDJ091050.47+443842.12 817391993654637824 DA H 7172 118 7.552 0.164 0.365 0.093 7303 7.662 0.413
WDJ091053.50+393206.13 815235065374738816 DA H 9034 102 7.995 0.035 0.595 0.029 8805 7.863 0.519
WDJ091057.39+390601.16 815173110469861888 DC [logH/He=-2.94] 7746 138 7.987 0.085 0.568 0.071 0 0.000 0.000
WDJ091058.08-065417.80 5757872159616646656 DA H 26313 2706 8.619 0.190 1.011 0.139 41612 7.582 0.491
WDJ091058.82-063111.22 5757959051099461888 DAH H 7559 107 8.283 0.032 0.773 0.028 0 0.000 0.000
WDJ091101.10-042622.62 5759562585729445504 DA H 12769 690 8.261 0.189 0.769 0.163 16368 8.171 0.718
WDJ091102.43+092340.16 590527324249184384 DA H 11121 181 8.355 0.054 0.827 0.047 11474 8.544 0.950
WDJ091103.55+515000.54 1016400441482915840 DA H 9033 126 7.923 0.096 0.553 0.076 9144 8.074 0.642
WDJ091103.60-023631.22 5760096639143022464 DBA [logH/He=-5.20] 10729 146 8.090 0.063 0.636 0.055 11067 8.143 0.671
WDJ091103.69+083657.09 590401876844562432 DA H 9541 175 7.987 0.080 0.591 0.065 9571 8.091 0.654
WDJ091107.89-033136.28 5759964324085832192 DC [logH/He=-3.87] 9130 340 7.831 0.144 0.484 0.107 0 0.000 0.000
WDJ091115.17+633338.75 1043383277165056128 DB He 10901 352 7.873 0.217 0.511 0.154 13360 7.873 0.517
WDJ091115.75+093743.39 591660508420654848 DC [logH/He=-4.58] 10331 253 8.298 0.089 0.770 0.080 0 0.000 0.000
WDJ091118.43+031045.15 578824942821404544 DA H 11742 190 8.148 0.043 0.695 0.037 11177 8.185 0.717
WDJ091123.00+734408.53 1123830316721571200 DA H 10166 399 8.033 0.179 0.620 0.148 10465 9.020 1.206
WDJ091123.68+645051.96 1067723926279886848 DA H 9092 80 7.917 0.018 0.550 0.013 9114 7.900 0.541
WDJ091130.39+664502.03 1068909504756042112 DA H 6706 63 8.007 0.028 0.595 0.024 6642 8.007 0.595
WDJ091132.87-064318.18 5757882055221241216 DAM H 9747 354 6.528 0.332 0.167 0.048 26948 7.844 0.559
WDJ091135.04+664308.47 1068908650057637248 DA H 6079 44 8.048 0.035 0.617 0.030 6156 8.048 0.618
WDJ091136.48-001256.62 3842126835031738368 DA H 6188 20 8.005 0.010 0.592 0.009 6064 8.005 0.592
WDJ091137.51+113710.87 592192461594627200 DA H 10641 142 8.079 0.056 0.649 0.048 10418 7.918 0.554
WDJ091138.30+723249.50 1120616822190724096 DZA [logCa/He=-9.42]+[logH/He=-4.0] 9840 193 8.005 0.039 0.583 0.032 0 0.000 0.000
WDJ091144.16-042808.65 5759555198385669888 DAH H 6501 60 7.949 0.026 0.560 0.021 0 0.000 0.000
WDJ091144.21-005509.47 3842006507227574656 DA H 9669 257 8.100 0.179 0.660 0.151 9613 8.205 0.726
WDJ091202.86-033329.46 5759776406381120896 DA H 8560 132 7.784 0.104 0.477 0.074 8963 7.995 0.594
WDJ091206.50+383711.66 812144333892640640 DA H 11928 170 7.272 0.066 0.290 0.025 11517 8.078 0.651
WDJ091215.69+645526.43 1067725884784964864 DA H 15018 559 8.807 0.070 1.107 0.045 17172 8.686 1.042
WDJ091216.49+083805.55 590404831782112640 DA H 7018 89 7.715 0.098 0.437 0.067 7264 7.821 0.492
WDJ091217.91+152842.60 607541712638221696 DA H 13600 478 8.339 0.086 0.821 0.075 11646 8.968 1.183
WDJ091220.27+075537.73 590038415236778240 DA H 11739 514 8.065 0.304 0.644 0.236 12143 8.985 1.191
WDJ091222.58+390308.18 815163352304154496 DA H 5585 40 8.105 0.032 0.650 0.028 5803 8.105 0.652
WDJ091223.87+442616.46 817371412171264512 DC H 4602 31 7.813 0.028 0.470 0.021 0 0.000 0.000
WDJ091228.38+662245.89 1068709638453580160 DA H 7318 122 8.181 0.055 0.706 0.049 7149 8.014 0.601
WDJ091230.66+033927.31 578951352298982400 DC [logH/He=-4.61] 10376 406 7.037 0.316 0.264 0.056 0 0.000 0.000
WDJ091231.90+471319.20 1011513696411954048 He-DA [logH/He=-3.63] 8847 163 8.032 0.080 0.597 0.067 0 0.000 0.000
WDJ091235.16+080816.28 590183142750379136 DZ [logCa/He=-10.43]+[logH/He=-5.0] 6279 40 7.976 0.015 0.559 0.013 0 0.000 0.000
WDJ091236.87+394614.67 815221424559052928 DAM H 12527 455 7.591 0.276 0.402 0.144 12842 7.824 0.511
WDJ091240.03-022120.25 3838571117511435392 DA H 6466 31 7.981 0.012 0.579 0.010 6534 7.981 0.579
WDJ091240.30+003353.67 3843303175034188544 DA H 10751 70 7.881 0.012 0.535 0.009 10877 7.981 0.591
WDJ091242.18+620940.10 1040150781699159680 CV H 6025 67 6.394 0.060 0.183 0.011 0 0.000 0.000
WDJ091242.18+620940.10 1040150781699159680 CV He 5958 76 6.402 0.065 0.180 0.014 0 0.000 0.000
WDJ091244.90-034156.00 5759758814194983680 DA H 10353 203 7.916 0.071 0.553 0.054 10477 8.083 0.652
WDJ091247.46+014259.76 3843724184908414336 DA H 6864 78 7.827 0.100 0.494 0.074 6869 7.827 0.494
WDJ091248.93+455537.50 1011119104880885376 DA H 7456 102 7.965 0.054 0.572 0.044 7723 8.687 1.033
WDJ091249.07+672750.88 1069016775858930688 DC [logH/He=-3.17] 8225 284 8.293 0.088 0.764 0.080 0 0.000 0.000
WDJ091254.38+471236.27 1011510878913404672 DA H 6462 57 7.853 0.075 0.506 0.057 6313 7.853 0.505
WDJ091254.41-064633.84 5757889781866649088 DQ [logC/He=-6.85] 5736 72 7.860 0.131 0.490 0.101 5736 7.859 0.489
WDJ091257.68-041636.54 5759580487152612352 DB He 10750 154 7.818 0.090 0.481 0.066 10872 7.818 0.482
WDJ091300.05+755023.38 1124708246693669760 DA H 11489 436 7.393 0.163 0.325 0.074 9983 8.243 0.752
WDJ091300.06+482906.23 1012755418701220480 DA H 15910 770 7.749 0.256 0.483 0.164 14260 7.802 0.504
WDJ091302.03-060521.42 5758067284275335296 DA H 11922 207 7.820 0.057 0.506 0.042 13117 7.944 0.576
WDJ091306.79+675302.50 1069413016658096128 DA H 9087 120 7.912 0.035 0.547 0.027 9334 8.041 0.623
WDJ091307.84+585950.57 1038467399332892928 DA H 6164 86 8.063 0.067 0.627 0.058 6435 8.063 0.628
WDJ091312.09+000431.04 3842501974654931200 DA H 6388 71 7.975 0.083 0.575 0.068 6489 7.975 0.575
WDJ091312.47+593330.83 1038500174228188416 DA H 6952 63 8.325 0.020 0.799 0.017 6842 8.325 0.799
WDJ091312.74+403628.95 815420470522957568 DA H 11644 83 7.953 0.022 0.578 0.017 11622 8.007 0.608
WDJ091318.30+440756.55 817306064243584000 DA H 9634 122 8.227 0.043 0.741 0.039 9261 7.959 0.574
WDJ091322.51+395136.28 815316493658228352 DA H 9605 201 8.522 0.087 0.933 0.073 9301 8.578 0.968
WDJ091325.66+013145.03 3843530022321687424 DA H 7690 98 7.499 0.095 0.346 0.052 7654 7.605 0.389
WDJ091327.01+554425.55 1024330321204224896 DA H 10941 288 8.174 0.143 0.709 0.123 10724 8.129 0.681
WDJ091328.12+080136.23 590130911652126720 DA H 9425 144 8.058 0.102 0.634 0.086 9375 8.182 0.711
WDJ091334.18+443516.44 818833900075029632 DA H 7376 198 8.110 0.105 0.661 0.093 7142 7.696 0.428
WDJ091334.66-031353.41 5759812041724677376 DA H 13176 891 6.896 0.732 0.250 0.162 15127 7.702 0.459
WDJ091334.89-024101.42 3838495354287084800 DA H 9914 856 8.314 0.506 0.798 0.390 10840 7.746 0.466
WDJ091335.87-035314.27 5759702807821364096 DC [logH/He=-3.65] 8840 269 7.870 0.131 0.504 0.099 0 0.000 0.000
WDJ091336.37+443405.41 818833831355548928 DZ [logCa/He=-9.12]+[logH/He=-2.0] 4662 32 8.010 0.041 0.575 0.035 0 0.000 0.000
WDJ091337.96-022952.79 3838507070954428416 DA H 10315 314 7.197 0.373 0.263 0.139 10946 7.706 0.447
WDJ091338.58+375320.14 715978165005651712 DA H 12481 280 8.163 0.127 0.706 0.109 12193 8.193 0.724
WDJ091340.44-040859.51 5759589111447305600 DA H 14333 642 8.143 0.223 0.697 0.182 14279 7.999 0.611
WDJ091341.06+011240.28 3843483151343659776 DA H 7290 54 8.389 0.014 0.842 0.013 7169 8.434 0.872
WDJ091346.43+721613.04 1120408877054490752 DA H 10796 436 6.875 0.356 0.239 0.043 11344 8.089 0.657
WDJ091349.00+090912.64 590821301875142016 DA H 7873 104 7.179 0.070 0.244 0.025 8249 8.183 0.709
WDJ091349.90-055137.69 5758102988338868608 DA H 9064 132 7.772 0.075 0.472 0.053 9337 8.052 0.630
WDJ091350.02+014428.22 3843540188509816192 DB He 15489 862 7.816 0.311 0.491 0.207 15953 8.030 0.609
WDJ091350.42+833906.33 1146090960418085376 DQ [logC/He=-5.42] 8381 343 7.920 0.086 0.530 0.068 8382 7.920 0.530
WDJ091350.70+174613.37 635154504061805440 DC [logH/He=-3.48] 8655 367 7.642 0.180 0.391 0.114 0 0.000 0.000
WDJ091350.98+064042.44 586876906990122880 DC [logH/He=-2.80] 7548 211 7.742 0.139 0.434 0.096 0 0.000 0.000
WDJ091356.87+404734.72 815429197896495104 DA H 6727 32 7.898 0.010 0.532 0.008 6754 7.898 0.532
WDJ091359.62-071652.04 5745782067195891584 DA H 22557 2412 7.408 0.500 0.374 0.251 29477 7.596 0.460
WDJ091409.90+602119.28 1039400609827662336 DA H 11182 254 7.733 0.099 0.461 0.066 11154 8.211 0.733
WDJ091410.47-011243.36 3841769562471918720 DC [logH/He=-2.55] 7311 169 7.637 0.223 0.384 0.137 0 0.000 0.000
WDJ091414.03-064744.78 5745881603063095680 CV H 7202 146 6.476 0.098 0.153 0.029 0 0.000 0.000
WDJ091414.03-064744.78 5745881603063095680 CV He 7143 156 6.535 0.098 0.169 0.030 0 0.000 0.000
WDJ091417.93+080841.60 590139261068595712 DA H 7143 125 8.235 0.079 0.740 0.070 7071 7.863 0.513
WDJ091419.41-043204.86 5758815570657458048 DC [logH/He=-4.08] 9476 450 7.544 0.304 0.352 0.132 0 0.000 0.000
WDJ091422.97+372413.50 715759838931888640 DAM H 13133 549 7.174 0.271 0.271 0.081 12702 7.659 0.432
WDJ091430.49+413627.26 816025373717102720 DB He 14204 454 7.910 0.214 0.538 0.156 14259 7.910 0.538
WDJ091435.98+612543.55 1040054097690340480 DC [logH/He=-1.22] 6067 48 8.232 0.020 0.720 0.019 0 0.000 0.000
WDJ091438.40-035146.91 5759695901514485248 DA H 9030 80 7.475 0.063 0.343 0.033 9586 7.792 0.484
WDJ091440.39+111336.27 591924112038344192 DC [logH/He=-3.92] 9192 206 8.227 0.066 0.721 0.059 0 0.000 0.000
WDJ091441.73+155130.57 607672176564452352 DA H 8563 46 7.388 0.045 0.310 0.022 8927 7.982 0.587
WDJ091451.17-003907.39 3842223179737241728 DAM H 20568 882 7.386 0.377 0.360 0.158 25014 7.430 0.389
WDJ091452.75-023339.28 3838515012348614528 DA H 10795 288 7.928 0.135 0.561 0.106 10885 7.887 0.539
WDJ091453.93+105454.72 591862333228677248 DAZ [logCa/H=-8.79] 5855 49 8.061 0.061 0.625 0.054 0 0.000 0.000
WDJ091456.64+033544.49 578909781311269504 DA H 9679 178 7.693 0.195 0.436 0.122 9552 7.433 0.330
WDJ091458.95+383658.27 812109085097488768 DC [logH/He=-3.95] 9251 134 7.923 0.025 0.534 0.019 0 0.000 0.000
WDJ091500.98+630507.38 1043301672786801024 DA H 6659 96 8.493 0.048 0.910 0.042 6569 8.493 0.910
WDJ091513.55+022516.18 3845286453491947776 DA H 10333 261 7.802 0.352 0.492 0.222 10029 7.864 0.524
WDJ091515.22+144506.17 606695294842946432 DA H 10851 258 8.460 0.076 0.895 0.066 10552 8.598 0.983
WDJ091517.49+324505.67 701760517586552576 DA H 8799 205 8.394 0.103 0.848 0.091 8781 8.508 0.923
WDJ091521.00+602035.96 1039389541695972096 DA H 9563 92 8.210 0.029 0.730 0.026 9476 8.025 0.613
WDJ091522.85+010823.81 3843443775083124352 DA H 8368 368 8.210 0.286 0.727 0.242 8202 7.814 0.491
WDJ091524.90+830911.97 1145874597146495616 DA H 8559 263 7.694 0.143 0.433 0.093 8565 7.966 0.576
WDJ091526.26+633636.26 1043395887189618816 DA H 11471 402 7.970 0.146 0.587 0.115 10451 8.024 0.616
WDJ091529.19+415112.87 816057633215043456 DA H 12732 291 7.780 0.055 0.489 0.039 12966 7.987 0.600
WDJ091531.39+645644.35 1067716813814487296 DC [logH/He=-2.12] 6920 166 7.683 0.046 0.404 0.030 0 0.000 0.000
WDJ091532.26+575408.03 1038105625647702400 DA H 9297 221 6.909 0.401 0.241 0.039 10129 7.678 0.431
WDJ091532.62-002349.38 3842237026712017792 DA H 8632 160 7.998 0.194 0.596 0.153 8530 7.725 0.447
WDJ091533.05-035109.60 5759717032753782528 DA H 10557 320 8.100 0.172 0.662 0.145 11286 8.721 1.057
WDJ091534.94+645355.68 1067669569173847040 DA H 10086 262 7.712 0.223 0.447 0.143 13576 9.380 1.321
WDJ091542.55-052148.29 5758500182618792064 DA H 11905 339 7.002 0.192 0.267 0.031 11938 7.665 0.432
WDJ091543.88+663118.08 1068706339918614016 DA H 7965 66 8.195 0.015 0.716 0.014 7729 8.104 0.657
WDJ091545.48+103721.56 591838831171836160 DAM H 17302 894 7.184 0.300 0.292 0.088 20962 7.940 0.593
WDJ091546.31-044518.11 5758746645022144640 DA H 9727 132 8.032 0.065 0.619 0.054 9740 7.865 0.523
WDJ091547.19+661915.31 1068699498038011392 DA H 10745 83 8.021 0.013 0.615 0.011 10662 8.086 0.654
WDJ091547.76+085514.59 590618064022891904 DC [logH/He=-4.35] 9960 351 8.218 0.117 0.717 0.105 0 0.000 0.000
WDJ091552.30+472009.76 1011714803960624256 DA H 6440 123 7.571 0.255 0.370 0.111 8322 8.060 0.632
WDJ091553.25+451129.28 818878125354254848 DAM H 18263 455 7.947 0.051 0.590 0.038 19095 8.033 0.641
WDJ091558.91-074012.15 5745566356759009152 DA H 8458 158 7.683 0.119 0.427 0.076 8233 7.331 0.290
WDJ091602.55+002234.75 3842581139491674752 DC [logH/He=-4.29] 9866 399 7.818 0.153 0.479 0.110 0 0.000 0.000
WDJ091611.27+343453.47 714403247741604992 DZ: [logCa/He=-11.04]+[logH/He=-5.0] 6824 80 7.932 0.084 0.534 0.067 0 0.000 0.000
WDJ091613.29-050209.40 5758545022077562752 DA H 6166 89 8.091 0.074 0.644 0.064 6680 8.091 0.646
WDJ091614.23+054349.23 579827697426831744 DA H 14287 460 8.187 0.177 0.724 0.149 13487 7.919 0.563
WDJ091620.11+054802.77 579835153490062976 DA H 6373 28 8.037 0.010 0.612 0.009 6259 8.037 0.612
WDJ091626.70+740944.52 1124219372039102464 DC H 4959 46 7.885 0.031 0.512 0.025 0 0.000 0.000
WDJ091633.98-041523.44 5758871714470118400 DA H 14864 494 8.173 0.127 0.717 0.108 14962 8.035 0.633
WDJ091634.07+415017.74 816043820600214912 DC [logH/He=-1.86] 6519 110 8.030 0.070 0.592 0.060 0 0.000 0.000
WDJ091636.15+770204.10 1125543218398676480 DA H 11462 232 7.673 0.073 0.434 0.046 11877 7.701 0.448
WDJ091650.96-021042.72 3838622072998463872 DA H 8089 106 7.812 0.079 0.490 0.058 8140 7.907 0.542
WDJ091652.17+554338.90 1024223462417554432 DC [logH/He=-2.74] 7482 77 7.949 0.026 0.546 0.021 0 0.000 0.000
WDJ091656.99+692216.03 1117680164071908864 DA H 8155 76 7.112 0.118 0.229 0.045 7675 7.712 0.438
WDJ091658.33+025447.83 3845404307395020544 DA H 8203 188 8.497 0.104 0.915 0.090 8428 8.494 0.913
WDJ091659.86+032638.80 3845506012220187008 DA H 8603 164 8.650 0.093 1.012 0.072 8415 8.472 0.899
WDJ091701.32-053040.10 5758445245692119680 DA H 6885 1191 8.926 0.285 1.161 0.142 5934 8.926 1.161
WDJ091714.20+413733.05 815850272193916032 DA H 9468 226 7.084 0.231 0.231 0.050 10156 7.885 0.535
WDJ091718.10+601407.64 1038638781412655872 He-DA [logH/He=-4.93] 10658 150 8.104 0.024 0.645 0.021 0 0.000 0.000
WDJ091718.44-053629.40 5758431841099039232 DA H 9292 79 7.997 0.041 0.597 0.034 9348 7.905 0.544
WDJ091719.97+400205.62 812331049007218816 DC [logH/He=0.02] 5295 14 7.272 0.048 0.237 0.020 0 0.000 0.000
WDJ091720.46+051004.35 579714688246500736 DA H 5314 60 7.686 0.052 0.412 0.036 5523 7.686 0.415
WDJ091721.59+052418.75 579755919932687744 DA H 8474 148 7.850 0.103 0.511 0.077 8420 7.451 0.331
WDJ091735.64+154426.64 630880088183135232 DC [logH/He=-0.81] 5899 155 7.884 0.269 0.504 0.201 0 0.000 0.000
WDJ091740.63+044421.85 579505987195536000 DZ [logCa/He=-9.30]+[logH/He=-6.0] 9634 264 8.103 0.173 0.643 0.148 0 0.000 0.000
WDJ091746.54-041316.49 5758892609485785344 DA H 17221 2368 8.333 0.667 0.822 0.390 24156 7.767 0.515
WDJ091749.86+023040.80 3845190456678278528 DB He 12793 432 7.726 0.261 0.442 0.167 11672 7.160 0.243
WDJ091750.64+415646.06 815950774428322944 DB He 11579 232 7.664 0.160 0.410 0.099 11425 7.664 0.409
WDJ091759.36+635358.71 1067424305064846336 DA H 11044 178 7.582 0.075 0.393 0.043 10601 7.997 0.600
WDJ091801.70+072828.22 587027887975703040 DA H 11371 391 7.181 0.323 0.264 0.086 0 0.000 0.000
WDJ091802.29+742515.98 1124240537638039552 DA H 9902 150 7.988 0.043 0.593 0.035 9808 7.824 0.501
WDJ091802.84-020506.45 3838626849001351168 DZ [logCa/He=-11.04]+[logH/He=-30.0] 6282 36 8.147 0.016 0.665 0.015 0 0.000 0.000
WDJ091803.67+740241.32 1124213908840676864 DA H 8878 132 8.524 0.023 0.933 0.019 8798 8.567 0.961
WDJ091804.52+682708.59 1069460325721483648 DA H 6861 242 7.974 0.192 0.576 0.155 6786 7.974 0.576
WDJ091805.37+661639.61 1068672594359793408 DA H 6708 108 8.101 0.075 0.653 0.066 6735 8.101 0.653
WDJ091813.00+414150.28 815933422760425216 DA H 6035 72 7.775 0.101 0.463 0.073 6098 7.775 0.463
WDJ091816.10-014443.04 3838676979859823104 DC [logH/He=-4.49] 10182 336 7.180 0.421 0.240 0.115 0 0.000 0.000
WDJ091817.50+771754.71 1131555279260004096 DAM H 10718 769 6.770 0.196 0.219 0.026 9396 9.202 1.272
WDJ091820.87+151208.37 606782675953590016 DA H 11442 249 7.576 0.213 0.392 0.124 11380 8.072 0.647
WDJ091822.25-053908.08 5758450395358262144 DAM H 10698 434 7.499 0.186 0.359 0.097 11678 7.878 0.536
WDJ091826.06+375308.94 811823315153460864 DA H 11192 176 8.074 0.062 0.648 0.052 10997 7.905 0.549
WDJ091829.70+433810.60 817787890855484416 DB He 13739 392 7.936 0.147 0.551 0.114 14648 8.005 0.592
WDJ091830.54+460200.56 819063835444220416 DA H 10825 199 8.542 0.056 0.948 0.046 10507 8.425 0.872
WDJ091833.69+033427.73 3845877406632161024 DA H 7863 80 7.698 0.088 0.432 0.057 7792 7.406 0.312
WDJ091837.45+373719.90 811059120212556416 DC [logH/He=-1.46] 6174 44 8.247 0.038 0.731 0.036 0 0.000 0.000
WDJ091838.48-050145.50 5758579862852072576 DQ [logC/He=-6.60] 6736 98 7.759 0.109 0.440 0.077 6737 7.759 0.440
WDJ091842.75+063452.82 586643157689791488 DA H 11252 268 7.272 0.237 0.287 0.070 10879 7.944 0.570
WDJ091847.15+012410.95 3844228070471625216 DC [logH/He=-0.88] 5926 33 7.920 0.025 0.525 0.020 0 0.000 0.000
WDJ091848.71+391627.75 812234395063761664 DA H 6923 82 8.209 0.064 0.723 0.057 7232 7.751 0.456
WDJ091850.83-070141.97 5745707674067842944 DA H 10291 220 7.950 0.074 0.572 0.058 10918 8.291 0.785
WDJ091853.77-015534.53 3838653168563295360 DA H 9276 1020 6.864 0.377 0.233 0.058 15799 7.996 0.612
WDJ091854.46-015207.47 3838660216602580480 DA H 7976 2440 8.274 1.219 0.768 0.852 8844 7.937 0.561
WDJ091856.13+411318.05 815778980032866432 DAM H 11255 476 7.958 0.146 0.579 0.114 10975 7.995 0.600
WDJ091856.55+671640.35 1069137039239140096 DA H 8657 142 8.069 0.053 0.638 0.045 8490 8.068 0.637
WDJ091858.33-085641.90 5743125677168177664 DA H 11208 213 7.903 0.054 0.548 0.041 12969 8.202 0.731
WDJ091859.40-023352.10 3838359770755105664 DC [logH/He=-2.72] 7459 133 7.984 0.062 0.566 0.051 0 0.000 0.000
WDJ091903.20+021837.63 3845168977546562176 DA H 8930 164 7.508 0.201 0.355 0.107 6407 7.508 0.344
WDJ091905.12+063246.70 586639721715770240 DA H 9214 188 7.729 0.126 0.452 0.083 9175 8.014 0.607
WDJ091906.83-071041.21 5745690734716706432 DA H 9885 314 6.969 0.482 0.251 0.148 10964 8.268 0.770
WDJ091908.81-015354.73 3838659529408236672 DA H 10109 174 8.283 0.050 0.778 0.045 9747 8.209 0.729
WDJ091910.48+591112.81 1038325008281596800 DA H 10710 362 7.418 0.358 0.330 0.128 20976 9.501 1.348
WDJ091910.96-032311.55 3837472056849866240 DA H 11084 475 7.324 0.722 0.302 0.205 40250 9.501 1.351
WDJ091911.53+691906.81 1117629895774857216 DA H 9778 96 7.482 0.024 0.349 0.013 9935 7.567 0.382
WDJ091913.05-072258.65 5745633152090444672 DA H 16515 1755 6.941 0.421 0.234 0.106 18129 7.940 0.586
WDJ091914.80+772350.79 1131562121144696960 DA H 9041 44 7.468 0.007 0.340 0.003 9119 7.557 0.375
WDJ091922.88+374938.70 811069393774319744 DA H 11356 333 8.134 0.175 0.685 0.149 10182 7.837 0.509
WDJ091927.09+640145.60 1067385409841113344 DA H 6438 84 7.939 0.087 0.554 0.069 6156 7.939 0.553
WDJ091927.71+355011.04 714634798018211712 DA H 7598 101 7.536 0.280 0.360 0.127 7770 7.761 0.462
WDJ091929.15+002906.10 3842412330097795840 DA H 10373 179 8.139 0.095 0.686 0.083 10183 7.873 0.529
WDJ091933.94+042417.95 579424142299230592 DA H 10570 308 8.386 0.176 0.846 0.152 11050 8.178 0.712
WDJ091938.12+750929.12 1124345953315905920 DC [logH/He=-4.11] 9542 488 7.955 0.135 0.553 0.110 0 0.000 0.000
WDJ091940.79-023407.53 3838361969778358784 DA H 5839 73 8.289 0.059 0.772 0.054 5621 8.289 0.771
WDJ091941.95+722959.85 1120510169563278848 DA H 7346 230 8.217 0.069 0.729 0.062 7496 8.430 0.870
WDJ091942.38-000534.05 3842307601614547072 DA H 8037 118 7.397 0.157 0.310 0.075 8019 7.734 0.450
WDJ091953.79+780557.61 1131667154568866432 DA H 7359 162 8.059 0.050 0.629 0.043 6963 8.059 0.628
WDJ091955.79+063252.01 585982905252126976 DC [logH/He=0.02] 5307 45 8.013 0.079 0.577 0.068 0 0.000 0.000
WDJ092000.87+020956.17 3845116029189633280 DA H 6548 39 7.992 0.022 0.585 0.019 6412 7.992 0.585
WDJ092001.27+404728.57 812752879218825728 DC [logH/He=-4.88] 10851 412 8.028 0.079 0.599 0.066 0 0.000 0.000
WDJ092006.31-065855.36 5745717604031571328 DA H 10269 260 8.265 0.084 0.766 0.074 15231 8.602 0.990
WDJ092013.08+051327.45 579551032812830080 DA H 9191 284 7.688 0.153 0.432 0.099 9125 8.028 0.614
WDJ092015.05+750250.29 1124332621737393664 DA H 5714 30 7.128 0.162 0.216 0.059 5667 7.128 0.216
WDJ092021.44+382506.24 811931681471722112 DA H 6225 48 8.021 0.053 0.601 0.045 6014 8.021 0.600
WDJ092030.53+055238.58 585802443611673600 DC H 4958 40 8.104 0.048 0.645 0.043 0 0.000 0.000
WDJ092031.23+330831.41 701694302073805952 DQ [logC/He=-5.80] 7824 108 7.217 0.228 0.237 0.079 7825 7.217 0.237
WDJ092032.31+021213.34 3845106133585008512 DA H 8785 181 7.778 0.191 0.475 0.138 9315 7.986 0.590
WDJ092032.83+733504.69 1121186064272853504 DA H 6955 66 8.110 0.027 0.659 0.024 6926 8.110 0.659
WDJ092032.85+544257.49 1023278947569264896 DC [logH/He=-2.18] 6990 79 8.194 0.030 0.697 0.027 0 0.000 0.000
WDJ092035.51+002422.85 3843897396643879168 DA H 7212 99 7.853 0.088 0.509 0.067 7159 7.716 0.438
WDJ092036.89+404947.42 812835106367886976 DQ [logC/He=-7.14] 5750 21 8.102 0.038 0.634 0.035 5750 8.102 0.634
WDJ092042.96+045111.91 579476334742123904 DBA [logH/He=-4.13] 12890 358 8.003 0.075 0.588 0.062 12673 7.798 0.476
WDJ092046.93+360353.89 714642425880664448 DQ [logC/He=-5.79] 7783 71 7.897 0.063 0.516 0.049 7784 7.897 0.516
WDJ092048.66+052923.64 585569312786392960 DA H 8683 139 8.082 0.078 0.646 0.067 9062 7.864 0.521
WDJ092051.41+460432.27 819392108384278912 DC [logH/He=-0.10] 5581 26 8.023 0.043 0.584 0.037 0 0.000 0.000
WDJ092051.59+722457.94 1120497044143175680 DA H 6171 117 7.356 0.102 0.287 0.049 6057 7.356 0.286
WDJ092051.78+475610.48 1011835745943701888 DC [logH/He=-3.31] 8442 160 8.140 0.113 0.664 0.099 0 0.000 0.000
WDJ092052.58-043841.43 5758622400208719232 DZ [logCa/He=-10.06]+[logH/He=-5.0] 9227 472 7.857 0.191 0.498 0.142 0 0.000 0.000
WDJ092053.05+692645.36 1117655837377358976 DQ+DA [logC/He=-7.50] 5917 74 7.112 0.042 0.200 0.008 5918 7.112 0.200
WDJ092055.10+085459.92 587657491526124160 DA H 8485 92 8.470 0.031 0.898 0.027 8294 8.536 0.940
WDJ092058.64+580157.86 1026115069094466560 DA H 7368 114 7.880 0.079 0.524 0.062 7305 7.784 0.473
WDJ092115.48+020255.68 3844348913671059328 DC [logH/He=-1.77] 6393 80 8.030 0.051 0.592 0.043 0 0.000 0.000
WDJ092117.82+042146.40 3846034293197660928 DA H 12353 204 7.423 0.134 0.339 0.063 10946 8.224 0.742
WDJ092123.69+771335.30 1131544597676536704 DQ [logC/He=-5.29] 8453 140 7.819 0.048 0.476 0.036 8454 7.819 0.476
WDJ092123.89+411443.96 812859669285767552 DC [logH/He=-1.84] 6487 75 7.256 0.182 0.241 0.079 0 0.000 0.000
WDJ092124.27+444806.69 818699416059187456 DA H 10824 218 8.070 0.083 0.644 0.070 10909 8.012 0.610
WDJ092130.08+132052.95 594257481870496000 DA H 6807 76 7.938 0.095 0.555 0.077 6501 7.938 0.554
WDJ092131.74-042528.17 3837090968696366592 DA H 10742 316 7.821 0.316 0.503 0.202 12432 7.613 0.411
WDJ092132.52+315938.86 700812493748018688 DA H 9324 162 7.986 0.089 0.590 0.073 9319 8.095 0.656
WDJ092135.43+344018.70 702446196228218752 DA H 6521 48 7.806 0.066 0.481 0.049 6709 7.806 0.482
WDJ092139.00-054508.79 5746471284892524416 DA H 10322 231 7.725 0.085 0.454 0.057 11131 7.972 0.587
WDJ092141.67+755307.02 1124674054457222144 DA H 9090 76 8.052 0.014 0.629 0.012 8994 7.941 0.563
WDJ092149.23-061932.87 5746155072220652160 DA H 9951 243 7.988 0.232 0.593 0.173 10315 8.085 0.652
WDJ092156.91+062038.35 585915006114428160 DA H 8574 192 8.113 0.105 0.665 0.091 8593 8.178 0.707
WDJ092157.55+493700.54 1018172751146495744 DB He 11239 197 8.105 0.069 0.647 0.060 11286 8.105 0.647
WDJ092158.99-031030.26 3837514349393387008 DA: H 9586 304 7.301 0.297 0.287 0.106 5980 7.301 0.267
WDJ092200.15+255922.77 693883994240836608 DA: H 74120 0 7.645 0.237 0.598 0.100 74119 7.072 0.459
WDJ092202.38+085900.82 587661614694772224 DA H 12191 162 8.404 0.026 0.861 0.022 12439 8.447 0.889
WDJ092202.44+050443.67 585489052733426304 DA H 8994 155 7.886 0.102 0.532 0.078 9029 7.988 0.590
WDJ092203.35+402532.23 812764737625131648 DA H 9187 142 7.373 0.179 0.308 0.084 9773 8.234 0.746
WDJ092205.13+391144.69 812367843990691840 DC H 4358 42 8.030 0.039 0.596 0.034 0 0.000 0.000
WDJ092206.71+412509.20 812885610888282880 DA H 6301 41 7.832 0.024 0.494 0.018 6221 7.832 0.494
WDJ092207.11+014637.18 3844326339323309312 DA H 10716 101 7.532 0.046 0.372 0.026 10433 7.960 0.578
WDJ092212.05+292124.78 695748628523317248 DA H 6383 68 7.980 0.039 0.578 0.032 6339 7.980 0.578
WDJ092213.50+050438.31 585488567401589248 DAH H 5821 21 8.181 0.011 0.701 0.009 0 0.000 0.000
WDJ092216.17+035946.31 3845964302410395776 DC [logH/He=-1.79] 6415 91 8.249 0.066 0.732 0.060 0 0.000 0.000
WDJ092216.26+483732.35 1011892267713042688 DA H 6046 76 7.891 0.075 0.525 0.059 6441 7.891 0.527
WDJ092220.83+004920.05 3843935737817585152 DA H 9358 96 7.942 0.047 0.565 0.037 9639 8.014 0.607
WDJ092222.94+343705.59 702441592023258240 DA H 5360 39 7.930 0.047 0.542 0.038 5527 7.930 0.544
WDJ092223.52+025033.13 3845542708420777856 DA H 10729 181 8.093 0.120 0.658 0.101 10411 7.937 0.565
WDJ092223.67+382006.55 811202361665008000 DC [logH/He=-2.52] 7287 88 8.193 0.065 0.697 0.059 0 0.000 0.000
WDJ092237.20+264809.09 694085892064172416 DQ [logC/He=-6.27] 6222 44 7.357 0.159 0.271 0.074 6223 7.357 0.271
WDJ092237.69+320723.55 700837645076897024 DC [logH/He=0.00] 5025 22 7.100 0.115 0.274 0.035 0 0.000 0.000
WDJ092237.91-075810.72 5744791750817032832 DA H 15694 828 7.937 0.210 0.578 0.154 18616 8.319 0.816
WDJ092239.15+012726.07 3844252912561862656 DBA [logH/He=-6.37] 12214 240 7.871 0.108 0.513 0.079 12399 7.818 0.485
WDJ092241.96+462638.87 819427022175456640 DC [logH/He=-2.92] 7718 128 8.027 0.048 0.592 0.041 0 0.000 0.000
WDJ092241.98-012321.27 3838888738927378944 DA H 6618 102 7.815 0.087 0.486 0.064 6796 7.815 0.487
WDJ092243.86+390152.04 812350354883817472 DA H 8799 108 7.913 0.080 0.547 0.062 8518 7.980 0.585
WDJ092249.72+265411.49 694095615870127104 DA H 8947 194 8.500 0.117 0.918 0.099 9541 9.181 1.265
WDJ092251.70+315028.36 700760541823901440 DZ [logCa/He=-8.28]+[logH/He=-6.0] 9191 156 8.060 0.098 0.615 0.084 0 0.000 0.000
WDJ092252.69+452319.81 819115375052216832 DA H 10907 292 7.602 0.325 0.401 0.162 11721 8.068 0.646
WDJ092253.40-023225.11 3837624128756984832 DC [logH/He=-1.50] 6193 88 8.206 0.086 0.703 0.078 0 0.000 0.000
WDJ092254.06-023815.14 3837609942479568512 DA H 7284 71 7.935 0.021 0.555 0.016 7485 7.978 0.580
WDJ092254.60+382956.54 811205179163579008 DA H 11211 270 8.144 0.141 0.691 0.121 10823 7.497 0.359
WDJ092256.07+010310.15 3843957354387777152 DAZ [logCa/H=-8.91] 6133 12 8.011 0.005 0.596 0.004 0 0.000 0.000
WDJ092256.81-031811.70 3837502907600420736 DA H 11973 411 7.934 0.178 0.568 0.134 11767 8.242 0.754
WDJ092256.94+032137.17 3845633491144724480 DA H 9753 66 7.519 0.022 0.363 0.012 7900 8.289 0.777
WDJ092259.36+501210.45 1018225699503263744 DA H 9664 186 7.849 0.095 0.514 0.071 10070 7.956 0.575
WDJ092300.50+624627.28 1040242590920271872 DC [logH/He=-2.63] 7376 249 6.966 0.436 0.251 0.080 0 0.000 0.000
WDJ092301.12+315828.32 700785830591382400 DZA [logCa/He=-8.36]+[logH/He=-5.0] 11650 339 7.844 0.263 0.497 0.183 0 0.000 0.000
WDJ092301.76-015935.78 3838772740451123584 DA H 9131 120 6.975 0.231 0.252 0.032 9676 7.290 0.285
WDJ092303.63-030715.72 3837518678720472960 DA H 8083 61 7.078 0.100 0.221 0.040 8399 7.783 0.476
WDJ092306.98+481816.54 1011869796444235392 DA H 10347 350 8.251 0.138 0.757 0.121 9886 7.829 0.505
WDJ092307.69-032928.42 3837303895995204864 DA H 8702 304 7.178 0.185 0.248 0.049 8614 7.693 0.433
WDJ092308.44+054340.59 585589275795065984 DA H 6760 60 8.061 0.042 0.628 0.036 6620 8.061 0.628
WDJ092315.63+315857.71 700785177756357632 DA H 10339 74 7.958 0.030 0.577 0.024 10330 7.932 0.562
WDJ092315.87+334830.81 702114727832571776 DA H 13933 364 7.631 0.237 0.424 0.134 13623 8.033 0.629
WDJ092317.13+010513.15 3844051225193053440 DC [logH/He=-2.05] 6811 48 8.182 0.014 0.689 0.013 0 0.000 0.000
WDJ092317.43+050309.64 585478637437191424 DQ+DA [logC/He=-6.91] 6348 80 7.267 0.093 0.244 0.040 6348 7.267 0.244
WDJ092326.90+055906.12 585700189030449920 DA H 5720 16 7.226 0.013 0.308 0.005 5442 7.226 0.239
WDJ092328.27+480702.45 1011817947599623808 DA H 6805 80 7.253 0.080 0.258 0.033 6894 7.253 0.259
WDJ092330.04+260354.44 693796548706583040 DA H 10536 220 7.929 0.168 0.561 0.130 11181 8.188 0.719
WDJ092334.43+042354.19 3846001479647540992 DA H 11324 379 8.454 0.099 0.892 0.085 12622 8.369 0.839
WDJ092334.69-070013.35 5745288657058542080 DA H 8217 60 8.421 0.016 0.865 0.014 7971 8.582 0.969
WDJ092334.88-021904.04 3838009507582703744 DA H 9037 196 8.151 0.104 0.691 0.092 9286 8.026 0.614
WDJ092341.92+495711.69 1018207694999325056 DA H 8031 125 8.052 0.097 0.626 0.082 7810 8.168 0.698
WDJ092344.24-052507.82 5746495783386216576 DA H 7910 132 7.698 0.167 0.432 0.111 8081 7.675 0.422
WDJ092345.37-035807.74 3837136254832103424 DBA [logH/He=-6.20] 10930 309 7.118 0.300 0.230 0.069 11348 7.121 0.233
WDJ092347.00-001739.79 3839295248992301440 DA H 6879 88 8.160 0.075 0.691 0.067 6943 8.160 0.691
WDJ092349.12-065852.21 5745289481692272768 DA H 9991 112 7.924 0.030 0.557 0.024 10062 7.964 0.580
WDJ092350.39-072940.97 5744880772604038400 DC [logH/He=0.04] 5367 16 8.200 0.008 0.697 0.008 0 0.000 0.000
WDJ092352.32+090132.87 587640895772563584 DC [logH/He=-3.23] 8318 284 7.301 0.239 0.262 0.081 0 0.000 0.000
WDJ092401.29+673847.27 1069174555777997056 DA H 7595 95 7.942 0.044 0.560 0.036 7582 8.078 0.641
WDJ092403.04-025034.89 3837554069250250368 DA H 9593 250 6.387 0.643 0.184 0.056 10461 9.220 1.278
WDJ092406.27+012411.47 3844066957658329728 DAM H 33252 1592 7.224 0.117 0.354 0.048 57351 7.314 0.445
WDJ092408.87+050155.97 3852112874512151680 DA H 23131 1252 7.161 0.380 0.307 0.084 24862 7.621 0.455
WDJ092420.50-083038.41 5744556416673508480 DA H 10124 250 8.000 0.132 0.601 0.108 8804 8.993 1.193
WDJ092425.34+502436.52 1018325235369790848 DA H 9597 98 7.253 0.075 0.273 0.029 9604 7.931 0.559
WDJ092430.50-043913.25 3825051247652839168 DA H 11205 186 7.922 0.100 0.559 0.078 13530 8.006 0.613
WDJ092430.85+312033.52 700531568527365376 DC H 4955 16 8.117 0.011 0.653 0.010 0 0.000 0.000
WDJ092431.24+334050.32 702063050785723136 DA H 10391 130 7.950 0.107 0.572 0.086 10390 7.908 0.549
WDJ092433.25+052107.00 585513959248023936 DA H 6201 37 8.102 0.022 0.651 0.020 6040 8.102 0.651
WDJ092438.62+533610.58 1022929444606988032 DA H 9139 134 7.822 0.062 0.498 0.046 9080 7.634 0.407
WDJ092440.00+570124.97 1025814902419298816 DA H 9231 133 8.042 0.065 0.623 0.055 9314 8.027 0.614
WDJ092451.56+385327.18 811603649049697024 DA H 8385 72 7.967 0.024 0.576 0.019 8134 7.815 0.491
WDJ092452.77-072323.50 5745210729171568384 DC [logH/He=0.03] 5322 24 8.103 0.061 0.634 0.054 0 0.000 0.000
WDJ092452.82+682037.52 1069478987355648256 DA H 7873 102 7.938 0.060 0.558 0.048 7954 8.048 0.624
WDJ092455.15+361312.37 798681333701612416 DA H 11060 211 7.817 0.123 0.502 0.089 11415 7.974 0.589
WDJ092455.73+043024.07 3852006599842165248 DA H 10690 296 6.442 0.454 0.180 0.039 10343 7.950 0.572
WDJ092456.86+015451.13 3844671517254750720 DA H 8857 144 7.478 0.225 0.343 0.119 8775 7.574 0.381
WDJ092457.22-052931.20 5746309210007466240 DA H 8577 80 8.044 0.066 0.622 0.055 8750 7.959 0.573
WDJ092457.28+452712.54 819107987708495232 DA H 9019 249 7.870 0.159 0.524 0.120 8896 7.796 0.484
WDJ092501.57+685750.12 1069577595508559360 DA H 13144 661 6.944 0.245 0.261 0.043 13867 7.598 0.410
WDJ092505.44+314836.75 700583589171062528 DA H 10742 138 7.646 0.106 0.419 0.064 10862 8.046 0.630
WDJ092507.47-030254.75 3837347670301608448 DA H 9550 181 7.810 0.151 0.494 0.107 10102 8.015 0.610
WDJ092509.36+060401.72 585715753991996544 DA H 9378 118 8.053 0.072 0.630 0.061 9592 8.223 0.738
WDJ092510.84-020357.70 3838037648208574976 DA H 9132 262 7.861 0.249 0.519 0.181 8788 7.481 0.344
WDJ092511.63+050932.60 3852118307646195328 DA H 10890 48 8.187 0.006 0.717 0.005 10849 8.182 0.714
WDJ092512.06+324121.38 701188286206513536 DA H 10816 159 7.860 0.123 0.524 0.090 10502 7.737 0.461
WDJ092512.73+545900.71 1023341795826716544 DA H 10490 71 7.841 0.015 0.513 0.011 10509 7.918 0.555
WDJ092515.40-042421.74 3825096671227612928 DC [logH/He=0.00] 5235 60 7.444 0.134 0.295 0.069 0 0.000 0.000
WDJ092518.66-012355.48 3838924576134877568 DA H 11396 304 7.837 0.244 0.514 0.169 17927 8.312 0.810
WDJ092519.75-030056.60 3837348220057426176 DA H 10764 182 7.984 0.053 0.593 0.043 10791 8.005 0.605
WDJ092525.53+525652.08 1019891219101344256 DQ [logC/He=-4.91] 9454 63 7.861 0.018 0.500 0.014 9454 7.861 0.501
WDJ092526.97+475256.79 819648260233854464 DAH H 9843 214 8.195 0.059 0.720 0.052 0 0.000 0.000
WDJ092527.46+011328.66 3844068744364616576 DA H 9470 95 8.172 0.037 0.705 0.032 10977 8.573 0.967
WDJ092528.21+044952.49 3852091159157982080 DA H 10062 80 7.471 0.042 0.346 0.021 10279 8.061 0.637
WDJ092529.96+540623.02 1023051967138150016 DA H 9272 243 8.180 0.097 0.709 0.086 8943 7.904 0.542
WDJ092530.77-012037.66 3838926367135836672 DAM H 22074 1473 7.821 0.104 0.535 0.071 29671 6.768 0.240
WDJ092530.93+775911.68 1131650936772327936 DA H 8993 296 7.989 0.071 0.591 0.058 9171 8.164 0.699
WDJ092531.29+001823.58 3840846114438361984 DC-IRfaint [logH/He=0.03] 4274 52 7.668 0.039 0.387 0.026 0 0.000 0.000
WDJ092533.39+710239.66 1119489925851670784 DA H 8192 234 7.613 0.099 0.395 0.061 8943 7.938 0.561
WDJ092533.86-084423.40 5744495531216944384 DBM He 11680 680 7.390 0.181 0.306 0.084 12692 7.777 0.466
WDJ092534.53-075211.65 5744621287860075136 DA H 6996 42 7.297 0.024 0.272 0.010 5409 7.297 0.259
WDJ092539.59+555118.54 1024935155678377728 DA H 9696 224 8.126 0.112 0.676 0.098 9831 7.873 0.528
WDJ092541.39-052740.09 5746307217142647296 DA H 12511 591 7.948 0.341 0.577 0.250 13658 8.015 0.618
WDJ092541.56-024155.64 3837925016985897344 DA H 5997 80 8.209 0.078 0.720 0.071 6492 8.209 0.721
WDJ092543.04+055038.62 585638959976563968 DA H 8263 72 8.094 0.020 0.653 0.017 7914 7.920 0.548
WDJ092543.80+542703.36 1023107355036450432 DC [logH/He=-4.09] 9501 438 8.173 0.200 0.687 0.174 0 0.000 0.000
WDJ092544.47+260151.63 693755935496312704 DQ [logC/He=-6.81] 6124 50 7.887 0.085 0.506 0.066 6125 7.887 0.506
WDJ092545.86-015243.53 3838141384552927104 DA H 8656 151 7.851 0.099 0.512 0.073 8163 7.751 0.459
WDJ092547.59+042248.14 3851995020610285568 DA H 10097 83 7.940 0.029 0.565 0.023 10200 7.853 0.518
WDJ092548.09+840313.72 1147627665357152896 DA H 12087 451 8.266 0.065 0.771 0.057 11342 8.025 0.619
WDJ092550.50-081637.23 5744543050735502080 DC [logH/He=-1.24] 6071 166 7.909 0.196 0.519 0.153 0 0.000 0.000
WDJ092553.39-001651.62 3840740247788964352 DC [logH/He=-1.47] 6177 70 7.860 0.075 0.492 0.057 0 0.000 0.000
WDJ092554.34+684838.51 1069572067886801024 DA H 9964 76 7.975 0.027 0.585 0.022 9942 7.966 0.580
WDJ092555.47+433018.23 817651031722021888 DA H 10207 161 8.240 0.106 0.750 0.093 9884 8.106 0.664
WDJ092557.61-065546.78 5745302022996058496 DC H 4919 30 8.165 0.038 0.684 0.035 0 0.000 0.000
WDJ092558.34+055909.24 585666585206327680 DA H 10825 97 8.113 0.027 0.671 0.023 11399 8.156 0.699
WDJ092559.91+025636.37 3844897157656361856 DA H 10720 374 8.200 0.143 0.725 0.124 10376 8.061 0.638
WDJ092600.89+064848.61 586322821848803584 DA H 9249 178 7.353 0.235 0.301 0.105 7222 9.360 1.315
WDJ092600.97+370402.17 810841966665951872 DA H 10664 174 8.641 0.077 1.009 0.060 10668 8.836 1.119
WDJ092608.51+431308.23 817574138923328896 DA H 7959 161 8.261 0.107 0.759 0.095 7570 8.554 0.951
WDJ092609.79-025815.98 3837721572974639616 DA H 10207 195 7.275 0.408 0.283 0.134 10524 7.791 0.487
WDJ092612.78-060213.40 5746224685050657024 DZ [logCa/He=-10.44]+[logH/He=-5.0] 7428 162 8.014 0.088 0.584 0.074 0 0.000 0.000
WDJ092612.98+662304.67 1068278316362032000 DA H 9980 78 7.705 0.027 0.443 0.018 10394 7.933 0.562
WDJ092613.34-074050.17 5744999902112215168 DA H 9843 266 7.853 0.159 0.517 0.120 9620 8.302 0.789
WDJ092613.46+472521.22 819574013135499776 DQ [logC/He=-6.25] 7189 32 7.984 0.019 0.565 0.016 7190 7.984 0.565
WDJ092613.64+022011.24 3844720479881451264 DB He 13508 1344 8.160 0.352 0.685 0.281 14627 7.678 0.424
WDJ092614.31+010557.26 3844016380122912640 CV H 7215 250 6.844 0.121 0.229 0.028 0 0.000 0.000
WDJ092614.31+010557.26 3844016380122912640 CV He 7918 334 7.050 0.124 0.265 0.035 0 0.000 0.000
WDJ092615.17+250037.42 645543651992540160 DC [logH/He=-3.13] 8152 106 7.601 0.077 0.371 0.046 0 0.000 0.000
WDJ092618.24-031845.44 3837324546198540672 DA H 10765 336 8.121 0.204 0.675 0.169 21781 8.543 0.961
WDJ092619.01-011355.99 3838951754687585152 DC [logH/He=-0.88] 5925 140 7.498 0.403 0.320 0.211 0 0.000 0.000
WDJ092619.23+773140.98 1131573322419292928 DA H 12520 944 7.386 0.231 0.327 0.107 12341 7.505 0.368
WDJ092621.92+364210.04 810799665531428608 DA H 6198 44 8.230 0.022 0.734 0.021 6160 8.230 0.734
WDJ092625.24+254826.10 693736346149965440 DA H 10950 84 7.281 0.032 0.289 0.013 10969 8.061 0.639
WDJ092625.68+710020.09 1119477418906638592 DAH H 9690 368 8.711 0.073 1.049 0.053 0 0.000 0.000
WDJ092628.18+745603.06 1124360281326185984 DAM H 9987 972 6.959 0.270 0.249 0.049 10510 7.655 0.423
WDJ092633.24+031705.45 3845663624635576960 DA H 7116 92 8.119 0.080 0.665 0.071 7320 7.772 0.467
WDJ092637.04-071603.50 5745228772328816000 DA H 6422 2141 8.009 nan 0.595 nan 6242 8.009 0.594
WDJ092642.30+784737.64 1131968867430575872 DBA [logH/He=-5.54] 11710 812 7.812 0.161 0.481 0.109 12263 7.823 0.488
WDJ092642.91-021014.94 3837979992567105920 DA H 11489 418 7.572 0.458 0.391 0.218 15278 7.778 0.495
WDJ092644.74+703853.80 1119278029345096704 DA H 9562 184 7.900 0.069 0.542 0.053 9609 7.984 0.590
WDJ092645.03+363944.57 798788806668456960 DA H 8465 133 8.475 0.069 0.901 0.060 8008 8.062 0.632
WDJ092653.48+443804.88 818274283016116736 DA H 8039 213 7.737 0.151 0.452 0.102 8126 7.897 0.536
WDJ092653.63+023450.46 3844735430663466240 DA H 9983 223 8.162 0.190 0.700 0.162 10098 7.774 0.477
WDJ092654.33+024047.75 3844830637202711424 DA H 7611 103 8.017 0.078 0.604 0.066 7750 8.241 0.746
WDJ092655.13+442155.52 818250334278307456 DQ [logC/He=-7.23] 5997 26 7.973 0.013 0.555 0.010 5998 7.973 0.555
WDJ092659.54-035845.71 3825205179281326592 DA H 6919 150 7.476 0.146 0.334 0.079 6651 7.476 0.332
WDJ092659.86+001457.65 3840889059815758336 DA+DB [logH/He=-3.83] 13809 606 7.389 0.273 0.333 0.120 15847 7.821 0.518
WDJ092700.57+465731.47 819360978462090112 DA H 10373 376 7.854 0.190 0.519 0.139 9758 8.049 0.629
WDJ092702.26+080744.96 586582718909994496 DA H 7762 218 8.024 0.296 0.608 0.232 8237 7.652 0.412
WDJ092702.32+660414.45 1068218225475746816 DQ [logC/He=-4.68] 9681 190 7.728 0.130 0.434 0.088 9681 7.728 0.434
WDJ092703.54+312839.98 700512773750537216 DA H 9321 116 7.992 0.039 0.594 0.032 9169 7.974 0.583
WDJ092703.65+371942.83 810852854406634752 DA H 7842 97 7.989 0.108 0.588 0.089 8566 8.348 0.818
WDJ092704.71-032939.19 3837271395977700992 DA H 10288 590 8.097 0.344 0.660 0.273 10373 7.809 0.496
WDJ092708.91+390000.66 811655223016756608 DC [logH/He=0.02] 5305 22 8.063 0.040 0.609 0.036 0 0.000 0.000
WDJ092709.07+694002.34 1119154403006542208 DA H 8472 113 8.051 0.032 0.627 0.028 8095 7.856 0.513
WDJ092714.01+670822.49 1069087934877175680 DA H 8642 282 7.912 0.105 0.546 0.084 8669 7.688 0.430
WDJ092716.95+485233.54 1017868869324495488 DC H 4519 36 7.794 0.046 0.459 0.035 0 0.000 0.000
WDJ092717.19+005905.31 3840998083265820928 DA H 10400 218 7.888 0.103 0.538 0.079 11430 7.856 0.524
WDJ092722.26+733049.19 1121126858147871104 DA H 15364 759 7.933 0.110 0.576 0.084 15878 8.032 0.633
WDJ092722.34+060338.98 585660537892435328 DA H 6983 93 7.971 0.047 0.575 0.040 6868 7.971 0.574
WDJ092723.96+002847.64 3840946062621774592 DA H 7767 76 8.421 0.023 0.865 0.021 7648 8.470 0.897
WDJ092727.02+483114.47 1017825202393341568 DA H 6662 58 7.907 0.065 0.537 0.051 6552 7.907 0.536
WDJ092732.23+262155.12 694142340818135296 DA H 8702 218 7.806 0.137 0.489 0.099 9326 8.271 0.768
WDJ092734.32+094711.60 589285627728700160 DA H 10377 68 8.594 0.013 0.980 0.011 10044 8.490 0.913
WDJ092737.20-051300.75 3824793446536302976 DC H 4751 75 7.950 0.057 0.548 0.048 0 0.000 0.000
WDJ092738.41+782455.36 1131768515796902400 DZ [logCa/He=-9.88]+[logH/He=-5.0] 9124 168 7.935 0.042 0.541 0.034 0 0.000 0.000
WDJ092745.36+534837.13 1020028138363033088 DA H 9509 166 7.932 0.089 0.559 0.071 8837 7.723 0.447
WDJ092745.87+020712.11 3844512328587119616 DC [logH/He=-1.90] 6580 80 8.042 0.032 0.599 0.029 0 0.000 0.000
WDJ092748.37+033902.85 3845700213461776384 DA H 6816 88 7.079 0.149 0.213 0.053 6963 7.079 0.215
WDJ092748.58-075842.90 5744935267149284608 DA H 9787 94 8.065 0.024 0.638 0.020 9544 8.042 0.624
WDJ092748.92-054040.65 3824702668107276928 DAH H 7120 111 8.275 0.045 0.767 0.040 0 0.000 0.000
WDJ092754.65+011259.91 3844010229729938304 DA H 8873 223 7.572 0.330 0.380 0.189 8627 7.539 0.366
WDJ092755.28+534825.86 1020028104003294336 DC [logH/He=-3.63] 8820 130 8.177 0.035 0.688 0.031 0 0.000 0.000
WDJ092757.64-072930.40 5745030276120514304 DA H 11717 503 7.865 0.163 0.529 0.119 12641 8.193 0.725
WDJ092759.21-050248.71 3824814268537876352 DQ [logC/He=-5.30] 8358 114 7.978 0.049 0.564 0.040 8358 7.978 0.564
WDJ092801.38+025428.32 3844841739693838464 DA H 8483 70 7.294 0.058 0.279 0.025 8382 7.800 0.485
WDJ092801.64+430020.60 814576110016081920 DC H 4789 24 7.997 0.024 0.577 0.020 0 0.000 0.000
WDJ092803.08+492726.93 1018026619179903488 DA H 9404 155 7.652 0.165 0.417 0.101 9496 7.699 0.439
WDJ092806.89+383051.23 811349490064715264 DA H 8075 79 7.858 0.077 0.514 0.058 7701 7.666 0.417
WDJ092808.54-050552.85 3824796229675200896 DA H 8659 57 8.067 0.017 0.637 0.015 8678 8.102 0.659
WDJ092811.31-045217.80 3824820972981080576 DA H 9271 266 7.317 0.321 0.290 0.112 10054 7.899 0.542
WDJ092813.21+020905.65 3844517997943962112 DA H 11169 164 8.038 0.074 0.626 0.061 11139 8.182 0.715
WDJ092819.38+373728.11 811237923994639744 DC [logH/He=-1.80] 6435 44 8.153 0.020 0.669 0.018 0 0.000 0.000
WDJ092820.60+012417.09 3844392413099980800 DA H 8659 420 7.869 0.413 0.522 0.278 8293 7.910 0.544
WDJ092824.55-034051.31 3825240466732157568 DA H 17351 3162 7.352 0.484 0.337 0.206 15332 8.122 0.686
WDJ092825.16+263856.56 694176429973819520 DQ+DA [logC/He=-6.50] 7103 24 7.298 0.017 0.257 0.007 7104 7.298 0.257
WDJ092825.31-013256.78 3838170860913717888 DA H 8933 266 7.672 0.264 0.424 0.165 9007 8.016 0.607
WDJ092833.19+550152.30 1024647221070929536 DA H 7176 87 7.715 0.068 0.438 0.046 5642 7.715 0.429
WDJ092834.59-005121.62 3840459597448133760 DA H 7337 109 8.032 0.030 0.612 0.026 7281 7.938 0.556
WDJ092836.47+432257.23 817590730381121920 DC [logH/He=-1.95] 6650 72 8.050 0.036 0.604 0.031 0 0.000 0.000
WDJ092842.30+363925.75 798799943520437888 DC [logH/He=-3.51] 8694 170 8.114 0.146 0.648 0.127 0 0.000 0.000
WDJ092844.74+633744.10 1064321345814260992 DB He 9238 548 7.443 0.038 0.313 0.019 10668 7.443 0.320
WDJ092854.63+065842.42 586153634497760000 DA H 10803 206 8.220 0.072 0.738 0.064 11546 8.144 0.692
WDJ092855.09+254434.18 645685695151114752 DA H 9439 188 7.688 0.147 0.433 0.092 9522 7.840 0.509
WDJ092856.67-055237.48 3823933903321819648 DZ [logCa/He=-10.80]+[logH/He=-5.0] 8359 238 7.560 0.192 0.355 0.108 0 0.000 0.000
WDJ092914.61-084502.91 5741455488940257280 DB He 11803 222 8.127 0.053 0.661 0.046 13129 8.281 0.762
WDJ092917.54+510220.26 1018730405404334464 DA H 16690 706 8.021 0.223 0.629 0.169 16180 7.978 0.603
WDJ092918.13-062614.46 5745393286756152192 DA H 7198 41 8.145 0.014 0.682 0.013 7039 8.002 0.593
WDJ092923.97-073325.40 5744973750055883648 DA H 10255 144 6.951 0.204 0.211 0.057 10478 7.308 0.294
WDJ092927.10+391707.73 811675151665463040 DA H 10678 358 6.982 0.429 0.218 0.086 11688 8.036 0.626
WDJ092928.30+730405.25 1120914308806035584 DA H 7248 226 8.306 0.072 0.787 0.064 7520 8.756 1.073
WDJ092928.43+373039.13 799212840199174656 DC [logH/He=-4.43] 10100 444 8.235 0.256 0.728 0.222 0 0.000 0.000
WDJ092928.44-014111.39 3838115541734869888 DA H 11531 251 6.830 0.292 0.233 0.042 14179 7.474 0.364
WDJ092931.85+250638.77 645600208121655552 DA H 10223 134 7.670 0.114 0.428 0.072 10736 7.709 0.448
WDJ092935.09-063157.86 5745388300299711872 DC H 4791 84 8.120 0.064 0.654 0.057 0 0.000 0.000
WDJ092935.63+664919.67 1068317142866278016 DA H 6124 56 8.246 0.024 0.745 0.023 6054 8.246 0.744
WDJ092936.04+053700.15 3852194891207625344 DAZ [logCa/H=-9.48] 5510 24 8.097 0.014 0.645 0.013 0 0.000 0.000
WDJ092939.29+744021.43 1121353460621584000 DC [logH/He=-4.58] 10329 193 7.942 0.045 0.548 0.036 0 0.000 0.000
WDJ092940.38+701645.79 1119207660600837760 DA H 7493 98 7.078 0.113 0.217 0.044 7397 7.839 0.502
WDJ092941.96-084021.31 5741831551981796224 DA H 11033 242 7.640 0.189 0.418 0.111 14262 7.875 0.542
WDJ092946.75-064934.02 5745362255617897344 DA H 7657 168 7.625 0.160 0.398 0.096 7559 7.927 0.551
WDJ092948.12-013916.34 3838117057858712320 DC [logH/He=-2.07] 6846 144 7.564 0.244 0.351 0.105 0 0.000 0.000
WDJ092948.44+045328.94 3851943584081217408 DC H 4999 14 8.340 0.019 0.802 0.017 0 0.000 0.000
WDJ092951.56+394356.30 811699031683494016 DA H 9124 182 7.768 0.117 0.471 0.083 9487 7.795 0.486
WDJ092955.65+001400.17 3840712897437879040 DA H 6141 110 7.361 0.325 0.288 0.124 6245 7.361 0.289
WDJ093007.03+521803.65 1019571772317884160 DA H 10623 253 7.486 0.155 0.354 0.080 12664 7.775 0.486
WDJ093008.17-025754.46 3837679207417237632 DA H 9188 214 8.111 0.110 0.666 0.094 9378 7.989 0.592
WDJ093015.32+065211.36 586191395849810048 DA H 11995 440 7.705 0.226 0.451 0.144 14064 7.818 0.512
WDJ093015.87+023038.79 3844613792894254336 DB He 13666 820 7.702 0.471 0.432 0.302 15763 7.912 0.542
WDJ093016.94+021837.80 3844606031888413696 DZ [logCa/He=-10.43]+[logH/He=-6.0] 10056 96 8.145 0.018 0.670 0.017 0 0.000 0.000
WDJ093017.53+062828.73 586075122495366400 DC [logH/He=-1.82] 6462 42 8.681 0.014 1.016 0.011 0 0.000 0.000
WDJ093018.20+051804.30 3852170667594666496 DA H 18154 5283 7.446 0.308 0.369 0.164 25254 7.905 0.585
WDJ093019.53+004304.30 3840919262026217472 DA H 6991 92 8.411 0.068 0.857 0.060 6973 8.411 0.857
WDJ093019.61+490208.20 825803055744672128 DA H 9185 172 4.741 0.344 0.173 0.009 10532 7.899 0.544
WDJ093025.14-040701.59 3825155426379557120 DA H 9520 72 7.189 0.034 0.256 0.013 10276 7.906 0.547
WDJ093030.43+724014.54 1120841603599460096 DA H 13825 479 8.312 0.083 0.803 0.073 15860 8.256 0.771
WDJ093032.61+384548.33 811435114533149056 DA H 6184 38 7.968 0.024 0.570 0.019 5982 7.968 0.569
WDJ093032.99+483008.80 825683273400883840 DA H 9916 330 7.125 0.350 0.243 0.107 9600 8.648 1.012
WDJ093037.84+245814.09 645408412062238080 DA H 5947 60 8.241 0.066 0.741 0.059 6187 8.241 0.742
WDJ093040.10+054124.28 3852568725161325440 DB He 15221 864 8.072 0.252 0.633 0.200 14987 7.928 0.549
WDJ093047.92+361734.77 798542653503111296 DA H 6667 54 8.001 0.048 0.591 0.040 6557 8.001 0.591
WDJ093053.02+432446.11 814954518110808832 DA H 10512 132 8.223 0.087 0.740 0.076 9937 8.084 0.651
WDJ093054.59-012643.00 3839626962201614208 DAH H 13557 398 8.868 0.053 1.137 0.032 0 0.000 0.000
WDJ093058.96+080534.61 588015867892630272 DA H 8146 196 7.087 0.300 0.224 0.073 8139 8.049 0.625
WDJ093101.28+025816.28 3850671414769052544 DA H 12996 333 8.073 0.088 0.651 0.074 13838 7.778 0.491
WDJ093106.58+684430.96 1071012698700981120 DBAZ [logCa/He=-7.25]+[logH/He=-5.0] 17290 2052 7.938 0.240 0.559 0.175 0 0.000 0.000
WDJ093107.91+123020.66 593062725054765696 DQ [logC/He=-6.59] 6413 74 7.566 0.157 0.350 0.092 6413 7.566 0.350
WDJ093108.16+644937.90 1064535857955104256 DA H 6497 68 7.857 0.048 0.508 0.037 6488 7.857 0.508
WDJ093111.54+005149.64 3841302579267040512 DA H 7861 146 8.040 0.114 0.618 0.095 7841 8.246 0.749
WDJ093116.79+430335.17 814891807292096256 DBZ [logCa/He=-8.70]+[logH/He=-6.0] 11847 286 7.921 0.083 0.540 0.064 0 0.000 0.000
WDJ093122.65+555009.00 1024709343478153344 DA H 8233 218 6.823 0.237 0.226 0.064 8650 8.176 0.706
WDJ093130.31+073054.60 586292933172097408 DZ [logCa/He=-8.90]+[logH/He=-5.0] 11419 370 7.960 0.248 0.560 0.180 0 0.000 0.000
WDJ093130.34-045907.18 3824839660384299520 DC [logH/He=0.00] 5185 31 8.138 0.050 0.656 0.045 0 0.000 0.000
WDJ093131.01-011501.30 3839654484352015360 DA H 11406 195 8.338 0.074 0.816 0.066 11525 7.943 0.572
WDJ093133.28+555404.67 1024803626600342656 DC [logH/He=-0.21] 5642 58 7.764 0.095 0.438 0.067 0 0.000 0.000
WDJ093140.31-041035.39 3825336536562046720 DA H 11771 694 7.639 0.345 0.420 0.196 12973 8.113 0.676
WDJ093140.73+131210.03 617329255911052416 DA H 5431 30 7.956 0.014 0.558 0.012 5341 7.956 0.557
WDJ093143.37+000616.98 3840646484358370048 DA H 9408 270 7.789 0.179 0.482 0.124 9069 7.319 0.290
WDJ093144.47+021402.78 3844566926210855040 DA H 7316 114 8.490 0.089 0.909 0.077 7030 7.299 0.273
WDJ093158.74+025529.12 3850667841359111424 DA H 8643 125 7.931 0.071 0.557 0.056 8715 8.077 0.643
WDJ093201.48-001143.38 3840625009521968768 DA H 8982 123 7.885 0.060 0.532 0.046 9311 7.843 0.510
WDJ093201.64+011231.33 3841345670674481280 DA H 7914 1053 7.874 0.291 0.523 0.227 7791 7.921 0.548
WDJ093212.50+462458.91 824516760282839040 DA H 8156 68 7.963 0.028 0.573 0.023 7921 8.013 0.602
WDJ093215.36-070451.40 5745108513245161344 DC [logH/He=-0.89] 5932 17 8.048 0.006 0.601 0.005 0 0.000 0.000
WDJ093221.50+651121.15 1067923208466285568 DA H 16604 642 7.295 0.214 0.318 0.080 16856 8.063 0.654
WDJ093224.77-001126.14 3840622295102633856 DAH: H 11195 226 8.172 0.082 0.708 0.071 0 0.000 0.000
WDJ093227.38+003102.36 3841085357001223552 DC [logH/He=-0.36] 5709 28 8.001 0.040 0.571 0.034 0 0.000 0.000
WDJ093230.27+053205.81 3852366999137266048 DA H 7096 80 7.845 0.041 0.504 0.031 7530 7.334 0.287
WDJ093230.57-035831.37 3825348910361196416 DA H 12449 1027 8.262 0.158 0.769 0.137 13791 8.584 0.978
WDJ093231.48+113720.56 589934721841824896 DA H 10473 168 7.876 0.050 0.531 0.038 11874 8.254 0.763
WDJ093231.97-041741.34 3825319498425887360 DA H 7175 117 8.069 0.031 0.634 0.027 7135 8.294 0.779
WDJ093234.61+012402.84 3841357761006979072 DA H 8176 118 7.850 0.091 0.510 0.068 7960 8.283 0.774
WDJ093235.27+425359.05 814879540865439488 DA H 11400 399 8.080 0.163 0.652 0.137 11328 8.042 0.629
WDJ093236.33+125023.47 617094132222221824 DC H 4895 50 8.029 0.058 0.597 0.051 0 0.000 0.000
WDJ093237.37+542858.25 1021571818328187136 DA H 8545 78 7.275 0.045 0.274 0.019 8730 7.242 0.265
WDJ093239.71+710206.25 1119372625999801472 DA H 5697 81 7.923 0.046 0.541 0.037 5806 7.923 0.541
WDJ093246.08+741804.03 1121277456880804096 DA H 10383 246 7.492 0.168 0.355 0.090 10710 8.092 0.657
WDJ093249.57+472522.83 825341673177429376 CV H 7902 320 5.937 0.194 0.165 0.006 0 0.000 0.000
WDJ093249.57+472522.83 825341673177429376 CV He 14664 1191 6.704 0.217 0.224 0.043 0 0.000 0.000
WDJ093250.57+554315.39 1024785484658469120 DA H 12043 140 7.993 0.021 0.602 0.017 11488 7.988 0.597
WDJ093251.16+693013.74 1071118530992182144 DA H 9482 321 7.993 0.126 0.594 0.103 9521 7.936 0.562
WDJ093257.08-051307.89 3824078042423837696 DQ [logC/He=-5.37] 8118 91 7.979 0.035 0.564 0.029 8118 7.979 0.564
WDJ093300.64+245644.54 645726308366302592 DA H 9850 213 7.929 0.138 0.559 0.108 10057 7.602 0.398
WDJ093301.30-053711.79 3824002966395025792 DAM H 12697 1130 7.995 0.593 0.604 0.337 10934 8.400 0.856
WDJ093305.43-034407.61 3825382716049432064 DA H 11191 456 7.752 0.243 0.470 0.158 13319 7.973 0.593
WDJ093307.60-042111.31 3825271016835040384 DC [logH/He=0.00] 5096 116 8.352 0.071 0.799 0.066 0 0.000 0.000
WDJ093307.66+400638.22 813226012815955584 DA H 9139 118 7.913 0.046 0.548 0.036 9095 8.066 0.638
WDJ093308.66-050545.92 3824105014818539136 DC [logH/He=-2.02] 6762 84 8.155 0.043 0.671 0.039 0 0.000 0.000
WDJ093313.14+005135.42 3841133976031526784 DQH: [logC/He=-6.12] 6690 41 7.856 0.062 0.491 0.048 6690 7.856 0.491
WDJ093318.27-030106.29 3825748887780960256 DA H 9089 76 7.389 0.036 0.313 0.017 9962 8.071 0.643
WDJ093318.44+320053.65 697997159865573760 DA H 10390 124 7.479 0.094 0.351 0.048 11248 7.967 0.585
WDJ093320.44-045043.60 3824867496067297792 DC [logH/He=-0.04] 5537 106 7.320 0.086 0.254 0.038 0 0.000 0.000
WDJ093322.32-030113.99 3825748819061481088 CV H 7132 246 6.818 0.102 0.225 0.024 0 0.000 0.000
WDJ093322.32-030113.99 3825748819061481088 CV He 7301 240 6.909 0.099 0.241 0.024 0 0.000 0.000
WDJ093328.56+174713.85 632867588594088192 DA H 10882 140 8.026 0.059 0.618 0.049 10705 8.030 0.620
WDJ093329.05+594008.42 1026764055832350592 DA H 10106 379 6.564 0.501 0.182 0.071 11170 7.704 0.447
WDJ093329.52+013628.66 3841460771503250048 DA H 9567 180 7.836 0.156 0.507 0.116 9431 8.409 0.859
WDJ093329.89+054536.68 3852399950126688640 DA H 11107 207 7.823 0.071 0.505 0.052 11660 8.021 0.617
WDJ093331.46-034626.63 3825381444738434944 DA H 10753 380 7.760 0.271 0.472 0.183 10574 8.084 0.652
WDJ093332.74+690523.34 1071027851345654784 DQ [logC/He=-4.59] 9110 304 8.012 0.093 0.585 0.078 9110 8.011 0.585
WDJ093334.72+424353.24 814676062494786816 DZ [logCa/He=-10.63]+[logH/He=-3.0] 5355 64 7.871 0.046 0.494 0.037 0 0.000 0.000
WDJ093345.03+004126.81 3841114837657185920 DA H 11370 406 7.970 0.328 0.586 0.235 12903 7.527 0.378
WDJ093345.55+374350.18 799278226781362048 DZA [logCa/He=-7.69]+[logH/He=0.0] 5683 24 8.013 0.013 0.579 0.012 0 0.000 0.000
WDJ093350.54-025018.75 3825776272492576896 DA H 9920 332 8.440 0.231 0.881 0.197 10589 7.950 0.573
WDJ093351.65+110535.04 589845176067929728 DA H 9289 130 7.876 0.095 0.528 0.072 9910 7.696 0.439
WDJ093352.22+060701.59 3852692110981531520 DC [logH/He=-4.93] 10949 277 7.900 0.096 0.526 0.074 0 0.000 0.000
WDJ093355.71+403143.74 813329504347963648 DA H 8432 237 8.013 0.122 0.603 0.100 8726 7.805 0.488
WDJ093357.88-064424.92 3823585873531535616 DA H 7831 148 7.827 0.068 0.497 0.051 8146 8.087 0.648
WDJ093358.98+402037.95 813322941637907584 DA H 10268 248 8.272 0.098 0.771 0.086 11190 8.372 0.838
WDJ093359.05-022122.73 3827309610176393472 DC [logH/He=-2.39] 7188 112 8.054 0.057 0.608 0.049 0 0.000 0.000
WDJ093359.98+435929.11 815084565424733824 DC [logH/He=0.03] 5324 21 8.225 0.032 0.713 0.030 0 0.000 0.000
WDJ093400.51-065137.09 3823571201923226880 DA H 8859 122 8.073 0.034 0.641 0.029 8585 8.047 0.625
WDJ093401.64+042409.58 3851112731248150912 DA H 6856 48 7.444 0.032 0.321 0.017 7001 7.545 0.361
WDJ093403.21-020257.04 3839333834978589824 DA H 9698 198 8.342 0.072 0.816 0.064 10178 8.421 0.869
WDJ093405.41-041812.25 3825275273147307904 DC [logH/He=-2.98] 7829 156 7.741 0.096 0.435 0.067 0 0.000 0.000
WDJ093407.03+563721.70 1025040880593486720 DA H 6953 65 8.408 0.021 0.854 0.019 6632 8.408 0.854
WDJ093407.51-033027.37 3825481676391047424 DC [logH/He=0.04] 5413 28 7.960 0.043 0.546 0.035 0 0.000 0.000
WDJ093409.91+392759.28 812957835058551936 DAH H 9498 93 8.156 0.027 0.695 0.023 0 0.000 0.000
WDJ093412.35+120551.23 613992890956175488 DA H 16675 778 6.621 0.528 0.225 0.069 17676 7.737 0.483
WDJ093414.97+475732.10 825498899044226048 DC [logH/He=-1.75] 6376 100 7.975 0.095 0.558 0.079 0 0.000 0.000
WDJ093417.94+173147.66 632810143406791808 DA H 7404 134 7.167 0.229 0.292 0.035 7097 7.496 0.342
WDJ093420.87+501639.28 1018405877677050624 DBA [logH/He=-5.21] 11023 450 7.736 0.091 0.442 0.059 13598 8.554 0.942
WDJ093421.90+004207.68 3841068829967515136 DA H 8553 160 8.086 0.089 0.649 0.077 8624 7.649 0.413
WDJ093422.33+441853.90 815109755408449536 DA H 8460 101 7.148 0.112 0.239 0.040 8378 7.802 0.485
WDJ093423.72-053838.02 3823994002799008128 DAM H 8659 2406 7.901 nan 0.540 nan 8445 8.180 0.707
WDJ093424.64+563906.37 1025040846233763584 DA H 8963 124 7.949 0.044 0.567 0.035 8696 8.002 0.598
WDJ093424.88+385732.33 812909044229856384 DC [logH/He=-2.58] 7339 118 8.035 0.090 0.596 0.077 0 0.000 0.000
WDJ093428.39+321036.08 697977471735643520 DA H 9397 108 7.860 0.049 0.519 0.037 9308 7.958 0.574
WDJ093433.59-011229.61 3839550958460126848 DA H 13984 342 7.683 0.140 0.447 0.087 13432 8.178 0.717
WDJ093438.68+030206.04 3850637604786086784 DA H 12661 230 7.842 0.070 0.520 0.051 13602 7.927 0.568
WDJ093443.12-023742.65 3825788783732263168 DA H 10075 88 8.036 0.022 0.622 0.019 9886 7.879 0.531
WDJ093445.02+663713.78 1068340988524781952 DZ: [logCa/He=-11.09]+[logH/He=-5.0] 7700 210 8.111 0.083 0.644 0.073 0 0.000 0.000
WDJ093445.19-044243.96 3824495788123202176 DA H 8843 111 8.005 0.108 0.600 0.088 8817 7.746 0.459
WDJ093447.88+503312.17 1018436320403748480 DAH H 8636 79 8.256 0.029 0.757 0.026 0 0.000 0.000
WDJ093448.90+115854.27 613987187238694144 DQ [logC/He=-5.06] 8509 73 7.840 0.040 0.487 0.030 8510 7.840 0.487
WDJ093450.06+261131.56 645949131265001856 DA H 6340 48 7.296 0.054 0.269 0.023 6573 7.296 0.270
WDJ093450.07-004028.07 3839784119350164992 DA H 8729 292 8.094 0.495 0.654 0.357 8236 8.297 0.784
WDJ093452.33+392040.39 812942892868197120 DZA [logCa/He=-9.51]+[logH/He=-2.0] 6231 61 7.963 0.048 0.551 0.040 0 0.000 0.000
WDJ093453.47+540746.73 1021512753938522752 DZ [logCa/He=-10.33]+[logH/He=-5.0] 7073 208 7.612 0.134 0.372 0.082 0 0.000 0.000
WDJ093456.40+663306.09 1068152873253115008 DA H 11010 558 7.215 0.350 0.271 0.123 11452 8.332 0.812
WDJ093457.88+110758.12 589842839605743744 DA H 9737 171 8.097 0.061 0.658 0.052 9608 8.059 0.635
WDJ093501.65-025603.27 3825729852486349952 DC [logH/He=-2.94] 7752 342 6.358 0.664 0.183 0.080 0 0.000 0.000
WDJ093504.26+010114.15 3841220669945776128 DC H 4986 42 7.915 0.076 0.530 0.061 0 0.000 0.000
WDJ093508.92+445025.78 818151103353879808 DZ [logCa/He=-11.25]+[logH/He=-5.0] 7441 77 7.982 0.027 0.565 0.022 0 0.000 0.000
WDJ093509.95-060458.04 3823774203552440064 DA H 9574 66 8.169 0.013 0.703 0.011 9592 8.223 0.738
WDJ093510.98+382943.08 800870319618654208 DA H 16029 557 7.450 0.265 0.362 0.126 17415 7.985 0.610
WDJ093512.71+003857.18 3841069551522187008 DB He 12224 158 7.531 0.058 0.357 0.031 11865 7.531 0.356
WDJ093515.31-030807.73 3825705938107678208 DA H 6597 96 8.138 0.089 0.676 0.079 7004 8.138 0.677
WDJ093516.00+655223.97 1067982891331596416 DA H 8227 114 7.764 0.032 0.465 0.023 7948 7.821 0.494
WDJ093516.72-025940.21 3825716898868586624 DA H 7815 702 7.021 0.329 0.260 0.069 9694 8.015 0.608
WDJ093517.89-064210.25 3823595081941578624 DA H 9886 70 7.888 0.018 0.536 0.014 10234 7.945 0.569
WDJ093518.14+261121.91 645948547149712896 DC [logH/He=-0.09] 5571 34 7.849 0.087 0.483 0.068 0 0.000 0.000
WDJ093523.86+052908.90 3852330582109695744 DA H 5896 78 7.310 0.135 0.269 0.061 6762 7.310 0.275
WDJ093528.62+001324.17 3840267182911623168 DZ [logCa/He=-10.52]+[logH/He=-5.0] 6024 80 7.977 0.072 0.558 0.060 0 0.000 0.000
WDJ093531.91-024031.36 3827238902130392064 DA H 8161 250 8.467 0.111 0.895 0.097 8194 8.418 0.863
WDJ093535.44-070708.36 3820546995191049728 DA H 9465 206 7.938 0.128 0.563 0.102 9862 8.026 0.615
WDJ093537.00+002422.00 3841045053027974912 DQ [logC/He=-5.12] 5684 24 8.186 0.026 0.688 0.023 5685 8.186 0.688
WDJ093538.76+330454.34 794165635151569920 DB He 12083 253 8.270 0.086 0.754 0.076 12497 8.270 0.754
WDJ093545.45+003750.87 3841058384606465664 DZ [logCa/He=-8.25]+[logH/He=-6.0] 9889 386 8.107 0.269 0.645 0.221 0 0.000 0.000
WDJ093546.25-041528.47 3825290150913657600 DC [logH/He=-4.48] 10178 566 7.701 0.224 0.422 0.141 0 0.000 0.000
WDJ093553.30+105722.97 589660732992427392 DA H 12014 215 7.824 0.067 0.509 0.048 12375 7.774 0.485
WDJ093556.54-024254.24 3827234740309510912 DA H 7631 99 8.103 0.057 0.657 0.049 8011 8.678 1.028
WDJ093558.48+020245.19 3847500839845603584 DA H 6425 42 7.958 0.020 0.565 0.017 6314 7.958 0.565
WDJ093558.68-033732.18 3825466656889851520 DA H 5860 66 8.215 0.054 0.723 0.048 6385 8.215 0.725
WDJ093559.75-073245.84 3820478486167721728 DA H 9478 224 7.117 0.184 0.238 0.041 10044 7.913 0.550
WDJ093559.77-040954.37 3825292693534322304 DC [logH/He=-4.46] 10138 477 7.988 0.147 0.574 0.119 0 0.000 0.000
WDJ093600.73-053000.42 3823834775476498176 DZ [logCa/He=-10.69]+[logH/He=-5.0] 7298 178 7.887 0.108 0.510 0.084 0 0.000 0.000
WDJ093600.94+012059.18 3841259732673837952 DA H 9977 316 8.454 0.207 0.890 0.173 9616 7.443 0.334
WDJ093603.85+822106.27 1145020139172129536 DA H 9212 74 8.015 0.014 0.607 0.011 9218 8.054 0.631
WDJ093605.31+414213.10 813824082718648448 DC [logH/He=-4.25] 9803 461 8.063 0.130 0.618 0.110 0 0.000 0.000
WDJ093607.53+042835.96 3851443134492197888 DA H 6303 32 8.167 0.027 0.693 0.024 6071 8.167 0.692
WDJ093608.84-044319.51 3824484002732191104 DA H 10151 143 7.239 0.169 0.273 0.065 11450 8.063 0.641
WDJ093609.64+164133.98 620674073362096640 DC [logH/He=-4.15] 9614 398 8.272 0.156 0.752 0.140 0 0.000 0.000
WDJ093610.82+074702.18 587767202170593536 DA H 8629 66 8.057 0.015 0.631 0.013 8438 7.997 0.594
WDJ093611.93+401013.38 813121937168529152 DA H 11352 270 7.999 0.079 0.603 0.065 11401 7.864 0.528
WDJ093613.46+534428.81 1021302300540469376 DA H 7785 145 8.491 0.045 0.910 0.038 7898 8.549 0.948
WDJ093615.68+081926.60 587941887080706304 DA H 8678 166 6.446 0.296 0.147 0.061 9676 7.506 0.357
WDJ093618.45+543822.67 1021541650477964416 DA H 14577 568 7.519 0.242 0.381 0.135 15658 8.216 0.745
WDJ093618.52+073612.88 3854373440354756864 DA H 8502 224 7.433 0.238 0.325 0.119 9801 8.013 0.607
WDJ093620.42+410057.01 813368983687507584 DA H 9951 162 7.453 0.155 0.339 0.080 11004 8.739 1.067
WDJ093621.05+523839.02 1018934575265405824 DA H 9699 138 8.050 0.041 0.629 0.035 9364 7.910 0.547
WDJ093625.47+132359.29 617244593515694976 DA H 9564 338 7.822 0.586 0.500 0.312 9390 7.800 0.488
WDJ093626.90+780950.01 1131723367100501120 DZA [logCa/He=-8.32]+[logH/He=-5.0] 8890 499 8.106 0.104 0.643 0.091 0 0.000 0.000
WDJ093635.96+181512.00 633002244409170688 DBAZ [logCa/He=-9.33]+[logH/He=-6.0] 11713 248 7.463 0.241 0.330 0.116 0 0.000 0.000
WDJ093637.96+431356.72 814802922946561792 DC [logH/He=-4.68] 10480 398 8.101 0.167 0.643 0.143 0 0.000 0.000
WDJ093641.52-071610.00 3820493467012935168 DC [logH/He=-3.74] 8945 975 7.801 0.304 0.468 0.214 0 0.000 0.000
WDJ093643.03+021855.99 3847515301001790208 DA H 10886 242 7.871 0.098 0.530 0.073 10675 8.025 0.617
WDJ093646.89+784709.33 1131804490442263936 DA H 10768 588 7.011 0.213 0.224 0.038 9811 8.152 0.693
WDJ093647.68+551444.47 1021712727615616384 DA H 11008 243 8.477 0.054 0.906 0.046 15918 8.579 0.977
WDJ093650.01+765123.75 1130735185321324928 DA H 8161 303 7.978 0.113 0.582 0.092 8246 8.173 0.703
WDJ093653.72+025932.36 3847716202391406976 DA H 11488 196 7.459 0.085 0.348 0.044 11884 7.483 0.358
WDJ093654.94+040949.47 3851233505728624512 DC [logH/He=-5.13] 11458 591 8.717 0.220 1.040 0.164 0 0.000 0.000
WDJ093700.36-052145.28 3824212320281513344 DB He 10977 166 7.877 0.093 0.513 0.071 10909 7.877 0.513
WDJ093701.51-051925.92 3824214764117548288 DA H 6479 128 7.991 0.065 0.585 0.054 6284 7.991 0.584
WDJ093704.24+064627.53 3854246751703693824 DA H 7359 62 8.037 0.030 0.615 0.026 7276 7.595 0.383
WDJ093704.47+494556.53 826188258475377536 DA H 6010 92 8.043 0.071 0.614 0.061 5660 8.043 0.612
WDJ093705.10-002328.47 3840173071587690496 DA H 11398 290 8.548 0.085 0.952 0.070 11932 8.468 0.902
WDJ093707.38+683832.19 1070765858340526848 DB He 11650 393 8.059 0.150 0.619 0.126 12178 8.059 0.620
WDJ093707.83+674507.20 1068473136078467200 DA H 8855 163 7.741 0.054 0.456 0.037 8880 7.854 0.514
WDJ093708.21+072943.91 3854356599787933184 DA H 5976 66 7.988 0.075 0.581 0.062 5994 7.988 0.581
WDJ093711.50+404425.69 813163134495032192 DA H 12392 196 8.309 0.020 0.800 0.017 15953 8.245 0.764
WDJ093713.88-003818.45 3839971551722267264 DA H 7981 154 8.233 0.085 0.741 0.077 7815 7.689 0.428
WDJ093714.90-075901.84 5741790015354008576 DA H 9441 168 7.948 0.174 0.568 0.139 9582 8.391 0.848
WDJ093716.16+713111.65 1119795796242533120 DA H 12232 316 7.306 0.104 0.302 0.042 11568 8.063 0.642
WDJ093719.16+522802.33 1020417502917748096 DZ [logCa/He=-8.52]+[logH/He=-5.0] 6671 53 8.044 0.037 0.601 0.032 0 0.000 0.000
WDJ093724.55+014522.80 3847289763678482560 DA H 8672 264 8.288 0.154 0.778 0.137 8525 8.031 0.614
WDJ093725.08+015303.79 3847295570474498688 DC [logH/He=0.03] 5314 262 8.136 0.141 0.655 0.128 0 0.000 0.000
WDJ093726.45+063000.74 3854043994887683456 DAM H 7785 131 6.898 0.070 0.239 0.016 13532 8.154 0.702
WDJ093729.10+710813.84 1119353178387687168 DC [logH/He=-0.02] 5520 156 7.517 0.061 0.325 0.035 0 0.000 0.000
WDJ093734.93+653201.86 1064957211426661888 DC [logH/He=-4.25] 9791 482 7.689 0.209 0.416 0.131 0 0.000 0.000
WDJ093735.79+040529.00 3851217528450047488 DA H 9451 164 7.271 0.207 0.278 0.085 9417 7.858 0.518
WDJ093737.60+535917.97 1021311719405322624 DA H 12642 318 7.683 0.073 0.443 0.046 12707 8.029 0.624
WDJ093737.84+503005.37 826363699299383808 DA H 10855 308 8.292 0.114 0.785 0.100 17004 8.301 0.802
WDJ093743.10+035759.02 3851212477568473216 DA H 7646 88 8.011 0.040 0.600 0.034 7503 7.988 0.586
WDJ093744.35+071910.57 3854303449567682944 DC [logH/He=-2.89] 7662 102 7.913 0.062 0.525 0.049 0 0.000 0.000
WDJ093748.39+044343.61 3851465502681587072 DA H 7574 160 8.024 0.126 0.608 0.105 7485 7.845 0.505
WDJ093749.11+784137.41 1131791403678186880 DA H 9437 183 7.788 0.082 0.482 0.059 9702 8.326 0.805
WDJ093752.38+411211.51 813564524958856576 DA H 8831 94 8.020 0.035 0.609 0.030 8557 7.898 0.538
WDJ093754.28+091531.86 588388082642943616 DA H 10026 106 7.075 0.109 0.233 0.033 10345 7.975 0.586
WDJ093754.88+071858.43 3854300563349656704 DA H 11684 258 7.994 0.111 0.601 0.091 12759 7.761 0.480
WDJ093806.69-061724.63 3820729342322290560 DA H 9272 148 7.966 0.076 0.578 0.062 9377 7.608 0.397
WDJ093809.73+534852.07 1021259179069282944 DA H 5669 74 7.873 0.057 0.512 0.046 5711 7.873 0.513
WDJ093810.97+390841.66 801007999090066176 DA H 15305 531 7.755 0.182 0.484 0.119 14190 7.885 0.547
WDJ093813.48+131742.46 617184292174676480 DA H 8584 52 8.059 0.022 0.632 0.019 8653 8.029 0.614
WDJ093813.64+765023.01 1130732775843261824 DQ [logC/He=-4.55] 8644 270 7.018 0.123 0.200 0.020 8645 7.018 0.200
WDJ093814.60-052744.40 3824196686600515200 DA H 11230 149 7.874 0.087 0.533 0.065 11730 8.179 0.715
WDJ093819.05-050656.45 3824246989257158400 DA H 11691 199 7.972 0.060 0.589 0.048 12060 8.012 0.613
WDJ093819.86+071151.58 3854286918237953536 DC [logH/He=-1.93] 6623 56 8.125 0.030 0.652 0.027 0 0.000 0.000
WDJ093820.78+105627.04 589613557072474112 DC [logH/He=-1.83] 6468 92 8.316 0.085 0.777 0.079 0 0.000 0.000
WDJ093822.82+415616.60 813807998064478592 DA H 10994 188 7.816 0.135 0.501 0.097 12011 8.201 0.729
WDJ093829.36+025354.90 3847702561575679232 DA H 8021 38 7.033 0.013 0.262 0.003 8886 7.679 0.427
WDJ093831.36+381425.34 800639593975697408 DA H 8308 144 7.830 0.091 0.500 0.067 8005 6.978 0.200
WDJ093834.85+040304.90 3851220071070899968 DA H 13708 586 7.612 0.316 0.415 0.182 17179 8.404 0.868
WDJ093838.57+395436.92 801067269639078528 DA H 8233 174 8.035 0.128 0.616 0.107 8134 8.192 0.714
WDJ093841.08+672914.84 1068407440258659584 DA H 7788 116 8.225 0.040 0.735 0.037 7710 8.419 0.863
WDJ093842.02+541258.40 1021408850089922560 DA H 9214 104 8.507 0.018 0.922 0.015 8923 8.545 0.947
WDJ093842.40-061915.72 3820725597110787712 DA H 7364 88 7.478 0.138 0.337 0.074 7608 7.340 0.289
WDJ093848.41+404355.00 813487902741875072 DC [logH/He=-3.52] 8705 70 8.026 0.039 0.593 0.032 0 0.000 0.000
WDJ093851.39+111155.54 613640600558161664 DA H 8811 160 7.697 0.108 0.435 0.073 9092 7.744 0.459
WDJ093854.94+403608.21 813483710853746688 DA H 8069 87 7.878 0.078 0.525 0.059 8115 8.076 0.641
WDJ093857.45+002428.76 3840334940315216640 DB He 13768 598 7.322 0.236 0.292 0.059 14003 7.777 0.469
WDJ093857.71+015321.09 3847310001564097792 DA H 7545 86 7.989 0.044 0.587 0.036 7592 7.969 0.575
WDJ093858.06-064635.38 3820631657585719552 DA H 8819 66 8.049 0.016 0.627 0.014 8836 8.202 0.723
WDJ093858.63+005039.26 3840429257798200576 DA H 7087 486 8.023 0.201 0.606 0.169 7453 7.735 0.449
WDJ093900.37+391617.03 800969486118765952 DC [logH/He=0.03] 5319 34 8.041 0.058 0.595 0.050 0 0.000 0.000
WDJ093902.80+501105.09 826340923089047296 DA H 6853 60 7.945 0.029 0.559 0.024 6789 7.945 0.559
WDJ093903.57+434235.07 814845868322046848 DA H 7548 97 7.861 0.049 0.514 0.037 7432 7.924 0.549
WDJ093904.32+695817.30 1071184669191762432 DA H 12548 842 7.713 0.183 0.456 0.121 10529 8.123 0.677
WDJ093908.59+670208.06 1068382392009865472 DA H 10163 154 8.063 0.042 0.639 0.036 10029 8.027 0.616
WDJ093910.84+421621.40 813909634171250432 DA H 10332 154 7.533 0.196 0.371 0.107 10231 8.226 0.741
WDJ093910.86+134153.96 617587538064096640 DA H 6170 30 8.011 0.018 0.596 0.015 6125 8.011 0.595
WDJ093911.20-080841.04 3820186497111076480 DZ [logCa/He=-8.81]+[logH/He=-6.0] 10100 228 7.992 0.073 0.576 0.060 0 0.000 0.000
WDJ093918.86-062708.57 3820708279802560256 DC [logH/He=0.00] 5074 26 7.902 0.019 0.511 0.016 0 0.000 0.000
WDJ093925.57+541837.28 1021410812890001536 DA H 8334 156 8.170 0.061 0.701 0.054 8082 8.359 0.824
WDJ093930.86+091019.13 588395027605042688 DA H 5163 34 8.170 0.028 0.689 0.025 5539 8.170 0.692
WDJ093931.74+495148.29 826275295988399232 DA H 6105 12 8.408 0.005 0.852 0.005 5985 8.408 0.852
WDJ093935.36+692641.23 1070965591499821056 DC [logH/He=-2.03] 6788 140 8.160 0.042 0.674 0.038 0 0.000 0.000
WDJ093936.11-035856.64 3824653980358582528 DA H 13427 852 8.329 0.227 0.814 0.193 15233 8.274 0.781
WDJ093938.46+700207.44 1071186318459220864 DA H 5000 14 7.896 0.011 0.519 0.009 4970 7.896 0.518
WDJ093938.49-005908.91 3839888916552065280 DA H 11226 526 7.574 0.481 0.391 0.255 9995 8.821 1.111
WDJ093939.37+562112.32 1025159524770077696 DB He 12437 198 8.137 0.041 0.669 0.036 12081 8.137 0.668
WDJ093939.50+010944.54 3846448293685400320 DA H 9801 152 8.642 0.039 1.008 0.031 10149 8.591 0.977
WDJ093940.09+011301.49 3846449638010152192 DA H 7388 152 8.252 0.088 0.752 0.079 7637 8.336 0.808
WDJ093943.36-013417.97 3827465912627964672 DB He 13188 2228 7.281 0.141 0.279 0.054 23989 7.886 0.544
WDJ093944.18+094246.15 588707525131257984 DB: He 10955 244 7.812 0.115 0.479 0.082 10647 7.812 0.478
WDJ093946.54+551800.25 1021680708634783360 DC [logH/He=-0.02] 5519 28 8.044 0.048 0.597 0.042 0 0.000 0.000
WDJ093947.97+325807.32 794184674743537152 DAM H 26148 902 7.609 0.060 0.455 0.032 29862 7.878 0.583
WDJ093948.28-050929.19 3824234761485624832 DA H 9423 136 7.175 0.188 0.252 0.050 9527 7.714 0.446
WDJ093952.46-001247.64 3840004090395128192 DA H 8832 271 7.176 0.200 0.248 0.045 10195 8.031 0.619
WDJ093952.87-034921.20 3824663360566498816 DA H 5795 71 7.946 0.051 0.555 0.041 5773 7.946 0.554
WDJ093955.29+054934.71 3851697740153380864 DA H 12090 222 7.803 0.054 0.498 0.038 12364 7.845 0.520
WDJ093955.76+695645.58 1071182710686668160 CV H 5558 485 5.485 0.213 0.158 0.002 0 0.000 0.000
WDJ093955.76+695645.58 1071182710686668160 CV He 5292 388 5.451 0.203 0.158 0.002 0 0.000 0.000
WDJ093957.12+540152.46 1021356627582621056 DA H 9962 142 8.040 0.052 0.624 0.044 9720 8.077 0.646
WDJ093958.48+102135.86 588813460499195264 DA H 8369 50 8.035 0.018 0.617 0.016 8189 8.101 0.657
WDJ094000.26+005207.15 3840420221186254208 DA H 10022 73 7.467 0.053 0.344 0.027 10664 8.061 0.638
WDJ094004.64+021022.64 3847322577227869952 DQ [logC/He=-6.05] 7166 26 8.091 0.008 0.631 0.007 7167 8.091 0.631
WDJ094010.99+492102.41 825968115631528576 DA H 11534 190 8.566 0.024 0.964 0.019 11143 8.663 1.022
WDJ094013.18-001238.23 3840003613652951424 DC [logH/He=-4.93] 10949 587 6.601 0.527 0.190 0.058 0 0.000 0.000
WDJ094017.36+055744.10 3853202250017494400 DA H 8267 348 7.418 0.363 0.319 0.176 9795 8.019 0.611
WDJ094017.37+090712.17 588349805894986624 DA H 5298 19 7.995 0.009 0.580 0.008 5378 7.995 0.581
WDJ094017.70+032135.99 3847743896339781120 DA H 6261 60 7.935 0.091 0.551 0.073 6874 7.935 0.553
WDJ094021.64+740752.10 1121097927247656192 DA H 11043 190 7.379 0.074 0.319 0.034 10906 7.918 0.556
WDJ094022.37-012902.39 3827473884085976192 DA H 10015 204 7.747 0.183 0.463 0.124 10322 8.129 0.680
WDJ094022.70+134023.49 617595990559655936 DA H 8276 228 7.846 0.170 0.509 0.125 8472 8.138 0.681
WDJ094024.04-014350.70 3827413101708464000 DA H 7551 60 8.006 0.026 0.597 0.022 7515 7.904 0.538
WDJ094024.06+642202.02 1064649481314008832 DZ [logCa/He=-10.46]+[logH/He=-4.0] 7089 116 7.885 0.052 0.508 0.041 0 0.000 0.000
WDJ094024.53+492447.11 825969833618464384 DCM [logH/He=-4.56] 10289 734 7.686 0.244 0.416 0.159 0 0.000 0.000
WDJ094025.85+005514.29 3840422145331706240 DA H 6138 88 8.011 0.119 0.595 0.100 6465 8.011 0.596
WDJ094026.26-071239.14 3820409693676050560 DA H 11810 210 7.488 0.081 0.360 0.042 16499 7.865 0.542
WDJ094026.61+060429.67 3853212145622012288 DA H 10610 78 7.387 0.044 0.319 0.021 10363 8.024 0.615
WDJ094028.92+145820.24 618019749213109504 DA H 8820 318 7.779 0.671 0.475 0.341 9363 8.081 0.647
WDJ094031.43+391213.03 800976770385043712 DA H 10815 196 8.086 0.053 0.654 0.045 10435 7.739 0.461
WDJ094031.59+330054.20 794003113589161856 DA H 10162 178 8.041 0.063 0.625 0.053 10207 8.188 0.717
WDJ094031.63+563156.08 1025186016128402176 DC [logH/He=-2.35] 7148 198 8.092 0.077 0.632 0.068 0 0.000 0.000
WDJ094033.76+703826.24 1071286477096420480 DA H 8921 150 8.515 0.032 0.928 0.027 9247 8.680 1.030
WDJ094046.84-023302.55 3827147058549670656 DA H 7615 88 7.759 0.058 0.461 0.042 7959 7.893 0.533
WDJ094049.35+392024.80 800979274349180032 DA H 18455 1047 8.864 0.244 1.139 0.150 19453 8.140 0.705
WDJ094058.20+054843.32 3853184657831166848 DA H 13665 423 7.862 0.157 0.533 0.114 14843 7.963 0.591
WDJ094058.34+384350.27 800741131298931200 DQ [logC/He=-6.66] 7104 64 7.450 0.049 0.307 0.025 7105 7.454 0.308
WDJ094101.59+084006.60 3854928483273912448 DZ [logCa/He=-9.53]+[logH/He=-5.0] 6088 104 8.059 0.108 0.609 0.092 0 0.000 0.000
WDJ094104.31-005428.77 3827906988588381184 DA H 15072 1330 8.469 0.229 0.907 0.190 13669 8.121 0.682
WDJ094106.62+111855.39 613654967223878528 DA H 9396 142 7.338 0.163 0.298 0.070 10303 7.717 0.450
WDJ094107.47-001949.73 3840044772324604800 DA H 10955 124 7.878 0.057 0.534 0.043 10993 8.120 0.676
WDJ094109.68+031108.57 3847688061764861312 DA H 7642 163 7.816 0.153 0.490 0.111 7517 8.350 0.817
WDJ094111.57+705827.74 1119708629882612608 DZ [logCa/He=-8.98]+[logH/He=-6.0] 9976 386 8.079 0.097 0.629 0.082 0 0.000 0.000
WDJ094112.65+730022.65 1120218249225790592 DC [logH/He=-4.95] 11001 274 8.036 0.038 0.604 0.033 0 0.000 0.000
WDJ094115.18+090154.82 588332900903805824 DQ [logC/He=-5.15] 8425 40 7.302 0.011 0.264 0.005 8426 7.302 0.264
WDJ094122.16+085643.78 588328678950739968 DA H 8256 67 7.897 0.020 0.536 0.016 8148 8.011 0.602
WDJ094122.19+071618.05 3854183431001210112 DAH H 5962 20 8.218 0.010 0.725 0.008 0 0.000 0.000
WDJ094122.43+114650.51 613781509845661440 DA H 9288 134 7.762 0.093 0.468 0.065 5962 7.762 0.456
WDJ094127.58+651144.24 1064978578888570496 DC H 4616 46 7.917 0.023 0.528 0.019 0 0.000 0.000
WDJ094132.83+365331.77 799695491444148864 DA H 6236 62 8.176 0.042 0.699 0.038 6226 8.176 0.699
WDJ094134.57+735019.61 1121031651608385536 DZ [logCa/He=-9.13]+[logH/He=-5.0] 7992 86 8.079 0.026 0.625 0.023 0 0.000 0.000
WDJ094138.52+033455.56 3848127179221242240 DA H 8461 99 7.082 0.153 0.271 0.035 8829 8.119 0.670
WDJ094139.98+101208.84 588752605108108544 DA H 7163 106 7.403 0.127 0.308 0.062 6855 7.403 0.307
WDJ094141.12+433304.37 820032230310502016 DA H 11486 184 8.387 0.039 0.849 0.034 11141 8.229 0.745
WDJ094144.91-055501.95 3821109257949171456 DC [logH/He=-3.61] 8801 366 7.927 0.281 0.536 0.207 0 0.000 0.000
WDJ094146.95-065432.75 3820444843688776960 DA H 10565 146 6.914 0.292 0.245 0.044 10525 7.911 0.551
WDJ094150.47-053613.74 3821156193352097536 DA H 7158 132 7.761 0.144 0.460 0.101 6966 7.761 0.460
WDJ094200.02-073417.49 3820326921066038144 DQ [logC/He=-6.48] 6531 37 8.040 0.024 0.598 0.021 6531 8.040 0.598
WDJ094200.44+125231.33 614467983057794944 DA H 10398 167 8.058 0.074 0.636 0.062 11290 8.036 0.625
WDJ094201.51+021929.16 3847375216347103872 DA H 9658 208 7.625 0.111 0.406 0.069 10274 7.412 0.326
WDJ094203.03+011712.11 3846462656056088448 DAH H 6113 37 8.223 0.020 0.729 0.019 0 0.000 0.000
WDJ094204.20-012710.51 3827804940165055360 DA H 8914 152 7.943 0.086 0.564 0.068 8446 7.817 0.493
WDJ094208.85+394433.91 801367131371152128 DA H 6952 440 7.673 0.171 0.417 0.113 7081 7.862 0.513
WDJ094209.74+660043.07 1065088220813167744 DC [logH/He=-2.76] 7496 62 8.247 0.019 0.732 0.017 0 0.000 0.000
WDJ094210.51+074354.79 3854236409423135488 DZ [logCa/He=-8.42]+[logH/He=-6.0] 9786 152 8.078 0.056 0.627 0.049 0 0.000 0.000
WDJ094212.83+051453.40 3851419941668665856 DA H 7043 86 8.492 0.043 0.910 0.037 6864 8.492 0.910
WDJ094212.88-045229.26 3824293203105175296 DC [logH/He=-3.05] 7987 343 8.339 0.117 0.794 0.106 0 0.000 0.000
WDJ094213.05+094245.85 588530847356236672 DA H 5394 20 8.130 0.013 0.665 0.012 5027 8.130 0.662
WDJ094213.14+573342.49 1025369256613064192 DA H 11190 132 8.077 0.017 0.649 0.015 11237 8.117 0.674
WDJ094217.19-073741.09 3820322802192656896 DA: H 5080 48 7.982 0.051 0.570 0.043 5519 7.982 0.574
WDJ094224.49+424717.89 819942173435780096 DC [logH/He=-4.55] 10275 234 8.142 0.062 0.668 0.055 0 0.000 0.000
WDJ094231.45-002039.42 3840035666995893376 DA H 6353 58 7.280 0.083 0.264 0.035 6283 7.280 0.263
WDJ094241.77+040022.68 3848179096786355072 DA H 10334 202 8.188 0.126 0.717 0.109 10238 7.805 0.493
WDJ094245.99-011031.04 3827836379325815808 DA H 7513 136 7.648 0.097 0.408 0.061 7437 7.762 0.462
WDJ094246.41+102608.66 612781160422662016 DA H 5609 36 8.139 0.030 0.672 0.027 5707 8.139 0.673
WDJ094248.96+014749.99 3846589443490204544 DA H 12900 296 7.739 0.105 0.469 0.070 13863 8.048 0.638
WDJ094250.39+102230.43 612779889112336128 DA H 7155 87 8.402 0.038 0.850 0.034 7255 8.467 0.894
WDJ094251.10+034748.21 3848159236857539584 DA H 7990 107 8.474 0.026 0.899 0.022 7646 8.536 0.939
WDJ094251.49+041745.50 3848281660604993408 DA H 7934 88 8.086 0.067 0.647 0.056 7778 7.910 0.542
WDJ094256.77+384333.24 800715151040005888 DA H 7896 172 8.485 0.067 0.907 0.057 7476 9.100 1.236
WDJ094257.50-065229.60 3820437151401737088 DA H 7133 236 6.826 0.343 0.226 0.025 7240 7.088 0.218
WDJ094301.57-044252.94 3824319797543116800 DC [logH/He=-2.83] 7576 256 7.776 0.115 0.451 0.083 0 0.000 0.000
WDJ094302.72-073852.39 3819577019776629376 DA H 8394 124 7.931 0.063 0.556 0.050 8674 8.268 0.765
WDJ094314.15-010846.08 3827835245453949440 DA H 10176 202 8.055 0.156 0.634 0.131 10161 8.094 0.658
WDJ094315.64+052310.11 3852921290436409216 DA H 10061 180 8.064 0.137 0.639 0.113 10600 7.672 0.430
WDJ094325.65+065405.75 3854108178879684864 DA H 8012 208 8.143 0.237 0.683 0.198 8780 8.387 0.844
WDJ094329.09-063714.68 3820820296844947328 DA H 7271 94 7.951 0.069 0.564 0.056 7367 7.949 0.563
WDJ094332.44+003541.16 3846164963282596480 DB He 11468 576 7.387 0.533 0.304 0.211 21204 8.082 0.648
WDJ094335.34+052250.30 3852926238238732928 DC [logH/He=-2.08] 6853 70 8.126 0.029 0.652 0.027 0 0.000 0.000
WDJ094335.54+744832.50 1127313917451243008 DAH H 10988 516 8.395 0.115 0.853 0.100 0 0.000 0.000
WDJ094335.60-014926.90 3827575760710099840 DA H 18511 941 7.831 0.294 0.530 0.203 21242 7.592 0.432
WDJ094336.21+095511.81 612560021146053248 DC [logH/He=-4.89] 10866 343 7.790 0.195 0.467 0.135 0 0.000 0.000
WDJ094337.20+121450.35 613824871834631552 DA H 9773 212 8.125 0.104 0.676 0.090 10249 7.768 0.474
WDJ094338.01-020934.22 3827143583921454336 DA H 5633 70 7.857 0.174 0.503 0.129 5513 7.857 0.502
WDJ094338.26+741654.30 1121095384627056128 DC [logH/He=-1.80] 6429 87 7.518 0.061 0.331 0.035 0 0.000 0.000
WDJ094339.49-042850.83 3825831316792879872 DBAZ [logCa/He=-7.24]+[logH/He=-2.0] 12278 612 7.075 0.299 0.227 0.067 0 0.000 0.000
WDJ094340.06-003250.82 3828015943318079360 DA H 12863 477 7.711 0.252 0.456 0.162 14282 8.296 0.794
WDJ094345.26+051116.76 3852900915111929984 DA H 6651 92 8.348 0.077 0.814 0.069 6894 8.348 0.814
WDJ094346.61-070348.73 3820383996887145088 DA H 6023 18 7.962 0.006 0.566 0.005 5894 7.962 0.565
WDJ094349.42-025000.02 3826330361928383232 DA H 9620 98 7.878 0.048 0.530 0.037 9913 7.807 0.493
WDJ094350.48+080415.91 3854647111375580800 DA H 11731 479 6.839 0.570 0.235 0.076 17050 8.013 0.625
WDJ094352.30+404817.27 801573800901754368 DA H 15720 480 7.603 0.210 0.418 0.121 17450 7.680 0.456
WDJ094352.31+095101.22 612511814434087424 DA H 11918 326 8.046 0.070 0.633 0.058 11007 8.099 0.663
WDJ094353.51+100303.20 612563388400502272 DA H 10393 158 7.385 0.175 0.318 0.078 10137 7.535 0.371
WDJ094356.58+094025.17 588487210488986368 DA H 8057 179 8.162 0.141 0.695 0.122 7653 8.171 0.700
WDJ094358.35-033014.56 3826141379072814336 DA H 9532 546 8.363 0.290 0.830 0.246 9954 7.805 0.492
WDJ094402.31+722504.87 1120036829807620992 DA H 7894 93 7.557 0.046 0.370 0.027 7787 7.835 0.501
WDJ094402.67+030725.12 3847862712315517184 DA H 9733 194 8.119 0.091 0.672 0.079 9977 7.831 0.506
WDJ094403.41+005334.19 3846202488412085248 DA H 7112 140 8.210 0.111 0.724 0.099 7087 8.034 0.612
WDJ094412.81+680310.02 1069946756537775872 DAH H 11226 78 8.323 0.012 0.806 0.011 0 0.000 0.000
WDJ094415.14+582749.75 1025623591692192256 DQ [logC/He=-4.92] 9021 78 7.938 0.027 0.542 0.021 9022 7.938 0.542
WDJ094415.34+393943.03 801200997741011840 DZ [logCa/He=-8.80]+[logH/He=-6.0] 10883 266 8.283 0.081 0.761 0.073 0 0.000 0.000
WDJ094416.63-001855.53 3828044221382810752 DAH: H 7700 151 8.051 0.095 0.624 0.080 0 0.000 0.000
WDJ094417.69-001851.64 3828044255742549248 DA H 9121 203 8.247 0.101 0.752 0.089 9045 8.362 0.828
WDJ094422.35+552756.22 1021859649856872064 DA H 10945 259 7.741 0.106 0.464 0.071 12871 7.864 0.532
WDJ094430.92-024157.20 3826356574113498240 DA H 11755 303 7.682 0.229 0.439 0.144 10723 8.059 0.638
WDJ094435.27+440727.09 820169737983275904 DA H 6879 62 8.359 0.022 0.821 0.019 6811 8.359 0.821
WDJ094438.49+401553.90 801407190530270464 DC [logH/He=0.02] 5476 36 8.339 0.033 0.790 0.030 0 0.000 0.000
WDJ094438.49+402903.07 801506455814455680 DC [logH/He=-1.70] 6324 74 7.873 0.065 0.499 0.051 0 0.000 0.000
WDJ094438.78+532128.89 1020505051531160704 DAH H 10798 140 7.952 0.042 0.574 0.033 0 0.000 0.000
WDJ094444.33+551719.90 1021853636902771584 DA H 6674 108 7.907 0.087 0.537 0.070 6828 7.907 0.537
WDJ094450.56+835531.29 1147426493385107328 DOM [logHe/H=-2.00] 68873 0 7.787 0.011 0.588 0.005 68874 7.963 0.660
WDJ094450.59-045310.75 3821303184313194880 DA H 10988 550 7.448 0.456 0.342 0.213 10335 8.844 1.123
WDJ094451.60+440856.71 820167229722388864 DZ [logCa/He=-8.29]+[logH/He=-6.0] 10752 258 7.981 0.108 0.571 0.088 0 0.000 0.000
WDJ094454.52-080228.54 3819501462711620352 DA H 9311 126 7.147 0.111 0.244 0.033 9700 7.857 0.519
WDJ094455.31-040945.94 3825913505287344640 DA H 11971 572 8.061 0.121 0.642 0.100 13440 8.112 0.676
WDJ094456.78+140114.58 614711284365302912 DA H 8868 272 8.213 0.157 0.730 0.138 8759 7.521 0.359
WDJ094457.84+321204.02 793163022282063616 DA H 10822 175 8.075 0.072 0.647 0.061 10742 8.040 0.626
WDJ094502.00+070254.07 3853390266505740032 DA H 12501 556 7.867 0.220 0.533 0.160 15612 8.661 1.026
WDJ094506.72+392428.37 801112594428904832 DA H 6950 916 7.202 0.305 0.301 0.102 9758 8.520 0.932
WDJ094510.55-083330.65 3819187723940984960 DA H 11291 322 7.852 0.283 0.521 0.197 10555 8.126 0.679
WDJ094519.58+420625.80 819662626901181696 DAM H 12176 800 7.595 0.317 0.403 0.174 18368 8.431 0.887
WDJ094520.77+555837.97 1022098175160994560 DQ [logC/He=-6.10] 7197 100 7.992 0.056 0.570 0.046 7198 7.992 0.570
WDJ094524.52+100317.91 612519029979882752 DA H 12034 454 8.091 0.227 0.660 0.189 11413 7.808 0.499
WDJ094524.92-031552.40 3826244973683718272 DAH H 6230 86 8.080 0.091 0.638 0.078 0 0.000 0.000
WDJ094531.42+403704.39 801513847454917504 DC [logH/He=-0.69] 5849 28 8.135 0.038 0.656 0.035 0 0.000 0.000
WDJ094531.56-080217.09 3819491189149848704 DA H 8866 160 8.028 0.084 0.614 0.070 8973 7.710 0.442
WDJ094534.35+015439.61 3846557660732848384 DA H 6905 24 8.042 0.009 0.617 0.008 6830 8.042 0.617
WDJ094535.43+052341.32 3852887656548122880 DC [logH/He=-4.72] 10557 357 8.024 0.178 0.596 0.147 0 0.000 0.000
WDJ094536.50+450822.35 821029659155730944 DA H 6041 51 8.076 0.049 0.635 0.043 5392 8.076 0.631
WDJ094538.25+051548.39 3852882567011669504 DZ [logCa/He=-10.53]+[logH/He=-5.0] 5923 62 8.027 0.052 0.588 0.044 0 0.000 0.000
WDJ094539.63+750759.80 1127336315705590016 DA H 11730 534 7.818 0.179 0.505 0.127 12960 7.997 0.606
WDJ094539.74+685055.98 1070129451562454400 DC [logH/He=-3.52] 8697 66 8.346 0.011 0.800 0.011 0 0.000 0.000
WDJ094539.84+575256.80 1025406197627126400 DC [logH/He=-4.44] 10106 370 8.282 0.123 0.759 0.110 0 0.000 0.000
WDJ094541.77-005255.69 3827934338940090240 DA H 15401 944 7.316 0.390 0.318 0.148 15667 7.957 0.590
WDJ094542.52+763803.18 1130617709375801856 DA H 7149 79 8.236 0.024 0.741 0.021 7337 8.423 0.865
WDJ094546.46-021942.13 3826747691015169536 DA H 7255 119 7.766 0.111 0.464 0.079 7405 8.202 0.719
WDJ094548.86-074741.62 3819531046446951168 DAH: H 7715 48 8.060 0.016 0.630 0.014 0 0.000 0.000
WDJ094552.11+403511.09 801512095107318144 DA H 6834 54 8.033 0.016 0.611 0.014 6699 8.033 0.611
WDJ094553.60-003504.22 3827975437481480192 DA H 7404 117 7.228 0.083 0.254 0.033 7654 8.112 0.662
WDJ094556.17-061625.92 3820859187774132224 DA H 8852 150 7.121 0.143 0.280 0.051 9430 7.844 0.511
WDJ094558.94+420628.57 819664821627879040 DA H 11018 152 7.819 0.060 0.503 0.044 10887 8.013 0.610
WDJ094601.71-051646.37 3821229624407445888 DC H 4754 56 7.765 0.057 0.445 0.042 0 0.000 0.000
WDJ094602.76-054359.99 3821174648826189696 DA H 8919 1704 6.822 0.624 0.225 0.163 8893 8.535 0.940
WDJ094606.19-064436.71 3820781362966523392 DA H 6650 101 7.462 0.161 0.327 0.084 6605 7.462 0.327
WDJ094606.92-005601.65 3827930151346839552 CV H 6441 153 5.291 0.908 0.159 0.022 0 0.000 0.000
WDJ094606.92-005601.65 3827930151346839552 CV He 6511 262 5.342 0.913 0.158 0.021 0 0.000 0.000
WDJ094607.55-061132.17 3820953917572756480 DA H 7382 37 7.852 0.012 0.509 0.009 7342 7.865 0.516
WDJ094609.51+144244.80 616253486862049536 DA H 11139 185 7.766 0.058 0.477 0.041 11450 8.030 0.622
WDJ094614.66-000028.18 3834061470568945280 DA H 5618 59 8.000 0.035 0.585 0.029 5598 8.000 0.585
WDJ094615.41-030545.99 3826272225251170560 DA H 7802 194 8.766 0.111 1.079 0.078 7298 8.439 0.875
WDJ094615.61+733046.52 1120256491614462208 DA H 6477 79 7.099 0.142 0.216 0.053 6316 7.099 0.215
WDJ094621.09+152350.73 619362218550657280 DC [logH/He=-1.99] 6715 76 7.458 0.115 0.309 0.061 0 0.000 0.000
WDJ094621.54+012901.20 3846508010910432640 DA H 5363 40 7.749 0.046 0.444 0.033 5314 7.749 0.443
WDJ094624.31+581445.48 1049620840989893632 DA H 8661 30 7.259 0.013 0.270 0.006 8831 7.908 0.544
WDJ094627.67+051702.98 3852871709334351872 DA H 9783 142 7.266 0.268 0.278 0.081 9830 8.014 0.608
WDJ094629.18-050147.65 3822782267970082048 DA H 12049 234 8.255 0.051 0.764 0.046 13380 8.190 0.725
WDJ094629.78+673854.11 1069735341067492224 DA H 6781 46 8.077 0.015 0.638 0.013 6662 8.077 0.638
WDJ094630.85-040618.00 3825870315096673920 DA H 5604 33 7.109 0.331 0.210 0.090 5690 7.303 0.265
WDJ094630.99-062545.50 3820806514295171200 DA H 5604 44 7.233 0.065 0.243 0.027 5745 7.233 0.245
WDJ094631.17-012848.61 3827660938501463808 DA H 9589 162 7.922 0.089 0.554 0.070 10213 8.030 0.618
WDJ094635.76-051916.63 3821225703102539904 DA H 10056 168 7.977 0.120 0.587 0.096 10369 8.486 0.911
WDJ094636.51-053820.83 3821011607572979968 DA H 5865 112 8.208 0.080 0.719 0.073 5968 8.208 0.719
WDJ094637.82+011930.21 3846314909181056000 DC [logH/He=-2.01] 6757 119 7.863 0.089 0.495 0.068 0 0.000 0.000
WDJ094638.05+021640.31 3846993067337503360 DA H 10101 206 7.727 0.433 0.454 0.247 10731 7.967 0.583
WDJ094639.19-063656.11 3820790055980400640 DA H 10536 106 8.039 0.026 0.625 0.022 10749 8.095 0.660
WDJ094639.85-014212.17 3827559096237286912 DQ [logC/He=-6.69] 6660 58 7.926 0.072 0.530 0.058 6661 7.926 0.530
WDJ094641.85+002947.28 3846113492394694144 DA H 15648 666 7.877 0.366 0.546 0.241 15807 7.928 0.574
WDJ094643.51-001253.80 3834043225543388160 DA H 10689 264 7.802 0.172 0.493 0.120 10097 7.644 0.416
WDJ094647.47+082823.51 3854758058970422272 DA H 8180 170 7.565 0.187 0.374 0.112 8079 7.861 0.516
WDJ094657.81+572251.46 1025316514414534784 DA H 5444 65 7.921 0.053 0.537 0.042 6160 7.921 0.542
WDJ094700.06-021247.17 3826775728562205952 DA H 6774 64 7.933 0.049 0.552 0.039 6746 7.933 0.552
WDJ094708.34+092738.54 3879085853246883712 DA H 9454 154 7.775 0.118 0.475 0.083 9533 8.070 0.641
WDJ094711.08+002459.97 3834102289934183808 DA H 9787 171 7.045 0.414 0.264 0.107 10941 7.608 0.404
WDJ094716.51+024150.53 3847045362858875776 DA H 7755 69 8.026 0.036 0.610 0.031 7493 7.801 0.482
WDJ094721.21+570623.12 1022307529051793280 DA H 10426 236 8.000 0.080 0.601 0.066 10636 7.806 0.495
WDJ094722.51+011422.15 3846298210348304256 DA H 9603 328 8.069 0.465 0.641 0.318 11045 8.009 0.608
WDJ094722.99+445948.59 820969357814798080 DC-IRfaint [logH/He=-2.57] 4550 34 8.359 0.016 0.803 0.014 0 0.000 0.000
WDJ094724.19+434326.42 820087480769420416 DAH H 11011 294 8.306 0.103 0.794 0.090 0 0.000 0.000
WDJ094726.11+030352.18 3847814230724642688 DA H 15818 974 8.117 0.612 0.684 0.393 17348 7.938 0.583
WDJ094729.90+710338.91 1071686287012235520 DA H 9511 170 7.945 0.067 0.567 0.054 9291 8.120 0.671
WDJ094736.68+000126.25 3834053052429984896 DZ [logCa/He=-10.44]+[logH/He=-5.0] 7864 472 6.872 0.764 0.234 0.122 0 0.000 0.000
WDJ094741.09+101626.82 612631592481158656 DA H 9383 71 7.959 0.024 0.575 0.020 9286 7.930 0.558
WDJ094743.10+423841.38 819704580141978752 DZA [logCa/He=-9.17]+[logH/He=-4.0] 8881 140 8.010 0.098 0.584 0.082 0 0.000 0.000
WDJ094749.22+444028.83 820209904517677824 DC [logH/He=-4.15] 9610 205 7.743 0.080 0.441 0.055 0 0.000 0.000
WDJ094759.00+092216.97 3879034004401616640 DA H 7373 70 8.386 0.050 0.840 0.045 7112 8.491 0.909
WDJ094800.53+714959.94 1119772500340190848 DA H 8476 135 7.581 0.064 0.382 0.039 8797 7.882 0.530
WDJ094802.55+055457.72 3853004200485262720 DA H 10870 138 7.963 0.036 0.581 0.029 11091 8.091 0.658
WDJ094804.30-000738.28 3834001169223668352 DA H 9712 84 7.952 0.035 0.572 0.028 9995 7.978 0.587
WDJ094804.81+570603.67 1022306811787549056 DA H 6534 86 7.895 0.061 0.529 0.048 6936 7.895 0.531
WDJ094807.73+704421.30 1071608256046211584 DA H 9978 226 6.904 0.172 0.240 0.025 9068 8.119 0.670
WDJ094814.40-051923.34 3822524638651722752 DB He 13160 540 7.747 0.205 0.452 0.140 15175 8.259 0.751
WDJ094814.80+030238.43 3847155176583005696 DA H 9306 211 7.866 0.148 0.522 0.113 9493 8.028 0.615
WDJ094815.27+041648.68 3849735592934472704 DA H 11388 286 8.255 0.179 0.762 0.155 11326 7.640 0.419
WDJ094819.18-015359.90 3826788269867008128 DA H 10400 340 7.105 0.465 0.241 0.150 16947 7.657 0.445
WDJ094819.21+574152.76 1049357645393934080 DA H 6137 78 8.212 0.039 0.722 0.035 5774 8.212 0.720
WDJ094821.31-051010.62 3822721592967012096 DA H 7757 315 7.973 0.101 0.578 0.083 7277 7.812 0.487
WDJ094824.70+680210.66 1070028051678622464 DC [logH/He=-4.52] 10227 374 8.166 0.106 0.684 0.094 0 0.000 0.000
WDJ094826.52+022103.90 3846973241768325504 DA H 5556 54 8.247 0.059 0.742 0.055 5679 8.247 0.743
WDJ094826.83+695808.66 1071369765102390272 DC [logH/He=-2.99] 7853 236 8.308 0.082 0.774 0.076 0 0.000 0.000
WDJ094829.31+014102.52 3846725301896724480 DB He 11167 153 8.012 0.072 0.590 0.060 11686 8.012 0.591
WDJ094845.15+833438.19 1147358422447504000 DC [logH/He=-1.80] 6424 654 7.657 0.318 0.391 0.202 0 0.000 0.000
WDJ094851.02+525206.65 1020268248510254464 DA H 7214 57 7.999 0.021 0.592 0.018 7131 8.147 0.683
WDJ094851.71+674119.56 1069727580062213120 DA H 7995 144 7.561 0.064 0.372 0.038 8404 7.856 0.514
WDJ094857.09-042941.38 3822829031574592896 DA H 6407 104 7.876 0.134 0.519 0.103 6427 7.876 0.519
WDJ094900.28+014746.49 3846728050675748736 DAM H 25257 703 6.797 0.264 0.229 0.070 39399 7.751 0.548
WDJ094901.29-001909.54 3833982271367482624 DA H 10693 39 7.950 0.009 0.573 0.007 10598 7.933 0.563
WDJ094906.90+010915.91 3846258593569548416 DA H 6004 56 8.261 0.044 0.754 0.041 5795 8.261 0.753
WDJ094906.97+033909.68 3847966478725287168 DA H 7390 109 7.587 0.172 0.380 0.103 7593 7.596 0.385
WDJ094907.73+593508.80 1049850157883669888 DC [logH/He=-4.08] 9474 146 7.891 0.051 0.517 0.040 0 0.000 0.000
WDJ094908.20+434124.90 819919599088178688 DA H 5132 32 7.974 0.044 0.565 0.037 6296 7.974 0.574
WDJ094914.47-054926.51 3820947290437823616 DC H 4554 32 7.692 0.114 0.408 0.076 0 0.000 0.000
WDJ094914.52-022749.24 3826694983176692224 DA H 7236 134 8.177 0.098 0.702 0.088 7282 8.359 0.822
WDJ094916.16-043927.77 3822775121144930944 DC [logH/He=-3.98] 9308 242 8.002 0.086 0.580 0.072 0 0.000 0.000
WDJ094917.05-000023.72 3834020410677227904 DA H 11096 174 7.840 0.076 0.514 0.056 11389 8.028 0.621
WDJ094919.09+001718.46 3834134759886347520 DA H 6639 68 7.972 0.061 0.574 0.050 6822 7.972 0.575
WDJ094920.69+442743.84 820143177905696128 DA H 11344 224 8.018 0.052 0.614 0.043 11282 8.092 0.659
WDJ094921.14+003653.52 3834196538696009856 DC [logH/He=-4.72] 10544 352 7.921 0.127 0.536 0.100 0 0.000 0.000
WDJ094923.01-002959.85 3833787004974410496 DA H 7930 112 8.170 0.077 0.700 0.069 8167 8.464 0.893
WDJ094923.97+002604.05 3834185165622560000 DZ [logCa/He=-9.39]+[logH/He=-6.0] 11065 438 8.330 0.326 0.792 0.275 0 0.000 0.000
WDJ094931.75-042123.68 3822925445000080256 DA H 10243 183 8.028 0.067 0.617 0.055 10688 8.077 0.648
WDJ094932.39+035927.90 3849524658500356608 DA H 5565 38 7.201 0.045 0.233 0.018 5493 7.201 0.232
WDJ094943.53+001619.04 3834133939548373248 DA H 10560 292 7.288 0.385 0.289 0.177 11602 7.975 0.590
WDJ094946.45+024428.56 3847084567320260864 DC H 4976 23 7.859 0.035 0.497 0.028 0 0.000 0.000
WDJ094947.57+415113.21 807601151849774208 DA H 9658 112 7.941 0.035 0.565 0.028 9153 7.909 0.546
WDJ094948.20+001000.02 3834035425883229056 DQ+DA [logC/He=-6.94] 6410 84 6.863 0.188 0.200 0.000 6410 6.863 0.200
WDJ094951.16+393844.99 800473778175513216 DA H 11604 188 7.565 0.060 0.388 0.034 11429 7.661 0.428
WDJ094957.33+035424.26 3849476005110804096 DA H 9489 188 7.859 0.179 0.519 0.132 9314 8.150 0.690
WDJ094958.07+072844.86 3853835877952617728 DC [logH/He=0.00] 5020 45 8.058 0.041 0.605 0.037 0 0.000 0.000
WDJ094958.76+034904.62 3849470301394220288 DA H 11851 458 8.510 0.129 0.929 0.107 13597 8.303 0.797
WDJ095001.35+384524.77 800284559096393088 DC [logH/He=-2.14] 6943 108 8.182 0.099 0.689 0.090 0 0.000 0.000
WDJ095004.09-015905.77 3826818300278097280 DC H 4737 30 7.437 0.059 0.298 0.032 0 0.000 0.000
WDJ095012.40+011816.44 3846641739015947264 DA H 10616 228 8.019 0.170 0.613 0.138 10379 7.941 0.567
WDJ095014.88+030935.46 3847170947703000192 DA H 11610 163 8.001 0.029 0.605 0.024 11398 8.118 0.675
WDJ095017.14+531514.83 1020653077580086784 DQ [logC/He=-5.59] 8058 12 7.907 0.002 0.522 0.003 8059 7.907 0.522
WDJ095021.54-015337.45 3826825721981554560 DA H 7805 122 7.737 0.089 0.451 0.062 8049 7.962 0.573
WDJ095023.91-041122.15 3822934584692960512 DA H 7918 193 8.064 0.158 0.633 0.134 7953 8.059 0.630
WDJ095032.61+745402.40 1127149879764850560 DA H 12532 598 8.123 0.165 0.681 0.139 14196 8.221 0.746
WDJ095033.30+402618.54 807275421526926464 DA H 11803 266 8.159 0.104 0.702 0.090 13658 7.510 0.374
WDJ095033.58+703635.20 1071611593236658816 DA H 5629 58 7.389 0.048 0.293 0.024 5826 7.389 0.295
WDJ095035.86-015432.13 3826826134298414208 DA H 15976 477 7.758 0.145 0.487 0.093 16363 8.017 0.625
WDJ095043.89+441156.50 820311197026375808 DA H 7610 122 8.434 0.065 0.873 0.057 7436 7.940 0.558
WDJ095044.73+583436.95 1049470929451117568 DA H 10683 282 7.675 0.234 0.432 0.145 10348 8.369 0.835
WDJ095047.32+372137.12 799955594663703680 DA H 6617 69 7.965 0.038 0.570 0.031 6455 7.965 0.569
WDJ095047.51+175950.32 620363117729859712 DZA [logCa/He=-10.38]+[logH/He=-4.0] 8485 192 7.854 0.145 0.494 0.108 0 0.000 0.000
WDJ095050.44+085116.38 3878755312563914624 DA H 8130 114 7.800 0.116 0.484 0.083 8413 8.366 0.829
WDJ095052.23+004834.81 3834224232645663616 DA H 8946 148 7.399 0.250 0.315 0.116 9079 7.978 0.585
WDJ095053.44+585350.71 1049666818614770432 DA H 8288 58 7.956 0.018 0.570 0.014 8171 8.025 0.610
WDJ095104.41-060424.32 3821674887961905792 DA H 8048 106 7.927 0.057 0.553 0.045 8470 7.946 0.565
WDJ095105.27+392518.84 800431889357021696 DA H 5831 55 7.523 0.068 0.346 0.039 5717 7.523 0.345
WDJ095106.36+645400.46 1064727654013838336 DC-IRfaint [logH/He=-3.24] 4749 59 8.823 0.060 1.098 0.040 0 0.000 0.000
WDJ095110.53+100912.44 3879201783004024832 DA H 6856 34 8.000 0.015 0.592 0.013 6889 8.000 0.592
WDJ095117.27+433243.75 819859744423870848 DA H 11578 254 7.818 0.091 0.504 0.065 11792 8.065 0.644
WDJ095119.87+403322.57 807280785942808320 DZ [logCa/He=-9.94]+[logH/He=-4.0] 8306 66 8.203 0.011 0.704 0.011 0 0.000 0.000
WDJ095128.72+063409.44 3853448613636543488 DC [logH/He=-3.94] 9235 266 7.966 0.166 0.559 0.134 0 0.000 0.000
WDJ095133.90+692057.05 1070166693222902144 DA H 10236 290 8.042 0.092 0.626 0.077 10002 7.991 0.595
WDJ095135.21+602939.58 1050668027031809280 CV H 11562 465 7.941 0.288 0.571 0.219 0 0.000 0.000
WDJ095135.21+602939.58 1050668027031809280 CV He 12087 470 7.936 0.295 0.548 0.225 0 0.000 0.000
WDJ095136.74+570053.39 1046263722751987328 DB He 19461 1117 8.371 0.163 0.828 0.140 20513 8.369 0.828
WDJ095138.31-063139.16 3820094756609525376 DA H 8086 104 7.777 0.115 0.472 0.082 8553 7.968 0.578
WDJ095144.01+074957.41 3853871715160246528 DA H 11046 100 8.024 0.021 0.617 0.018 11075 8.014 0.611
WDJ095145.54+561616.50 1022015196392264960 DA H 12361 344 7.973 0.102 0.591 0.082 10845 8.239 0.751
WDJ095147.72+211429.37 640114710251006080 DA H 11743 378 7.659 0.246 0.429 0.153 12719 7.872 0.536
WDJ095152.50+815307.76 1146255612287729280 DC [logH/He=0.00] 5230 40 8.043 0.034 0.596 0.030 0 0.000 0.000
WDJ095153.34+133031.97 615127793114022528 DA H 11108 262 7.789 0.157 0.488 0.112 12140 8.075 0.651
WDJ095154.66+054845.10 3850371557331991168 DC [logH/He=-2.04] 6800 95 7.797 0.050 0.460 0.037 0 0.000 0.000
WDJ095156.11+422908.39 807745703266037120 DA H 6079 80 8.090 0.064 0.644 0.055 6893 8.090 0.647
WDJ095159.79+204522.40 628067498784238208 DC [logH/He=-1.59] 6242 38 7.905 0.026 0.517 0.021 0 0.000 0.000
WDJ095200.95-023058.32 3826588605427289856 DA H 6225 51 7.920 0.032 0.542 0.026 6127 7.920 0.542
WDJ095202.14+011049.29 3834612738207279232 DC [logH/He=0.00] 5494 20 7.924 0.054 0.525 0.044 0 0.000 0.000
WDJ095202.34-030537.24 3826413031458964864 DZ [logCa/He=-10.27]+[logH/He=-5.0] 7072 67 7.967 0.026 0.555 0.021 0 0.000 0.000
WDJ095202.50+132344.75 615121745800021888 DA H 8186 195 8.414 0.074 0.860 0.066 8242 8.683 1.032
WDJ095202.82+190008.02 627194417832302848 DA H 6449 64 8.167 0.042 0.694 0.037 6414 8.167 0.694
WDJ095204.00-023044.14 3826588571067552256 DA H 7843 54 7.990 0.018 0.588 0.015 7573 7.857 0.512
WDJ095208.08+320826.61 793258297540348416 DA H 8311 88 7.994 0.036 0.592 0.030 8048 8.011 0.601
WDJ095209.87+640321.23 1063887794633806720 DA H 9310 94 7.908 0.026 0.546 0.020 9273 7.928 0.557
WDJ095215.22-000218.92 3833913826770009984 DA H 7160 317 7.140 0.479 0.230 0.181 7787 8.035 0.615
WDJ095216.82+403323.78 806553626503029504 DA H 13543 519 8.046 0.142 0.636 0.116 11400 8.305 0.795
WDJ095220.45+005913.22 3834606244216645888 DA H 9259 129 7.610 0.094 0.398 0.057 10612 8.148 0.692
WDJ095221.85+445430.21 820542992117501952 DA H 10586 84 7.953 0.011 0.574 0.009 10988 8.031 0.621
WDJ095231.74-075832.43 3819652989158686208 DBAZ [logCa/He=-8.02]+[logH/He=-5.0] 10799 200 7.863 0.042 0.505 0.032 0 0.000 0.000
WDJ095234.54-052024.63 3822481104863328256 DA H 7978 106 8.097 0.037 0.654 0.032 7793 8.211 0.726
WDJ095235.93+311248.91 745137591330297728 DA H 5360 40 8.128 0.025 0.663 0.023 5218 8.128 0.662
WDJ095237.74+645614.91 1064725936027644160 DA H 9080 90 7.888 0.020 0.534 0.016 9324 8.062 0.636
WDJ095240.97+310923.10 745090174891350144 DA H 6896 76 7.831 0.081 0.496 0.060 6747 7.831 0.495
WDJ095244.61+584829.14 1049568103086540800 DA H 9764 94 7.419 0.048 0.326 0.023 9937 7.523 0.365
WDJ095246.88+432436.10 808207880403504640 DA H 11743 98 8.286 0.014 0.783 0.012 11531 8.246 0.757
WDJ095251.34+352706.84 796177986246882176 DA H 10343 210 7.932 0.137 0.562 0.107 10538 7.835 0.510
WDJ095254.33+331727.38 793474660813166208 DA H 6313 102 7.666 0.127 0.411 0.080 6414 7.666 0.412
WDJ095255.61+775521.21 1131269062639514496 DA H 10155 251 7.742 0.099 0.462 0.068 12969 8.575 0.971
WDJ095255.85-025218.78 3826516312537850496 DA H 17464 812 7.686 0.419 0.459 0.264 19349 7.763 0.500
WDJ095256.04-065532.28 3819880381906537728 DA H 6416 91 7.648 0.117 0.403 0.073 6716 7.648 0.404
WDJ095256.19-054259.22 3821711446723880320 DA H 10348 98 8.182 0.029 0.713 0.025 10427 8.164 0.702
WDJ095256.46-054255.88 3821711446723880448 DA H 10651 168 8.497 0.034 0.918 0.029 10588 8.329 0.809
WDJ095257.36+644628.93 1063970326725020544 DA H 7398 100 8.292 0.037 0.778 0.033 7347 8.329 0.802
WDJ095257.99+770715.87 1130660173715959040 DA H 11877 587 7.771 0.174 0.482 0.121 12157 7.483 0.359
WDJ095259.18-054026.17 3821712447451485824 DA H 14749 541 8.048 0.166 0.640 0.133 14315 8.093 0.666
WDJ095302.12+351522.85 796171835853719808 DC [logH/He=0.01] 5269 20 8.041 0.087 0.594 0.075 0 0.000 0.000
WDJ095302.13+204348.97 628052517938801408 DA H 8372 112 7.855 0.118 0.514 0.088 8257 7.642 0.408
WDJ095304.12+571146.44 1046272278327439872 DC [logH/He=0.03] 5447 31 8.494 0.022 0.895 0.020 0 0.000 0.000
WDJ095304.58+754201.10 1127467776064297728 DA H 5670 150 7.890 0.062 0.522 0.049 5839 7.890 0.523
WDJ095306.49+674732.64 1069778222020954112 DA H 20348 808 7.986 0.114 0.617 0.087 27308 7.613 0.460
WDJ095306.95+712733.97 1071791496531112448 DC [logH/He=-5.27] 11899 426 7.917 0.097 0.537 0.075 0 0.000 0.000
WDJ095311.46+445548.28 820545289923503104 DA H 9743 192 7.599 0.291 0.395 0.159 10032 7.942 0.566
WDJ095312.76+452232.35 820663521783083776 DA H 5636 40 8.182 0.028 0.700 0.024 5617 8.182 0.700
WDJ095313.04+524906.87 828463697789196416 DA H 6525 32 7.224 0.038 0.248 0.015 6411 7.224 0.248
WDJ095315.14-073244.04 3819764284646067968 DQ [logC/H=1.67] 11421 67 8.779 0.084 1.076 0.058 12013 8.779 1.077
WDJ095323.71+325316.39 793444046285716352 DA H 11240 179 7.868 0.043 0.529 0.033 10801 7.880 0.535
WDJ095326.98-011017.45 3832950414065112064 DA H 6864 59 7.940 0.067 0.556 0.053 6625 7.940 0.556
WDJ095329.20-005100.64 3832976905423004800 DA H 9946 67 7.933 0.058 0.561 0.046 10749 8.354 0.826
WDJ095333.16+740521.89 1126285083805611520 DA H 16233 2541 7.535 0.399 0.393 0.204 19313 7.919 0.578
WDJ095336.06-045657.07 3822600676752811776 DA H 14562 1576 7.151 0.263 0.273 0.071 26869 7.797 0.536
WDJ095348.97-041518.57 3823082542018437248 DC H 4784 48 7.903 0.064 0.521 0.051 0 0.000 0.000
WDJ095354.51+322450.34 793351038769083776 DA H 9911 186 7.762 0.163 0.470 0.111 10071 8.013 0.608
WDJ095354.89+012033.52 3834642218862882048 DA H 9333 120 7.849 0.107 0.513 0.079 9501 8.066 0.639
WDJ095358.34-031804.27 3823394008751705216 DA H 9564 203 7.747 0.148 0.462 0.102 9686 8.078 0.646
WDJ095358.46+595526.01 1049876374363809664 DC [logH/He=-2.97] 7804 164 8.021 0.101 0.588 0.086 0 0.000 0.000
WDJ095405.06+091310.08 3878875983964589568 DQ [logC/H=2.42] 11735 68 8.958 0.051 1.168 0.029 12125 8.958 1.169
WDJ095406.45+334716.86 795177254568857600 DZ [logCa/He=-9.15]+[logH/He=-6.0] 10260 176 8.192 0.034 0.701 0.031 0 0.000 0.000
WDJ095407.11+354315.48 796211448333323904 DC [logH/He=-4.55] 10284 224 7.039 0.264 0.264 0.040 0 0.000 0.000
WDJ095410.64+132244.51 615084297980032256 DQ [logC/He=-5.42] 7953 110 7.793 0.106 0.461 0.077 7953 7.793 0.461
WDJ095426.57+571427.39 1046283827494688384 DA H 8544 100 7.696 0.053 0.434 0.035 5723 7.696 0.421
WDJ095428.54+575608.66 1046377006809785216 DA H 8458 83 7.203 0.044 0.253 0.016 8538 8.088 0.650
WDJ095432.81+445845.41 820451831435286400 DA H 7370 119 7.810 0.100 0.487 0.074 7459 7.931 0.553
WDJ095435.77+085953.56 3878112579298122112 DA H 6768 78 6.873 0.139 0.235 0.032 6205 6.873 0.200
WDJ095435.86+563518.10 1046044748139868544 DZ [logCa/He=-9.64]+[logH/He=-5.0] 9223 184 7.971 0.076 0.562 0.061 0 0.000 0.000
WDJ095437.32+360829.75 796645961584977024 DA H 10033 320 7.887 0.225 0.536 0.168 10186 7.758 0.469
WDJ095442.92+091352.22 3878126391912309760 DQ [logC/He=-5.25] 6823 68 8.408 0.060 0.839 0.054 6824 8.408 0.839
WDJ095445.98+425625.81 808122290295313664 DC [logH/He=-4.98] 11059 164 8.023 0.037 0.596 0.031 0 0.000 0.000
WDJ095446.37+012727.39 3834603740250328448 DA H 8953 994 7.771 0.226 0.472 0.165 9443 7.725 0.451
WDJ095447.49+670208.00 1066726497434084864 DA H 5864 20 8.271 0.006 0.760 0.005 5750 8.271 0.760
WDJ095448.42+312956.03 745127553991482368 DA H 6883 56 7.910 0.021 0.539 0.017 6742 7.910 0.539
WDJ095450.75+542913.52 1020868302685710848 DA H 5553 38 8.029 0.025 0.602 0.022 5641 8.029 0.603
WDJ095452.11-005503.16 3832915023534189952 DA H 8367 116 7.640 0.145 0.408 0.088 9016 7.925 0.554
WDJ095452.92+230644.69 642081465970483200 DA H 7276 63 7.559 0.052 0.368 0.031 7327 7.534 0.358
WDJ095455.50+144028.21 616076396770565376 DA H 9001 199 7.818 0.155 0.496 0.110 9041 7.619 0.401
WDJ095459.26+082126.89 3877930232166803200 DA H 7203 106 7.248 0.124 0.259 0.052 7190 8.040 0.617
WDJ095503.92+331710.33 794958245595862272 DA H 9090 96 8.490 0.028 0.912 0.024 9102 8.516 0.929
WDJ095506.39+430902.74 808143589036473088 DC [logH/He=-4.12] 9550 256 7.929 0.105 0.538 0.083 0 0.000 0.000
WDJ095508.75-054630.23 3821651660779322112 DA H 8030 66 8.016 0.028 0.605 0.024 8115 8.093 0.652
WDJ095513.33-073006.27 3771751940460509184 DA H 11493 238 8.925 0.058 1.164 0.032 12729 8.962 1.182
WDJ095513.49+681252.39 1069858555092722432 DA H 18161 1188 6.630 0.595 0.236 0.117 23478 8.178 0.736
WDJ095514.41-073458.67 3771725002425595520 DC [logH/He=-0.83] 5905 40 8.169 0.027 0.678 0.025 0 0.000 0.000
WDJ095519.22+140821.41 615291276748919680 DC [logH/He=-1.78] 6400 92 7.822 0.118 0.472 0.088 0 0.000 0.000
WDJ095521.36+392150.80 806225014263008384 DA H 8552 66 7.961 0.021 0.573 0.016 8445 7.880 0.527
WDJ095521.83+735432.68 1126267246805849344 DA H 7878 420 8.093 0.186 0.651 0.157 7945 7.786 0.476
WDJ095522.78-004829.19 3833011196441852288 DA H 8706 234 7.498 0.284 0.350 0.161 8702 8.051 0.627
WDJ095523.50+523350.06 828417999336648320 DZ [logCa/He=-8.82]+[logH/He=-5.0] 7468 142 7.940 0.103 0.540 0.081 0 0.000 0.000
WDJ095525.14+650216.92 1065480956918475264 DA H 10640 271 7.006 0.176 0.223 0.040 13738 7.992 0.605
WDJ095530.46+533916.18 1020769587157563008 DA H 7780 121 7.364 0.101 0.298 0.047 8263 7.799 0.484
WDJ095531.54-062651.05 3821392176035122176 DC [logH/He=-0.60] 5814 26 8.020 0.021 0.583 0.019 0 0.000 0.000
WDJ095532.69-042608.10 3823017735257194112 DC [logH/He=-0.80] 5894 82 8.243 0.072 0.727 0.067 0 0.000 0.000
WDJ095538.63+354510.87 796203171935128320 DA H 9933 140 7.598 0.071 0.395 0.042 10120 7.744 0.462
WDJ095541.01+421430.47 807856925739123456 DA H 9842 283 7.996 0.165 0.597 0.134 9927 8.400 0.855
WDJ095541.74-071223.96 3819803454747189632 DA H 8005 93 7.746 0.142 0.456 0.095 8497 8.071 0.639
WDJ095543.24+275405.41 743174168505385216 DC H 4497 36 7.932 0.042 0.536 0.035 0 0.000 0.000
WDJ095546.40-085409.78 3771288500604410112 DA H 5393 48 7.928 0.033 0.541 0.027 5516 7.928 0.542
WDJ095546.57-030524.79 3823448159699485312 DA H 7266 79 7.943 0.116 0.559 0.092 7541 8.185 0.709
WDJ095547.57+600604.33 1050253678650426880 DA H 12800 356 7.887 0.095 0.544 0.072 12022 8.087 0.657
WDJ095547.75-055821.20 3821633278319256192 DA H 10005 198 8.042 0.102 0.625 0.085 10555 7.985 0.593
WDJ095553.70-075059.31 3771705314295799680 DA H 6949 174 7.105 0.236 0.221 0.080 7464 7.669 0.417
WDJ095556.62+181533.39 626329892455217152 DC [logH/He=0.00] 5168 48 8.481 0.043 0.886 0.039 0 0.000 0.000
WDJ095558.50+031109.03 3848437722536604800 DA H 12695 205 7.399 0.162 0.332 0.076 11986 8.208 0.733
WDJ095600.60+224810.75 641873138581682560 DBA [logH/He=-5.77] 12234 118 8.216 0.032 0.719 0.030 12206 8.221 0.722
WDJ095603.31+540907.03 1020799033452626048 DA H 11917 328 7.647 0.115 0.424 0.071 12632 8.421 0.872
WDJ095607.31+581803.37 1046484690229476992 DA H 11711 92 8.042 0.010 0.630 0.008 11646 8.060 0.640
WDJ095607.59+335858.76 795018826109942784 DA H 5871 52 7.986 0.060 0.579 0.050 5797 7.986 0.578
WDJ095614.25-062357.48 3821416537089655936 DAH? H 12220 336 8.680 0.093 1.034 0.069 0 0.000 0.000
WDJ095616.42+424115.97 807920113298121344 DA H 6330 86 7.687 0.094 0.421 0.062 7125 7.110 0.223
WDJ095616.79+292149.12 743622116414813312 DA H 13596 351 7.824 0.123 0.513 0.088 12980 7.792 0.495
WDJ095618.10-035211.48 3823125109439975936 DA H 9797 114 8.138 0.034 0.684 0.029 9978 7.986 0.592
WDJ095627.39+141546.29 615296499429189632 DC H 4820 57 7.996 0.067 0.576 0.057 0 0.000 0.000
WDJ095632.39+211400.56 628141337862068864 DA H 8790 66 8.561 0.015 0.957 0.013 8387 8.583 0.970
WDJ095637.98-061358.18 3821425092664616704 DA H 7954 134 7.963 0.052 0.573 0.043 7905 8.013 0.602
WDJ095638.01-001648.62 3833105926241040640 DA H 10030 194 7.412 0.327 0.325 0.160 10621 8.075 0.647
WDJ095638.32+121334.12 614745609743661568 He-DA [logH/He=-4.17] 9493 152 7.930 0.107 0.539 0.085 0 0.000 0.000
WDJ095640.36+094511.56 3879291255762714368 DC [logH/He=0.02] 5298 28 8.479 0.040 0.885 0.036 0 0.000 0.000
WDJ095641.25+685727.46 1070456831149326208 DA H 14166 1019 7.828 0.082 0.517 0.059 15113 8.027 0.629
WDJ095645.15+591240.64 1049598202217308160 DZA [logCa/He=-7.11]+[logH/He=-4.0] 8712 66 8.183 0.020 0.692 0.017 0 0.000 0.000
WDJ095646.61+683139.12 1070256097262154624 DC [logH/He=-4.76] 10624 266 8.095 0.047 0.639 0.041 0 0.000 0.000
WDJ095647.09-073820.45 3771732355409207424 DA H 8719 288 7.680 0.104 0.427 0.068 10151 7.806 0.493
WDJ095647.77+211931.04 628165733276355840 DA H 8327 165 8.038 0.121 0.618 0.102 8335 8.109 0.662
WDJ095648.55+020205.61 3834790240615842560 DA H 8046 118 7.950 0.123 0.566 0.099 8047 8.213 0.728
WDJ095649.44+690312.23 1070469853491667712 DA H 12551 666 8.040 0.119 0.630 0.097 11145 8.071 0.646
WDJ095649.97+735150.57 1126263501594331648 DQ: [logC/He=-6.21] 7265 157 7.470 0.099 0.315 0.052 7266 7.470 0.315
WDJ095651.57+391220.46 806161650607561088 DA H 9548 199 7.882 0.120 0.532 0.090 9255 7.572 0.382
WDJ095655.90-025038.57 3823476884441194112 DA H 14167 480 7.728 0.197 0.468 0.128 12593 7.897 0.549
WDJ095659.36-015544.54 3832616093810805888 DA H 6921 66 8.152 0.033 0.686 0.029 6904 8.152 0.685
WDJ095701.54-052939.59 3821779479005989760 DC [logH/He=-2.09] 6868 144 7.377 0.347 0.281 0.106 0 0.000 0.000
WDJ095703.15+080505.06 3877717236148623104 DA H 11925 142 8.407 0.015 0.863 0.013 11417 8.360 0.831
WDJ095704.94+133627.51 615179573239811456 DA H 11884 132 7.933 0.034 0.567 0.026 13056 8.085 0.659
WDJ095707.61+320635.86 745261488251369344 DA H 12837 360 7.940 0.066 0.573 0.051 13108 8.003 0.610
WDJ095709.23-042526.02 3823009110962871424 DC [logH/He=-4.94] 10972 591 8.223 0.248 0.722 0.210 0 0.000 0.000
WDJ095711.14-042825.62 3823005468830573312 DAM H 13745 1782 8.407 0.422 0.865 0.332 14902 7.771 0.490
WDJ095714.56+024149.52 3848338216734554112 DC H 4721 57 8.013 0.044 0.586 0.038 0 0.000 0.000
WDJ095717.88-041414.88 3823048182280118656 DA H 5170 22 7.857 0.022 0.499 0.018 5403 7.857 0.501
WDJ095719.41+030841.75 3848393505848193408 DA H 6393 56 8.039 0.058 0.613 0.049 6361 8.039 0.613
WDJ095722.53+290830.68 743556626753421952 DA H 12206 804 8.026 0.195 0.621 0.158 13141 7.594 0.406
WDJ095728.34-032529.77 3823235988315376000 DC [logH/He=-3.65] 8842 158 7.630 0.093 0.386 0.057 0 0.000 0.000
WDJ095731.24+421548.68 807848786777816448 DC [logH/He=-3.09] 8061 170 8.210 0.125 0.709 0.112 0 0.000 0.000
WDJ095742.03+683519.11 1070256578298508416 DA H 10624 244 8.137 0.060 0.685 0.052 10499 8.139 0.686
WDJ095743.65+432320.13 808161284301494528 DZ [logCa/He=-10.37]+[logH/He=-5.0] 6757 71 7.990 0.083 0.568 0.070 0 0.000 0.000
WDJ095747.28-072047.64 3773245798805256192 DA H 8070 141 7.846 0.079 0.508 0.060 8617 7.993 0.592
WDJ095752.96-065513.81 3773299949753367296 DC [logH/He=-1.71] 6329 144 8.293 0.079 0.761 0.073 0 0.000 0.000
WDJ095753.41+104635.42 3879512807355721600 DQ+DA [logC/He=-5.61] 7338 120 8.002 0.247 0.576 0.197 7338 8.002 0.576
WDJ095756.82+361445.28 796612911812751616 DQ [logC/He=-5.31] 8388 110 7.709 0.050 0.421 0.035 8388 7.709 0.421
WDJ095757.18+704429.27 1071510262072374400 DA H 5701 42 8.084 0.018 0.638 0.017 5603 8.084 0.637
WDJ095759.17-010707.44 3832801498958855552 DA H 7743 40 8.139 0.013 0.680 0.011 7512 8.211 0.725
WDJ095800.88+122700.53 614779144848945024 DA H 6945 82 8.026 0.018 0.608 0.016 6739 8.026 0.607
WDJ095801.15+365727.44 796787940322721792 DA H 12100 298 8.151 0.072 0.697 0.062 11160 8.020 0.615
WDJ095805.28+715827.94 1071841489950288640 DA H 9943 196 7.974 0.064 0.585 0.052 9910 8.048 0.628
WDJ095808.34+144343.16 615710499916756736 DA H 10175 204 7.976 0.139 0.587 0.112 10452 8.062 0.639
WDJ095809.07+010304.62 3834466297002933760 DA H 8989 319 7.359 0.423 0.302 0.181 10249 8.034 0.621
WDJ095809.40+681432.80 1069814888157414272 DA H 8590 210 7.713 0.088 0.442 0.059 8465 7.865 0.519
WDJ095809.63+773239.13 1131045586901378560 DC H 4840 51 7.992 0.023 0.574 0.019 0 0.000 0.000
WDJ095809.71+694001.10 1070562590425260544 DA H 17600 906 8.004 0.211 0.621 0.160 15775 7.967 0.596
WDJ095809.84-025544.33 3823467091915709440 DA H 8478 64 8.192 0.022 0.716 0.021 8421 8.209 0.726
WDJ095815.20+533538.14 828604675795615744 DA H 8040 120 8.547 0.040 0.947 0.033 7719 8.595 0.977
WDJ095815.90+362531.95 796623352877233920 DA H 11348 197 7.991 0.059 0.599 0.047 10869 8.062 0.640
WDJ095817.18+084653.46 3877871477014130048 DA H 6838 24 8.060 0.010 0.628 0.009 6728 8.060 0.628
WDJ095824.50-003733.12 3833031365608456960 DAH H 6323 62 8.470 0.046 0.894 0.041 0 0.000 0.000
WDJ095827.59-081353.28 3771453904089546752 DA H 14286 810 7.767 0.220 0.487 0.142 16316 8.302 0.801
WDJ095832.09+105227.42 3879515281256924032 DA H 7431 113 8.233 0.059 0.739 0.053 7854 8.443 0.879
WDJ095832.56-072531.87 3773196836178004096 DA H 5451 32 8.077 0.032 0.631 0.028 5537 8.077 0.632
WDJ095832.62-072537.89 3773196836178002944 DC [logH/He=-1.45] 6170 35 8.007 0.026 0.576 0.022 0 0.000 0.000
WDJ095833.13+013049.20 3834519765050176640 DA H 11909 84 7.865 0.011 0.530 0.008 11857 7.928 0.564
WDJ095833.24+785200.34 1131385335993989376 DA H 14234 845 7.686 0.155 0.449 0.098 15813 7.855 0.535
WDJ095835.84-013352.18 3832722368481697792 DA H 11369 404 6.882 0.353 0.242 0.063 11421 7.960 0.581
WDJ095837.81+774754.51 1131070983044187648 DA H 10064 174 8.016 0.032 0.610 0.027 9971 7.848 0.515
WDJ095841.96+375207.91 797042679123910912 DA H 8310 148 7.856 0.111 0.514 0.083 8330 8.143 0.684
WDJ095843.31-060541.40 3821477559985281408 DA H 11407 260 7.922 0.073 0.559 0.056 12837 7.878 0.539
WDJ095846.84+035653.86 3848599934861627136 DA H 10157 174 7.777 0.089 0.479 0.062 10956 8.022 0.616
WDJ095847.59+130756.61 614914728376214144 DA H 11495 280 8.220 0.089 0.740 0.077 11353 7.996 0.601
WDJ095852.71+553159.98 1045130847818122496 DA H 6572 45 7.454 0.025 0.324 0.013 6654 7.454 0.324
WDJ095854.71+003107.74 3833547551959261568 DA H 9373 152 7.089 0.219 0.231 0.056 10115 7.933 0.562
WDJ095855.38+285133.09 743347960062413952 DA H 9751 178 7.966 0.131 0.580 0.105 9818 7.985 0.591
WDJ095855.99+641039.22 1065192163317266048 DB He 17931 1344 7.670 0.204 0.429 0.119 17672 8.072 0.637
WDJ095900.09+011934.29 3834500557956481280 DA H 7670 136 7.746 0.284 0.455 0.185 8215 8.186 0.710
WDJ095901.19+705806.44 1071531668189473408 DAH H 15437 1162 8.707 0.106 1.053 0.076 0 0.000 0.000
WDJ095904.70-020047.63 3829599892897720832 DA H 12291 117 7.901 0.039 0.551 0.030 13476 8.049 0.638
WDJ095907.37+345436.22 795166465610395008 DC [logH/He=-4.57] 10315 213 8.170 0.094 0.686 0.083 0 0.000 0.000
WDJ095909.77+283134.83 743268279828801280 DC [logH/He=-2.88] 7656 124 7.905 0.059 0.520 0.046 0 0.000 0.000
WDJ095911.05+134903.36 615022446156507648 DC [logH/He=-3.81] 9039 140 8.369 0.029 0.815 0.026 0 0.000 0.000
WDJ095911.65+052756.59 3850156499728876672 DC [logH/He=-4.54] 10266 238 8.202 0.095 0.707 0.085 0 0.000 0.000
WDJ095919.31+345329.13 795540918039016064 DC [logH/He=-1.97] 6681 90 7.943 0.057 0.540 0.046 0 0.000 0.000
WDJ095923.38-061826.06 3821458627769303424 DC [logH/He=-2.90] 7679 216 8.071 0.133 0.619 0.115 0 0.000 0.000
WDJ095925.39+061629.38 3850274731589163776 DQ: [logC/He=-5.82] 7667 119 7.178 0.253 0.226 0.083 7667 7.178 0.226
WDJ095925.56+102113.82 3879431958891619328 DA H 6233 67 7.977 0.095 0.575 0.078 6006 7.977 0.574
WDJ095927.05-020200.93 3829587901349023616 DC [logH/He=-0.15] 5608 26 8.125 0.027 0.648 0.025 0 0.000 0.000
WDJ095927.45+295029.86 743968634376251392 DC [logH/He=0.00] 5241 26 7.784 0.074 0.447 0.054 0 0.000 0.000
WDJ095932.70-033104.24 3823194619190799360 DA H 10959 298 6.854 0.627 0.235 0.043 14764 7.866 0.538
WDJ095933.27+144548.73 615705144092773376 DC [logH/He=-2.17] 6974 54 8.067 0.014 0.615 0.013 0 0.000 0.000
WDJ095933.37-000046.30 3833465500902636160 DA H 13495 476 8.177 0.193 0.716 0.163 15489 8.548 0.957
WDJ095934.25+025738.27 3836456103811208064 DA H 7352 31 8.045 0.021 0.620 0.018 7379 7.893 0.531
WDJ095934.95+453725.46 821981423908534656 DQ [logC/He=-5.53] 7161 53 7.899 0.077 0.516 0.060 7161 7.899 0.516
WDJ095935.95+045400.03 3849278608413996416 DA H 7175 120 7.878 0.096 0.522 0.074 7343 7.926 0.550
WDJ095936.19+034949.30 3848582583194101760 DA H 7718 62 7.971 0.021 0.577 0.017 7490 8.005 0.596
WDJ095936.96+023828.52 3836338421707173504 DA H 11762 124 8.000 0.038 0.605 0.031 12012 8.092 0.660
WDJ095940.24+003634.04 3833641594561831168 DA H 12662 207 7.238 0.075 0.285 0.027 10790 7.932 0.563
WDJ095940.93+523753.69 828314370366107520 DA H 12355 359 7.790 0.280 0.493 0.168 13629 7.780 0.491
WDJ095941.65+020700.17 3836238125630690304 DA H 6194 52 8.126 0.075 0.667 0.066 5629 8.126 0.664
WDJ095944.56+721727.15 1071855405644390400 DB He 15525 1090 7.594 0.217 0.391 0.118 16092 7.558 0.378
WDJ095945.76+032655.49 3848519395635130368 DA H 9561 130 7.922 0.061 0.554 0.047 9690 8.025 0.614
WDJ095946.83+032138.23 3848482905592950016 DA H 8804 85 8.587 0.031 0.973 0.025 8595 8.535 0.940
WDJ095949.08+535646.24 828640856599832960 DC [logH/He=-3.56] 8746 286 7.614 0.307 0.379 0.153 0 0.000 0.000
WDJ095954.65+100839.53 3878673433307593088 DA H 9901 114 7.755 0.059 0.467 0.041 10110 7.966 0.581
WDJ100001.64+582724.12 1046498915165808384 DA H 8541 57 7.908 0.018 0.543 0.014 8316 7.711 0.440
WDJ100003.50-052658.52 3821955916262825984 DA H 8635 221 7.899 0.208 0.538 0.154 8531 7.669 0.421
WDJ100004.58+372737.51 796829992343597312 DA H 5977 42 7.974 0.030 0.572 0.024 5956 7.974 0.572
WDJ100005.28-061442.83 3821457974934306176 DC H 4626 30 7.886 0.031 0.511 0.025 0 0.000 0.000
WDJ100007.20+023208.99 3836288943683897216 DA H 8391 68 7.658 0.097 0.415 0.061 8649 7.980 0.585
WDJ100009.19-042955.61 3822265703663439872 DA H 8124 103 7.793 0.115 0.480 0.082 7960 7.854 0.512
WDJ100010.07+265621.39 740009606537355264 DA H 9260 122 6.740 0.163 0.208 0.046 13497 7.602 0.410
WDJ100013.39+351928.70 795741681990287232 DC [logH/He=0.04] 5366 29 8.251 0.061 0.731 0.056 0 0.000 0.000
WDJ100019.98+774357.84 1131066683780819072 DA H 10244 223 7.874 0.091 0.529 0.068 10592 7.721 0.453
WDJ100039.87+122024.43 3881422697708294272 AMCVn H 8974 293 7.147 0.629 0.242 0.257 0 0.000 0.000
WDJ100039.87+122024.43 3881422697708294272 AMCVn He 9821 379 7.284 0.619 0.265 0.274 0 0.000 0.000
WDJ100044.72+440205.34 808294565726845056 DA H 9000 174 8.191 0.108 0.716 0.095 8838 8.043 0.623
WDJ100045.93-075645.18 3772963636634067328 DA H 7116 64 8.203 0.049 0.719 0.043 7214 8.223 0.733
WDJ100047.75+184559.15 626646865337017856 DC [logH/He=-3.16] 8194 190 7.456 0.212 0.314 0.069 0 0.000 0.000
WDJ100048.48+023356.06 3836287981610712576 DA H 6884 142 7.090 0.494 0.272 0.108 6529 7.090 0.214
WDJ100048.81+103502.84 3879466249910075008 DA H 9045 107 7.845 0.072 0.510 0.054 8809 7.914 0.547
WDJ100049.04+363921.82 795971514280607232 DC H 4997 16 7.344 0.051 0.268 0.024 0 0.000 0.000
WDJ100049.21+123137.07 3881473820703514752 DA H 9004 72 8.102 0.019 0.660 0.016 8916 7.992 0.593
WDJ100052.73+351517.98 795575861892985600 DA H 9571 192 8.499 0.048 0.918 0.041 9110 8.118 0.670
WDJ100055.37+690330.42 1070296298160666496 DAH H 12305 585 8.697 0.081 1.044 0.060 0 0.000 0.000
WDJ100056.86+085913.83 3878246650997178240 DA H 9322 221 7.448 0.270 0.334 0.138 8677 7.514 0.356
WDJ100059.82+100531.83 3878664705933512832 DQ [logC/He=-5.01] 7852 63 7.846 0.063 0.488 0.048 7852 7.846 0.488
WDJ100100.62+731309.21 1125986562102875008 DA H 11579 345 8.168 0.069 0.707 0.060 11388 7.648 0.423
WDJ100105.43+565156.92 1046105771034759936 DB He 18352 1568 8.077 0.309 0.641 0.235 19938 7.846 0.516
WDJ100106.31+141356.10 615435278412775680 DA H 8207 136 8.468 0.064 0.896 0.055 8280 8.477 0.902
WDJ100108.53-025959.76 3829266878313281536 DZ [logCa/He=-9.41]+[logH/He=-5.0] 6536 52 7.760 0.070 0.440 0.049 0 0.000 0.000
WDJ100116.78-035704.58 3822413519258382592 DC [logH/He=0.00] 5156 14 8.002 0.012 0.570 0.011 0 0.000 0.000
WDJ100119.49+465651.23 822352371643412352 DC H 4622 30 8.035 0.015 0.599 0.014 0 0.000 0.000
WDJ100122.66+570114.68 1046115804078881792 DA H 10685 210 7.753 0.151 0.469 0.099 13181 7.832 0.516
WDJ100123.65-055721.81 3821492746988934016 DA H 5874 52 7.190 0.094 0.298 0.052 6444 7.190 0.239
WDJ100126.03+583950.35 1046877353319437312 DAM H 16026 901 8.474 0.295 0.911 0.238 9124 8.532 0.938
WDJ100128.33+415001.61 807036660001899392 DA H 7660 93 7.894 0.039 0.532 0.030 7731 8.076 0.640
WDJ100130.21+541903.91 852678482885422208 DA H 9890 262 8.117 0.154 0.671 0.129 9641 7.764 0.470
WDJ100130.98-032903.12 3829190084297739776 DAH? H 6918 31 8.517 0.010 0.926 0.008 0 0.000 0.000
WDJ100133.81+440855.80 808301781272159104 DA H 11816 340 7.712 0.140 0.453 0.090 11999 7.629 0.417
WDJ100137.36+341557.71 795074037914365952 DC [logH/He=-4.06] 9452 252 7.733 0.151 0.435 0.101 0 0.000 0.000
WDJ100155.17+590209.93 1046906632112058624 DAM H 17262 940 9.019 0.154 1.208 0.072 27521 7.885 0.581
WDJ100155.85+265802.24 739848218845670656 DA H 8704 85 7.676 0.027 0.425 0.018 9757 8.126 0.676
WDJ100157.85+654513.59 1065615715812565632 DB He 10330 262 7.646 0.049 0.398 0.030 11465 7.646 0.402
WDJ100201.92+563154.14 1045334944664524416 DA H 11417 290 8.228 0.126 0.745 0.110 10792 8.104 0.665
WDJ100202.22+644201.67 1065237930488672512 DA H 10637 226 7.645 0.057 0.418 0.036 12223 7.957 0.581
WDJ100206.54-072826.41 3773010675115712640 DB He 14807 777 6.495 0.630 0.198 0.026 15463 7.816 0.491
WDJ100206.98+435529.87 808096447475123584 DAM H 14919 398 7.869 0.067 0.540 0.049 16799 8.003 0.618
WDJ100211.54+760207.48 1127496741323986176 DA H 5895 56 8.040 0.034 0.612 0.030 5937 8.040 0.612
WDJ100212.00+735449.61 1126231753196121472 DA H 8837 288 8.063 0.091 0.635 0.078 8281 7.869 0.521
WDJ100212.55-015934.53 3829636455954174464 DA H 8846 282 7.291 0.522 0.280 0.196 9029 7.942 0.564
WDJ100214.54+650151.63 1065434601335305088 DA H 10009 272 8.124 0.111 0.676 0.095 9519 7.863 0.521
WDJ100222.47+434417.74 808090743758529280 DC [logH/He=-1.79] 6421 75 7.950 0.044 0.544 0.036 0 0.000 0.000
WDJ100222.78+423948.15 807215807380999424 DA H 7553 120 7.919 0.057 0.546 0.046 7296 6.990 0.200
WDJ100224.59+755840.28 1127487567273824640 DA H 14260 917 7.392 0.196 0.336 0.085 14312 8.027 0.627
WDJ100225.46+583655.15 1046830761514183936 DA H 7297 44 7.879 0.022 0.523 0.017 7389 8.101 0.655
WDJ100227.06+753352.11 1127278488265641216 DA H 12798 711 7.842 0.117 0.520 0.084 11518 8.097 0.662
WDJ100231.18+361503.65 795899874225995904 DA H 10011 109 7.834 0.034 0.508 0.025 9862 7.888 0.536
WDJ100235.58-031159.79 3829202625602061440 DA H 7066 72 8.029 0.069 0.609 0.058 7207 8.126 0.670
WDJ100236.84+023835.03 3836373846597154816 DA H 12781 156 7.441 0.067 0.346 0.033 23253 8.020 0.642
WDJ100237.36+031325.60 3836479227914477184 DZ [logCa/He=-8.78]+[logH/He=-6.0] 9997 126 8.120 0.058 0.654 0.050 0 0.000 0.000
WDJ100238.57+581836.01 1046810046887551744 DA H 11960 180 7.806 0.033 0.499 0.023 11236 7.804 0.496
WDJ100240.25+034500.29 3836888040084417024 DA H 10493 480 7.661 0.509 0.425 0.299 10548 7.929 0.561
WDJ100240.93-031306.40 3829201805263943296 DA H 7840 112 7.884 0.098 0.528 0.075 7790 8.106 0.659
WDJ100242.79+443613.80 809818007806665856 DA H 7443 87 7.884 0.064 0.527 0.049 7373 7.841 0.503
WDJ100247.14-043442.70 3822298826450971776 DA H 7655 72 7.772 0.081 0.468 0.057 7725 7.794 0.479
WDJ100250.04+652441.48 1065549087983653248 DA: H 4504 88 7.836 0.048 0.482 0.037 4840 7.836 0.483
WDJ100253.24-001727.04 3833244056683570560 DC [logH/He=-3.90] 9164 160 7.890 0.079 0.516 0.061 0 0.000 0.000
WDJ100255.14+553011.21 1044956059829574272 DA H 7695 149 8.419 0.065 0.863 0.057 7165 7.502 0.345
WDJ100255.23-084101.55 3770616248027912320 DA H 8255 140 7.839 0.083 0.505 0.063 8813 7.470 0.340
WDJ100258.10+662951.20 1066426949235073536 DC [logH/He=-2.99] 7843 286 7.938 0.094 0.540 0.076 0 0.000 0.000
WDJ100258.65-044935.43 3822098272953337216 DA H 6558 78 8.130 0.096 0.671 0.085 6905 8.130 0.672
WDJ100300.67-034432.27 3828416749666272000 DA H 6514 70 7.809 0.099 0.483 0.073 6635 7.809 0.483
WDJ100301.73+041749.49 3848955042757916672 DA H 8721 178 7.211 0.276 0.257 0.075 9199 8.078 0.645
WDJ100305.89-031603.00 3829197544655847680 DAM H 8173 276 7.196 0.118 0.250 0.044 8756 7.642 0.410
WDJ100310.67+004044.51 3833611357992285056 DC [logH/He=-1.69] 6319 61 8.141 0.073 0.661 0.066 0 0.000 0.000
WDJ100313.03-070951.53 3773128151061170048 DC [logH/He=-0.76] 5876 24 7.985 0.015 0.562 0.012 0 0.000 0.000
WDJ100313.21+075741.05 3874712236509478016 DA H 6978 96 7.387 0.219 0.302 0.072 6706 7.387 0.301
WDJ100313.64+591408.68 1046933050455695744 DA H 12607 428 7.755 0.132 0.476 0.090 14888 7.860 0.535
WDJ100316.75+354354.40 795686191013196544 DA H 8355 114 8.380 0.030 0.839 0.026 7611 8.222 0.733
WDJ100319.84-055613.43 3773831975941446912 DC [logH/He=-4.35] 9959 224 8.194 0.116 0.701 0.104 0 0.000 0.000
WDJ100327.04+783828.34 1131365171123598720 DA H 11115 286 7.835 0.137 0.512 0.098 14169 7.779 0.492
WDJ100329.80+444016.64 809819523931409536 DC [logH/He=-4.23] 9765 208 7.885 0.071 0.514 0.054 0 0.000 0.000
WDJ100330.10-043040.71 3822135858212170240 DA H 10242 260 7.618 0.210 0.405 0.124 10496 7.945 0.570
WDJ100336.77+071813.01 3874461689592604928 DB He 11790 238 7.784 0.184 0.467 0.124 11347 7.784 0.466
WDJ100338.84-033756.87 3828424828500179584 DA H 8435 30 8.008 0.005 0.601 0.005 8430 7.988 0.589
WDJ100338.86+283551.88 740644638926545792 DA H 9381 88 7.882 0.034 0.531 0.026 9581 7.974 0.584
WDJ100346.65-003123.16 3833178219129886336 DZH [logCa/He=-8.36]+[logH/He=-5.0] 5758 44 8.180 0.095 0.685 0.087 0 0.000 0.000
WDJ100346.77+084541.75 3875197155497209472 DC [logH/He=-0.62] 5822 30 8.247 0.029 0.730 0.027 0 0.000 0.000
WDJ100349.51+420047.24 806948248098177792 DA H 9169 122 7.709 0.094 0.442 0.062 9274 7.999 0.598
WDJ100350.01+155105.19 621877763716503552 DAM H 17039 904 8.167 0.229 0.717 0.187 21317 7.961 0.605
WDJ100355.82+330351.23 746736796632638976 DA H 9661 52 7.998 0.010 0.598 0.009 9543 8.066 0.639
WDJ100359.83+690320.68 1070288257977630848 DA H 9739 237 7.950 0.084 0.571 0.068 9125 7.722 0.448
WDJ100408.52+684803.92 1070229026084147200 DAH? H 17538 720 8.470 0.122 0.910 0.101 0 0.000 0.000
WDJ100409.07-031205.85 3828471866982249728 DA H 7275 112 7.549 0.142 0.364 0.082 7501 7.738 0.450
WDJ100410.67+091157.26 3878321142909477504 DC [logH/He=-0.02] 5520 25 8.115 0.045 0.642 0.041 0 0.000 0.000
WDJ100415.45+282607.63 740591828008590848 DA H 6139 58 7.878 0.099 0.518 0.076 6449 7.878 0.520
WDJ100416.34+070543.28 3874442168966002816 DA H 12986 372 8.015 0.151 0.617 0.120 13424 8.058 0.644
WDJ100416.46+581845.55 1046620411196434304 DAM H 16557 946 7.060 0.415 0.260 0.111 10894 8.818 1.110
WDJ100417.48+105246.80 3880219037418284160 DA H 7049 70 8.451 0.032 0.883 0.028 6824 8.451 0.883
WDJ100420.78-031637.00 3828468151838515072 DZH: [logCa/He=-11.40]+[logH/He=-2.0] 4185 47 7.507 0.063 0.317 0.035 0 0.000 0.000
WDJ100421.77-023756.95 3829348207813512064 DZ [logCa/He=-8.54]+[logH/He=-5.0] 8509 98 7.915 0.056 0.528 0.045 0 0.000 0.000
WDJ100422.45+005801.98 3835124389071076608 DA H 9462 206 7.699 0.396 0.438 0.235 9417 8.125 0.675
WDJ100424.18-050614.92 3822028007288795264 DC-IRfaint [logH/He=-0.25] 3501 16 7.473 0.014 0.302 0.008 0 0.000 0.000
WDJ100427.85-022145.54 3829408715312858496 DA H 8121 51 7.301 0.038 0.279 0.016 8796 7.951 0.568
WDJ100438.88+022022.87 3836116423437094272 DA H 6846 46 7.223 0.089 0.307 0.047 6714 7.223 0.249
WDJ100452.12+090508.30 3878304031759724928 DA H 9162 99 7.900 0.088 0.540 0.069 9091 7.905 0.543
WDJ100514.75+025416.94 3836593100382315904 DC H 4593 50 7.820 0.070 0.473 0.054 0 0.000 0.000
WDJ100516.49+270838.34 739910027720128384 DA H 7334 112 8.348 0.086 0.815 0.077 7425 6.720 0.200
WDJ100516.58+601228.21 1050115384999948544 DA H 9382 263 7.922 0.144 0.553 0.113 9596 8.970 1.184
WDJ100520.31+282745.17 740589972582732544 DA H 7006 100 7.839 0.080 0.501 0.060 7184 7.929 0.551
WDJ100521.10+535408.73 852433880203843712 DA H 6918 35 8.384 0.009 0.838 0.008 6751 8.384 0.838
WDJ100521.79+271120.28 739910268238313472 DA H 14162 558 7.842 0.299 0.524 0.197 15249 8.376 0.847
WDJ100522.17-064539.15 3773154333182112000 DA H 12523 577 6.964 0.317 0.263 0.060 10665 8.558 0.957
WDJ100523.61-011430.08 3830084537007178880 DQ [logC/He=-5.31] 8283 88 7.811 0.098 0.471 0.071 8283 7.811 0.471
WDJ100524.66+032227.61 3836802484333448320 DA H 10540 270 7.512 0.234 0.364 0.120 10487 8.147 0.692
WDJ100529.48+653836.50 1065558296393972992 DC [logH/He=-4.02] 9378 434 8.245 0.113 0.734 0.102 0 0.000 0.000
WDJ100530.87-041647.79 3828148262670649216 DA H 7690 118 8.306 0.075 0.788 0.068 7932 9.316 1.305
WDJ100533.57-074322.70 3772282111223849472 DA H 18840 1380 7.969 0.279 0.604 0.205 18083 7.621 0.433
WDJ100536.02+280640.09 740381546410203904 DA H 8252 149 7.665 0.204 0.418 0.127 8081 7.457 0.332
WDJ100538.39+421517.14 806968623424621440 DA H 7666 118 7.898 0.056 0.535 0.044 7506 8.196 0.716
WDJ100539.10-032013.64 3828457985647944576 DC [logH/He=-3.40] 8563 108 8.115 0.058 0.648 0.051 0 0.000 0.000
WDJ100540.34+633536.33 1053106739526215424 DC [logH/He=0.00] 5190 34 8.005 0.030 0.572 0.025 0 0.000 0.000
WDJ100540.73+014128.17 3835314089186323328 DA H 8431 103 7.873 0.083 0.523 0.063 8493 8.046 0.624
WDJ100544.11-070007.72 3773099052658200832 DA H 7746 164 8.379 0.059 0.836 0.052 7938 8.511 0.924
WDJ100547.72+030828.28 3836605980989228928 DA H 8180 50 8.037 0.016 0.618 0.014 8049 7.915 0.546
WDJ100550.48+653539.56 1065554280600376704 DA H 8445 260 7.928 0.098 0.554 0.078 10042 8.488 0.912
WDJ100553.39-083722.39 3772082549862958080 DB He 11920 440 7.606 0.285 0.386 0.160 13174 8.529 0.925
WDJ100556.58-032417.91 3828408194092109312 DB He 14368 782 7.966 0.342 0.569 0.248 14534 8.383 0.831
WDJ100557.27+094630.46 3878370002457769088 DA H 5734 44 8.139 0.044 0.673 0.039 5997 8.139 0.674
WDJ100600.57+101022.23 3879930072018222336 DA H 11047 197 7.727 0.087 0.458 0.058 11550 8.087 0.656
WDJ100600.92+710525.14 1071501225461345792 DQ: [logC/He=-6.08] 7400 122 7.867 0.053 0.499 0.041 7401 7.867 0.499
WDJ100603.86+644616.80 1065316128957513856 DA H 11968 371 8.071 0.071 0.648 0.059 13128 7.873 0.537
WDJ100604.24+395559.55 803647514191465600 DC [logH/He=0.00] 5206 34 8.133 0.035 0.652 0.032 0 0.000 0.000
WDJ100605.08+095015.87 3878372854316085760 DC H 4285 62 7.045 0.091 0.264 0.023 0 0.000 0.000
WDJ100609.17+004417.08 3834915417437497088 DAM H 7547 101 8.011 0.029 0.600 0.025 7538 7.861 0.514
WDJ100610.10+423408.84 808489041845555840 DA H 8537 122 8.020 0.037 0.608 0.031 8056 7.861 0.515
WDJ100611.13+080237.18 3874889670199029120 DC [logH/He=-1.54] 6214 80 7.986 0.070 0.564 0.058 0 0.000 0.000
WDJ100611.58+760828.19 1127871365551499136 DA H 8297 177 7.977 0.064 0.582 0.052 8002 8.118 0.667
WDJ100618.36+424635.09 808680223726918912 DA H 10227 275 7.253 0.169 0.277 0.065 10758 8.046 0.630
WDJ100620.71+431242.71 808709154626563712 DA H 9351 192 7.678 0.237 0.428 0.141 8879 7.634 0.407
WDJ100623.08+071212.70 3874412413432647680 DA H 9475 42 7.963 0.007 0.577 0.006 9414 7.840 0.509
WDJ100627.98+083038.90 3875130188367516672 DA H 7136 78 7.377 0.048 0.299 0.023 7324 7.765 0.463
WDJ100634.93+591806.68 1046923257930277888 DA H 14139 508 7.206 0.216 0.284 0.077 12822 7.502 0.369
WDJ100639.57-011756.77 3830074332165280000 DA H 11562 364 7.608 0.274 0.406 0.156 11511 8.053 0.636
WDJ100642.54-011121.16 3830079176888400256 DA H 12581 392 8.418 0.236 0.870 0.200 12308 8.061 0.643
WDJ100646.09+413306.60 803883290716584448 DB He 11740 170 7.908 0.026 0.532 0.020 12722 7.908 0.534
WDJ100647.94+111102.93 3880297996096803328 DA H 15583 964 7.715 0.223 0.466 0.131 18601 7.786 0.508
WDJ100657.72+015203.60 3835324019150954368 DZ [logCa/He=-11.36]+[logH/He=-5.0] 6826 96 7.831 0.074 0.478 0.056 0 0.000 0.000
WDJ100658.17-022136.30 3829374119351862784 DAM H 30722 1687 7.247 0.505 0.354 0.208 54788 7.465 0.490
WDJ100711.78+721550.63 1077800915988438784 DC [logH/He=-0.86] 5919 79 8.043 0.033 0.598 0.029 0 0.000 0.000
WDJ100713.07-052624.55 3773910213065963264 DA H 12668 282 7.911 0.124 0.557 0.093 13150 8.020 0.620
WDJ100715.07+070235.16 3873655159158877056 DQ [logC/He=-5.21] 8459 104 7.649 0.128 0.393 0.079 8459 7.649 0.393
WDJ100715.38+040915.67 3837007749410360960 DB He 13343 639 7.618 0.530 0.395 0.261 14542 7.618 0.398
WDJ100721.71+462309.58 810082062395993344 DA H 5911 75 8.026 0.052 0.603 0.044 6183 8.026 0.605
WDJ100724.39+703849.55 1070726486375366400 DZ [logCa/He=-10.44]+[logH/He=-4.0] 6372 132 8.074 0.054 0.619 0.048 0 0.000 0.000
WDJ100724.56+241132.07 630475742782239744 DAM H 22564 1372 7.532 0.330 0.414 0.173 31432 7.715 0.512
WDJ100727.32+281457.79 740393297440310912 DA H 9898 211 8.072 0.225 0.643 0.181 10491 7.777 0.480
WDJ100728.31+031323.22 3836617805034555392 DA H 7012 91 7.844 0.131 0.503 0.098 7036 7.960 0.568
WDJ100732.65+010914.63 3834955476597651840 DA H 7265 88 8.084 0.064 0.644 0.055 7172 7.851 0.508
WDJ100740.00-045752.29 3774010990179184768 DC [logH/He=-1.63] 6269 66 8.154 0.041 0.669 0.037 0 0.000 0.000
WDJ100744.86+590945.76 1046964867573063936 DA H 10018 202 7.415 0.123 0.326 0.058 9983 7.503 0.358
WDJ100745.69-024115.60 3828601879937894528 DA H 11721 186 7.928 0.102 0.564 0.079 14406 8.064 0.649
WDJ100756.61-014853.61 3829805952543413504 DA H 12504 454 8.141 0.234 0.692 0.194 12827 7.904 0.554
WDJ100758.22+063806.11 3873578433862935424 DC [logH/He=0.00] 5081 22 7.304 0.193 0.246 0.086 0 0.000 0.000
WDJ100809.09+540149.79 852427759874605056 DA H 9712 246 7.932 0.095 0.560 0.076 9572 7.655 0.419
WDJ100818.18+681301.66 1067187257231064064 DA H 9448 154 8.004 0.059 0.601 0.049 9492 8.212 0.730
WDJ100819.57-060153.62 3773683266994199424 DA H 8906 101 7.971 0.055 0.580 0.044 9227 8.264 0.764
WDJ100819.60+074333.02 3874838336749533312 DB He 11644 308 7.355 0.322 0.294 0.115 10987 7.355 0.292
WDJ100819.65+104821.41 3880083385171201792 DA H 11462 88 7.977 0.018 0.591 0.015 11817 8.064 0.643
WDJ100823.75+024840.11 3836544614496629248 DZ [logCa/He=-11.33]+[logH/He=-5.0] 7529 79 7.879 0.044 0.506 0.035 0 0.000 0.000
WDJ100824.70+084541.51 3875222890941062528 DAM H 11343 559 7.556 0.192 0.384 0.107 10318 8.267 0.768
WDJ100825.36-061910.78 3773570429613528448 DA H 8585 172 7.399 0.202 0.313 0.096 8646 7.971 0.579
WDJ100828.34+843245.49 1147560011032276736 DA H 10768 517 7.875 0.139 0.532 0.104 10635 8.079 0.649
WDJ100835.67+013735.84 3835277324266925696 DA H 9106 127 7.683 0.212 0.430 0.134 10089 8.024 0.614
WDJ100842.59-003939.75 3830214038861118336 DA H 8946 79 7.519 0.058 0.359 0.033 5994 7.519 0.345
WDJ100845.44+691920.25 1070388283471530880 DA H 7862 189 8.019 0.074 0.605 0.061 7531 7.843 0.504
WDJ100847.99+710228.09 1077490918132565760 DA H 6550 113 7.846 0.076 0.503 0.057 6872 7.846 0.504
WDJ100851.34+535042.52 852372131458162688 DA H 6416 76 8.070 0.071 0.633 0.062 6760 8.070 0.634
WDJ100854.11+094144.06 3876853367901138944 DC [logH/He=-4.26] 9808 152 7.972 0.037 0.564 0.031 0 0.000 0.000
WDJ100856.72+014424.37 3835280764535600512 DA H 10677 288 7.313 0.270 0.296 0.094 12602 8.012 0.614
WDJ100858.97+020426.63 3835682872259142656 DA H 9525 112 7.459 0.099 0.339 0.051 10061 8.098 0.659
WDJ100859.04+483746.15 822873574515104384 DA H 11065 372 8.087 0.084 0.655 0.071 11698 8.189 0.720
WDJ100902.13+070933.79 3874024835584003072 DA H 7927 136 7.934 0.091 0.556 0.073 8004 7.735 0.450
WDJ100903.09+045335.38 3861090833629880320 DA H 12360 609 7.688 0.383 0.444 0.240 17246 9.221 1.280
WDJ100904.92-032710.60 3828300476311856256 DA H 7672 182 8.086 0.115 0.646 0.098 7478 7.147 0.234
WDJ100905.63+024441.37 3836539701054013440 DAM H 12756 901 8.011 0.085 0.614 0.068 14775 8.022 0.625
WDJ100912.60-042844.20 3780056276906827648 DA H 10264 134 7.413 0.163 0.327 0.078 10040 7.564 0.382
WDJ100915.47+282625.37 740493009401241728 DA H 9519 111 8.240 0.061 0.748 0.054 9973 8.052 0.631
WDJ100915.52+643654.62 1065257545604162816 DC [logH/He=-4.36] 9977 332 7.367 0.196 0.291 0.085 0 0.000 0.000
WDJ100918.38+582540.74 1046593301362325760 DA H 8177 56 7.262 0.022 0.268 0.009 8434 7.547 0.368
WDJ100919.93+540132.52 852471053144884992 DA H 8443 121 8.005 0.072 0.599 0.059 8329 8.448 0.883
WDJ100927.82+082816.29 3875012544918193024 DA H 7459 116 8.478 0.103 0.902 0.089 7467 7.507 0.348
WDJ100938.44+580558.66 1046572479361280768 DA H 11481 178 7.932 0.036 0.565 0.028 10937 8.049 0.632
WDJ100938.83-070426.86 3772696730186436480 DA H 11772 168 7.875 0.072 0.535 0.053 12776 7.945 0.576
WDJ100943.48+092926.98 3876834259591671040 DC H 4766 28 7.963 0.018 0.556 0.015 0 0.000 0.000
WDJ100943.71+715316.94 1077590114697601024 DC [logH/He=-1.88] 6545 66 7.898 0.022 0.514 0.017 0 0.000 0.000
WDJ100952.66+474404.64 822595879109549312 DC [logH/He=-3.77] 8985 138 7.789 0.081 0.462 0.057 0 0.000 0.000
WDJ100955.37+000943.95 3831830527112439936 DA H 10570 51 7.276 0.030 0.285 0.012 10521 7.887 0.537
WDJ100958.81+675340.78 1067120564977624832 DA H 8929 98 7.213 0.043 0.259 0.016 8976 7.788 0.480
WDJ100958.97-041609.10 3780065966353337984 DA H 9854 78 7.926 0.033 0.557 0.025 10093 7.823 0.502
WDJ100959.68-013107.06 3829909474140534784 DC [logH/He=-0.92] 5941 49 7.893 0.082 0.509 0.065 0 0.000 0.000
WDJ101007.52+450128.50 809719464076796416 DA H 6851 86 8.007 0.049 0.596 0.040 6655 8.007 0.595
WDJ101008.19-062235.91 3773601971852869888 DA H 6788 98 7.069 0.224 0.211 0.073 6778 7.069 0.211
WDJ101010.94+283909.39 740502286530672384 DA H 10869 198 7.358 0.240 0.311 0.107 15217 7.854 0.533
WDJ101012.19+241528.44 726495504825044096 DA H 8066 223 8.801 0.174 1.099 0.119 8331 8.986 1.190
WDJ101022.81+090957.00 3876761588744654208 DA H 10058 85 8.146 0.049 0.690 0.042 10338 8.153 0.695
WDJ101030.82-081644.94 3772012043679512704 DA H 9978 228 7.822 0.200 0.501 0.144 10254 8.080 0.649
WDJ101031.16+701608.39 1070652574283539712 DA H 11269 316 8.075 0.075 0.649 0.063 13600 7.975 0.595
WDJ101041.44-070051.61 3772718548620348160 DB He 17529 1904 7.378 0.468 0.323 0.190 17691 7.985 0.586
WDJ101050.30-042523.31 3780049615412950528 DA H 15581 979 7.758 0.207 0.486 0.135 15984 8.197 0.734
WDJ101054.76+402809.07 803585018126670208 DA H 6126 26 8.083 0.013 0.639 0.011 5963 8.083 0.639
WDJ101100.69+721326.40 1077806654065201920 DA H 9477 430 8.579 0.091 0.969 0.074 10160 8.715 1.052
WDJ101102.71-003959.79 3831526237268945664 DC H 4808 35 7.534 0.076 0.337 0.045 0 0.000 0.000
WDJ101107.24+062920.60 3873747208897692928 DA H 7275 94 8.083 0.067 0.643 0.058 7434 8.067 0.634
WDJ101118.80+631254.09 1052932127631167616 DA H 6472 198 7.917 0.085 0.542 0.068 6439 7.917 0.542
WDJ101125.04-080918.39 3771975042536700288 DA H 9519 90 8.077 0.033 0.645 0.029 9566 8.118 0.671
WDJ101127.61-010826.69 3829946135980585088 DA H 6981 56 8.075 0.064 0.637 0.055 7039 7.535 0.357
WDJ101128.98-012537.48 3829925833670658944 DC H 4856 51 7.446 0.106 0.303 0.057 0 0.000 0.000
WDJ101132.74+450331.18 809713897799679360 DC [logH/He=-4.67] 10461 294 7.924 0.120 0.538 0.094 0 0.000 0.000
WDJ101140.69+723319.00 1077834348013805440 DQ [logC/He=-5.44] 7900 44 7.958 0.009 0.551 0.008 7901 7.958 0.551
WDJ101141.50+735959.71 1126128021146257152 DA H 8973 96 7.684 0.040 0.430 0.026 9215 8.228 0.740
WDJ101141.58+284559.07 740483560857296768 DQH [logC/He=-6.45] 4669 4 8.318 0.002 0.776 0.003 4670 8.316 0.774
WDJ101144.45+050857.12 3861203881464240896 DC [logH/He=-1.44] 6164 64 7.961 0.086 0.549 0.072 0 0.000 0.000
WDJ101148.82+464929.83 810478814294621568 DC [logH/He=0.00] 5106 67 8.003 0.048 0.570 0.041 0 0.000 0.000
WDJ101156.57+032822.88 3836684046315336576 DA H 6850 83 8.303 0.068 0.784 0.061 6982 8.303 0.784
WDJ101158.82+495633.92 823804963943094016 DA H 8677 156 6.650 0.233 0.199 0.029 9244 7.873 0.526
WDJ101201.36+532718.17 851682875106449664 DA H 5649 48 8.060 0.032 0.622 0.029 5684 8.060 0.622
WDJ101207.22+773704.75 1131017480635205888 DAH H 8184 152 8.239 0.046 0.745 0.042 0 0.000 0.000
WDJ101208.82-005211.30 3831461159924430080 DC [logH/He=-0.14] 5601 19 8.135 0.040 0.655 0.036 0 0.000 0.000
WDJ101217.25+443529.18 808936302560071040 DZ [logCa/He=-9.33]+[logH/He=-4.0] 7709 519 7.096 0.349 0.274 0.067 0 0.000 0.000
WDJ101218.89+222811.77 629263492557944064 DA H 6844 116 8.112 0.088 0.660 0.077 6752 8.112 0.660
WDJ101219.90+004019.70 3831946697387407232 DQ [logC/He=-5.04] 9150 49 7.834 0.018 0.485 0.014 9151 7.834 0.485
WDJ101221.85+085657.59 3876554506896784512 DA H 7236 126 7.672 0.155 0.418 0.099 7511 7.978 0.580
WDJ101224.09+094522.63 3876913188205653888 DA H 10014 186 7.960 0.199 0.577 0.152 9812 7.816 0.498
WDJ101226.22+025341.84 3835879856638414592 DC [logH/He=-0.29] 5681 26 7.808 0.037 0.462 0.027 0 0.000 0.000
WDJ101229.38+075842.96 3874204232072967808 DA H 9416 200 8.248 0.127 0.753 0.111 9263 7.642 0.412
WDJ101230.09+285543.55 741987486221586560 DA H 9330 229 7.545 0.163 0.371 0.092 9352 7.167 0.249
WDJ101231.05+003239.18 3831940546995610240 DA H 22765 1324 8.108 0.436 0.692 0.309 22367 7.905 0.578
WDJ101232.09+002209.09 3831884643701293184 DA H 7241 340 7.536 0.100 0.359 0.057 7615 7.817 0.491
WDJ101233.43+530702.56 851610861391010944 DA H 8776 191 6.774 0.180 0.215 0.046 8457 6.443 0.200
WDJ101233.89+082841.33 3874976879509701888 DC [logH/He=-2.34] 7146 94 8.071 0.063 0.618 0.056 0 0.000 0.000
WDJ101236.02-083513.54 3768940008191558016 DA H 5974 100 8.020 0.113 0.600 0.096 5893 8.020 0.599
WDJ101238.28-024038.49 3828749489372699648 DA H 6648 110 8.493 0.101 0.910 0.088 6598 8.493 0.910
WDJ101238.35+522105.75 851297015245047168 DA H 12579 359 8.216 0.147 0.740 0.128 15136 8.054 0.645
WDJ101238.55+663928.77 1066057268514120320 DA H 11307 235 8.015 0.083 0.613 0.069 11209 7.870 0.530
WDJ101239.99+240415.98 726292198253359360 DA H 10148 90 8.043 0.024 0.626 0.021 9942 7.989 0.594
WDJ101240.74+011718.66 3835382705584174848 DA H 9829 72 7.432 0.048 0.331 0.024 10112 7.653 0.420
WDJ101241.95-020556.15 3829065878138850688 DA H 7467 70 8.388 0.062 0.842 0.055 7566 8.190 0.712
WDJ101245.71+464207.69 810432536022804992 DA H 6862 96 7.834 0.067 0.497 0.051 6807 7.834 0.497
WDJ101246.83+303734.10 742471649294744064 DA H 8117 93 7.909 0.038 0.542 0.030 7943 7.788 0.477
WDJ101251.00+281850.66 739702529260433792 DA H 7581 148 7.971 0.131 0.576 0.106 7626 7.500 0.346
WDJ101253.67+445058.29 809317386418321792 DA H 8177 106 7.077 0.106 0.222 0.042 8014 7.790 0.478
WDJ101254.44+030949.47 3835912017354065920 DA H 5834 22 7.139 0.013 0.221 0.005 5696 7.139 0.219
WDJ101254.69+090315.62 3876580134966772224 DA H 5122 45 8.061 0.045 0.619 0.040 5321 8.061 0.621
WDJ101300.86+652444.06 1065735493860224128 DC [logH/He=-2.81] 7551 149 8.089 0.080 0.630 0.070 0 0.000 0.000
WDJ101301.17+473830.62 822618457753207296 DA H 8415 151 8.245 0.085 0.750 0.076 8486 7.978 0.583
WDJ101302.89+841712.05 1147540666499432192 DA H 10919 282 7.984 0.047 0.593 0.037 11018 8.033 0.623
WDJ101305.18+032326.32 3835934149320477696 DA H 7348 82 8.351 0.046 0.817 0.041 7075 8.633 1.000
WDJ101309.21+071731.24 3874082697382990336 DA H 9101 188 8.698 0.081 1.041 0.060 8931 8.740 1.065
WDJ101323.91+043946.19 3860846845127457408 DA H 9003 100 7.753 0.049 0.463 0.035 9869 8.026 0.615
WDJ101324.63-001901.31 3831556611278304896 DA H 10580 192 7.846 0.252 0.515 0.178 10325 7.845 0.514
WDJ101332.83+473339.29 822613780532839680 DA H 10886 87 8.017 0.026 0.613 0.022 10984 7.957 0.578
WDJ101336.57+435054.64 808657370204219904 DQ [logC/He=-4.92] 8750 90 7.993 0.025 0.574 0.021 8750 7.993 0.574
WDJ101343.68+433811.93 808651361546870912 DQ: [logC/He=-5.44] 8017 113 8.039 0.083 0.600 0.071 8017 8.039 0.600
WDJ101344.51-012143.46 3829167922266733440 DA H 5661 49 7.858 0.056 0.504 0.044 5738 7.858 0.505
WDJ101351.00-014400.74 3829104665988018176 DA H 6985 88 8.015 0.128 0.601 0.104 7409 8.236 0.741
WDJ101352.17+572551.42 1045820413407933312 DA H 6420 55 7.416 0.042 0.309 0.022 6152 7.416 0.308
WDJ101357.38+664430.62 1066059609272051200 DA H 14119 512 7.736 0.171 0.471 0.112 14999 8.126 0.688
WDJ101359.85+030553.90 3835861439819152128 DC [logH/He=0.03] 5319 10 8.047 0.015 0.598 0.013 0 0.000 0.000
WDJ101400.67-031607.64 3828635144458312960 DA H 5548 29 8.158 0.030 0.684 0.027 5501 8.158 0.684
WDJ101401.60+030550.42 3835866563715176192 DA H 5298 21 8.046 0.013 0.611 0.011 5218 8.046 0.610
WDJ101402.11-054724.57 3778904710276009216 DA H 14378 615 8.060 0.196 0.647 0.158 14447 7.954 0.585
WDJ101407.02+563723.80 1045447816405008512 DA H 8827 126 7.520 0.083 0.359 0.046 8231 8.089 0.649
WDJ101407.50+163042.00 622127387215622272 DA H 7381 118 7.541 0.128 0.361 0.074 7332 8.056 0.627
WDJ101409.92-070738.87 3772560669917048960 DA H 9849 285 7.881 0.205 0.532 0.155 9757 8.147 0.689
WDJ101411.48+733634.27 1126057583682228096 DA H 7824 124 8.073 0.037 0.638 0.032 7906 8.113 0.664
WDJ101411.99+741224.75 1126166405270078464 DA H 24683 0 7.992 0.060 0.630 0.046 24683 7.832 0.547
WDJ101414.47+040137.42 3860751256335185408 DA H 7468 18 7.971 0.006 0.576 0.005 7281 7.696 0.429
WDJ101415.70+502742.56 847884509109410816 DA H 7533 54 7.991 0.014 0.588 0.012 7448 7.986 0.585
WDJ101418.97+035659.40 3860747377980154624 DA H 9876 258 8.002 0.195 0.601 0.157 9983 7.902 0.544
WDJ101424.56+271112.11 739372229095300608 DA H 6477 48 7.933 0.033 0.551 0.026 6618 7.933 0.551
WDJ101424.59+110222.81 3877422463952964096 DA H 7513 98 7.648 0.092 0.408 0.060 7291 7.508 0.348
WDJ101425.29+485900.36 822943054201090816 DC [logH/He=-0.27] 5671 60 7.347 0.105 0.341 0.069 0 0.000 0.000
WDJ101430.31-052955.86 3779687871792277760 DA H 8758 158 8.327 0.054 0.804 0.048 8759 8.446 0.883
WDJ101432.18+563637.56 1045446888692002688 DA H 10790 164 7.995 0.085 0.599 0.069 10492 7.670 0.429
WDJ101433.98+170213.91 622298086396135936 DA H 7826 80 7.980 0.038 0.582 0.031 7702 7.880 0.525
WDJ101434.62+660947.11 1065982329925188864 DA H 12202 723 7.790 0.168 0.492 0.115 12486 8.050 0.636
WDJ101435.26-004714.46 3831474427078924800 DA H 9410 104 7.845 0.071 0.511 0.053 9553 7.976 0.585
WDJ101437.45+492747.16 847030429092529920 DA H 11390 327 7.592 0.204 0.399 0.119 10855 7.980 0.591
WDJ101444.70+281233.04 739644426942815616 DA H 8747 68 8.046 0.029 0.625 0.025 9028 8.037 0.620
WDJ101445.86+031607.05 3859889484032774144 DA H 11261 376 7.581 0.350 0.394 0.204 10849 7.641 0.418
WDJ101445.89+063452.85 3873708313674463232 DA H 8113 113 8.337 0.050 0.810 0.045 8089 8.436 0.875
WDJ101447.03+415742.65 805257783330564096 DZ [logCa/He=-8.38]+[logH/He=-6.0] 9780 264 8.335 0.155 0.794 0.139 0 0.000 0.000
WDJ101447.51-052126.91 3779696289928247296 DA H 8784 48 7.313 0.022 0.287 0.009 9362 7.906 0.545
WDJ101449.55-021922.96 3828860814924730624 DA H 8641 182 8.460 0.101 0.891 0.087 8608 8.616 0.991
WDJ101453.59+411416.94 805083892993241728 DZ [logCa/He=-11.45]+[logH/He=-5.0] 8793 134 7.981 0.041 0.567 0.033 0 0.000 0.000
WDJ101455.67+574040.70 1045830446451565184 DA H 11532 340 8.053 0.127 0.636 0.105 15990 8.020 0.626
WDJ101459.58+061401.37 3861682886281477632 DA H 10016 216 7.936 0.123 0.563 0.096 9952 7.912 0.549
WDJ101501.14-025102.72 3828687023368161792 DC [logH/He=0.00] 5108 42 8.035 0.038 0.590 0.033 0 0.000 0.000
WDJ101505.87+573104.17 1045634389784799104 DA H 5848 50 8.179 0.027 0.699 0.024 5892 8.179 0.699
WDJ101512.61+035547.28 3859996514617704064 DC [logH/He=-5.04] 11203 314 7.620 0.265 0.390 0.156 0 0.000 0.000
WDJ101513.05+535540.12 851718781033552768 DA H 7585 193 7.416 0.174 0.315 0.085 7941 7.683 0.425
WDJ101513.30+100635.61 3876940087585574400 DA H 10335 150 8.068 0.119 0.642 0.099 10698 8.174 0.709
WDJ101513.75-073104.87 3772488029135052288 DA H 12943 454 8.057 0.178 0.641 0.146 13257 8.270 0.776
WDJ101517.57+311608.15 742891868894944000 DA H 8345 132 7.905 0.070 0.541 0.055 8123 8.148 0.686
WDJ101526.41+524214.00 851354950059360640 DB: He 11183 103 8.165 0.008 0.685 0.007 10639 8.165 0.684
WDJ101539.76-033709.08 3780571982220286848 DA H 13300 270 8.116 0.094 0.678 0.079 13597 8.197 0.730
WDJ101545.69-012554.67 3830620548925733120 DA H 9297 116 7.846 0.129 0.512 0.095 9325 7.934 0.560
WDJ101546.84-072209.98 3772496760804084992 DA H 9666 44 7.885 0.009 0.534 0.007 9815 7.963 0.578
WDJ101547.41+443904.55 809276086012704512 DA H 6804 75 8.328 0.037 0.801 0.033 6833 8.328 0.801
WDJ101548.02+030648.34 3859871342090899328 DA H 11729 86 8.011 0.006 0.611 0.006 12021 8.011 0.612
WDJ101550.13-003122.36 3831579426143971456 DC [logH/He=-1.26] 6082 56 7.970 0.110 0.555 0.090 0 0.000 0.000
WDJ101558.22+414131.73 805192602906283520 DZA [logCa/He=-7.97]+[logH/He=-5.0] 9591 176 7.909 0.078 0.527 0.061 0 0.000 0.000
WDJ101558.88+693547.79 1070373057811940096 DA H 15144 1349 7.616 0.198 0.422 0.116 25131 7.927 0.597
WDJ101559.04+322750.14 746075848410734848 DA H 11039 328 7.972 0.104 0.587 0.084 11446 8.011 0.611
WDJ101600.26+270154.63 739321312258441216 DZ [logCa/He=-10.10]+[logH/He=-5.0] 8593 194 7.657 0.194 0.397 0.120 0 0.000 0.000
WDJ101604.17+405044.88 804309729429141376 DA H 8967 171 8.350 0.052 0.820 0.046 9421 8.435 0.876
WDJ101606.87-011917.14 3830623164560911872 DA H 7745 18 7.162 0.004 0.239 0.002 8005 7.579 0.379
WDJ101610.74+170114.39 622306573250967680 DA H 9393 144 7.733 0.083 0.455 0.056 9483 8.071 0.641
WDJ101612.14+011156.84 3832340322550513024 DA H 9342 116 7.987 0.068 0.591 0.055 9799 7.998 0.599
WDJ101618.73+024305.26 3835639269750402816 DA H 8948 301 6.748 0.732 0.210 0.090 9523 7.909 0.547
WDJ101622.20+523819.09 851362234323918080 DA H 7145 136 7.989 0.077 0.586 0.063 7357 8.397 0.848
WDJ101626.84+082205.45 3875686747409608192 DA H 10287 322 7.766 0.164 0.474 0.114 10933 8.188 0.718
WDJ101627.97+272135.24 739354602550149632 DA H 10395 334 8.774 0.113 1.086 0.076 9827 8.359 0.827
WDJ101629.73+065614.04 3873815894014714880 DA H 10306 208 6.948 0.339 0.210 0.079 7673 8.436 0.874
WDJ101634.48+272819.50 739408444259396864 DC [logH/He=-3.03] 7930 207 7.893 0.118 0.515 0.092 0 0.000 0.000
WDJ101636.11+291317.55 741353583408576640 DA H 7678 134 7.749 0.143 0.456 0.100 7476 6.833 0.200
WDJ101636.79+561518.66 853268473953114752 DQ [logC/He=-4.95] 8766 64 7.896 0.018 0.518 0.015 8766 7.896 0.518
WDJ101643.29+571720.24 1045618618665087488 DC [logH/He=-1.86] 6513 72 7.838 0.030 0.481 0.022 0 0.000 0.000
WDJ101644.99+320448.74 743044739666490880 DA H 7212 70 8.116 0.030 0.663 0.027 7085 8.014 0.601
WDJ101645.49+585350.69 1046711498862673152 DA H 10038 248 7.476 0.169 0.348 0.088 9933 8.147 0.690
WDJ101647.21-010907.24 3830652507777415680 DAM H 15736 100 7.948 0.014 0.585 0.011 10957 8.584 0.974
WDJ101657.66+332011.06 752177175872224896 DA H 9532 218 7.839 0.143 0.509 0.104 9730 8.038 0.622
WDJ101659.02+401411.07 804230637613089024 DA H 5197 32 7.999 0.029 0.581 0.024 5160 7.999 0.581
WDJ101701.38+321819.97 743056215819070848 DA H 7541 140 7.844 0.108 0.505 0.081 7729 8.068 0.635
WDJ101706.12+122413.20 3886678260209928448 DA H 6182 55 8.013 0.067 0.597 0.057 6176 8.013 0.597
WDJ101710.49+274416.83 740914122354415232 DA H 10267 180 7.897 0.081 0.542 0.062 10229 7.816 0.499
WDJ101710.84+271157.49 739337319605413888 DC H 4994 18 8.106 0.020 0.646 0.018 0 0.000 0.000
WDJ101710.99-074227.31 3769470213314889984 DA H 7893 147 8.342 0.086 0.812 0.078 8068 8.320 0.798
WDJ101711.08+273429.27 739364188916971392 DA H 9963 200 6.997 0.299 0.217 0.070 11313 7.913 0.554
WDJ101711.08+395826.74 804210807742660352 DC [logH/He=-3.47] 8641 169 7.649 0.155 0.394 0.098 0 0.000 0.000
WDJ101714.76+241005.34 725605381442671360 DA H 7160 87 8.428 0.056 0.868 0.050 6925 8.428 0.867
WDJ101723.87+041133.29 3860092137769475712 DA H 10163 240 7.755 0.244 0.468 0.166 9918 7.735 0.457
WDJ101723.89+711409.39 1076755894609724544 DA H 8487 264 7.990 0.099 0.590 0.082 8380 8.266 0.763
WDJ101727.31-060310.18 3778844202776051328 DA H 8650 90 8.059 0.062 0.632 0.054 8818 8.026 0.613
WDJ101736.90+362211.16 753873825393290496 DA H 8782 177 7.279 0.181 0.276 0.047 8452 7.544 0.367
WDJ101746.30+595213.50 1048313044923509760 DA H 10003 202 8.030 0.078 0.618 0.065 10287 7.680 0.433
WDJ101748.32+451638.95 809399712351787520 DAH H 9434 261 8.440 0.094 0.879 0.082 0 0.000 0.000
WDJ101750.33+373637.88 754237557583214336 DQ [logC/He=-6.04] 7197 60 8.019 0.033 0.586 0.027 7198 8.019 0.586
WDJ101751.65+111201.72 3877484242762328064 DA H 8530 98 7.986 0.047 0.588 0.039 8606 7.948 0.566
WDJ101752.91+565845.08 1045549486870429952 DA H 8441 132 7.952 0.058 0.568 0.046 8036 7.662 0.416
WDJ101757.50+510812.38 848020917271206272 DA H 10405 280 7.997 0.205 0.600 0.159 11014 7.732 0.460
WDJ101800.00+144416.17 3888314848907799296 DA H 10558 122 7.525 0.045 0.369 0.025 10712 7.544 0.377
WDJ101800.04+083820.53 3875789001991057536 DQ [logC/He=-6.04] 7591 34 7.931 0.007 0.535 0.006 7592 7.931 0.535
WDJ101805.04+011123.53 3832329434808415744 DAH H 10835 60 8.565 0.006 0.962 0.006 0 0.000 0.000
WDJ101805.18+034435.65 3860024719667494912 DZ [logCa/He=-9.15]+[logH/He=-4.0] 7953 176 7.829 0.132 0.480 0.098 0 0.000 0.000
WDJ101805.58+463310.01 810283513541819648 DAM H 15280 426 7.838 0.063 0.525 0.045 15684 7.945 0.583
WDJ101809.38+525908.85 851386110046262528 DA H 5758 37 8.159 0.024 0.686 0.022 5793 8.159 0.686
WDJ101810.56+004409.64 3832111452332995456 DB He 26373 4544 8.411 0.260 0.861 0.212 31293 7.889 0.560
WDJ101811.34-064442.81 3778552041920725376 DA H 9568 66 7.326 0.024 0.295 0.010 10246 7.714 0.448
WDJ101812.22-052447.77 3779023285732532736 DA H 14018 1334 7.522 0.486 0.380 0.217 14233 7.685 0.448
WDJ101813.50+024859.36 3859616770789230848 DZ [logCa/He=-10.39]+[logH/He=-5.0] 7802 198 7.607 0.215 0.373 0.126 0 0.000 0.000
WDJ101818.83+034412.54 3860012831198019328 DA H 14124 686 7.544 0.381 0.389 0.203 12711 7.826 0.512
WDJ101823.10+531808.21 851815366257613056 DC [logH/He=-0.90] 5937 68 7.898 0.049 0.512 0.040 0 0.000 0.000
WDJ101826.32+082623.59 3875677229762106752 DA H 9189 162 7.939 0.135 0.562 0.105 9320 8.066 0.638
WDJ101833.20-044228.21 3780210350269115776 DA H 7731 38 8.050 0.011 0.624 0.010 7666 7.938 0.557
WDJ101838.32+054705.77 3861407596057614080 DA H 6343 56 8.176 0.036 0.699 0.032 6048 8.176 0.698
WDJ101839.49+291105.84 741297680113788416 DA H 7542 90 7.639 0.171 0.404 0.107 7399 7.253 0.261
WDJ101840.28+720411.79 1077650759635925888 DA H 8573 369 7.869 0.115 0.522 0.087 9389 8.571 0.964
WDJ101850.41+463303.78 810281314518995200 DA H 7817 150 7.359 0.091 0.297 0.042 8031 8.154 0.690
WDJ101853.06-003535.70 3830792278898123264 DC [logH/He=0.02] 5288 18 7.833 0.036 0.473 0.027 0 0.000 0.000
WDJ101856.63+052248.70 3861332210791902080 DA H 6956 70 7.962 0.062 0.569 0.051 7046 7.717 0.438
WDJ101902.38+231103.73 725215604571360768 DA H 9432 190 8.015 0.153 0.607 0.124 9566 7.844 0.511
WDJ101904.50+065822.54 3861830156415326720 DA H 9453 106 7.841 0.065 0.509 0.049 9406 7.845 0.511
WDJ101904.84+052256.24 3861332176432164096 DB He 11273 140 8.090 0.034 0.638 0.030 11414 8.090 0.638
WDJ101908.36+005514.74 3832120763822417024 DB He 14969 598 8.167 0.275 0.691 0.226 14540 7.449 0.334
WDJ101911.51+000017.23 3831249194698802816 DA H 11388 149 8.447 0.025 0.887 0.022 13526 8.330 0.815
WDJ101914.03+691404.57 1073339505823522176 DA H 8174 238 7.597 0.156 0.388 0.093 8053 8.204 0.722
WDJ101915.24-034756.49 3780331395331784832 DA H 10617 314 7.436 0.305 0.336 0.143 10607 7.970 0.584
WDJ101920.89+005259.47 3832119767389994880 DA H 5416 34 8.010 0.046 0.590 0.039 5415 8.010 0.590
WDJ101921.55-014714.48 3830369447957783168 DA H 5394 41 7.128 0.187 0.212 0.065 5225 7.128 0.209
WDJ101925.45+065453.55 3861817198498806912 DA H 10408 206 8.011 0.082 0.607 0.068 10569 7.717 0.451
WDJ101931.86+284001.21 741077571630180480 DA H 7020 118 7.049 0.167 0.265 0.039 7872 7.945 0.562
WDJ101934.00-024839.42 3780745636337998208 DA H 11670 217 8.066 0.144 0.644 0.118 12745 7.978 0.595
WDJ101934.19-065345.88 3778532250711331840 DA H 10888 502 8.025 0.319 0.617 0.249 11472 7.813 0.501
WDJ101934.81+085257.79 3875822640174648704 DA H 7916 127 8.112 0.066 0.663 0.057 7948 7.651 0.411
WDJ101936.06-042053.93 3780249687874094848 DA H 11119 310 6.437 0.463 0.184 0.048 13400 7.997 0.607
WDJ101937.40-053130.75 3778983398371397376 DA H 7300 74 7.806 0.105 0.484 0.075 7616 7.828 0.496
WDJ101938.82-060455.43 3778749335538470784 DZA [logCa/He=-8.28]+[logH/He=-4.0] 7854 276 8.140 0.082 0.663 0.073 0 0.000 0.000
WDJ101939.25+313846.69 742962753035089792 DA H 7227 77 8.372 0.021 0.831 0.019 7073 8.418 0.861
WDJ101941.51+512457.17 848053868259465728 DA H 11423 310 8.122 0.100 0.678 0.085 11352 8.244 0.755
WDJ101941.53-073049.61 3769489076810578304 DC [logH/He=-2.99] 7849 60 8.098 0.019 0.636 0.017 0 0.000 0.000
WDJ101945.99-014007.00 3830377866097130240 DB He 17807 2084 8.226 0.343 0.733 0.281 33276 7.725 0.490
WDJ101947.35+583814.27 1047393505309417088 DA H 9504 110 7.977 0.036 0.585 0.029 9144 7.339 0.297
WDJ101948.34+273104.92 728842034437588352 DA H 8433 118 7.319 0.340 0.287 0.121 8980 8.271 0.768
WDJ101948.86+344018.23 752536510015785856 DA H 6800 96 8.113 0.061 0.661 0.053 6887 8.113 0.661
WDJ101954.54+402636.34 804135353756940672 DAM H 13999 484 8.202 0.097 0.733 0.083 10997 8.190 0.719
WDJ101954.66+531736.94 851771145274328064 DAM H 17071 518 7.772 0.061 0.497 0.041 18506 7.866 0.548
WDJ102001.17+004916.06 3832069808330390144 DAH H 22022 696 8.437 0.170 0.895 0.139 0 0.000 0.000
WDJ102003.39+000902.64 3831257823288140544 He-DA [logH/He=-3.58] 8493 79 7.960 0.035 0.554 0.029 0 0.000 0.000
WDJ102004.18-080628.74 3769196061257219456 DAM H 11373 120 7.870 0.016 0.531 0.013 11806 8.103 0.667
WDJ102005.07+365342.86 754002433893856512 DA H 10186 276 7.733 0.081 0.457 0.055 10478 7.788 0.486
WDJ102006.41+103010.09 3877153599000231552 DA H 5543 34 8.155 0.022 0.682 0.020 5363 8.155 0.681
WDJ102008.75+064052.50 3861759267980300160 DA H 7325 113 7.920 0.128 0.546 0.103 7353 8.066 0.633
WDJ102010.14+503819.37 847197765314970240 DAH H 10280 400 8.918 0.135 1.160 0.077 0 0.000 0.000
WDJ102012.08-015616.51 3830350309583460096 DA H 10228 282 8.220 0.299 0.738 0.246 9894 7.955 0.574
WDJ102012.68+421837.33 805598047819474304 DA H 11467 318 8.284 0.102 0.781 0.090 11931 7.520 0.372
WDJ102012.73+692144.57 1073342735638966528 DA H 10041 208 7.639 0.083 0.413 0.051 11230 8.083 0.653
WDJ102012.80+315447.24 742992027532255360 DA H 7532 116 7.996 0.047 0.591 0.038 7132 7.814 0.488
WDJ102014.91-044018.20 3779463056024446208 DAM H 19917 430 8.084 0.073 0.672 0.059 24733 8.014 0.643
WDJ102015.05-044438.68 3779461406756973312 DA H 16471 1015 7.440 0.359 0.361 0.178 17745 7.659 0.448
WDJ102021.77+690601.69 1073288619050973952 DA H 6668 90 7.445 0.060 0.321 0.032 6822 7.445 0.322
WDJ102022.44+075954.56 3875416233189164544 DC [logH/He=-1.77] 6395 117 7.190 0.185 0.222 0.070 0 0.000 0.000
WDJ102024.13+064958.67 3863266324759326464 DC [logH/He=0.02] 5297 72 8.501 0.183 0.900 0.160 0 0.000 0.000
WDJ102029.88+005729.20 3832165225323547008 DA H 10393 26 7.880 0.145 0.533 0.109 10359 8.248 0.756
WDJ102030.24+051546.28 3861312866259173120 DA H 7625 110 7.958 0.052 0.569 0.042 7501 8.242 0.745
WDJ102032.16+503527.46 847186181786944640 DA H 10721 182 8.234 0.041 0.748 0.036 10752 8.237 0.750
WDJ102033.23+394030.06 803957988787509248 DA H 7184 120 7.857 0.091 0.511 0.069 7013 8.680 1.028
WDJ102033.69+274137.58 728869904480296320 DA H 12030 138 8.115 0.032 0.675 0.027 11659 8.329 0.811
WDJ102036.05+034414.21 3859825506199506176 DC [logH/He=0.00] 5175 46 8.077 0.061 0.617 0.053 0 0.000 0.000
WDJ102036.31+601648.39 1048351454815478400 DA H 8742 140 7.831 0.105 0.502 0.077 8704 8.111 0.664
WDJ102038.91+525839.52 848749378084055040 DA H 10711 344 8.216 0.145 0.736 0.126 10784 8.301 0.791
WDJ102038.99+080058.80 3875507320855500928 DA H 8249 174 7.822 0.104 0.496 0.077 8093 7.936 0.557
WDJ102039.12+453046.65 809417476336725248 DA H 10073 106 8.007 0.037 0.604 0.031 9809 7.802 0.490
WDJ102039.38+402255.36 804132398819424256 DA H 17281 634 8.056 0.183 0.650 0.145 16677 8.077 0.662
WDJ102040.38+305351.33 742595825389509376 DA H 9451 130 8.084 0.034 0.650 0.029 9298 7.975 0.584
WDJ102041.74-011100.99 3830536745523758080 DA H 9271 138 8.035 0.056 0.619 0.048 9477 7.897 0.540
WDJ102043.76+024829.77 3856620425509417728 DA H 9325 219 7.032 0.546 0.220 0.131 10190 7.713 0.448
WDJ102044.68+151206.75 3888347829961838080 DA H 14261 632 8.174 0.118 0.716 0.101 13431 8.134 0.689
WDJ102046.28-130723.34 3753415866079897216 DA H 10850 172 7.907 0.091 0.549 0.070 11216 7.983 0.594
WDJ102048.60-061612.51 3778683605359041408 DA H 7448 113 8.186 0.064 0.709 0.057 7610 8.165 0.696
WDJ102049.61-044140.92 3779451923469206784 DA H 6321 76 8.039 0.052 0.613 0.044 6547 8.039 0.614
WDJ102052.48+511712.28 848000271362697344 DA H 7090 99 7.879 0.055 0.522 0.042 6914 7.879 0.522
WDJ102053.78+015300.07 3832474810861495424 DA H 10483 73 8.078 0.013 0.649 0.011 10441 8.055 0.634
WDJ102054.81-012603.01 3830476856499662336 DA H 12358 291 6.929 0.154 0.216 0.029 38701 9.335 1.315
WDJ102056.05-043626.91 3779487795036099456 DA H 7092 57 8.434 0.014 0.872 0.013 7167 8.535 0.938
WDJ102104.94+002145.66 3831286234496962688 DA H 10895 164 7.043 0.159 0.231 0.033 10780 7.922 0.557
WDJ102108.11-032325.81 3780461653100197376 DA H 7881 112 7.890 0.099 0.531 0.076 7709 8.107 0.659
WDJ102109.80+094639.82 3876303813950746624 DA H 6225 94 7.890 0.091 0.525 0.071 6423 7.890 0.526
WDJ102111.38+453145.93 809231315275182464 DC H 4198 66 7.831 0.047 0.478 0.037 0 0.000 0.000
WDJ102113.28-065415.49 3775549619263136512 DAH H 10855 90 8.073 0.038 0.646 0.031 0 0.000 0.000
WDJ102119.11-060402.24 3778695184590721792 DA H 12993 613 7.185 0.559 0.273 0.191 13767 7.637 0.426
WDJ102119.37+545025.54 852240293142339328 DAM H 14704 762 7.174 0.176 0.279 0.059 11236 7.928 0.562
WDJ102119.57-034036.45 3780383828292621056 DC [logH/He=-4.04] 9403 316 7.282 0.253 0.262 0.089 0 0.000 0.000
WDJ102120.96-001323.35 3831183705037343744 DA H 8697 470 8.179 0.093 0.707 0.083 7610 7.813 0.489
WDJ102124.81-030530.37 3780489312689696896 DA H 10786 142 7.935 0.050 0.565 0.040 11328 8.179 0.713
WDJ102124.83+035316.02 3859851718384896384 DA H 8466 142 7.841 0.090 0.506 0.067 8024 7.923 0.550
WDJ102126.58-003700.02 3830780459147599872 DA H 5702 38 8.113 0.106 0.656 0.093 5626 8.113 0.656
WDJ102128.31+393728.64 804038356215377408 DA H 9613 68 8.205 0.016 0.726 0.015 9686 8.131 0.679
WDJ102130.98-023452.45 3782207608845723136 DA H 8254 68 7.916 0.027 0.547 0.021 8143 7.809 0.488
WDJ102130.98-043058.84 3779478620985360000 DA H 12107 176 7.891 0.042 0.544 0.032 13080 7.989 0.602
WDJ102131.56+511622.98 847993326400641408 DBM [logH/He=-6.61] 30792 1650 7.271 0.320 0.327 0.116 40736 7.732 0.509
WDJ102131.64+421324.61 804866700788713600 DA H 9377 140 8.164 0.055 0.699 0.048 9014 8.266 0.765
WDJ102132.77+672517.45 1066198280880370432 DZA [logCa/He=-7.67]+[logH/He=-5.0] 9281 204 7.981 0.030 0.568 0.024 0 0.000 0.000
WDJ102134.59+730738.93 1077964262185211648 DA H 10637 1337 7.829 0.202 0.507 0.150 15356 8.107 0.677
WDJ102134.81+092149.00 3876218812252784512 DA H 6188 52 7.820 0.068 0.487 0.052 6238 7.820 0.487
WDJ102135.95+414900.70 804795576130053632 DA H 8999 129 8.070 0.066 0.640 0.056 9078 7.963 0.576
WDJ102141.29+394215.52 804040108562044288 DA H 7669 167 8.080 0.126 0.643 0.107 7735 8.941 1.169
WDJ102142.38-043112.76 3779478483546404992 DC [logH/He=-2.43] 7220 200 7.635 0.171 0.383 0.106 0 0.000 0.000
WDJ102143.53+831427.83 1146617867006278784 DA H 9363 207 7.954 0.048 0.572 0.038 9456 8.050 0.629
WDJ102145.90-054813.45 3778770191899956992 DA H 8911 62 7.907 0.045 0.544 0.035 9201 7.872 0.525
WDJ102146.26+310551.99 742698702740757632 DAH H 5917 54 8.434 0.024 0.869 0.022 0 0.000 0.000
WDJ102153.04+465031.75 834301108100481792 DA H 7771 100 7.553 0.058 0.368 0.034 7542 8.041 0.618
WDJ102158.22+334534.08 752246170227204480 DA H 7221 62 7.948 0.024 0.562 0.019 7171 7.805 0.483
WDJ102159.22+485715.76 846817604873311232 DA H 6761 86 8.088 0.038 0.645 0.033 6873 8.088 0.645
WDJ102200.64+635126.06 1053294343697320832 DA H 10639 172 8.441 0.024 0.882 0.021 12240 8.159 0.703
WDJ102203.10+443418.33 806131521414641664 DA H 7369 127 7.903 0.095 0.537 0.076 7133 7.771 0.465
WDJ102203.66+824310.00 1146403741412820864 DA H 5755 27 8.432 0.013 0.867 0.012 5713 8.432 0.867
WDJ102210.36+461249.40 833470465721350784 DA H 7187 29 8.208 0.007 0.723 0.006 6833 8.208 0.722
WDJ102211.74+284507.13 741044173964155136 DQ [logC/He=-5.98] 7255 50 7.982 0.037 0.564 0.031 7256 7.982 0.564
WDJ102215.14+672616.32 1066199071154356096 DA H 6952 122 7.926 0.046 0.549 0.037 6740 7.926 0.548
WDJ102215.16+001928.78 3831276957367585920 DA H 9665 92 8.024 0.064 0.614 0.053 9863 7.940 0.565
WDJ102217.84+525501.74 848733847482305152 DA H 7995 106 7.764 0.087 0.465 0.062 8004 8.066 0.635
WDJ102219.09-024200.65 3782190154098600192 DA H 9201 119 7.883 0.130 0.531 0.100 9165 7.976 0.584
WDJ102224.35+425128.70 805740056617927040 DA H 10227 194 7.049 0.245 0.266 0.061 10701 8.265 0.767
WDJ102228.66-040910.39 3779597024644011264 DA H 8097 178 7.505 0.204 0.350 0.103 8597 8.134 0.679
WDJ102230.96+273500.34 728855640895538048 DA: H 5474 46 7.893 0.045 0.522 0.037 5676 7.893 0.524
WDJ102233.23+414505.07 804792213178477952 DC [logH/He=-1.03] 5987 68 7.831 0.070 0.476 0.054 0 0.000 0.000
WDJ102234.95+460058.74 833452873535333760 DA H 7845 33 7.511 0.008 0.351 0.005 5902 7.511 0.342
WDJ102236.71+292701.21 741506656042510336 DA H 8417 98 8.137 0.047 0.680 0.041 7943 8.178 0.705
WDJ102241.28+163013.50 3890086260924111360 DA H 9453 96 8.052 0.042 0.630 0.037 9659 8.122 0.674
WDJ102242.40+330550.42 749121598699087232 DAHe H 9854 96 8.579 0.024 0.969 0.020 0 0.000 0.000
WDJ102246.81+014553.55 3856297890645907584 DA H 9803 308 7.564 0.384 0.381 0.215 9630 7.742 0.459
WDJ102247.88-075647.98 3775217807269236480 DA H 11840 192 7.870 0.077 0.532 0.057 13162 8.166 0.709
WDJ102250.88+041429.42 3860245721505532032 DA H 12527 417 6.750 0.464 0.223 0.057 11840 8.140 0.690
WDJ102253.53+404417.95 804527192213050240 DA H 10510 138 8.158 0.045 0.698 0.039 10185 8.014 0.609
WDJ102253.55+010010.45 3832178178944730752 DA H 8391 74 7.692 0.074 0.431 0.048 8583 7.792 0.481
WDJ102259.95+070851.47 3863287692225892736 DA H 6291 43 8.069 0.022 0.631 0.019 6305 8.069 0.631
WDJ102306.25-062415.84 3775665136703328640 DC [logH/He=-0.62] 5820 66 7.859 0.083 0.490 0.065 0 0.000 0.000
WDJ102306.70+443055.50 806117468282120320 DA H 8319 160 8.010 0.055 0.602 0.045 8337 7.884 0.529
WDJ102309.06+632741.49 1052520154368111872 DA H 6754 27 8.017 0.006 0.601 0.006 6716 8.017 0.601
WDJ102312.65+672506.54 1066195291583130240 DA H 8415 39 8.053 0.008 0.628 0.007 8379 8.278 0.771
WDJ102315.76+325004.90 749055250044179584 DA H 8544 224 8.710 0.058 1.048 0.042 8430 8.754 1.073
WDJ102316.23+364422.14 753214152775974400 DA H 8991 241 7.272 0.270 0.275 0.083 9304 7.647 0.414
WDJ102321.10+054208.35 3860699270051483136 DA H 5482 167 7.718 0.060 0.430 0.042 5478 7.718 0.430
WDJ102322.25+002545.95 3831369659941271424 DC H 4866 44 8.070 0.057 0.623 0.051 0 0.000 0.000
WDJ102325.82-005014.29 3830899790519081472 DA H 11633 162 7.875 0.093 0.535 0.068 11684 8.040 0.628
WDJ102328.74+685649.35 1073273706924978944 DA H 7348 159 7.085 0.155 0.218 0.049 7901 8.004 0.597
WDJ102330.76+510408.36 847233804386021248 DC [logH/He=-3.08] 8044 180 7.786 0.072 0.458 0.053 0 0.000 0.000
WDJ102332.74+051134.03 3860596225195998976 DA H 12245 426 8.554 0.159 0.957 0.130 15665 8.101 0.674
WDJ102340.36+310235.44 741957043493405952 DA H 8712 242 7.594 0.306 0.389 0.140 8254 7.054 0.217
WDJ102340.60+630552.18 1052455729858691200 DA H 11907 584 7.841 0.095 0.517 0.070 13330 8.042 0.634
WDJ102340.63+454408.86 833244894039547904 DA H 9262 73 7.481 0.022 0.346 0.011 9693 7.911 0.548
WDJ102342.00+502310.38 847144228548152320 DA H 12130 703 7.323 0.509 0.306 0.223 11403 7.879 0.536
WDJ102343.12+412132.77 804580484167471616 DA H 9302 144 7.776 0.140 0.475 0.096 9340 8.091 0.653
WDJ102343.48+300024.08 741734186230179456 DA H 10194 195 7.838 0.140 0.510 0.101 10148 8.073 0.644
WDJ102344.67+302821.56 741853345802730368 DC [logH/He=-4.85] 10786 356 8.004 0.171 0.585 0.140 0 0.000 0.000
WDJ102353.69+503026.98 847148386074430080 DA H 10097 174 8.153 0.048 0.694 0.041 9700 7.809 0.493
WDJ102355.53-020622.61 3782340924630508544 DB He 12739 271 7.790 0.164 0.472 0.112 13052 8.127 0.663
WDJ102356.12+634833.82 1052563683861162880 DA H 6172 21 8.007 0.010 0.593 0.009 6142 8.007 0.593
WDJ102402.70+480851.13 834525820788839680 CV H 8726 154 7.267 0.111 0.273 0.044 0 0.000 0.000
WDJ102402.70+480851.13 834525820788839680 CV He 9450 187 7.408 0.115 0.302 0.054 0 0.000 0.000
WDJ102403.78+030241.01 3856712853205586432 DA H 7831 154 8.001 0.179 0.595 0.145 7734 7.970 0.576
WDJ102409.51+441503.02 806065477699896448 DA H 5442 68 8.089 0.050 0.639 0.044 5321 8.089 0.638
WDJ102409.76+341259.96 752288711878076288 DA H 7863 146 7.970 0.060 0.577 0.049 7450 8.231 0.738
WDJ102411.82-072507.07 3775275531630144896 DA H 9444 261 8.056 0.128 0.632 0.107 9696 8.130 0.679
WDJ102414.73+291015.45 741436871415359488 DA H 5162 24 7.882 0.044 0.512 0.035 5195 7.882 0.513
WDJ102414.86+655551.61 1065813971502547712 DA H 6758 112 8.008 0.067 0.596 0.056 7082 7.420 0.314
WDJ102415.48+691217.54 1073281545241274752 DBA [logH/He=-5.20] 12125 464 8.019 0.048 0.596 0.040 12385 8.331 0.794
WDJ102417.65+573248.58 854938116719847040 DA H 11424 421 7.735 0.244 0.462 0.167 14672 7.613 0.419
WDJ102422.42+061541.85 3862971342110381568 DA H 7948 186 7.353 0.268 0.295 0.092 7971 8.142 0.682
WDJ102423.37+034649.73 3860154839996763008 DA H 8405 108 8.360 0.049 0.825 0.043 8378 8.508 0.922
WDJ102426.06+535745.29 851908206270730112 DC [logH/He=-4.13] 9583 309 7.986 0.120 0.571 0.099 0 0.000 0.000
WDJ102427.97+291622.11 741439963790730752 DA H 9596 288 8.514 0.095 0.928 0.079 8739 7.837 0.505
WDJ102428.19+044713.30 3860382404543853952 DC [logH/He=-0.02] 5521 11 8.080 0.009 0.620 0.009 0 0.000 0.000
WDJ102429.57+471743.27 834337602437034752 DA H 9978 297 7.249 0.217 0.275 0.059 10591 7.282 0.287
WDJ102430.57-024612.71 3782010590110221696 DA H 8164 134 7.903 0.105 0.539 0.082 8247 8.129 0.674
WDJ102433.90+695300.60 1073394550124605184 DQ+DA [logC/He=-7.21] 5647 70 7.110 0.065 0.200 0.011 5648 7.110 0.200
WDJ102437.54+290931.96 741435015988350592 DA H 10222 385 8.297 0.302 0.788 0.254 10045 7.982 0.590
WDJ102438.07+101410.60 3876391740521240832 DZ [logCa/He=-8.23]+[logH/He=-5.0] 5951 84 7.811 0.330 0.465 0.226 0 0.000 0.000
WDJ102441.72+010443.16 3831432744421350272 DZA [logCa/He=-8.52]+[logH/He=-4.0] 9131 78 7.989 0.015 0.572 0.012 0 0.000 0.000
WDJ102442.01+491351.28 834838700566346368 DC [logH/He=-0.08] 5567 23 8.106 0.024 0.636 0.022 0 0.000 0.000
WDJ102442.57+491407.82 834838734926085888 DA H 5352 62 8.343 0.033 0.805 0.030 5698 8.343 0.807
WDJ102447.72+332816.61 749203065638449280 DA H 7926 116 8.006 0.055 0.598 0.046 7740 7.880 0.525
WDJ102448.85-002312.33 3830990156631488128 He-DA [logH/He=-4.18] 9154 50 8.084 0.011 0.630 0.010 0 0.000 0.000
WDJ102449.02+572456.53 854923857428387840 DC [logH/He=-2.70] 7445 112 7.968 0.063 0.556 0.052 0 0.000 0.000
WDJ102457.61+063654.07 3863022297602869632 DC H 4890 64 7.974 0.059 0.563 0.050 0 0.000 0.000
WDJ102459.44+415819.75 804880311546740096 DA H 9831 130 8.004 0.053 0.602 0.044 9688 8.340 0.814
WDJ102500.72-022246.14 3782131678119148672 DA H 9612 156 7.900 0.126 0.542 0.097 9463 7.946 0.568
WDJ102502.33+640712.91 1053321934567306752 DC [logH/He=-1.76] 6387 46 8.084 0.019 0.625 0.017 0 0.000 0.000
WDJ102505.45+092858.04 3876139333882759936 DA H 10790 70 8.088 0.016 0.655 0.013 11360 8.149 0.695
WDJ102505.84+470906.63 833582753346229632 DA H 9260 138 7.159 0.176 0.247 0.043 9753 7.876 0.529
WDJ102507.96+053254.87 3860684426644201600 DA H 12254 524 6.969 0.369 0.264 0.066 10033 7.699 0.441
WDJ102514.99+572952.11 854926193894990976 DC [logH/He=-4.54] 10259 268 8.282 0.067 0.759 0.060 0 0.000 0.000
WDJ102515.86+712246.88 1076810560953515776 DQ [logC/He=-5.30] 8224 125 7.848 0.050 0.490 0.038 8225 7.848 0.490
WDJ102517.29+572047.52 854920975506023168 DC [logH/He=-4.39] 10029 226 7.825 0.085 0.483 0.063 0 0.000 0.000
WDJ102519.70+451225.38 830172377515490688 DA H 8766 76 7.831 0.034 0.502 0.025 8754 7.898 0.538
WDJ102519.88+343027.49 752673674091348608 DC [logH/He=-0.48] 5762 28 8.284 0.028 0.754 0.026 0 0.000 0.000
WDJ102523.78+004304.97 3831362929727997440 DA H 5495 26 7.987 0.011 0.577 0.010 5559 7.987 0.577
WDJ102525.41+052130.84 3860625435268868864 DA H 8908 64 8.021 0.019 0.610 0.016 8667 7.798 0.485
WDJ102526.61+665728.88 1065941647994620672 DA H 9203 288 7.675 0.148 0.426 0.097 8959 8.287 0.778
WDJ102528.16+684402.85 1073068682366048640 DZ [logCa/He=-9.91]+[logH/He=-5.0] 7600 108 8.108 0.046 0.642 0.040 0 0.000 0.000
WDJ102539.88+002314.13 3831333376057428992 DA H 10894 514 8.199 0.113 0.725 0.098 11330 8.019 0.615
WDJ102542.72-024632.17 3781967198051387776 DA H 8317 169 7.045 0.348 0.216 0.076 8372 7.980 0.584
WDJ102542.88+335410.99 749638506603258880 DA H 7714 124 7.785 0.102 0.475 0.074 7744 7.615 0.394
WDJ102542.92+092859.65 3876128441845697664 DA H 5709 20 7.651 0.014 0.400 0.009 5406 7.651 0.397
WDJ102543.09+011318.45 3855459787907431040 DC [logH/He=0.00] 5029 16 7.328 0.061 0.254 0.028 0 0.000 0.000
WDJ102543.21+080902.96 3863878611002005248 DC [logH/He=-1.51] 6199 80 7.938 0.074 0.536 0.060 0 0.000 0.000
WDJ102545.88+565849.33 854850331883957888 DC [logH/He=0.04] 5436 32 7.314 0.054 0.251 0.024 0 0.000 0.000
WDJ102546.72+002857.29 3831338530018576768 DA H 7651 38 7.386 0.018 0.305 0.009 8009 7.897 0.535
WDJ102553.38+082223.54 3863891942580606592 DA: H 8060 173 7.955 0.120 0.568 0.098 6259 7.955 0.562
WDJ102553.50+475351.39 834463664022230144 DA H 12876 769 7.034 0.443 0.240 0.132 9324 8.591 0.976
WDJ102557.21+304957.64 741892172307298304 DA H 9504 182 7.754 0.131 0.465 0.088 9450 7.999 0.598
WDJ102557.90+224315.84 722186179454014080 DAM H 12732 344 7.424 0.046 0.340 0.022 12235 7.821 0.508
WDJ102600.33+720445.13 1076911960837355648 DA H 10620 264 7.759 0.100 0.471 0.068 11653 8.222 0.742
WDJ102605.62+064223.58 3863026833088450688 DA H 9703 123 6.999 0.131 0.216 0.030 10463 7.829 0.506
WDJ102608.88+013638.53 3856244976648309760 DA H 10203 106 7.855 0.076 0.519 0.057 10314 7.891 0.539
WDJ102612.45-080505.72 3774426403710768512 DC [logH/He=-2.31] 7112 197 7.267 0.221 0.247 0.088 0 0.000 0.000
WDJ102615.31-000630.28 3831089563649422336 DC [logH/He=-4.19] 9684 204 8.243 0.067 0.733 0.060 0 0.000 0.000
WDJ102618.62+323229.40 748889880918702976 DZ [logCa/He=-9.52]+[logH/He=-6.0] 10539 224 8.370 0.138 0.818 0.123 0 0.000 0.000
WDJ102619.97+341645.59 749653968484977408 DA H 14800 561 7.432 0.337 0.351 0.146 20047 7.479 0.387
WDJ102622.03-065809.43 3775407408600360704 DA H 8369 100 7.754 0.036 0.461 0.025 9018 7.958 0.573
WDJ102625.76+520405.42 848427427335438464 DC H 4873 46 7.798 0.040 0.464 0.030 0 0.000 0.000
WDJ102625.84-050243.56 3779248273299114112 DZ [logCa/He=-9.16]+[logH/He=-4.0] 5792 58 8.218 0.068 0.710 0.062 0 0.000 0.000
WDJ102626.35+615405.05 1049147088917071744 DA H 6011 42 7.995 0.032 0.585 0.027 6074 7.995 0.585
WDJ102627.10-033055.70 3781140395371819392 DC [logH/He=-4.69] 10506 402 7.671 0.236 0.410 0.142 0 0.000 0.000
WDJ102629.41+615637.29 1049148845559287040 DA H 12773 444 8.141 0.076 0.693 0.065 14569 8.286 0.788
WDJ102629.59-022042.30 3782124703092036224 DA H 12227 538 7.565 0.361 0.391 0.199 11691 8.096 0.662
WDJ102629.81-041534.03 3779549745643598720 DC [logH/He=-4.19] 9685 350 7.708 0.215 0.424 0.140 0 0.000 0.000
WDJ102629.87-061029.13 3776012754176626432 DC H 4930 47 7.988 0.046 0.572 0.039 0 0.000 0.000
WDJ102629.97+300521.70 741632481404708736 DA H 7475 120 7.765 0.131 0.463 0.093 7705 7.923 0.549
WDJ102634.65+055320.82 3862198144918070912 DQ [logC/He=-5.71] 6144 31 8.049 0.055 0.602 0.048 6144 8.049 0.602
WDJ102637.04+475426.51 834461538014044288 CV H 7823 324 6.684 0.194 0.201 0.049 0 0.000 0.000
WDJ102637.04+475426.51 834461538014044288 CV He 8487 331 6.883 0.167 0.236 0.038 0 0.000 0.000
WDJ102637.49+475854.42 834462770669074304 DA H 11098 206 7.876 0.097 0.533 0.073 10674 8.043 0.627
WDJ102637.76+710515.79 1076603101148711680 DC [logH/He=-4.34] 9951 270 7.873 0.066 0.508 0.050 0 0.000 0.000
WDJ102638.72-084558.44 3774316207734336512 DA H 8526 198 7.717 0.212 0.443 0.143 8628 7.900 0.539
WDJ102647.42+443157.21 830080426558429440 DA H 10801 188 7.872 0.076 0.530 0.056 10574 7.991 0.597
WDJ102648.18-062553.16 3775992486225955712 DA H 9872 66 7.691 0.023 0.436 0.015 10523 7.915 0.553
WDJ102648.93-061641.21 3776007875093752960 DC [logH/He=-2.44] 7228 46 7.959 0.025 0.551 0.020 0 0.000 0.000
WDJ102653.00-074108.58 3775287561833049472 DC [logH/He=0.00] 5157 104 8.455 0.095 0.868 0.086 0 0.000 0.000
WDJ102704.25-020335.63 3782170740846322816 DA H 7861 157 7.964 0.134 0.573 0.108 7843 7.943 0.561
WDJ102708.58+034717.86 3857164237090208768 DA H 10580 56634 7.810 nan 0.497 nan 9249 8.240 0.748
WDJ102710.30-014010.79 3782744273599043840 DA H 11310 122 7.893 0.039 0.543 0.029 11738 8.113 0.673
WDJ102712.68+031428.36 3857059955282586496 DA H 7582 76 7.999 0.053 0.593 0.044 7654 8.100 0.655
WDJ102713.60-002809.24 3831017266464444928 DA H 11378 174 7.374 0.111 0.319 0.050 10781 8.058 0.637
WDJ102715.83+310104.29 747887706134303872 DA H 7840 150 8.165 0.093 0.696 0.082 7664 7.981 0.582
WDJ102716.51+702911.92 1076521045797853952 DAM H 12259 1177 7.847 0.140 0.522 0.104 14685 7.945 0.581
WDJ102724.35+581425.13 1047138075014566528 DC [logH/He=-1.97] 6693 72 7.971 0.058 0.556 0.048 0 0.000 0.000
WDJ102727.51+652312.60 1053717449515782784 DA H 9256 96 7.511 0.054 0.357 0.029 9293 7.920 0.552
WDJ102731.12+071339.99 3863162554054570752 DC [logH/He=-3.18] 8243 254 7.819 0.149 0.475 0.107 0 0.000 0.000
WDJ102735.81+723419.09 1077692128760453760 DC [logH/He=-1.96] 6665 203 7.621 0.096 0.375 0.060 0 0.000 0.000
WDJ102738.88+501905.17 847272257228823552 DZ [logCa/He=-10.96]+[logH/He=-4.0] 5457 39 7.929 0.019 0.528 0.017 0 0.000 0.000
WDJ102743.35+503057.58 847322662964518400 DQ [logC/He=-5.53] 8183 306 7.525 0.095 0.339 0.054 8183 7.525 0.339
WDJ102744.48-003152.90 3782978710093859328 DC [logH/He=-4.32] 9919 526 8.076 0.237 0.627 0.192 0 0.000 0.000
WDJ102744.54+584205.81 1047300703951798016 DA H 15781 738 7.898 0.291 0.558 0.210 13479 8.458 0.898
WDJ102744.78+674322.71 1072164471491050368 DA H 8879 230 7.849 0.079 0.512 0.060 8674 7.900 0.539
WDJ102745.17+132112.37 3884134192166580096 DA H 11048 136 8.067 0.068 0.643 0.057 12723 8.273 0.776
WDJ102748.90+030716.11 3857054492084167424 DA H 7894 84 8.009 0.086 0.600 0.072 7876 8.067 0.635
WDJ102753.01+615420.23 1049141148977850496 DA H 8620 68 8.061 0.017 0.633 0.015 8684 8.174 0.704
WDJ102757.75-035604.23 3781063949248862848 DA H 7870 236 8.643 0.202 1.007 0.157 7355 8.603 0.982
WDJ102758.93+452947.97 830202545366176640 DA H 5556 29 8.165 0.029 0.689 0.026 5589 8.165 0.689
WDJ102800.49+325931.72 748931726786414464 DA H 6396 106 7.785 0.081 0.470 0.059 6506 7.785 0.470
WDJ102803.18+701121.63 1073498179095331200 DA H 10013 208 7.762 0.076 0.471 0.052 9915 8.135 0.683
WDJ102803.93+581506.53 1047228922162323968 DC [logH/He=-1.82] 6456 24 7.768 0.012 0.444 0.009 0 0.000 0.000
WDJ102805.90+484832.35 834571592255225728 DC [logH/He=0.04] 5435 102 8.442 0.082 0.860 0.075 0 0.000 0.000
WDJ102806.77+293549.66 741555618670101760 DC [logH/He=-4.32] 9918 475 7.230 0.265 0.251 0.071 0 0.000 0.000
WDJ102807.85-013552.69 3782563919332193792 DBAZ [logCa/He=-8.46]+[logH/He=-6.0] 12671 150 7.798 0.137 0.476 0.092 0 0.000 0.000
WDJ102816.60-004812.90 3782957754948438272 DC [logH/He=-0.00] 5504 34 8.380 0.057 0.819 0.053 0 0.000 0.000
WDJ102822.34+034416.60 3857118439852847744 DA H 8167 82 8.091 0.016 0.651 0.015 7791 7.980 0.582
WDJ102828.20+281639.37 729313243889211136 DA H 8900 163 7.669 0.132 0.423 0.086 9048 7.934 0.559
WDJ102829.16+765110.28 1127812850917287808 DC [logH/He=-3.55] 8734 224 8.066 0.082 0.618 0.071 0 0.000 0.000
WDJ102834.88-000029.39 3831059120921201280 DAM H 15427 204 7.742 0.012 0.478 0.009 10787 8.382 0.844
WDJ102837.63-014715.36 3782545743030562304 DA H 13806 342 7.924 0.103 0.567 0.079 13947 7.983 0.600
WDJ102837.84+583246.25 1047248301054822784 DA H 9483 196 8.012 0.085 0.606 0.071 9803 8.267 0.767
WDJ102838.63+092657.89 3876089993298835072 DA H 10250 119 7.950 0.049 0.572 0.039 10634 8.071 0.644
WDJ102842.89-081926.71 3774360153840332800 AMCVn H 6320 164 5.784 0.123 0.162 0.003 0 0.000 0.000
WDJ102842.89-081926.71 3774360153840332800 AMCVn He 6303 188 5.814 0.125 0.162 0.003 0 0.000 0.000
WDJ102843.13+010725.04 3855405396441264000 DC [logH/He=-0.77] 5882 53 7.939 0.049 0.535 0.039 0 0.000 0.000
WDJ102843.91+713835.28 1076838808953540352 DA H 12170 714 7.133 0.405 0.257 0.121 16097 8.582 0.979
WDJ102844.41-031008.70 3781266289453799552 DA H 7864 122 7.898 0.146 0.536 0.115 8323 7.884 0.529
WDJ102846.24+005936.07 3855399005529977600 DA H 8884 288 7.590 0.291 0.388 0.171 9520 8.950 1.174
WDJ102847.08+033037.60 3857094147517326208 DA H 9119 398 7.174 0.182 0.250 0.047 9796 8.121 0.673
WDJ102851.17-033828.45 3781095933870863744 DA H 11259 444 7.491 0.582 0.359 0.258 11591 8.352 0.826
WDJ102851.84+112328.06 3882609036395021824 DA H 11378 139 7.921 0.033 0.559 0.025 11725 8.061 0.641
WDJ102853.26+680943.10 1072238963404002688 DA H 10960 326 7.497 0.156 0.360 0.081 10365 7.599 0.397
WDJ102900.47+793200.05 1132966468074614272 DA H 6301 39 8.582 0.013 0.967 0.011 6707 9.427 1.331
WDJ102901.72+001138.98 3831080836275843072 DC [logH/He=-4.12] 9560 432 7.134 0.470 0.283 0.105 0 0.000 0.000
WDJ102902.96+280318.58 729107532135822976 DC [logH/He=-1.13] 6028 54 8.072 0.092 0.616 0.080 0 0.000 0.000
WDJ102905.25+485515.49 834947865750806272 CV H 11395 118 8.263 0.021 0.767 0.018 0 0.000 0.000
WDJ102905.25+485515.49 834947865750806272 CV He 10591 123 8.081 0.023 0.630 0.020 0 0.000 0.000
WDJ102907.38+773646.69 1128068010630233728 DA H 6768 112 7.865 0.067 0.514 0.051 6602 7.865 0.513
WDJ102907.57+531346.02 848823285880956416 DA H 10558 137 7.784 0.033 0.483 0.023 10401 7.973 0.586
WDJ102908.33-060906.54 3776024745725427328 DA H 9118 250 7.788 0.216 0.481 0.149 8728 7.940 0.562
WDJ102908.76+694423.78 1073426955653586688 DQ [logC/He=-5.13] 8671 114 7.816 0.028 0.475 0.021 8671 7.816 0.475
WDJ102914.91-032950.14 3781105661971557120 DQ [logC/He=-5.53] 7868 60 8.015 0.050 0.585 0.042 7868 8.016 0.585
WDJ102915.97+300251.40 741596712916829824 DA H 7776 83 7.986 0.035 0.586 0.029 7587 7.739 0.451
WDJ102916.08-033134.11 3781104425020491264 DA H 8525 319 7.946 0.067 0.564 0.053 8698 7.932 0.557
WDJ102918.98+021121.97 3855634988213275264 DA H 7305 120 8.198 0.074 0.717 0.067 7382 8.183 0.707
WDJ102920.07+032208.78 3856901522529545088 DA H 12163 227 7.962 0.114 0.584 0.091 11445 8.004 0.607
WDJ102923.36-055908.20 3776034366451616128 DC [logH/He=-3.78] 8998 248 7.497 0.142 0.332 0.076 0 0.000 0.000
WDJ102924.38+702327.51 1076510050681558528 DA H 15005 1500 8.066 0.156 0.652 0.128 15178 8.439 0.887
WDJ102924.73+035818.98 3857217563402542592 DC [logH/He=-3.37] 8525 108 7.663 0.097 0.400 0.062 0 0.000 0.000
WDJ102931.59+634351.64 1052594607625387520 DA H 13518 640 7.857 0.180 0.530 0.130 14991 7.983 0.603
WDJ102932.83+511436.90 847567849760473088 DZ [logCa/He=-10.58]+[logH/He=-4.0] 6351 78 7.888 0.038 0.508 0.030 0 0.000 0.000
WDJ102935.33-075936.49 3774469555247068288 DA H 6602 77 7.087 0.137 0.214 0.051 6920 7.087 0.216
WDJ102941.10+321540.35 748130595124676992 DA H 9219 272 7.818 0.080 0.497 0.059 9547 8.006 0.603
WDJ102942.49+030716.04 3856880528729494784 DA H 7307 87 7.985 0.068 0.584 0.056 7217 7.885 0.526
WDJ102942.86-092126.85 3774024562275676416 DA H 9953 166 7.888 0.149 0.536 0.112 10376 7.904 0.546
WDJ102949.39-002420.18 3782996199201109120 DA H 6529 76 8.063 0.076 0.629 0.067 6220 8.063 0.627
WDJ102951.30-091640.53 3774037275378905088 DA H 10539 180 7.869 0.092 0.528 0.069 11026 7.808 0.497
WDJ102955.65+310353.59 747729754417122304 DZ [logCa/He=-8.02]+[logH/He=-6.0] 9459 309 7.843 0.262 0.491 0.194 0 0.000 0.000
WDJ102956.63+074304.33 3863559855709416192 DA H 5257 36 7.795 0.038 0.466 0.028 5223 7.795 0.466
WDJ102958.37+093333.51 3864088239766350080 DA H 7256 37 7.465 0.023 0.331 0.012 7324 7.762 0.461
WDJ103000.93+743716.68 1126524502462591360 DA H 9407 84 7.928 0.017 0.557 0.013 9533 7.908 0.546
WDJ103008.34+393715.57 756150707815989632 DAM H 22992 756 7.492 0.124 0.402 0.056 26751 7.887 0.579
WDJ103009.27+084510.06 3863974783909961600 DA H 6143 20 8.005 0.018 0.592 0.016 6268 8.005 0.592
WDJ103021.42+285258.36 729446765832481024 DA H 9116 194 8.142 0.083 0.685 0.073 8910 7.940 0.562
WDJ103024.28+002614.25 3855110692965549312 DZ [logCa/He=-10.42]+[logH/He=-5.0] 6680 85 7.928 0.050 0.531 0.041 0 0.000 0.000
WDJ103027.16+354314.27 751350858524194432 DA H 13607 606 8.843 0.124 1.125 0.080 17755 8.965 1.185
WDJ103028.78+054756.34 3861970992687649664 DC [logH/He=-1.81] 6448 80 8.200 0.039 0.700 0.035 0 0.000 0.000
WDJ103029.84+030208.17 3856830677044074624 DC [logH/He=-4.56] 10295 566 8.414 0.365 0.847 0.303 0 0.000 0.000
WDJ103033.97+043828.86 3857327480206170112 DA H 8076 104 7.671 0.217 0.420 0.137 9156 8.177 0.707
WDJ103034.53+491706.01 835147835132401280 DA H 12086 406 7.932 0.146 0.567 0.114 11443 8.006 0.608
WDJ103035.95+094400.68 3882105769307116032 DA H 8564 93 7.889 0.046 0.533 0.036 8435 8.214 0.729
WDJ103036.94+791654.55 1132758626017491712 DA H 13422 586 8.315 0.069 0.805 0.060 18573 8.909 1.161
WDJ103048.69+471501.12 833632879908611968 DA H 10271 240 8.373 0.108 0.837 0.095 11139 8.388 0.849
WDJ103050.36+154850.75 3889094604515725952 DA H 10736 226 6.974 0.200 0.217 0.030 11124 8.160 0.701
WDJ103051.54-054924.65 3775948741983400704 DA H 9771 111 7.876 0.054 0.529 0.041 9936 7.974 0.585
WDJ103052.94+030222.27 3856830054273796992 DA H 7238 98 7.948 0.053 0.562 0.043 7098 8.359 0.822
WDJ103056.16+325727.74 748544252015722240 DA H 7921 382 7.346 0.128 0.293 0.059 10704 7.978 0.589
WDJ103059.21-260133.22 5469288221756188288 DA H 6550 56 7.792 0.080 0.474 0.060 7038 7.815 0.488
WDJ103102.22+352646.44 751331582710740864 DC [logH/He=-4.48] 10172 262 7.948 0.063 0.551 0.050 0 0.000 0.000
WDJ103103.19+570225.30 854769204245620480 DAH H 9583 181 8.391 0.070 0.848 0.061 0 0.000 0.000
WDJ103103.76+662504.63 1059846234703141888 DA H 6648 174 7.719 0.053 0.438 0.036 6777 7.719 0.438
WDJ103110.22-002442.73 3782950741267429376 DC [logH/He=0.03] 5339 18 7.848 0.022 0.482 0.017 0 0.000 0.000
WDJ103113.86-013925.39 3782527364866017664 DQ [logC/He=-5.60] 6486 28 7.986 0.084 0.565 0.069 6487 7.986 0.565
WDJ103114.65+482101.40 834863577018078208 DB He 12587 470 7.851 0.102 0.503 0.074 12556 7.888 0.523
WDJ103116.14+494302.83 835192885045704960 DA H 9524 116 7.282 0.083 0.281 0.034 9873 7.921 0.554
WDJ103119.92+641425.01 1052661746555439872 DC [logH/He=-3.13] 8145 700 7.918 0.197 0.529 0.158 0 0.000 0.000
WDJ103125.23-035554.68 3780841813540139648 DA H 9652 146 5.989 0.620 0.167 0.007 10582 8.234 0.747
WDJ103126.20+120340.52 3883044266905679488 DZ [logCa/He=-8.69]+[logH/He=-5.0] 8464 82 8.129 0.019 0.657 0.017 0 0.000 0.000
WDJ103126.86+025632.80 3856813767757333632 DA H 6211 39 8.273 0.014 0.763 0.013 6087 8.273 0.762
WDJ103130.44+461159.42 830340259197323264 DA H 18777 684 7.655 0.220 0.450 0.124 21430 7.980 0.616
WDJ103130.79-025318.64 3781256703086058624 DA H 6997 36 7.132 0.025 0.227 0.009 7036 7.608 0.388
WDJ103135.87-020401.02 3781745474659719296 DA H 9247 119 7.999 0.077 0.598 0.063 9587 8.037 0.621
WDJ103136.53+032027.33 3856981821237570816 DC [logH/He=-0.87] 5923 35 8.020 0.051 0.584 0.044 0 0.000 0.000
WDJ103137.45+802604.00 1133829726437568128 DA H 9166 372 9.023 0.059 1.206 0.029 8385 9.270 1.292
WDJ103141.59+295551.79 735577745748306048 DA H 11271 166 8.001 0.086 0.605 0.070 11017 7.947 0.572
WDJ103141.96+633308.57 1052389686145853312 DC [logH/He=-4.06] 9435 218 8.121 0.064 0.654 0.055 0 0.000 0.000
WDJ103147.30+672140.77 1071956320198278144 DA H 10799 463 7.611 0.263 0.404 0.157 16114 8.515 0.937
WDJ103152.81-000406.37 3807029633598258432 DA H 9455 137 7.977 0.114 0.585 0.092 9460 8.098 0.658
WDJ103152.96+355649.55 751381026374595968 DA H 5775 56 7.144 0.155 0.221 0.060 5688 7.144 0.220
WDJ103153.05-052554.33 3776173115370569472 DA H 7858 128 8.123 0.060 0.670 0.053 6482 8.123 0.666
WDJ103209.32+333507.17 749337412215356672 DA H 9481 88 7.900 0.065 0.541 0.050 9290 7.998 0.597
WDJ103209.77+353541.13 751336775326429568 DAM H 26358 924 7.963 0.060 0.618 0.045 29399 8.023 0.657
WDJ103210.43+123531.97 3883837500120477184 DC [logH/He=-4.53] 10242 172 7.986 0.049 0.572 0.040 0 0.000 0.000
WDJ103212.35-262152.19 5469217951797755520 DAH H 6896 136 8.264 0.055 0.759 0.050 0 0.000 0.000
WDJ103213.28+035908.59 3857042397456500352 DA H 9652 154 7.912 0.147 0.549 0.113 9751 7.601 0.396
WDJ103215.14-074638.89 3774486292734827648 DA H 8629 93 7.878 0.070 0.527 0.053 9214 8.065 0.637
WDJ103216.85-240542.38 5471167076675585152 DA H 6988 100 7.065 0.131 0.211 0.049 7018 7.417 0.312
WDJ103219.27+052600.32 3861887842121127424 DA H 12010 344 7.834 0.163 0.514 0.114 13043 7.999 0.607
WDJ103219.46+021858.30 3856005626711298560 DA H 10293 48 7.988 0.010 0.594 0.008 10478 7.914 0.552
WDJ103219.62+410448.53 756515161560637952 DA H 6884 40 8.088 0.010 0.645 0.009 6615 8.088 0.644
WDJ103220.19+011226.95 3855304932861854976 DA H 8050 138 7.399 0.125 0.311 0.061 8874 7.807 0.490
WDJ103225.33+493549.00 835181095359225472 DA H 11267 432 9.133 0.109 1.250 0.043 27320 9.501 1.349
WDJ103225.91+643343.85 1052703905957557376 DA H 10834 277 7.623 0.166 0.410 0.098 11504 7.588 0.398
WDJ103227.22-001333.54 3806971020180019072 DA H 10497 297 8.295 0.182 0.787 0.159 10355 7.943 0.568
WDJ103233.17+303744.78 747643859366271232 DB He 11374 283 8.037 0.117 0.605 0.097 12621 8.037 0.608
WDJ103235.40+000816.00 3807059629650170624 DA H 13191 516 7.497 0.437 0.368 0.204 14784 7.865 0.537
WDJ103238.65+712618.56 1076635085769403392 DA H 7533 174 8.316 0.050 0.794 0.044 7451 8.616 0.990
WDJ103238.69+033900.82 3857017624085055488 DA H 6408 91 7.937 0.096 0.553 0.078 6314 7.937 0.553
WDJ103242.01+815727.19 1134287913548183040 DA H 6736 2166 7.029 nan 0.261 nan 8058 7.163 0.241
WDJ103242.33+462041.42 830344481148052736 DA H 5251 54 8.062 0.099 0.620 0.086 6410 8.062 0.627
WDJ103243.48+074320.78 3862820988190863232 DC [logH/He=-4.49] 10195 278 7.896 0.115 0.521 0.088 0 0.000 0.000
WDJ103245.59-020556.17 3781742343628799232 DA H 6377 40 8.180 0.023 0.702 0.021 6266 8.180 0.702
WDJ103248.61-025520.56 3781616827503753088 DB He 11117 63 8.105 0.006 0.647 0.005 10762 8.105 0.646
WDJ103249.70+015940.46 3855932749706134272 DA H 6429 35 7.997 0.014 0.588 0.012 6563 7.997 0.589
WDJ103250.44+073632.27 3862815142739890432 DC [logH/He=-2.60] 7354 150 8.032 0.153 0.595 0.129 0 0.000 0.000
WDJ103254.38+600417.36 1047952813131642368 DC [logH/He=-4.20] 9706 180 8.004 0.095 0.582 0.078 0 0.000 0.000
WDJ103257.46-024011.22 3781631086795267328 DZA [logCa/He=-7.96]+[logH/He=-5.0] 11641 272 7.865 0.175 0.508 0.131 0 0.000 0.000
WDJ103257.84-043149.25 3777788877772297216 DA H 14735 1054 8.408 0.257 0.867 0.214 14668 8.090 0.665
WDJ103300.13+624747.89 1052295059426254208 DZ [logCa/He=-10.11]+[logH/He=-5.0] 7492 86 8.108 0.027 0.642 0.024 0 0.000 0.000
WDJ103302.48+324736.11 748500443348524672 DC [logH/He=-1.73] 6354 70 7.928 0.062 0.530 0.050 0 0.000 0.000
WDJ103306.11+313333.84 747847299083590528 DQ [logC/He=-4.50] 9249 578 7.120 0.146 0.223 0.040 9250 7.120 0.223
WDJ103317.28+072118.50 3862789892627651840 CV H 7404 154 6.643 0.175 0.198 0.033 0 0.000 0.000
WDJ103317.28+072118.50 3862789892627651840 CV He 7916 169 6.811 0.195 0.223 0.052 0 0.000 0.000
WDJ103320.48+371631.96 754554560529889792 DA H 10031 126 7.852 0.082 0.517 0.061 10047 8.049 0.630
WDJ103322.92-060558.82 3775899195241298944 DA H 10295 101 7.155 0.194 0.252 0.044 12301 7.641 0.423
WDJ103323.46-004631.69 3782724448029831808 DA H 10048 176 8.456 0.070 0.891 0.060 10448 8.259 0.763
WDJ103325.55+083047.16 3863727668671603200 DA H 11388 144 7.789 0.084 0.489 0.060 11767 8.063 0.642
WDJ103326.69+402815.69 756297183380630272 DC [logH/He=-4.42] 10079 494 7.819 0.130 0.480 0.094 0 0.000 0.000
WDJ103328.32+462114.71 830333490329229696 DC H 4646 34 8.019 0.046 0.590 0.039 0 0.000 0.000
WDJ103328.75-025621.26 3781429807447808768 DA H 8614 98 7.868 0.065 0.521 0.049 8495 7.982 0.586
WDJ103329.46+054348.05 3861993292157786368 DA H 5523 26 8.024 0.014 0.599 0.012 5488 8.024 0.599
WDJ103329.96-085340.71 3762150081508907648 DB He 10857 80 8.064 0.019 0.621 0.017 10707 8.064 0.621
WDJ103334.94+312149.36 747793148134120320 DA H 9628 124 6.443 0.304 0.146 0.066 14400 7.693 0.453
WDJ103335.77+014515.19 3855734047339347200 DA H 9267 174 8.362 0.136 0.828 0.120 9158 8.017 0.608
WDJ103336.58+105710.89 3882310961369290368 DC [logH/He=-1.78] 6407 70 7.842 0.067 0.483 0.052 0 0.000 0.000
WDJ103340.76+131159.71 3883986307852189568 DB He 13711 350 7.879 0.127 0.520 0.096 14556 8.095 0.646
WDJ103343.85+413220.05 780546500014272128 DA H 6395 83 8.254 0.077 0.751 0.070 7169 8.097 0.652
WDJ103344.96+385233.05 755264638882864000 DA H 13179 428 7.451 0.390 0.351 0.176 14542 7.836 0.522
WDJ103347.78+690944.63 1073149221592851200 DC [logH/He=-3.00] 7877 153 7.842 0.044 0.486 0.034 0 0.000 0.000
WDJ103349.76+290304.29 729282595002773376 DA H 7249 128 7.838 0.140 0.501 0.105 7093 8.551 0.948
WDJ103350.99-095130.17 3761926017359305984 DAH H 5998 58 8.178 0.036 0.699 0.032 0 0.000 0.000
WDJ103351.62-002009.00 3806960364365596928 DA H 15638 922 9.016 0.368 1.206 0.212 16221 8.366 0.842
WDJ103352.24+523423.04 847784865867789568 DA H 10940 222 7.710 0.091 0.449 0.059 11063 7.928 0.562
WDJ103353.50+015606.75 3855746283700967168 DA H 13197 348 7.642 0.192 0.426 0.115 15639 7.702 0.460
WDJ103358.80+025744.67 3856157221876857472 DA H 7734 157 7.796 0.050 0.480 0.037 8064 7.935 0.557
WDJ103402.58+395943.50 756222661403241984 DC [logH/He=-3.75] 8961 163 8.026 0.072 0.594 0.061 0 0.000 0.000
WDJ103403.98+352707.63 751293890077865600 DA H 7448 124 7.875 0.063 0.522 0.048 7614 7.848 0.507
WDJ103412.13+095803.59 3870211076423686912 DC [logH/He=0.00] 5223 22 7.015 0.141 0.259 0.036 0 0.000 0.000
WDJ103413.35+505600.68 847416701271473024 DA H 8819 225 8.088 0.075 0.650 0.064 9205 8.429 0.872
WDJ103416.34+600618.70 1047946357795363328 DBA [logH/He=-1.59] 18256 802 7.988 0.125 0.589 0.099 19148 8.213 0.726
WDJ103418.17+090339.39 3869815561475485568 DA H 7311 118 8.321 0.096 0.797 0.086 7399 8.406 0.854
WDJ103420.87-032529.88 3780977873809869824 DA H 8881 90 8.080 0.068 0.646 0.058 8738 8.114 0.666
WDJ103421.69+394928.29 755466845943050368 DA H 7058 90 9.224 0.029 1.279 0.010 7087 8.660 1.017
WDJ103423.92+662052.84 1059833178003139072 DA H 11439 356 8.156 0.119 0.699 0.103 14039 7.771 0.488
WDJ103427.40-035832.74 3777920338130919808 DA H 6923 114 8.063 0.081 0.630 0.069 6901 8.063 0.630
WDJ103427.41+660600.11 1059779813037039872 DA H 9698 158 7.533 0.103 0.368 0.058 10241 8.206 0.729
WDJ103430.52+022530.88 3855976042976592384 DA H 7063 38 7.038 0.038 0.263 0.008 7212 7.393 0.305
WDJ103434.75+000206.02 3806999190870320128 DA H 5931 56 8.251 0.041 0.747 0.038 5756 8.251 0.746
WDJ103437.41+291215.97 735287302879808384 DA H 8070 170 8.091 0.071 0.651 0.062 7889 8.201 0.720
WDJ103439.38+082956.39 3863730245651973248 DA H 11045 210 8.066 0.073 0.643 0.061 11108 7.910 0.552
WDJ103441.33+485642.21 834901991204579712 DC [logH/He=-0.05] 5544 30 8.288 0.032 0.756 0.030 0 0.000 0.000
WDJ103445.18-031226.31 3781360538216057088 DC [logH/He=-1.90] 6579 80 7.928 0.066 0.531 0.053 0 0.000 0.000
WDJ103445.39-015315.55 3781837318240419328 DA H 10915 444 7.638 0.325 0.417 0.196 9772 7.900 0.542
WDJ103448.93+005201.37 3807214970027013760 DA H 9575 111 7.322 0.115 0.294 0.049 9858 7.626 0.407
WDJ103454.48+523001.20 849281026315319680 DA H 15657 627 7.790 0.268 0.502 0.169 15155 7.822 0.516
WDJ103455.66-081915.49 3774208322451434624 DA H 11238 138 7.943 0.017 0.571 0.013 11277 8.006 0.607
WDJ103457.09+303113.61 735667085363375744 DA H 10436 246 7.681 0.177 0.434 0.115 10460 7.994 0.598
WDJ103457.42+352514.45 751106629505221504 DA H 10059 259 7.565 0.249 0.382 0.136 10548 8.184 0.715
WDJ103500.20-090959.87 3762079880268129920 DC H 4693 50 7.972 0.067 0.561 0.057 0 0.000 0.000
WDJ103501.28-095233.38 3761758513635211008 DA H 7577 164 8.135 0.082 0.676 0.072 8046 8.141 0.681
WDJ103504.92+113313.12 3882776982501076864 DA H 9947 151 8.147 0.173 0.690 0.147 9444 8.206 0.727
WDJ103512.44+242237.89 724084104026485248 DC [logH/He=-2.78] 7522 217 7.296 0.754 0.257 0.378 0 0.000 0.000
WDJ103512.80+082951.41 3869722687102444032 DA H 10554 230 8.475 0.160 0.904 0.137 11042 7.854 0.521
WDJ103514.68+054749.37 3859017841894561920 DA H 9066 195 7.971 0.120 0.581 0.096 9124 7.824 0.499
WDJ103518.28+043015.46 3858586012997916160 DC [logH/He=-2.10] 6881 36 8.171 0.011 0.682 0.010 0 0.000 0.000
WDJ103518.69+031649.90 3856192681128088576 DC [logH/He=-0.82] 5901 128 7.931 0.090 0.530 0.072 0 0.000 0.000
WDJ103520.26-050350.24 3777521215410210304 DC [logH/He=-0.38] 5718 50 7.621 0.039 0.371 0.026 0 0.000 0.000
WDJ103524.96-091700.12 3762074554508884352 DA H 7806 89 8.001 0.044 0.595 0.036 8092 7.922 0.550
WDJ103527.71+484055.93 834226203870418048 DC [logH/He=-2.81] 7555 158 7.857 0.094 0.494 0.071 0 0.000 0.000
WDJ103530.90+584230.41 855477839490115712 DA H 13477 564 8.158 0.143 0.704 0.123 17985 7.905 0.567
WDJ103533.02+055158.35 3859020040917830400 CV H 9440 241 7.931 0.076 0.559 0.060 0 0.000 0.000
WDJ103533.02+055158.35 3859020040917830400 CV He 9038 172 7.797 0.075 0.466 0.054 0 0.000 0.000
WDJ103535.80+601723.93 1047972844859730048 DA H 7294 142 7.752 0.086 0.456 0.060 6972 7.752 0.455
WDJ103540.30+534204.20 850161528970821248 DA H 11580 318 8.334 0.078 0.814 0.069 13455 8.336 0.819
WDJ103540.78+072716.98 3862830334039617408 DA H 7230 51 8.036 0.021 0.614 0.018 6968 8.036 0.614
WDJ103541.89-024422.08 3781448774026750720 DBM He 12600 355 7.813 0.163 0.484 0.114 16606 7.960 0.570
WDJ103544.23+780905.64 1129633607812584832 DA H 11016 272 8.051 0.068 0.633 0.056 10453 8.130 0.681
WDJ103545.36+492002.34 835021975410784256 DA H 10383 90 7.898 0.021 0.543 0.017 10363 7.797 0.490
WDJ103545.48+705159.23 1076547537156385920 DA H 10100 450 7.478 0.187 0.349 0.093 10257 8.034 0.621
WDJ103546.65+032938.46 3856205600388820736 DA H 11619 350 8.315 0.141 0.802 0.123 13817 8.253 0.766
WDJ103546.96-003145.62 3806773790986821632 DC [logH/He=0.00] 5250 32 8.190 0.071 0.690 0.066 0 0.000 0.000
WDJ103551.86-020929.58 3781764436940081152 DAH H 8137 63 7.915 0.018 0.546 0.015 0 0.000 0.000
WDJ103555.29-084310.60 3762172862014777856 DAM H 6722 128 8.113 0.040 0.661 0.035 6199 7.918 0.541
WDJ103557.15-063843.70 3775058824759807360 DA H 9317 120 7.949 0.084 0.569 0.067 9853 7.625 0.406
WDJ103559.83+390737.53 755353355726927232 DA H 6886 82 8.131 0.056 0.672 0.050 6831 8.131 0.672
WDJ103601.15-024538.55 3781450629449435264 DC [logH/He=-1.94] 6640 46 7.381 0.038 0.281 0.018 0 0.000 0.000
WDJ103602.57+682957.12 1072352762857656576 DA H 8877 265 7.736 0.103 0.454 0.070 9096 7.658 0.418
WDJ103603.06-084632.29 3762169524825381888 DZ [logCa/He=-10.10]+[logH/He=-5.0] 8926 166 8.148 0.058 0.670 0.052 0 0.000 0.000
WDJ103603.14+535728.87 850180667345456256 DA H 11715 204 8.078 0.050 0.652 0.041 11791 8.067 0.645
WDJ103603.23+095452.79 3870155070050227456 DA H 7073 109 7.764 0.131 0.462 0.094 7013 7.609 0.389
WDJ103604.79-250052.87 5470863577106344832 DA H 5685 60 7.892 0.083 0.523 0.065 5981 7.892 0.525
WDJ103609.18+474905.63 833849724216938496 DA H 9823 191 7.831 0.122 0.505 0.088 9922 8.103 0.662
WDJ103610.18+133012.73 3885490989515106688 DA H 9629 140 8.004 0.065 0.602 0.053 9286 7.793 0.484
WDJ103611.58+593933.76 1047731845653096576 DA H 10543 242 7.946 0.095 0.570 0.075 10695 8.086 0.654
WDJ103611.95-081809.46 3762571881656355968 DC [logH/He=-4.06] 9439 384 8.364 0.120 0.813 0.108 0 0.000 0.000
WDJ103612.55+704202.27 1073540132336181120 DA H 10553 461 7.755 0.115 0.469 0.080 10867 7.874 0.532
WDJ103619.86+472836.49 833792034216593920 DA H 7266 118 8.101 0.100 0.654 0.087 7685 7.601 0.388
WDJ103620.60+681306.05 1072297241815804672 DAH H 6269 72 8.180 0.022 0.702 0.019 0 0.000 0.000
WDJ103626.48-041117.82 3777872749893412224 DC [logH/He=-3.78] 8996 307 7.707 0.273 0.422 0.169 0 0.000 0.000
WDJ103629.28+122433.92 3883104293368611712 DA H 11786 278 7.876 0.146 0.535 0.108 14465 7.967 0.592
WDJ103630.97+590431.70 855503849811827968 DA H 7977 138 8.352 0.056 0.819 0.049 7887 8.668 1.022
WDJ103632.18-033442.55 3778330078011304064 He-DA [logH/He=-4.04] 10077 109 7.950 0.044 0.552 0.035 0 0.000 0.000
WDJ103637.16+070948.00 3862631008901991296 DA H 10044 119 7.875 0.046 0.529 0.035 10202 7.978 0.588
WDJ103637.84-014420.10 3781814155481248768 DA H 11685 154 7.797 0.042 0.494 0.029 11084 8.168 0.706
WDJ103643.80-025806.27 3781391496340086144 DA H 10634 143 8.071 0.057 0.644 0.048 10678 8.292 0.785
WDJ103645.00+101337.30 3870196954571640576 DA H 6358 50 7.789 0.049 0.472 0.036 6155 7.789 0.471
WDJ103646.17+773122.50 1129370206058174464 DC [logH/He=-1.32] 6110 130 7.757 0.089 0.438 0.064 0 0.000 0.000
WDJ103647.77+522358.67 849223821647097472 DA H 9883 280 7.754 0.143 0.467 0.099 10038 7.971 0.583
WDJ103647.97-003237.25 3806730325917780864 DA H 9490 93 8.023 0.043 0.613 0.036 9364 8.009 0.604
WDJ103649.83+603650.93 1047998202345211648 DA H 9859 261 7.964 0.142 0.579 0.113 10017 8.507 0.924
WDJ103650.52+023248.30 3855887085614020224 DC [logH/He=-4.24] 9779 286 7.960 0.117 0.556 0.093 0 0.000 0.000
WDJ103650.62+072140.56 3862642592429051648 DA H 7483 188 7.651 0.309 0.409 0.194 7618 7.456 0.330
WDJ103655.65+073210.49 3862858165427681536 DC H 4408 14 7.843 0.021 0.486 0.016 0 0.000 0.000
WDJ103659.80-093553.44 3761863207757854336 DA H 16422 3232 7.428 0.489 0.356 0.210 22992 9.501 1.349
WDJ103700.00-052307.22 3777449884594805376 DA H 7851 136 8.052 0.070 0.626 0.059 7951 8.016 0.604
WDJ103700.13-052305.06 3777449884593539968 DC [logH/He=-3.24] 8345 230 7.968 0.061 0.558 0.051 0 0.000 0.000
WDJ103700.99+574654.81 854816070929321472 DA H 12871 436 7.926 0.361 0.566 0.252 15604 7.976 0.600
WDJ103701.74-070940.96 3774817035280784000 DAM H 9650 287 7.305 0.253 0.289 0.073 11611 7.776 0.483
WDJ103702.48+711058.70 1076941716370493696 DC H 4869 14 8.271 0.005 0.754 0.005 0 0.000 0.000
WDJ103706.15+393112.92 755400119331026688 DA H 11492 242 7.888 0.160 0.541 0.119 13451 7.940 0.575
WDJ103709.65+012451.45 3807616223052275328 DB He 14261 869 7.747 0.403 0.455 0.239 15506 7.986 0.583
WDJ103715.36+034929.75 3857718906345582336 DAH H 14621 374 8.571 0.045 0.971 0.036 0 0.000 0.000
WDJ103716.43+484031.98 834182085966109568 DA H 11425 524 8.126 0.447 0.681 0.341 10035 8.627 1.000
WDJ103717.31-045308.08 3777609519937634560 DC [logH/He=-0.77] 5881 84 7.964 0.112 0.550 0.093 0 0.000 0.000
WDJ103718.86+662043.37 1059795038693584256 DC [logH/He=-5.16] 11585 454 7.775 0.236 0.462 0.160 0 0.000 0.000
WDJ103719.24+132715.14 3884737239934632448 DA H 11545 266 8.127 0.170 0.681 0.142 11492 7.975 0.590
WDJ103724.38+543922.31 850495986664337792 DC [logH/He=-2.82] 7564 105 8.078 0.040 0.623 0.036 0 0.000 0.000
WDJ103724.60+055756.18 3859387415240464384 DA H 14492 492 7.849 0.214 0.528 0.152 13782 7.875 0.541
WDJ103728.50+372359.58 751920405548206720 DC [logH/He=-5.13] 11462 276 8.050 0.335 0.613 0.248 0 0.000 0.000
WDJ103729.33+690628.63 1073136233611472512 DA H 6410 48 8.023 0.012 0.603 0.011 6279 8.023 0.603
WDJ103730.70+390407.45 755185031663922560 DA H 14437 582 7.906 0.337 0.559 0.236 14740 7.807 0.508
WDJ103731.44-032913.27 3778325954842398848 DA H 18292 1335 7.286 0.401 0.323 0.183 22807 7.809 0.531
WDJ103733.82+035231.65 3857742752004014720 DA H 9435 62 7.984 0.021 0.589 0.017 9403 7.738 0.457
WDJ103737.62-081822.90 3762563085564070016 DC [logH/He=-1.97] 6692 44 8.160 0.014 0.674 0.013 0 0.000 0.000
WDJ103738.05+633004.06 1052356086617498368 DA H 10413 102 7.983 0.018 0.591 0.014 10168 8.029 0.618
WDJ103740.42+035310.95 3857742820723492224 DA H 13269 590 7.690 0.474 0.448 0.294 14523 7.911 0.562
WDJ103740.88+593451.21 1047703395789705088 DA H 13529 622 7.007 0.273 0.237 0.059 10620 8.481 0.908
WDJ103741.28-065007.41 3774850226788116608 DA H 12111 380 7.777 0.137 0.486 0.094 12666 7.811 0.504
WDJ103742.60-100056.91 3761790021515469696 DA H 9756 185 7.798 0.238 0.488 0.158 8999 7.639 0.410
WDJ103743.14+474826.11 833893670322445184 DC [logH/He=-4.02] 9377 239 8.303 0.076 0.772 0.070 0 0.000 0.000
WDJ103745.24-051524.29 3777446830872031616 DA H 9493 1466 7.985 0.293 0.590 0.240 9029 7.835 0.505
WDJ103746.62+680716.47 1072281986091192832 DC [logH/He=-1.33] 6112 41 8.039 0.032 0.596 0.028 0 0.000 0.000
WDJ103746.66+630441.12 1049324629980448256 DA H 7463 33 7.635 0.013 0.402 0.007 7309 7.583 0.378
WDJ103748.16+061742.73 3859433182412060288 DA H 8561 136 7.960 0.066 0.573 0.053 8436 8.014 0.604
WDJ103749.79+003014.84 3807134396440760320 DA H 9161 120 7.793 0.104 0.483 0.075 9141 7.654 0.416
WDJ103750.14+051928.49 3858926204472625280 DA H 10260 142 8.149 0.038 0.692 0.033 10145 7.998 0.599
WDJ103752.52+541822.58 850287938448419456 DA H 9465 110 8.401 0.019 0.854 0.016 9116 8.189 0.715
WDJ103753.24+743835.54 1078563388646763264 DA H 8830 174 8.616 0.053 0.992 0.041 9180 8.597 0.980
WDJ103803.59-012319.97 3805854049509882112 DA H 10903 172 8.083 0.034 0.652 0.029 11307 8.156 0.699
WDJ103804.18+675423.13 1072088094087669504 DA H 8621 292 7.851 0.129 0.512 0.098 8951 8.557 0.954
WDJ103806.12+575845.84 855195058843011712 DA H 9539 76 8.071 0.030 0.642 0.025 9357 7.874 0.527
WDJ103807.77+403754.70 779530452485993856 DA H 11715 204 8.100 0.042 0.665 0.036 12674 8.088 0.660
WDJ103807.78-001746.46 3806829007085845504 DA H 8885 168 7.856 0.181 0.515 0.134 8450 7.918 0.549
WDJ103809.19-003622.45 3806714593452089856 DZ [logCa/He=-7.81]+[logH/He=-5.0] 7865 24 8.195 0.008 0.698 0.008 0 0.000 0.000
WDJ103811.84-094108.34 3761806479829733504 DA H 6289 30 7.242 0.072 0.312 0.053 6462 7.242 0.253
WDJ103814.70-093421.33 3761854725197869056 DC [logH/He=-4.45] 10128 767 8.660 0.247 1.006 0.195 0 0.000 0.000
WDJ103815.42-085631.22 3762477113202968576 DB He 11900 200 8.005 0.019 0.587 0.016 12082 8.005 0.588
WDJ103817.96+644714.33 1058701020328453888 DA H 6292 46 8.023 0.029 0.603 0.025 6273 8.023 0.603
WDJ103823.54+773927.45 1129373504593707136 DC [logH/He=-3.80] 9029 442 8.171 0.200 0.685 0.175 0 0.000 0.000
WDJ103829.12+511225.44 836904030080114176 DAM H 17220 742 7.656 0.264 0.445 0.137 19971 7.864 0.551
WDJ103837.23+015058.53 3855785625601574784 DAM H 24311 628 7.316 0.062 0.354 0.024 34381 7.819 0.565
WDJ103837.72+020229.39 3855792630692650112 DA H 7173 42 8.066 0.021 0.632 0.018 7248 7.719 0.440
WDJ103844.59+110053.55 3870672287192140800 DA H 9769 97 7.643 0.078 0.414 0.049 12182 8.133 0.686
WDJ103849.44+152224.77 3886338614195620352 DA H 6301 60 7.959 0.050 0.565 0.041 6414 7.959 0.565
WDJ103851.32+635212.12 1058416624774064768 DB He 11167 118 8.085 0.014 0.634 0.012 11131 8.085 0.634
WDJ103854.22-033730.40 3778295963086136320 DA H 13928 381 7.882 0.129 0.544 0.095 14738 7.964 0.592
WDJ103858.78+340241.86 750160156150755328 DZ [logCa/He=-10.97]+[logH/He=-4.0] 5180 36 7.850 0.027 0.482 0.020 0 0.000 0.000
WDJ103901.23+064154.65 3859540698328444544 DA H 14691 452 7.632 0.329 0.427 0.189 13601 7.809 0.506
WDJ103905.65+553056.99 850605735964206720 DA H 10771 102 8.009 0.013 0.608 0.010 11421 8.228 0.745
WDJ103909.00+550641.09 850558899345419520 DC H 4607 58 8.105 0.040 0.644 0.036 0 0.000 0.000
WDJ103910.93+345236.10 750361194980192128 DB He 11709 236 8.138 0.069 0.668 0.060 12025 8.138 0.669
WDJ103911.08+361024.37 751238609553593088 DA H 6473 50 7.897 0.036 0.530 0.029 6350 7.897 0.530
WDJ103914.17-034715.86 3778255036342283904 DC H 4916 25 8.155 0.018 0.677 0.016 0 0.000 0.000
WDJ103917.18-065632.95 3774835555180294400 DC [logH/He=-4.41] 10064 396 7.792 0.186 0.466 0.130 0 0.000 0.000
WDJ103917.80-074601.37 3762708491681835904 DA H 6430 68 8.085 0.030 0.642 0.026 6518 8.085 0.642
WDJ103918.77+540724.23 850268181598808704 DC [logH/He=-4.76] 10628 178 7.989 0.038 0.575 0.031 0 0.000 0.000
WDJ103920.21+345246.56 750360473425687936 DA H 9151 182 7.930 0.114 0.557 0.091 8882 7.816 0.494
WDJ103920.85+054406.16 3859319387253736832 DC [logH/He=-1.82] 6455 50 7.885 0.038 0.507 0.030 0 0.000 0.000
WDJ103921.24+394022.49 779225436793308544 DA H 7931 118 7.950 0.082 0.565 0.067 7118 7.453 0.326
WDJ103923.58+354932.22 751182293942790144 DA H 7301 90 7.879 0.068 0.523 0.052 7111 7.977 0.579
WDJ103924.71+294410.08 735369457014655744 DA H 6594 111 8.085 0.068 0.643 0.059 6774 8.085 0.643
WDJ103931.54+471931.89 830852249361380608 DA H 8167 80 7.100 0.122 0.227 0.046 8245 7.349 0.295
WDJ103932.78-043646.91 3777602583565736192 DA H 9601 170 7.001 0.099 0.215 0.032 14636 7.665 0.441
WDJ103934.43+113236.35 3870804537824812800 DC [logH/He=-3.92] 9198 280 7.992 0.173 0.574 0.141 0 0.000 0.000
WDJ103934.61+515833.40 848983062960643328 DA H 6354 77 8.073 0.051 0.634 0.045 6246 8.073 0.634
WDJ103935.95+083538.81 3868942897135003648 DA H 6810 160 7.127 0.483 0.281 0.117 6726 7.127 0.224
WDJ103937.87+631320.33 1049332494065460992 DAM H 17826 707 6.909 0.253 0.231 0.053 17312 7.780 0.502
WDJ103938.77+413535.36 780429608184054912 DA H 7692 46 8.043 0.013 0.619 0.011 7433 7.935 0.555
WDJ103944.23+640002.97 1058419854589524736 DA H 22326 1864 9.014 0.216 1.208 0.104 39284 9.501 1.351
WDJ103946.75+023922.54 3855855165417139968 DA H 11168 198 7.723 0.137 0.456 0.092 10478 7.837 0.511
WDJ103947.16+033938.70 3857677404076839936 DA H 13371 548 7.789 0.442 0.495 0.275 13415 7.889 0.547
WDJ103949.98+623711.26 1049240753567885696 DZ [logCa/He=-9.78]+[logH/He=-5.0] 6113 72 8.135 0.039 0.656 0.035 0 0.000 0.000
WDJ103955.45+310643.62 736093077399500032 DBA [logH/He=-4.70] 12405 286 7.881 0.013 0.519 0.010 13454 7.748 0.453
WDJ103957.57-035459.07 3778062316865017088 DA H 6460 18 8.011 0.008 0.596 0.007 6474 8.011 0.596
WDJ103958.02-040804.78 3778054134951970304 DZ [logCa/He=-9.22]+[logH/He=-6.0] 9606 448 7.784 0.349 0.461 0.227 0 0.000 0.000
WDJ104001.17+620128.35 1049022706663600384 DA H 10763 132 8.143 0.034 0.689 0.029 10666 7.967 0.583
WDJ104012.21+660520.13 1059592105783553024 DA H 9020 160 8.843 0.030 1.122 0.019 8735 9.047 1.216
WDJ104012.30+034859.21 3857777283540501760 DC [logH/He=-3.46] 8628 150 8.028 0.120 0.595 0.100 0 0.000 0.000
WDJ104012.35+394311.14 779223787525884928 DA H 7952 56 8.009 0.014 0.600 0.013 7795 7.998 0.593
WDJ104012.67+474546.68 833881575694518912 DA H 6951 111 8.295 0.056 0.779 0.050 7218 7.591 0.382
WDJ104019.70+100400.78 3870354528331257984 DC [logH/He=-0.68] 5845 14 8.066 0.005 0.612 0.005 0 0.000 0.000
WDJ104019.97+010441.56 3807551214426609536 DA H 8771 250 7.281 0.340 0.277 0.106 9622 7.810 0.493
WDJ104028.40+414003.95 780433731352691584 DA H 10362 134 7.859 0.072 0.522 0.053 9986 7.815 0.498
WDJ104028.98+622456.21 1049046968934941824 DB He 14269 650 7.634 0.123 0.404 0.074 16278 7.954 0.566
WDJ104029.42+015212.27 3807739780670859392 DA H 5609 65 7.250 0.134 0.248 0.057 5696 7.250 0.249
WDJ104029.89+110031.47 3870721215459358720 DC [logH/He=-1.03] 5985 52 7.961 0.066 0.549 0.055 0 0.000 0.000
WDJ104030.79+025332.48 3857412726717022464 DA H 9781 157 7.316 0.274 0.293 0.090 10028 7.948 0.570
WDJ104036.99+543630.74 850296219145725184 DA H 5959 29 8.081 0.015 0.638 0.014 5752 8.081 0.636
WDJ104044.03+311732.61 736101697399265152 DA H 6813 100 8.326 0.063 0.800 0.056 6801 8.326 0.800
WDJ104044.70-004449.60 3805995989588868608 DA H 6807 113 7.755 0.161 0.456 0.111 7413 7.476 0.336
WDJ104045.45-092854.60 3762199280358568448 DA H 11564 768 7.196 0.579 0.269 0.212 17113 8.954 1.180
WDJ104047.90-085053.62 3762305726828800640 DA H 9595 80 7.972 0.028 0.583 0.022 9838 8.035 0.621
WDJ104051.71-005134.49 3805985647307582080 DA H 7788 194 7.426 0.334 0.319 0.130 7989 7.639 0.405
WDJ104054.71-010500.01 3805968506093200256 DC [logH/He=-1.30] 6101 64 8.096 0.067 0.632 0.059 0 0.000 0.000
WDJ104058.77+113742.58 3870816666813486208 DA H 5565 75 7.636 0.056 0.392 0.036 6002 7.636 0.395
WDJ104100.56+010909.37 3807558361252205696 DA H 9552 123 8.058 0.059 0.634 0.050 9349 7.757 0.466
WDJ104112.06-073649.86 3762728974380197632 DA H 7001 161 8.398 0.147 0.848 0.130 6986 8.398 0.847
WDJ104112.84+314103.67 736206151003166720 DA H 10982 205 7.278 0.203 0.288 0.078 10710 7.970 0.585
WDJ104112.93+063521.93 3859549696285003776 DA H 9606 143 8.528 0.058 0.937 0.049 9812 9.144 1.253
WDJ104113.11+285003.25 734515651875774976 DA H 10371 182 7.475 0.177 0.349 0.091 10607 8.265 0.767
WDJ104117.78-021825.82 3805542578481614464 DA H 5812 18 8.208 0.008 0.718 0.008 5726 8.208 0.718
WDJ104118.99-070806.01 3776268528068731648 DA H 8502 252 6.664 0.447 0.201 0.077 8568 7.947 0.565
WDJ104120.49+314829.90 736225014501534080 DA H 7913 259 7.965 0.107 0.574 0.087 7845 7.707 0.436
WDJ104122.83+124453.32 3884462057084493824 DC [logH/He=-0.03] 5526 20 8.681 0.016 1.015 0.012 0 0.000 0.000
WDJ104125.56-084930.97 3762303802683481984 DA H 19071 2456 8.060 0.162 0.657 0.131 21315 7.323 0.344
WDJ104134.62+003711.55 3807289427580505344 DC [logH/He=-4.68] 10477 337 7.966 0.137 0.562 0.109 0 0.000 0.000
WDJ104136.24+353946.92 750786572836058880 DAM H 17609 736 6.923 0.214 0.280 0.033 22415 7.175 0.309
WDJ104136.43+404317.92 779573535302550912 DA H 6566 59 7.245 0.062 0.255 0.025 6556 7.245 0.255
WDJ104138.31+022752.53 3809296860934526976 DC [logH/He=-4.30] 9878 316 7.678 0.232 0.411 0.142 0 0.000 0.000
WDJ104139.21-052751.75 3776744650963083136 DA H 10985 262 8.436 0.078 0.880 0.068 10997 8.623 0.998
WDJ104145.19+112135.88 3870757503638582784 DZ [logCa/He=-8.46]+[logH/He=-5.0] 7106 68 8.091 0.057 0.631 0.051 0 0.000 0.000
WDJ104147.04-045945.08 3776812962417749376 DC [logH/He=-0.21] 5641 54 7.286 0.113 0.324 0.066 0 0.000 0.000
WDJ104159.31-052754.56 3776743791969622912 DA H 7153 94 7.348 0.110 0.289 0.051 7318 7.785 0.473
WDJ104159.73+112306.74 3870757774220710912 DA H 18346 770 8.034 0.218 0.640 0.170 20601 7.827 0.534
WDJ104202.71-022734.96 3802534349027634176 DC [logH/He=-5.18] 11670 272 7.982 0.185 0.574 0.147 0 0.000 0.000
WDJ104204.29+583347.73 855241272691342336 DQ [logC/He=-5.79] 7310 43 7.985 0.032 0.566 0.027 7310 7.985 0.566
WDJ104204.94+571401.83 854306692103989248 DC [logH/He=-4.82] 10742 246 8.094 0.097 0.639 0.083 0 0.000 0.000
WDJ104207.36+394648.96 779238149896548608 DA H 6251 68 7.656 0.067 0.406 0.044 5841 7.656 0.403
WDJ104207.96+015821.00 3807720333059237888 DC [logH/He=-4.14] 9596 385 7.921 0.273 0.534 0.212 0 0.000 0.000
WDJ104214.02+053146.80 3859089172713421056 DA H 8018 82 7.950 0.023 0.565 0.019 7880 7.921 0.548
WDJ104214.86+294021.55 734627217947673088 DA H 9465 240 7.962 0.208 0.576 0.161 9868 7.864 0.523
WDJ104218.26-032348.03 3778200988474249088 DC [logH/He=-4.13] 9579 126 7.859 0.045 0.500 0.034 0 0.000 0.000
WDJ104219.33+124004.94 3884411410830917504 DA H 7476 132 7.920 0.100 0.547 0.078 7427 7.365 0.297
WDJ104220.95+635855.30 1058375603542115456 DA H 12040 1090 7.330 0.381 0.308 0.150 16128 8.124 0.689
WDJ104221.29+101756.87 3870346934829606528 DC [logH/He=-0.96] 5958 17 8.225 0.011 0.715 0.010 0 0.000 0.000
WDJ104224.06+024506.98 3857369639604756992 DA H 12198 188 8.012 0.036 0.613 0.029 12891 8.139 0.692
WDJ104229.39+013222.04 3807689031337867264 DC [logH/He=-1.79] 6414 121 7.752 0.149 0.436 0.106 0 0.000 0.000
WDJ104233.54+405715.17 779588657882981120 DA H 11086 132 7.969 0.013 0.585 0.011 11189 8.024 0.618
WDJ104234.54+122828.41 3884394948220880256 DA H 9543 125 7.938 0.051 0.563 0.040 9976 7.878 0.531
WDJ104239.24+023051.86 3809299678433104384 DA H 6218 54 7.963 0.070 0.567 0.057 6045 7.963 0.566
WDJ104244.81+493247.06 835731057331866880 DC [logH/He=0.04] 5353 14 7.993 0.014 0.565 0.011 0 0.000 0.000
WDJ104247.36+372426.41 751782451197892224 DA H 9322 170 6.702 0.344 0.202 0.027 10558 7.652 0.421
WDJ104250.62-002644.39 3806028974938284544 DA H 14854 432 7.317 0.334 0.316 0.118 17504 7.329 0.331
WDJ104251.64-040159.91 3778022214755082368 DC H 4917 34 7.186 0.204 0.219 0.074 0 0.000 0.000
WDJ104255.33+020632.01 3809224774203253120 DA H 9001 162 7.205 0.206 0.257 0.045 9752 7.661 0.422
WDJ104257.20-050945.81 3776759356931528576 DA H 13324 542 7.361 0.250 0.323 0.107 14555 7.962 0.590
WDJ104305.07+375855.22 752010668580510336 DZ [logCa/He=-11.32]+[logH/He=-5.0] 7903 92 7.970 0.028 0.559 0.023 0 0.000 0.000
WDJ104306.56+025456.88 3857378543071770240 DA H 6263 100 7.681 0.153 0.418 0.099 6261 7.681 0.418
WDJ104310.48+113227.35 3870767467961813248 DA H 5577 26 8.108 0.022 0.652 0.020 5589 8.108 0.652
WDJ104317.96+682856.86 1072135162634499584 DA H 10387 102 8.080 0.013 0.649 0.012 10291 7.970 0.583
WDJ104318.15+582812.29 855190695156439680 DC [logH/He=-0.14] 5603 22 7.977 0.027 0.557 0.023 0 0.000 0.000
WDJ104319.28+584732.83 855350815833542272 DC [logH/He=-4.40] 10045 266 7.411 0.174 0.306 0.079 0 0.000 0.000
WDJ104319.87+351642.09 750713313579071232 DZ [logCa/He=-9.24]+[logH/He=-3.0] 5803 37 7.951 0.020 0.542 0.017 0 0.000 0.000
WDJ104320.84+124623.81 3884407420806061056 DA H 9386 212 7.684 0.250 0.431 0.151 9877 7.944 0.567
WDJ104320.98+385108.46 776114437362117632 DA H 10012 204 6.822 0.369 0.225 0.032 10074 7.873 0.528
WDJ104332.58+030849.21 3857479732501734656 DA H 8196 146 8.013 0.106 0.603 0.088 8121 8.143 0.683
WDJ104333.72-053432.35 3776539832562584320 DA H 8936 198 8.050 0.133 0.627 0.111 8799 7.985 0.588
WDJ104337.34+002626.15 3806523690746271104 DC [logH/He=-3.17] 8217 143 7.543 0.179 0.347 0.101 0 0.000 0.000
WDJ104340.20-045832.18 3777143812339040768 DA H 6460 63 7.214 0.083 0.305 0.053 6526 7.214 0.246
WDJ104342.42-061414.45 3776430877832439936 DA H 9891 70 7.932 0.022 0.561 0.017 10136 7.987 0.593
WDJ104345.70+571040.85 854313632771746560 DA H 14091 1421 8.000 0.226 0.610 0.170 16110 7.938 0.580
WDJ104346.72+030318.45 3857475197016034432 DQ [logC/He=-6.30] 6857 88 7.966 0.054 0.554 0.045 6858 7.966 0.554
WDJ104350.51-053915.68 3776535400156320128 DA H 10829 140 7.941 0.038 0.568 0.029 11197 8.170 0.707
WDJ104353.30+045056.55 3858284261480477312 DC H 4979 26 7.949 0.028 0.549 0.023 0 0.000 0.000
WDJ104354.84+055629.45 3859197646405392128 DA H 9368 102 8.013 0.053 0.606 0.045 9398 7.878 0.529
WDJ104356.14+123359.20 3872391098744263424 DA H 8173 131 7.965 0.075 0.575 0.062 8374 7.802 0.485
WDJ104356.75+580731.92 855167540988615296 CV H 7160 120 6.478 0.057 0.154 0.019 0 0.000 0.000
WDJ104356.75+580731.92 855167540988615296 CV He 7610 116 6.710 0.026 0.203 0.004 0 0.000 0.000
WDJ104357.18-085511.86 3762336517449482496 DA H 15477 1238 6.850 0.533 0.256 0.083 16729 7.950 0.589
WDJ104405.99-274941.61 5457520178868946304 DA H 9403 154 8.064 0.056 0.637 0.048 9778 8.053 0.632
WDJ104406.25+360046.79 750807768499445376 DA H 11583 194 8.156 0.020 0.699 0.017 11136 8.081 0.652
WDJ104408.90+803445.05 1133175581442675200 DC [logH/He=-3.38] 8536 283 7.405 0.146 0.297 0.069 0 0.000 0.000
WDJ104409.28+760522.40 1128433254648876928 DC H 4511 64 7.843 0.043 0.486 0.034 0 0.000 0.000
WDJ104410.42+061617.08 3859282789837180800 DA H 13920 457 8.046 0.360 0.637 0.264 14119 8.028 0.627
WDJ104411.39+021436.66 3809230860172408320 DA H 7235 26 8.045 0.010 0.619 0.009 6903 8.045 0.618
WDJ104411.51-052624.27 3776548594295946112 DZ [logCa/He=-9.34]+[logH/He=-4.0] 8338 304 8.114 0.241 0.647 0.201 0 0.000 0.000
WDJ104411.89+535738.97 849470795153881344 DA H 10067 151 8.060 0.054 0.636 0.046 10596 7.976 0.588
WDJ104417.12+504230.51 836611942240277760 DA H 10027 162 7.813 0.101 0.497 0.072 10909 8.007 0.607
WDJ104417.55-063240.81 3764399952881715328 DB He 14893 607 7.117 0.283 0.246 0.061 14916 8.360 0.817
WDJ104419.45+294320.40 734958243960422528 DC [logH/He=-4.03] 9387 208 7.807 0.125 0.472 0.090 0 0.000 0.000
WDJ104421.07-042218.29 3777247166432002048 DA H 6383 116 7.937 0.127 0.552 0.102 6818 7.937 0.554
WDJ104423.90+121545.75 3872370006159710464 DA H 7891 138 7.418 0.135 0.317 0.065 8168 8.099 0.656
WDJ104425.87+385626.55 776136324515477888 DA H 5441 64 7.191 0.164 0.229 0.067 6400 7.191 0.239
WDJ104426.27+301919.37 735050358124271360 DQ [logC/He=-6.02] 7086 76 7.870 0.102 0.500 0.078 7087 7.870 0.500
WDJ104426.80-041456.01 3777345808946050432 DA H 9592 378 7.388 0.510 0.315 0.229 10325 7.845 0.514
WDJ104429.75+493912.06 835754387593870336 DA H 5622 60 8.019 0.088 0.597 0.075 5614 8.019 0.597
WDJ104430.83+695857.69 1073577657465996160 DA H 8944 94 7.970 0.030 0.580 0.024 8986 8.109 0.664
WDJ104433.33+051027.78 3858300032600513408 DA H 15683 709 8.100 0.182 0.673 0.147 15858 7.682 0.452
WDJ104434.48+301630.21 735047025229605120 DA H 12223 201 7.506 0.068 0.368 0.036 11733 8.168 0.707
WDJ104434.55-083407.06 3762364413261335936 DAM H 22396 3049 7.041 0.341 0.274 0.085 23048 7.338 0.355
WDJ104434.79+612324.96 1048140245503185152 DA H 13540 356 8.090 0.038 0.663 0.032 14828 8.051 0.642
WDJ104438.25+061839.32 3859283958068295168 DA H 15774 680 7.483 0.365 0.373 0.177 16805 8.075 0.661
WDJ104440.10+570237.59 854122141653229568 DA H 10642 174 8.089 0.079 0.656 0.067 10407 7.988 0.594
WDJ104443.45+391400.02 776149587374540416 DA H 7703 108 8.144 0.073 0.683 0.064 7684 7.813 0.489
WDJ104444.47-074131.49 3763979668857350784 DA H 8305 150 8.041 0.081 0.620 0.068 8407 8.284 0.775
WDJ104447.91+292139.98 734744453373358848 DA H 6111 48 8.044 0.034 0.615 0.029 5922 8.044 0.614
WDJ104450.85-012434.37 3805698743492336384 DA H 7676 151 8.133 0.077 0.675 0.068 7255 7.664 0.414
WDJ104457.67+615707.91 1054217078767259392 DA H 9841 296 7.976 0.129 0.586 0.102 9341 8.113 0.667
WDJ104458.79-065538.15 3764280277913223168 DAH: H 8845 436 8.528 0.114 0.936 0.095 0 0.000 0.000
WDJ104500.45+712036.88 1073957362639122560 DA H 13159 709 7.724 0.126 0.463 0.082 14288 8.338 0.821
WDJ104504.73+003050.34 3806603779000936704 DC H 4950 40 7.787 0.059 0.458 0.044 0 0.000 0.000
WDJ104506.91+031014.29 3809444504730139136 DA H 14198 292 7.002 0.164 0.239 0.029 18999 7.775 0.504
WDJ104507.09-045144.49 3777154459562665600 DA H 9320 114 7.886 0.048 0.533 0.037 9662 7.830 0.504
WDJ104508.13-055027.71 3776475511132489088 DA H 13046 193 7.939 0.089 0.573 0.069 14018 7.996 0.608
WDJ104508.49+740940.54 1078317510358867328 DA H 10239 247 8.073 0.059 0.645 0.050 10557 7.999 0.601
WDJ104508.75+013240.27 3807489916654111744 DA H 10392 349 8.189 0.372 0.718 0.301 11597 8.043 0.630
WDJ104510.37+483030.10 835429310109069696 DA H 8198 91 7.920 0.035 0.549 0.028 7996 8.058 0.630
WDJ104518.65+043414.35 3858214236333471360 DC [logH/He=-4.63] 10397 288 7.739 0.527 0.441 0.238 0 0.000 0.000
WDJ104519.73+002614.46 3806602267172416000 DC [logH/He=-4.29] 9862 166 7.910 0.044 0.528 0.035 0 0.000 0.000
WDJ104519.73+403924.53 779381086408012928 DA H 12954 404 8.364 0.117 0.836 0.101 13428 7.865 0.534
WDJ104519.84+063058.30 3865292892193461120 DA H 7730 114 7.902 0.102 0.538 0.080 7839 8.114 0.664
WDJ104521.55+781830.39 1129615779404759296 DA H 10446 280 7.887 0.128 0.537 0.096 10007 7.957 0.575
WDJ104523.87+015722.29 3809022811956525440 DC [logH/He=-2.97] 7810 128 7.895 0.067 0.515 0.053 0 0.000 0.000
WDJ104532.43+541904.67 849865932144662144 DA H 14821 706 7.361 0.236 0.329 0.103 16531 7.615 0.425
WDJ104535.51-080021.18 3763954616313390592 DA H 10021 137 7.918 0.090 0.553 0.071 10216 8.203 0.726
WDJ104552.77-041657.47 3777327907521819648 DA H 9060 114 7.613 0.189 0.398 0.111 9709 7.506 0.358
WDJ104555.00-034410.93 3778136082927987072 DA H 10898 119 7.810 0.071 0.498 0.051 11721 8.246 0.757
WDJ104559.42+590451.32 855361055035055104 DQ [logC/He=-4.12] 8419 43 8.569 0.006 0.947 0.005 8420 8.569 0.947
WDJ104606.19-031056.26 3802190098808972800 DZA [logCa/He=-8.82]+[logH/He=-2.0] 6625 32 8.033 0.021 0.594 0.018 0 0.000 0.000
WDJ104609.74+293753.29 734774896101612672 DA H 7299 128 7.971 0.079 0.576 0.065 7627 8.104 0.657
WDJ104609.89-054714.05 3776849242006510720 DA H 6403 60 8.187 0.034 0.707 0.030 6294 8.187 0.706
WDJ104612.39+012039.34 3808925226004659712 DA H 9609 170 8.016 0.110 0.609 0.091 9672 7.483 0.348
WDJ104613.26-073020.16 3764008629821769600 DA H 7638 166 8.305 0.100 0.787 0.090 7684 8.592 0.975
WDJ104613.78-003113.36 3806191290341894656 DA H 6419 79 7.988 0.083 0.582 0.069 6120 7.988 0.581
WDJ104615.28+593219.26 855596518026342400 DA H 12071 315 8.010 0.086 0.611 0.070 13131 8.007 0.612
WDJ104620.25+022520.05 3809248654222167936 DA H 12857 664 7.542 0.268 0.384 0.142 12188 8.022 0.619
WDJ104625.13+521253.70 837073565325250048 DA H 13425 412 7.729 0.158 0.466 0.101 14368 8.093 0.666
WDJ104627.30-074447.18 3763966710940723968 DC [logH/He=-1.93] 6616 158 7.591 0.182 0.362 0.106 0 0.000 0.000
WDJ104627.78-053539.50 3776856217033464320 DA H 15026 963 7.400 0.336 0.342 0.157 16990 8.001 0.618
WDJ104630.60+405905.62 779767461666035584 DA H 7198 70 8.017 0.040 0.603 0.034 7126 7.694 0.427
WDJ104633.11-070347.00 3764310205245130624 DAM H 9666 454 6.628 0.548 0.195 0.059 27534 7.635 0.469
WDJ104638.29+591322.02 855389294444122496 DA H 11311 138 7.923 0.062 0.560 0.049 11366 8.152 0.697
WDJ104641.17+685420.00 1072707840689342848 DB He 11498 224 7.171 0.103 0.244 0.034 11278 7.171 0.244
WDJ104647.13+015932.13 3809031912992111744 DC [logH/He=-2.12] 6920 88 8.106 0.061 0.640 0.053 0 0.000 0.000
WDJ104648.94+315829.98 737497905367191808 DA H 8698 193 8.096 0.114 0.655 0.098 8424 7.166 0.244
WDJ104650.72+724828.38 1077367154355065984 DZ [logCa/He=-10.68]+[logH/He=-5.0] 8542 212 8.002 0.067 0.579 0.056 0 0.000 0.000
WDJ104651.57+013634.76 3808947834715074944 DB He 11179 126 8.039 0.029 0.606 0.024 10887 8.039 0.606
WDJ104704.19+031709.18 3809461650241094528 DC [logH/He=-2.08] 6865 175 7.698 0.152 0.411 0.103 0 0.000 0.000
WDJ104704.96+324202.91 737603733362150784 DA H 7355 98 7.968 0.075 0.574 0.061 7585 8.058 0.629
WDJ104706.45-273640.06 5457356901392996992 DC [logH/He=0.04] 5379 18 8.133 0.015 0.653 0.015 0 0.000 0.000
WDJ104707.28+291934.88 734708203849371008 DA H 7693 62 7.955 0.020 0.567 0.016 7384 7.753 0.457
WDJ104707.56+522852.33 837098201257982080 DC [logH/He=-4.12] 9558 220 7.993 0.073 0.575 0.060 0 0.000 0.000
WDJ104709.52+712557.15 1073962276081436800 DZ [logCa/He=-8.85]+[logH/He=-5.0] 8784 331 7.971 0.077 0.561 0.064 0 0.000 0.000
WDJ104712.74-032307.01 3802168246015618944 DA H 13518 643 6.903 0.513 0.216 0.115 13849 8.316 0.806
WDJ104713.37-090652.55 3761521190922183936 DC [logH/He=-2.86] 7626 78 8.016 0.027 0.585 0.024 0 0.000 0.000
WDJ104717.06+662957.54 1059718343461859200 DA H 10340 150 7.935 0.073 0.564 0.058 10049 7.882 0.533
WDJ104718.30+000718.40 3806529291383459456 DC [logH/He=-2.10] 6891 30 7.270 0.013 0.247 0.006 0 0.000 0.000
WDJ104719.42+513903.71 836812671832290048 DA H 9800 224 8.115 0.147 0.670 0.126 9917 8.071 0.643
WDJ104719.88+774240.21 1129385255623747712 DA H 6568 116 7.815 0.078 0.486 0.058 6918 7.815 0.487
WDJ104724.88+733830.63 1078230580220496000 DC [logH/He=-1.91] 6588 274 8.148 0.085 0.666 0.077 0 0.000 0.000
WDJ104728.57+295020.81 734784619907405312 DA H 10383 522 8.053 0.149 0.633 0.124 9925 7.955 0.574
WDJ104735.02+591249.16 855387061061127168 DQ [logC/He=-5.53] 8309 44 7.872 0.014 0.504 0.011 8309 7.872 0.504
WDJ104736.12-092432.63 3761499853524374784 DAH H 9588 46 8.297 0.008 0.786 0.007 0 0.000 0.000
WDJ104739.00+031354.33 3809457733229568512 DA H 11228 182 8.044 0.107 0.629 0.088 11366 8.056 0.637
WDJ104742.03-085431.17 3761551083894926976 DA H 7411 122 8.149 0.169 0.685 0.145 8367 8.257 0.757
WDJ104745.18+821539.21 1134320241766797824 DA H 8685 208 7.457 0.060 0.334 0.030 9493 8.122 0.673
WDJ104746.65+345846.72 750468809682334976 DA H 9530 173 7.821 0.162 0.499 0.112 9415 8.229 0.741
WDJ104749.34-061830.37 3764422527229715840 DA H 7999 150 7.006 0.361 0.258 0.045 7630 8.115 0.664
WDJ104749.51-072721.67 3764001860953347328 DA H 9711 154 8.167 0.045 0.702 0.039 9914 7.890 0.537
WDJ104801.18+052554.48 3858375108628555392 DA H 6517 124 8.043 0.125 0.616 0.106 6591 8.043 0.616
WDJ104801.23-015314.64 3802627670077268864 DC [logH/He=0.01] 5282 12 8.199 0.010 0.696 0.009 0 0.000 0.000
WDJ104801.84+633448.80 1055313016981775488 DA H 5278 14 8.066 0.005 0.623 0.005 5245 8.066 0.623
WDJ104802.05+093244.34 3869386064746170752 DA H 7089 130 7.498 0.173 0.343 0.090 7049 8.963 1.179
WDJ104805.61+084343.45 3869191313749069824 DA H 9086 165 7.945 0.123 0.566 0.098 9064 7.849 0.512
WDJ104821.13-030256.17 3802206698858057984 DA H 9830 114 8.078 0.113 0.646 0.095 10813 8.026 0.618
WDJ104821.41-064814.06 3764341678765567616 DA H 8638 200 8.499 0.069 0.917 0.058 8581 8.646 1.010
WDJ104821.48+021503.39 3809134167573673344 DA H 14388 632 7.908 0.228 0.560 0.166 13986 7.716 0.462
WDJ104822.89-053233.16 3776869995288571648 DAH: H 6684 60 7.936 0.029 0.553 0.023 0 0.000 0.000
WDJ104824.27-281921.67 5456497671712353664 DAH H 8187 154 8.520 0.058 0.930 0.049 0 0.000 0.000
WDJ104826.26+011527.55 3808172369777420416 DA H 10129 242 8.006 0.191 0.604 0.151 9696 8.333 0.810
WDJ104828.21+502807.83 835921964333683968 DA H 10350 190 8.010 0.089 0.607 0.073 10085 8.169 0.704
WDJ104829.73+402103.15 776687214200523648 DA H 7172 68 7.534 0.050 0.357 0.028 5631 7.534 0.348
WDJ104835.43+320513.12 737514088804389760 DC [logH/He=-2.46] 7240 123 8.062 0.070 0.613 0.060 0 0.000 0.000
WDJ104837.57+054048.52 3864393216803567872 DAH H 7294 96 8.156 0.056 0.689 0.049 0 0.000 0.000
WDJ104838.70+572505.84 854220964556656768 DC [logH/He=0.00] 5095 26 7.998 0.024 0.568 0.021 0 0.000 0.000
WDJ104839.53+475037.80 832172801483053056 DA H 21621 1498 7.634 0.488 0.450 0.266 22644 8.036 0.650
WDJ104846.37-053255.03 3776869239374325248 DA H 8950 48 8.430 0.009 0.873 0.008 8972 8.487 0.910
WDJ104847.74+094841.03 3869420115246986368 DA H 11317 118 8.053 0.025 0.635 0.021 11224 8.076 0.649
WDJ104849.69-034742.48 3801345261562437888 DA H 13176 531 7.597 0.434 0.407 0.203 15515 7.745 0.480
WDJ104849.94+784321.42 1129680680654544256 DA H 8502 174 8.118 0.062 0.668 0.054 8330 7.949 0.566
WDJ104850.68-254205.23 5458205724369219072 DQ [logC/He=-5.64] 8113 159 7.521 0.165 0.338 0.091 8113 7.520 0.337
WDJ104854.18+354644.14 750640058616425216 DA H 8902 96 7.254 0.054 0.270 0.022 9015 7.595 0.390
WDJ104854.49+594409.61 855594181563866880 DB He 12400 220 8.061 0.027 0.622 0.023 12427 8.061 0.622
WDJ104859.47-052658.86 3776876867236286976 DC [logH/He=-3.64] 8829 396 7.468 0.224 0.321 0.117 0 0.000 0.000
WDJ104902.60+444111.07 782852966171909120 DAM H 9338 266 6.975 0.229 0.252 0.033 9979 8.001 0.601
WDJ104904.58+440219.80 781088387447751808 DC [logH/He=-3.36] 8513 140 7.998 0.054 0.576 0.045 0 0.000 0.000
WDJ104907.81+314116.23 736744980420477184 DA H 11072 188 8.087 0.058 0.655 0.049 11307 8.258 0.764
WDJ104910.05-274054.71 5457396140213552640 DA H 9416 90 7.869 0.040 0.524 0.031 10131 7.939 0.565
WDJ104911.54+515423.82 836823151552466304 DZ [logCa/He=-9.13]+[logH/He=-5.0] 7022 42 8.031 0.014 0.593 0.012 0 0.000 0.000
WDJ104912.65-000854.90 3806277464565712256 DA H 6701 34 7.986 0.016 0.582 0.014 6430 7.986 0.581
WDJ104915.06-000706.25 3806278083041021312 DZA [logCa/He=-8.36]+[logH/He=-5.0] 9290 120 8.156 0.048 0.676 0.043 0 0.000 0.000
WDJ104919.25+680925.13 1072426395776559744 DA: H 7293 121 7.950 0.058 0.563 0.046 5896 7.950 0.558
WDJ104919.99-091441.15 3761336782206717696 DA H 8920 126 8.160 0.063 0.696 0.055 9337 7.651 0.416
WDJ104923.75+000846.05 3806356217086421760 DC [logH/He=-2.77] 7508 102 8.004 0.050 0.578 0.042 0 0.000 0.000
WDJ104925.14+475200.71 832162626703637888 DA H 5473 38 8.162 0.030 0.686 0.027 5516 8.162 0.686
WDJ104926.71+031449.38 3809783772787006464 DA H 8485 221 8.482 0.098 0.906 0.084 9056 8.544 0.946
WDJ104928.82+095859.58 3869429224872527744 DA H 6921 30 8.272 0.009 0.764 0.008 6930 8.272 0.764
WDJ104931.92+462833.79 831249104339313536 DC [logH/He=-4.26] 9815 367 8.058 0.201 0.615 0.165 0 0.000 0.000
WDJ104932.45+730321.92 1077379489501405952 DA H 6663 74 7.681 0.043 0.420 0.028 5532 7.681 0.412
WDJ104933.02+831754.88 1146806609345326336 DQ [logC/He=-5.98] 7390 229 7.915 0.070 0.525 0.055 7391 7.915 0.525
WDJ104934.71+574340.96 854241026347739008 DA H 7996 100 7.496 0.066 0.346 0.035 7848 8.026 0.610
WDJ104936.24+620504.24 1054231200619683584 DA H 13363 280 7.867 0.106 0.535 0.077 14243 8.081 0.659
WDJ104939.80+093208.29 3869330470689121408 DA H 10816 100 8.011 0.034 0.609 0.028 10946 7.968 0.584
WDJ104944.66+085511.98 3866198236939164800 DAM H 28539 1286 6.823 0.358 0.244 0.088 53068 7.116 0.384
WDJ104946.48+474210.63 832110159383105536 DA H 11351 222 7.966 0.147 0.584 0.115 11532 7.933 0.566
WDJ104949.45-001433.73 3806272379324380544 DA H 10189 215 8.247 0.103 0.755 0.090 10763 8.729 1.061
WDJ104951.11+342212.61 738417715563714560 DA H 8844 108 8.002 0.047 0.598 0.039 8943 8.099 0.658
WDJ104953.47+304503.56 736620598167450496 DA H 13650 224 8.120 0.032 0.681 0.027 14301 8.115 0.680
WDJ104959.77-034830.79 3801346670311033344 DC [logH/He=0.03] 5313 21 8.013 0.066 0.577 0.056 0 0.000 0.000
WDJ104959.80-004719.05 3803142859993965952 DA H 11732 303 7.731 0.035 0.462 0.023 14760 7.925 0.570
WDJ105007.43+462008.19 831233230140148480 DA H 9205 140 8.041 0.048 0.622 0.040 9393 8.065 0.638
WDJ105007.70+680917.66 1072422929738618112 DC [logH/He=-1.79] 6412 100 7.965 0.038 0.552 0.031 0 0.000 0.000
WDJ105014.09+360024.20 750669367473333760 DC [logH/He=-1.45] 6169 68 7.933 0.077 0.533 0.062 0 0.000 0.000
WDJ105015.03+383956.11 775943532023310720 DC [logH/He=-4.12] 9563 178 8.045 0.045 0.606 0.039 0 0.000 0.000
WDJ105016.66+314310.31 736739345423393408 DA H 8668 166 8.529 0.055 0.937 0.046 8347 8.541 0.943
WDJ105022.13+752402.36 1080114425892684928 DA H 7659 252 7.594 0.139 0.384 0.083 7802 7.506 0.349
WDJ105023.03-005114.63 3803129768933641088 DC H 4896 34 8.018 0.049 0.590 0.042 0 0.000 0.000
WDJ105030.63+330644.79 737721346745881728 DA H 5721 37 7.995 0.026 0.583 0.022 5707 7.995 0.583
WDJ105032.09+452112.95 782910557397183872 DA H 5886 40 8.060 0.024 0.624 0.021 5722 8.060 0.623
WDJ105044.16-012137.25 3803048508152644096 DA H 20077 1062 7.727 0.091 0.485 0.057 23400 7.675 0.473
WDJ105046.06+331547.03 738102190085868672 DA H 11147 94 7.997 0.010 0.602 0.009 11222 8.103 0.666
WDJ105046.54-044421.62 3777028806000016896 DAM H 9290 590 7.607 0.115 0.396 0.071 9595 8.044 0.625
WDJ105048.10-072824.84 3764036048892669312 DA H 9639 282 7.417 0.310 0.325 0.150 9873 7.749 0.464
WDJ105049.93-070005.82 3764091883467443072 DA H 8935 224 7.751 0.220 0.461 0.154 9505 7.859 0.519
WDJ105051.63-042842.83 3777089386512962432 DA H 9597 252 7.374 0.180 0.310 0.082 12702 7.739 0.469
WDJ105051.71+444453.81 782810703693150208 DC [logH/He=-2.01] 6742 106 8.209 0.055 0.706 0.050 0 0.000 0.000
WDJ105053.68+401243.76 776645089161223808 DA H 8007 124 8.118 0.061 0.667 0.053 7701 8.473 0.899
WDJ105057.20+342641.45 738375899762150912 DA H 6463 35 7.975 0.014 0.575 0.012 6375 7.975 0.575
WDJ105059.32-024755.48 3801563995656616192 DA H 9161 64 7.880 0.027 0.529 0.021 9238 8.169 0.702
WDJ105102.70+083014.82 3866122336277259392 DA H 8127 81 7.878 0.056 0.525 0.043 7685 7.913 0.543
WDJ105104.83-252834.53 5458294441213277184 DA H 6956 286 7.903 0.275 0.535 0.212 7107 7.544 0.361
WDJ105112.98-044146.94 3777034475356226560 DC [logH/He=-1.37] 6129 62 8.171 0.077 0.680 0.071 0 0.000 0.000
WDJ105120.05+703342.79 1073663827393917056 DQ [logC/He=-5.68] 5939 52 7.674 0.116 0.396 0.076 5940 7.674 0.396
WDJ105124.10-071132.36 3764072985611249408 DA H 9299 310 7.589 0.262 0.389 0.153 9615 8.650 1.013
WDJ105124.66+475844.88 832260070921386240 DZ [logCa/He=-9.16]+[logH/He=-5.0] 8481 296 7.330 0.398 0.272 0.163 0 0.000 0.000
WDJ105125.71-020100.70 3802798025659696384 DA H 16647 730 6.852 0.425 0.263 0.089 16754 7.993 0.613
WDJ105133.35+663401.02 1059664849644881152 DAM H 18192 433 7.752 0.025 0.491 0.017 21384 7.917 0.582
WDJ105133.88+101608.30 3870931050381491072 DA H 5747 26 8.082 0.020 0.637 0.018 5697 8.082 0.637
WDJ105136.64+500804.25 835679071047799552 DA H 8488 82 7.934 0.037 0.558 0.029 8441 7.938 0.560
WDJ105139.04-052654.76 3764949025796348416 DA H 9388 55 8.051 0.014 0.629 0.012 9356 8.082 0.648
WDJ105144.06-032243.03 3801478375483870592 DA H 10344 128 7.963 0.095 0.580 0.077 10539 7.921 0.556
WDJ105144.80+040828.70 3809985670609864192 DA H 9503 133 7.930 0.053 0.558 0.042 9753 7.989 0.593
WDJ105147.10+405739.97 776811115417128832 DA H 9587 124 7.801 0.058 0.489 0.043 9677 7.872 0.527
WDJ105147.21+655713.14 1058883298740644352 DA H 6949 126 8.009 0.075 0.597 0.063 7050 8.269 0.762
WDJ105147.57+050806.37 3864113154871575168 DA H 12656 338 7.799 0.126 0.498 0.087 12377 8.046 0.633
WDJ105150.96+040224.96 3809936811061851520 DC [logH/He=0.00] 5065 30 7.342 0.101 0.259 0.046 0 0.000 0.000
WDJ105151.95+031844.09 3809612214613435392 DA H 9794 53 7.960 0.046 0.576 0.036 10024 7.942 0.567
WDJ105152.31-091133.03 3762783464630697216 DA H 9694 136 7.860 0.110 0.520 0.082 9900 8.130 0.679
WDJ105152.39-023456.29 3801591831339801088 DA H 6520 52 7.224 0.088 0.248 0.035 6726 7.224 0.250
WDJ105201.35-031507.54 3801482082040715776 DA H 14559 726 7.766 0.427 0.487 0.249 13329 7.782 0.492
WDJ105203.11+694835.65 1072821601487103360 DC [logH/He=-3.83] 9061 385 7.784 0.297 0.459 0.205 0 0.000 0.000
WDJ105205.84+471219.95 831410874285655424 DA H 10195 46 8.080 0.020 0.649 0.017 9724 7.949 0.570
WDJ105206.88+453433.57 782919074311128448 DA H 9032 178 6.953 0.335 0.249 0.069 9559 8.039 0.622
WDJ105211.73+405004.19 776762672481353984 DC [logH/He=-1.05] 5995 20 7.996 0.006 0.569 0.006 0 0.000 0.000
WDJ105212.55+332318.39 738060065046666240 DA H 5841 36 8.145 0.040 0.677 0.036 5884 8.145 0.677
WDJ105213.18+080631.78 3865904461176307840 DA H 11004 85 6.983 0.030 0.258 0.006 10740 7.518 0.367
WDJ105213.40-034948.69 3801165319612518528 DA H 10765 150 7.680 0.114 0.434 0.074 11165 7.862 0.526
WDJ105215.30-072103.18 3763316659053401984 DA H 9925 160 7.627 0.109 0.408 0.068 10175 7.641 0.415
WDJ105219.01+452250.02 782901172884531712 DC [logH/He=-2.09] 6877 88 8.102 0.088 0.637 0.077 0 0.000 0.000
WDJ105219.95+680105.39 1060403373565866112 DZ [logCa/He=-10.04]+[logH/He=-5.0] 10236 483 8.034 0.114 0.601 0.095 0 0.000 0.000
WDJ105221.03+814442.19 1134057252328919424 DA H 8807 378 7.989 0.111 0.590 0.091 9005 7.916 0.549
WDJ105221.56+065915.45 3864644627009594368 DZ [logCa/He=-8.81]+[logH/He=-6.0] 11159 274 7.982 0.124 0.573 0.099 0 0.000 0.000
WDJ105226.70+085952.52 3866281701039413248 DQ [logC/He=-5.94] 6993 72 7.994 0.087 0.571 0.074 6994 7.994 0.571
WDJ105231.21+362440.09 774654285920601344 DA H 9973 200 8.023 0.057 0.614 0.048 9913 7.696 0.439
WDJ105232.98-055328.90 3764870238916346752 DC [logH/He=-3.88] 9142 213 7.919 0.216 0.532 0.164 0 0.000 0.000
WDJ105236.79-073301.79 3763292779032935552 DA H 8545 54 8.024 0.014 0.611 0.012 8522 8.089 0.650
WDJ105241.00+090715.54 3866308432915841792 DA H 5481 52 7.787 0.054 0.465 0.040 5699 7.787 0.466
WDJ105248.60+591150.28 861320712999661568 DQ [logC/He=-5.49] 8018 36 7.926 0.019 0.533 0.016 8018 7.926 0.533
WDJ105254.71-040018.63 3801147628642381440 DA H 8860 66 7.571 0.075 0.380 0.043 9563 7.576 0.385
WDJ105301.69+465525.10 831349748309446016 DC [logH/He=0.00] 5033 40 7.864 0.037 0.489 0.028 0 0.000 0.000
WDJ105305.37+080820.54 3865899410294775296 DC [logH/He=-2.55] 7315 123 7.596 0.138 0.366 0.082 0 0.000 0.000
WDJ105313.38+061505.47 3864521550426416640 DC [logH/He=-2.00] 6737 123 7.496 0.196 0.324 0.102 0 0.000 0.000
WDJ105314.08-002533.77 3803263531395635200 DC [logH/He=-4.97] 11033 421 7.923 0.376 0.539 0.254 0 0.000 0.000
WDJ105315.63+315640.75 736813665537858048 DA H 9181 108 7.187 0.060 0.253 0.022 9228 7.804 0.489
WDJ105316.18+365304.97 774740975540409728 DA H 10562 172 7.906 0.064 0.548 0.049 10482 7.944 0.569
WDJ105323.78+062936.27 3864564122142354048 DA H 8016 82 8.133 0.042 0.677 0.036 7905 8.307 0.789
WDJ105327.45+395313.53 776426526865428224 DA H 9602 188 7.459 0.144 0.339 0.073 9656 7.938 0.563
WDJ105328.13+505155.24 836276586897935488 DA H 9302 306 8.565 0.086 0.960 0.070 8859 8.376 0.837
WDJ105330.47+464521.34 831156676643105280 DA H 7364 189 7.116 0.240 0.225 0.070 9018 7.974 0.582
WDJ105332.62+020126.25 3808332245639856384 DAZ [logCa/H=-7.98] 7220 86 8.003 0.056 0.594 0.046 0 0.000 0.000
WDJ105333.39+104324.68 3871061548667925888 DA H 10030 132 8.314 0.082 0.798 0.073 10768 8.106 0.666
WDJ105333.40+495145.13 835985632928945024 DC [logH/He=-4.01] 9358 312 7.521 0.181 0.343 0.100 0 0.000 0.000
WDJ105334.92-022900.14 3801959373165684864 DA H 8967 628 7.954 0.180 0.570 0.144 8102 6.988 0.203
WDJ105335.03+042059.24 3809972201592716032 DZ [logCa/He=-10.60]+[logH/He=-5.0] 6555 150 7.202 0.311 0.226 0.101 0 0.000 0.000
WDJ105339.69-032618.17 3801280802692808448 DA H 8360 202 8.053 0.158 0.628 0.131 8152 8.134 0.678
WDJ105341.97+302056.04 736350397480224384 DA H 7263 75 7.810 0.043 0.486 0.032 7188 7.627 0.397
WDJ105346.14+024750.09 3809519512039495552 DA H 10248 174 7.783 0.105 0.482 0.074 10322 7.864 0.524
WDJ105350.46+010054.84 3808006618399102208 DA H 9476 278 7.843 0.218 0.511 0.165 9244 8.485 0.908
WDJ105351.52+022409.77 3808734735614705408 DC [logH/He=-4.17] 9658 262 7.971 0.151 0.563 0.121 0 0.000 0.000
WDJ105352.13+100550.39 3870886146498845056 DA H 14975 341 7.205 0.193 0.287 0.067 23706 8.455 0.909
WDJ105355.17-005537.74 3802973088526992640 DC [logH/He=-3.47] 8647 133 7.385 0.194 0.291 0.046 0 0.000 0.000
WDJ105356.84+575855.48 860263944886034816 DA H 11842 292 8.224 0.112 0.743 0.097 10634 8.031 0.620
WDJ105357.19-030749.45 3801499128765222400 DC H 4174 56 7.867 0.038 0.498 0.030 0 0.000 0.000
WDJ105400.49+471706.38 831390705119554560 DC H 4255 56 8.027 0.032 0.593 0.029 0 0.000 0.000
WDJ105405.76-011133.06 3802952545698139776 DA H 11649 245 8.095 0.162 0.662 0.133 12832 7.978 0.595
WDJ105405.82+595750.56 861438223304637696 DA H 5873 28 8.172 0.011 0.695 0.010 5771 8.172 0.694
WDJ105413.25-064033.93 3764485852227902848 DA H 11544 790 7.142 0.349 0.256 0.107 17509 8.006 0.622
WDJ105415.16+103024.62 3871008256713676288 DC [logH/He=0.04] 5411 26 7.331 0.069 0.257 0.031 0 0.000 0.000
WDJ105415.66-070550.31 3763700873940772096 DA H 8757 216 6.681 0.281 0.201 0.017 9257 7.823 0.499
WDJ105419.36-033635.73 3801262630686591104 DQ [logC/He=-5.87] 5909 22 7.684 0.092 0.400 0.061 5909 7.685 0.401
WDJ105420.60-071636.07 3763676371152169600 DA H 9714 212 7.794 0.230 0.486 0.163 10416 8.253 0.759
WDJ105424.16+713646.86 1074049378018541056 DA H 10264 66 7.945 0.015 0.569 0.012 10729 8.096 0.660
WDJ105425.20+461646.41 831081982874298368 DA H 12287 263 8.012 0.034 0.613 0.028 11607 8.071 0.647
WDJ105432.29+685720.66 1072535247427479040 DA H 8042 98 8.050 0.057 0.625 0.049 7792 7.555 0.369
WDJ105432.52-044433.16 3789020732647392256 DA H 6789 58 7.981 0.034 0.580 0.028 6853 7.981 0.580
WDJ105433.34+381338.09 775482871010929792 DA H 9048 158 7.983 0.096 0.588 0.078 8674 7.471 0.340
WDJ105436.50-051626.68 3764920880875585024 DA H 10570 234 6.263 0.429 0.178 0.013 10407 5.566 0.200
WDJ105440.77+102740.84 3871003996106113664 DA H 8758 108 7.872 0.059 0.524 0.045 9072 8.194 0.718
WDJ105446.97+703736.16 1073711248129145344 DB He 11595 604 7.832 0.145 0.491 0.102 12253 7.832 0.492
WDJ105447.74+370043.45 774792274629701760 He-DA [logH/He=-3.85] 8853 148 7.825 0.067 0.480 0.049 0 0.000 0.000
WDJ105449.87+001549.92 3804822948121423616 DA H 12466 494 8.804 0.177 1.104 0.115 13996 8.698 1.046
WDJ105449.90+530759.28 837550886514384128 DA H 11274 120 7.874 0.026 0.533 0.020 10965 7.771 0.478
WDJ105450.82+025235.00 3808776242178788736 DA H 5538 32 8.041 0.016 0.610 0.014 5672 8.041 0.611
WDJ105450.96+350708.28 762521243827243520 DC [logH/He=-2.97] 7815 216 8.004 0.216 0.579 0.172 0 0.000 0.000
WDJ105453.27+493430.64 832962006016362880 DA H 11393 146 7.876 0.038 0.534 0.028 10918 8.036 0.624
WDJ105453.29+783025.72 1129706622256790400 DA H 18856 979 8.139 0.151 0.703 0.123 22641 7.782 0.518
WDJ105456.36-072636.40 3763623663313391488 DA H 7011 114 7.994 0.086 0.588 0.073 7305 7.744 0.453
WDJ105457.11+695415.46 1072913582506732544 DC [logH/He=-1.22] 6063 52 8.090 0.021 0.628 0.019 0 0.000 0.000
WDJ105458.05+431517.04 781700265668640768 DC [logH/He=-2.67] 7417 64 8.013 0.028 0.583 0.023 0 0.000 0.000
WDJ105500.08+034913.82 3809748450975798400 DA H 15318 422 8.282 0.214 0.787 0.180 16077 7.923 0.572
WDJ105501.06+435104.69 781777162763543680 DA H 5172 40 8.115 0.043 0.653 0.039 5424 8.115 0.656
WDJ105504.22+052732.11 3864230630816664576 DA H 10620 86 7.920 0.015 0.556 0.011 10603 7.892 0.541
WDJ105511.31+341135.63 738203138997224832 DC [logH/He=0.00] 5234 28 8.034 0.036 0.590 0.031 0 0.000 0.000
WDJ105511.82-024554.79 3801890413170690688 DC [logH/He=-1.79] 6421 100 8.002 0.118 0.575 0.099 0 0.000 0.000
WDJ105512.84-041404.65 3789075124112787200 DA H 10174 223 7.534 0.171 0.370 0.095 10418 7.800 0.491
WDJ105515.45+490411.11 832886964348421120 DQ [logC/He=-5.73] 7789 91 7.536 0.141 0.342 0.079 7790 7.536 0.342
WDJ105520.79+524142.83 837242890116333312 DA H 9024 64 8.354 0.014 0.823 0.012 8819 8.377 0.837
WDJ105521.21+365014.92 774786467833612544 DA H 7288 100 8.100 0.059 0.654 0.051 6848 8.100 0.653
WDJ105523.30+411550.09 778285113833405056 DC [logH/He=-4.20] 9702 240 7.847 0.081 0.494 0.061 0 0.000 0.000
WDJ105524.76+721840.39 1077107326013713280 DA H 8068 68 8.067 0.017 0.635 0.015 7951 7.974 0.579
WDJ105525.25+620108.22 1054078231064514304 DC [logH/He=-2.25] 7060 196 8.139 0.095 0.661 0.085 0 0.000 0.000
WDJ105527.04+413101.51 778305557877833088 DC [logH/He=-1.53] 6210 59 8.056 0.035 0.607 0.031 0 0.000 0.000
WDJ105528.64+092712.41 3867777754112397568 DA H 7645 141 7.427 0.183 0.319 0.093 7814 7.712 0.439
WDJ105529.71+381332.35 775471119980407168 DA H 9165 100 7.339 0.096 0.297 0.043 9992 7.708 0.445
WDJ105531.55-030047.33 3801694493942857472 DA H 9996 198 7.921 0.113 0.554 0.089 10562 7.914 0.552
WDJ105533.75+372543.21 774872607698171392 DZ [logCa/He=-9.62]+[logH/He=-6.0] 5430 54 7.863 0.073 0.490 0.058 0 0.000 0.000
WDJ105533.88+633847.58 1055219863435386880 DC [logH/He=0.00] 4991 30 8.002 0.022 0.570 0.018 0 0.000 0.000
WDJ105536.51+040321.52 3809758930696054784 DZ [logCa/He=-11.26]+[logH/He=-5.0] 6282 56 8.076 0.030 0.620 0.027 0 0.000 0.000
WDJ105537.52+370815.71 774817533332372096 DA H 5756 30 7.883 0.038 0.519 0.030 5735 7.883 0.519
WDJ105541.48+791337.78 1129801974826419968 DA H 10048 165 7.471 0.067 0.346 0.035 9994 7.466 0.344
WDJ105541.97+073951.41 3865068901059184256 DA H 9229 114 7.956 0.078 0.573 0.062 9165 7.845 0.511
WDJ105544.02+350926.60 762519594559623168 DZ [logCa/He=-8.71]+[logH/He=-6.0] 10725 170 8.070 0.048 0.624 0.041 0 0.000 0.000
WDJ105547.25+693710.97 1072847611808993792 DA H 9983 305 7.897 0.075 0.542 0.058 10113 8.173 0.707
WDJ105548.57+691631.42 1072555661407805312 DA H 10018 138 7.668 0.072 0.426 0.045 10263 7.640 0.415
WDJ105551.42-062354.68 3764590340191867136 DA H 8311 220 7.524 0.356 0.358 0.148 10363 7.950 0.572
WDJ105553.41+034127.54 3809684438783678848 DA H 9343 122 7.882 0.067 0.531 0.051 9595 7.877 0.529
WDJ105555.58-042236.87 3789057531927540352 DA H 8553 106 8.185 0.049 0.711 0.043 8601 8.222 0.735
WDJ105558.79+020615.24 3808653371754938112 DA H 10108 222 7.298 0.359 0.289 0.121 10087 7.906 0.546
WDJ105601.51+012824.90 3808050667584060672 DZA [logCa/He=-8.86]+[logH/He=-5.0] 10385 119 8.081 0.018 0.630 0.016 0 0.000 0.000
WDJ105606.08+084854.40 3866040903697839232 DA H 12588 394 7.347 0.330 0.315 0.120 14963 7.754 0.482
WDJ105608.77+702632.76 1073696503505593344 DA H 10480 70 7.886 0.020 0.537 0.015 10702 8.138 0.686
WDJ105612.32-000621.79 3804750586512019840 DA H 10949 78 7.878 0.022 0.534 0.017 11195 7.857 0.523
WDJ105613.05-025044.70 3801703397410657408 DA H 8389 68 7.845 0.050 0.508 0.038 8180 7.858 0.515
WDJ105616.90-000449.45 3804750723950984448 DZ [logCa/He=-8.14]+[logH/He=-5.0] 11546 327 7.697 0.264 0.425 0.167 0 0.000 0.000
WDJ105617.51+505321.23 836107708783887360 DAM H 15880 474 7.178 0.118 0.285 0.040 17998 7.622 0.433
WDJ105621.08+034448.88 3809690692256078208 DA H 9693 102 7.868 0.070 0.525 0.053 9835 8.024 0.614
WDJ105622.79+271331.07 730482643225124480 DA H 8737 544 6.893 0.680 0.238 0.109 9821 9.231 1.281
WDJ105624.07+400344.39 776489989302185600 DA H 9961 172 8.288 0.054 0.781 0.047 9677 8.191 0.717
WDJ105629.47+063654.87 3864743411256977280 DA H 6128 34 7.955 0.033 0.562 0.027 5840 7.955 0.560
WDJ105629.65+362314.62 762746785444963328 DA H 9547 112 7.820 0.081 0.499 0.060 9364 7.998 0.597
WDJ105632.21-001041.31 3804737392372448384 DC [logH/He=-3.86] 9103 84 8.061 0.048 0.615 0.042 0 0.000 0.000
WDJ105632.92+762212.09 1128264887634657664 DA H 8209 226 8.168 0.072 0.700 0.064 7781 7.698 0.432
WDJ105633.15+613230.48 1054003425618435712 DA H 8145 78 7.877 0.029 0.525 0.022 8364 7.965 0.575
WDJ105635.24+693303.61 1072843660439076224 DA H 10123 137 7.722 0.052 0.452 0.036 10821 7.879 0.534
WDJ105637.58-001627.31 3804732719447996544 DA H 8354 123 7.833 0.179 0.502 0.130 7798 6.539 0.200
WDJ105637.66+780342.87 1129492011330866304 DA H 10987 328 7.699 0.140 0.444 0.094 13559 8.316 0.806
WDJ105639.95+430142.47 781585710300880512 DA H 15143 518 8.089 0.196 0.665 0.158 15900 7.972 0.599
WDJ105640.31+061502.65 3864299414718097024 DA H 9177 149 8.002 0.103 0.599 0.085 9027 8.257 0.759
WDJ105641.73+571449.10 857165662854257792 DZ [logCa/He=-10.74]+[logH/He=-5.0] 7150 75 7.953 0.021 0.547 0.018 0 0.000 0.000
WDJ105642.11+582615.16 860312117239402752 DC [logH/He=-0.88] 5925 49 7.849 0.022 0.485 0.017 0 0.000 0.000
WDJ105644.20+022142.77 3808681752899053184 DB He 11464 153 7.979 0.024 0.571 0.019 11758 7.979 0.572
WDJ105645.55-061302.91 3764622707065522432 DA H 8701 167 7.845 0.084 0.509 0.062 8914 8.039 0.621
WDJ105648.44+554213.63 850052299362669824 DA H 9017 119 7.928 0.049 0.556 0.038 8981 7.868 0.522
WDJ105648.66-090433.75 3759879791860934656 DA H 11703 608 8.361 0.165 0.832 0.142 11452 7.910 0.553
WDJ105657.51+734233.48 1078969417674710656 DC [logH/He=-2.56] 7320 186 7.875 0.078 0.503 0.060 0 0.000 0.000
WDJ105659.01+391130.18 775677140971643776 DC H 4743 38 7.923 0.039 0.532 0.032 0 0.000 0.000
WDJ105659.62+414932.59 778328029146817536 DA H 8382 144 8.283 0.090 0.774 0.080 8276 7.809 0.489
WDJ105659.79+522514.78 837268419402405888 DA H 9105 210 7.437 0.100 0.329 0.050 9472 7.924 0.555
WDJ105702.17-032602.23 3801243865974510336 DA H 15523 260 7.904 0.101 0.561 0.076 15795 8.083 0.664
WDJ105703.39+414511.49 778326792196212352 DC [logH/He=-2.03] 6784 39 8.063 0.018 0.613 0.016 0 0.000 0.000
WDJ105703.72+482436.61 832612915370343296 DA H 10939 374 8.527 0.247 0.938 0.203 10022 8.895 1.148
WDJ105707.21-050711.94 3788780936033673600 DA H 6542 24 7.917 0.012 0.542 0.010 6562 7.917 0.542
WDJ105707.44-082715.41 3762943649730873088 DA H 11576 242 7.909 0.101 0.553 0.078 10978 7.969 0.585
WDJ105709.10-034831.62 3789206584471972096 DC [logH/He=-4.92] 10935 432 8.389 0.157 0.831 0.139 0 0.000 0.000
WDJ105709.79+023637.93 3808797613936094080 DA H 8402 76 8.088 0.030 0.649 0.026 8176 7.938 0.559
WDJ105709.83+041130.40 3815759279181364864 DAH H 7902 42 8.070 0.013 0.637 0.011 0 0.000 0.000
WDJ105710.57+592318.77 860602152086702848 DA H 7760 168 7.955 0.051 0.567 0.041 7700 7.438 0.323
WDJ105712.22+313906.17 736920489964278016 DA H 7796 110 8.176 0.056 0.703 0.050 7716 8.003 0.596
WDJ105727.82+002118.63 3804862633618746496 DA H 10168 124 8.424 0.032 0.870 0.028 10965 8.320 0.804
WDJ105728.50-042917.46 3789096564589402624 DA H 12742 436 7.933 0.193 0.569 0.151 14603 7.926 0.570
WDJ105728.78+331233.14 737348131267877504 DA H 12600 327 8.073 0.098 0.650 0.082 13758 7.959 0.586
WDJ105735.13-073123.18 3763445409285757824 DC [logH/He=-2.04] 6791 44 8.147 0.011 0.666 0.010 0 0.000 0.000
WDJ105741.10-051537.52 3788763515645850752 DA H 6299 107 8.158 0.075 0.688 0.067 6654 8.158 0.689
WDJ105742.56+501609.15 833022032479450880 DZ [logCa/He=-9.11]+[logH/He=-4.0] 7360 128 8.135 0.099 0.659 0.088 0 0.000 0.000
WDJ105747.61-041330.16 3789156870225942656 DZ [logCa/He=-10.28]+[logH/He=-5.0] 6535 22 7.987 0.006 0.566 0.005 0 0.000 0.000
WDJ105748.89-042216.88 3789106391475003776 DA H 13003 472 8.678 0.088 1.033 0.065 13268 8.504 0.927
WDJ105749.71+483915.78 832620092260455680 DA H 6321 96 8.380 0.061 0.835 0.054 6111 8.380 0.834
WDJ105750.32+641437.89 1055438357011841152 DA H 6871 90 7.373 0.064 0.297 0.030 5766 7.373 0.289
WDJ105751.09+320839.62 736984742674902912 DZ [logCa/He=-11.25]+[logH/He=-3.0] 6518 52 7.905 0.019 0.518 0.015 0 0.000 0.000
WDJ105751.72+502144.93 836025279771287552 DA H 9875 86 8.012 0.023 0.607 0.019 9867 8.050 0.630
WDJ105756.35+783633.30 1129710607986548864 DA H 11835 284 8.530 0.032 0.941 0.026 11746 8.553 0.956
WDJ105757.26+761750.41 1128266163241175936 DA H 9538 208 7.569 0.111 0.382 0.067 9365 8.321 0.802
WDJ105757.78+600350.06 861477633924851712 DA H 9719 272 8.027 0.081 0.615 0.068 9812 7.995 0.597
WDJ105758.65+013217.97 3808383922686082944 DA H 9666 123 7.536 0.162 0.369 0.090 10381 8.124 0.677
WDJ105805.77+711242.56 1073810479053112192 DZ [logCa/He=-10.50]+[logH/He=-4.0] 7850 67 7.933 0.015 0.537 0.013 0 0.000 0.000
WDJ105806.37-044759.89 3788793855295085312 DA H 10863 112 8.072 0.040 0.645 0.034 11380 8.211 0.734
WDJ105808.77+704102.18 1073703547252003584 DA H 8892 392 8.285 0.162 0.777 0.143 9679 9.234 1.282
WDJ105810.06+492024.06 832732757842128640 DC [logH/He=-2.81] 7558 64 8.013 0.022 0.583 0.019 0 0.000 0.000
WDJ105810.87+784659.38 1129727272459583744 DC [logH/He=-1.95] 6658 136 7.532 0.076 0.337 0.043 0 0.000 0.000
WDJ105812.13-035040.27 3789207546545231488 DA H 8339 190 8.338 0.116 0.811 0.104 8149 7.253 0.265
WDJ105816.55+474836.98 831785498511369344 DC H 4481 32 8.010 0.033 0.584 0.029 0 0.000 0.000
WDJ105817.24+784951.16 1129729785016172288 DA H 9896 554 7.788 0.173 0.483 0.122 8853 8.103 0.660
WDJ105820.50-034330.69 3789210849375147392 DQ: [logC/He=-5.94] 7367 97 7.657 0.241 0.393 0.149 7367 7.657 0.393
WDJ105820.59-000559.12 3804554907802390912 DA H 9334 72 7.088 0.146 0.272 0.029 9469 7.824 0.500
WDJ105822.38-014135.92 3802131274936920320 DA H 6851 70 8.052 0.068 0.623 0.058 6672 8.052 0.622
WDJ105825.89-072046.50 3763455060076582784 DA H 8262 61 8.027 0.040 0.611 0.034 8272 8.096 0.654
WDJ105826.60+314358.46 736915954478557824 DZ [logCa/He=-8.98]+[logH/He=-5.0] 7097 73 8.070 0.042 0.618 0.037 0 0.000 0.000
WDJ105828.15-011804.13 3802159449922226560 DA H 10220 224 8.115 0.229 0.670 0.189 10780 8.100 0.663
WDJ105833.57+372401.43 775186071591153408 DA H 11293 242 8.250 0.109 0.759 0.095 11804 8.208 0.733
WDJ105834.79-004226.73 3804446197885273088 DC [logH/He=-1.51] 6200 66 7.847 0.106 0.485 0.081 0 0.000 0.000
WDJ105835.00+342253.67 762236676473893632 DA H 10667 202 7.667 0.212 0.428 0.130 10493 7.963 0.580
WDJ105835.11+054706.18 3816231274612268544 CV H 7809 254 6.688 0.372 0.201 0.060 0 0.000 0.000
WDJ105835.11+054706.18 3816231274612268544 CV He 8829 292 6.944 0.367 0.247 0.048 0 0.000 0.000
WDJ105835.63-060614.17 3763878578211752832 DA H 11058 446 6.805 0.483 0.227 0.086 12880 7.872 0.536
WDJ105836.97+360125.85 762670262012752256 DC H 4757 24 7.936 0.024 0.540 0.019 0 0.000 0.000
WDJ105838.58+513238.19 836410319296579712 DA H 11061 64 7.977 0.009 0.589 0.007 10922 8.018 0.613
WDJ105841.49+030157.90 3808839120500349824 DA H 12029 459 8.606 0.381 0.989 0.292 10651 8.616 0.994
WDJ105842.54+021326.12 3808491159429659904 DA H 7942 118 8.040 0.187 0.619 0.157 8446 8.158 0.693
WDJ105844.49+030100.64 3808838295866623616 DA H 8832 186 7.168 0.193 0.246 0.050 6124 7.168 0.231
WDJ105846.34+325113.01 737137162474087936 DA H 7376 134 7.976 0.072 0.579 0.059 7218 7.871 0.518
WDJ105847.31+054234.31 3816218256567145472 DC [logH/He=-4.97] 11040 352 8.216 0.157 0.717 0.138 0 0.000 0.000
WDJ105847.38+562204.81 856837729215097984 DBA [logH/He=-4.66] 10925 316 7.448 0.167 0.322 0.081 13209 9.198 1.264
WDJ105849.14+095749.98 3867904301028771840 DA H 9429 68 8.141 0.035 0.685 0.030 9651 8.272 0.770
WDJ105851.68+350323.14 762295264123316864 DC [logH/He=-2.91] 7693 44 8.207 0.013 0.707 0.012 0 0.000 0.000
WDJ105854.34+344018.01 762250454729037440 DQ [logC/He=-6.74] 6700 85 8.190 0.092 0.693 0.083 6707 8.219 0.713
WDJ105858.41+543404.82 849700528657511552 DA H 12738 346 7.799 0.150 0.498 0.103 14423 7.909 0.560
WDJ105906.89+293511.55 733077460602080640 DA H 10851 244 7.747 0.256 0.467 0.171 11699 8.175 0.712
WDJ105911.94+340348.56 761466228061327488 DA H 10966 180 7.620 0.067 0.409 0.040 15460 7.958 0.590
WDJ105912.25-055828.76 3787899814902418816 DB He 16740 2508 8.279 0.126 0.765 0.110 20878 8.098 0.657
WDJ105918.41+704358.46 1073727530349393664 DA H 7238 122 7.695 0.081 0.429 0.054 6134 7.695 0.424
WDJ105918.81+313902.56 733910027127199616 DAM H 8697 401 7.320 0.247 0.288 0.090 9285 8.496 0.916
WDJ105923.98+503132.00 833119515353157120 DA H 9027 108 8.628 0.033 0.999 0.025 8840 8.596 0.979
WDJ105929.26-084416.05 3759871889120915072 DA H 10714 181 7.367 0.152 0.314 0.067 10539 7.369 0.313
WDJ105929.77+312440.27 733902090027573376 DA H 5631 52 8.228 0.031 0.731 0.029 5520 8.228 0.730
WDJ105930.54-041345.49 3789118932779655552 DB He 11229 281 7.740 0.148 0.444 0.098 11978 7.740 0.446
WDJ105933.97+323057.93 737113041937655680 DA H 8941 235 7.966 0.198 0.578 0.155 8929 7.957 0.572
WDJ105934.08+554103.34 856038762218677248 DC [logH/He=-2.90] 7684 88 8.019 0.047 0.587 0.040 0 0.000 0.000
WDJ105937.62+365347.13 763149958319766912 He-DA [logH/He=-4.07] 10406 202 8.262 0.066 0.746 0.060 0 0.000 0.000
WDJ105938.84-001400.68 3804627716087570560 DA H 5339 24 7.854 0.023 0.499 0.019 5428 7.854 0.500
WDJ105944.78+544223.85 855706400469553408 DA H 8828 126 8.077 0.053 0.644 0.045 8618 7.400 0.314
WDJ105947.19+644613.12 1055844901436059008 DA H 7922 163 7.776 0.161 0.470 0.113 7461 7.539 0.361
WDJ105947.75+705911.07 1073746913536371456 DA H 5526 66 7.280 0.097 0.322 0.059 5261 7.280 0.252
WDJ105955.55+043917.48 3815889773172972032 DA H 11957 268 7.737 0.127 0.465 0.084 11912 7.828 0.510
WDJ105956.10+510056.54 836152513883605888 DA H 6295 171 7.858 0.058 0.508 0.045 6458 7.858 0.509
WDJ105957.86+652008.04 1058921369330372864 DA H 9039 175 7.373 0.078 0.307 0.036 10637 8.046 0.629
WDJ105959.65+783739.80 1129711299476872576 DA H 11590 146 8.051 0.032 0.635 0.027 11468 8.383 0.846
WDJ110005.04+061821.62 3816647817720957568 DA H 15402 575 7.645 0.337 0.434 0.191 15082 8.189 0.727
WDJ110006.25-015547.64 3802061627746956928 DQ [logC/He=-3.71] 8817 32 8.232 0.032 0.724 0.030 8818 8.232 0.724
WDJ110008.35-074042.78 3763372944597821568 DA H 7722 124 7.921 0.096 0.548 0.077 7593 7.666 0.416
WDJ110009.51+002347.28 3804688193521986048 DA H 9578 178 7.281 0.365 0.281 0.154 10213 7.866 0.525
WDJ110011.08+404257.01 777283424380666752 DC [logH/He=-1.86] 6508 76 7.903 0.055 0.517 0.044 0 0.000 0.000
WDJ110014.30-042711.06 3788923769465888512 DC [logH/He=-3.55] 8738 116 7.991 0.051 0.573 0.041 0 0.000 0.000
WDJ110023.16-053528.62 3787939466040944384 DA H 6114 128 7.471 0.222 0.328 0.119 6413 7.471 0.329
WDJ110026.78+023750.19 3808621314118800128 DQ: [logC/He=-5.58] 8081 104 7.981 0.071 0.565 0.059 8081 7.981 0.565
WDJ110030.23+552238.10 855974681306507392 DB He 12266 166 8.089 0.023 0.638 0.020 11862 8.089 0.638
WDJ110033.31-073508.58 3763467635741995392 DA H 6718 52 8.327 0.024 0.800 0.022 6664 8.327 0.800
WDJ110043.33+320705.67 736948699309135232 DA H 9072 62 8.107 0.040 0.663 0.035 8992 7.907 0.544
WDJ110044.39+482303.26 831826489679181824 DA H 6993 32 7.473 0.062 0.333 0.033 7230 7.726 0.443
WDJ110045.80+012111.38 3805371127682522240 DA H 8663 172 7.876 0.115 0.526 0.086 8940 7.961 0.575
WDJ110047.09-004918.55 3803704611652068480 DA H 6452 32 7.978 0.024 0.577 0.019 6565 7.978 0.577
WDJ110048.29-034735.25 3789525545923696000 DC [logH/He=-3.95] 9251 98 8.092 0.026 0.635 0.022 0 0.000 0.000
WDJ110051.16+085123.14 3866760362259483648 DA H 6126 64 7.206 0.130 0.302 0.049 6569 7.206 0.244
WDJ110052.65+073534.43 3864926071921762816 DAM H 12301 1110 6.599 0.155 0.195 0.032 10209 8.564 0.961
WDJ110057.32+493159.05 832819520477301888 DC [logH/He=0.00] 5072 58 8.056 0.057 0.603 0.050 0 0.000 0.000
WDJ110101.20+634749.44 1055551400550930432 DA: H 5280 56 7.977 0.045 0.569 0.038 6110 7.977 0.575
WDJ110101.37+592501.68 860634961341408768 DA H 8895 159 7.779 0.081 0.475 0.058 9042 8.265 0.764
WDJ110103.58+075103.46 3866622614067755520 DA H 10353 147 6.985 0.126 0.256 0.029 10644 7.921 0.557
WDJ110103.87+295224.41 733134738285784448 DA H 6632 94 7.072 0.106 0.269 0.030 6467 7.072 0.210
WDJ110106.56+291712.23 732350614696877696 DA H 6658 74 8.051 0.044 0.622 0.039 6487 8.051 0.621
WDJ110111.86+082951.55 3866729782093363712 DA H 6281 440 8.174 0.259 0.698 0.226 6232 8.174 0.698
WDJ110115.18+633354.72 1055533400343235456 DC H 4537 54 7.988 0.044 0.570 0.038 0 0.000 0.000
WDJ110119.62+411125.47 778140218816788096 DC [logH/He=-4.51] 10221 334 7.917 0.134 0.533 0.103 0 0.000 0.000
WDJ110119.73+051513.87 3815951345824382336 DA H 11393 200 7.278 0.079 0.290 0.031 12198 7.483 0.359
WDJ110121.95+401546.36 777211372009616512 DA H 11379 118 8.018 0.022 0.615 0.019 10903 7.974 0.588
WDJ110122.71-070830.07 3763520240500666496 DC [logH/He=-4.31] 9900 310 7.936 0.071 0.543 0.056 0 0.000 0.000
WDJ110122.79+032635.77 3814859874374963200 DA H 9498 233 7.421 0.345 0.325 0.153 9076 7.746 0.460
WDJ110128.33+421112.89 778263398479073792 DA: H 6127 34 7.938 0.040 0.552 0.032 5299 7.938 0.546
WDJ110129.64+650810.22 1055924031913625856 DC [logH/He=-2.40] 7188 154 8.106 0.079 0.641 0.070 0 0.000 0.000
WDJ110130.56-063357.02 3787620642027892992 DA H 5832 26 8.224 0.010 0.729 0.009 5803 8.224 0.729
WDJ110137.06-052318.95 3788039624678206848 DC H 4759 15 7.979 0.011 0.565 0.009 0 0.000 0.000
WDJ110139.83+314639.76 733926421017185792 DA H 7952 214 6.799 0.383 0.221 0.053 8563 9.187 1.267
WDJ110140.34+521807.26 836517723541888000 DQ [logC/He=-5.03] 8510 114 7.868 0.059 0.502 0.045 8511 7.868 0.502
WDJ110141.79-045344.81 3788846906730733568 DA H 8773 58 7.857 0.019 0.516 0.015 8888 7.962 0.575
WDJ110143.04+172139.39 3982007636324256000 DA H 7864 46 8.404 0.010 0.853 0.008 7428 8.461 0.890
WDJ110144.80-083041.46 3760277127875182592 DC [logH/He=0.00] 5107 47 7.868 0.068 0.492 0.053 0 0.000 0.000
WDJ110145.42+313555.64 733919750933145600 DA H 5923 57 8.161 0.053 0.688 0.047 5848 8.161 0.688
WDJ110145.54+503638.34 833112673469755008 DA H 9433 258 7.969 0.185 0.581 0.145 9326 8.249 0.754
WDJ110146.25+323101.96 737058242450259072 DAH H 9853 200 8.340 0.077 0.815 0.068 0 0.000 0.000
WDJ110147.00+523934.40 836541779656234368 DA H 6746 136 8.059 0.125 0.627 0.108 6703 8.059 0.626
WDJ110147.24-063116.97 3787622463094045184 DA H 11635 414 7.033 0.402 0.233 0.112 16357 8.308 0.805
WDJ110150.30+780244.25 1129446553396890880 DA H 8534 208 8.514 0.042 0.927 0.036 8279 8.907 1.153
WDJ110153.20+525519.15 837299583685045632 DA H 9948 78 8.047 0.014 0.628 0.012 9836 8.055 0.633
WDJ110156.59+373604.77 763197172895543168 DC [logH/He=0.04] 5406 24 8.227 0.034 0.715 0.031 0 0.000 0.000
WDJ110159.93-052436.15 3788040071354798976 DA H 7776 96 8.130 0.033 0.674 0.029 7730 8.296 0.782
WDJ110204.24-004215.66 3803788754355899392 DA H 10631 133 7.630 0.176 0.412 0.106 10644 7.630 0.412
WDJ110204.61-032143.70 3789567155566561280 DA H 9316 162 8.314 0.141 0.797 0.124 9824 8.560 0.957
WDJ110208.72-032214.72 3789566988063752192 DA H 5587 34 8.164 0.044 0.688 0.039 5803 8.164 0.689
WDJ110209.37-053030.03 3788025296667270784 DA H 19703 2322 7.284 0.363 0.328 0.101 18977 7.853 0.543
WDJ110210.00+352545.71 762411670621421440 DC [logH/He=0.00] 5199 26 8.098 0.019 0.630 0.018 0 0.000 0.000
WDJ110212.88+314512.59 733922808949676416 DA H 7149 128 7.703 0.129 0.432 0.085 7111 7.860 0.512
WDJ110213.73+670752.63 1059423708705441152 DC [logH/He=0.00] 5217 32 8.180 0.020 0.684 0.018 0 0.000 0.000
WDJ110215.97-044801.21 3788837835759888256 DA H 9265 85 7.540 0.035 0.369 0.020 9860 7.953 0.573
WDJ110217.53+393002.22 776968001982572672 DA H 17126 720 8.133 0.223 0.696 0.180 16225 7.867 0.542
WDJ110220.11+172137.99 3983505888421614592 DA H 9561 182 8.095 0.182 0.657 0.152 9763 7.562 0.380
WDJ110221.05+073334.59 3866412298109195520 DA H 11668 303 7.400 0.243 0.328 0.113 13619 7.347 0.319
WDJ110226.30+030821.70 3814649317898839552 DA H 10354 128 7.984 0.099 0.592 0.081 10013 7.881 0.532
WDJ110227.01-072549.24 3763496601001026048 DA H 9128 213 8.044 0.107 0.624 0.090 9469 8.222 0.737
WDJ110227.16-022709.44 3801784482097310208 DA H 7253 96 7.729 0.074 0.445 0.051 7334 7.732 0.446
WDJ110227.53+514910.11 836258273157575168 DA H 6511 72 8.336 0.037 0.805 0.034 6711 8.336 0.806
WDJ110229.20+403005.64 777221198894621440 DA H 5196 19 8.000 0.014 0.582 0.012 5259 8.000 0.582
WDJ110229.36+703432.23 1072973918207751424 DA H 9771 144 7.745 0.104 0.461 0.071 9760 8.170 0.704
WDJ110230.59+121030.68 3871612751886012800 DA H 6597 94 8.099 0.066 0.651 0.057 6906 8.558 0.952
WDJ110234.22+021459.26 3808536101967194368 DZ [logCa/He=-9.88]+[logH/He=-30.0] 5725 44 8.171 0.049 0.679 0.044 0 0.000 0.000
WDJ110235.01-071949.69 3763499865176177536 DA H 9498 192 7.777 0.210 0.476 0.154 9562 7.848 0.513
WDJ110236.73-013619.44 3803390765506421632 DA H 10959 340 7.231 0.716 0.275 0.183 18120 9.501 1.348
WDJ110240.29+711708.26 1073804496162795520 DA H 10069 88 7.857 0.015 0.520 0.012 10558 7.937 0.566
WDJ110243.76+413619.37 778175849865183488 DC [logH/He=-2.66] 7407 60 7.953 0.037 0.547 0.030 0 0.000 0.000
WDJ110245.18+342428.46 761454481325145216 DA H 9696 57 7.600 0.072 0.395 0.043 6000 7.600 0.379
WDJ110246.21+405740.26 777376848509180672 DA H 5513 38 8.069 0.030 0.627 0.027 5631 8.069 0.628
WDJ110250.30+163359.96 3969906888090955648 DA H 6819 82 8.353 0.059 0.818 0.053 6511 8.353 0.817
WDJ110251.21+375451.95 763303615070186880 DA H 15494 816 8.148 0.170 0.703 0.143 14587 8.052 0.642
WDJ110254.25-030232.24 3789719059970270336 DC [logH/He=-2.36] 7155 96 7.618 0.143 0.375 0.087 0 0.000 0.000
WDJ110255.30+404010.44 777317681040156416 DA H 11585 272 7.971 0.193 0.588 0.150 11891 7.709 0.452
WDJ110300.34-004031.75 3803792533927128960 DA H 9414 366 7.794 0.376 0.485 0.250 9217 8.049 0.628
WDJ110300.53+623158.55 1054481060341079808 DAH H 13448 518 8.542 0.081 0.951 0.066 0 0.000 0.000
WDJ110304.17+414435.05 778183305928430592 DZ [logCa/He=-8.53]+[logH/He=-2.0] 6023 58 8.195 0.051 0.695 0.046 0 0.000 0.000
WDJ110306.56+322516.96 734071243020006656 DA H 10064 232 8.011 0.085 0.607 0.070 9995 7.894 0.539
WDJ110306.67-000723.19 3804600644909261312 DA H 10257 120 7.857 0.099 0.521 0.075 10159 7.714 0.448
WDJ110310.50+052453.93 3816323667949109248 DA: H 5595 46 8.094 0.048 0.643 0.043 6253 8.094 0.647
WDJ110318.57+323602.07 734083578166153984 DA H 16648 1044 7.965 0.406 0.597 0.297 20016 8.050 0.653
WDJ110318.84+393558.35 776981269136616960 DA H 5109 11 8.016 0.010 0.590 0.009 5123 8.016 0.590
WDJ110318.86+173632.90 3983517158415855488 DA H 12556 375 7.576 0.186 0.396 0.105 13085 7.954 0.582
WDJ110323.19-055319.09 3787953897130174976 DB He 13156 390 8.034 0.184 0.607 0.151 13658 7.271 0.278
WDJ110323.44+111537.52 3868482644144710528 DA H 9369 102 8.147 0.067 0.688 0.058 9457 8.210 0.729
WDJ110326.19+052126.86 3816319544780464000 DA H 8502 130 7.522 0.206 0.358 0.118 8748 9.188 1.268
WDJ110326.71+003725.91 3805061782662425728 DA H 10180 78 8.023 0.019 0.614 0.016 10445 8.037 0.623
WDJ110329.21+391919.06 776903616127906048 DA H 10782 202 7.233 0.135 0.275 0.049 10628 7.602 0.400
WDJ110329.46+490801.43 831999834559075584 DA H 9184 103 7.981 0.043 0.587 0.035 9027 8.098 0.657
WDJ110329.63-030126.48 3789719884603705088 DC [logH/He=-3.05] 7989 190 7.178 0.369 0.295 0.083 0 0.000 0.000
WDJ110330.31+452329.35 782345610274815872 DC [logH/He=-2.88] 7643 151 8.082 0.080 0.626 0.070 0 0.000 0.000
WDJ110331.46-003949.47 3803746491877719936 CV H 9627 192 7.393 0.180 0.317 0.082 0 0.000 0.000
WDJ110331.46-003949.47 3803746491877719936 CV He 9882 224 7.364 0.183 0.290 0.079 0 0.000 0.000
WDJ110333.51+783842.18 1129546780754047104 DA H 9410 210 8.111 0.064 0.666 0.055 9098 7.643 0.412
WDJ110336.93+044456.66 3815111628177860480 DC [logH/He=-2.37] 7164 124 7.864 0.109 0.497 0.083 0 0.000 0.000
WDJ110339.58+432134.87 778925029600702848 DB He 11993 266 8.235 0.078 0.731 0.070 11825 8.235 0.731
WDJ110340.10+053406.76 3816350262386689920 DA H 9301 120 8.179 0.093 0.709 0.081 9715 7.917 0.552
WDJ110343.44+052036.17 3816272678097321216 DQ [logC/He=-6.45] 6672 58 7.958 0.072 0.549 0.059 6673 7.958 0.549
WDJ110344.93+510048.61 833159127835570944 DAH H 5931 38 8.138 0.041 0.673 0.036 0 0.000 0.000
WDJ110347.06+325024.37 761108543184064000 DA H 8637 78 7.424 0.255 0.322 0.126 8808 7.994 0.593
WDJ110348.65+772726.14 1128653981607926784 DC [logH/He=-5.13] 11472 338 8.006 0.132 0.587 0.107 0 0.000 0.000
WDJ110350.59+032201.12 3814681757786958720 DA H 8024 237 7.213 0.377 0.254 0.117 8420 7.673 0.422
WDJ110351.35+020719.12 3805533026474379520 DA H 6535 116 8.015 0.114 0.599 0.096 6824 8.015 0.600
WDJ110351.63+022545.94 3814549056181754880 DA H 7325 153 8.131 0.094 0.673 0.083 7528 7.845 0.505
WDJ110355.05+302552.77 733551036580694400 DA H 6059 64 7.452 0.091 0.320 0.047 6258 7.452 0.321
WDJ110356.11+764330.25 1128370685565720832 DA H 7084 102 8.212 0.034 0.725 0.031 7206 7.973 0.576
WDJ110356.16+611256.16 861783366876316416 DA H 10385 117 7.873 0.044 0.530 0.034 10436 7.985 0.593
WDJ110357.22+030916.74 3814658182711110144 DA H 11682 470 7.308 0.402 0.300 0.139 11951 8.025 0.620
WDJ110400.97+043617.20 3815105615223622144 DC H 4589 48 8.066 0.026 0.619 0.023 0 0.000 0.000
WDJ110407.71+632935.31 1054772671440715520 DA H 10956 252 8.091 0.109 0.657 0.093 10084 8.217 0.735
WDJ110408.39+635341.21 1055567515268253056 DC [logH/He=-5.20] 11756 381 8.391 0.192 0.834 0.169 0 0.000 0.000
WDJ110415.57+464541.89 783490515415490432 DA H 6216 59 8.005 0.049 0.592 0.041 6218 8.005 0.592
WDJ110420.68+415321.12 777809815572411264 DA H 7796 126 7.670 0.105 0.419 0.069 7741 8.172 0.700
WDJ110421.60+375051.57 763273515939068672 DA H 5906 58 7.387 0.079 0.295 0.039 5977 7.387 0.296
WDJ110425.66+450313.94 782275761222286720 CV H 17827 548 6.438 0.029 0.210 0.006 0 0.000 0.000
WDJ110425.66+450313.94 782275761222286720 CV He 13126 376 6.191 0.030 0.173 0.001 0 0.000 0.000
WDJ110425.98+541611.66 843635004043567360 DA H 8204 110 8.022 0.045 0.608 0.038 8164 7.906 0.541
WDJ110434.85-002535.15 3803779653321294336 DA H 8204 200 8.020 0.156 0.607 0.128 8182 7.963 0.574
WDJ110436.53-050134.67 3788071063839435136 DA H 7727 157 8.274 0.073 0.767 0.066 7815 8.793 1.094
WDJ110436.97-051236.43 3788017050329793280 DZ [logCa/He=-9.23]+[logH/He=-5.0] 7243 38 8.018 0.013 0.586 0.011 0 0.000 0.000
WDJ110441.29+653228.43 1055951279186478848 DB He 11551 412 8.074 0.123 0.628 0.102 11381 8.074 0.628
WDJ110442.62-021030.63 3803299368602456704 DA H 11542 112 7.829 0.026 0.510 0.019 12181 7.957 0.581
WDJ110445.42-040106.24 3789283825163662848 DA H 8693 304 6.377 0.509 0.184 0.026 8846 7.701 0.437
WDJ110451.91+315425.90 733986477544984064 DA H 6458 87 7.852 0.119 0.505 0.091 6540 7.852 0.506
WDJ110455.55-045228.98 3788449845593912960 DA H 6167 42 8.457 0.027 0.885 0.024 6188 8.457 0.885
WDJ110500.45+333540.77 761171219641814528 DA H 7008 50 8.017 0.024 0.602 0.020 6959 8.017 0.602
WDJ110505.06+792610.72 1129832000941901056 DC H 4917 40 7.925 0.026 0.535 0.022 0 0.000 0.000
WDJ110505.15+253016.38 3996450267016077440 DA H 5692 75 8.176 0.099 0.696 0.089 5901 8.176 0.698
WDJ110505.32-080506.23 3760376672332988800 DA H 7577 134 7.924 0.126 0.549 0.098 7754 8.119 0.667
WDJ110505.70+732730.49 1078739825903179392 DA H 6691 171 7.652 0.093 0.406 0.060 7303 7.386 0.303
WDJ110505.98+583103.11 857360753152627072 DA H 10814 102 7.825 0.026 0.505 0.019 11298 7.884 0.538
WDJ110505.99+345840.68 761592195156871552 DA H 8816 198 7.915 0.138 0.548 0.106 8883 8.124 0.673
WDJ110510.82+605715.68 861951489076842880 DA H 6612 168 7.873 0.067 0.517 0.052 6734 7.873 0.518
WDJ110511.98+320003.98 733988676568265984 DA H 6967 102 8.014 0.058 0.600 0.049 6846 8.014 0.600
WDJ110513.63+500652.49 832863462286895872 DZH [logCa/He=-8.61]+[logH/He=-5.0] 7143 154 8.259 0.115 0.740 0.105 0 0.000 0.000
WDJ110519.86+334442.13 761177056502623104 DA H 8559 204 8.195 0.143 0.717 0.126 8454 7.416 0.319
WDJ110523.33+325126.35 758109457716014848 DA H 10612 218 8.003 0.135 0.604 0.109 10314 8.091 0.656
WDJ110524.51-020828.38 3791314279542839936 DA H 9791 120 7.856 0.140 0.519 0.105 10012 7.573 0.385
WDJ110525.14-045018.92 3788449467637126656 DA H 9395 462 5.953 0.488 0.166 0.007 11350 7.793 0.491
WDJ110525.71+172015.13 3983469741980240384 DA H 6354 48 8.012 0.032 0.597 0.028 6154 8.012 0.596
WDJ110534.59+415023.99 777800680177477120 DA H 11171 322 6.981 0.627 0.258 0.076 15236 8.041 0.637
WDJ110536.34+403442.72 777139461371983744 DQ [logC/H=1.45] 12659 226 8.954 0.143 1.167 0.083 13208 8.954 1.167
WDJ110541.59+724751.14 1078624858218235776 DZ [logCa/He=-9.97]+[logH/He=-4.0] 4947 67 7.897 0.043 0.508 0.035 0 0.000 0.000
WDJ110542.06+794001.52 1132840750087950464 DA H 9557 226 7.819 0.091 0.498 0.066 9345 8.079 0.646
WDJ110543.67+282430.54 732001859057724672 DA H 6017 54 8.083 0.053 0.639 0.046 6021 8.083 0.639
WDJ110545.36+495626.70 832812094477968000 DC [logH/He=-0.43] 5741 36 8.152 0.035 0.667 0.032 0 0.000 0.000
WDJ110549.33+790330.93 1129761735278759296 DC [logH/He=-3.00] 7877 274 7.858 0.073 0.495 0.056 0 0.000 0.000
WDJ110555.57+342130.62 761336623131952128 DZ [logCa/He=-10.35]+[logH/He=-4.0] 6263 44 7.988 0.018 0.566 0.015 0 0.000 0.000
WDJ110558.47-084045.40 3760104745067444992 DA H 9538 196 7.382 0.296 0.312 0.116 10260 8.058 0.635
WDJ110559.02+023127.92 3811563779033043328 DA H 8940 72 7.209 0.090 0.258 0.033 9231 7.791 0.483
WDJ110559.20+371725.54 763024717073837312 DB He 12333 267 8.076 0.067 0.631 0.057 11626 8.076 0.630
WDJ110600.86+772111.05 1128603743374429568 DA H 15673 710 8.082 0.157 0.663 0.129 15197 8.168 0.714
WDJ110601.54+445104.23 782073481146730368 DC [logH/He=-3.51] 8688 176 7.685 0.090 0.410 0.059 0 0.000 0.000
WDJ110605.24+460157.22 783208280226057472 DC [logH/He=-3.01] 7888 111 8.145 0.046 0.667 0.041 0 0.000 0.000
WDJ110608.05+292755.50 732684243460692736 DA H 8094 174 8.165 0.083 0.697 0.074 8200 8.172 0.702
WDJ110608.25+010451.77 3805152217493874304 DC [logH/He=-2.05] 6810 78 8.206 0.064 0.704 0.058 0 0.000 0.000
WDJ110609.37+044121.77 3815426225942693248 DA H 7748 102 7.662 0.147 0.415 0.095 8008 7.728 0.447
WDJ110610.27-005937.07 3803542704269767296 DC [logH/He=-2.96] 7796 198 7.506 0.224 0.331 0.084 0 0.000 0.000
WDJ110611.03+460540.03 783211510041472000 DC [logH/He=-1.87] 6527 86 8.155 0.077 0.670 0.070 0 0.000 0.000
WDJ110611.72-085433.42 3760087874435821056 DA H 10331 108 8.110 0.024 0.668 0.021 10039 8.067 0.641
WDJ110616.45+451855.91 782378320745502336 DA H 7586 36 8.429 0.007 0.869 0.007 7385 8.325 0.800
WDJ110617.53+134917.46 3968139805400852224 DC [logH/He=-0.46] 5754 80 7.872 0.083 0.497 0.065 0 0.000 0.000
WDJ110618.72+560352.97 856109612003643648 DA H 6198 66 7.781 0.055 0.467 0.040 6240 7.781 0.467
WDJ110619.25+293815.25 732699774062845312 DA H 6997 112 8.434 0.069 0.872 0.061 7250 7.692 0.427
WDJ110623.40+011520.88 3805226228370453504 DA H 11106 124 8.015 0.034 0.612 0.028 10724 7.962 0.580
WDJ110623.74+394255.91 777019404151084672 DA H 12222 234 8.111 0.134 0.673 0.112 11835 8.371 0.839
WDJ110626.36+162110.81 3969829509959545216 DA H 9239 208 7.838 0.373 0.507 0.231 8839 8.072 0.641
WDJ110627.67-010514.64 3803538104360099328 DAM H 26813 298 7.183 0.028 0.324 0.012 31399 7.557 0.452
WDJ110636.04+015310.15 3811454347561142912 DC [logH/He=-0.12] 5589 306 6.452 0.255 0.148 0.058 0 0.000 0.000
WDJ110636.41+332639.65 758152334374105728 DZ [logCa/He=-9.85]+[logH/He=-5.0] 8858 205 7.852 0.114 0.494 0.086 0 0.000 0.000
WDJ110637.92+664113.36 1059340111461755136 DA H 5938 58 7.324 0.061 0.275 0.028 5767 7.324 0.273
WDJ110640.68+391319.37 764901342904373120 DA H 10578 302 7.530 0.390 0.371 0.221 11290 7.949 0.574
WDJ110641.42+735406.05 1078949626465580416 DA H 6878 150 7.487 0.063 0.338 0.035 6907 7.487 0.338
WDJ110642.75-041013.25 3788606324138190848 DAM H 19000 678 7.296 0.054 0.328 0.020 22402 7.491 0.400
WDJ110643.83+574715.49 857079759212488832 DC [logH/He=-3.77] 8984 212 7.569 0.255 0.361 0.149 0 0.000 0.000
WDJ110644.27+673708.41 1060188315963488640 DZH [logCa/He=-8.63]+[logH/He=-2.0] 6008 77 7.937 0.051 0.535 0.042 0 0.000 0.000
WDJ110644.28-003927.43 3803570123340582400 DZ [logCa/He=-8.88]+[logH/He=-6.0] 10792 216 8.193 0.109 0.702 0.097 0 0.000 0.000
WDJ110646.09+415601.83 777822459957497344 DA H 8624 152 8.487 0.059 0.909 0.051 8520 7.970 0.578
WDJ110650.68-055842.02 3787726470022324864 DA H 8691 94 7.890 0.060 0.534 0.046 8770 7.908 0.544
WDJ110651.30-062822.51 3787670532367874432 DA H 9533 182 7.029 0.307 0.261 0.067 9375 8.027 0.615
WDJ110659.34+613925.75 862185002154275968 DC [logH/He=-4.44] 10104 124 8.084 0.017 0.631 0.015 0 0.000 0.000
WDJ110701.09+520859.31 842283115842429440 DA H 9327 221 7.926 0.120 0.556 0.095 9528 8.013 0.606
WDJ110703.10-082038.39 3760142472060660096 DA: H 5564 58 8.148 0.050 0.678 0.044 5396 8.148 0.677
WDJ110709.82+031830.74 3814705294207570688 DA H 10412 352 8.014 0.204 0.610 0.163 10586 7.889 0.539
WDJ110710.08+324306.98 758066228869989504 DA H 10051 158 6.961 0.111 0.250 0.027 10288 7.916 0.553
WDJ110713.40+411404.11 777724229759593728 DC [logH/He=0.00] 5242 34 8.143 0.057 0.659 0.051 0 0.000 0.000
WDJ110713.90+635310.10 1054818919648828800 DC [logH/He=-5.39] 12028 388 7.916 0.122 0.537 0.093 0 0.000 0.000
WDJ110721.83-022018.17 3791246075462610304 DA H 10294 61 8.252 0.011 0.758 0.010 10370 8.390 0.849
WDJ110722.49+630941.28 1054535520527813120 DA H 7769 98 7.880 0.026 0.525 0.021 7985 8.210 0.725
WDJ110725.01+512607.65 839176686255152256 DA H 5291 94 7.288 0.109 0.324 0.057 5502 7.288 0.258
WDJ110731.54+485523.22 831946229073235200 DC H 4760 28 8.071 0.014 0.622 0.013 0 0.000 0.000
WDJ110731.78-051837.54 3788185486061750400 DA H 6888 99 8.360 0.064 0.823 0.058 7404 9.055 1.219
WDJ110735.82+614636.87 862187785293055232 DA H 8343 199 8.319 0.090 0.798 0.081 7776 8.493 0.912
WDJ110736.28-070051.00 3784498754855761792 DA H 8239 130 7.042 0.213 0.214 0.044 8519 7.569 0.377
WDJ110737.47+691543.02 1060595547582730624 DA H 10550 210 8.021 0.054 0.614 0.044 10242 7.782 0.482
WDJ110737.84+520108.19 842231163916746240 DA H 5858 39 8.006 0.025 0.591 0.021 5755 8.006 0.590
WDJ110737.98-071155.27 3784486488427959424 DA H 10365 238 7.281 0.203 0.285 0.084 10943 8.276 0.775
WDJ110739.02+132945.01 3967928596089247616 DA H 10654 2543 8.759 0.355 1.078 0.205 8104 8.101 0.656
WDJ110740.52+331443.06 758224661623517568 DA H 6102 88 7.983 0.088 0.578 0.073 6009 7.983 0.578
WDJ110743.97+112913.12 3964391737765739264 DC [logH/He=-3.11] 8109 180 8.095 0.100 0.635 0.087 0 0.000 0.000
WDJ110750.17+700257.76 1074197094829280640 DA H 10881 87 8.017 0.020 0.613 0.016 10449 8.065 0.640
WDJ110751.05+524653.09 842504358196167680 DA H 6656 53 7.982 0.021 0.580 0.018 6594 7.982 0.580
WDJ110751.89+350445.19 761769968148078208 DA H 10957 200 7.913 0.066 0.553 0.051 11147 7.984 0.594
WDJ110754.28+414859.86 777771126506979968 DA H 9022 102 8.056 0.034 0.631 0.028 8953 8.098 0.657
WDJ110755.35-080211.05 3784220436679522176 DA H 10534 204 8.320 0.099 0.803 0.088 18942 8.945 1.177
WDJ110756.25+034600.76 3814758100830046464 DA H 5510 44 8.038 0.052 0.608 0.044 5484 8.038 0.608
WDJ110756.41-045010.69 3788415210977967488 DZ [logCa/He=-9.38]+[logH/He=-5.0] 8158 283 7.996 0.113 0.574 0.093 0 0.000 0.000
WDJ110757.02-023855.40 3791221959221479680 DA H 9574 349 7.020 0.567 0.260 0.214 6117 7.020 0.200
WDJ110759.53+405910.78 777512951728187392 DQ [logC/He=-6.58] 6943 38 7.910 0.010 0.522 0.009 6943 7.910 0.522
WDJ110800.73-074024.74 3784248203643073024 DA H 10089 291 8.184 0.163 0.714 0.141 9632 7.932 0.560
WDJ110804.42-073405.78 3784253765625820288 DA H 9572 170 7.731 0.227 0.454 0.151 9535 8.105 0.663
WDJ110805.37+652211.45 1055977736185041024 DAM H 19561 787 7.388 0.084 0.356 0.036 22153 7.374 0.362
WDJ110810.45+085020.24 3866977103488889216 DA H 10157 142 7.850 0.071 0.516 0.052 10148 7.812 0.497
WDJ110810.96+621313.91 862281857961148288 DA H 12009 208 7.967 0.039 0.587 0.031 11796 8.033 0.624
WDJ110821.16+164404.09 3971367829806069504 DA H 9885 196 8.373 0.078 0.836 0.068 9937 8.193 0.719
WDJ110821.77-060731.17 3787706305150737280 DA H 15992 1626 8.249 0.175 0.767 0.149 17296 7.738 0.482
WDJ110825.34+404204.16 777459449320344320 DA H 10777 245 7.209 0.172 0.268 0.064 11507 8.179 0.714
WDJ110826.21+321919.41 757831483137464704 DC [logH/He=-2.06] 6836 104 7.903 0.059 0.518 0.047 0 0.000 0.000
WDJ110828.07+621210.96 862269900778823936 DA H 6063 70 8.037 0.042 0.611 0.036 5965 8.037 0.610
WDJ110832.48+175926.68 3971602472459886336 DC [logH/He=-5.13] 11450 556 8.695 0.290 1.027 0.215 0 0.000 0.000
WDJ110835.57+522526.91 842293393700105600 DZ [logCa/He=-8.32]+[logH/He=-6.0] 10626 526 8.119 0.117 0.654 0.102 0 0.000 0.000
WDJ110839.92-005244.15 3803877024523694848 DC [logH/He=-3.00] 7861 141 7.917 0.083 0.528 0.066 0 0.000 0.000
WDJ110843.56+115515.83 3964619267952920448 DAM H 33845 1280 7.525 0.121 0.449 0.055 37359 7.824 0.575
WDJ110843.78+284905.82 732415515947287936 DC [logH/He=-1.94] 6632 128 7.417 0.179 0.294 0.089 0 0.000 0.000
WDJ110844.12+080139.68 3818473629793533312 DA H 7597 18 8.002 0.005 0.595 0.004 7458 8.022 0.606
WDJ110844.62+625246.07 1054472646500913792 DA H 12450 240 7.583 0.087 0.399 0.050 11559 7.612 0.408
WDJ110846.91+153520.38 3969544976966357504 DA H 5615 35 8.049 0.026 0.615 0.023 5600 8.049 0.615
WDJ110848.77+342536.63 761677269868775040 DQ [logC/He=-5.67] 6092 20 7.911 0.016 0.520 0.013 6092 7.912 0.520
WDJ110848.81+724744.39 1075645765823222144 DA H 7135 184 7.903 0.070 0.536 0.055 6910 7.903 0.536
WDJ110849.54+362218.87 762174485347833984 DC [logH/He=-4.13] 9579 186 8.074 0.065 0.625 0.056 0 0.000 0.000
WDJ110850.44-082813.74 3760128113984726400 DC H 4554 52 7.772 0.068 0.448 0.050 0 0.000 0.000
WDJ110853.16-065527.96 3784591934170756352 DC H 4504 18 7.937 0.020 0.540 0.017 0 0.000 0.000
WDJ110854.02+333151.23 758235764114087168 DA H 7758 119 7.800 0.072 0.482 0.053 7565 7.763 0.463
WDJ110855.78+302124.63 732841233105592320 DA H 6942 82 8.625 0.029 0.995 0.024 6974 8.625 0.995
WDJ110859.13-091409.37 3759260972972768384 DA H 10161 112 7.776 0.132 0.478 0.093 10421 8.054 0.634
WDJ110859.81-020220.07 3791349120317870976 DA H 8898 140 8.498 0.053 0.916 0.045 9144 8.552 0.951
WDJ110900.26+012520.10 3811190975871840640 DA H 8696 101 7.960 0.075 0.573 0.060 8857 8.150 0.689
WDJ110901.69-023759.60 3791032396544683136 DA H 11182 94 7.363 0.089 0.314 0.039 12088 8.118 0.677
WDJ110902.78+342546.43 761677368652891264 DA H 10633 291 7.415 0.152 0.329 0.075 11017 7.756 0.471
WDJ110906.70+502035.53 838825873326035712 DA H 7125 78 8.026 0.038 0.608 0.032 6744 8.026 0.607
WDJ110908.10+501509.94 838812954064368768 DC [logH/He=-3.71] 8915 148 7.985 0.040 0.570 0.034 0 0.000 0.000
WDJ110908.28+361448.98 762125213482942976 DZ [logCa/He=-8.71]+[logH/He=-5.0] 7806 235 8.137 0.060 0.661 0.053 0 0.000 0.000
WDJ110909.61-031243.80 3790932787663209344 DQ [logC/He=-5.50] 7827 36 7.965 0.012 0.555 0.010 7827 7.965 0.555
WDJ110912.19+424956.10 778707154499553792 DQ [logC/He=-5.37] 8839 56 7.952 0.014 0.550 0.011 8840 7.952 0.550
WDJ110915.63+014111.50 3811204552263988992 DZ [logCa/He=-8.71]+[logH/He=-5.0] 6911 112 8.137 0.071 0.660 0.064 0 0.000 0.000
WDJ110917.84+010025.19 3804408947635309952 DC [logH/He=-2.69] 7431 285 7.105 0.236 0.276 0.052 0 0.000 0.000
WDJ110919.13-030936.92 3790933504922574080 DC [logH/He=0.04] 5406 12 8.115 0.029 0.642 0.026 0 0.000 0.000
WDJ110920.20+505943.12 839114361986112512 DA H 11853 160 7.903 0.042 0.550 0.031 12076 8.037 0.628
WDJ110920.96-073945.07 3784257205894567168 DA H 9984 66 8.080 0.013 0.648 0.011 9987 8.118 0.672
WDJ110931.77-011631.44 3791466394399424384 DC [logH/He=-1.52] 6205 91 7.652 0.087 0.387 0.056 0 0.000 0.000
WDJ110934.44-030334.39 3790938727602817024 DQ [logC/He=-3.63] 9593 146 7.900 0.241 0.522 0.180 9594 7.900 0.522
WDJ110935.97+384940.18 764910791831865216 DA H 7024 90 8.154 0.072 0.687 0.064 7252 8.034 0.613
WDJ110941.28+551228.70 843807902246527232 DA H 7061 26 8.582 0.005 0.968 0.005 6922 8.582 0.968
WDJ110943.29+155450.08 3971053236337128448 DC [logH/He=-2.08] 6860 72 7.382 0.059 0.282 0.028 0 0.000 0.000
WDJ110944.79+044049.61 3815248036339821440 DA H 6877 49 8.017 0.027 0.602 0.023 7020 8.029 0.609
WDJ110945.76+122606.74 3964744479135122560 DC [logH/He=-1.97] 6683 46 8.331 0.016 0.788 0.015 0 0.000 0.000
WDJ110947.36+732819.91 1078728590268941056 DA H 11922 502 8.234 0.126 0.750 0.110 16031 7.831 0.523
WDJ110948.72+411138.57 777542462448403968 DA H 12823 292 7.563 0.099 0.392 0.054 11251 8.039 0.627
WDJ110948.80+344333.05 761700084735229056 DA H 5505 54 7.157 0.160 0.221 0.060 5216 7.157 0.216
WDJ110952.83+100806.99 3867379730902743552 DZ [logCa/He=-10.14]+[logH/He=-5.0] 7691 130 8.009 0.056 0.581 0.048 0 0.000 0.000
WDJ110953.15+171935.72 3971487745293182208 DA H 8973 64 7.312 0.050 0.287 0.022 9629 7.724 0.451
WDJ110953.90-072820.65 3784269296226661504 DA H 9836 267 7.726 0.175 0.452 0.119 9850 8.218 0.735
WDJ110959.78+550043.72 843755087032697600 DB He 15482 667 7.913 0.181 0.542 0.139 14316 6.996 0.217
WDJ111000.37+304730.47 732880815524248704 DAH: H 11463 298 9.146 0.148 1.254 0.060 0 0.000 0.000
WDJ111001.12+470730.88 789331018115208448 DA H 10070 231 8.051 0.194 0.631 0.155 10383 7.996 0.599
WDJ111001.60-075724.43 3784167114660634240 DC [logH/He=-3.74] 8950 504 8.000 0.282 0.578 0.228 0 0.000 0.000
WDJ111007.59+011041.58 3810416820902223616 DC [logH/He=-1.66] 6292 25 8.132 0.006 0.655 0.006 0 0.000 0.000
WDJ111010.20+320807.15 757790251451238400 DA: H 5313 36 7.950 0.084 0.553 0.070 6242 7.950 0.560
WDJ111013.93+094222.58 3867140350901017472 DA H 10737 94 8.249 0.031 0.757 0.028 12491 8.096 0.664
WDJ111016.53+351926.49 761789140881691648 DA H 14846 2752 7.032 0.430 0.248 0.128 21535 7.475 0.392
WDJ111016.71+744600.11 1079882115405261568 DA H 13007 310 6.946 0.092 0.261 0.029 11564 7.663 0.430
WDJ111018.98-052218.32 3788146556478364032 CV H 4747 160 5.790 0.348 0.162 0.007 0 0.000 0.000
WDJ111018.98-052218.32 3788146556478364032 CV He 4461 132 5.744 0.346 0.161 0.006 0 0.000 0.000
WDJ111021.03+304738.02 732880265768565248 DA H 8401 74 7.584 0.019 0.383 0.012 8419 7.774 0.471
WDJ111021.10+652900.49 1055982443468729216 DC [logH/He=-4.51] 10216 424 7.588 0.241 0.373 0.142 0 0.000 0.000
WDJ111021.89+154836.39 3970305774588523520 DA H 11243 210 7.982 0.054 0.593 0.043 10952 7.939 0.567
WDJ111021.91+122539.63 3964755435596075392 DA H 16648 873 6.913 0.312 0.228 0.052 14692 7.854 0.531
WDJ111022.61+371829.56 763743076123915136 DA H 6567 66 7.822 0.057 0.490 0.043 6371 7.822 0.489
WDJ111025.15+673918.02 1059463909599557376 DA H 6104 61 7.943 0.039 0.555 0.031 6124 7.943 0.555
WDJ111028.70-003343.46 3803909666275539712 DA H 9351 64 7.806 0.051 0.491 0.038 9372 7.868 0.524
WDJ111030.03+560304.82 855933071663779072 DA H 6758 61 7.987 0.029 0.583 0.024 6761 7.987 0.583
WDJ111035.60+372719.19 763746482032790016 DA H 10657 272 7.959 0.151 0.578 0.119 10401 7.875 0.531
WDJ111036.34-090247.79 3759282349024778880 DC [logH/He=-3.07] 8017 288 8.123 0.199 0.652 0.172 0 0.000 0.000
WDJ111038.92+493037.98 837992237354313344 DA H 11510 318 7.953 0.462 0.577 0.253 12221 8.485 0.913
WDJ111041.07+014929.29 3811233032191451264 DC [logH/He=0.01] 5278 27 7.918 0.056 0.521 0.046 0 0.000 0.000
WDJ111044.57-062847.86 3784635090001859712 DA H 7067 114 7.116 0.139 0.278 0.039 6902 7.116 0.223
WDJ111045.92+321447.22 757794340260128256 DAM H 36753 3346 7.859 0.116 0.589 0.075 73342 7.455 0.539
WDJ111047.51+005421.43 3810397128476695424 DA H 8813 52 8.109 0.014 0.663 0.012 8702 8.149 0.688
WDJ111049.44+401211.21 765409523434735232 DA H 13395 214 8.002 0.065 0.610 0.052 13286 7.928 0.568
WDJ111053.93+174420.68 3971536364322862976 DA H 9912 172 7.878 0.063 0.531 0.048 10024 8.171 0.706
WDJ111056.70+395916.97 765404128955927424 DA H 10353 56 8.017 0.008 0.611 0.007 10315 8.029 0.618
WDJ111106.66+074019.61 3818388138468931584 DA H 19486 824 7.365 0.386 0.349 0.168 18532 8.103 0.681
WDJ111106.77+621401.25 862227505150550912 DA H 7509 138 7.077 0.171 0.217 0.049 7444 8.437 0.874
WDJ111107.43+560437.64 855892153511070080 DA H 9052 56 7.820 0.011 0.497 0.008 8927 7.800 0.486
WDJ111108.43+093055.03 3867118704265884160 DA H 9058 180 7.578 0.180 0.383 0.100 9304 7.942 0.565
WDJ111112.73-063813.08 3784620216530603904 DA H 10428 362 7.737 0.290 0.460 0.192 10510 7.567 0.385
WDJ111126.84+571238.69 856604632750452736 AMCVn H 19338 927 7.661 0.075 0.454 0.044 0 0.000 0.000
WDJ111126.84+571238.69 856604632750452736 AMCVn He 14032 629 7.265 0.082 0.278 0.029 0 0.000 0.000
WDJ111129.54+022725.63 3811398199454379520 DA H 14258 662 6.333 0.726 0.183 0.059 14761 8.048 0.640
WDJ111134.42+025901.92 3811640951005583616 DC [logH/He=-2.03] 6778 104 7.803 0.059 0.463 0.044 0 0.000 0.000
WDJ111140.39+361103.67 761942831991852928 DA H 12193 278 7.128 0.241 0.256 0.049 11333 7.855 0.523
WDJ111140.68+510524.40 838930567449300480 DA H 12852 402 8.015 0.143 0.616 0.115 11559 8.020 0.616
WDJ111142.51+501236.42 838083879072310144 DC [logH/He=-3.04] 7963 164 8.315 0.084 0.778 0.077 0 0.000 0.000
WDJ111143.86-072510.51 3784315200837238528 DA H 15667 1016 8.411 0.155 0.871 0.132 15319 8.048 0.642
WDJ111147.03+151421.22 3970210181500926464 DB He 14232 1158 6.330 0.687 0.182 0.032 14725 7.996 0.587
WDJ111150.37-022527.23 3791127500005316224 DC [logH/He=-2.63] 7383 132 8.028 0.076 0.592 0.065 0 0.000 0.000
WDJ111150.87+162854.02 3971194622364902528 DA H 11963 295 8.091 0.100 0.660 0.085 11391 8.182 0.716
WDJ111151.12+044527.60 3815334348002151680 DC [logH/He=-0.95] 5953 62 7.923 0.079 0.526 0.064 0 0.000 0.000
WDJ111152.56+040434.69 3812153804460951552 DC [logH/He=0.00] 5057 38 8.106 0.059 0.635 0.053 0 0.000 0.000
WDJ111154.58+033726.28 3812098863243533824 DA H 5808 35 8.195 0.011 0.710 0.010 5809 8.195 0.710
WDJ111156.04-063343.02 3784619013939973504 DA H 10921 374 8.123 0.165 0.678 0.139 11412 8.066 0.643
WDJ111159.47+375308.15 764532765990523264 DA H 14064 338 8.145 0.117 0.698 0.100 14551 8.439 0.887
WDJ111159.53+044142.32 3815286764060053504 DA H 9915 130 7.904 0.084 0.545 0.065 10372 8.022 0.614
WDJ111159.98+032419.87 3812046945673961856 DC H 4808 39 7.883 0.027 0.510 0.022 0 0.000 0.000
WDJ111203.57+511323.95 839029076818768384 DA H 7856 160 8.452 0.075 0.885 0.066 7701 8.452 0.885
WDJ111206.19+095118.65 3867158041871203072 DA H 5780 62 7.719 0.099 0.433 0.070 5712 7.719 0.432
WDJ111210.23+122213.98 3964566564409905152 DB He 13396 504 7.794 0.339 0.476 0.209 12920 7.794 0.474
WDJ111211.22+312049.56 756921259308136064 DC [logH/He=-0.07] 5557 28 7.930 0.033 0.529 0.027 0 0.000 0.000
WDJ111214.30+394351.26 765337883380031744 DC [logH/He=-3.11] 8096 92 8.069 0.030 0.619 0.027 0 0.000 0.000
WDJ111215.83+111745.12 3963587822967516032 DA H 9317 32 5.904 0.014 0.164 0.001 9106 5.906 0.200
WDJ111218.10-045942.85 3788258294348343936 DA H 5876 36 7.415 0.038 0.305 0.020 5613 7.415 0.302
WDJ111228.02-044940.92 3788288423546072960 DA H 14680 659 7.642 0.321 0.431 0.178 13360 7.687 0.447
WDJ111228.54+621600.67 862320718826218240 DA H 6604 345 7.517 0.131 0.348 0.075 6752 7.517 0.349
WDJ111229.71+771202.31 1128419510753474176 DA H 9419 70 7.934 0.017 0.561 0.014 9504 7.961 0.576
WDJ111230.14+003002.64 3804129843479449600 DA H 9448 61 7.915 0.030 0.550 0.023 9459 7.914 0.549
WDJ111231.66+700204.73 1074141908793777280 DA H 8506 225 7.904 0.097 0.541 0.075 8630 8.046 0.624
WDJ111233.45+011002.25 3810384346654187776 DA H 6491 78 7.793 0.288 0.474 0.186 6769 7.793 0.476
WDJ111238.01-083055.73 3783335535977190656 DA H 6874 50 7.747 0.041 0.452 0.028 6725 7.747 0.452
WDJ111243.01+012833.25 3810446159823137408 DA H 5617 34 7.201 0.039 0.301 0.015 5425 7.201 0.232
WDJ111245.08+100052.00 3867166906683750016 DA H 8943 120 7.942 0.047 0.564 0.037 8904 8.021 0.609
WDJ111249.27+101242.67 3963260825632236288 DA H 8806 62 7.929 0.039 0.556 0.031 8750 8.025 0.612
WDJ111251.09-020123.39 3791167189797731712 DC [logH/He=-1.34] 6117 58 7.940 0.147 0.537 0.119 0 0.000 0.000
WDJ111257.59+690255.98 1062019690018642048 DAHe H 11507 518 7.752 0.202 0.471 0.136 0 0.000 0.000
WDJ111259.64+085819.53 3819003074706435200 DC H 4693 40 7.834 0.035 0.482 0.027 0 0.000 0.000
WDJ111301.03+765559.14 1128353432681086848 DA H 9407 104 7.472 0.044 0.343 0.022 8262 8.410 0.858
WDJ111301.27+393721.61 765151314296065664 DC [logH/He=-2.67] 7414 138 7.776 0.111 0.451 0.080 0 0.000 0.000
WDJ111302.70+495040.04 838003369908898688 DA H 6909 72 7.918 0.035 0.544 0.028 6933 7.918 0.544
WDJ111302.95-062806.55 3784808915917736064 DA H 8460 110 8.275 0.073 0.769 0.066 9084 8.617 0.993
WDJ111303.01-062810.61 3784808915917735936 DA H 8071 185 8.109 0.102 0.661 0.089 7122 8.266 0.760
WDJ111304.17+534049.34 842703094922927232 DC [logH/He=-3.87] 9125 182 8.014 0.070 0.587 0.058 0 0.000 0.000
WDJ111306.25+003243.84 3810134246413902848 DC [logH/He=-1.00] 5977 226 7.838 0.080 0.479 0.062 0 0.000 0.000
WDJ111310.17+060229.23 3817142219998094080 DC: [logH/He=0.04] 5417 46 8.109 0.194 0.638 0.168 0 0.000 0.000
WDJ111313.83+331704.92 758368663287254528 DC [logH/He=-2.81] 7558 100 7.504 0.099 0.330 0.054 0 0.000 0.000
WDJ111314.41+732754.99 1078775388232411648 DC [logH/He=-1.72] 6338 61 7.840 0.031 0.481 0.024 0 0.000 0.000
WDJ111319.44+323817.72 757911884925087104 DA H 6924 74 8.105 0.026 0.656 0.023 6877 8.105 0.656
WDJ111322.63+700635.27 1074142561628838272 DZ [logCa/He=-9.89]+[logH/He=-5.0] 8463 262 8.171 0.054 0.684 0.048 0 0.000 0.000
WDJ111324.08-014855.32 3791558650297722240 DC H 4563 86 7.293 0.183 0.246 0.083 0 0.000 0.000
WDJ111327.68+321809.02 757130651849049728 DB He 12914 436 7.761 0.188 0.458 0.129 12633 7.761 0.458
WDJ111328.17-033850.96 3790103682880890368 DZA [logCa/He=-10.58]+[logH/He=-4.0] 9052 226 8.230 0.110 0.723 0.099 0 0.000 0.000
WDJ111332.10-075643.88 3783521353441753856 DA H 9051 116 7.813 0.100 0.493 0.072 9294 7.962 0.576
WDJ111335.00+032423.00 3812052855548962816 DA H 6471 37 7.959 0.029 0.566 0.023 6350 7.959 0.565
WDJ111336.12+003348.56 3810124316449529984 DC H 4854 30 8.020 0.038 0.591 0.033 0 0.000 0.000
WDJ111338.75+044359.25 3815296139973071104 DA H 10664 136 7.410 0.082 0.327 0.039 10986 7.711 0.450
WDJ111339.87-043113.18 3788300999207789440 DC [logH/He=-4.11] 9534 244 7.903 0.078 0.524 0.060 0 0.000 0.000
WDJ111340.99+532058.71 842633207215518208 DZ [logCa/He=-8.66]+[logH/He=-5.0] 8687 115 7.930 0.042 0.537 0.034 0 0.000 0.000
WDJ111341.34+014642.06 3810552434493888768 DQH [logC/He=-6.00] 5578 8 8.601 0.006 0.965 0.005 5579 8.601 0.965
WDJ111348.63+392655.94 765133855253563008 DA H 8998 232 8.190 0.168 0.715 0.146 9024 8.257 0.759
WDJ111349.11+583515.81 857689610208429824 DA H 7313 105 7.500 0.083 0.345 0.046 7497 7.218 0.252
WDJ111350.57+455051.30 788216246452663040 DZ [logCa/He=-10.98]+[logH/He=-5.0] 9607 104 8.063 0.024 0.618 0.021 0 0.000 0.000
WDJ111351.67+570105.97 856542785221444352 DA H 10803 184 7.763 0.064 0.474 0.045 11095 7.984 0.594
WDJ111353.00+360251.93 763383398382190208 DC [logH/He=-1.20] 6055 56 7.954 0.079 0.545 0.065 0 0.000 0.000
WDJ111355.26+313002.30 756950052769288320 DA H 8558 222 8.636 0.062 1.003 0.049 8592 8.706 1.045
WDJ111402.08+703526.43 1074239353012000640 DA H 10822 153 7.963 0.050 0.581 0.040 10835 8.028 0.619
WDJ111403.74-000424.29 3804038966266973568 DZA [logCa/He=-7.24]+[logH/He=-5.0] 9640 400 7.897 0.162 0.521 0.122 0 0.000 0.000
WDJ111409.30+295730.78 732584600219557120 DZ [logCa/He=-10.24]+[logH/He=-5.0] 6623 100 7.913 0.113 0.523 0.091 0 0.000 0.000
WDJ111412.03+554151.14 844219012220683648 DA H 5881 28 7.380 0.023 0.293 0.012 5133 7.380 0.283
WDJ111412.59+315520.50 757100307904753152 DA H 10851 202 7.724 0.143 0.455 0.094 11126 7.653 0.424
WDJ111415.66+750929.37 1079908606763696768 DA H 9223 172 7.916 0.082 0.550 0.065 9019 7.692 0.434
WDJ111416.39-063914.68 3784792977294041216 DA H 11295 188 7.778 0.058 0.483 0.041 11633 8.048 0.633
WDJ111424.28+495219.90 838094560654543488 DA H 6299 92 8.161 0.068 0.690 0.061 6612 8.161 0.691
WDJ111424.68+334124.39 758404951465922432 DA H 7920 74 7.843 0.022 0.506 0.016 7966 7.990 0.589
WDJ111425.35+380821.09 763893885310438784 DA H 10892 70 8.042 0.008 0.627 0.007 10675 8.046 0.630
WDJ111429.72+363838.61 763471702912929024 DC [logH/He=-1.46] 6172 39 8.069 0.021 0.615 0.019 0 0.000 0.000
WDJ111433.16+451510.27 785134693317555456 DA H 8109 120 7.959 0.076 0.571 0.061 8343 8.141 0.682
WDJ111435.90+563741.48 856331266672019456 DA H 7028 86 8.240 0.035 0.743 0.032 6839 8.240 0.743
WDJ111436.85+540129.07 842717427230306560 DA H 9249 62 8.068 0.018 0.639 0.016 9024 7.784 0.478
WDJ111438.04+034837.06 3812174660821741312 DA H 12028 298 7.726 0.104 0.460 0.068 14544 7.867 0.538
WDJ111445.33+552855.65 844164453251640832 DA H 8183 148 8.124 0.087 0.671 0.075 7871 7.559 0.370
WDJ111447.30+050504.10 3816821334399520128 DC [logH/He=0.00] 5114 40 8.011 0.031 0.575 0.026 0 0.000 0.000
WDJ111448.67+453747.38 788171510073699328 DA H 5484 46 8.040 0.036 0.609 0.032 5469 8.040 0.609
WDJ111449.08+524735.68 842369530582974080 DA H 8691 140 8.116 0.050 0.668 0.043 8372 7.945 0.564
WDJ111450.87+525115.04 842370733173849600 DA H 8715 138 8.167 0.053 0.700 0.046 8506 7.804 0.487
WDJ111451.18+025638.35 3811769112829874816 DA H 7120 136 8.103 0.082 0.655 0.072 7084 7.550 0.364
WDJ111451.54+624851.14 862397620214830336 DC [logH/He=-3.11] 8109 143 8.052 0.047 0.608 0.041 0 0.000 0.000
WDJ111451.87+422650.43 783703026098680320 DA H 12519 220 7.749 0.132 0.473 0.089 12656 7.827 0.512
WDJ111454.65+643920.26 1054958042229432576 DA H 11215 304 8.019 0.071 0.615 0.059 10681 7.944 0.570
WDJ111455.00+454704.75 788187830949012992 DA H 8563 122 8.106 0.055 0.661 0.048 8477 8.119 0.669
WDJ111504.50+013203.59 3810494126018205824 DC [logH/He=-2.02] 6768 72 8.131 0.046 0.655 0.041 0 0.000 0.000
WDJ111507.29+453009.84 788166081234996608 DA H 6937 62 7.970 0.027 0.574 0.022 6720 7.970 0.573
WDJ111507.32-001232.07 3792023120945792768 DC [logH/He=0.00] 5000 70 8.212 0.087 0.704 0.080 0 0.000 0.000
WDJ111508.32+543611.18 843879812882811264 DC [logH/He=-0.01] 5505 30 8.043 0.042 0.596 0.037 0 0.000 0.000
WDJ111516.91+011654.56 3810468287494908416 DA H 5911 58 7.960 0.060 0.564 0.049 6124 7.960 0.565
WDJ111520.11+543350.20 843868134867861632 DA H 12042 266 8.049 0.072 0.635 0.060 13571 7.977 0.596
WDJ111525.87-012036.86 3791602970064697344 DA H 11155 318 7.603 0.248 0.403 0.148 10766 7.906 0.549
WDJ111527.32+024621.96 3811751005247652352 DA H 23869 962 6.620 0.466 0.275 0.044 27509 7.317 0.365
WDJ111530.30+091513.59 3819030665576584960 DA H 11522 107 8.104 0.030 0.667 0.026 11736 8.107 0.669
WDJ111531.16+392655.84 765107020297895424 DA H 8326 133 8.058 0.079 0.631 0.067 8063 8.036 0.617
WDJ111534.46+541702.20 843107444620472320 DA H 5709 42 7.309 0.034 0.267 0.015 5628 7.309 0.266
WDJ111536.96+003317.11 3810099989754827136 DA H 5053 4 7.589 0.005 0.364 0.003 5048 7.589 0.364
WDJ111537.14+051001.38 3816817417389500288 CV H 6500 402 6.319 0.262 0.180 0.008 0 0.000 0.000
WDJ111537.14+051001.38 3816817417389500288 CV He 6350 392 6.313 0.263 0.179 0.007 0 0.000 0.000
WDJ111550.69+085623.30 3818965553872638464 DA H 10269 186 7.885 0.133 0.536 0.101 10199 7.869 0.527
WDJ111550.95+105933.06 3963598852443263488 DA H 9490 92 7.782 0.067 0.479 0.048 9606 8.018 0.610
WDJ111551.19+314606.43 757039559887727104 DA H 5520 44 8.088 0.036 0.639 0.032 5745 8.088 0.641
WDJ111558.58-084113.10 3783141506534958720 DA H 5651 20 8.161 0.015 0.686 0.013 5664 8.161 0.686
WDJ111559.64-022259.16 3790714946921186688 DA H 6924 466 8.091 0.198 0.647 0.171 6534 8.091 0.646
WDJ111602.24-003001.48 3791956188175372544 DA H 11465 592 7.285 0.514 0.292 0.167 14726 9.499 1.347
WDJ111607.07+535957.08 843041400907276928 DA H 7306 231 7.536 0.342 0.359 0.198 7974 7.342 0.292
WDJ111608.81+092532.97 3915111042492943360 DA H 5440 26 8.082 0.013 0.635 0.012 5329 8.082 0.634
WDJ111610.19+580041.23 857411983522425984 DA H 9993 198 8.182 0.088 0.712 0.077 10364 8.299 0.789
WDJ111613.55+603222.96 860987251738847360 DA H 8138 74 8.016 0.026 0.605 0.022 7989 8.244 0.748
WDJ111614.51+535720.87 843040305691711232 DAM H 12474 292 7.904 0.035 0.553 0.027 13070 8.143 0.694
WDJ111616.12-053055.29 3785175332463773824 DA H 9054 257 7.212 0.190 0.259 0.050 9195 7.819 0.497
WDJ111618.80+360351.18 763371922229874176 DA H 6808 85 8.072 0.067 0.635 0.058 6650 8.072 0.635
WDJ111619.41+384759.33 764302658822844672 DB: He 11544 259 8.009 0.142 0.589 0.114 10726 8.009 0.587
WDJ111623.74-103516.63 3566532561902107904 DA H 6494 38 7.956 0.025 0.564 0.020 6749 7.956 0.565
WDJ111625.31+524715.75 842360871928907904 DA H 8365 114 8.417 0.040 0.863 0.036 8219 8.226 0.737
WDJ111627.12+560215.42 844242995317562752 He-DA [logH/He=-4.14] 9749 214 8.046 0.060 0.608 0.051 0 0.000 0.000
WDJ111627.74+071434.64 3817742317121988480 DA H 11746 140 8.346 0.050 0.822 0.044 13630 8.319 0.808
WDJ111629.01+144740.72 3966955871895829632 DA H 7106 71 8.199 0.039 0.716 0.035 7035 8.253 0.752
WDJ111629.26+540002.02 843042053742149120 DC [logH/He=-4.53] 10240 340 8.237 0.100 0.729 0.090 0 0.000 0.000
WDJ111629.72-003234.59 3791951961927535616 DAH H 5904 22 8.008 0.012 0.592 0.011 0 0.000 0.000
WDJ111631.12+421628.95 783641560822137344 DA H 7484 92 7.120 0.162 0.279 0.043 7317 7.987 0.585
WDJ111634.88+022338.17 3810974784397935104 DAM H 14417 592 7.435 0.091 0.351 0.043 16308 7.649 0.439
WDJ111635.76+732313.78 1078762846927880192 DC [logH/He=-0.75] 5876 38 8.420 0.012 0.846 0.011 0 0.000 0.000
WDJ111637.12-021303.38 3790724013597494400 DA H 5667 68 7.473 0.104 0.324 0.057 5983 7.473 0.327
WDJ111638.40+311921.46 756823437133003136 DA H 5661 22 8.375 0.010 0.829 0.010 5164 8.375 0.826
WDJ111640.29+492015.11 837822981283179136 DA H 9795 164 8.337 0.059 0.813 0.052 9347 8.212 0.730
WDJ111641.59+545858.23 843941694772301184 DA H 11607 312 8.127 0.147 0.681 0.124 11420 8.095 0.661
WDJ111642.98+022922.84 3810988734451775360 DA H 10202 92 8.097 0.025 0.659 0.022 10178 7.909 0.549
WDJ111648.89+553940.84 844172660932900992 DC [logH/He=-2.82] 7562 68 8.061 0.028 0.613 0.025 0 0.000 0.000
WDJ111652.92-021848.66 3790710682018961536 DA H 11599 240 7.749 0.091 0.470 0.062 11409 7.976 0.590
WDJ111653.53+012658.94 3810313737391930752 DA H 5996 54 8.361 0.069 0.821 0.062 5872 8.361 0.820
WDJ111655.05+060039.31 3817026049720744192 DA H 8102 64 8.323 0.035 0.800 0.031 8269 8.424 0.867
WDJ111655.59+514748.44 839069999267736448 DA H 9013 238 7.995 0.112 0.594 0.092 8641 8.085 0.648
WDJ111659.11-001103.81 3797968042877681920 DA H 9413 300 8.302 0.330 0.789 0.275 9243 7.835 0.505
WDJ111703.81+695352.40 1062135619775439232 DA H 11325 331 8.076 0.162 0.649 0.132 10779 7.450 0.342
WDJ111704.43+262712.92 3997410862221746304 DA H 6307 120 7.164 0.230 0.231 0.064 5903 7.164 0.228
WDJ111708.58+501034.14 837941213142775680 DC [logH/He=0.00] 5011 26 8.038 0.016 0.592 0.014 0 0.000 0.000
WDJ111708.69-092511.16 3590899461854961280 DA H 8238 82 7.674 0.055 0.422 0.037 8824 8.010 0.603
WDJ111711.45+100037.33 3915167048866646016 DA H 10054 204 7.348 0.149 0.304 0.064 14992 7.976 0.599
WDJ111717.12-025659.62 3790249093294465024 DA H 7221 134 8.164 0.107 0.694 0.095 6861 8.164 0.693
WDJ111720.83+405955.00 765518615603771648 DC [logH/He=-4.54] 10259 141 8.141 0.032 0.667 0.029 0 0.000 0.000
WDJ111721.62+010148.98 3810218049815613824 DAM H 22377 1411 8.007 0.409 0.633 0.279 26246 7.976 0.625
WDJ111723.10+485159.54 789712823515276416 DA H 6638 42 7.899 0.019 0.532 0.015 6448 7.899 0.531
WDJ111724.26-021407.29 3790734733835858176 DC [logH/He=-4.56] 10288 204 8.091 0.062 0.636 0.054 0 0.000 0.000
WDJ111724.41+544257.01 843874422699963776 DA H 8718 154 8.017 0.104 0.607 0.086 8622 8.071 0.640
WDJ111743.53-035036.70 3789946590156961536 DA H 8036 162 8.615 0.057 0.990 0.045 8255 8.297 0.783
WDJ111743.74+423431.63 783681242024614144 DA H 10882 178 7.795 0.129 0.490 0.090 11197 7.816 0.502
WDJ111746.85+464723.17 788555308351405824 DA H 13704 290 7.762 0.093 0.483 0.064 15099 8.006 0.616
WDJ111750.08+094152.08 3915142760827019264 DAM H 8423 288 6.391 0.381 0.148 0.056 9825 8.237 0.747
WDJ111750.38-071047.15 3783926733931148288 DA H 10967 374 7.533 0.278 0.373 0.155 10530 8.181 0.713
WDJ111752.16+550937.79 843967876892449920 DA H 6361 99 7.694 0.097 0.425 0.064 6344 7.694 0.424
WDJ111754.98-034024.63 3789953432039913984 DA H 6020 36 8.300 0.015 0.780 0.014 5253 8.300 0.776
WDJ111756.08+003227.06 3798081430014867584 DA H 7129 110 7.980 0.143 0.580 0.116 7049 7.937 0.555
WDJ111756.53-040954.60 3786917538701655808 DAM H 12041 1754 6.812 0.543 0.231 0.099 11559 7.825 0.508
WDJ111759.89-134243.10 3564743244166615552 DC H 4533 17 7.449 0.016 0.301 0.009 0 0.000 0.000
WDJ111800.17-041542.98 3786822052988785792 DZ [logCa/He=-9.01]+[logH/He=-5.0] 7810 262 7.892 0.096 0.513 0.075 0 0.000 0.000
WDJ111803.93-010003.66 3791718453145403008 DA H 7755 159 8.326 0.083 0.801 0.075 8048 8.450 0.884
WDJ111804.49+572532.79 856579000385287168 DA H 5874 48 8.033 0.037 0.607 0.033 6093 8.033 0.608
WDJ111805.54+031424.42 3811888341121876352 DA H 10680 93 8.124 0.061 0.677 0.052 10870 8.068 0.644
WDJ111808.27+573701.30 856593710648911616 DA H 7786 82 7.160 0.090 0.290 0.043 7555 7.892 0.531
WDJ111812.68+095241.52 3915154645001054976 DAH H 10641 118 8.432 0.045 0.876 0.039 0 0.000 0.000
WDJ111815.06-031405.57 3790040465258127616 DQ [logC/He=-5.02] 9064 38 7.843 0.006 0.490 0.004 9065 7.845 0.491
WDJ111816.40+040206.96 3812009875811768448 DA H 8969 62 7.943 0.022 0.564 0.017 8907 7.870 0.523
WDJ111818.78+063641.55 3817457814192823680 DC [logH/He=-1.50] 6195 62 7.614 0.153 0.370 0.092 0 0.000 0.000
WDJ111822.84+062755.89 3817451938677609856 DA H 6271 103 8.005 0.137 0.593 0.113 6434 8.005 0.593
WDJ111825.44+571918.94 856386998167341824 DA H 8010 80 7.064 0.169 0.267 0.034 8079 8.108 0.661
WDJ111826.04-074023.84 3783683123385956736 DA H 9658 74 8.174 0.016 0.707 0.014 9642 8.261 0.762
WDJ111827.05-052820.76 3786489828678344576 DC [logH/He=0.04] 5345 34 7.908 0.104 0.515 0.084 0 0.000 0.000
WDJ111839.55-060431.53 3784906669373755520 DAM H 12778 1451 7.029 0.530 0.238 0.148 9406 8.360 0.827
WDJ111844.42+043316.79 3813720608529997824 DA H 12670 360 7.853 0.136 0.526 0.100 13235 7.953 0.581
WDJ111853.95+454414.47 785258354015646848 DA H 13837 379 8.002 0.098 0.611 0.079 12516 8.374 0.842
WDJ111856.60+040505.07 3813499641052279680 DC [logH/He=-3.79] 9017 271 8.270 0.213 0.750 0.189 0 0.000 0.000
WDJ111857.09-032447.28 3789987581325329920 DA H 12098 528 7.155 0.409 0.262 0.145 14645 8.082 0.660
WDJ111900.76+080036.39 3817890609457753984 DC [logH/He=-1.76] 6380 48 8.014 0.042 0.581 0.036 0 0.000 0.000
WDJ111908.65+033818.55 3811936925792160384 DA H 13739 384 7.605 0.119 0.412 0.066 15462 7.982 0.604
WDJ111912.13+053140.23 3813947073565933312 DA H 10427 160 7.684 0.207 0.435 0.132 10416 7.900 0.544
WDJ111913.56-083137.22 3783206210217512320 DA H 5671 15 8.101 0.005 0.649 0.005 5638 8.101 0.648
WDJ111915.16+101833.91 3915274801006020352 DA H 13878 392 8.023 0.165 0.623 0.133 13766 7.945 0.578
WDJ111916.16-070848.71 3783929890730973184 DA H 5149 30 8.051 0.032 0.613 0.028 5403 8.051 0.615
WDJ111916.44-011350.22 3791652310648881920 DA H 7804 118 7.777 0.108 0.471 0.077 7935 7.962 0.572
WDJ111921.19+415316.96 771585720766099328 DA H 5939 30 8.047 0.020 0.616 0.017 5829 8.047 0.616
WDJ111927.85-064739.19 3784080012722852352 DA H 6470 94 8.084 0.119 0.641 0.102 7077 7.711 0.436
WDJ111928.23+573345.00 856674108141484288 DC [logH/He=-4.36] 9983 270 8.014 0.066 0.589 0.055 0 0.000 0.000
WDJ111929.66+080727.68 3817915417188861696 DA H 11245 236 7.812 0.155 0.500 0.107 12419 7.993 0.603
WDJ111940.60-010755.11 3791660630001113344 DC H 4845 36 8.095 0.026 0.639 0.024 0 0.000 0.000
WDJ111941.62+381451.53 764050806235654784 DA H 10374 150 8.068 0.053 0.642 0.044 10534 7.962 0.580
WDJ111944.24-022526.01 3790672061673415808 DA H 12652 803 7.973 0.607 0.591 0.385 10903 7.834 0.510
WDJ111944.38+015039.51 3810695096128177920 DA H 7938 166 8.307 0.099 0.789 0.089 7669 8.008 0.599
WDJ111946.60+060523.57 3816993992084896896 DA H 9204 96 7.084 0.069 0.230 0.021 9428 7.703 0.440
WDJ111946.75+033049.68 3811920158239761664 DA H 8496 194 6.938 0.378 0.246 0.038 9169 7.540 0.368
WDJ111950.61+061855.82 3817388132643864064 DA H 11393 126 7.810 0.030 0.500 0.022 12595 7.757 0.477
WDJ111959.32+022743.40 3810941180574488832 DA H 9286 222 7.357 0.672 0.303 0.293 9583 8.160 0.697
WDJ112005.02+480919.47 789446466830053248 DA H 7040 86 7.420 0.071 0.314 0.035 6843 7.420 0.313
WDJ112007.75+581804.48 856770590286297472 DC H 4941 35 7.905 0.042 0.523 0.034 0 0.000 0.000
WDJ112010.95+320619.76 757250391242397568 DA H 9421 298 7.247 0.758 0.271 0.276 9741 8.618 0.994
WDJ112011.92+374523.11 763955591105229056 DA H 7863 31 7.966 0.013 0.574 0.011 7652 7.907 0.540
WDJ112013.27+323845.94 757305749076015744 DA H 8778 79 7.986 0.030 0.589 0.025 8649 7.919 0.550
WDJ112014.81+550551.23 843910874086481280 DC [logH/He=-2.23] 7041 123 8.099 0.051 0.636 0.045 0 0.000 0.000
WDJ112015.92+083828.33 3914773870380393088 DC [logH/He=-4.44] 10108 207 8.227 0.055 0.723 0.050 0 0.000 0.000
WDJ112019.98+154146.05 3970110435180948352 DZ [logCa/He=-11.29]+[logH/He=-5.0] 7715 112 8.051 0.039 0.607 0.034 0 0.000 0.000
WDJ112022.02+635437.50 1056165172853490048 DA H 7490 68 8.053 0.038 0.625 0.033 7452 8.143 0.681
WDJ112023.64+425200.64 783773326123820928 DQ [logC/He=-6.03] 7333 55 7.899 0.038 0.517 0.031 7334 7.899 0.517
WDJ112032.98+012019.63 3810613319950147840 DA H 8230 88 7.825 0.062 0.497 0.046 8358 7.896 0.536
WDJ112034.06+032325.24 3811164347075224960 DBM He 20625 2980 7.602 0.224 0.409 0.125 35457 7.573 0.438
WDJ112035.20+525754.44 839750257663742464 DZ [logCa/He=-8.65]+[logH/He=-6.0] 10887 113 8.157 0.010 0.679 0.009 0 0.000 0.000
WDJ112037.98+385929.89 764353579954846080 DA H 8167 119 7.783 0.100 0.475 0.072 7980 7.575 0.378
WDJ112042.09-042911.00 3786838167705945216 DA H 8950 74 8.150 0.036 0.689 0.032 8806 7.808 0.490
WDJ112048.48+543313.09 843085072134383360 DC [logH/He=-3.54] 8721 176 8.200 0.096 0.703 0.087 0 0.000 0.000
WDJ112051.16-064441.02 3784038570583868288 DC [logH/He=-5.05] 11236 242 7.753 0.121 0.450 0.081 0 0.000 0.000
WDJ112052.75+370005.75 760540130032635776 DA H 9315 248 7.786 0.516 0.480 0.284 9349 7.853 0.515
WDJ112053.60+585013.14 857547841929198464 DA H 6625 30 7.882 0.029 0.522 0.023 6551 7.882 0.522
WDJ112054.82+034305.82 3813425664536205056 DC [logH/He=-2.66] 7407 127 8.245 0.045 0.731 0.041 0 0.000 0.000
WDJ112056.41-085650.35 3590976148496074368 DC [logH/He=-4.05] 9426 264 8.245 0.136 0.734 0.122 0 0.000 0.000
WDJ112057.95+485623.65 789912655455925504 DZ [logCa/He=-11.25]+[logH/He=-5.0] 6917 76 7.885 0.050 0.508 0.039 0 0.000 0.000
WDJ112100.49+042554.85 3813541834811283200 DA H 10637 118 8.516 0.021 0.930 0.017 11052 8.614 0.993
WDJ112101.40-050148.50 3786522229912163840 DAM H 15034 1968 8.137 0.337 0.695 0.264 17929 7.979 0.607
WDJ112101.94+461010.57 785301028810905216 DA H 9816 170 7.770 0.097 0.474 0.069 9591 7.924 0.555
WDJ112105.56+731534.98 1075766780821332992 DC [logH/He=-2.57] 7329 116 7.883 0.064 0.507 0.050 0 0.000 0.000
WDJ112105.81+375615.39 763981296484951936 DA H 9609 44 8.090 0.006 0.653 0.006 9551 8.111 0.667
WDJ112112.60+461232.46 785301509847253120 DA H 8331 164 7.714 0.163 0.441 0.109 8842 8.322 0.801
WDJ112114.74+425410.34 783777316148113280 DA H 10360 276 8.442 0.125 0.883 0.107 10233 8.092 0.657
WDJ112116.82-044132.09 3786638400187218176 DA H 5540 50 7.983 0.046 0.575 0.039 5560 7.983 0.575
WDJ112120.80+782641.30 1129097733333109248 DC [logH/He=-0.13] 5595 49 7.905 0.054 0.515 0.043 0 0.000 0.000
WDJ112129.08+625156.00 863851926205841536 DA H 6633 62 7.976 0.037 0.576 0.031 6762 7.976 0.577
WDJ112131.37+063042.08 3817417372781294336 DB He 12004 296 7.608 0.272 0.387 0.155 11916 7.149 0.241
WDJ112133.16-012840.63 3790882343276432256 DC [logH/He=-3.42] 8585 152 7.883 0.096 0.510 0.074 0 0.000 0.000
WDJ112133.93+104452.88 3915687358384587904 DA H 9880 188 7.531 0.268 0.368 0.136 9833 8.022 0.613
WDJ112139.92+000647.67 3797902587576509696 DA H 5953 64 8.123 0.056 0.664 0.049 5887 8.123 0.664
WDJ112140.97+483816.02 789889909309259520 DA H 10891 289 8.144 0.174 0.690 0.147 9952 7.886 0.535
WDJ112142.33+511127.41 838548697613203712 DA H 5378 33 8.224 0.021 0.726 0.020 5325 8.224 0.725
WDJ112143.27+321455.74 757234104725991552 DA H 7458 85 8.443 0.033 0.879 0.029 7385 8.438 0.875
WDJ112143.39+504206.88 838335869097461376 DA H 8619 156 7.541 0.135 0.366 0.078 9057 8.847 1.123
WDJ112143.80+734737.69 1078807858184884864 DA H 8991 248 8.066 0.090 0.637 0.076 8429 7.415 0.318
WDJ112145.85+702148.66 1074252959467980800 DA H 5307 36 7.201 0.024 0.229 0.009 5172 7.201 0.227
WDJ112153.94+485334.42 789909391280788992 DZ [logCa/He=-9.30]+[logH/He=-5.0] 8728 190 7.998 0.088 0.577 0.074 0 0.000 0.000
WDJ112159.45+492040.56 790126922783919232 DA H 9651 162 7.923 0.094 0.555 0.074 9984 8.000 0.600
WDJ112205.38+071738.53 3817602984090485760 DZ [logCa/He=-10.24]+[logH/He=-5.0] 8981 176 7.849 0.115 0.493 0.085 0 0.000 0.000
WDJ112205.66+672707.46 1060713264046674816 DA H 6336 92 8.010 0.057 0.596 0.048 6076 8.010 0.595
WDJ112205.72-073807.10 3783651851728972800 DA H 11532 464 8.198 0.175 0.726 0.150 15737 7.998 0.613
WDJ112207.64-085626.67 3590978828557565952 DA H 10634 580 8.078 0.131 0.649 0.109 11125 7.987 0.596
WDJ112215.44+061026.74 3814368358317863680 DA H 13679 485 6.953 0.507 0.267 0.090 11872 8.058 0.640
WDJ112216.28+543702.51 843177259312383232 DC [logH/He=-2.95] 7772 75 8.261 0.022 0.742 0.021 0 0.000 0.000
WDJ112218.42+034823.20 3812682635193991168 DA H 13464 817 7.787 0.477 0.494 0.324 16632 8.265 0.778
WDJ112220.80-022622.78 3790566405477797632 DC [logH/He=-1.75] 6370 166 7.982 0.334 0.562 0.265 0 0.000 0.000
WDJ112221.10+035822.47 3813460436591500800 DA H 10329 116 7.911 0.038 0.550 0.029 11122 8.027 0.619
WDJ112221.58+710302.93 1074350644204349312 DA H 10478 144 7.959 0.046 0.578 0.036 11089 8.218 0.738
WDJ112223.74+610718.10 861031335283273472 DA H 12950 350 6.957 0.231 0.263 0.038 15129 7.436 0.354
WDJ112228.34+310852.06 4023710463098739456 DC [logH/He=-1.85] 6498 88 7.868 0.058 0.497 0.046 0 0.000 0.000
WDJ112230.20-021029.30 3790607293566591744 DA H 7507 110 8.523 0.084 0.931 0.072 7655 8.388 0.843
WDJ112230.52-081251.31 3591439214690034944 DC [logH/He=-2.71] 7448 144 7.540 0.212 0.343 0.118 0 0.000 0.000
WDJ112241.64+023327.30 3810872186219678208 DA H 7864 96 7.959 0.061 0.571 0.050 7809 7.879 0.525
WDJ112241.94-062541.05 3784073346934664832 DC [logH/He=-4.82] 10742 485 7.904 0.171 0.527 0.127 0 0.000 0.000
WDJ112242.15-095848.71 3590653647992144000 DA H 10266 130 8.059 0.060 0.636 0.050 10645 8.131 0.681
WDJ112245.36+503354.75 838339236351859456 DA H 7349 74 7.482 0.044 0.338 0.024 7347 8.071 0.636
WDJ112245.86+504146.54 838343947931980416 DA H 10664 225 7.958 0.114 0.578 0.092 10775 8.134 0.684
WDJ112255.78+765335.27 1080678230543387648 DC H 4919 29 8.078 0.022 0.628 0.019 0 0.000 0.000
WDJ112256.35-064505.72 3783864852042143616 DAM H 22603 560 7.138 0.085 0.300 0.031 26746 7.466 0.407
WDJ112257.24+720107.40 1075386899554148096 DA H 13984 1237 7.069 0.668 0.252 0.247 17304 7.563 0.408
WDJ112258.35+504146.74 838344081075034240 DZA [logCa/He=-7.23]+[logH/He=-5.0] 9529 124 8.012 0.079 0.586 0.066 0 0.000 0.000
WDJ112301.43+411635.96 771388603242276992 DA H 10010 177 7.811 0.175 0.496 0.121 10078 7.753 0.466
WDJ112305.50-064805.15 3783863713875718144 DA H 5907 80 7.767 0.096 0.458 0.069 5810 7.767 0.457
WDJ112306.12-064356.21 3783864607228940288 DA H 6572 76 8.377 0.042 0.833 0.037 6244 8.377 0.832
WDJ112310.09+584407.30 857552239974460160 DA H 6517 46 8.024 0.021 0.604 0.019 6350 8.024 0.604
WDJ112317.95+364953.37 760847718410205568 DC [logH/He=-4.35] 9969 177 7.947 0.086 0.549 0.069 0 0.000 0.000
WDJ112319.04+752308.50 1079926679987821440 DA H 13154 598 7.705 0.203 0.454 0.125 13837 7.943 0.578
WDJ112320.75+302634.41 4023114386062671872 DZ [logCa/He=-9.28]+[logH/He=-5.0] 8817 240 7.894 0.128 0.517 0.098 0 0.000 0.000
WDJ112323.78+520556.57 839420571678210176 DA H 8102 96 8.100 0.042 0.656 0.036 7829 7.988 0.587
WDJ112324.94+352341.86 760150078282449408 DQ [logC/He=-6.23] 6707 65 7.926 0.101 0.530 0.081 6707 7.926 0.530
WDJ112326.71-042418.49 3786674963243681536 DA H 8205 119 8.320 0.050 0.798 0.044 7346 9.310 1.303
WDJ112328.50+095619.35 3915026861134449664 DAH H 9523 74 8.293 0.017 0.783 0.016 0 0.000 0.000
WDJ112329.94-045527.40 3786572188971572352 DA H 12223 572 7.171 0.425 0.266 0.126 10138 8.512 0.927
WDJ112331.09-054716.95 3785669356781735936 DA H 12809 308 7.969 0.118 0.590 0.093 13344 7.962 0.587
WDJ112333.29+153044.54 3967417971722652672 DA H 10541 179 7.789 0.089 0.486 0.063 10811 7.914 0.553
WDJ112336.54+634505.23 1056105142094613248 DA H 8546 116 7.901 0.054 0.539 0.042 8566 7.649 0.412
WDJ112337.39-081547.25 3591448083798626944 DA H 9724 76 8.227 0.030 0.741 0.027 9778 8.335 0.812
WDJ112341.17+672040.83 1060662622087359104 DA H 15099 1924 6.856 0.424 0.212 0.082 11194 7.959 0.580
WDJ112343.32-054548.40 3785669803458335872 DA H 10376 66 7.037 0.051 0.265 0.028 10350 7.709 0.447
WDJ112343.58-020039.05 3790615436824058112 DA H 9713 136 7.983 0.082 0.589 0.068 10197 7.594 0.395
WDJ112348.05+334713.58 759151210623548672 DQ [logC/He=-5.49] 7849 61 7.959 0.052 0.552 0.042 7850 7.959 0.552
WDJ112353.61+574237.01 856513235846126720 DQ [logC/He=-5.31] 6807 30 8.548 0.031 0.932 0.026 6807 8.548 0.932
WDJ112353.93+594725.74 857847046529654400 DC [logH/He=-4.87] 10829 258 8.290 0.035 0.765 0.033 0 0.000 0.000
WDJ112357.73-011027.54 3796874200606998528 DAM H 20478 404 7.789 0.052 0.515 0.034 23542 7.892 0.574
WDJ112358.83+821226.97 1134412776837688448 DA H 11827 664 8.126 0.103 0.681 0.088 12831 8.076 0.653
WDJ112359.70+494447.01 790159220938275968 DA H 11851 325 8.688 0.087 1.038 0.064 12601 8.744 1.071
WDJ112405.32+473523.25 788795723440355712 DA H 10543 194 7.366 0.116 0.312 0.053 10518 7.815 0.499
WDJ112405.66+493352.23 790141903630040448 DA H 8193 84 7.929 0.028 0.554 0.022 8019 8.067 0.635
WDJ112409.08+360722.87 760244567563072128 DA H 8250 147 7.974 0.102 0.580 0.084 8534 8.272 0.767
WDJ112410.43+434320.55 783882212134471936 DA H 7201 130 8.168 0.107 0.697 0.095 7122 7.977 0.579
WDJ112413.04-021533.38 3790544243446069760 DA H 9450 103 7.757 0.057 0.466 0.041 9948 8.074 0.644
WDJ112425.91-142312.69 3561428186545591424 DA H 8754 64 8.103 0.013 0.659 0.011 8678 8.084 0.648
WDJ112432.72+394455.69 770220333482674944 DA H 11558 340 7.904 0.092 0.550 0.071 11229 8.070 0.646
WDJ112441.77+523022.18 839570002180644608 DA H 9569 253 7.869 0.144 0.525 0.107 10482 7.871 0.529
WDJ112442.57+491956.20 789945709523960320 DA H 6500 56 7.972 0.038 0.573 0.030 6245 7.972 0.572
WDJ112444.53+564204.17 844343428833081344 DAHe H 7967 94 8.318 0.027 0.797 0.024 0 0.000 0.000
WDJ112444.76+020616.20 3810760757589970816 DA H 9143 82 6.835 0.169 0.228 0.040 10462 8.066 0.641
WDJ112447.46+720651.75 1075411054450232448 DC [logH/He=-2.13] 6928 178 7.712 0.113 0.418 0.079 0 0.000 0.000
WDJ112447.90-045030.73 3786585623629340672 DBM [logH/He=-2.80] 14819 2210 6.850 0.317 0.250 0.040 22737 8.114 0.670
WDJ112448.37+024111.78 3810866241985029120 DA H 6918 46 7.943 0.037 0.558 0.029 6700 7.943 0.557
WDJ112448.95+031659.95 3812590276216702720 DA H 6804 88 7.114 0.156 0.222 0.052 5700 7.114 0.213
WDJ112449.63+702707.73 1062250660475231872 DA H 8714 160 8.123 0.048 0.672 0.042 9482 8.980 1.188
WDJ112450.09+702707.05 1062250660474551936 DA H 8549 150 8.142 0.047 0.684 0.041 8799 8.340 0.813
WDJ112459.63+021727.87 3810791372114500096 DA H 8139 102 7.779 0.161 0.473 0.111 8323 8.035 0.617
WDJ112504.63-041836.33 3787038450621477248 DA H 7489 69 7.683 0.054 0.424 0.036 7329 7.398 0.307
WDJ112506.24+353607.52 760165746323171712 DC [logH/He=0.00] 5208 34 7.577 0.116 0.348 0.070 0 0.000 0.000
WDJ112513.32+094929.68 3915335961340525056 DQH [logC/He=-3.28] 9716 64 8.111 0.040 0.648 0.035 9717 8.111 0.648
WDJ112519.98+033927.21 3812630545830246144 DA H 6226 144 7.281 0.114 0.263 0.050 6635 7.281 0.266
WDJ112520.21+385309.77 764128562323765888 DA H 10465 139 7.817 0.079 0.500 0.057 10150 7.984 0.591
WDJ112521.26-023433.41 3790520329068091904 DA H 9491 192 7.840 0.128 0.509 0.095 9572 7.616 0.401
WDJ112521.40+211114.77 3978862277154958592 DC [logH/He=-1.17] 6046 16 7.974 0.005 0.557 0.004 0 0.000 0.000
WDJ112523.06-010619.63 3796868054509525632 DA H 10137 158 7.556 0.169 0.379 0.095 10498 7.766 0.474
WDJ112525.70+120032.64 3963920322155799808 DC [logH/He=-3.13] 8148 195 8.133 0.067 0.659 0.060 0 0.000 0.000
WDJ112530.01+361446.01 760618676394333696 DA H 6569 82 7.865 0.077 0.513 0.060 6557 7.865 0.513
WDJ112533.37+124733.84 3965542617202504064 DA H 6955 120 7.882 0.092 0.523 0.071 7305 7.220 0.252
WDJ112534.12+792005.08 1129965488525849344 DC [logH/He=-3.24] 8342 238 7.462 0.097 0.317 0.050 0 0.000 0.000
WDJ112535.80-054300.09 3785717146882801536 DC [logH/He=-0.14] 5606 34 8.216 0.045 0.708 0.041 0 0.000 0.000
WDJ112539.89+782840.18 1129095809187759744 DA H 8527 242 8.004 0.063 0.599 0.052 8549 7.362 0.301
WDJ112541.76+422334.85 771517005584473600 DA H 9658 42 8.211 0.008 0.730 0.007 10124 7.934 0.562
WDJ112542.84+034506.46 3812725275629199360 DA H 10761 89 7.820 0.036 0.503 0.027 11834 7.958 0.581
WDJ112544.80+382316.14 761097999039664896 DZ [logCa/He=-8.16]+[logH/He=-6.0] 10499 140 8.170 0.021 0.686 0.018 0 0.000 0.000
WDJ112550.10+384933.13 770120243564942208 DC [logH/He=-2.96] 7784 192 7.897 0.095 0.516 0.073 0 0.000 0.000
WDJ112552.60+435204.33 784213719186015616 DA H 9850 180 7.898 0.135 0.542 0.104 9882 8.159 0.697
WDJ112555.39-013958.87 3796644849353150464 DA H 6006 72 7.908 0.182 0.534 0.142 5940 7.908 0.534
WDJ112555.71-001638.56 3797083726291435648 CV H 7993 174 6.860 0.113 0.232 0.027 0 0.000 0.000
WDJ112555.71-001638.56 3797083726291435648 CV He 8687 190 7.028 0.109 0.261 0.029 0 0.000 0.000
WDJ112558.05+041718.77 3812829385635923072 DA H 7042 100 7.909 0.145 0.539 0.113 7432 7.071 0.216
WDJ112600.25+585632.20 858311143516095744 DA H 10016 84 8.148 0.074 0.691 0.065 9687 8.171 0.704
WDJ112601.18+592844.57 859137082906676224 DA H 6301 50 8.041 0.032 0.614 0.028 6031 8.041 0.613
WDJ112604.24+041413.76 3812826018381831680 DC [logH/He=-3.04] 7959 122 7.829 0.097 0.480 0.072 0 0.000 0.000
WDJ112607.28-065333.69 3785295862130129792 DC H 4659 24 8.322 0.018 0.788 0.018 0 0.000 0.000
WDJ112607.91+215708.67 3978929416083663104 DA H 10611 192 7.949 0.135 0.572 0.107 10301 7.804 0.493
WDJ112608.05+041005.25 3812801245010436352 DA H 5702 60 7.908 0.098 0.532 0.077 6320 7.908 0.536
WDJ112613.86-031350.82 3787413422741503744 DC [logH/He=-2.04] 6804 104 7.937 0.062 0.537 0.050 0 0.000 0.000
WDJ112615.41+784759.64 1129880692987002112 DA H 7743 182 8.042 0.050 0.619 0.043 8025 7.961 0.572
WDJ112617.18+524155.12 839578798273255040 DZ [logCa/He=-9.72]+[logH/He=-5.0] 9185 111 8.119 0.027 0.652 0.024 0 0.000 0.000
WDJ112619.90+033826.93 3812720121667989632 DA H 8641 132 7.084 0.113 0.226 0.038 9191 7.773 0.473
WDJ112628.89+511033.57 838451661415583616 DA: H 5421 51 8.015 0.046 0.593 0.039 5514 8.015 0.594
WDJ112630.11-061427.68 3785396226926342528 DA H 7887 126 8.105 0.125 0.659 0.108 8178 7.801 0.484
WDJ112630.75+001958.86 3798238454018973056 DA H 6587 93 7.976 0.110 0.576 0.090 6836 7.976 0.577
WDJ112631.78+370040.73 760681455931595136 DA H 13600 716 8.594 0.186 0.984 0.145 14548 8.069 0.652
WDJ112632.71-073837.33 3591588954430374016 DB He 13863 554 8.012 0.560 0.595 0.320 14649 7.173 0.258
WDJ112635.56+595209.81 859346264993991424 DAH H 10213 282 8.572 0.075 0.966 0.061 0 0.000 0.000
WDJ112638.23+720116.67 1074656828128503168 DZ [logCa/He=-8.87]+[logH/He=-5.0] 7025 108 8.030 0.040 0.593 0.034 0 0.000 0.000
WDJ112640.13+381200.94 761083323136391424 DA H 9956 102 8.022 0.029 0.613 0.025 9875 8.073 0.644
WDJ112644.54+754107.44 1080321370300164736 DC [logH/He=-1.95] 6661 130 8.029 0.071 0.592 0.060 0 0.000 0.000
WDJ112645.13+021217.12 3798779860416602624 DA H 9583 208 8.373 0.135 0.836 0.117 5908 8.373 0.828
WDJ112647.70+702100.14 1062257081450709632 DA H 11195 96 8.360 0.009 0.830 0.008 12670 8.374 0.842
WDJ112650.92+360336.94 760559371486209792 DC [logH/He=-4.04] 9415 213 8.042 0.171 0.604 0.143 0 0.000 0.000
WDJ112652.15+002714.89 3798252717605786368 DA H 15549 414 7.767 0.095 0.490 0.063 16185 7.873 0.545
WDJ112652.39+591917.10 859082970614616448 DA H 10419 22 8.634 0.003 1.004 0.002 10307 8.596 0.981
WDJ112656.21+622159.29 862849961875145472 DA H 9917 152 7.896 0.034 0.540 0.026 10071 7.912 0.550
WDJ112657.37+652758.56 1056498526739524864 DA H 9437 174 8.106 0.067 0.663 0.057 8960 8.133 0.679
WDJ112658.33+725314.83 1075508910985321600 DA H 8704 142 8.147 0.043 0.687 0.038 8570 8.179 0.707
WDJ112703.61+025506.87 3812350788840334976 DQ [logC/He=-6.27] 7179 117 7.769 0.044 0.446 0.032 7180 7.769 0.446
WDJ112704.18+495001.28 790242715102094208 DA H 6239 47 8.081 0.032 0.639 0.028 6274 8.081 0.639
WDJ112710.07+483731.29 789096130635060736 DA H 7866 4090 7.785 nan 0.475 nan 8007 7.899 0.536
WDJ112712.91+112654.94 3915796038237698432 DC [logH/He=-1.96] 6673 107 8.092 0.110 0.631 0.096 0 0.000 0.000
WDJ112715.98+303250.46 4023444617507647744 DA H 12391 528 7.701 0.291 0.450 0.189 15131 7.969 0.595
WDJ112717.08+075257.67 3913694154257717120 DA H 8416 112 8.010 0.041 0.602 0.035 8543 8.101 0.658
WDJ112720.72-020839.64 3796545515349746432 DA H 7691 124 8.174 0.082 0.702 0.074 7655 7.011 0.204
WDJ112724.39+633146.19 863909650565919360 DA H 12638 249 6.948 0.106 0.221 0.030 10809 7.698 0.443
WDJ112727.38+705737.75 1074309034561399168 DA H 6905 108 8.051 0.041 0.622 0.035 6591 8.051 0.621
WDJ112728.30+335608.49 759068811675832320 DA H 5396 66 8.162 0.065 0.686 0.058 5354 8.162 0.685
WDJ112730.45-013801.88 3796601418644353536 DZA [logCa/He=-8.63]+[logH/He=-4.0] 7484 35 8.029 0.015 0.593 0.013 0 0.000 0.000
WDJ112731.58+372831.29 760791029137038208 DA H 10819 314 8.205 0.184 0.729 0.159 10409 7.802 0.492
WDJ112737.91+753107.37 1080303919849120128 DZA [logCa/He=-11.38]+[logH/He=-4.0] 8284 42 7.997 0.008 0.575 0.007 0 0.000 0.000
WDJ112738.41-073149.60 3591549887409825408 DA H 9890 198 8.036 0.170 0.621 0.139 9159 7.425 0.325
WDJ112743.73+210247.46 3978636976056105216 DA H 9899 78 7.052 0.093 0.227 0.030 11136 7.822 0.505
WDJ112748.27-002859.97 3797020096351647232 DA H 14460 210 7.809 0.067 0.508 0.047 15878 8.021 0.627
WDJ112749.96+591428.55 859074960499434496 DA H 6463 74 8.021 0.050 0.603 0.042 6286 8.021 0.602
WDJ112754.33-033007.38 3787202621451692672 DA H 15124 626 7.764 0.257 0.488 0.168 14603 7.957 0.587
WDJ112800.09-033103.64 3787190801701684992 DA H 10544 106 7.247 0.062 0.277 0.023 11192 7.934 0.566
WDJ112803.21+573500.49 857937893678661248 DA H 10692 240 7.325 0.070 0.300 0.029 14151 7.934 0.573
WDJ112804.64-053721.70 3785545867881953664 DA H 6062 20 7.977 0.014 0.574 0.012 5957 7.977 0.574
WDJ112807.93+383146.23 767093700370184704 DA H 10725 324 8.199 0.136 0.725 0.119 10524 7.719 0.452
WDJ112807.93+530625.77 839623225415201920 DZ [logCa/He=-10.52]+[logH/He=-30.0] 5291 32 8.066 0.019 0.610 0.017 0 0.000 0.000
WDJ112808.01+415012.94 771045212017101952 DA H 9117 58 8.053 0.013 0.630 0.011 9092 7.878 0.528
WDJ112809.02+052811.52 3814038096808045696 DA H 10086 60 8.074 0.022 0.645 0.019 10130 7.990 0.595
WDJ112809.69+073626.31 3913666009336762624 DA H 6584 52 8.330 0.023 0.802 0.021 6636 8.330 0.802
WDJ112809.91+474405.09 788856991163076608 DA H 8133 113 7.484 0.094 0.342 0.050 7927 8.203 0.721
WDJ112812.75+073224.40 3910662731980466816 DA H 11414 216 8.070 0.084 0.646 0.072 13755 8.117 0.680
WDJ112819.03+665206.50 1057663871626296320 DA H 5799 54 8.078 0.039 0.635 0.035 6299 8.078 0.637
WDJ112824.42+634715.68 863964351269506816 DA H 8564 102 8.071 0.061 0.639 0.052 8357 7.861 0.516
WDJ112830.90+603008.77 859449825245082112 DA H 12415 396 7.781 0.158 0.488 0.105 14265 7.989 0.605
WDJ112834.95+335447.32 759019058774668288 DA H 5974 59 7.848 0.120 0.501 0.090 5788 7.848 0.499
WDJ112835.51+592259.42 859078396473323904 DA H 10317 271 7.919 0.121 0.555 0.094 11091 7.900 0.546
WDJ112841.77-040949.93 3787012234140526592 DA H 10432 156 7.979 0.083 0.589 0.067 10800 7.859 0.523
WDJ112842.81+331504.54 4025509981381358848 DA H 9660 209 8.010 0.112 0.605 0.091 9763 7.917 0.552
WDJ112849.91+650541.93 1056518322244004736 DA H 10071 130 7.904 0.052 0.546 0.040 10060 8.012 0.608
WDJ112853.57+355339.80 759811982752139776 DC [logH/He=-3.63] 8827 172 8.015 0.103 0.587 0.086 0 0.000 0.000
WDJ112855.38-011655.21 3796709342582100096 DA H 11719 184 7.198 0.084 0.270 0.029 10500 7.686 0.436
WDJ112856.73+391845.88 767158193599437696 DC [logH/He=-3.49] 8666 231 8.289 0.048 0.762 0.044 0 0.000 0.000
WDJ112858.65+014120.53 3798502989645051520 DA H 12352 224 7.961 0.073 0.584 0.058 13029 7.921 0.563
WDJ112859.61+512106.31 838480076919457536 DA H 10241 151 8.047 0.064 0.629 0.054 9964 7.967 0.581
WDJ112908.68+414020.29 770993187077543552 DA H 8853 138 8.335 0.048 0.810 0.042 8829 7.934 0.559
WDJ112911.43+344731.76 759132995666840064 DA: H 5416 53 8.107 0.054 0.650 0.048 5633 8.107 0.652
WDJ112911.67+342404.73 759106435589461376 DA H 12386 338 7.668 0.158 0.435 0.095 12545 7.314 0.305
WDJ112912.79+043505.87 3813168962930663040 DA H 6565 85 7.199 0.159 0.242 0.060 7014 7.630 0.398
WDJ112914.85-014926.85 3793672457106840448 DA H 8374 192 7.842 0.107 0.506 0.080 8672 7.918 0.549
WDJ112916.30+491557.91 789970281034782592 DA H 9418 97 7.931 0.071 0.559 0.056 9351 7.796 0.486
WDJ112916.85+351134.53 759708113263100928 DA H 9400 178 8.604 0.086 0.985 0.069 9198 8.228 0.740
WDJ112916.91-044034.37 3786228007472603520 DA H 5584 36 8.101 0.020 0.648 0.018 5520 8.101 0.647
WDJ112917.30+034747.83 3812550556359685376 DA H 9852 332 8.617 0.205 0.993 0.164 9917 8.612 0.990
WDJ112926.23+493931.89 790041302613954944 DAH H 9857 108 8.066 0.021 0.639 0.018 0 0.000 0.000
WDJ112929.23+532118.93 839636075957004032 DC [logH/He=-1.91] 6597 158 8.394 0.240 0.830 0.213 0 0.000 0.000
WDJ112930.24+003220.28 3797609090986573568 DC [logH/He=-3.92] 9196 283 8.082 0.214 0.629 0.180 0 0.000 0.000
WDJ112944.19+471126.37 785811889401272448 DB He 14250 662 7.483 0.318 0.345 0.165 16732 8.546 0.939
WDJ112946.79+344326.20 759120076405359104 DA H 6972 91 8.346 0.054 0.813 0.048 7457 8.351 0.817
WDJ112949.09+500957.26 790277315358863232 DA H 7406 96 7.285 0.048 0.271 0.020 7687 7.640 0.405
WDJ112949.78+572315.58 845916383295913088 DA H 6390 74 8.142 0.052 0.678 0.046 6949 8.142 0.680
WDJ112956.33+013635.50 3799988051896790528 DA H 8060 110 7.966 0.056 0.575 0.046 8011 7.954 0.568
WDJ112956.68+384745.93 767079651532652544 DC [logH/He=-4.93] 10955 254 8.078 0.099 0.630 0.085 0 0.000 0.000
WDJ112956.99-015229.62 3793667612383707904 DZA [logCa/He=-8.65]+[logH/He=-3.0] 8686 151 7.994 0.069 0.574 0.057 0 0.000 0.000
WDJ112959.61-045635.24 3786160628026472320 DA H 7525 26898 6.403 nan 0.177 nan 10307 8.429 0.874
WDJ113001.14-044600.86 3786176227346785792 DA H 13039 354 7.868 0.112 0.534 0.084 13788 8.099 0.669
WDJ113004.20+681623.03 1060866405400109696 DA H 10018 222 8.266 0.074 0.767 0.066 9981 8.175 0.708
WDJ113006.90+212114.39 3980146742959407488 DA H 9485 289 8.249 0.085 0.754 0.076 9088 8.121 0.672
WDJ113016.44+695949.94 1062189873802260992 DA H 6267 84 7.881 0.041 0.521 0.032 6182 7.881 0.520
WDJ113016.90+221052.56 3980404273493626624 DA H 12527 324 8.239 0.050 0.754 0.045 13257 8.276 0.779
WDJ113017.46+385550.07 767088585065341696 DA H 10209 209 6.898 0.190 0.240 0.033 11376 6.861 0.200
WDJ113019.40+044341.73 3813184837129621760 DC H 4955 32 7.807 0.082 0.469 0.061 0 0.000 0.000
WDJ113027.20+572537.61 845918170002326016 DC [logH/He=-4.53] 10246 224 8.023 0.101 0.595 0.086 0 0.000 0.000
WDJ113028.87+651141.64 1056520418188043264 DA H 5473 35 8.092 0.021 0.642 0.018 5501 8.092 0.642
WDJ113034.27-014119.40 3793677542348180352 DA H 6806 78 8.085 0.091 0.643 0.079 6673 8.085 0.643
WDJ113036.09-005435.65 3797120598586029952 DA H 9756 126 7.696 0.129 0.438 0.085 9838 7.976 0.586
WDJ113037.23+215418.78 3980379598906209152 DA H 9345 186 8.063 0.154 0.636 0.126 9459 7.977 0.585
WDJ113040.72+694540.63 1061984196408409728 DZ [logCa/He=-7.73]+[logH/He=-6.0] 8974 371 7.913 0.100 0.528 0.079 0 0.000 0.000
WDJ113040.74+821325.37 1134492933815492352 DAM H 14022 720 7.211 0.054 0.284 0.019 24893 7.915 0.590
WDJ113049.50-060734.66 3785455256956416384 DA H 11739 236 8.051 0.129 0.635 0.107 10652 8.210 0.732
WDJ113051.65+480738.50 788915643237412864 DC [logH/He=-1.64] 6280 50 7.885 0.044 0.506 0.035 0 0.000 0.000
WDJ113052.73+393526.25 767259211229897984 DA H 13800 359 7.821 0.152 0.512 0.106 14827 8.005 0.615
WDJ113053.63-023251.84 3793476469159213440 DA H 6986 80 7.839 0.056 0.500 0.043 7183 8.716 1.050
WDJ113058.39+664712.02 1057653804222121600 DQ [logC/He=-6.65] 6929 37 8.032 0.010 0.594 0.009 6929 8.032 0.594
WDJ113100.20+493826.27 790014605097236224 DA H 10210 32 7.483 0.008 0.351 0.004 10412 7.950 0.572
WDJ113100.29+575255.79 857975311433094016 DA H 9176 206 7.754 0.171 0.464 0.118 9276 7.996 0.596
WDJ113101.92+042733.16 3812988166282860032 DC [logH/He=-1.54] 6213 54 7.968 0.055 0.553 0.046 0 0.000 0.000
WDJ113102.80+792119.18 1129959892182939008 DA H 7932 338 7.929 0.097 0.553 0.077 8386 8.172 0.703
WDJ113114.66+692724.57 1061926025371623808 DC [logH/He=-4.51] 10221 219 8.028 0.046 0.598 0.039 0 0.000 0.000
WDJ113115.33+670330.20 1057696101066230400 DA H 9287 224 8.003 0.108 0.600 0.088 8856 7.448 0.332
WDJ113116.63+715049.32 1074958811574155648 DA H 9050 432 7.767 0.133 0.470 0.093 9663 8.283 0.777
WDJ113122.58+492041.16 789242022082351616 DAH H 6088 28 8.172 0.013 0.696 0.012 0 0.000 0.000
WDJ113124.54+485814.14 789174814433953536 DA H 8672 162 8.005 0.075 0.599 0.062 8998 8.590 0.975
WDJ113135.36+110705.93 3917026499123511808 DA H 6564 155 8.000 0.052 0.590 0.043 6289 8.000 0.589
WDJ113135.86+354117.70 759748034984102016 DA H 10620 148 7.743 0.110 0.463 0.075 11060 8.022 0.616
WDJ113139.04+482513.47 788945738057990400 DA H 12324 330 8.015 0.086 0.615 0.070 12574 7.583 0.399
WDJ113139.82+053957.49 3813408214084296576 DA H 8921 68 7.907 0.031 0.544 0.025 9191 7.877 0.528
WDJ113140.47+545513.33 844457228286108160 DA H 6689 100 7.977 0.070 0.577 0.057 6498 7.977 0.576
WDJ113144.33+050944.18 3813309940936823168 DA H 8459 118 7.396 0.095 0.312 0.046 8750 8.278 0.772
WDJ113148.07-081937.77 3592747083771283072 DAM H 12102 675 8.181 0.200 0.717 0.169 18397 8.257 0.776
WDJ113152.02+382306.48 766870297646528128 DA H 10083 324 8.278 0.186 0.775 0.162 9420 8.266 0.766
WDJ113152.42-021911.64 3793579514014139904 DA H 8570 161 7.235 0.236 0.263 0.068 8963 8.190 0.715
WDJ113156.22+534654.24 841332553678864640 DA H 10903 250 8.774 0.056 1.086 0.038 10360 8.664 1.022
WDJ113156.81-040436.54 3786367989046410240 DA H 6191 47 7.894 0.045 0.528 0.035 6165 7.894 0.527
WDJ113157.81+050202.57 3813290630763819136 DA H 11498 404 7.181 0.272 0.265 0.078 14299 8.120 0.683
WDJ113200.99-053340.75 3785866646103603456 DZ [logCa/He=-10.24]+[logH/He=-5.0] 6250 74 7.960 0.089 0.549 0.073 0 0.000 0.000
WDJ113201.80+363632.69 759950860519342720 DC [logH/He=-1.97] 6685 132 8.033 0.084 0.594 0.073 0 0.000 0.000
WDJ113208.95+665620.99 1057679127349469184 DA H 7768 160 8.034 0.078 0.614 0.066 8056 7.588 0.384
WDJ113211.77-023553.16 3793290995291954944 DA H 12237 454 7.067 0.325 0.243 0.081 13186 8.045 0.635
WDJ113213.00-003036.82 3797205187966894336 DA H 13371 260 7.673 0.280 0.441 0.172 12626 7.736 0.467
WDJ113213.56-030256.35 3793213960758333568 DA H 10414 130 8.016 0.076 0.611 0.062 10310 8.140 0.687
WDJ113217.68+024129.30 3800348524207191680 DA: H 5029 30 7.774 0.094 0.453 0.068 5610 7.774 0.459
WDJ113221.66+582423.11 858045547033821184 DA H 12752 398 7.928 0.091 0.567 0.071 13911 7.937 0.574
WDJ113223.15+673638.96 1057772173521196288 DA H 8257 180 8.020 0.069 0.607 0.058 8314 8.070 0.638
WDJ113228.87+515036.29 839997025008960512 DC [logH/He=-3.57] 8758 178 7.908 0.080 0.525 0.063 0 0.000 0.000
WDJ113232.02+734344.99 1076158172601184000 DA H 6760 67 8.096 0.024 0.650 0.021 6642 8.096 0.650
WDJ113233.19-071321.30 3592977259658675840 DC [logH/He=-1.38] 6137 46 7.912 0.080 0.521 0.064 0 0.000 0.000
WDJ113233.22+625856.91 863713490820091648 DA H 9796 324 8.114 0.135 0.669 0.115 9712 7.921 0.554
WDJ113234.81-053250.96 3785855994584716288 DA H 6839 38 8.344 0.023 0.812 0.020 6836 8.344 0.812
WDJ113240.55+121842.74 3917440151718493440 DA H 6111 54 8.159 0.056 0.688 0.050 6076 8.159 0.688
WDJ113241.01+030851.95 3800401850521154432 DA H 8431 111 7.053 0.159 0.265 0.032 8198 7.370 0.302
WDJ113245.83+552750.57 844530414529417472 DA H 6572 112 8.005 0.083 0.594 0.069 6762 8.005 0.594
WDJ113247.00+734023.62 1076110515644037504 DC [logH/He=-1.92] 6599 98 7.997 0.044 0.572 0.037 0 0.000 0.000
WDJ113251.22+103218.82 3914731745341174656 DA H 10019 175 7.960 0.076 0.577 0.061 10047 8.203 0.726
WDJ113252.92+020042.50 3800027260653501440 DA H 6170 42 7.941 0.070 0.554 0.057 6164 7.941 0.554
WDJ113253.30+045012.42 3813093066563138304 DC H 4898 22 8.019 0.020 0.591 0.018 0 0.000 0.000
WDJ113257.32+382544.94 766953443918104448 DC [logH/He=-6.06] 12665 577 7.250 0.570 0.269 0.248 0 0.000 0.000
WDJ113300.04+492241.78 789236460104873600 DB He 12772 668 8.115 0.053 0.655 0.046 11212 8.115 0.653
WDJ113305.51+790621.07 1129892512736965888 DAH H 7157 61 7.991 0.013 0.587 0.012 0 0.000 0.000
WDJ113305.54-062451.29 3593235747971016576 DA H 9647 110 7.018 0.190 0.219 0.040 10470 7.998 0.600
WDJ113306.66+380947.78 766807110087662208 DA H 10613 89 7.895 0.023 0.542 0.018 10451 7.807 0.495
WDJ113312.61+212916.76 3980119671780202112 DC H 4098 54 7.878 0.041 0.504 0.033 0 0.000 0.000
WDJ113314.25-025624.96 3793218668041686400 DZ [logCa/He=-10.45]+[logH/He=-6.0] 10787 188 7.756 0.124 0.450 0.085 0 0.000 0.000
WDJ113317.12+361027.55 759878636349584640 DC [logH/He=0.00] 5219 24 8.065 0.032 0.609 0.028 0 0.000 0.000
WDJ113320.25-023439.38 3793369752107159680 DA H 8626 50 7.410 0.025 0.317 0.013 9426 7.904 0.543
WDJ113320.85+505909.85 791860272803343744 DA H 6342 62 7.991 0.037 0.584 0.030 6306 7.991 0.584
WDJ113325.02-051539.74 3785901830475925888 DA H 7167 70 8.302 0.030 0.784 0.027 5544 8.302 0.779
WDJ113328.75-042425.44 3786296589509751424 DA H 8499 199 7.142 0.395 0.285 0.119 8687 7.652 0.414
WDJ113330.14-021502.66 3793397613559502080 DA H 15342 570 8.213 0.141 0.743 0.119 17698 7.998 0.618
WDJ113333.99+023342.42 3800153803274596864 DZ [logCa/He=-9.02]+[logH/He=-5.0] 9501 310 8.546 0.149 0.933 0.125 0 0.000 0.000
WDJ113338.01+691615.47 1061155680037347456 DC [logH/He=0.01] 5272 64 7.811 0.053 0.461 0.040 0 0.000 0.000
WDJ113340.22+020904.76 3800077009259144064 DA H 8920 108 6.610 0.345 0.190 0.046 9342 7.830 0.503
WDJ113346.17+543226.68 841440134020467456 DA H 10642 176 8.213 0.098 0.734 0.085 10254 8.068 0.642
WDJ113347.15+330124.25 4025333681563592960 DA H 9125 58 8.557 0.009 0.955 0.008 8906 8.615 0.991
WDJ113350.39-090713.81 3590392445260543104 DC [logH/He=-2.88] 7650 156 7.638 0.201 0.386 0.122 0 0.000 0.000
WDJ113401.89-085307.25 3590406429674132224 DA H 10580 170 6.928 0.174 0.247 0.034 10573 8.153 0.695
WDJ113408.48+592846.03 858433945220510848 DZ [logCa/He=-10.18]+[logH/He=-5.0] 8257 112 7.991 0.049 0.572 0.041 0 0.000 0.000
WDJ113408.98-040023.22 3792318374177333248 DC [logH/He=-2.68] 7419 82 8.193 0.044 0.697 0.039 0 0.000 0.000
WDJ113411.28-032606.14 3792423618055582208 DQ [logC/He=-6.47] 5814 28 7.723 0.081 0.419 0.056 5815 7.723 0.419
WDJ113424.65-022254.41 3793379815214971008 DA H 18660 994 8.261 0.316 0.779 0.251 20811 7.960 0.603
WDJ113425.91+223330.66 3980335137408675968 DC [logH/He=0.00] 5035 62 8.185 0.051 0.686 0.046 0 0.000 0.000
WDJ113428.32+494411.05 790754984441943168 DC [logH/He=0.01] 5261 30 7.613 0.190 0.364 0.118 0 0.000 0.000
WDJ113428.37+532037.16 841087912341703552 DA H 8777 83 8.041 0.030 0.621 0.026 8620 8.022 0.610
WDJ113428.64+110142.83 3916274914206452096 DA H 8848 189 8.575 0.075 0.965 0.062 8846 8.565 0.960
WDJ113431.98-031529.01 3792438770700156672 DA H 16370 652 9.227 0.076 1.282 0.025 18045 9.081 1.233
WDJ113432.03+341514.13 4026018956480400256 DC H 4833 27 7.867 0.022 0.501 0.018 0 0.000 0.000
WDJ113439.50-064420.33 3593021446282706432 DQ [logC/He=-6.30] 6835 58 7.754 0.073 0.438 0.051 6836 7.754 0.438
WDJ113447.23+524025.73 840233488727956608 DA H 6684 84 7.836 0.107 0.498 0.080 6794 7.836 0.498
WDJ113449.22+501934.17 791586902427036032 DAM H 12577 851 8.125 0.611 0.683 0.401 9201 7.753 0.463
WDJ113449.80-024333.19 3793305946073046272 DA H 8171 197 8.164 0.077 0.696 0.068 8128 8.429 0.870
WDJ113450.87-064431.43 3593022683233287424 DC H 4770 28 8.011 0.028 0.585 0.025 0 0.000 0.000
WDJ113455.04+550355.12 844468773158284416 DC [logH/He=-0.85] 5913 64 7.687 0.062 0.402 0.042 0 0.000 0.000
WDJ113501.79+484501.80 790455887220629888 DA H 9817 206 7.952 0.101 0.571 0.081 9713 7.992 0.594
WDJ113501.99+391016.47 767012714467209856 DA H 10736 437 7.742 0.448 0.464 0.218 16489 7.777 0.498
WDJ113504.34-005805.89 3794117003401782528 DC [logH/He=-1.44] 6164 68 7.785 0.065 0.452 0.048 0 0.000 0.000
WDJ113505.81+025711.85 3800567700682535680 DA H 9211 156 8.007 0.094 0.602 0.077 9378 8.068 0.640
WDJ113507.64+385451.14 766988117189606272 DA H 11990 192 8.023 0.037 0.619 0.031 11746 8.069 0.646
WDJ113507.98-015334.56 3793433553845445888 DA H 9176 132 8.064 0.076 0.636 0.064 9242 7.978 0.585
WDJ113509.99+642949.26 864111582748403968 DA H 8942 83 8.558 0.015 0.955 0.012 8920 8.557 0.954
WDJ113511.62-010102.40 3794110028374890112 DA H 7818 141 7.440 0.237 0.324 0.119 7815 7.348 0.293
WDJ113512.27+000538.14 3797299127491560192 DA H 9656 266 7.021 0.431 0.260 0.100 11173 7.738 0.463
WDJ113512.35-013733.99 3794004372179024768 DC [logH/He=0.00] 5188 32 7.963 0.074 0.547 0.061 0 0.000 0.000
WDJ113512.84-074206.78 3592138985122164352 DA H 10777 174 6.478 0.526 0.177 0.026 12794 7.884 0.543
WDJ113513.99+011140.11 3799125695478583936 DA H 6801 75 8.027 0.094 0.607 0.079 7024 7.919 0.545
WDJ113527.09+555408.06 844755848772770304 DA H 8854 134 8.492 0.041 0.912 0.035 8676 8.688 1.035
WDJ113530.48+012657.45 3799183930939351808 DC [logH/He=0.03] 5454 42 7.507 0.137 0.320 0.078 0 0.000 0.000
WDJ113534.32+542731.34 841394744805349376 DA H 8141 136 8.085 0.062 0.647 0.053 7924 8.358 0.823
WDJ113534.67+572451.92 845973046799769984 DQ [logC/He=-6.44] 7373 19 7.374 0.006 0.282 0.003 7374 7.374 0.282
WDJ113534.85-085327.72 3591716325980537600 DZ [logCa/He=-9.23]+[logH/He=-5.0] 10441 416 8.213 0.115 0.715 0.103 0 0.000 0.000
WDJ113538.57+012551.43 3799182900147196416 DC [logH/He=-0.39] 5725 36 8.139 0.092 0.658 0.082 0 0.000 0.000
WDJ113542.24+584927.26 858154742282392320 DA H 8173 190 8.043 0.094 0.621 0.080 7996 8.520 0.929
WDJ113543.18+531020.35 840329386757511168 DC [logH/He=-2.21] 7023 78 7.787 0.067 0.456 0.049 0 0.000 0.000
WDJ113546.83+494028.13 790744474660557952 DA H 9658 173 7.977 0.063 0.586 0.051 9433 7.816 0.496
WDJ113550.24+335124.22 4025948411642908032 DC [logH/He=-2.88] 7646 196 8.224 0.183 0.717 0.162 0 0.000 0.000
WDJ113552.73-090518.05 3591698836873622272 DC [logH/He=-2.76] 7501 122 8.263 0.054 0.743 0.049 0 0.000 0.000
WDJ113558.54-063245.69 3593406657603851520 DA H 14720 511 6.659 0.359 0.218 0.034 15332 7.565 0.401
WDJ113601.11+632436.18 863760804179360128 DC [logH/He=-2.32] 7129 93 7.929 0.049 0.533 0.039 0 0.000 0.000
WDJ113601.23+593526.49 858438549425470976 DA H 5620 45 7.860 0.058 0.505 0.045 5977 7.860 0.507
WDJ113608.53+584616.08 858150992775012096 DA H 7660 58 8.023 0.022 0.608 0.018 7592 8.246 0.748
WDJ113608.68+581902.67 858079077843319552 DA H 11485 198 7.874 0.084 0.534 0.062 11664 8.151 0.697
WDJ113609.45+025532.39 3800553789284338688 DA H 10210 89 7.975 0.050 0.586 0.041 10265 7.959 0.577
WDJ113614.89+005106.94 3798890704932172928 DA H 9431 116 8.021 0.091 0.611 0.076 9446 8.013 0.606
WDJ113622.95+042620.64 3801025200598873344 DBZ [logCa/He=-8.74]+[logH/He=-6.0] 13675 424 8.099 0.342 0.647 0.267 0 0.000 0.000
WDJ113626.04+484839.79 790415888184116608 DA H 10161 126 8.090 0.067 0.655 0.057 9833 8.065 0.639
WDJ113628.54+371007.51 765942683495024000 DC H 4948 22 7.410 0.040 0.291 0.020 0 0.000 0.000
WDJ113628.80-024213.65 3792581088737622144 DA H 8798 132 7.958 0.127 0.572 0.101 9018 8.115 0.668
WDJ113629.17+553555.90 844546838484405376 DA H 8693 126 8.357 0.053 0.824 0.048 8305 8.536 0.940
WDJ113633.30+001116.87 3797303766056274816 DC [logH/He=-2.99] 7853 61 7.933 0.060 0.537 0.049 0 0.000 0.000
WDJ113633.56+613952.30 862619648548440192 DZ [logCa/He=-8.90]+[logH/He=-5.0] 8399 166 7.991 0.035 0.572 0.029 0 0.000 0.000
WDJ113634.33+510140.55 791826355443612544 DA H 6801 80 8.408 0.042 0.854 0.037 6711 8.408 0.854
WDJ113642.29+525644.31 840269085417155200 DA H 12719 378 8.018 0.091 0.618 0.074 12175 8.017 0.616
WDJ113644.77-071440.61 3592933038675323904 DA H 11690 428 8.063 0.171 0.642 0.142 11521 7.741 0.466
WDJ113645.23+780542.98 1128849621662480512 DC [logH/He=-4.03] 9395 518 7.994 0.135 0.576 0.112 0 0.000 0.000
WDJ113647.50-065325.91 3593329309538176640 DA H 9713 318 7.523 0.167 0.364 0.091 11174 7.946 0.572
WDJ113649.60+371620.46 765945638433928448 DA H 9643 195 7.620 0.222 0.404 0.129 9296 7.805 0.490
WDJ113651.42+035928.46 3800923392694191360 DA H 9166 166 8.193 0.103 0.717 0.090 9301 8.444 0.882
WDJ113652.34+591459.02 858368696077684608 DA H 7352 88 7.624 0.081 0.396 0.052 7133 7.823 0.493
WDJ113654.52+730227.25 1075851615015576832 DA H 8663 199 8.160 0.082 0.695 0.073 8352 7.942 0.562
WDJ113657.17+185221.26 3974368912434643072 DC [logH/He=-3.89] 9152 158 8.011 0.102 0.585 0.085 0 0.000 0.000
WDJ113701.38+192606.78 3977428681495739008 DA H 9465 127 8.060 0.054 0.635 0.046 9138 8.029 0.615
WDJ113706.51-071210.78 3592934000747875200 DA H 13074 953 7.158 0.838 0.267 0.246 13562 7.837 0.520
WDJ113706.95+494337.11 790722102172321792 DB He 11078 228 8.163 0.066 0.683 0.058 11838 8.163 0.684
WDJ113709.17+011032.79 3799114386828760704 DA H 9105 150 7.985 0.147 0.589 0.118 9601 8.002 0.600
WDJ113711.30+034324.92 3800902265750001664 DZ [logCa/He=-10.92]+[logH/He=-5.0] 6664 36 7.993 0.014 0.570 0.011 0 0.000 0.000
WDJ113713.40+340945.27 4025982805741053824 DA H 8775 189 7.606 0.224 0.394 0.128 9269 9.231 1.281
WDJ113717.45+012011.44 3799213755192055168 DA H 8769 149 8.042 0.078 0.622 0.066 8931 8.049 0.627
WDJ113720.33+040803.37 3800931948269060992 DC [logH/He=-0.57] 5798 42 8.104 0.042 0.636 0.038 0 0.000 0.000
WDJ113722.25+014858.62 3799290858445023488 CV H 5747 60 6.171 0.044 0.174 0.002 0 0.000 0.000
WDJ113722.25+014858.62 3799290858445023488 CV He 5563 68 6.155 0.044 0.174 0.002 0 0.000 0.000
WDJ113722.27-035209.77 3792157231299230464 DA H 5596 88 7.401 0.267 0.297 0.101 5721 7.401 0.298
WDJ113722.92+495106.59 790770583763244160 DC [logH/He=0.00] 5190 45 8.297 0.036 0.761 0.034 0 0.000 0.000
WDJ113723.82+652229.64 1056356105624111872 DA H 8949 258 7.848 0.148 0.512 0.109 8905 7.899 0.539
WDJ113724.75+711233.18 1074682490558053888 DA H 11370 420 7.716 0.174 0.454 0.113 11763 7.762 0.477
WDJ113725.16-002259.13 3794255335708201984 DA H 8328 51 8.023 0.021 0.609 0.018 8307 8.034 0.616
WDJ113725.98+401944.29 767724270288678784 DQ [logC/He=-6.15] 7214 41 7.913 0.019 0.524 0.015 7215 7.913 0.524
WDJ113728.30-002342.95 3794254579793954688 DZ [logCa/He=-10.18]+[logH/He=-5.0] 9664 118 7.939 0.099 0.544 0.078 0 0.000 0.000
WDJ113728.45+204109.91 3979070527235441792 DA H 7757 60 7.907 0.016 0.540 0.013 7593 7.790 0.477
WDJ113729.83+003321.44 3798821027678376704 DC [logH/He=-2.69] 7433 151 8.097 0.155 0.635 0.135 0 0.000 0.000
WDJ113731.96+373325.89 766060541692432512 DA H 14392 564 7.964 0.150 0.590 0.115 14357 7.907 0.559
WDJ113734.94+491042.09 790493747350768768 DC [logH/He=-3.96] 9262 238 7.947 0.113 0.548 0.090 0 0.000 0.000
WDJ113738.37-002721.60 3794250907597538432 DA H 8500 56 7.984 0.026 0.587 0.022 8514 8.056 0.630
WDJ113739.97+684130.87 1061252475716724480 DB He 12453 424 7.802 0.047 0.478 0.034 12054 7.802 0.477
WDJ113740.10+200549.06 3978988652273088128 DC [logH/He=-1.50] 6191 33 8.045 0.049 0.600 0.042 0 0.000 0.000
WDJ113742.80+041840.04 3801006234023872000 DZH [logCa/He=-9.22]+[logH/He=-5.0] 5314 112 6.391 0.554 0.146 0.086 0 0.000 0.000
WDJ113742.83+334328.91 4025764861920538112 DC [logH/He=-1.11] 6020 66 8.045 0.051 0.599 0.044 0 0.000 0.000
WDJ113748.63-075534.68 3592072778201663360 DA H 7025 82 7.942 0.053 0.558 0.042 6821 7.942 0.557
WDJ113749.85+004345.89 3798894523158981504 DA H 9360 338 8.619 0.229 0.994 0.179 9626 8.601 0.983
WDJ113751.55+661001.57 1057010349402555520 DB He 11227 165 7.897 0.038 0.524 0.029 11155 7.897 0.524
WDJ113752.37-084644.09 3591730550911833600 DA H 7702 142 7.771 0.107 0.467 0.074 7795 8.290 0.778
WDJ113756.51+574022.71 845982667526493440 DAH H 7669 38 8.175 0.008 0.703 0.008 0 0.000 0.000
WDJ113813.27+512852.57 791856080914611712 DA H 6186 72 8.377 0.067 0.832 0.060 6152 8.377 0.832
WDJ113813.62-024909.99 3792567482280583296 DA H 6930 110 8.170 0.100 0.697 0.089 7037 7.224 0.251
WDJ113813.70+524621.59 840062003568459392 DC [logH/He=-0.83] 5906 129 7.606 0.076 0.365 0.047 0 0.000 0.000
WDJ113814.50+591722.44 858181985259426176 DA H 13041 523 7.735 0.180 0.468 0.118 10737 8.010 0.608
WDJ113815.09-041914.76 3792083697164399744 DA H 6647 42 8.157 0.027 0.688 0.024 6588 8.157 0.688
WDJ113817.19-083308.86 3591837581497289984 DQ [logC/He=-4.94] 8570 66 7.927 0.031 0.535 0.026 8570 7.927 0.535
WDJ113826.82+032207.11 3800596876396315648 CV H 8184 186 6.404 0.044 0.176 0.011 0 0.000 0.000
WDJ113826.82+032207.11 3800596876396315648 CV He 9489 166 6.647 0.026 0.199 0.006 0 0.000 0.000
WDJ113833.72+014014.16 3799249832918075520 DA H 7772 154 7.992 0.118 0.589 0.097 8109 7.733 0.450
WDJ113835.68+044454.70 3897111418674001408 CV H 7645 166 6.394 0.241 0.143 0.048 0 0.000 0.000
WDJ113835.68+044454.70 3897111418674001408 CV He 8172 162 6.654 0.206 0.200 0.029 0 0.000 0.000
WDJ113836.69-044300.93 3599875737346093696 DC [logH/He=0.00] 5098 11 7.763 0.012 0.435 0.009 0 0.000 0.000
WDJ113838.50+023048.94 3799732106205277056 DAH H 12066 482 8.506 0.181 0.926 0.148 0 0.000 0.000
WDJ113839.22+383038.19 766532056087339520 DA H 11001 320 7.196 0.408 0.266 0.140 10345 8.513 0.928
WDJ113839.52-014903.02 3793774952206250240 DAH H 11511 128 8.212 0.019 0.735 0.016 0 0.000 0.000
WDJ113841.74+511540.86 791836629005758592 DC H 4521 40 7.983 0.030 0.567 0.026 0 0.000 0.000
WDJ113843.78-072611.35 3592536596014219264 DA H 8424 207 7.658 0.186 0.416 0.120 8711 8.221 0.735
WDJ113844.07+643848.90 864108971408318848 DC [logH/He=-1.83] 6471 44 8.500 0.013 0.901 0.011 0 0.000 0.000
WDJ113849.67+020401.66 3799278695098081408 DA H 6919 92 8.067 0.107 0.633 0.091 6549 8.067 0.631
WDJ113852.45-070136.78 3592567008678284416 DA H 9901 37 7.853 0.010 0.517 0.008 9923 7.763 0.471
WDJ113852.61+324905.22 4024907517728814720 DA H 7880 94 8.197 0.029 0.717 0.027 7668 8.157 0.691
WDJ113852.66+552755.66 844579995631363712 DC [logH/He=-0.03] 5532 26 8.163 0.032 0.673 0.029 0 0.000 0.000
WDJ113853.25+463103.57 786214241937580544 DA H 10351 136 7.118 0.182 0.244 0.041 10874 8.170 0.707
WDJ113900.81+640210.82 863841824442228608 DA H 12242 248 8.576 0.029 0.971 0.024 15289 8.714 1.056
WDJ113905.40+054828.84 3909338885620633088 DA H 8243 162 8.129 0.087 0.675 0.076 9460 8.907 1.154
WDJ113905.86-034549.91 3792245291013506304 DC [logH/He=-4.05] 9430 334 8.195 0.150 0.701 0.134 0 0.000 0.000
WDJ113908.73+764627.95 1080441526305726848 DC [logH/He=-3.36] 8509 392 7.983 0.161 0.568 0.130 0 0.000 0.000
WDJ113908.88+762238.63 1080370745244615808 DA H 10689 397 7.798 0.221 0.491 0.158 11210 9.219 1.278
WDJ113910.93+364046.89 765677838631361792 DA H 7215 122 7.055 0.167 0.266 0.030 7863 7.906 0.540
WDJ113912.13+703822.13 1062584392318585728 DA H 8155 182 7.941 0.073 0.561 0.058 7958 8.489 0.909
WDJ113914.11-003820.78 3794190430162679552 DA H 16119 864 8.117 0.362 0.685 0.282 16936 7.814 0.517
WDJ113917.36+715523.69 1074795465377114624 DC [logH/He=-1.64] 6273 98 8.222 0.051 0.714 0.046 0 0.000 0.000
WDJ113917.53+203258.26 3979143786491250304 DA+DB [logH/He=-4.02] 11680 292 8.095 0.062 0.662 0.052 11392 8.224 0.742
WDJ113918.20+564619.28 844946270442320896 DA H 11095 242 7.787 0.144 0.487 0.099 11050 7.933 0.564
WDJ113918.83+560127.03 844664314429610752 DQ [logC/He=-6.77] 6099 108 8.194 0.151 0.695 0.136 6100 8.194 0.695
WDJ113919.80+751759.44 1079502577736051456 DC H 4894 45 8.110 0.035 0.648 0.032 0 0.000 0.000
WDJ113922.93-052559.07 3593777326166623488 DA H 10365 160 7.994 0.105 0.598 0.086 10744 7.935 0.565
WDJ113928.52-001420.85 3795715384071564288 DA H 10676 278 7.448 0.177 0.341 0.088 11097 7.879 0.535
WDJ113929.74+022657.44 3799717606395648384 DA H 7243 71 7.315 0.053 0.279 0.023 7364 7.822 0.493
WDJ113933.21+541006.23 841267132737213952 DA H 11355 258 8.387 0.056 0.848 0.049 11228 8.410 0.863
WDJ113936.02+052435.47 3909175161467503744 DA H 16470 522 8.267 0.177 0.779 0.150 16801 7.748 0.485
WDJ113937.11+702327.56 1062387339219080448 DZ [logCa/He=-9.37]+[logH/He=-5.0] 8641 86 7.912 0.026 0.527 0.021 0 0.000 0.000
WDJ113942.34+693623.15 1061541608618679680 DA H 10107 106 7.921 0.026 0.555 0.021 10154 7.940 0.566
WDJ113942.64+592634.53 858395531033398528 DC [logH/He=-2.47] 7246 134 8.106 0.066 0.641 0.059 0 0.000 0.000
WDJ113945.98+561614.88 844859786980905600 DA H 11388 278 7.787 0.086 0.488 0.060 10489 7.374 0.315
WDJ113947.87-012438.81 3793885624923157504 DA H 6679 72 7.565 0.055 0.368 0.032 6809 7.565 0.369
WDJ113948.10+465450.67 786278670742519168 DA H 12931 488 8.147 0.146 0.697 0.124 12867 8.093 0.663
WDJ113948.99+801423.48 1130293830185522432 DA H 6860 349 7.462 0.126 0.328 0.068 7115 7.359 0.293
WDJ113952.22+545545.25 841501191276383360 DB He 11362 246 7.937 0.106 0.547 0.083 11005 7.937 0.546
WDJ113952.76-021501.76 3792986499289845888 DA H 8865 154 7.752 0.109 0.462 0.076 8778 7.936 0.560
WDJ113956.77+030209.50 3800523376620671872 DA H 11984 398 8.795 0.085 1.099 0.055 17593 8.807 1.109
WDJ114004.23+632452.64 863377212060582656 DA H 11073 156 8.061 0.043 0.639 0.036 11109 8.139 0.688
WDJ114006.39+182402.41 3974116235214146432 DQ [logC/He=-3.25] 9992 52 8.435 0.014 0.861 0.013 9992 8.435 0.861
WDJ114008.68-031745.59 3792297620895265920 DA H 9373 288 8.740 0.093 1.066 0.066 9677 8.889 1.145
WDJ114009.13+011223.15 3799009353404271488 DA H 9502 44 8.009 0.007 0.604 0.006 9712 8.055 0.632
WDJ114017.35+593851.97 858407492517973888 DA H 7006 40 8.036 0.013 0.614 0.011 6773 8.036 0.613
WDJ114020.95-020352.50 3793007286931877376 DC [logH/He=-0.34] 5702 75 7.975 0.229 0.556 0.190 0 0.000 0.000
WDJ114022.22-070302.35 3592572776818433408 DC [logH/He=0.04] 5405 43 7.901 0.107 0.512 0.084 0 0.000 0.000
WDJ114024.01+661842.26 1057012930677838208 DA H 12022 208 8.334 0.037 0.815 0.032 12594 8.600 0.986
WDJ114025.54+191339.32 3975861258951111936 DA H 8084 154 7.723 0.207 0.445 0.135 7575 8.255 0.754
WDJ114026.13+001218.59 3795802829605002368 DA H 11943 314 7.993 0.135 0.601 0.107 11485 8.040 0.628
WDJ114027.27+703850.46 1062604939442127360 DA H 7252 133 7.953 0.070 0.565 0.056 7423 7.607 0.389
WDJ114027.79+355518.94 4032241741322023808 DQ [logC/He=-5.71] 7487 62 8.126 0.055 0.653 0.049 7487 8.126 0.653
WDJ114028.25+341710.28 4025901957276566016 DC [logH/He=-1.67] 6297 48 7.980 0.038 0.561 0.032 0 0.000 0.000
WDJ114029.36+375132.71 765892277758886784 DA H 14794 352 8.076 0.087 0.657 0.072 14793 7.911 0.562
WDJ114031.17+350135.80 4032129625495851520 DA H 9791 162 8.183 0.085 0.712 0.075 9869 8.171 0.705
WDJ114032.98-071801.01 3592495639206173184 DC [logH/He=-0.08] 5564 30 7.855 0.034 0.486 0.026 0 0.000 0.000
WDJ114033.44+730538.12 1075846843307063936 DA H 8384 68 7.940 0.016 0.561 0.013 8446 8.010 0.602
WDJ114035.58+635026.77 864151096447357184 DA H 8953 228 7.981 0.165 0.586 0.132 8631 7.932 0.557
WDJ114041.55+511835.62 791740490457889920 DA H 7201 114 8.025 0.083 0.608 0.070 7021 7.988 0.584
WDJ114043.78-133142.05 3585021021722025856 DC [logH/He=-0.10] 5577 30 8.064 0.020 0.609 0.018 0 0.000 0.000
WDJ114045.18+594745.81 858421232117898624 DC [logH/He=-3.97] 9288 287 8.259 0.088 0.743 0.079 0 0.000 0.000
WDJ114047.42+190911.31 3975848099171298560 DA H 11486 131 8.182 0.035 0.716 0.030 11000 8.193 0.722
WDJ114048.36+554251.29 844618581617620352 DQ [logC/He=-5.65] 7728 86 7.999 0.052 0.575 0.043 7728 7.999 0.575
WDJ114050.33+382432.94 766473266574832256 DA H 9998 166 7.896 0.057 0.541 0.043 9593 7.824 0.501
WDJ114050.68-081016.07 3591876996412726784 DQ [logC/He=-7.32] 5737 36 7.877 0.034 0.499 0.027 5737 7.877 0.499
WDJ114054.89+532827.33 840377937068042752 DZA [logCa/He=-8.64]+[logH/He=-5.0] 9678 148 8.110 0.045 0.647 0.040 0 0.000 0.000
WDJ114056.43+013656.02 3799049996679684736 DA H 6587 150 7.846 0.153 0.503 0.114 6438 7.846 0.502
WDJ114104.96-013215.61 3793871056394569600 DA H 7402 60 8.419 0.017 0.862 0.015 7295 8.438 0.875
WDJ114106.49+024028.51 3799748633239518848 DB He 16638 1614 8.489 0.332 0.902 0.270 17168 7.994 0.590
WDJ114109.26+051035.02 3897143029630927104 DA H 9463 72 7.731 0.039 0.454 0.027 9608 7.813 0.495
WDJ114115.06-083441.01 3591801366333031424 DA H 9269 189 8.020 0.155 0.610 0.127 9498 8.294 0.784
WDJ114115.15+031112.91 3800625257540132096 DC [logH/He=-4.96] 11022 292 8.152 0.167 0.676 0.144 0 0.000 0.000
WDJ114123.01+185922.24 3975654241527757568 DA H 5651 18 8.009 0.010 0.591 0.008 5572 8.009 0.591
WDJ114128.76+373858.28 766246732819508736 DA H 10512 55 7.982 0.017 0.591 0.015 10363 7.890 0.539
WDJ114132.99+042028.86 3896841694724981760 DA H 9849 97 6.988 0.051 0.255 0.011 14135 7.614 0.417
WDJ114133.14+362051.15 4032348256511063680 DC [logH/He=-4.04] 9413 121 8.246 0.038 0.734 0.035 0 0.000 0.000
WDJ114136.50+383611.86 766499483055284864 DQ [logC/He=-5.07] 5945 18 8.239 0.021 0.724 0.020 5946 8.239 0.724
WDJ114137.95+330815.99 4024927927413040000 DC H 4989 26 7.992 0.037 0.575 0.032 0 0.000 0.000
WDJ114140.79+000847.49 3795756753195814400 DA H 9911 230 8.611 0.072 0.989 0.057 9558 8.648 1.011
WDJ114142.67+185433.01 3975649843481035520 DA H 9149 48 7.535 0.026 0.366 0.014 5953 7.535 0.352
WDJ114144.46-091134.41 3588737267943936896 DA H 10570 130 7.309 0.102 0.295 0.042 10458 7.415 0.328
WDJ114145.08+191846.41 3975872872542383232 DA H 11189 102 8.066 0.040 0.643 0.034 10770 7.987 0.594
WDJ114146.05+512226.55 791745919295959552 DA H 10298 105 7.347 0.105 0.305 0.046 11015 8.074 0.647
WDJ114150.50+482859.16 787434841584460928 DA: H 5215 34 7.874 0.027 0.509 0.022 5289 7.874 0.510
WDJ114151.62+374750.12 766252470895848960 DC [logH/He=-3.28] 8396 95 8.004 0.035 0.579 0.029 0 0.000 0.000
WDJ114154.44-081235.68 3591826826898941696 DA H 13166 690 7.353 0.468 0.319 0.192 14084 7.900 0.554
WDJ114155.56+385003.09 766520476855004672 DA H 10739 258 5.986 0.255 0.168 0.007 9931 5.086 0.200
WDJ114157.89+410323.96 769075123402835712 DC [logH/He=-1.84] 6484 248 8.516 0.181 0.911 0.157 0 0.000 0.000
WDJ114201.76+562949.00 844886347058768128 DA H 6094 34 8.010 0.014 0.594 0.012 6029 8.010 0.594
WDJ114202.04+385537.40 766522091762738560 DA H 8658 179 7.991 0.126 0.591 0.103 8609 8.703 1.044
WDJ114203.45+344842.16 4031921886517629184 DA H 7747 144 8.071 0.081 0.637 0.070 7518 7.876 0.522
WDJ114207.25+662443.37 1057020382445488512 DC [logH/He=0.02] 5464 26 8.188 0.026 0.689 0.024 0 0.000 0.000
WDJ114209.83+012607.44 3799368408375004416 DA H 7989 60 7.190 0.050 0.247 0.018 8041 8.089 0.649
WDJ114210.70-020821.60 3793038176336413568 DA H 7247 54 8.427 0.022 0.868 0.020 6944 8.427 0.867
WDJ114210.77+033433.82 3800665076181582592 DC [logH/He=-3.88] 9141 348 7.776 0.536 0.456 0.266 0 0.000 0.000
WDJ114211.06+545807.83 841511430477409024 DA H 8987 149 7.924 0.087 0.553 0.069 8623 7.913 0.546
WDJ114224.36-072013.25 3592315564111988864 DA H 6077 100 7.648 0.108 0.401 0.069 7450 8.792 1.093
WDJ114230.38+350024.16 4031933568828746880 DC [logH/He=-1.99] 6717 138 7.925 0.160 0.530 0.128 0 0.000 0.000
WDJ114233.43-013743.42 3793127580375836544 DAM H 16884 662 7.567 0.220 0.408 0.118 18155 7.938 0.585
WDJ114238.95-032500.89 3792599780434634368 DAM H 8925 271 7.341 0.212 0.296 0.099 15302 8.134 0.693
WDJ114240.53+362601.74 4032352482758909696 DA H 5797 54 8.102 0.040 0.649 0.036 5885 8.102 0.650
WDJ114250.63+481417.91 787242392694802688 DA H 10420 216 8.066 0.072 0.641 0.061 9864 7.811 0.495
WDJ114252.32+182435.51 3975558858893700224 DA H 10921 312 9.322 0.051 1.307 0.014 22150 9.501 1.349
WDJ114255.51+522928.99 792059554987843968 DA H 10504 163 8.068 0.106 0.642 0.089 10273 8.022 0.614
WDJ114303.49+532357.19 840382266395044224 DA H 6767 90 8.046 0.053 0.619 0.046 6707 8.046 0.619
WDJ114308.59-074852.75 3592218699714731648 DA H 10619 238 8.150 0.101 0.694 0.088 10908 8.192 0.721
WDJ114309.24+341606.92 4031847772562269952 DB He 24923 2190 7.800 0.362 0.504 0.223 31983 7.699 0.476
WDJ114310.27-014528.71 3793121807939483776 DZA [logCa/He=-9.72]+[logH/He=-4.0] 9239 146 8.065 0.061 0.618 0.052 0 0.000 0.000
WDJ114311.34+385309.75 766600775563804928 DA H 5692 64 7.182 0.149 0.230 0.061 5706 7.182 0.231
WDJ114312.29-084454.97 3588778297768440320 DA H 9092 126 7.303 0.123 0.285 0.053 8568 8.228 0.739
WDJ114312.34+554546.04 844610335280439936 DA H 7024 104 7.982 0.056 0.581 0.047 7041 6.994 0.200
WDJ114312.87+332231.56 4024984586621735296 DA H 10641 254 7.913 0.281 0.552 0.206 9779 7.877 0.530
WDJ114314.10+703609.81 1062419637373273728 DA H 6107 35 8.075 0.020 0.634 0.018 5941 8.075 0.633
WDJ114314.73+032239.05 3799904420293702272 DA H 8527 81 7.889 0.034 0.533 0.026 8742 7.956 0.571
WDJ114316.60+751401.55 1079404583761590528 DA H 6686 76 7.956 0.030 0.565 0.025 6664 7.956 0.565
WDJ114319.10-080115.41 3592210698192077568 DA H 11304 122 8.012 0.014 0.611 0.012 11261 8.040 0.627
WDJ114325.44+061340.84 3909700689372022016 DZ [logCa/He=-11.20]+[logH/He=-5.0] 8172 223 7.450 0.229 0.312 0.119 0 0.000 0.000
WDJ114325.81-052610.90 3599559249795442560 DA H 10990 2892 7.920 0.404 0.557 0.315 9503 8.298 0.787
WDJ114327.37+051617.16 3897192438934370688 DQ [logC/He=-5.53] 7973 97 7.802 0.102 0.466 0.073 7974 7.802 0.466
WDJ114332.93+183316.95 3975567551907254656 DA H 9933 221 7.141 0.272 0.247 0.067 10320 7.492 0.355
WDJ114333.48+661531.83 1056979528716523136 DZ [logCa/He=-12.00]+[logH/He=-1.0] 5567 84 8.059 0.081 0.607 0.071 0 0.000 0.000
WDJ114334.15-043122.65 3599937546219453184 DA H 8238 107 8.445 0.055 0.881 0.049 8578 8.292 0.781
WDJ114336.09-044846.21 3599735270439790976 DA H 5395 112 8.393 0.117 0.839 0.105 5835 8.393 0.841
WDJ114339.15+192855.51 3975786629599506816 DZ [logCa/He=-10.80]+[logH/He=-5.0] 7762 89 8.062 0.059 0.613 0.050 0 0.000 0.000
WDJ114345.40+553208.43 841590492234968576 DA H 12310 232 8.502 0.018 0.924 0.015 12150 8.517 0.933
WDJ114346.13+024643.03 3799788559255263744 DA H 6739 46 7.672 0.042 0.416 0.027 5508 7.672 0.408
WDJ114346.93+703329.62 1062406859845733120 DA H 8957 152 8.040 0.053 0.621 0.045 8784 8.025 0.612
WDJ114346.94-031933.33 3792604595093487488 DAM H 11385 523 7.089 0.315 0.243 0.077 13297 8.335 0.818
WDJ114348.14-070815.75 3592419261803833344 DC [logH/He=-1.71] 6334 110 7.897 0.133 0.513 0.103 0 0.000 0.000
WDJ114352.16-013149.34 3793132257595347200 DA H 6621 20 8.362 0.006 0.823 0.006 6430 8.362 0.823
WDJ114354.36+734821.40 1076030732331672448 DA H 11304 248 7.375 0.075 0.319 0.035 15579 8.057 0.647
WDJ114356.59-055259.02 3598753166038138368 DA H 5265 31 8.031 0.025 0.602 0.023 5420 8.031 0.603
WDJ114356.95+202040.98 3976089991729511296 DA H 11912 308 8.055 0.130 0.638 0.106 14600 7.703 0.458
WDJ114358.27-063759.15 3592659676892033152 DZ [logCa/He=-9.77]+[logH/He=-6.0] 10818 167 8.219 0.042 0.719 0.037 0 0.000 0.000
WDJ114400.52+711544.10 1062684555251191040 DA H 5856 86 7.204 0.131 0.302 0.053 6140 7.204 0.241
WDJ114401.77+354918.26 4032089802558976256 DC [logH/He=0.04] 5345 26 7.890 0.068 0.505 0.054 0 0.000 0.000
WDJ114402.36+325911.93 4024772621396103808 DZ [logCa/He=-10.13]+[logH/He=-5.0] 7287 130 7.914 0.045 0.525 0.036 0 0.000 0.000
WDJ114403.63-064841.60 3592622014323785216 DC [logH/He=-3.01] 7881 180 7.934 0.148 0.538 0.119 0 0.000 0.000
WDJ114405.11-045809.82 3599717781332911104 DA H 6519 68 7.843 0.142 0.501 0.106 6505 7.843 0.501
WDJ114409.10+381845.96 766293084106767232 DA H 8848 136 8.043 0.061 0.623 0.052 8599 7.532 0.363
WDJ114411.65+640418.73 864158793028818304 DA H 6977 91 8.051 0.056 0.622 0.048 7449 7.874 0.521
WDJ114411.72-063425.73 3592662490095678592 DA H 7761 130 8.050 0.107 0.624 0.091 8110 8.322 0.799
WDJ114412.23+542704.62 841240022903959808 DA H 6596 72 8.394 0.035 0.844 0.031 6386 8.394 0.843
WDJ114414.58-072341.78 3592396236483350656 DA H 7937 130 7.892 0.109 0.533 0.085 7979 7.847 0.508
WDJ114416.74+365725.43 4032767380895368448 DA H 8825 246 8.011 0.132 0.603 0.109 8635 7.040 0.217
WDJ114419.43+365747.11 4032767376599796992 DC [logH/He=-3.34] 8490 314 8.104 0.130 0.641 0.113 0 0.000 0.000
WDJ114423.04+662348.53 1056993173828693888 DC [logH/He=-1.99] 6716 68 7.964 0.018 0.553 0.015 0 0.000 0.000
WDJ114428.46+002341.56 3795867700791026176 DA H 11556 461 8.477 0.287 0.907 0.236 13165 8.843 1.125
WDJ114432.15+320949.99 4024591305056699136 DC [logH/He=-1.01] 5981 92 7.784 0.074 0.451 0.053 0 0.000 0.000
WDJ114432.20+345738.56 4031909139054752256 DA H 6743 64 8.033 0.037 0.611 0.031 6527 8.033 0.610
WDJ114436.93+010224.69 3796326953053946496 DA H 15131 490 8.355 0.146 0.834 0.125 16523 8.073 0.659
WDJ114437.29+534438.90 840407799976676992 DA H 5887 48 7.270 0.064 0.257 0.026 5666 7.270 0.255
WDJ114438.39+703004.26 1062402801101456256 DC [logH/He=-3.98] 9300 171 8.244 0.041 0.733 0.038 0 0.000 0.000
WDJ114439.40+750715.21 1079389469772223872 DA H 8104 72 7.946 0.020 0.564 0.016 7999 8.046 0.622
WDJ114439.55+662928.54 1056998259069523584 DAH H 6819 30 7.822 0.010 0.491 0.007 0 0.000 0.000
WDJ114443.93-010144.59 3794664663271628288 DA H 7407 75 8.117 0.045 0.665 0.039 7106 7.506 0.346
WDJ114445.03+351643.40 4032010637721733888 DC [logH/He=-3.10] 8077 88 7.424 0.050 0.302 0.025 0 0.000 0.000
WDJ114448.48+365011.13 4032715905711814528 DA H 8370 127 7.197 0.133 0.251 0.044 8300 8.081 0.644
WDJ114454.56+053435.54 3897227623306574208 DA: H 5377 114 7.846 0.196 0.495 0.144 5637 7.846 0.497
WDJ114455.09-001223.41 3795621925582143232 DA H 9589 125 8.258 0.055 0.760 0.050 9460 8.298 0.787
WDJ114459.17-053228.17 3599540214500220672 DA H 8141 2112 7.533 0.671 0.361 0.435 7770 6.428 0.200
WDJ114504.13-090156.85 3588710815240899200 DC H 4776 60 7.973 0.043 0.562 0.037 0 0.000 0.000
WDJ114508.00-071519.13 3592404860777244928 DZ [logCa/He=-10.61]+[logH/He=-6.0] 10287 178 8.186 0.045 0.697 0.040 0 0.000 0.000
WDJ114513.05+321711.90 4024687619698387968 DA H 11114 429 8.304 0.123 0.793 0.108 10446 7.516 0.365
WDJ114513.85+692433.28 1061491202882735104 DA H 7756 86 8.387 0.024 0.842 0.021 8007 8.559 0.954
WDJ114518.63-021209.84 3792857925149082496 DC [logH/He=-1.73] 6351 68 8.087 0.077 0.626 0.068 0 0.000 0.000
WDJ114519.49+722107.38 1074904935504156032 DA H 11445 302 7.879 0.083 0.536 0.062 11286 8.113 0.672
WDJ114521.65-024757.53 3792752341968590464 DC [logH/He=-4.67] 10465 196 7.625 0.058 0.389 0.035 0 0.000 0.000
WDJ114524.85+012228.76 3796364576968366208 DC [logH/He=-2.29] 7097 90 7.813 0.088 0.469 0.065 0 0.000 0.000
WDJ114525.02+012225.88 3796364576967699200 DA H 5944 82 8.069 0.079 0.630 0.069 5909 8.069 0.630
WDJ114526.43-011152.50 3794646830567278464 DA H 9344 215 7.144 0.417 0.244 0.124 9127 8.073 0.642
WDJ114529.95+625302.28 863113638507487872 DA H 7705 100 7.928 0.051 0.552 0.041 7764 7.902 0.537
WDJ114537.25-011727.15 3794597043306309504 DA H 10784 208 7.345 0.381 0.307 0.154 12099 8.258 0.766
WDJ114541.92-074448.25 3592231653335892608 DZ [logCa/He=-9.91]+[logH/He=-2.0] 5527 80 7.856 0.094 0.487 0.072 0 0.000 0.000
WDJ114542.02+765044.65 1080538592566183296 DA H 11006 157 7.848 0.050 0.518 0.037 12328 8.216 0.739
WDJ114543.87-072514.36 3592351946780037760 DC H 4920 63 8.003 0.062 0.581 0.053 0 0.000 0.000
WDJ114544.57+630559.15 863131372427958912 DA H 5590 13 7.957 0.005 0.560 0.004 5550 7.957 0.559
WDJ114545.77+385303.06 766426537330251392 DC [logH/He=-4.01] 9349 292 7.619 0.221 0.383 0.136 0 0.000 0.000
WDJ114546.14-072727.58 3592345246631033216 DA H 11993 412 6.637 0.196 0.200 0.030 9897 7.725 0.452
WDJ114546.30+373211.41 4032817988494724224 DA H 8310 106 8.092 0.034 0.651 0.029 8369 8.137 0.680
WDJ114547.25+733226.06 1075961909775656192 DA H 8339 151 8.037 0.045 0.618 0.038 8014 8.254 0.754
WDJ114548.62+383442.19 766349915114065536 DA H 11090 302 7.543 0.216 0.378 0.123 11494 7.858 0.525
WDJ114550.55+393059.67 768145589401100544 DA H 7982 288 7.551 0.330 0.368 0.157 8095 7.719 0.443
WDJ114552.71+033219.27 3895930066442279424 DB He 13487 250 7.750 0.098 0.454 0.066 13843 7.973 0.572
WDJ114554.16+033439.24 3895977238067622144 DC [logH/He=-0.71] 5858 81 8.138 0.082 0.658 0.074 0 0.000 0.000
WDJ114554.88+001024.09 3795661576720589184 DC [logH/He=-4.38] 10016 362 7.889 0.139 0.517 0.107 0 0.000 0.000
WDJ114556.25+354454.47 4032094269325389440 DA H 12848 350 7.708 0.117 0.455 0.076 13600 7.707 0.456
WDJ114556.37+384127.77 766421181507282048 DA H 12794 629 7.510 0.204 0.372 0.110 12409 7.252 0.287
WDJ114558.79+322545.11 4024678647512642688 DA H 9021 192 7.663 0.038 0.420 0.024 10428 8.014 0.609
WDJ114604.37+051401.54 3897015868534544000 DA H 6609 26 7.350 0.009 0.287 0.004 6667 7.350 0.288
WDJ114605.39+001458.67 3795662538793310080 DB He 13806 512 7.675 0.349 0.420 0.205 13952 7.424 0.324
WDJ114609.40+355918.05 4032101450510365824 DA H 8969 164 7.256 0.242 0.271 0.071 9296 8.133 0.680
WDJ114612.32-084428.99 3589100897055612416 DZ [logCa/He=-9.95]+[logH/He=-5.0] 8461 214 7.767 0.166 0.449 0.117 0 0.000 0.000
WDJ114615.94-081533.12 3589195592494231296 DA H 9190 62 7.329 0.059 0.294 0.026 9747 8.434 0.877
WDJ114616.43+541949.72 840857152339697920 DA H 8395 148 7.284 0.128 0.276 0.054 9991 7.908 0.547
WDJ114624.29+693549.76 1061506737779866624 DA H 6760 131 8.062 0.080 0.629 0.069 6599 8.062 0.628
WDJ114625.15+481652.22 787208853284012928 DAH H 9731 192 8.164 0.072 0.700 0.063 0 0.000 0.000
WDJ114625.77-013636.90 3794567429507510528 DA H 6590 19 8.006 0.006 0.594 0.005 6505 8.006 0.594
WDJ114627.20-004110.26 3794794062045923200 DA H 10514 380 8.066 0.233 0.641 0.195 10712 7.916 0.554
WDJ114630.22+370839.14 4032749750053887104 DA H 11017 260 8.519 0.121 0.933 0.099 10706 7.798 0.491
WDJ114630.80+323830.28 4024699538233862144 DA H 25678 0 7.959 0.280 0.614 0.195 25678 7.905 0.586
WDJ114630.92+402508.02 768253719497511040 DA H 9647 152 7.705 0.211 0.442 0.138 10270 7.871 0.528
WDJ114637.18+543146.41 841613135303312384 DC [logH/He=-4.57] 10309 290 7.973 0.125 0.565 0.102 0 0.000 0.000
WDJ114638.32+562124.79 845015917632459136 DA H 13456 314 8.800 0.061 1.103 0.040 14147 8.832 1.119
WDJ114644.00+780820.14 1128888482526203776 DA H 7548 28 7.538 0.008 0.361 0.005 7541 7.537 0.360
WDJ114646.57+354824.91 4032048708312321280 DA: H 5792 55 7.907 0.093 0.532 0.073 6402 7.907 0.536
WDJ114647.53+121216.90 3916651149046104064 DA H 6689 92 7.881 0.127 0.522 0.098 6839 7.881 0.523
WDJ114648.53-081404.53 3589154807484808448 DA H 7926 116 7.052 0.160 0.215 0.049 8373 7.973 0.580
WDJ114651.73+362256.00 4032501019908032000 DB He 12968 395 7.845 0.241 0.501 0.169 12385 7.845 0.500
WDJ114654.72-033821.22 3600401471410875264 DB He 11916 202 8.145 0.058 0.673 0.050 11770 8.145 0.673
WDJ114655.31-020038.49 3792856310240913536 DA: H 6520 80 7.722 0.112 0.439 0.077 7688 8.768 1.080
WDJ114655.61-090840.13 3588881991162468096 DA H 11043 372 7.274 0.252 0.287 0.081 14853 8.052 0.642
WDJ114704.25+404425.99 768360750082323840 DA H 5876 76 8.166 0.051 0.691 0.046 6107 8.166 0.692
WDJ114707.42+200145.83 3976193895578807296 DC [logH/He=-2.88] 7642 52 7.966 0.018 0.556 0.014 0 0.000 0.000
WDJ114710.07+561425.76 845000249591730816 DA H 12156 321 8.037 0.088 0.628 0.072 13043 7.949 0.579
WDJ114716.20+674637.81 1057918649086024960 DA H 8329 187 8.071 0.061 0.639 0.052 8553 7.837 0.505
WDJ114719.75-041410.52 3600143640225168000 DA H 11507 572 6.984 0.534 0.223 0.141 11338 8.115 0.673
WDJ114719.77+691820.57 1061390528849385216 DC [logH/He=-2.89] 7667 104 8.194 0.027 0.698 0.025 0 0.000 0.000
WDJ114720.60+342817.64 4031071723511120512 DA H 8580 251 7.999 0.113 0.596 0.093 8444 8.010 0.602
WDJ114720.61+064816.42 3897828609490191360 DA H 9183 288 8.108 0.193 0.663 0.164 9170 7.928 0.556
WDJ114720.85-010739.80 3794626249084060544 DC [logH/He=-3.08] 8041 114 7.746 0.130 0.438 0.089 0 0.000 0.000
WDJ114722.66+171324.71 3972948583929502720 DC [logH/He=-3.67] 8866 118 7.943 0.054 0.545 0.043 0 0.000 0.000
WDJ114724.39-024521.24 3600591446400818944 DA H 8725 123 7.516 0.099 0.357 0.054 8781 7.825 0.499
WDJ114725.05+030211.45 3895710675217573248 DA H 8845 77 7.222 0.140 0.261 0.052 9399 7.835 0.506
WDJ114725.61+562007.16 845004510199312128 DA H 10294 244 8.160 0.095 0.699 0.083 10063 8.035 0.621
WDJ114726.57+022613.35 3799551786298260352 DA H 8232 239 8.028 0.369 0.612 0.281 8551 8.457 0.889
WDJ114727.27+743042.74 1076300181399803264 DA H 9470 240 7.981 0.111 0.587 0.092 9025 8.244 0.750
WDJ114729.00+370316.89 4032734391250727936 DA H 7509 142 7.939 0.161 0.558 0.127 7197 8.081 0.642
WDJ114734.31+561627.08 845000421390430080 DA H 10612 110 8.419 0.022 0.868 0.020 10505 8.431 0.875
WDJ114736.48+453502.71 773768972901784064 DA H 8404 166 7.943 0.111 0.562 0.089 8211 8.034 0.616
WDJ114737.74+555531.03 841977623408814464 DC [logH/He=-1.67] 6297 56 8.025 0.026 0.588 0.023 0 0.000 0.000
WDJ114741.56+185929.74 3974948355062193920 DA H 12631 536 8.183 0.170 0.719 0.145 15586 8.215 0.744
WDJ114743.00+061841.12 3897748482580124672 DA H 9835 234 7.099 0.561 0.237 0.158 10521 8.457 0.892
WDJ114743.01-060526.45 3598696816067078912 DA H 10311 96 8.066 0.045 0.641 0.039 10640 8.128 0.680
WDJ114743.62+521641.86 792361233490890624 DA H 8966 299 8.421 0.138 0.867 0.121 8766 7.742 0.457
WDJ114744.15-041606.27 3600139615841319296 DA H 9678 138 7.734 0.187 0.456 0.130 9440 8.425 0.870
WDJ114745.48+464630.78 786446994804687104 DA H 7391 52 7.784 0.028 0.473 0.020 7277 7.638 0.402
WDJ114745.64+355555.01 4032053965352259584 DA H 9296 136 7.805 0.067 0.490 0.048 9047 7.512 0.357
WDJ114749.15-030945.04 3600559972880571136 DA H 7705 151 8.103 0.093 0.657 0.081 7296 7.309 0.278
WDJ114752.69+400649.79 768190394499452928 DA H 15748 597 8.061 0.249 0.650 0.195 14707 7.803 0.506
WDJ114752.99+743210.01 1076300323134364416 DA H 11309 189 8.057 0.046 0.638 0.039 12636 8.961 1.181
WDJ114756.01+004340.92 3796071076082210432 DA H 9652 80 7.990 0.031 0.594 0.026 9909 7.951 0.571
WDJ114818.78+020629.35 3796520810697618176 DC [logH/He=0.00] 5063 96 7.896 0.157 0.507 0.126 0 0.000 0.000
WDJ114818.90+330920.45 4030742797736219648 DQ [logC/He=-5.65] 6864 64 7.392 0.039 0.286 0.019 6865 7.392 0.286
WDJ114819.54+370726.62 4032738480059608320 DC [logH/He=-1.77] 6398 198 8.128 0.275 0.653 0.235 0 0.000 0.000
WDJ114824.51+551934.50 841710137139836928 DA H 9706 96 8.029 0.022 0.616 0.019 9612 8.030 0.617
WDJ114830.09+570840.98 845306291781647360 DZA [logCa/He=-8.58]+[logH/He=-5.0] 10196 172 8.217 0.030 0.716 0.027 0 0.000 0.000
WDJ114830.21-082155.67 3589134642614763136 DA H 8819 140 7.848 0.085 0.511 0.063 8741 7.964 0.575
WDJ114830.67-073922.91 3589338361503612032 DA H 8910 126 7.748 0.128 0.460 0.090 9199 8.106 0.663
WDJ114832.44+034934.42 3896044067758716032 DA H 7550 692 6.404 0.175 0.176 0.013 10531 8.228 0.743
WDJ114838.32+693934.32 1061590571246022528 DA H 8941 122 7.538 0.100 0.367 0.055 9140 8.344 0.816
WDJ114843.62+371608.15 4032834378089382016 DA H 8482 146 7.846 0.120 0.509 0.089 8302 7.535 0.363
WDJ114844.61+354155.16 4032410520652747648 DA H 6676 36 8.040 0.014 0.615 0.013 6648 8.040 0.615
WDJ114849.60-091755.38 3588820521590121344 DA H 7260 111 7.897 0.070 0.533 0.054 7410 7.593 0.383
WDJ114851.69-012612.69 3794415245931016320 DQ [logC/He=-3.32] 9835 33 8.494 0.010 0.900 0.008 9835 8.494 0.900
WDJ114852.03+245738.38 4005403590201077120 DC [logH/He=-3.52] 8703 120 7.975 0.064 0.563 0.052 0 0.000 0.000
WDJ114854.72+641447.75 864178927835291008 DA H 11985 404 7.891 0.151 0.544 0.114 11810 8.010 0.611
WDJ114855.39-064223.56 3598406304479531264 DA H 23810 830 7.414 0.238 0.380 0.098 26813 7.778 0.527
WDJ114900.63-022129.01 3602129564384942848 DC [logH/He=-1.72] 6339 30 7.969 0.026 0.555 0.022 0 0.000 0.000
WDJ114903.06-025541.36 3600546469503203840 DA H 9007 281 7.252 0.546 0.270 0.207 8686 8.150 0.689
WDJ114910.06+761321.01 1079696405314092160 DA H 6177 86 7.764 0.035 0.458 0.024 6456 7.764 0.459
WDJ114913.52-014728.52 3794340723954133504 DA H 9156 292 7.243 0.071 0.268 0.028 9731 7.538 0.370
WDJ114920.13+184856.24 3974906642339980544 DA H 9788 87 8.345 0.030 0.818 0.026 9914 8.465 0.897
WDJ114932.64-080118.39 3589244383322984704 DA H 10195 160 7.817 0.103 0.499 0.074 10417 8.087 0.654
WDJ114933.84+004931.50 3796086812842738176 DC [logH/He=-0.51] 5774 44 8.021 0.116 0.584 0.099 0 0.000 0.000
WDJ114938.04+334545.92 4030836672837071616 DC [logH/He=-1.94] 6633 234 7.062 0.407 0.267 0.090 0 0.000 0.000
WDJ114939.93-054640.58 3598807699238173184 DA H 9707 120 7.917 0.065 0.552 0.051 9662 8.162 0.699
WDJ114940.14+643223.09 864292005734723456 DB He 13230 378 7.772 0.188 0.465 0.129 15529 4.765 0.200
WDJ114943.93+660734.01 1056821787453287680 DA H 7890 208 8.067 0.081 0.635 0.069 8025 7.755 0.461
WDJ114945.97+535028.79 840596331861164800 DC [logH/He=-2.45] 7235 180 7.851 0.104 0.490 0.079 0 0.000 0.000
WDJ114948.53+041408.82 3896092931601988096 DA H 8166 128 7.481 0.291 0.341 0.160 7845 7.984 0.585
WDJ114952.64+531608.12 792481767453682048 DA H 5896 52 8.128 0.032 0.667 0.029 5675 8.128 0.666
WDJ114957.07+725417.08 1075122127704964864 DA H 5522 40 8.137 0.023 0.670 0.020 5664 8.137 0.671
WDJ114958.74+024828.08 3895653814145764096 DA H 7883 218 8.072 0.217 0.638 0.179 7962 7.694 0.431
WDJ115002.74+625236.14 863066741760048000 DA H 11731 253 7.286 0.103 0.294 0.040 11363 8.310 0.798
WDJ115003.34+003754.62 3796033456463668352 DC [logH/He=0.00] 5203 26 8.124 0.088 0.647 0.078 0 0.000 0.000
WDJ115003.68+474747.38 786735552191394432 DA H 17198 738 8.376 0.236 0.850 0.196 17607 7.856 0.540
WDJ115008.16+343806.07 4031179376867213056 DA H 13509 450 7.498 0.211 0.370 0.107 14306 8.163 0.709
WDJ115011.97-021645.51 3602133889415565952 DA H 9834 105 7.572 0.097 0.384 0.055 10154 8.058 0.635
WDJ115012.42+533203.95 840539672652621568 DA H 10510 78 8.622 0.010 0.997 0.008 11701 8.501 0.922
WDJ115015.23-052056.25 3598860029121237504 DA H 11113 374 8.396 0.147 0.854 0.128 13451 7.573 0.398
WDJ115017.65-135538.52 3573086097879954304 DC H 4962 34 7.970 0.023 0.562 0.020 0 0.000 0.000
WDJ115020.65+530434.62 792464690662905088 DA H 6460 102 8.333 0.044 0.803 0.040 6182 8.333 0.802
WDJ115020.90+025518.09 3895656421190052352 DA H 7729 48 7.415 0.034 0.315 0.017 8458 8.000 0.596
WDJ115021.18+460225.33 774159780565873152 DA H 6702 58 8.007 0.076 0.595 0.064 6630 8.007 0.595
WDJ115023.10+025052.44 3895652611554909696 DA H 10621 62 7.354 0.016 0.309 0.007 11177 8.068 0.644
WDJ115023.45+601835.42 858637668405212800 DA H 10644 160 7.966 0.034 0.582 0.027 10502 7.984 0.592
WDJ115026.39+114314.99 3919562316534660992 DZ [logCa/He=-8.12]+[logH/He=-6.0] 8961 342 6.474 0.559 0.153 0.053 0 0.000 0.000
WDJ115026.79+003134.37 3796014038916658816 DA H 14153 467 7.713 0.221 0.461 0.135 14499 8.107 0.675
WDJ115033.22-041035.86 3600114228291004672 DA H 11637 988 7.136 0.512 0.255 0.118 12054 7.939 0.571
WDJ115033.35-063618.07 3598424931753893888 DA H 8683 55 8.445 0.009 0.881 0.008 8611 8.424 0.868
WDJ115036.17-075959.38 3589077910390641664 DA H 11607 454 7.052 0.361 0.237 0.101 14623 8.570 0.970
WDJ115038.74+034301.65 3895853993981558400 DA H 5961 14 8.109 0.011 0.655 0.010 5877 8.109 0.655
WDJ115039.47+354326.13 4031650723757892224 DA H 10195 261 8.775 0.071 1.086 0.048 17478 9.501 1.348
WDJ115040.63+552956.66 841730233291423872 DZ [logCa/He=-9.20]+[logH/He=-5.0] 10190 294 8.143 0.095 0.668 0.084 0 0.000 0.000
WDJ115040.85-035246.57 3600228641923396864 DA H 6717 68 7.937 0.033 0.554 0.026 6628 7.937 0.554
WDJ115041.70+190121.87 3974913720446535424 DA H 8375 80 8.047 0.032 0.624 0.027 8302 8.049 0.625
WDJ115041.94-014330.52 3794334470481793152 DC [logH/He=-3.87] 9130 208 7.958 0.200 0.554 0.157 0 0.000 0.000
WDJ115044.05+003214.96 3796017062573637248 DA: H 5368 75 7.817 0.100 0.479 0.075 5629 7.817 0.482
WDJ115044.71+004210.27 3796024041896028288 DA H 6883 73 8.043 0.093 0.617 0.079 7130 8.028 0.609
WDJ115053.18-041123.27 3600111097257936256 DZ [logCa/He=-8.63]+[logH/He=-5.0] 7250 158 8.065 0.072 0.615 0.062 0 0.000 0.000
WDJ115054.78+342139.61 4030950021317959424 DA H 9933 154 8.023 0.108 0.614 0.089 9677 7.805 0.491
WDJ115055.16-091315.06 3588092168153840768 DA H 8488 62 8.005 0.020 0.599 0.017 9109 7.989 0.591
WDJ115057.40-055305.82 3598603632456807552 DA H 9760 52 7.383 0.021 0.314 0.010 10224 8.134 0.683
WDJ115105.84-001135.87 3795158172197495552 DA H 7010 82 7.959 0.057 0.567 0.046 7072 8.384 0.839
WDJ115105.91+523957.56 792397143714065792 DA H 12688 428 7.360 0.339 0.320 0.114 13059 7.993 0.604
WDJ115113.11-011111.42 3794506440972473728 DAM H 15719 256 7.604 0.018 0.419 0.011 20960 8.177 0.731
WDJ115117.36-034306.09 3600237403656776832 DC [logH/He=-3.46] 8630 220 7.923 0.169 0.533 0.129 0 0.000 0.000
WDJ115121.60+761006.83 1079704067535728512 DC [logH/He=-2.56] 7322 156 7.412 0.154 0.295 0.076 0 0.000 0.000
WDJ115123.99+541147.78 840622479622035712 DA H 9696 41 7.986 0.008 0.591 0.006 9621 7.954 0.573
WDJ115127.55+073938.30 3899411665716197376 DA H 5924 44 7.910 0.071 0.535 0.056 5768 7.910 0.534
WDJ115128.79+003801.53 3796112586942137728 DA H 9159 111 8.019 0.061 0.609 0.050 9404 8.257 0.760
WDJ115129.37-005152.24 3794555639821641984 DA H 8994 180 7.886 0.123 0.532 0.093 9346 7.585 0.387
WDJ115131.02-064754.74 3595413090231013632 DA H 7452 189 8.203 0.109 0.720 0.098 7605 8.618 0.991
WDJ115131.05+020000.70 3892524535332945280 DC H 4802 48 8.004 0.049 0.581 0.043 0 0.000 0.000
WDJ115132.16-074943.61 3589086985657971968 DA H 6228 20 7.945 0.008 0.557 0.006 6209 7.945 0.557
WDJ115134.13+425532.66 769677312177288448 DA H 9617 345 8.260 0.188 0.762 0.164 9461 7.642 0.412
WDJ115136.02+391524.53 4034516424721922560 DC [logH/He=0.00] 5261 29 8.103 0.040 0.634 0.036 0 0.000 0.000
WDJ115138.55-011946.44 3794453492615642368 DA H 7138 74 7.514 0.051 0.349 0.029 7158 8.039 0.616
WDJ115141.65-031409.03 3600338249488618752 DA H 20730 1894 7.312 0.703 0.339 0.365 20747 7.833 0.537
WDJ115147.19+013228.31 3796244803215364608 DA H 9984 250 7.351 0.246 0.305 0.113 16300 7.947 0.586
WDJ115148.53-044941.61 3599277976682162432 DA H 8479 110 7.982 0.057 0.585 0.047 8406 8.347 0.816
WDJ115149.72+600021.20 858658967150459904 DZ [logCa/He=-9.85]+[logH/He=-6.0] 5937 58 7.990 0.040 0.565 0.033 0 0.000 0.000
WDJ115151.29-091256.32 3588094191080671616 DA H 7782 207 8.501 0.081 0.917 0.069 5950 8.501 0.914
WDJ115151.58-011647.99 3794454145450768512 DA H 9288 281 8.490 0.130 0.912 0.110 9600 8.582 0.971
WDJ115152.44-070108.54 3595389351948494080 DC [logH/He=-1.34] 6115 74 7.968 0.055 0.553 0.046 0 0.000 0.000
WDJ115154.21+052839.58 3897445571422443904 DA H 10449 74 7.932 0.010 0.562 0.008 10828 8.092 0.658
WDJ115156.59-060053.42 3598574220520664704 DAM H 9660 302 7.044 0.277 0.224 0.064 10381 8.023 0.615
WDJ115156.95-000725.48 3795157381919461504 DAM H 8921 150 7.199 0.050 0.255 0.019 10069 7.625 0.407
WDJ115200.49+804630.75 1130375949959988096 DA H 7016 314 8.069 0.096 0.634 0.083 7276 8.937 1.167
WDJ115207.00+404947.90 768139576446752000 CV H 7424 172 6.228 0.184 0.175 0.005 0 0.000 0.000
WDJ115207.00+404947.90 768139576446752000 CV He 8844 214 6.392 0.229 0.144 0.048 0 0.000 0.000
WDJ115214.20+333954.11 4027862867545765248 DA H 10815 182 7.723 0.100 0.455 0.066 10806 7.822 0.504
WDJ115216.12+402429.70 768066012246876416 DA H 11604 261 8.019 0.159 0.615 0.128 11488 7.868 0.530
WDJ115218.16+710421.91 1062526874116277504 DA H 8671 212 8.091 0.097 0.652 0.083 8955 8.715 1.051
WDJ115228.84-055934.43 3598572953507227904 DA H 10239 326 7.921 0.187 0.555 0.141 9730 7.381 0.313
WDJ115230.49+674802.91 1057956307359201024 DA H 9176 98 8.015 0.037 0.607 0.031 9142 7.951 0.569
WDJ115233.02+400730.86 768057972068048128 DA H 8996 201 8.241 0.051 0.748 0.045 8899 8.080 0.646
WDJ115233.95+285128.10 4019671505918277632 DA H 8625 118 8.493 0.029 0.913 0.025 8519 8.481 0.905
WDJ115236.99+002141.89 3795245828182343296 DA H 9615 118 7.393 0.026 0.316 0.012 9978 7.706 0.444
WDJ115241.76+042414.62 3896281424831622656 DA H 10630 266 7.711 0.218 0.449 0.141 10761 7.989 0.596
WDJ115242.15+580146.14 845486680407936512 DA H 10488 140 8.111 0.041 0.669 0.036 10586 8.249 0.757
WDJ115247.75-054657.08 3598586108990319104 DA H 8931 267 7.980 0.176 0.585 0.137 8807 7.494 0.349
WDJ115258.07+742931.89 1076272938423267328 DA H 11187 454 8.236 0.114 0.750 0.100 12229 8.552 0.956
WDJ115300.35-073349.30 3595102649995468544 DC [logH/He=-0.20] 5637 58 7.954 0.054 0.543 0.044 0 0.000 0.000
WDJ115302.24+524907.48 792305261477064704 DA H 6443 48 8.018 0.028 0.601 0.023 5973 8.018 0.598
WDJ115308.24+045833.60 3896526822082969856 DA H 8208 165 8.147 0.104 0.686 0.091 8239 7.915 0.546
WDJ115311.86-025417.98 3601851314927433344 DA H 9200 348 7.711 0.508 0.443 0.270 8803 7.760 0.466
WDJ115313.55+521847.66 792230185449362048 DB He 12200 292 8.021 0.130 0.598 0.105 12458 8.021 0.598
WDJ115316.98+014508.32 3892319850076956032 DA H 12793 240 7.008 0.137 0.234 0.024 12289 7.786 0.491
WDJ115324.59-042523.82 3599386832629810176 DB He 11094 248 8.094 0.163 0.639 0.138 11841 8.094 0.641
WDJ115327.53+535802.91 840647798453695360 DA H 16563 885 7.939 0.337 0.582 0.228 17151 7.270 0.313
WDJ115336.95+734647.89 1075991630949164288 DA H 6459 120 8.429 0.052 0.867 0.046 6582 8.429 0.868
WDJ115338.43-043258.73 3599380128184610816 DA H 6490 85 7.973 0.087 0.574 0.073 6105 7.973 0.573
WDJ115343.38-031233.88 3601778888894719616 DA H 7324 44 7.950 0.016 0.563 0.012 7211 8.050 0.622
WDJ115344.11+740640.66 1076049939425069952 DC [logH/He=-2.28] 7085 221 8.120 0.064 0.649 0.057 0 0.000 0.000
WDJ115347.68-001539.75 3794975550184157824 DA H 13205 688 7.028 0.777 0.240 0.193 14549 7.811 0.509
WDJ115349.29+333715.59 4027852976235302912 DA H 8634 1158 8.365 0.224 0.829 0.191 8099 8.149 0.687
WDJ115349.43-032736.29 3601759303843889536 DB He 11159 147 8.176 0.053 0.691 0.047 11010 8.176 0.691
WDJ115353.07+541856.49 840715624576683648 DA H 7211 72 8.253 0.025 0.752 0.023 7008 8.319 0.796
WDJ115401.16+681256.17 1058048288379167744 DA H 11938 902 7.927 0.193 0.564 0.148 11065 7.871 0.531
WDJ115404.39+503639.53 791087895947074304 DA H 12223 389 6.564 0.296 0.190 0.044 11196 7.870 0.530
WDJ115407.50-035414.65 3599486849531388672 DA H 12635 220 8.166 0.046 0.708 0.040 12451 8.037 0.628
WDJ115411.78+543251.41 840909654022119936 DA H 33284 2342 7.762 0.204 0.537 0.119 41598 7.657 0.517
WDJ115412.04+013014.96 3892256735533397888 DC [logH/He=0.00] 5014 22 7.411 0.099 0.282 0.050 0 0.000 0.000
WDJ115413.18+335309.97 4027892519999628928 DA H 11658 320 7.963 0.171 0.583 0.132 15931 8.076 0.659
WDJ115414.40+562357.32 842063488393853568 DA H 7706 111 8.496 0.029 0.913 0.025 7615 8.373 0.832
WDJ115417.36+554116.84 841783185943636480 DA H 9621 122 7.281 0.147 0.282 0.056 9958 7.967 0.581
WDJ115417.99-072417.91 3595131619551488512 DA H 10591 84 8.042 0.022 0.627 0.019 10874 8.147 0.692
WDJ115418.98+003908.80 3795373882630984960 DA H 6401 80 7.873 0.174 0.517 0.135 7129 6.734 0.200
WDJ115419.56+440733.65 770064340270337408 DZ [logCa/He=-9.74]+[logH/He=-5.0] 6143 135 7.319 0.510 0.333 0.206 0 0.000 0.000
WDJ115421.05-080858.56 3595006648885751168 DA H 7246 71 8.131 0.029 0.673 0.026 6926 8.131 0.672
WDJ115425.85+044110.50 3896315612771069184 DC [logH/He=-1.73] 6354 44 7.998 0.020 0.572 0.017 0 0.000 0.000
WDJ115428.08+271838.57 4007500118357100928 DA H 6743 76 8.010 0.067 0.597 0.056 6626 8.010 0.596
WDJ115436.40+651913.68 864374439042403584 DA H 7650 98 7.538 0.034 0.361 0.019 8893 7.895 0.537
WDJ115437.61+283553.05 4008014930317207168 DA H 5390 44 8.077 0.042 0.631 0.037 5357 8.077 0.630
WDJ115437.80+520336.52 791458122128273792 DA H 8862 116 7.379 0.143 0.308 0.066 8954 7.952 0.569
WDJ115440.59+382828.38 4034233987672130048 DC [logH/He=-1.80] 6431 69 7.917 0.058 0.525 0.047 0 0.000 0.000
WDJ115441.51+021528.56 3892371836360837888 DA H 6674 74 7.824 0.069 0.491 0.051 6698 7.824 0.491
WDJ115448.18+494938.47 787804067031352448 DA H 9307 162 7.923 0.097 0.554 0.076 9327 7.760 0.468
WDJ115459.12+601619.94 858669932199634944 DC [logH/He=-2.02] 6764 109 8.099 0.087 0.635 0.077 0 0.000 0.000
WDJ115503.23-071027.46 3595233698037167616 DC [logH/He=-4.14] 9592 246 7.745 0.089 0.441 0.061 0 0.000 0.000
WDJ115503.40-000341.35 3795075983699366144 DC [logH/He=-5.14] 11493 417 8.288 0.213 0.765 0.186 0 0.000 0.000
WDJ115504.85-051959.63 3598998838167481472 DA H 10650 340 6.704 0.365 0.207 0.046 11177 7.901 0.547
WDJ115505.98+345321.90 4031339076635734528 DC [logH/He=-0.24] 5654 22 8.027 0.029 0.587 0.026 0 0.000 0.000
WDJ115512.32+511715.57 791170535415230336 DA H 7176 104 7.919 0.083 0.545 0.066 7144 8.187 0.709
WDJ115515.84+604027.14 858740227928860672 DA H 7968 67 7.971 0.018 0.578 0.015 7839 7.879 0.525
WDJ115516.38+083901.39 3911950565038717056 DA H 7168 64 7.119 0.071 0.279 0.022 7226 7.663 0.414
WDJ115518.69+041543.61 3896236757171070464 DA H 9542 320 7.924 0.152 0.555 0.118 10109 7.862 0.522
WDJ115522.11-050641.94 3599055909693002112 DC [logH/He=0.00] 5196 56 8.108 0.066 0.637 0.059 0 0.000 0.000
WDJ115522.60+653223.83 864591691372414976 DA H 6020 59 7.818 0.065 0.485 0.048 6162 7.818 0.486
WDJ115525.49-010443.65 3602699794306901888 DA H 10310 238 7.023 0.470 0.262 0.072 8945 8.464 0.895
WDJ115530.37-071509.80 3595217587616702592 DA H 10620 116 7.885 0.028 0.537 0.021 11243 7.982 0.593
WDJ115531.83+384201.05 4034331195667507328 DA H 8167 127 8.494 0.048 0.913 0.041 8367 8.898 1.149
WDJ115533.48+272134.35 4007316671714145408 DA H 8720 130 7.832 0.133 0.502 0.097 8514 7.950 0.567
WDJ115537.07-062109.68 3595490094700893952 DA H 10644 130 8.001 0.052 0.602 0.042 10975 8.260 0.765
WDJ115538.39-001937.52 3794962738297991680 DA H 6299 53 7.627 0.093 0.393 0.057 6239 7.627 0.393
WDJ115555.50+702820.83 1061696742837792384 DA H 7643 120 8.084 0.038 0.645 0.033 7428 8.062 0.631
WDJ115604.18+003743.48 3795318151135829376 DA H 9798 222 7.948 0.226 0.569 0.175 10033 7.390 0.318
WDJ115611.53+535207.60 792596945590917760 DA H 6094 55 8.075 0.040 0.635 0.035 6093 8.075 0.635
WDJ115615.64+014327.98 3892281367169398016 DC [logH/He=0.00] 5219 19 8.192 0.024 0.691 0.022 0 0.000 0.000
WDJ115623.47-070305.59 3595226929168850176 DC [logH/He=-4.28] 9849 246 7.976 0.052 0.566 0.043 0 0.000 0.000
WDJ115627.07+490735.51 786963185455933056 DC [logH/He=-0.19] 5631 40 8.253 0.054 0.733 0.050 0 0.000 0.000
WDJ115627.40+274057.00 4007348733646122368 DQ [logC/He=-5.07] 8893 46 7.910 0.023 0.526 0.019 8894 7.910 0.526
WDJ115630.06+050358.87 3896442675083660288 DA H 8372 61 8.049 0.018 0.625 0.015 8113 7.949 0.565
WDJ115631.89+655400.04 864659483136370048 DA H 12280 396 8.155 0.105 0.701 0.090 16564 8.555 0.963
WDJ115637.71+565837.74 842157565357087744 DA H 7179 70 7.986 0.028 0.584 0.023 7060 7.874 0.519
WDJ115638.97-003336.18 3794896389643516288 He-DA [logH/He=-4.15] 8811 138 7.968 0.197 0.559 0.154 0 0.000 0.000
WDJ115640.78+023947.00 3892503159281192448 DA H 16037 990 7.831 0.453 0.523 0.320 16198 7.904 0.562
WDJ115655.27-024854.88 3601900724231109376 DA H 11439 365 8.133 0.284 0.685 0.232 11431 7.949 0.574
WDJ115655.76+765543.17 1080504301547414016 DA H 10659 302 8.168 0.066 0.705 0.057 10882 7.963 0.581
WDJ115658.65+044102.25 3896351522993684736 DQ [logC/He=-6.10] 7412 81 8.142 0.069 0.663 0.061 7412 8.142 0.663
WDJ115701.01+023157.59 3892487319441635584 DA H 11796 127 8.186 0.030 0.719 0.027 14455 8.339 0.822
WDJ115701.17+000025.39 3795068699435010176 DA H 9902 162 7.984 0.125 0.591 0.102 9949 7.998 0.599
WDJ115703.44+043324.12 3896345059066508288 DA H 11439 198 7.845 0.091 0.518 0.066 10981 7.999 0.602
WDJ115705.46+013339.08 3891524731370952064 DA H 10097 170 8.290 0.193 0.783 0.168 10462 7.836 0.510
WDJ115706.09+045721.10 3896429790181723520 DA H 7385 102 7.170 0.203 0.293 0.033 7225 7.710 0.436
WDJ115707.43+055303.58 3898180418851205888 DA H 10921 110 7.999 0.021 0.602 0.017 11191 8.086 0.655
WDJ115707.74+514939.00 791407132275689344 DA H 10904 238 7.359 0.252 0.312 0.084 11253 7.818 0.503
WDJ115709.96+055759.89 3898182102478443264 DA H 9540 185 8.138 0.147 0.683 0.128 9643 8.821 1.110
WDJ115710.33+740656.64 1076053031801520128 DA H 11031 439 7.079 0.167 0.239 0.029 10943 7.935 0.566
WDJ115710.39-051813.67 3599081065317686272 DA H 8768 78 7.380 0.058 0.308 0.028 9164 8.031 0.616
WDJ115725.98+284639.11 4008031079394404480 DA H 13283 510 7.441 0.320 0.349 0.139 13753 7.975 0.596
WDJ115726.83-012914.90 3602612765385638784 DA H 12200 578 8.235 0.320 0.751 0.263 15863 7.720 0.469
WDJ115730.83+533254.63 792548253548116864 DA H 8517 250 7.718 0.104 0.444 0.070 9267 8.102 0.660
WDJ115734.85+004637.89 3891395607473965568 DA H 10079 201 8.274 0.118 0.772 0.104 10213 7.981 0.589
WDJ115750.66-012955.31 3602612142613922688 DA H 6803 76 8.077 0.069 0.638 0.060 6736 8.077 0.638
WDJ115752.17+510318.71 791123698793970688 DC [logH/He=-1.46] 6171 80 8.062 0.079 0.611 0.069 0 0.000 0.000
WDJ115752.39+763448.07 1079731727125032064 DA H 5629 95 7.999 0.055 0.585 0.046 5622 7.999 0.585
WDJ115752.97-044703.32 3599134730932617600 DA H 10947 313 8.225 0.113 0.742 0.099 11494 8.071 0.647
WDJ115755.44+515409.85 791409262579496960 DA H 8400 131 8.098 0.067 0.655 0.057 8297 8.009 0.601
WDJ115757.82+735151.74 1075985725369608192 DC [logH/He=-3.88] 9137 470 7.328 0.204 0.275 0.078 0 0.000 0.000
WDJ115802.16+010537.12 3891444879339240064 DZ [logCa/He=-9.36]+[logH/He=-5.0] 6250 72 7.933 0.153 0.533 0.123 0 0.000 0.000
WDJ115803.66-011257.60 3602654302013182336 DZA [logCa/He=-9.24]+[logH/He=-5.0] 10237 280 7.960 0.144 0.557 0.116 0 0.000 0.000
WDJ115803.99-004712.09 3602720238350708608 DA H 11887 262 7.909 0.079 0.554 0.060 11954 8.065 0.644
WDJ115806.21-063022.34 3595656666416281856 DA H 11474 406 8.034 0.142 0.624 0.117 11478 7.884 0.539
WDJ115807.01+010717.45 3891445089793664128 DA H 10274 207 6.922 0.446 0.245 0.090 10897 8.148 0.693
WDJ115808.45-012313.00 3602638084216521216 DAM H 11449 447 7.969 0.207 0.586 0.161 11862 8.264 0.769
WDJ115811.43-000246.23 3795041623961013120 DC [logH/He=-2.69] 7429 104 8.210 0.053 0.708 0.048 0 0.000 0.000
WDJ115813.23+552821.10 841026442771353728 DA H 11624 348 8.328 0.091 0.810 0.080 12369 8.312 0.801
WDJ115813.95+040258.25 3893297625151701760 DA H 8215 135 8.167 0.100 0.699 0.088 8337 8.015 0.605
WDJ115814.52+000458.51 3795052348495488896 DC H 4588 16 7.975 0.010 0.563 0.008 0 0.000 0.000
WDJ115815.24+060611.42 3898213335480707840 DA H 8899 163 8.504 0.055 0.920 0.046 8947 8.472 0.900
WDJ115815.98+655605.12 864618320169817728 DA H 6214 92 8.180 0.067 0.701 0.059 6141 8.180 0.701
WDJ115816.87-012253.62 3602638015497049088 DA H 10545 174 7.291 0.199 0.289 0.079 10761 7.690 0.439
WDJ115817.09-043920.37 3599146207085330176 DA H 10461 108 7.971 0.079 0.584 0.064 10770 8.175 0.710
WDJ115821.31+752953.44 1079380050908061056 DB He 12774 766 7.593 0.337 0.383 0.170 16526 8.584 0.963
WDJ115835.14-005406.20 3602668565600487424 DA H 8617 132 7.976 0.066 0.582 0.054 8804 8.114 0.666
WDJ115841.81+384428.70 4034301916875198848 DC [logH/He=-3.01] 7880 273 8.041 0.211 0.601 0.174 0 0.000 0.000
WDJ115851.55+285331.20 4007991157673846144 DA H 9124 62 8.015 0.011 0.607 0.010 9070 8.074 0.642
WDJ115852.11-033525.72 3600958992521855616 DC [logH/He=-5.07] 11265 466 7.573 0.294 0.370 0.170 0 0.000 0.000
WDJ115853.16+270145.83 4007254411867953024 DA H 6520 67 7.234 0.066 0.251 0.027 6379 7.234 0.250
WDJ115853.91+602609.17 858687039053595264 DA H 7896 112 8.404 0.035 0.853 0.031 7723 8.398 0.849
WDJ115855.74+515358.84 791223891790995072 DA H 5158 30 7.957 0.025 0.556 0.020 5285 7.957 0.557
WDJ115856.57+285944.20 4008086673451152256 DA H 8068 154 7.946 0.077 0.564 0.061 7896 8.201 0.719
WDJ115858.89+521214.59 791430604274488448 DA H 10431 186 8.005 0.058 0.604 0.047 10639 8.012 0.609
WDJ115900.94+003541.01 3891194534285644160 DC H 4789 40 7.209 0.203 0.223 0.076 0 0.000 0.000
WDJ115902.89+620155.23 859817100784374144 DA: H 6318 60 8.346 0.023 0.812 0.021 6031 8.346 0.811
WDJ115907.12+710448.36 1062491586664965120 DA H 10144 192 7.885 0.085 0.535 0.065 9852 7.375 0.312
WDJ115908.60+525653.55 792275437224230016 DZ [logCa/He=-10.65]+[logH/He=-2.0] 5075 50 7.891 0.032 0.505 0.026 0 0.000 0.000
WDJ115909.35-001019.48 3795024341012500864 DC [logH/He=-3.65] 8848 268 6.959 0.439 0.249 0.048 0 0.000 0.000
WDJ115915.07-014517.23 3602402823087812224 DA H 7989 152 8.512 0.077 0.925 0.065 7902 8.255 0.755
WDJ115915.41-140924.79 3573630566590717952 DC [logH/He=-4.63] 10395 112 8.024 0.017 0.596 0.015 0 0.000 0.000
WDJ115917.87-033521.48 3600955526484610560 DA H 9030 76 7.995 0.031 0.595 0.026 9358 8.126 0.675
WDJ115926.98+290105.85 4008087291926448128 DZ [logCa/He=-10.41]+[logH/He=-6.0] 9341 118 8.331 0.055 0.791 0.050 0 0.000 0.000
WDJ115937.47+592223.82 846376120890633856 DA H 13071 220 7.736 0.045 0.468 0.030 11553 8.192 0.722
WDJ115937.90+271748.49 4007266334697369856 DA H 5786 58 8.065 0.039 0.626 0.034 5729 8.065 0.626
WDJ115939.42+353803.76 4031471636506212352 DA H 7326 38 8.470 0.008 0.896 0.008 7267 8.365 0.826
WDJ115944.04+263027.62 4006408440750305920 DA H 9771 264 8.032 0.159 0.618 0.130 10012 7.709 0.445
WDJ115951.37-052549.72 3596018096504064000 DA H 10002 106 7.867 0.042 0.525 0.032 10183 7.980 0.589
WDJ115952.05+000751.87 3891115064506627840 DAH H 9584 38 8.677 0.006 1.029 0.004 0 0.000 0.000
WDJ120000.47+002251.37 3891138115594683648 DA H 10911 296 8.262 0.232 0.766 0.200 11139 8.408 0.862
WDJ120002.18+053911.98 3897979723619392256 DA H 9968 268 8.222 0.138 0.738 0.121 9493 8.281 0.776
WDJ120002.65+572708.24 1575509800786419712 DA H 5395 26 7.247 0.012 0.244 0.005 5257 7.247 0.242
WDJ120014.05+520750.43 1548630452342088576 DA H 7238 125 7.973 0.080 0.577 0.066 7075 7.999 0.591
WDJ120015.82-062052.45 3595674292962553728 DA H 6692 62 8.023 0.049 0.605 0.042 6343 8.023 0.604
WDJ120019.15-011325.46 3602550260724929152 DA H 6057 72 8.401 0.094 0.848 0.084 6153 8.401 0.848
WDJ120021.54-052800.20 3596014321228268672 DC [logH/He=-2.31] 7120 208 8.028 0.170 0.592 0.144 0 0.000 0.000
WDJ120022.09-030927.07 3601079114167588736 DA H 10630 226 7.831 0.223 0.508 0.159 11105 8.166 0.705
WDJ120026.21+042914.07 3893340815342261504 DA H 7682 156 6.049 0.727 0.169 0.048 7996 7.656 0.413
WDJ120027.50+264218.92 4006434936403758336 DBA [logH/He=-5.07] 9521 130 7.611 0.030 0.380 0.018 11084 7.776 0.461
WDJ120035.23+003211.48 3891164400794602624 DA H 7185 90 8.381 0.071 0.837 0.063 7429 8.442 0.878
WDJ120039.32+042752.80 3893337619886586240 DA H 6852 46 7.214 0.074 0.305 0.049 6660 7.214 0.247
WDJ120040.15+530716.72 1549084615065854720 DA H 8872 110 8.364 0.024 0.828 0.021 8624 8.428 0.870
WDJ120046.33+540303.71 1549228032613591040 DC H 4949 42 7.974 0.042 0.563 0.035 0 0.000 0.000
WDJ120054.55-025107.02 3601117219117585920 DA H 11319 126 8.004 0.034 0.606 0.028 11655 7.991 0.600
WDJ120102.55+002248.77 3891149660466775168 DA H 7363 82 8.452 0.041 0.884 0.036 7496 8.535 0.938
WDJ120102.67+002114.26 3891123203468221568 DA H 12367 458 8.237 0.255 0.753 0.214 11264 7.851 0.520
WDJ120104.58-023203.14 3601547991453243648 DC [logH/He=-3.15] 8183 188 8.116 0.123 0.648 0.107 0 0.000 0.000
WDJ120106.08-040049.42 3600695556408346624 DC H 4967 20 8.052 0.014 0.612 0.013 0 0.000 0.000
WDJ120107.95-053030.63 3596024934092697984 DA H 10608 303 8.021 0.248 0.614 0.195 10490 7.878 0.532
WDJ120113.36-050518.90 3596100766035095552 DA H 11778 360 8.061 0.165 0.641 0.136 12644 8.300 0.794
WDJ120125.43+084800.56 3900013579612540672 DAH H 7321 63 8.325 0.026 0.800 0.023 0 0.000 0.000
WDJ120125.76+511920.30 1548491016226818688 DA H 6656 92 7.645 0.056 0.403 0.037 6714 7.645 0.403
WDJ120128.74-064649.09 3595598327876121984 DZ [logCa/He=-8.91]+[logH/He=-5.0] 7734 204 8.099 0.097 0.637 0.084 0 0.000 0.000
WDJ120137.71-060630.47 3595776203946078208 DA H 6609 43 8.431 0.021 0.869 0.019 6798 8.431 0.869
WDJ120137.95-145853.53 3569026082475181824 DC [logH/He=-2.09] 6867 86 8.020 0.028 0.586 0.024 0 0.000 0.000
WDJ120143.51+045333.99 3894868518029804032 DC H 4943 32 7.999 0.038 0.579 0.032 0 0.000 0.000
WDJ120144.93+505315.27 1546965963537383168 DA H 9416 161 8.597 0.040 0.980 0.032 9528 8.727 1.058
WDJ120150.14+614256.86 1582446099954709632 DAH H 9862 86 8.438 0.019 0.879 0.017 0 0.000 0.000
WDJ120154.66+531749.86 1549079220586992128 DAH: H 10381 500 9.752 0.074 1.423 0.036 0 0.000 0.000
WDJ120154.71+340055.34 4028120776036373760 DQ [logC/He=-5.90] 6165 14 8.213 0.005 0.707 0.005 6166 8.213 0.707
WDJ120155.59+032513.13 3893012885999339776 DC [logH/He=-0.11] 5583 36 7.899 0.081 0.511 0.065 0 0.000 0.000
WDJ120200.49-031347.51 3600899515814587904 DC H 4793 30 8.039 0.021 0.603 0.019 0 0.000 0.000
WDJ120208.06+571941.04 1575493991011677440 DA H 6337 71 7.991 0.032 0.584 0.026 6373 7.991 0.584
WDJ120208.85+005551.15 3891275210951077760 DA H 7423 135 8.598 0.071 0.979 0.057 7563 8.337 0.808
WDJ120219.71+492937.31 1546780420950246912 DC [logH/He=0.00] 5051 44 8.091 0.035 0.625 0.032 0 0.000 0.000
WDJ120228.04+385344.54 4033929491671126528 DC [logH/He=-2.37] 7167 97 7.925 0.067 0.531 0.054 0 0.000 0.000
WDJ120230.11-063649.27 3595607738149510016 DA H 14919 478 7.592 0.136 0.411 0.076 13402 7.973 0.594
WDJ120233.24+024247.25 3892081634010894336 DC [logH/He=-1.73] 6354 70 7.685 0.094 0.403 0.061 0 0.000 0.000
WDJ120234.88+534456.00 1549208138324951936 DA H 8418 72 8.502 0.015 0.918 0.013 8255 8.472 0.899
WDJ120237.20+391847.43 4033957529217988992 DA H 7767 160 8.088 0.079 0.648 0.068 8126 8.871 1.135
WDJ120238.23-051957.22 3597532776851021312 DA H 10026 194 7.106 0.464 0.239 0.136 11104 7.836 0.512
WDJ120244.75-032416.24 3600881064635344512 DAH? H 8736 150 8.164 0.078 0.698 0.069 0 0.000 0.000
WDJ120251.17+321952.76 4027069539841567872 DC [logH/He=-2.84] 7594 230 8.073 0.143 0.620 0.124 0 0.000 0.000
WDJ120257.02+620521.23 1582844849014429312 DA H 9281 264 8.070 0.087 0.641 0.075 9435 7.878 0.529
WDJ120257.08+003809.27 3891250987335157632 DA H 7935 89 8.024 0.139 0.609 0.114 8399 8.118 0.668
WDJ120300.09+693147.08 1683600860472502400 DB He 12168 338 8.036 0.119 0.607 0.099 11479 8.036 0.605
WDJ120310.96+494850.91 1546811344714710912 DA H 10364 68 8.027 0.013 0.617 0.011 10307 7.929 0.560
WDJ120312.05+634129.24 1584535176343952768 DC [logH/He=-4.99] 11087 326 7.794 0.180 0.470 0.124 0 0.000 0.000
WDJ120312.13+753716.44 1692633451573982720 DA H 5202 31 7.950 0.018 0.552 0.014 5332 7.950 0.553
WDJ120313.81+025654.16 3892187805601834496 DA H 12196 268 7.525 0.128 0.375 0.069 10800 8.213 0.734
WDJ120314.06+013254.76 3891371658736505600 DA H 9744 74 7.918 0.035 0.552 0.028 10014 7.909 0.548
WDJ120326.91+532923.71 1549177493734809728 DA H 8853 140 7.933 0.036 0.558 0.028 8737 7.750 0.460
WDJ120327.24-035150.56 3600784101453881088 DC [logH/He=-0.44] 5744 36 8.091 0.047 0.627 0.042 0 0.000 0.000
WDJ120331.94+663733.68 1681361258365865472 DAH H 10770 120 8.439 0.015 0.881 0.014 0 0.000 0.000
WDJ120332.78+591011.49 1576088036528753408 DAH? H 9998 78 8.573 0.013 0.966 0.011 0 0.000 0.000
WDJ120345.71-070707.15 3594776988394928128 DA H 5258 18 7.599 0.016 0.371 0.010 5390 7.599 0.373
WDJ120347.15+373236.59 4033232023342320640 DA H 7521 100 7.454 0.073 0.328 0.038 7357 6.990 0.200
WDJ120349.83-005145.87 3602575996169625344 DB He 15224 811 7.289 0.599 0.289 0.214 14558 7.289 0.286
WDJ120351.05+630014.47 1582990426930090368 DA H 14030 498 7.942 0.244 0.577 0.179 14026 7.678 0.445
WDJ120353.15-023816.15 3601485388010054784 DA H 11825 212 8.512 0.094 0.930 0.079 13523 8.413 0.869
WDJ120355.40+213335.48 3999862257755534592 DA H 12741 383 8.153 0.063 0.700 0.054 11867 8.047 0.633
WDJ120355.79-055650.94 3595758852278333056 DC [logH/He=-2.14] 6944 71 7.915 0.044 0.525 0.036 0 0.000 0.000
WDJ120357.69+662547.70 1681334255907413376 DC [logH/He=-4.30] 9888 242 7.929 0.079 0.539 0.062 0 0.000 0.000
WDJ120357.70+021040.19 3891991164819445888 DC [logH/He=0.04] 5437 21 8.164 0.047 0.673 0.043 0 0.000 0.000
WDJ120401.91-065328.98 3594834132936380032 DA H 11130 68 8.177 0.012 0.712 0.011 11521 8.222 0.741
WDJ120402.12+650943.79 1585094930841087104 DA H 7553 82 7.414 0.027 0.314 0.013 8958 7.920 0.551
WDJ120403.08+571056.88 1575488596532652800 DA H 6047 64 7.876 0.065 0.517 0.051 6073 7.876 0.517
WDJ120419.93-001505.03 3698898093845356544 DA H 10276 253 7.349 0.603 0.306 0.335 10697 7.873 0.530
WDJ120422.85+014934.90 3891769956823732480 DA H 8010 110 7.896 0.095 0.535 0.074 7926 7.919 0.548
WDJ120424.11+554752.88 1573760507851281408 DA H 7717 94 7.125 0.113 0.230 0.045 8002 7.932 0.555
WDJ120425.29+350759.50 4029696032601984640 DB He 12880 372 8.227 0.206 0.727 0.177 13290 8.227 0.727
WDJ120428.48-023514.41 3601509985286515072 DA H 7097 43 8.354 0.018 0.819 0.016 7151 7.960 0.569
WDJ120428.59+503317.18 1546908475396468992 DZ [logCa/He=-9.86]+[logH/He=-5.0] 9385 168 8.034 0.041 0.600 0.035 0 0.000 0.000
WDJ120439.33-071206.65 3594765546601950976 DZ [logCa/He=-11.23]+[logH/He=-5.0] 6807 51 7.964 0.019 0.553 0.016 0 0.000 0.000
WDJ120439.54+622216.55 1582945145090883200 DC H 4987 16 8.040 0.011 0.605 0.010 0 0.000 0.000
WDJ120439.62+000113.74 3698912834175717120 DC H 4849 44 8.003 0.070 0.581 0.060 0 0.000 0.000
WDJ120441.52+053644.51 3895034613005095808 DA H 8739 183 7.826 0.203 0.499 0.143 8937 7.683 0.429
WDJ120441.60+553429.41 1573751436880192384 DA H 10950 282 8.448 0.093 0.887 0.080 10663 8.398 0.854
WDJ120443.21+625957.72 1582991152780947712 DA H 6256 38 8.125 0.014 0.666 0.013 6096 8.125 0.666
WDJ120448.07+001950.93 3699027939296816256 DC [logH/He=-2.49] 7266 158 7.513 0.277 0.332 0.116 0 0.000 0.000
WDJ120451.14+615911.89 1582792961514116608 DA H 12330 652 7.846 0.167 0.521 0.122 17072 8.279 0.788
WDJ120451.91+344142.56 4029621295875630720 DA H 8551 96 7.184 0.106 0.249 0.039 8373 7.494 0.347
WDJ120455.60-015941.80 3601639006103925376 DA H 8863 152 7.844 0.180 0.509 0.132 8829 7.901 0.540
WDJ120459.30-063114.26 3594943873644284032 DA H 10307 81 7.933 0.046 0.562 0.036 10828 8.102 0.664
WDJ120501.50+572118.99 1575472795348827008 DAH H 16319 815 8.954 0.102 1.180 0.054 0 0.000 0.000
WDJ120506.07+575816.98 1575587690018619008 DC [logH/He=-2.31] 7118 106 7.915 0.076 0.525 0.060 0 0.000 0.000
WDJ120507.96+370623.08 4033159180698661760 DA H 6363 94 8.003 0.047 0.591 0.039 6086 8.003 0.590
WDJ120510.29-103733.89 3581493925858498944 DA H 12347 204 7.945 0.049 0.575 0.038 13626 8.053 0.641
WDJ120516.06+672623.33 1681505603631479040 DA H 9191 146 7.971 0.085 0.581 0.070 9190 8.412 0.861
WDJ120519.43+390845.38 4033980515882515840 DA H 11566 203 8.115 0.050 0.674 0.042 10967 8.161 0.702
WDJ120521.39+623905.96 1582909337947429888 DC [logH/He=-5.12] 11425 202 7.186 0.212 0.248 0.062 0 0.000 0.000
WDJ120537.89-050211.49 3597382560371357440 DA H 9136 42 7.827 0.019 0.501 0.015 9261 8.406 0.857
WDJ120538.84+524626.80 1549000468066364416 DA H 6443 67 8.324 0.030 0.797 0.027 6436 8.324 0.797
WDJ120542.67+392736.25 4034017280802793856 DA H 12572 214 7.982 0.036 0.597 0.029 11988 7.935 0.568
WDJ120547.48+340811.48 4027342626746308864 DAH H 18411 842 8.510 0.163 0.937 0.134 0 0.000 0.000
WDJ120549.01+353642.44 4029735271423173248 DZ [logCa/He=-8.51]+[logH/He=-1.0] 5849 92 7.741 0.122 0.428 0.086 0 0.000 0.000
WDJ120555.18+341813.52 4028845830943992576 DB He 11773 147 8.144 0.033 0.672 0.028 11643 8.144 0.672
WDJ120556.55+724808.13 1690375776245078656 DZ [logCa/He=-8.89]+[logH/He=-5.0] 7073 101 8.165 0.035 0.678 0.032 0 0.000 0.000
WDJ120558.25-004217.11 3698611842864771328 DC [logH/He=-1.67] 6297 31 7.930 0.039 0.532 0.032 0 0.000 0.000
WDJ120558.55-002739.96 3698689461513861504 DA H 8303 42 7.132 0.045 0.235 0.014 8542 7.841 0.506
WDJ120559.08+791302.58 1717542715702429696 DA H 11040 181 8.026 0.062 0.618 0.051 11065 7.750 0.469
WDJ120559.89-020217.98 3601628320225529216 DZ [logCa/He=-9.45]+[logH/He=-4.0] 7196 91 7.813 0.066 0.470 0.049 0 0.000 0.000
WDJ120604.13-003039.54 3698642045074898560 DA H 9118 42 7.623 0.021 0.403 0.013 9079 7.646 0.413
WDJ120606.69-063155.28 3594918211216469120 DC [logH/He=0.00] 5257 34 7.461 0.147 0.301 0.082 0 0.000 0.000
WDJ120608.85+643315.38 1585008408724485120 DA H 7771 200 8.240 0.095 0.745 0.084 7843 7.877 0.524
WDJ120614.32+571057.62 1575432899396755584 DA H 7034 92 7.559 0.067 0.367 0.039 6999 7.237 0.255
WDJ120616.01+470302.61 1540126206640044800 DA H 12879 440 8.329 0.091 0.813 0.080 11114 8.205 0.730
WDJ120618.20+654027.29 1585184025642619904 DC [logH/He=0.00] 5229 40 8.049 0.045 0.599 0.040 0 0.000 0.000
WDJ120619.36+300350.52 4014068948714683008 DA H 9315 212 8.077 0.110 0.645 0.093 9172 7.633 0.407
WDJ120619.87-032838.27 3598190937639242624 CV H 7942 257 6.396 0.352 0.158 0.049 0 0.000 0.000
WDJ120619.87-032838.27 3598190937639242624 CV He 11075 476 7.023 0.351 0.265 0.069 0 0.000 0.000
WDJ120621.57-044506.00 3597485600930276864 DC [logH/He=-1.85] 6500 46 7.995 0.035 0.570 0.030 0 0.000 0.000
WDJ120622.52-060807.17 3596481987331873792 DA H 6061 58 7.782 0.061 0.466 0.044 5946 7.782 0.466
WDJ120623.20+674659.78 1681845524518836224 DA H 14042 522 7.977 0.099 0.597 0.079 14493 7.915 0.564
WDJ120624.44+330933.44 4027215706168397568 DA H 7042 56 7.572 0.031 0.372 0.019 7125 7.742 0.451
WDJ120630.74-035141.82 3597790577967667712 DC [logH/He=0.04] 5368 24 7.851 0.052 0.483 0.041 0 0.000 0.000
WDJ120642.32-024412.36 3601307507643842176 DA H 13301 620 7.072 0.346 0.250 0.088 14231 8.109 0.676
WDJ120647.11-042611.43 3597685304024705664 DC H 4917 140 7.688 0.183 0.408 0.125 0 0.000 0.000
WDJ120648.32-003202.02 3698643934860500736 DA H 12559 390 8.402 0.213 0.860 0.181 13111 8.022 0.621
WDJ120650.82+711910.44 1684276098050989312 DA H 6239 72 7.903 0.031 0.533 0.025 6164 7.903 0.532
WDJ120651.61-025526.37 3601253627278327296 DA H 5852 66 7.870 0.094 0.512 0.073 5797 7.870 0.511
WDJ120652.04+500102.86 1546669164117957120 DA H 9489 216 8.068 0.095 0.640 0.081 9270 8.024 0.612
WDJ120654.59+554647.16 1573772022659258752 DA H 11182 169 7.745 0.033 0.467 0.022 13014 8.002 0.609
WDJ120656.29-135353.04 3570694595665791232 DA H 10794 46 8.109 0.006 0.668 0.005 10772 8.185 0.716
WDJ120701.02+291634.12 4013877015215909632 DC [logH/He=-0.72] 5861 30 8.011 0.020 0.578 0.017 0 0.000 0.000
WDJ120713.60+033417.67 3893728118313259648 DA H 7636 138 7.874 0.210 0.521 0.157 7843 7.963 0.572
WDJ120714.00+005417.90 3699449120969224448 DA H 8920 131 7.863 0.058 0.519 0.044 9331 8.036 0.620
WDJ120719.14+620258.56 1582785887703714816 DA H 7820 110 7.845 0.052 0.506 0.040 7591 7.731 0.447
WDJ120721.51+712634.83 1684231808348276352 DC [logH/He=-3.49] 8663 321 8.045 0.110 0.605 0.093 0 0.000 0.000
WDJ120721.63+555443.12 1573773839429866880 DA H 9461 162 8.536 0.029 0.942 0.024 9377 8.597 0.980
WDJ120726.32+510901.08 1548251803727405312 DA: H 5646 50 7.326 0.061 0.272 0.028 5367 7.326 0.268
WDJ120728.22+002717.63 3699041717551507968 DA H 10451 350 6.019 0.629 0.171 0.030 11599 7.973 0.589
WDJ120730.83-043021.75 3597519105969776640 DA H 10132 226 7.721 0.352 0.451 0.214 10173 7.965 0.580
WDJ120736.45+514530.76 1548383818139506944 DA H 6155 72 8.094 0.038 0.646 0.034 5868 8.094 0.645
WDJ120738.93+684026.58 1682011619493867264 DA H 9155 120 7.895 0.033 0.538 0.026 9285 7.999 0.598
WDJ120740.80+521242.79 1548777305863226496 DC [logH/He=-1.83] 6469 98 8.131 0.050 0.655 0.045 0 0.000 0.000
WDJ120747.30+581003.10 1575604010894400128 DA H 10758 340 7.273 0.125 0.285 0.049 13976 7.748 0.477
WDJ120752.22+344926.55 4029639918857865984 DA H 6151 54 8.047 0.035 0.617 0.030 6142 8.047 0.617
WDJ120752.96-062851.34 3594909273387345280 DA H 7586 74 7.972 0.044 0.577 0.036 8078 7.688 0.428
WDJ120753.05+665310.60 1681417543913264128 DA H 8530 200 7.863 0.107 0.518 0.081 8267 7.411 0.316
WDJ120755.05+680044.90 1681875726730147968 DAH? H 8511 134 8.214 0.056 0.729 0.051 0 0.000 0.000
WDJ120801.85-004218.48 3697875066994885248 DB He 11589 158 7.892 0.100 0.523 0.075 11398 7.892 0.522
WDJ120802.55+382656.86 4033708249315732736 DA H 12130 376 8.062 0.095 0.643 0.079 15832 8.043 0.639
WDJ120817.36+330607.04 4027035897362614912 DA H 6539 55 8.152 0.032 0.684 0.028 6664 8.152 0.685
WDJ120822.83+625551.02 1584429447132510208 DA H 6497 75 7.831 0.067 0.494 0.051 6232 7.831 0.493
WDJ120823.37+491225.20 1546537050925544704 DA H 11511 406 8.230 0.193 0.746 0.167 15846 8.317 0.810
WDJ120825.71+673259.98 1681833601690976000 DA H 8516 296 8.122 0.103 0.671 0.089 8222 7.595 0.387
WDJ120826.00+733943.73 1690846470301193216 DA H 7791 226 8.406 0.067 0.854 0.059 7578 7.943 0.560
WDJ120827.22-001019.67 3698750381329917952 DQ [logC/He=-5.60] 8006 62 7.799 0.079 0.464 0.059 8007 7.799 0.464
WDJ120828.72+560558.13 1573688077523128448 DA H 6658 91 8.215 0.058 0.726 0.052 6572 8.215 0.726
WDJ120838.26+442644.50 1539219801036625664 DA H 11525 252 7.799 0.033 0.495 0.024 13587 7.994 0.606
WDJ120839.16+033830.93 3893749490070746112 DA H 11124 195 8.027 0.100 0.619 0.081 11242 8.128 0.681
WDJ120841.96+344724.31 4028886822108331904 DA H 9327 122 7.880 0.088 0.530 0.068 9835 8.109 0.666
WDJ120843.33+542947.08 1573121554156399872 DA H 8007 70 8.055 0.014 0.628 0.012 7929 8.042 0.620
WDJ120849.36-002222.75 3698732170668481408 DA H 7467 109 7.407 0.245 0.311 0.097 7933 8.004 0.597
WDJ120850.19+714701.84 1684271700004825472 DA H 9806 204 7.898 0.133 0.541 0.102 10118 8.605 0.986
WDJ120855.97-034400.91 3598124073588718464 DA H 9452 273 7.389 0.430 0.314 0.176 9880 7.307 0.290
WDJ120858.56+763545.21 1693144964998932224 DA H 8499 135 7.097 0.101 0.228 0.034 8816 7.917 0.549
WDJ120900.99+510154.30 1548329014356872576 DA H 10160 120 7.988 0.063 0.593 0.051 10152 8.228 0.742
WDJ120902.05+390130.68 4033793530186664576 DA H 9342 280 8.302 0.158 0.789 0.139 9575 8.449 0.885
WDJ120902.89+630920.35 1584459030867715584 DC [logH/He=-3.29] 8423 288 8.090 0.132 0.632 0.114 0 0.000 0.000
WDJ120910.96+391543.33 1535803682834076800 DA H 12525 305 7.631 0.147 0.419 0.089 11475 7.757 0.474
WDJ120911.77+512940.83 1548365603180741632 DA H 7985 86 7.985 0.022 0.586 0.018 7850 8.037 0.617
WDJ120916.65+305001.93 4014498376724769920 DA H 9968 102 8.469 0.021 0.899 0.018 9694 8.538 0.943
WDJ120924.36+740639.27 1690888732779096064 DZ [logCa/He=-9.87]+[logH/He=-4.0] 7387 67 7.907 0.017 0.521 0.014 0 0.000 0.000
WDJ120924.82+331716.49 4028544947006817792 DA H 6734 68 7.618 0.049 0.391 0.031 6306 7.618 0.389
WDJ120928.51+013407.23 3699547286742422272 DC [logH/He=-2.32] 7125 254 7.139 0.824 0.212 0.279 0 0.000 0.000
WDJ120936.87-023631.54 3601368182646039040 DQ [logC/He=-5.07] 8640 50 7.920 0.018 0.531 0.015 8640 7.920 0.531
WDJ120938.17-003257.97 3697975363071920384 DA H 20244 720 7.585 0.510 0.426 0.271 22947 8.014 0.638
WDJ120940.43+051906.17 3895129205364923392 DA H 8843 184 6.971 0.287 0.252 0.052 9121 7.979 0.585
WDJ120942.42+493204.72 1546637828036545792 DC [logH/He=-3.23] 8326 1621 8.012 0.358 0.584 0.297 0 0.000 0.000
WDJ120942.91-080435.48 3582449337038760320 DA H 12063 876 6.914 0.483 0.250 0.098 20368 7.650 0.453
WDJ120943.04+302628.83 4014467830917382912 DZ [logCa/He=-9.42]+[logH/He=-5.0] 6879 76 7.902 0.066 0.517 0.052 0 0.000 0.000
WDJ120945.94+655833.24 1681260279391096576 DA H 9562 276 8.424 0.083 0.870 0.073 10103 8.375 0.838
WDJ120948.46-025539.16 3598332602840323072 DA H 8092 68 7.902 0.044 0.538 0.035 8023 7.789 0.477
WDJ120950.44-003736.79 3697956533935269504 DA H 12992 188 7.296 0.139 0.302 0.055 12532 7.838 0.518
WDJ120957.07-012115.57 3697775526832956544 DA H 7673 60 7.963 0.050 0.572 0.040 7768 7.915 0.545
WDJ121004.78-013056.17 3697583971292230016 DA H 8791 125 7.821 0.129 0.497 0.094 8580 8.514 0.926
WDJ121004.80+710250.78 1684128763493271040 DQ [logC/He=-5.68] 7992 90 7.817 0.032 0.473 0.023 7992 7.817 0.473
WDJ121005.96+673111.18 1681826420504210176 DA H 9437 185 8.006 0.078 0.602 0.064 10029 7.877 0.530
WDJ121007.36-070639.08 3594638454224870912 DA H 8394 80 8.084 0.024 0.647 0.020 8726 8.143 0.685
WDJ121008.21+611036.11 1582545330879597184 DA H 12992 518 8.358 0.140 0.832 0.121 17186 8.384 0.855
WDJ121012.55-061337.59 3596253907389256576 DA H 10282 116 7.687 0.063 0.436 0.041 11134 7.815 0.501
WDJ121015.53+474240.04 1546023471615067392 DA H 10688 314 7.962 0.162 0.580 0.125 11181 8.017 0.613
WDJ121027.91+385046.20 4033729758512174720 DA H 12038 644 8.133 0.173 0.686 0.143 16384 8.098 0.673
WDJ121030.57-024438.25 3598360232367041408 DA H 7690 120 8.398 0.080 0.849 0.071 7594 7.681 0.423
WDJ121032.07+561911.79 1573707215897483264 DA H 7804 112 7.298 0.060 0.277 0.026 7942 7.882 0.527
WDJ121041.54+532330.34 1572955703997150080 DZ [logCa/He=-9.50]+[logH/He=-5.0] 8610 304 7.874 0.184 0.506 0.138 0 0.000 0.000
WDJ121043.75+685543.02 1683509051251868800 DC [logH/He=-3.49] 8671 442 7.900 0.234 0.520 0.178 0 0.000 0.000
WDJ121044.73+075026.32 3904707227247828480 DC [logH/He=0.00] 5056 1311 8.365 nan 0.808 nan 0 0.000 0.000
WDJ121047.83+552047.17 1573554834753217664 DA H 12314 280 7.889 0.147 0.544 0.111 13283 7.932 0.570
WDJ121049.61-001051.44 3698014228231202688 DA H 10501 280 7.806 0.367 0.494 0.248 10802 7.952 0.574
WDJ121051.68+313659.90 4014824794238339840 DZ [logCa/He=-9.22]+[logH/He=-5.0] 8909 151 8.112 0.046 0.647 0.041 0 0.000 0.000
WDJ121052.27+385225.60 1535733142291067392 DA H 8660 200 6.766 0.414 0.214 0.056 8853 8.481 0.905
WDJ121057.03+325232.88 4028471241072928512 DC [logH/He=-4.81] 10720 243 7.998 0.061 0.581 0.051 0 0.000 0.000
WDJ121057.43-003334.16 3697960730118541568 DA H 13540 502 8.440 0.193 0.886 0.164 13412 8.025 0.624
WDJ121104.25+544857.06 1573516313190523520 DZ [logCa/He=-9.64]+[logH/He=-5.0] 9641 292 8.046 0.109 0.607 0.092 0 0.000 0.000
WDJ121110.92-024220.57 3598349645270793984 DA H 7812 56 8.556 0.018 0.953 0.015 7391 8.522 0.930
WDJ121114.53+651926.76 1584973744043744384 DZA [logCa/He=-8.00]+[logH/He=-5.0] 10725 301 8.314 0.070 0.781 0.064 0 0.000 0.000
WDJ121115.11+630328.70 1584266410174020096 DA H 9905 162 8.068 0.069 0.640 0.058 9329 7.809 0.492
WDJ121117.13+532037.70 1572908248901181568 DA H 11554 364 7.928 0.105 0.563 0.082 11786 8.012 0.612
WDJ121117.98+020434.10 3699680602526801152 DC [logH/He=-3.46] 8636 56 7.985 0.022 0.569 0.018 0 0.000 0.000
WDJ121124.22+392427.63 1535762279348704000 DA H 11171 362 7.749 0.135 0.468 0.091 11149 8.349 0.823
WDJ121127.29+591329.23 1575950838093078784 DAM H 22601 967 7.349 0.131 0.357 0.052 29008 7.711 0.504
WDJ121129.27+572417.24 1575357587146077056 DA H 5930 24 8.034 0.007 0.608 0.006 5806 8.034 0.607
WDJ121135.20+205340.93 3951770649948609920 DA H 6713 28 7.122 0.018 0.223 0.007 6679 7.122 0.223
WDJ121138.22-010535.88 3697879744215392896 DA H 12565 479 6.892 0.614 0.210 0.161 12977 7.798 0.499
WDJ121144.93+600053.77 1582008494326997504 DA H 11094 344 7.881 0.108 0.536 0.081 11217 7.834 0.511
WDJ121149.09+154927.88 3922309613839463552 DA H 6534 183 7.698 0.428 0.427 0.298 7235 8.893 1.146
WDJ121150.21+543100.07 1573089397737635712 DC [logH/He=0.00] 5153 19 8.038 0.012 0.593 0.011 0 0.000 0.000
WDJ121154.19+675547.54 1681859886889522816 DB He 11676 416 7.560 0.091 0.366 0.051 12931 7.560 0.370
WDJ121155.41+471813.50 1545906545424998144 DA H 18119 926 8.310 0.276 0.809 0.226 26271 8.017 0.647
WDJ121158.92-001756.71 3697995497878063616 DA H 10468 164 7.083 0.306 0.237 0.076 10848 7.937 0.566
WDJ121159.59+380925.85 4030695484376642560 DA H 9318 290 7.811 0.158 0.493 0.113 9317 7.768 0.471
WDJ121159.94+495306.58 1548117972546002560 DA H 5645 24 8.074 0.014 0.631 0.013 5576 8.074 0.631
WDJ121207.04+044012.10 3894294435521417344 DC H 4714 45 8.079 0.029 0.628 0.026 0 0.000 0.000
WDJ121209.31+013627.77 3699606286708406912 DAH H 10296 74 7.979 0.022 0.589 0.018 0 0.000 0.000
WDJ121210.57+293439.97 4013244589871620480 DC [logH/He=-4.74] 10586 344 7.674 0.188 0.411 0.117 0 0.000 0.000
WDJ121211.02+545222.88 1573476112296657408 DQ [logC/He=-5.30] 8214 58 7.957 0.014 0.551 0.011 8215 7.957 0.551
WDJ121218.70+540938.68 1573053006478894464 DZ [logCa/He=-9.51]+[logH/He=-5.0] 8320 119 8.118 0.026 0.650 0.023 0 0.000 0.000
WDJ121220.97-064043.87 3596165980818046976 DA H 12028 480 7.729 0.265 0.462 0.171 15968 8.017 0.625
WDJ121225.08+732723.96 1690828843755366016 DA H 10123 210 8.253 0.049 0.758 0.044 10154 8.243 0.752
WDJ121225.35-063900.53 3596167492646545280 DA H 14432 718 7.893 0.276 0.552 0.196 13664 7.627 0.421
WDJ121225.38+680125.86 1681768215107120256 DA H 10307 174 7.170 0.145 0.256 0.032 10547 8.119 0.674
WDJ121228.44+004626.83 3699211179781208832 DA H 10376 182 7.646 0.164 0.418 0.101 10966 7.969 0.585
WDJ121231.67+635157.17 1584414053970166784 DZ [logCa/He=-8.87]+[logH/He=-5.0] 7528 122 7.746 0.076 0.436 0.053 0 0.000 0.000
WDJ121234.26+643855.95 1584836575673196288 DA H 7850 234 7.601 0.221 0.388 0.134 8108 7.993 0.591
WDJ121235.44+571524.93 1575307348913438336 DA H 10389 141 7.125 0.045 0.246 0.014 10198 7.894 0.540
WDJ121236.05-062217.65 3596192957509589760 DA H 6420 18 7.966 0.007 0.570 0.006 6289 7.966 0.569
WDJ121236.91+304108.20 4014451814983448320 DA H 12419 302 8.143 0.063 0.693 0.054 12100 8.258 0.766
WDJ121238.76-041136.35 3597857098421852800 DC [logH/He=0.04] 5437 34 7.965 0.079 0.549 0.065 0 0.000 0.000
WDJ121239.76+003208.62 3699187574640875904 DA H 7603 140 8.270 0.107 0.764 0.096 7544 7.920 0.547
WDJ121241.65+510642.31 1548295204374229760 DA H 8742 91 7.997 0.034 0.595 0.029 8466 7.975 0.581
WDJ121247.14+544039.25 1573465254620077056 DA H 10001 233 8.184 0.083 0.713 0.074 9978 8.338 0.813
WDJ121248.85+375647.43 4030630888068362624 DA H 6886 69 7.899 0.028 0.533 0.022 6807 7.899 0.532
WDJ121249.16+383412.67 1532708866839099648 DC [logH/He=-2.76] 7496 55 8.295 0.022 0.764 0.020 0 0.000 0.000
WDJ121251.99+752341.74 1692571024225196544 DA H 8059 72 7.222 0.023 0.256 0.009 8034 7.985 0.586
WDJ121253.31+735023.03 1690869731844102016 DA H 6755 124 7.888 0.062 0.527 0.048 7045 8.148 0.683
WDJ121255.90+364711.78 4030322685510498944 DA H 12812 370 8.320 0.077 0.807 0.068 13800 8.176 0.717
WDJ121258.42+502754.20 1548159753988412928 DA H 8035 168 7.721 0.115 0.444 0.079 8516 8.406 0.856
WDJ121259.98+642634.25 1584816062909336704 DA H 9190 228 7.913 0.164 0.548 0.125 9859 8.454 0.890
WDJ121302.25+022248.35 3701198547050476800 DA H 8930 271 8.218 0.061 0.733 0.054 8465 7.907 0.543
WDJ121306.90+670200.16 1681245058027048192 DA H 9086 248 7.636 0.139 0.408 0.086 9006 7.604 0.394
WDJ121309.21-025351.64 3598287522864367232 DA H 9153 190 8.125 0.117 0.674 0.102 9223 8.501 0.919
WDJ121310.47+354849.79 4029401668428466304 DA H 6872 44 7.395 0.024 0.304 0.012 6853 7.395 0.304
WDJ121317.41+345745.90 4028941247934047232 DC H 4760 62 8.011 0.058 0.585 0.050 0 0.000 0.000
WDJ121322.38+654228.76 1681059511144031360 DA H 7082 72 8.292 0.027 0.777 0.025 7094 8.032 0.611
WDJ121328.18+485214.37 1545719460951987328 DC [logH/He=0.03] 5445 25 8.050 0.037 0.600 0.033 0 0.000 0.000
WDJ121328.67+641544.35 1584791014659945728 DA H 7748 112 7.803 0.052 0.484 0.039 7670 8.199 0.718
WDJ121331.28+344623.27 4028748356657961984 DC [logH/He=-0.83] 5905 58 8.129 0.062 0.652 0.055 0 0.000 0.000
WDJ121334.19+754545.64 1692676401248637184 DA H 10845 320 7.957 0.068 0.578 0.054 11293 8.065 0.642
WDJ121335.11-000557.70 3698379467954242560 DA H 6736 77 7.216 0.152 0.247 0.054 6703 7.216 0.247
WDJ121335.99+362226.39 4030205239629270272 DA H 7574 124 7.553 0.161 0.367 0.089 7608 7.849 0.508
WDJ121348.16+582814.76 1575856829848659840 DA H 8848 177 8.144 0.079 0.685 0.069 8534 7.735 0.452
WDJ121349.58+805549.06 1719601654304635008 DA H 10649 288 7.563 0.122 0.384 0.068 12231 8.196 0.727
WDJ121354.40+531140.78 1572894474942639744 DBAZ [logCa/He=-8.89]+[logH/He=-4.0] 12132 579 8.100 0.153 0.645 0.129 0 0.000 0.000
WDJ121359.24+721054.14 1690295103874506240 DA H 15015 1429 8.222 0.232 0.748 0.194 17242 8.232 0.758
WDJ121400.57+054511.23 3895219129094973184 DC [logH/He=0.00] 5040 56 7.950 0.050 0.539 0.041 0 0.000 0.000
WDJ121402.25+315245.16 4014670858315864192 DA H 9115 159 7.945 0.066 0.566 0.053 9106 7.709 0.442
WDJ121402.71+002910.26 3698438566704694656 DA H 6105 68 8.070 0.092 0.631 0.079 6158 8.070 0.631
WDJ121403.72-031151.15 3598087484763208832 DA H 13145 401 8.284 0.163 0.785 0.141 14125 8.169 0.713
WDJ121410.59-044247.97 3597075109431860224 DA H 12042 311 7.903 0.155 0.551 0.118 14999 8.155 0.706
WDJ121411.80+743910.15 1691011878081745152 DA H 9795 321 7.804 0.109 0.491 0.078 9900 7.946 0.568
WDJ121412.45-023942.67 3694373848311736960 DC [logH/He=-1.75] 6371 74 7.991 0.064 0.568 0.054 0 0.000 0.000
WDJ121421.82+003039.68 3698435989724321408 DA H 9151 136 6.906 0.530 0.240 0.058 10253 8.097 0.660
WDJ121423.20-044409.82 3597027963574918272 DA H 9345 208 8.631 0.055 1.001 0.043 9361 8.911 1.156
WDJ121426.61+481946.99 1545678740360134016 DA H 8311 72 7.809 0.020 0.489 0.015 8184 7.711 0.439
WDJ121431.83+782256.54 1717341818608187648 DZ [logCa/H=-9.29] 4997 30 7.992 0.013 0.564 0.010 0 0.000 0.000
WDJ121432.72+613817.23 1582618383979152128 DA H 6898 53 8.043 0.021 0.617 0.018 6724 8.043 0.617
WDJ121438.66+621613.27 1582663189077609088 DAZ [logCa/H=-8.60] 5487 15 8.058 0.010 0.620 0.008 0 0.000 0.000
WDJ121442.19+793515.09 1717873531263456896 DA H 15198 1182 7.905 0.168 0.560 0.127 13569 8.491 0.919
WDJ121448.48+471256.72 1545234056625572736 DA H 8963 120 6.996 0.196 0.210 0.062 9244 7.650 0.415
WDJ121451.49-014211.29 3694595296825212288 DA H 5221 22 8.098 0.022 0.643 0.019 5179 8.098 0.642
WDJ121456.38-023402.84 3694399755554510720 DZH [logCa/He=-8.94]+[logH/He=-3.0] 5187 18 8.245 0.010 0.726 0.009 0 0.000 0.000
WDJ121457.26-032505.44 3598021372330834304 DA H 7427 149 7.807 0.115 0.485 0.085 7642 8.422 0.865
WDJ121458.96+062344.04 3901318287598268928 DA H 13061 328 8.012 0.073 0.615 0.059 13204 8.099 0.668
WDJ121500.03-032121.10 3598068999224050560 DA H 7586 200 7.891 0.190 0.531 0.147 7276 8.024 0.607
WDJ121501.67+010057.72 3699324841795942272 DQ [logC/He=-7.03] 5399 18 8.060 0.039 0.607 0.035 5399 8.060 0.607
WDJ121503.80+490532.52 1545830954003693056 DA H 11557 474 7.262 0.495 0.286 0.169 14428 7.830 0.518
WDJ121506.11+690005.53 1683346048652802048 DA H 10792 329 8.317 0.097 0.802 0.086 11350 8.665 1.024
WDJ121506.31+492255.90 1545840475948570880 DA H 10344 130 7.999 0.033 0.601 0.027 10094 7.979 0.588
WDJ121507.24+540357.24 1572309775274817024 DA H 11741 488 8.007 0.224 0.609 0.176 11453 8.201 0.728
WDJ121508.25+004517.44 3698543260827393536 DA H 9929 254 8.058 0.104 0.635 0.088 10052 7.959 0.576
WDJ121511.71+532614.46 1572176661351859072 DA H 8505 156 8.028 0.065 0.613 0.055 8737 8.092 0.653
WDJ121516.49+334120.47 4016609194236329216 DA H 5781 38 7.842 0.028 0.496 0.022 5739 7.842 0.496
WDJ121518.41+760300.88 1692699284832927104 DC [logH/He=-1.52] 6201 114 7.939 0.046 0.537 0.038 0 0.000 0.000
WDJ121520.27+720450.79 1690106670774143616 DA H 7542 126 8.173 0.048 0.701 0.042 7481 7.938 0.557
WDJ121521.00+720457.31 1690106670774144128 DQ [logC/He=-4.51] 7988 56 8.029 0.036 0.594 0.031 7988 8.029 0.594
WDJ121530.37+484219.58 1545792337955220864 DA H 7266 63 8.034 0.034 0.613 0.029 7134 7.816 0.489
WDJ121530.67+032009.15 3893538246399147904 DA H 9358 321 7.562 0.476 0.378 0.247 9398 8.732 1.061
WDJ121531.46-020745.40 3694429094474695552 DA H 11571 302 8.497 0.119 0.920 0.100 12802 8.997 1.197
WDJ121532.61-045415.07 3597010646266459520 DC [logH/He=0.00] 5146 12 7.897 0.015 0.508 0.012 0 0.000 0.000
WDJ121534.79+025726.64 3701334061856527616 CV H 10678 296 7.963 0.317 0.581 0.238 0 0.000 0.000
WDJ121534.79+025726.64 3701334061856527616 CV He 10621 312 7.873 0.330 0.510 0.234 0 0.000 0.000
WDJ121540.47+631350.93 1584313105058387584 DA H 7745 118 8.299 0.045 0.783 0.041 7301 7.395 0.306
WDJ121543.14-034746.90 3597989864450772096 DC [logH/He=-2.39] 7187 179 7.919 0.116 0.527 0.091 0 0.000 0.000
WDJ121545.31+593910.56 1581938915856906624 DA H 13332 918 8.066 0.292 0.648 0.226 17139 7.999 0.617
WDJ121546.38+041907.01 3894024264898400384 DA H 11783 462 8.023 0.205 0.619 0.164 12308 7.694 0.446
WDJ121548.73-005637.56 3698040337339931776 DAH H 6583 40 8.235 0.025 0.738 0.023 0 0.000 0.000
WDJ121554.67+002019.90 3698464336508235392 DA H 10130 308 7.469 0.531 0.346 0.242 10586 7.855 0.521
WDJ121556.52+481222.78 1545684895055988608 DA H 13000 368 7.316 0.200 0.308 0.081 13829 7.860 0.533
WDJ121557.44+665344.85 1681227942581086336 DA H 7468 74 7.297 0.091 0.275 0.039 6347 7.297 0.269
WDJ121557.45+662458.44 1681191830496191488 DC [logH/He=0.00] 5059 35 7.378 0.111 0.350 0.074 0 0.000 0.000
WDJ121558.05+291753.79 4013354399299869056 DA H 10678 144 8.098 0.040 0.661 0.034 10442 7.965 0.581
WDJ121600.17+302329.26 4013717723468865152 DC [logH/He=-2.64] 7388 71 8.185 0.027 0.691 0.024 0 0.000 0.000
WDJ121603.60-035424.42 3597234637401312640 DA H 8498 154 7.174 0.095 0.246 0.034 8663 7.887 0.532
WDJ121607.37-001518.08 3698148295634991488 DA H 10700 494 7.029 0.522 0.227 0.180 12522 7.659 0.431
WDJ121609.46+605659.45 1582469705095179648 DA H 9198 102 7.022 0.096 0.217 0.034 9794 8.144 0.688
WDJ121611.16+682733.54 1683295505478021888 DA H 8653 202 8.067 0.082 0.637 0.071 8577 7.891 0.534
WDJ121617.19+540032.23 1572310767410822016 DA H 14070 1810 7.209 0.357 0.284 0.118 17244 8.060 0.653
WDJ121619.90+701738.59 1683882575967706496 DC [logH/He=-0.40] 5730 35 8.105 0.020 0.636 0.018 0 0.000 0.000
WDJ121619.96-000204.90 3698345520532778880 DA H 10734 210 7.745 0.184 0.465 0.122 11215 8.021 0.616
WDJ121623.51-054844.25 3596693196643599872 DC [logH/He=-2.02] 6765 146 7.854 0.145 0.490 0.111 0 0.000 0.000
WDJ121624.41+325343.20 4016417810494247552 DA H 7039 144 7.960 0.107 0.568 0.087 7059 8.026 0.607
WDJ121630.83+124515.17 3908531152595845504 DA H 10321 108 7.187 0.064 0.260 0.022 10772 7.653 0.423
WDJ121633.79+224741.83 3953566942710915200 DA H 5479 26 8.028 0.010 0.602 0.009 5404 8.028 0.601
WDJ121637.61+130739.56 3908558915264713088 DA H 10933 184 7.930 0.056 0.562 0.044 11014 8.014 0.611
WDJ121639.36+025312.85 3701289359836892288 DA H 7587 90 7.930 0.074 0.553 0.059 7460 7.733 0.448
WDJ121640.72+333126.55 4016589510401457664 DB He 12124 404 7.837 0.128 0.495 0.092 11543 7.837 0.493
WDJ121641.65+134000.20 3920974428766320896 DA H 12061 386 7.841 0.215 0.518 0.155 11498 8.015 0.613
WDJ121643.63+033841.65 3893925965982400384 DA H 6056 33 8.057 0.029 0.623 0.026 6018 8.057 0.623
WDJ121653.30+745525.29 1692520339315508224 DA H 6417 29 7.954 0.008 0.563 0.006 6441 7.954 0.563
WDJ121654.40-012920.77 3694620001477161216 DA H 12122 4766 8.074 0.518 0.650 0.392 10316 7.827 0.505
WDJ121701.38+640402.76 1584734595969095424 DA H 7455 46 7.315 0.013 0.280 0.006 7767 7.756 0.460
WDJ121701.84+684851.45 1683330453627242752 DA H 6532 38 8.401 0.009 0.849 0.008 6383 8.401 0.848
WDJ121702.89-070651.25 3584162268780847360 DA H 10881 214 7.844 0.084 0.515 0.062 10775 8.003 0.604
WDJ121702.97+000804.67 3698443858103779328 DA H 8301 126 8.530 0.081 0.937 0.068 8361 8.365 0.828
WDJ121703.13+743333.17 1691007651833864064 DA H 6266 54 7.933 0.022 0.550 0.017 6296 7.933 0.550
WDJ121703.69+551941.01 1572864856847132416 DA H 10319 571 7.038 0.365 0.264 0.100 10522 7.819 0.502
WDJ121706.95+624512.39 1584191574664425472 DA H 7945 166 8.538 0.060 0.941 0.051 8428 8.910 1.155
WDJ121708.51+522716.46 1548090106798212352 DA H 10581 264 8.102 0.105 0.663 0.090 10491 7.695 0.441
WDJ121708.99+121012.67 3908424225089860992 DA H 10268 208 8.046 0.109 0.628 0.091 10558 8.071 0.644
WDJ121710.48+321358.74 4016193102099881600 DA H 6421 86 8.012 0.068 0.597 0.057 6157 8.012 0.596
WDJ121717.48-014444.49 3694558871206540416 DA H 6864 95 7.883 0.080 0.524 0.061 7066 7.868 0.516
WDJ121717.60-021156.98 3694503861265294080 DA H 9701 109 7.874 0.080 0.528 0.061 9553 7.783 0.480
WDJ121717.73+014222.37 3700887144739930624 DA H 9635 108 7.971 0.079 0.582 0.064 9670 7.881 0.531
WDJ121719.07+661609.93 1681141733997583232 DA H 13611 588 7.852 0.139 0.528 0.101 15280 8.121 0.685
WDJ121721.86+562259.33 1574423277140489728 DA H 10928 216 8.015 0.061 0.612 0.050 10928 8.025 0.618
WDJ121722.19+032156.65 3701377561285523712 DA H 7058 104 7.494 0.105 0.341 0.058 6625 7.494 0.339
WDJ121727.03+364801.45 4029574532272349184 DA H 10879 180 7.866 0.101 0.527 0.075 10524 8.137 0.685
WDJ121727.51+710336.46 1684011837303097856 DC [logH/He=-5.04] 11206 418 8.219 0.082 0.719 0.073 0 0.000 0.000
WDJ121730.22+322633.35 4016204440813547520 DA H 7395 62 7.980 0.018 0.581 0.015 7246 7.889 0.528
WDJ121732.91+320513.52 4016142868162408576 DC [logH/He=-2.07] 6838 49 8.052 0.013 0.606 0.011 0 0.000 0.000
WDJ121741.92+223743.45 3953511387309846400 DA H 8888 80 7.892 0.030 0.535 0.023 8800 8.071 0.640
WDJ121742.84+673420.92 1681742621397675264 DA H 7082 59 7.413 0.028 0.311 0.014 7279 7.669 0.417
WDJ121744.09-011613.16 3695010839204714368 DA H 13220 448 7.700 0.310 0.452 0.186 12769 8.053 0.639
WDJ121745.26-010610.29 3695017543649956608 DA H 6444 78 7.640 0.149 0.400 0.092 6403 7.640 0.399
WDJ121746.48+610046.89 1582491386089962112 DA H 10086 180 7.949 0.086 0.571 0.069 10418 8.067 0.641
WDJ121749.04+585629.39 1581138333953274368 DQ [logC/He=-6.78] 5410 52 7.997 0.111 0.568 0.094 5411 7.997 0.568
WDJ121750.49+335254.68 4016625068435133312 DA H 8203 268 7.415 0.306 0.317 0.134 8038 7.879 0.525
WDJ121752.36+642616.33 1584862654713871872 DA H 5597 71 7.674 0.070 0.410 0.046 5977 7.674 0.413
WDJ121755.21+620556.89 1584143196152509568 DA H 10521 323 8.226 0.115 0.742 0.101 11285 8.458 0.895
WDJ121759.35+473050.41 1545583911784985600 DA H 12246 374 8.328 0.140 0.811 0.122 12291 8.332 0.814
WDJ121759.87+743231.80 1690819772784093312 DA H 6050 143 7.906 0.074 0.533 0.058 6627 7.906 0.536
WDJ121802.76+001541.43 3698451623404665088 DA H 7152 104 8.497 0.067 0.913 0.058 7145 8.256 0.754
WDJ121807.35+720007.16 1690101757331545600 DA H 9938 228 7.835 0.108 0.508 0.079 9607 7.664 0.423
WDJ121807.84+532249.98 1572251806099360640 DA H 8276 94 7.924 0.045 0.552 0.036 8281 7.916 0.547
WDJ121810.01+000016.59 3698249897381046528 DA H 7179 198 7.734 0.322 0.447 0.214 7160 7.477 0.335
WDJ121810.28+782848.73 1717425308476583040 DA H 5755 84 7.514 0.048 0.341 0.026 5455 7.514 0.338
WDJ121812.06+660017.70 1681128436779595008 DA H 10977 423 7.830 0.131 0.509 0.094 10866 8.193 0.722
WDJ121814.40+731733.37 1690639044855454848 DC [logH/He=0.00] 5219 56 7.994 0.043 0.566 0.037 0 0.000 0.000
WDJ121816.83+762454.79 1693083357988702336 DAH H 11204 219 8.202 0.030 0.728 0.027 0 0.000 0.000
WDJ121817.33+130933.49 3908920482791153024 DA H 12005 330 8.009 0.112 0.611 0.090 11087 7.970 0.586
WDJ121818.52+120842.46 3908237926588442624 DA H 10177 112 7.260 0.165 0.279 0.063 9862 7.532 0.368
WDJ121825.39-013915.06 3694564746721830272 DA H 10944 228 7.810 0.227 0.498 0.158 11077 8.212 0.734
WDJ121830.68+004216.09 3698504571761639808 DA H 10447 92 7.672 0.049 0.430 0.032 11443 7.991 0.599
WDJ121837.12+002303.87 3698477839885075200 DZ [logCa/He=-9.40]+[logH/He=-5.0] 6498 56 8.263 0.034 0.742 0.032 0 0.000 0.000
WDJ121839.04+024310.76 3701103026975828864 DA H 8975 100 7.094 0.144 0.273 0.031 9301 7.900 0.541
WDJ121839.22+462829.83 1544874653762529920 DA H 10527 178 8.210 0.082 0.731 0.073 10579 7.929 0.561
WDJ121844.20+342819.10 4017030238469899008 DA H 10742 158 8.005 0.054 0.605 0.044 10498 8.058 0.636
WDJ121852.71+015619.15 3700897525676307968 DA H 6488 58 8.007 0.084 0.595 0.072 6408 8.007 0.594
WDJ121910.83+504948.88 1547845194881216000 DA H 7584 112 8.060 0.054 0.630 0.047 7462 8.405 0.854
WDJ121913.71-031946.02 3693358792919145600 DA H 6342 56 8.102 0.014 0.652 0.013 6262 8.102 0.652
WDJ121915.70+133654.30 3908970476210671616 DA H 9751 154 7.881 0.104 0.532 0.080 9493 7.994 0.595
WDJ121923.72+683622.37 1683254376871267328 DA H 9850 197 7.008 0.099 0.218 0.033 10412 7.692 0.439
WDJ121928.91+435257.85 1538241441846258560 DA H 9640 186 7.773 0.200 0.475 0.140 19041 8.189 0.734
WDJ121929.36+613029.71 1581876454149103616 DA H 11858 420 8.342 0.115 0.820 0.101 13546 8.269 0.776
WDJ121929.50+471522.94 1545014807135001088 DAHe H 7912 86 8.210 0.016 0.726 0.015 0 0.000 0.000
WDJ121929.99+582740.15 1575107070293783296 DA H 9179 55 7.967 0.011 0.579 0.009 9065 7.881 0.530
WDJ121934.05+124420.72 3908844930022836992 DA H 10811 174 7.969 0.032 0.584 0.026 11299 8.068 0.644
WDJ121945.68+644819.18 1584883858968473088 DB He 11411 177 7.916 0.044 0.535 0.034 10969 7.916 0.534
WDJ121945.85+543402.99 1572669002042636672 DAH H 10484 116 8.406 0.037 0.859 0.033 0 0.000 0.000
WDJ121952.05+605739.35 1581741725318400128 DA H 11248 194 8.196 0.024 0.724 0.021 11271 8.262 0.767
WDJ122001.30+733710.66 1690672987982007680 DA H 10620 314 8.512 0.059 0.928 0.050 11295 8.662 1.022
WDJ122004.19+544356.46 1572762739705066880 DC [logH/He=0.04] 5382 34 8.360 0.043 0.805 0.039 0 0.000 0.000
WDJ122005.48+690025.71 1683383294609741952 DA H 7615 271 7.759 0.139 0.461 0.098 7935 8.302 0.786
WDJ122005.89-042136.41 3596962370834474752 DA H 6051 54 8.419 0.035 0.859 0.032 5839 8.419 0.858
WDJ122006.63+731830.68 1690650070036777088 DA H 8124 114 7.880 0.031 0.526 0.024 8247 8.061 0.632
WDJ122007.06+021916.38 3701027985307043584 DA H 7350 63 7.991 0.031 0.587 0.025 7399 7.779 0.470
WDJ122007.32-063818.76 3584391791832618496 DA H 12061 206 7.876 0.057 0.536 0.043 14702 7.992 0.607
WDJ122010.69+112552.98 3907388283273879808 DA H 14485 404 7.872 0.119 0.540 0.086 15514 8.020 0.625
WDJ122018.08+441424.76 1538625407627245056 DA H 7124 28 8.445 0.007 0.879 0.007 7004 8.445 0.879
WDJ122018.68+011045.66 3700046430661261312 DC [logH/He=-4.23] 9755 403 7.692 0.398 0.417 0.245 0 0.000 0.000
WDJ122020.72+004358.57 3699803786483609344 DA H 9356 73 7.500 0.103 0.354 0.054 9383 8.007 0.603
WDJ122022.23+480046.42 1545527424373746816 DA H 10893 216 8.057 0.141 0.636 0.118 10989 7.476 0.352
WDJ122022.70-055700.66 3584643305117565440 DA H 11277 398 8.092 0.231 0.659 0.192 11617 8.102 0.666
WDJ122025.69+592257.78 1581166543298374912 DA H 7611 108 8.097 0.073 0.653 0.062 7161 7.455 0.327
WDJ122026.22-065124.26 3584001121607367936 DA H 5598 74 7.976 0.052 0.571 0.042 5694 7.976 0.572
WDJ122026.27+562325.26 1574455540934523392 DC [logH/He=-2.60] 7357 140 7.972 0.079 0.558 0.065 0 0.000 0.000
WDJ122026.44+121242.78 3908253869507465856 DA H 8007 84 7.937 0.047 0.558 0.037 8013 7.770 0.468
WDJ122037.62+015953.00 3700983111488651136 DA H 9148 96 8.251 0.053 0.755 0.048 8501 8.029 0.614
WDJ122041.49+540753.79 1572641651690838912 DC [logH/He=-4.35] 9967 355 8.002 0.110 0.581 0.091 0 0.000 0.000
WDJ122046.86+033411.26 3701732840979903360 DA H 6436 96 7.822 0.194 0.489 0.143 6257 7.822 0.489
WDJ122047.37+512059.58 1547972355975680512 DA H 10892 260 7.937 0.100 0.566 0.079 10526 8.055 0.634
WDJ122052.92+451941.69 1538799783299294208 DA H 5535 42 8.031 0.022 0.604 0.018 5393 8.031 0.603
WDJ122056.25+113405.74 3907396800192982016 DA H 9370 195 5.899 0.444 0.164 0.004 11715 7.774 0.482
WDJ122059.13-043808.15 3596894652086646144 DZ [logCa/He=-8.98]+[logH/He=-6.0] 9302 106 8.117 0.026 0.651 0.023 0 0.000 0.000
WDJ122102.43+554835.08 1574343386453534208 DC [logH/He=-4.44] 10104 820 8.035 0.131 0.602 0.111 0 0.000 0.000
WDJ122108.62+445845.38 1538741513478923264 DA H 6992 34 7.853 0.014 0.508 0.011 7435 8.336 0.807
WDJ122111.71+611502.66 1581834088591682560 DA H 11176 162 8.012 0.050 0.611 0.041 13257 8.103 0.670
WDJ122113.18-022013.47 3694280527262045184 DA H 13328 295 8.007 0.113 0.613 0.091 14023 7.984 0.601
WDJ122114.99+651254.67 1680977945421250816 DA H 8824 330 8.138 0.158 0.682 0.136 8525 8.204 0.723
WDJ122116.42+704509.70 1683956518124657152 DA H 9283 108 7.841 0.025 0.509 0.019 9363 7.861 0.520
WDJ122117.63+613946.85 1581870986654832512 DA H 7888 94 7.915 0.035 0.545 0.028 7768 7.904 0.539
WDJ122118.24+504800.94 1547677003961564416 DA H 12273 424 8.170 0.101 0.710 0.087 13147 8.177 0.716
WDJ122121.00+330634.60 4016670251491467520 DA H 7761 85 7.947 0.020 0.563 0.017 7673 7.905 0.539
WDJ122123.14+622516.35 1583429445603051008 DA H 9343 74 7.965 0.016 0.578 0.014 9253 7.941 0.564
WDJ122125.44+021543.27 3701012867022135424 DA H 9481 262 7.871 0.266 0.525 0.189 9212 7.864 0.521
WDJ122125.75+470422.88 1545369330915948800 DA H 11753 162 7.990 0.023 0.599 0.019 11693 8.040 0.628
WDJ122127.97+032513.27 3701715317513288960 DA H 10664 200 7.642 0.213 0.417 0.129 10785 7.863 0.525
WDJ122132.39+515426.75 1547829836077671168 DA H 5978 42 7.326 0.095 0.276 0.043 6528 7.326 0.279
WDJ122139.79+020638.30 3700257846131682432 DA H 8530 54 8.147 0.032 0.687 0.028 8400 8.217 0.731
WDJ122139.98+373547.99 1531670622919774720 DC [logH/He=-4.91] 10917 194 7.915 0.057 0.534 0.045 0 0.000 0.000
WDJ122141.42+045106.32 3894117448508565504 DA H 8661 100 7.963 0.089 0.575 0.072 8351 7.885 0.530
WDJ122141.59+534129.50 1572601725674655488 DC H 4242 43 7.610 0.035 0.367 0.023 0 0.000 0.000
WDJ122142.76+515603.06 1547829561199713280 DAM H 13247 674 6.581 0.323 0.197 0.021 11401 7.796 0.493
WDJ122143.98+590747.68 1581112431006331136 DA H 10009 109 7.616 0.039 0.403 0.023 8960 8.562 0.958
WDJ122146.62+633358.68 1583958173256989824 DA H 10289 288 8.051 0.112 0.631 0.093 9833 7.561 0.380
WDJ122146.81+644926.34 1584139347861879296 DA H 9970 148 7.498 0.080 0.356 0.042 10317 7.955 0.575
WDJ122147.27+330426.63 4016667159115020032 DA H 7392 126 7.975 0.040 0.578 0.033 7363 7.918 0.545
WDJ122150.21+002529.56 3699733379085143424 DA H 7180 89 8.223 0.077 0.732 0.070 7077 8.223 0.732
WDJ122151.35-055950.92 3584629904820051840 DA H 10109 106 7.884 0.079 0.534 0.061 10352 7.740 0.461
WDJ122154.83-032436.66 3693379885503822592 DA H 9993 107 7.960 0.034 0.577 0.027 10339 8.068 0.642
WDJ122155.80+050622.89 3900138649060336128 DA H 10836 86 7.966 0.026 0.582 0.021 10975 7.900 0.546
WDJ122157.31+682434.25 1683237093922786688 DC [logH/He=-5.01] 11126 297 7.896 0.099 0.524 0.076 0 0.000 0.000
WDJ122158.57+034519.55 3701824169164780032 DA H 6470 63 8.095 0.064 0.648 0.056 6409 8.095 0.648
WDJ122204.68+510640.89 1547778463971271040 DC [logH/He=-0.78] 5884 64 7.938 0.042 0.535 0.034 0 0.000 0.000
WDJ122210.00-052810.96 3584757452464638464 DBAZ [logCa/He=-8.55]+[logH/He=-6.0] 9831 544 8.003 0.168 0.582 0.135 0 0.000 0.000
WDJ122219.82+633546.18 1583958860451757312 DA H 9521 234 8.184 0.077 0.712 0.068 9141 8.043 0.624
WDJ122220.74+124852.08 3908672542919255680 DA H 7361 131 7.908 0.111 0.539 0.087 7045 8.488 0.907
WDJ122221.26+673806.78 1681685408139783680 DA H 11765 3410 7.705 0.384 0.450 0.268 11279 7.838 0.514
WDJ122224.35+584755.03 1581078517944145280 DA H 10721 82 7.978 0.015 0.589 0.012 10552 8.086 0.653
WDJ122225.90+651208.23 1680227730597730176 DA H 9729 186 6.997 0.176 0.216 0.042 9881 7.998 0.598
WDJ122229.57-024332.61 3693488019896536704 DA H 11425 74 8.086 0.010 0.655 0.009 11324 8.146 0.692
WDJ122231.95+630947.54 1583559836514413184 DA H 9863 169 7.957 0.066 0.574 0.052 9878 7.997 0.598
WDJ122237.93-060327.86 3584441750892409600 DA H 9849 100 8.244 0.043 0.752 0.038 10127 8.083 0.650
WDJ122238.59-061255.05 3584434947664183936 DA H 5804 77 7.832 0.108 0.491 0.081 5786 7.832 0.491
WDJ122239.60+305149.93 4015068228690024960 DA H 8472 173 7.974 0.078 0.581 0.064 8367 8.005 0.599
WDJ122241.91+601732.57 1581640540184516480 DA H 14391 947 6.845 0.411 0.247 0.069 11001 7.877 0.533
WDJ122246.31-040650.95 3693057934754974592 DA H 9202 220 7.321 0.234 0.291 0.079 9280 7.956 0.573
WDJ122246.38-000333.66 3695202089804678528 DC [logH/He=-3.25] 8361 246 8.134 0.177 0.660 0.154 0 0.000 0.000
WDJ122248.27+553902.83 1574328066305414656 DA H 6512 100 8.016 0.068 0.600 0.058 6440 8.016 0.600
WDJ122248.30-013717.70 3694750014430703232 DA H 8621 197 8.628 0.081 0.999 0.062 8590 8.431 0.872
WDJ122248.72+315939.29 4015414987169400704 DA H 13578 664 7.130 0.388 0.264 0.124 15088 7.959 0.590
WDJ122259.46+653607.60 1680263400301283840 DA H 10610 139 8.076 0.029 0.648 0.025 10683 8.076 0.648
WDJ122300.84+725029.21 1690609766063221376 DA H 10970 366 8.022 0.086 0.616 0.071 11595 8.602 0.986
WDJ122302.23+702759.52 1683942671149908608 DA H 8144 120 8.132 0.049 0.676 0.043 8161 7.972 0.578
WDJ122302.32+035415.42 3701832415501763200 DA H 9776 151 7.955 0.098 0.573 0.078 9929 7.856 0.519
WDJ122303.45+561254.70 1574440968110551040 DB He 11652 205 7.986 0.047 0.576 0.038 11982 7.986 0.576
WDJ122305.24+053054.63 3900225613558039296 DA H 10423 118 7.952 0.066 0.574 0.053 10581 7.902 0.546
WDJ122315.88+531946.69 1572030769902221568 DC [logH/He=-1.71] 6336 78 8.031 0.067 0.592 0.057 0 0.000 0.000
WDJ122316.83+340311.83 4016864899409250432 DA H 9745 590 6.920 0.489 0.243 0.115 9619 8.176 0.708
WDJ122322.93-023603.97 3693495815260619904 DB He 18349 2349 8.616 0.191 0.983 0.148 19837 8.161 0.694
WDJ122323.03+505837.46 1547762044311641600 DA H 6350 92 8.156 0.033 0.686 0.029 5461 8.156 0.682
WDJ122323.44+791906.53 1717851614045315200 DC H 4948 74 7.965 0.043 0.558 0.035 0 0.000 0.000
WDJ122324.60+541023.30 1572454940873010176 DZ [logCa/He=-9.84]+[logH/He=-2.0] 5331 52 7.884 0.028 0.502 0.023 0 0.000 0.000
WDJ122325.21+325426.24 4015899051459141504 DA H 6761 82 7.921 0.095 0.545 0.075 6686 7.921 0.545
WDJ122329.42+553658.04 1574139362623230848 DA H 9513 138 7.918 0.062 0.552 0.049 10155 7.920 0.555
WDJ122330.81+415425.97 1534981046272769664 DAH H 10003 275 8.507 0.096 0.924 0.080 0 0.000 0.000
WDJ122332.57+650923.30 1680224054105714944 DA H 5820 72 7.897 0.072 0.527 0.056 5910 7.897 0.527
WDJ122337.56+333806.54 4016714025798014464 DA H 10380 126 8.232 0.021 0.745 0.018 10207 8.241 0.751
WDJ122338.05-015617.20 3694681054435692800 DAH H 13450 285 8.448 0.051 0.891 0.044 0 0.000 0.000
WDJ122339.29+025417.98 3701439099576543616 DC [logH/He=-3.35] 8495 192 7.952 0.138 0.549 0.111 0 0.000 0.000
WDJ122339.61-005631.21 3695073893620867584 DAM H 11390 165 7.413 0.034 0.332 0.016 12390 7.710 0.454
WDJ122343.22+760127.93 1692869090659930112 DZ [logCa/He=-10.50]+[logH/He=-4.0] 7172 188 8.305 0.061 0.771 0.056 0 0.000 0.000
WDJ122346.60+564525.15 1574853491129437440 DC [logH/He=-1.86] 6515 56 8.011 0.021 0.580 0.018 0 0.000 0.000
WDJ122352.53+325332.93 4015901521064745856 DA H 5519 88 8.317 0.336 0.789 0.287 5702 8.317 0.790
WDJ122352.79+414051.66 1534960494853633920 DA H 9174 189 8.112 0.156 0.666 0.132 9212 8.197 0.720
WDJ122353.42+060225.24 3900355287210806400 DC [logH/He=-3.69] 8891 290 7.632 0.236 0.387 0.143 0 0.000 0.000
WDJ122356.86-013411.54 3694709607378396416 DAH H 11792 387 8.869 0.138 1.137 0.084 0 0.000 0.000
WDJ122359.18+050138.60 3707975009009227648 DA H 5153 28 8.135 0.038 0.666 0.035 5173 8.135 0.666
WDJ122401.47+415552.00 1534970390458591744 DAH H 9320 142 8.459 0.036 0.892 0.031 0 0.000 0.000
WDJ122404.53+531733.26 1572019607283989504 DA H 10587 208 7.956 0.095 0.576 0.077 10363 7.971 0.584
WDJ122406.40+631512.27 1583933498669148544 DA H 6520 95 7.984 0.068 0.581 0.056 6772 7.984 0.582
WDJ122412.06-055432.41 3584540573794638208 DA H 6041 86 7.554 0.038 0.360 0.022 6517 7.554 0.363
WDJ122422.62-023225.13 3693869550431325056 DA H 10548 209 7.848 0.307 0.516 0.203 11029 7.956 0.577
WDJ122422.66+362903.29 1531274141603737344 DA H 9598 125 8.001 0.057 0.600 0.048 9928 7.869 0.526
WDJ122422.93-001819.51 3696633688303809664 DA H 6531 22 8.084 0.007 0.642 0.007 6457 8.084 0.641
WDJ122434.66+561121.09 1574276389258980096 DA H 9779 222 8.043 0.084 0.625 0.071 9863 7.913 0.550
WDJ122437.82+692344.96 1683408445937674624 DBA [logH/He=-4.96] 11232 666 7.828 0.138 0.488 0.099 11404 7.891 0.522
WDJ122439.72+454712.28 1541872853875479296 DA H 8420 230 8.229 0.088 0.739 0.078 8222 8.650 1.011
WDJ122440.34+450604.87 1541733795718661760 DC [logH/He=-1.83] 6469 108 7.814 0.099 0.468 0.074 0 0.000 0.000
WDJ122441.10-003639.94 3695110310647216256 DC [logH/He=-4.44] 10108 262 7.926 0.127 0.538 0.099 0 0.000 0.000
WDJ122442.09+055311.42 3900338004262300928 DA H 8577 116 8.417 0.059 0.863 0.052 8657 8.637 1.004
WDJ122442.94+010500.13 3699927168009466496 DA H 7327 58 7.216 0.093 0.251 0.036 7454 7.769 0.465
WDJ122446.35-043103.84 3680973241110267776 DQ [logC/He=-4.90] 8836 80 7.885 0.034 0.512 0.026 8836 7.885 0.512
WDJ122446.63+323039.97 4015828304757878784 DC [logH/He=-2.82] 7566 96 8.151 0.063 0.670 0.057 0 0.000 0.000
WDJ122452.73+013545.52 3699984449990282112 DA H 12431 488 7.095 0.327 0.250 0.089 13092 8.013 0.616
WDJ122454.40+362709.87 1531271770781781504 DA H 9786 186 7.785 0.132 0.481 0.095 9219 7.816 0.496
WDJ122456.38-082148.82 3582837322909407104 DA H 7001 124 8.089 0.149 0.646 0.128 6773 8.089 0.646
WDJ122500.26+561858.17 1574276217460291840 DA H 11020 302 7.758 0.223 0.472 0.144 10794 8.174 0.709
WDJ122501.85+053909.04 3900278046519869952 DA H 8356 273 6.382 0.738 0.184 0.165 8846 7.776 0.473
WDJ122503.29+352501.55 1519148319351410176 DA H 9038 180 7.379 0.162 0.309 0.075 9314 8.586 0.973
WDJ122504.49+362145.57 1531270190233792384 DA H 10756 195 8.265 0.064 0.767 0.057 11116 8.461 0.896
WDJ122505.41+380111.85 1532069706986177024 DA H 9765 123 7.820 0.056 0.499 0.041 9539 7.413 0.323
WDJ122505.84+694738.49 1683795611469545984 DA H 9678 168 6.875 0.207 0.235 0.039 10776 7.768 0.476
WDJ122507.94+023508.55 3700664768513160960 DZ [logCa/He=-9.87]+[logH/He=-5.0] 10709 349 8.156 0.166 0.678 0.143 0 0.000 0.000
WDJ122509.20+415431.22 1534989460113674368 DA H 14416 427 7.951 0.105 0.584 0.083 13206 8.152 0.700
WDJ122516.79+402648.16 1533165679560216832 DAH: H 7849 42 7.933 0.022 0.555 0.017 0 0.000 0.000
WDJ122526.23+621552.41 1583457036472630144 DB He 13016 322 7.967 0.065 0.567 0.052 13853 7.653 0.411
WDJ122526.66+372126.45 1531473771683257216 DA H 6941 102 8.157 0.050 0.689 0.044 6588 7.519 0.349
WDJ122527.49+044406.85 3707903918710398848 DA H 7667 124 7.529 0.181 0.358 0.102 7947 7.477 0.339
WDJ122529.99+363053.04 1531365371003612416 DA H 7950 79 7.991 0.047 0.589 0.038 7923 8.204 0.722
WDJ122535.43-033836.99 3693126207555547008 DA H 8446 194 7.631 0.307 0.403 0.188 8801 7.799 0.486
WDJ122537.36+483731.17 1547022171770561536 DA H 6849 98 7.797 0.063 0.478 0.047 6972 7.797 0.478
WDJ122538.56-010226.32 3694890305242713728 DA H 12486 604 7.970 0.410 0.589 0.300 12821 7.772 0.485
WDJ122543.81+573850.57 1574815665352871296 DA H 10398 348 8.048 0.170 0.630 0.142 9847 8.267 0.767
WDJ122546.80+590344.67 1581188056789894528 DA H 18279 919 8.027 0.192 0.636 0.146 18736 8.030 0.638
WDJ122554.57+653850.74 1680346031176603008 DA H 11057 172 7.941 0.045 0.569 0.035 10961 7.991 0.597
WDJ122555.66+152240.75 3945304834382891008 DA H 6652 64 8.546 0.028 0.944 0.023 6338 8.546 0.944
WDJ122558.09-033320.94 3693152080438577152 DB He 12147 339 8.165 0.196 0.686 0.171 12728 8.165 0.687
WDJ122602.09+352812.97 1519137904054684160 DA H 9062 76 8.194 0.020 0.718 0.018 8840 8.062 0.635
WDJ122602.17+712441.48 1690015621762277120 DC [logH/He=0.01] 5493 42 7.798 0.048 0.456 0.036 0 0.000 0.000
WDJ122605.82-014620.63 3694031449222041984 DA H 12720 1003 7.526 0.333 0.377 0.177 16909 7.969 0.599
WDJ122609.73+583514.53 1580893520817092096 DC [logH/He=-3.34] 8485 210 7.902 0.143 0.521 0.112 0 0.000 0.000
WDJ122613.45+021255.93 3700592235105292032 DAH H 9535 152 8.368 0.100 0.833 0.089 0 0.000 0.000
WDJ122614.57-023612.14 3693812302816569728 DC [logH/He=0.04] 5388 18 8.051 0.093 0.601 0.082 0 0.000 0.000
WDJ122615.13+604243.70 1581758870827617536 DC [logH/He=-3.69] 8896 260 7.843 0.113 0.490 0.085 0 0.000 0.000
WDJ122617.46+400146.93 1533094314384009600 DA H 8409 108 7.996 0.032 0.593 0.027 8152 8.011 0.602
WDJ122625.63+583006.57 1580891566607739904 DA H 6239 54 8.010 0.026 0.595 0.022 6077 8.010 0.594
WDJ122626.16+363216.19 1519362376225775744 DA H 5780 34 8.122 0.024 0.663 0.022 5718 8.122 0.662
WDJ122628.01+343304.22 4016905443900386560 DA H 10926 208 7.661 0.119 0.427 0.074 11024 7.934 0.565
WDJ122631.67-012725.71 3694794097974995328 DA H 6781 86 8.053 0.103 0.623 0.087 7947 8.881 1.140
WDJ122635.57+361346.93 1519336713796357248 DA H 11098 162 7.947 0.025 0.573 0.019 11254 7.986 0.595
WDJ122635.58+351309.86 1518943638389520384 DA H 5201 17 7.913 0.008 0.531 0.007 5226 7.913 0.531
WDJ122635.95-024805.89 3693618346384564096 DA H 11210 377 7.916 0.221 0.555 0.163 11292 7.900 0.547
WDJ122636.41+330822.74 4015920728158587392 DQ [logC/He=-6.46] 6539 80 7.992 0.074 0.568 0.062 6540 7.992 0.568
WDJ122643.09+762509.95 1692906886372412544 DA H 10856 405 7.571 0.231 0.388 0.130 10462 7.918 0.554
WDJ122655.33-072521.92 3583493696991139328 DA H 5515 65 8.067 0.059 0.626 0.051 5651 8.067 0.627
WDJ122655.92-010454.91 3694845397064646016 DB He 11682 134 7.861 0.036 0.506 0.027 12254 7.861 0.508
WDJ122659.01+590227.36 1581002544266699392 DC H 4889 35 8.280 0.021 0.761 0.020 0 0.000 0.000
WDJ122708.01+770606.76 1693044428404968192 DA H 7448 184 8.285 0.047 0.774 0.042 7246 8.465 0.892
WDJ122712.48+050440.14 3708033454923887104 DA H 7334 121 8.000 0.141 0.593 0.115 5583 8.000 0.585
WDJ122713.58+542140.90 1572516414740969856 DA H 5993 48 7.962 0.030 0.565 0.025 5947 7.962 0.565
WDJ122716.32-013036.77 3694064984326737024 DA H 10510 144 7.617 0.159 0.406 0.095 10659 8.203 0.727
WDJ122718.17+534149.04 1572381788989547392 DA H 9453 66 7.252 0.034 0.272 0.013 9602 7.418 0.325
WDJ122719.25+564200.48 1574654277661339648 DA H 9379 202 7.822 0.072 0.499 0.054 9258 8.087 0.651
WDJ122723.98-004316.24 3696408662081216512 DAH H 8953 102 8.272 0.034 0.769 0.031 0 0.000 0.000
WDJ122724.02+583817.24 1580896170813017728 DA H 12118 198 7.397 0.044 0.329 0.020 11243 7.962 0.581
WDJ122724.28+315024.04 4015547856277853824 DA H 6605 20 7.973 0.006 0.575 0.005 6507 7.973 0.574
WDJ122725.07+663900.18 1680796560362077696 DA H 7891 138 7.090 0.150 0.223 0.045 8029 8.645 1.008
WDJ122733.45+633029.44 1583921850718408960 DZ [logCa/He=-8.48]+[logH/He=-5.0] 7563 52 8.121 0.016 0.650 0.015 0 0.000 0.000
WDJ122736.69-070337.02 3583604163550129536 DA H 10951 256 6.184 0.418 0.180 0.023 11713 8.224 0.743
WDJ122737.52+315927.92 4015601839722174592 DA H 6902 110 8.415 0.061 0.859 0.054 6927 8.415 0.859
WDJ122740.82+513924.96 1571768231438756864 CV H 7443 134 6.440 0.091 0.146 0.023 0 0.000 0.000
WDJ122740.82+513924.96 1571768231438756864 CV He 8196 148 6.746 0.061 0.210 0.012 0 0.000 0.000
WDJ122743.99+610348.66 1581605557675293696 DB He 14366 1110 8.215 0.318 0.721 0.260 14227 8.196 0.709
WDJ122752.06+030551.27 3700802379265207040 DC [logH/He=0.03] 5322 26 7.960 0.045 0.546 0.038 0 0.000 0.000
WDJ122754.04+675440.57 1682459979719722880 DC [logH/He=0.03] 5440 40 8.042 0.035 0.595 0.032 0 0.000 0.000
WDJ122757.62-044017.71 3680990622841751680 DZ [logCa/He=-10.28]+[logH/He=-5.0] 9527 148 8.045 0.078 0.606 0.067 0 0.000 0.000
WDJ122801.57+330036.27 4015951102167164032 DC H 4734 22 7.400 0.015 0.284 0.007 0 0.000 0.000
WDJ122803.36+701457.62 1683174834076716416 DA H 8541 288 7.756 0.159 0.463 0.108 8276 7.016 0.209
WDJ122807.73+002219.62 3696778892558087552 DA H 9358 32 7.997 0.006 0.597 0.004 9229 7.982 0.588
WDJ122808.11-020130.25 3693963760537636608 DA H 7867 160 8.239 0.125 0.745 0.111 7861 7.774 0.469
WDJ122812.31+380239.98 1531894163083746688 DA H 8118 39556 7.177 nan 0.245 nan 10613 7.822 0.503
WDJ122814.13+401423.67 1533850984542364544 DA H 8572 142 7.774 0.094 0.472 0.066 8187 7.741 0.454
WDJ122814.48+530300.19 1572323484809917952 DA H 12160 449 8.685 0.071 1.036 0.052 14112 8.898 1.153
WDJ122816.04-073334.90 3583289462706581376 DA H 7772 148 7.887 0.175 0.529 0.134 8020 8.040 0.619
WDJ122822.83+542752.93 1572512085413900416 DA H 9796 200 7.521 0.147 0.363 0.078 9842 7.836 0.508
WDJ122822.88-024737.07 3693624423762089216 DA H 7311 38 7.999 0.012 0.592 0.010 7238 7.763 0.462
WDJ122823.68+680110.98 1682462453620916736 DA H 8404 115 7.564 0.097 0.375 0.056 8993 7.766 0.469
WDJ122825.22+500025.03 1544577132788040960 DA H 5556 37 7.242 0.032 0.245 0.013 5292 7.242 0.241
WDJ122829.31+775747.27 1717117926257090560 DC [logH/He=-4.81] 10713 508 8.030 0.074 0.600 0.062 0 0.000 0.000
WDJ122839.88-035235.19 3681108721557321472 DA H 11716 931 8.021 0.128 0.617 0.105 11514 7.874 0.533
WDJ122840.56-073423.26 3583291936607737472 DA H 8582 206 7.871 0.155 0.523 0.120 7812 8.482 0.905
WDJ122841.50+315947.10 4015576099982532608 DC [logH/He=-2.69] 7434 120 8.137 0.052 0.661 0.046 0 0.000 0.000
WDJ122851.11-022148.76 3693750042965449984 DA H 9323 88 7.790 0.048 0.483 0.034 9204 7.775 0.474
WDJ122854.53+480620.34 1543925264132195712 DQ [logC/He=-6.40] 6849 48 7.820 0.050 0.472 0.038 6849 7.820 0.472
WDJ122854.70+352634.34 1518961711611942400 DA H 11033 352 8.155 0.104 0.698 0.090 11468 8.004 0.606
WDJ122859.20-050330.17 3680684924249600768 DC [logH/He=-4.09] 9504 148 8.127 0.058 0.657 0.051 0 0.000 0.000
WDJ122906.78-043215.31 3681000076065709312 DC [logH/He=-3.06] 7998 29 8.080 0.006 0.625 0.006 0 0.000 0.000
WDJ122910.39+504736.31 1544707665434144640 DC [logH/He=-2.03] 6777 54 8.026 0.022 0.590 0.019 0 0.000 0.000
WDJ122914.38-043133.85 3681000144784592768 DC H 4981 56 8.459 0.109 0.882 0.097 0 0.000 0.000
WDJ122919.75+574007.46 1574781163879398912 DA H 5500 62 8.129 0.038 0.665 0.034 5657 8.129 0.666
WDJ122920.16+412611.49 1534719152051775616 DAH H 6342 46 7.959 0.028 0.565 0.023 0 0.000 0.000
WDJ122921.71+174719.47 3946207705228254208 DA H 5916 62 8.144 0.061 0.677 0.054 5759 8.144 0.676
WDJ122925.20+000309.48 3696568022547746304 DA H 11369 189 7.398 0.194 0.327 0.090 11381 7.757 0.473
WDJ122929.11+722030.23 1690162883306088192 DZ [logCa/He=-8.38]+[logH/He=-5.0] 8207 415 7.905 0.114 0.522 0.090 0 0.000 0.000
WDJ122935.96+580523.18 1580798176839183744 DA H 8950 154 8.108 0.042 0.663 0.036 8717 8.121 0.671
WDJ122937.00+040519.84 3707630999308824576 DA H 8476 230 8.096 0.162 0.654 0.138 8465 8.031 0.615
WDJ122937.74+591629.66 1581021927454828032 DA H 10034 146 7.736 0.081 0.458 0.055 10651 7.987 0.594
WDJ122938.64-063401.74 3583648526268636928 DC H 4299 62 7.930 0.042 0.535 0.034 0 0.000 0.000
WDJ122941.27-031046.50 3693550893921246208 DZ [logCa/He=-10.83]+[logH/He=-5.0] 7540 121 7.951 0.110 0.546 0.087 0 0.000 0.000
WDJ122942.30+302523.72 4012039422048076288 DZ [logCa/He=-10.77]+[logH/He=-5.0] 7608 152 7.900 0.091 0.518 0.072 0 0.000 0.000
WDJ122944.23+563905.98 1574626991733382784 DA H 6955 119 7.176 0.136 0.294 0.043 6890 7.176 0.238
WDJ122945.65+004349.45 3696816512175375488 DA H 20271 1274 8.160 0.479 0.719 0.345 22976 7.815 0.534
WDJ122945.83+310315.01 4012449333727266688 DA H 6016 24 8.227 0.014 0.731 0.012 5944 8.227 0.731
WDJ122951.94+362104.71 1519309634027110016 DC [logH/He=-1.68] 6305 79 7.973 0.054 0.557 0.044 0 0.000 0.000
WDJ122954.17+404244.40 1533886856108805376 DA H 7907 136 7.718 0.129 0.442 0.086 7307 7.529 0.356
WDJ122956.02-070727.57 3583402849843287680 DA H 5062 7 7.889 0.006 0.515 0.005 4891 7.889 0.514
WDJ122957.20+025350.50 3700737611158131712 DA H 16992 984 8.737 0.310 1.071 0.212 18981 7.998 0.620
WDJ122957.49-054459.74 3679846993310051968 DA H 7533 78 8.124 0.031 0.670 0.028 7265 8.370 0.830
WDJ123003.45-085444.52 3579710105681175296 DA H 12336 475 8.148 0.168 0.696 0.142 12417 8.032 0.625
WDJ123007.34+303445.95 4012048699177439744 DC H 4496 30 7.898 0.027 0.516 0.023 0 0.000 0.000
WDJ123009.53+015425.33 3700322648598265728 DA H 9952 96 7.990 0.033 0.594 0.027 10320 7.989 0.595
WDJ123012.71+685606.67 1682626521371698816 DA H 6249 87 8.459 0.045 0.886 0.040 6629 8.459 0.887
WDJ123019.62+770709.64 1693047903033262464 DA H 9379 247 7.485 0.058 0.348 0.031 11113 7.919 0.557
WDJ123020.86+330957.24 4015789577037436928 DA H 7979 175 6.392 0.600 0.144 0.097 8213 9.075 1.227
WDJ123021.37-035040.79 3681435581453733632 DA H 7945 158 8.096 0.108 0.653 0.093 7856 7.522 0.355
WDJ123022.67-003837.22 3696374439781480960 DA H 11283 178 8.456 0.046 0.893 0.040 11258 8.617 0.995
WDJ123022.82+321854.19 4015680523522375424 DA: H 5158 38 7.714 0.114 0.424 0.077 6462 7.714 0.435
WDJ123026.82+800506.82 1717826256559591808 DC [logH/He=-3.21] 8290 227 7.977 0.090 0.564 0.075 0 0.000 0.000
WDJ123029.22+675310.96 1682410776574377600 DA H 6081 60 8.015 0.036 0.597 0.031 6025 8.015 0.597
WDJ123030.22+675259.56 1682410707854900352 DC [logH/He=-2.77] 7510 100 8.246 0.030 0.732 0.028 0 0.000 0.000
WDJ123030.72-080549.65 3580206810059875200 DAH H 12159 346 8.128 0.115 0.683 0.098 0 0.000 0.000
WDJ123032.23+321900.54 4015669111794256896 DA H 7673 104 7.401 0.169 0.310 0.084 7540 7.886 0.528
WDJ123037.02+164524.76 3945887957798407296 DA H 9542 190 7.878 0.169 0.530 0.126 9405 7.843 0.510
WDJ123048.60-001417.15 3696497653803224704 DC [logH/He=0.00] 5182 32 8.125 0.042 0.647 0.038 0 0.000 0.000
WDJ123048.99+151226.28 3933614796691927040 DA H 8323 124 8.243 0.080 0.748 0.071 8151 8.238 0.744
WDJ123050.59+693015.60 1683022418572418816 DA H 9572 554 8.393 0.140 0.849 0.121 9369 7.562 0.378
WDJ123055.24+054405.93 3708459691774334976 DA H 14946 916 8.231 0.398 0.753 0.313 15446 7.849 0.531
WDJ123055.70+732700.14 1690690786326419072 DA H 10128 226 8.128 0.041 0.678 0.035 8919 9.231 1.281
WDJ123108.39+335346.75 1518009289728604928 DA H 8753 120 7.512 0.062 0.356 0.035 6088 7.512 0.343
WDJ123109.32+315653.28 4012561930589892480 DA H 6493 83 7.854 0.102 0.507 0.077 6488 7.854 0.507
WDJ123109.92+392421.55 1533568375694548480 DA H 5711 28 8.190 0.014 0.706 0.013 5608 8.190 0.705
WDJ123110.34+621019.60 1583267954832696320 DA H 13511 652 8.251 0.169 0.764 0.145 14455 8.492 0.921
WDJ123114.04+364930.23 1519698311387366272 DA H 6844 82 7.072 0.160 0.212 0.054 6739 7.072 0.212
WDJ123114.20+355157.88 1519088735269074688 DC [logH/He=-2.87] 7628 202 7.943 0.119 0.542 0.095 0 0.000 0.000
WDJ123114.72+321352.05 4015665263503548544 DB He 11433 169 8.010 0.053 0.589 0.044 11367 8.010 0.589
WDJ123115.08+170028.34 3945916197207884928 DA H 9835 144 7.675 0.235 0.429 0.142 10300 7.613 0.403
WDJ123118.88+381838.97 1531942404154772480 DA H 10144 181 8.416 0.042 0.865 0.037 9465 8.171 0.704
WDJ123120.77-001825.05 3696484150426015104 DA H 6557 49 8.129 0.048 0.670 0.041 6321 8.129 0.669
WDJ123124.78+574022.10 1580771307523771264 DAM H 9379 300 7.234 0.124 0.267 0.049 14320 7.685 0.449
WDJ123127.51+380538.51 1531930412606060544 DC [logH/He=-2.91] 7701 328 5.294 0.388 0.159 0.005 0 0.000 0.000
WDJ123130.33+302620.37 4011844361812822272 DB He 11108 134 7.980 0.028 0.571 0.023 11295 7.980 0.571
WDJ123137.69-045024.97 3680761963078679296 DA H 12559 310 8.819 0.047 1.112 0.030 12816 8.524 0.939
WDJ123138.16-030208.30 3681641675459741056 DAM H 8020 274 6.141 0.377 0.173 0.019 33860 7.734 0.527
WDJ123139.49+035259.48 3706861959644860928 DC [logH/He=-3.04] 7947 120 8.152 0.056 0.671 0.051 0 0.000 0.000
WDJ123139.49+365705.60 1519700854008035072 DA H 6803 73 8.403 0.058 0.851 0.052 6802 8.403 0.851
WDJ123139.74+495744.87 1544611771701802624 DC [logH/He=-5.07] 11268 256 7.685 0.170 0.419 0.110 0 0.000 0.000
WDJ123150.23+145205.91 3933031020441648384 DA H 5858 22 8.399 0.011 0.845 0.010 5737 8.399 0.845
WDJ123151.23+605612.38 1583087939867478016 DA H 8079 194 7.799 0.121 0.483 0.087 8049 7.757 0.462
WDJ123154.03+354550.39 1519039772641882752 DAM H 14662 576 7.089 0.215 0.259 0.044 16024 7.817 0.516
WDJ123155.58+631537.42 1583713218386293120 DA H 12904 505 7.534 0.212 0.381 0.108 12433 8.139 0.690
WDJ123156.08+573609.85 1580767149995407616 DA H 10559 158 7.852 0.047 0.519 0.035 10732 8.040 0.626
WDJ123204.20+522548.24 1569293363906614400 DA H 8713 98 7.799 0.042 0.485 0.030 8175 9.292 1.298
WDJ123206.95+355720.28 1519049290289539584 DA H 13972 648 7.386 0.321 0.333 0.146 14158 7.975 0.596
WDJ123207.86+664423.05 1680835348210446464 DA H 7445 134 8.329 0.066 0.803 0.059 7246 8.654 1.013
WDJ123208.12+170031.25 3945919633181372672 DA H 9062 190 7.412 0.112 0.320 0.055 9137 7.805 0.490
WDJ123218.54+031103.20 3706566332751737984 DA H 8135 262 8.362 0.155 0.826 0.138 7937 7.842 0.505
WDJ123219.07+031659.29 3706755689270425984 DA H 10131 220 8.195 0.152 0.721 0.133 11252 8.379 0.843
WDJ123221.04+644435.91 1679979451423936768 DA H 5510 62 7.298 0.079 0.327 0.057 5743 7.298 0.264
WDJ123224.39+411237.50 1533998284740306176 DA H 11465 457 7.552 0.286 0.383 0.153 11869 8.263 0.769
WDJ123225.37+651901.87 1680112316236161408 DA H 11904 280 8.075 0.060 0.650 0.050 12101 8.145 0.693
WDJ123231.53+091458.36 3902895713122094592 DA H 7167 104 7.971 0.122 0.575 0.099 7119 7.517 0.350
WDJ123231.64+555456.72 1571566917730245504 DA H 9103 112 7.755 0.057 0.464 0.040 9558 8.056 0.633
WDJ123232.50+541649.97 1570995515281629568 DA H 7356 134 8.389 0.052 0.842 0.045 7259 8.124 0.669
WDJ123233.60+015118.76 3697411897722210176 DA: H 5797 36 8.229 0.052 0.732 0.047 5629 8.229 0.731
WDJ123237.13+021449.20 3700449509048523520 DA H 11603 539 7.324 0.487 0.304 0.188 14132 8.150 0.701
WDJ123238.08+512843.49 1568724851972702848 DA H 10864 304 7.879 0.174 0.534 0.127 10554 7.669 0.429
WDJ123245.27-083641.72 3579929939288118400 DA H 6242 54 7.864 0.045 0.511 0.035 6908 7.864 0.514
WDJ123245.94+551053.46 1571138241339078400 DA H 9418 103 7.879 0.033 0.530 0.026 9423 7.844 0.511
WDJ123251.22-050731.65 3679987868237036416 DA H 6499 25 7.658 0.018 0.408 0.011 5308 7.658 0.399
WDJ123252.29+552710.34 1571166729856622848 DA H 11720 448 8.338 0.084 0.817 0.074 12807 8.371 0.840
WDJ123252.57+323419.68 4012697887778691328 DC H 4835 36 8.117 0.019 0.652 0.018 0 0.000 0.000
WDJ123255.51+374945.92 1519904607256598144 DA H 6670 73 8.083 0.062 0.641 0.054 7086 8.949 1.172
WDJ123255.54+352334.23 1518266163132588928 DA H 6416 92 8.134 0.072 0.673 0.064 6505 8.134 0.673
WDJ123303.03+573808.26 1577770392398736384 DA H 7803 118 7.922 0.054 0.549 0.043 8113 7.765 0.466
WDJ123304.35+030245.83 3706548701910085760 DC H 4974 44 8.019 0.052 0.591 0.045 0 0.000 0.000
WDJ123306.20+005405.23 3697019131553008768 DA H 9004 139 8.218 0.113 0.733 0.099 9244 7.487 0.348
WDJ123313.40-055012.30 3679868708664774400 DA H 9850 117 8.029 0.076 0.617 0.064 9995 7.809 0.494
WDJ123313.51+082402.65 3902698243410506112 DQ [logC/He=-6.45] 6373 28 7.960 0.020 0.549 0.016 6374 7.960 0.549
WDJ123317.56+082229.44 3902697968532578048 DA H 5691 34 7.996 0.023 0.583 0.020 5453 7.996 0.582
WDJ123322.41+041840.34 3706995137990521344 DA H 8671 127 8.603 0.045 0.983 0.036 8697 8.646 1.010
WDJ123322.67+632631.42 1583803378339864192 DA H 11176 182 8.086 0.037 0.655 0.032 10783 8.097 0.661
WDJ123322.84+663350.30 1680828892874622592 DA H 7734 168 7.688 0.105 0.427 0.070 7804 7.910 0.542
WDJ123323.14+582944.83 1580915545409506944 DA H 7858 160 7.674 0.144 0.421 0.093 7968 8.169 0.699
WDJ123323.19+572503.52 1577760565513539968 DA H 8259 110 7.955 0.038 0.569 0.031 8382 8.142 0.683
WDJ123324.02+674529.63 1682417167486191360 DA H 9764 61 7.812 0.012 0.495 0.009 9826 7.805 0.492
WDJ123325.38+650845.23 1680083832013016064 DA H 10256 130 7.539 0.047 0.373 0.027 11041 7.739 0.463
WDJ123325.90+082255.70 3902697624935202176 DA H 8114 133 8.469 0.079 0.897 0.068 8249 9.038 1.212
WDJ123326.29+335322.49 1517840102376860672 DA H 5094 31 7.225 0.172 0.233 0.070 4897 7.225 0.230
WDJ123329.30+480851.58 1543840528716704512 DC [logH/He=0.00] 5188 44 8.100 0.058 0.631 0.052 0 0.000 0.000
WDJ123329.69+600854.71 1581483997216777600 DA H 8379 75 7.724 0.021 0.447 0.014 8712 7.998 0.595
WDJ123336.07+020255.15 3697428699634325120 DA H 11388 192 7.956 0.095 0.578 0.076 11817 7.729 0.461
WDJ123336.15+404343.05 1533925789988214400 DA H 10223 116 8.183 0.025 0.713 0.022 10337 8.218 0.736
WDJ123337.49+494705.93 1544408185954391552 DA H 6867 54 7.349 0.028 0.288 0.013 6763 7.349 0.288
WDJ123341.73+663047.30 1680828407545537280 DA H 7192 1260 7.719 0.392 0.440 0.288 7010 7.568 0.371
WDJ123342.52+330015.71 1517719740215448960 DA H 10999 356 7.340 0.126 0.306 0.054 10861 8.201 0.727
WDJ123349.94+793235.49 1717776258849204480 DA H 11699 650 6.820 0.112 0.232 0.027 13831 8.193 0.727
WDJ123350.18-021408.19 3695207170749937280 DA H 10971 166 7.723 0.084 0.456 0.056 11121 8.178 0.712
WDJ123352.65+544610.28 1571123264789446656 DA H 7156 74 7.878 0.081 0.522 0.063 7266 7.985 0.584
WDJ123356.79+633652.22 1583829594820580608 DC [logH/He=-4.27] 9826 600 7.852 0.257 0.497 0.191 0 0.000 0.000
WDJ123359.00+152323.49 3933451209977446400 DC [logH/He=-2.16] 6960 102 7.499 0.082 0.325 0.045 0 0.000 0.000
WDJ123359.23+730557.33 1689926282147681664 DA H 10443 138 7.945 0.033 0.570 0.025 10817 8.147 0.692
WDJ123402.05+373429.47 1519839255038058624 DA H 10172 478 7.747 0.502 0.464 0.303 9381 8.278 0.773
WDJ123407.94+161327.10 3933783979748478464 DA H 9109 204 7.659 0.186 0.419 0.116 9054 7.651 0.415
WDJ123408.11+010947.48 3697125646741428224 DA H 5348 36 8.101 0.024 0.646 0.022 5293 8.101 0.646
WDJ123415.20+520808.30 1568852322304497280 DZ [logCa/He=-7.45]+[logH/He=-5.0] 7621 40 8.101 0.015 0.638 0.013 0 0.000 0.000
WDJ123422.05-055936.71 3679674679221681536 DA H 8553 137 7.951 0.147 0.568 0.117 9124 7.996 0.595
WDJ123422.20+603808.43 1583021011393222272 DA H 7729 155 7.874 0.083 0.522 0.064 7689 8.097 0.653
WDJ123422.63+324812.25 1514709998931209856 DA H 7792 56 7.997 0.050 0.592 0.042 7604 8.135 0.676
WDJ123423.53-092248.97 3579808786849805952 DA H 7055 150 7.650 0.179 0.407 0.113 7136 7.049 0.209
WDJ123425.34+600333.70 1581482549812130432 DA H 9392 187 7.093 0.151 0.233 0.041 10078 7.936 0.563
WDJ123425.44+604503.80 1583023618437189504 DA H 7072 44 7.952 0.012 0.564 0.010 7095 7.678 0.420
WDJ123425.97+352652.34 1518257985514928128 DA H 8695 80 8.124 0.027 0.673 0.023 8587 8.050 0.626
WDJ123426.71+534526.83 1569428706916038272 DQ [logC/He=-6.41] 6941 72 7.853 0.058 0.490 0.044 6941 7.852 0.490
WDJ123427.23+033900.34 3706698304210622848 DB He 15133 440 7.996 0.059 0.588 0.048 15208 8.051 0.620
WDJ123430.87-035703.31 3681245022344825856 DAH H 10214 172 8.484 0.061 0.910 0.052 0 0.000 0.000
WDJ123432.15+353249.25 1518645666442854400 DA H 9562 98 7.928 0.034 0.557 0.026 10062 7.856 0.519
WDJ123436.77-021645.25 3683196449325908480 DC [logH/He=-0.98] 5967 80 7.322 0.031 0.334 0.011 0 0.000 0.000
WDJ123436.79+631407.86 1583792108345604864 DA H 8761 192 7.090 0.179 0.228 0.051 10838 8.090 0.656
WDJ123440.97+622933.83 1583609834229140608 DA H 10299 215 7.488 0.253 0.353 0.128 11183 8.053 0.635
WDJ123443.27+024645.65 3706502144464537984 DA H 7412 112 7.652 0.162 0.409 0.101 7949 8.239 0.744
WDJ123443.74+673204.50 1682387416247741952 DA H 6067 42 7.990 0.031 0.582 0.025 5906 7.990 0.581
WDJ123444.89+660508.88 1680532535836237440 DA H 5391 38 8.071 0.019 0.627 0.017 5460 8.071 0.628
WDJ123446.89+164723.47 3935376931578574848 DA H 10954 160 8.010 0.037 0.609 0.031 11379 8.127 0.681
WDJ123449.86+024238.25 3706475172069880832 DQ: [logC/He=-4.80] 8707 256 7.954 0.232 0.551 0.178 8708 7.954 0.551
WDJ123450.90-053310.76 3679903137122460416 DA H 11175 108 7.815 0.033 0.502 0.024 11894 8.056 0.638
WDJ123451.37+622613.33 1583609039659789056 DA H 8392 359 7.960 0.290 0.572 0.216 8252 8.112 0.664
WDJ123452.88-003819.34 3695680824039583360 DA H 9511 72 7.904 0.032 0.544 0.025 9490 7.979 0.586
WDJ123453.36+491127.75 1544285079309656064 DA H 7691 38 7.965 0.014 0.573 0.011 7378 7.871 0.519
WDJ123455.17+051505.72 3708191956397530368 DC [logH/He=-3.17] 8222 138 7.633 0.167 0.385 0.099 0 0.000 0.000
WDJ123455.93+655704.46 1680529924496075392 DA H 8406 200 8.106 0.093 0.660 0.081 8640 8.589 0.974
WDJ123455.96-033047.15 3681368652978824960 DZ [logCa/He=-10.80]+[logH/He=-5.0] 8598 76 8.043 0.026 0.604 0.022 0 0.000 0.000
WDJ123501.21+033804.87 3706701126003918848 DA H 17564 768 8.418 0.080 0.877 0.067 15417 8.019 0.624
WDJ123503.89+311042.51 4012357451490863104 DC [logH/He=-0.38] 5718 42 8.156 0.046 0.669 0.042 0 0.000 0.000
WDJ123504.43+620517.94 1583220877695665280 DA H 8626 209 7.509 0.103 0.354 0.057 6088 7.509 0.342
WDJ123504.66+774223.91 1717061060889964288 DA H 11054 336 8.482 0.052 0.910 0.044 10725 8.443 0.884
WDJ123504.91+583520.72 1577935319142647424 DC [logH/He=-2.81] 7556 207 7.976 0.117 0.561 0.097 0 0.000 0.000
WDJ123505.17+020734.80 3703436950860249088 DA H 6835 76 8.199 0.070 0.716 0.063 6940 8.199 0.716
WDJ123505.86+532446.78 1569405002992759168 DAH H 9152 222 8.254 0.068 0.757 0.061 0 0.000 0.000
WDJ123511.04+782202.60 1717198710298353792 DA H 9577 190 7.809 0.039 0.493 0.028 10174 7.863 0.523
WDJ123512.97+362323.65 1519445595511785856 DA H 7916 73 7.994 0.022 0.591 0.018 7693 7.879 0.524
WDJ123515.68+550317.93 1571109898850692608 DA H 8490 54 7.412 0.014 0.318 0.007 8787 8.055 0.630
WDJ123515.79+034827.98 3706707443901075456 DA H 9053 232 8.450 0.189 0.886 0.164 5878 8.450 0.880
WDJ123516.05+092602.32 3903287444203841408 DAM H 10891 405 7.698 0.286 0.443 0.177 11419 7.724 0.458
WDJ123516.97-084146.74 3579962855918676864 DA H 10527 265 6.987 0.244 0.219 0.045 10240 7.558 0.380
WDJ123520.56+764856.35 1692981038983689216 DBA [logH/He=-5.16] 11375 439 7.919 0.050 0.537 0.039 12986 8.233 0.731
WDJ123524.59+614957.64 1583197719231681152 DA H 11342 400 8.008 0.205 0.608 0.160 10879 8.076 0.648
WDJ123526.65+081426.77 3902583722402774784 DC [logH/He=-0.46] 5752 20 8.247 0.018 0.729 0.017 0 0.000 0.000
WDJ123531.30+154418.43 3933557381568937984 DC [logH/He=-1.96] 6667 128 7.993 0.127 0.570 0.106 0 0.000 0.000
WDJ123533.04+781840.64 1717196335180079104 DA H 7787 223 8.260 0.061 0.758 0.055 8025 8.507 0.921
WDJ123534.84+391820.61 1533514911941019008 DQ [logC/He=-4.45] 9318 44 8.025 0.009 0.594 0.007 9318 8.025 0.594
WDJ123538.76+604642.70 1583025959195283072 DC [logH/He=-4.38] 10020 445 7.751 0.235 0.446 0.164 0 0.000 0.000
WDJ123540.75-074802.27 3580269997617903616 DA H 8370 72 7.915 0.028 0.546 0.022 8408 7.871 0.522
WDJ123551.01-032705.78 3681358375121234944 DA H 11300 565 7.079 0.425 0.241 0.135 12435 8.075 0.651
WDJ123551.68+693920.29 1683086014153625344 DA H 5143 14 7.879 0.010 0.511 0.009 5170 7.879 0.511
WDJ123553.69+612808.91 1583163359493140224 DA H 8239 255 8.160 0.117 0.694 0.103 7716 8.114 0.664
WDJ123556.30+024455.25 3703496839884254976 DA H 14029 561 6.949 0.361 0.268 0.065 12956 8.136 0.690
WDJ123557.93+323210.28 1514641897929708800 DZ [logCa/He=-10.96]+[logH/He=-1.0] 4194 50 7.707 0.034 0.406 0.023 0 0.000 0.000
WDJ123558.52+403615.19 1533743129323702528 DAM H 15064 960 7.759 0.472 0.485 0.289 16402 7.850 0.534
WDJ123559.68+633620.13 1583785339477318400 DA H 7134 110 7.170 0.091 0.293 0.046 7116 7.469 0.332
WDJ123604.70+091314.05 3903231850147109248 DC [logH/He=0.00] 5221 46 7.901 0.046 0.511 0.037 0 0.000 0.000
WDJ123611.99-042842.03 3680412314085342720 DA H 9524 182 7.774 0.196 0.475 0.133 9291 7.880 0.530
WDJ123613.41+022136.97 3703448044759908096 DA H 10319 68 7.991 0.026 0.596 0.022 10428 8.127 0.679
WDJ123616.60+390924.62 1521505633625466752 DA H 7812 149 7.517 0.127 0.353 0.071 7851 7.920 0.548
WDJ123620.63+653609.99 1680483332691208576 DA H 9686 134 7.680 0.092 0.430 0.059 9250 7.926 0.555
WDJ123621.33+021810.52 3703400456522232576 DB He 13861 524 7.174 0.530 0.256 0.146 15881 7.746 0.458
WDJ123622.07-063249.19 3679488140202107264 DA H 8460 356 8.559 0.178 0.955 0.149 8477 7.870 0.522
WDJ123625.95-063436.24 3679487830964457984 DA H 7805 78 8.481 0.028 0.904 0.025 7696 8.240 0.744
WDJ123630.85+630811.33 1583745722699375744 DA H 6527 89 8.363 0.038 0.823 0.034 6316 8.363 0.823
WDJ123631.87+653232.60 1680482714215888768 DA H 9218 240 8.121 0.119 0.672 0.101 9174 8.403 0.855
WDJ123632.52+630752.84 1583745722699373440 DC [logH/He=-2.30] 7105 262 7.874 0.218 0.502 0.167 0 0.000 0.000
WDJ123647.43+682502.95 1682554091043762560 DC [logH/He=-3.86] 9101 183 8.091 0.040 0.634 0.035 0 0.000 0.000
WDJ123649.89+551843.21 1571480537348297984 DA H 11042 172 7.671 0.071 0.432 0.043 12348 7.606 0.408
WDJ123652.43+031624.44 3706616905990234496 DA H 11355 144 8.002 0.038 0.605 0.031 11763 7.910 0.554
WDJ123655.05+385053.18 1521480413577956736 DA H 11896 666 8.775 0.357 1.087 0.259 12346 7.723 0.460
WDJ123656.80+612517.30 1583164905681352576 DA H 9560 522 8.120 0.301 0.672 0.248 9444 7.815 0.496
WDJ123658.25+330759.19 1514736047908364928 DC [logH/He=-3.86] 9109 80 8.126 0.016 0.656 0.015 0 0.000 0.000
WDJ123659.00-092251.63 3579070056770023936 DA H 7736 164 7.997 0.070 0.592 0.058 7776 7.867 0.518
WDJ123659.92+075053.38 3710358337901840640 DA H 9774 138 7.944 0.063 0.567 0.050 9559 8.057 0.633
WDJ123703.87+305329.94 4012288285337708544 DA H 8577 185 8.502 0.082 0.919 0.070 8879 8.579 0.968
WDJ123707.17+091333.11 3903223809968327680 DA H 8106 90 7.831 0.048 0.500 0.036 7940 7.867 0.519
WDJ123709.05+314100.71 4012401328876875904 DA H 8280 88 7.960 0.033 0.572 0.026 8004 7.865 0.518
WDJ123710.48+013557.99 3697155952030609408 DA H 10056 168 7.508 0.168 0.360 0.088 9915 7.645 0.416
WDJ123711.25+545128.03 1571089381790648064 DC [logH/He=-3.19] 8261 134 7.877 0.086 0.506 0.066 0 0.000 0.000
WDJ123711.43+013849.24 3697168012298689664 DA H 8427 164 7.479 0.119 0.342 0.065 8749 7.393 0.312
WDJ123711.70-044016.73 3680346656921015552 DQ [logC/He=-6.52] 6317 214 8.455 0.253 0.870 0.223 6318 8.455 0.870
WDJ123715.14+074919.37 3710357277045605760 DA H 8775 153 8.066 0.115 0.636 0.097 8243 7.808 0.488
WDJ123718.39-045950.86 3680301611303975680 DA H 7197 155 7.772 0.224 0.466 0.153 7647 8.313 0.793
WDJ123718.71+555232.51 1571524586532877952 DA H 8659 180 7.983 0.079 0.587 0.065 8261 7.968 0.577
WDJ123719.12-043507.38 3680399914515423872 DC [logH/He=-0.31] 5688 110 7.772 0.078 0.443 0.056 0 0.000 0.000
WDJ123728.59+540158.87 1570761280649358848 DA H 12203 456 8.063 0.090 0.643 0.076 12119 8.086 0.657
WDJ123736.26+042239.90 3707128659933737088 DB He 14111 568 7.874 0.264 0.518 0.186 13982 7.884 0.523
WDJ123736.36+100029.27 3903429319859169280 DA H 7097 44 8.069 0.027 0.634 0.024 6787 8.069 0.633
WDJ123738.86+033156.85 3706658240755862656 DA H 7636 123 7.388 0.200 0.305 0.063 7634 8.478 0.901
WDJ123743.17+602320.49 1580009552123749888 DA H 5206 17 7.987 0.009 0.574 0.008 5334 7.987 0.575
WDJ123747.22-042245.34 3680498041632333312 DC [logH/He=-2.94] 7748 96 8.246 0.043 0.732 0.039 0 0.000 0.000
WDJ123751.13+672907.13 1682218602558266240 DC [logH/He=-3.36] 8513 154 8.327 0.119 0.787 0.107 0 0.000 0.000
WDJ123753.39+054557.86 3708328605076582016 DC [logH/He=-1.94] 6637 95 8.106 0.086 0.639 0.076 0 0.000 0.000
WDJ123757.28+504126.73 1568446224557019776 DA H 8563 188 7.874 0.138 0.524 0.105 7894 7.481 0.340
WDJ123809.11+022536.58 3703416639959084544 DA H 10659 172 7.974 0.073 0.587 0.058 11072 7.956 0.578
WDJ123811.15-014046.53 3683340107391234432 DC [logH/He=-4.09] 9506 116 7.970 0.029 0.562 0.024 0 0.000 0.000
WDJ123812.91+350249.73 1518373537314807552 DC-IRfaint [logH/He=-0.83] 3424 128 7.958 0.109 0.542 0.091 0 0.000 0.000
WDJ123813.43-020155.58 3683311760607261312 DA H 19208 744 7.032 0.316 0.262 0.060 21286 7.872 0.558
WDJ123813.73-033932.97 3681313024562519552 CV H 9271 92 7.348 0.025 0.300 0.012 0 0.000 0.000
WDJ123813.73-033932.97 3681313024562519552 CV He 9562 98 7.355 0.025 0.286 0.011 0 0.000 0.000
WDJ123818.33+655301.78 1680514084657184000 DA H 10288 187 7.855 0.057 0.520 0.042 10248 7.776 0.478
WDJ123819.77+005248.36 3696316715421537408 DA H 8616 90 8.062 0.045 0.634 0.038 8506 7.860 0.517
WDJ123820.45+720042.56 1689716962621450240 DA H 9761 200 8.112 0.053 0.668 0.046 9730 8.136 0.683
WDJ123821.28+575552.28 1577838944371859456 DC H 4937 32 7.907 0.037 0.524 0.031 0 0.000 0.000
WDJ123821.67+493101.52 1544353553970169728 DA H 6571 54 8.353 0.023 0.817 0.021 6332 8.353 0.816
WDJ123822.03+623927.53 1583624776420081664 DA H 22874 1294 7.869 0.384 0.561 0.241 25908 7.447 0.398
WDJ123824.80+324949.15 1514667014900363776 DA H 6100 104 7.683 0.063 0.418 0.043 6176 7.683 0.418
WDJ123824.99-042612.78 3680449937998595200 DAM H 11051 774 6.401 0.442 0.187 0.040 11427 8.142 0.690
WDJ123826.71+715720.20 1689713462224029824 DA H 8763 139 7.503 0.094 0.352 0.051 10984 7.897 0.544
WDJ123828.71-024414.34 3682943355495385472 DA H 7815 132 7.376 0.220 0.302 0.103 7425 8.057 0.628
WDJ123829.17-060102.68 3679630187655735168 DC H 4712 46 7.795 0.077 0.460 0.057 0 0.000 0.000
WDJ123829.39+010219.30 3697071117836866688 DA H 8370 244 8.057 0.161 0.630 0.136 8516 7.927 0.554
WDJ123830.34+704034.47 1689171261256716416 DA H 8506 227 9.309 0.035 1.303 0.010 8357 9.210 1.275
WDJ123832.46+092855.42 3903257826109641856 DC [logH/He=-3.39] 8547 116 7.945 0.060 0.545 0.048 0 0.000 0.000
WDJ123832.55+584022.11 1578256136019422080 DC [logH/He=-1.19] 6051 43 8.080 0.028 0.621 0.025 0 0.000 0.000
WDJ123832.85-004529.91 3695839596094423296 DA H 6498 28 8.043 0.020 0.616 0.017 6474 8.043 0.616
WDJ123836.35-004042.12 3695846845999251328 DAM H 32577 744 7.229 0.353 0.353 0.132 44899 7.816 0.589
WDJ123836.71+351808.11 1518401299983488256 DA H 5587 38 8.025 0.025 0.600 0.021 5475 8.025 0.600
WDJ123843.89-084243.97 3579220307610899200 DA H 10364 309 8.630 0.047 1.002 0.036 10190 8.613 0.991
WDJ123846.86+584958.60 1578264519795684992 DA H 8416 178 7.818 0.117 0.494 0.086 8117 8.088 0.649
WDJ123847.92+512207.58 1568579647717853184 DA H 7540 43 8.009 0.011 0.599 0.010 7325 7.947 0.562
WDJ123851.38+582512.04 1577876770148424576 DB He 12921 308 8.285 0.098 0.765 0.087 12854 8.148 0.676
WDJ123853.68-001942.27 3695892132134648448 DA H 7475 100 7.205 0.187 0.248 0.057 7251 7.789 0.475
WDJ123856.49+075649.56 3710373696704286592 DA H 13573 476 7.808 0.330 0.505 0.207 14253 8.036 0.632
WDJ123857.41+093907.98 3903261811839349632 DA H 9036 118 8.063 0.119 0.635 0.101 8914 7.874 0.526
WDJ123857.54+725702.68 1689867286476865024 DA H 7994 262 7.811 0.120 0.489 0.088 7376 7.396 0.307
WDJ123859.74+393311.85 1521599470071180672 DA H 6673 45 8.257 0.015 0.754 0.014 6646 8.257 0.753
WDJ123902.76-030051.97 3682900371460296576 DA H 6714 96 7.808 0.113 0.483 0.082 6593 7.808 0.483
WDJ123902.92+654934.63 1680466809952508544 DAM H 16788 549 7.393 0.030 0.347 0.013 22999 7.786 0.520
WDJ123922.69+545153.38 1570904835636337024 DA H 14366 588 8.069 0.158 0.652 0.128 17530 7.963 0.598
WDJ123924.42+515502.52 1568975158369426304 DC [logH/He=-3.62] 8814 202 8.381 0.076 0.823 0.069 0 0.000 0.000
WDJ123926.90+705840.53 1689182359452276096 DC [logH/He=-1.19] 6052 73 7.431 0.034 0.296 0.017 0 0.000 0.000
WDJ123927.39-001724.30 3695886668935716736 DA: H 5803 39 8.117 0.040 0.659 0.034 5349 8.117 0.656
WDJ123936.11+745049.08 1691635889585684608 DC [logH/He=-2.11] 6896 168 7.911 0.085 0.522 0.068 0 0.000 0.000
WDJ123944.57+321912.09 1514445188427256576 DA H 10001 152 7.912 0.074 0.550 0.058 10317 8.071 0.644
WDJ123948.34+073337.62 3710279276143093888 DZ [logCa/He=-8.96]+[logH/He=-6.0] 9767 252 8.042 0.226 0.605 0.181 0 0.000 0.000
WDJ123949.74+740823.33 1691498862948996480 DZ [logCa/He=-10.75]+[logH/He=-5.0] 5908 156 7.966 0.064 0.551 0.053 0 0.000 0.000
WDJ123952.14+615055.77 1580570711075298688 DB He 10974 186 7.861 0.052 0.504 0.039 10474 7.861 0.503
WDJ123959.50+330628.91 1514768341766532992 DA H 10776 250 7.152 0.154 0.254 0.032 11261 8.241 0.753
WDJ124000.72+761044.75 1692182175066101376 DA H 9417 124 8.009 0.040 0.604 0.033 9531 7.996 0.597
WDJ124007.20+333905.47 1514818816222486400 DA H 7618 160 7.939 0.105 0.558 0.084 7446 7.979 0.581
WDJ124009.55-031014.17 3682835848166848896 DA H 9994 32 8.403 0.005 0.857 0.005 9860 8.408 0.860
WDJ124014.88+640936.67 1679888531260297728 DA H 10311 145 7.290 0.052 0.288 0.021 10275 7.888 0.537
WDJ124016.43+705619.92 1689179438874509056 He-DA [logH/He=-3.91] 8944 214 7.944 0.051 0.546 0.041 0 0.000 0.000
WDJ124019.46+270050.39 3962163409948150528 DA H 22294 1028 7.921 0.099 0.587 0.072 22691 7.983 0.621
WDJ124020.56+383330.94 1521308305648203776 DA H 11522 210 7.828 0.044 0.509 0.032 11624 7.952 0.577
WDJ124020.57+751738.46 1692036416760332672 DA H 6883 148 8.349 0.042 0.815 0.037 7068 8.260 0.756
WDJ124027.83+041801.44 3707091620135599488 DA H 6186 56 8.110 0.040 0.657 0.035 5955 8.110 0.656
WDJ124030.35-031027.70 3682858388154500992 DA H 8360 114 7.668 0.102 0.420 0.065 8564 8.033 0.616
WDJ124034.89-014459.69 3683297604395370240 DQ [logC/He=-5.33] 8434 100 7.851 0.087 0.493 0.066 8435 7.851 0.493
WDJ124036.21+093209.99 3903151246497510784 DC [logH/He=-1.07] 6004 22 8.133 0.012 0.655 0.011 0 0.000 0.000
WDJ124038.23+653847.56 1680460792702869120 DA H 6170 62 7.913 0.036 0.538 0.029 6225 7.913 0.538
WDJ124039.27+383115.77 1521307274856035840 DA H 6385 95 7.728 0.073 0.441 0.049 6452 7.728 0.441
WDJ124040.69+504148.88 1568522503175821440 DA H 5525 58 7.900 0.068 0.527 0.054 6082 7.900 0.530
WDJ124043.94+433529.44 1540656171243831808 DA H 9554 435 7.767 0.325 0.472 0.219 9466 7.285 0.282
WDJ124047.80+630552.45 1580749656593029632 DA H 8664 113 8.046 0.037 0.624 0.032 8043 8.202 0.721
WDJ124052.34-020253.47 3683276236933446528 DA H 6345 66 7.730 0.141 0.442 0.098 6468 7.730 0.443
WDJ124053.47+571236.07 1577523517678187904 DA H 10071 284 7.968 0.140 0.581 0.113 9489 8.689 1.036
WDJ124058.03-015919.19 3683277061567168000 AMCVn H 18603 662 7.432 0.439 0.366 0.158 0 0.000 0.000
WDJ124058.03-015919.19 3683277061567168000 AMCVn He 13530 346 7.016 0.436 0.219 0.088 0 0.000 0.000
WDJ124100.99+044056.62 3707243730697616256 DA H 11928 194 7.659 0.077 0.429 0.047 11469 8.140 0.689
WDJ124101.38+623855.30 1580713102126412288 DA H 9206 103 7.481 0.048 0.346 0.025 9427 7.139 0.243
WDJ124109.49+540754.06 1570797397030578048 DA H 9857 56 8.065 0.011 0.639 0.009 9668 8.022 0.612
WDJ124112.64+011357.87 3702325786985193088 DA H 10214 200 7.769 0.153 0.475 0.104 10638 8.140 0.687
WDJ124112.80+344456.97 1518313854449581952 DA H 12651 521 8.299 0.226 0.793 0.193 10723 8.439 0.881
WDJ124118.79+611004.74 1580141768396839040 DA H 11775 146 7.942 0.023 0.572 0.018 11220 8.014 0.612
WDJ124124.30+063351.15 3709889258752971392 DA H 10950 102 6.596 0.051 0.189 0.011 10609 6.663 0.200
WDJ124124.45+311936.96 1513572043051350016 DA H 8056 110 8.021 0.075 0.608 0.063 7784 8.469 0.896
WDJ124134.90-021802.65 3683046022391105920 DZH [logCa/He=-9.64]+[logH/He=-2.0] 5722 74 8.063 0.073 0.610 0.064 0 0.000 0.000
WDJ124139.03-074832.71 3676110474841937408 DA H 6166 84 8.146 0.087 0.680 0.077 6252 8.146 0.680
WDJ124140.10-073305.83 3676222491884053376 DA H 9760 44 7.981 0.009 0.589 0.008 9926 8.017 0.610
WDJ124142.69+604814.36 1580082665351115008 DA H 10783 110 7.935 0.019 0.565 0.015 10489 8.115 0.671
WDJ124143.37+631509.25 1580757765491308928 DA H 7979 182 6.262 0.365 0.176 0.015 8905 7.215 0.259
WDJ124146.66-054721.43 3677019534735133568 DA H 6721 96 7.970 0.099 0.573 0.083 6698 7.970 0.573
WDJ124146.71+532205.60 1570659781981537024 DA H 5475 34 8.378 0.018 0.829 0.016 5543 8.378 0.830
WDJ124151.96+524556.94 1569131014142492800 DA H 6335 64 7.934 0.042 0.551 0.034 6910 7.934 0.553
WDJ124155.75-042755.40 3680270855042492672 DC [logH/He=-1.95] 6655 66 8.097 0.050 0.634 0.044 0 0.000 0.000
WDJ124158.60+640136.89 1676885043450359168 DA H 8219 156 8.138 0.055 0.680 0.048 7974 7.717 0.441
WDJ124201.81+082945.62 3710792163957803648 DZ [logCa/He=-8.76]+[logH/He=-5.0] 7955 121 8.001 0.071 0.577 0.059 0 0.000 0.000
WDJ124204.26+541516.68 1570828286435383424 DC [logH/He=0.00] 5037 10 7.368 0.024 0.267 0.011 0 0.000 0.000
WDJ124207.76+631802.08 1676834534635220224 DC [logH/He=-3.06] 8010 148 8.151 0.043 0.670 0.038 0 0.000 0.000
WDJ124210.83-054713.10 3677020183274726912 DA H 6531 34 8.024 0.022 0.605 0.019 6466 8.024 0.605
WDJ124219.22-064714.78 3676336905517204608 DA H 7342 120 8.301 0.087 0.784 0.079 7135 7.291 0.271
WDJ124227.58+612700.89 1580129085358324736 DA H 9282 258 7.380 0.310 0.311 0.122 9368 8.076 0.645
WDJ124227.82+382548.53 1521260373813124352 DA H 8256 102 8.039 0.074 0.619 0.062 8247 7.897 0.536
WDJ124228.23+574502.89 1577651782581159936 DA H 9605 268 8.382 0.101 0.842 0.089 9603 8.042 0.624
WDJ124231.99-003536.89 3683897770241479040 DA H 7179 112 8.415 0.087 0.859 0.077 6956 8.415 0.859
WDJ124237.02+342246.31 1515287792291383168 DZA [logCa/He=-7.28]+[logH/He=-2.0] 8232 90 8.122 0.088 0.652 0.077 0 0.000 0.000
WDJ124238.34+612124.30 1580126577097365504 DA H 10669 104 7.952 0.024 0.574 0.019 10777 7.717 0.452
WDJ124238.82+612118.94 1580126370938935424 DA H 7210 86 7.311 0.042 0.278 0.018 7335 6.841 0.200
WDJ124240.96-043717.36 3680253297216114304 DA H 10302 126 7.873 0.057 0.529 0.043 10334 7.760 0.471
WDJ124246.21+621927.80 1580599401456550528 DA H 9267 301 7.721 0.109 0.448 0.074 10178 8.109 0.667
WDJ124251.17-011607.31 3683717068081040896 DB He 11147 206 7.823 0.058 0.485 0.043 11083 7.823 0.485
WDJ124253.02-021121.60 3683074094297008128 DA H 6093 24 8.026 0.013 0.604 0.011 6010 8.026 0.604
WDJ124253.47+610621.92 1580113898353462144 DA H 17570 2224 7.329 0.540 0.331 0.181 17932 7.949 0.591
WDJ124253.49+342158.58 1515241234845888640 DC [logH/He=-2.38] 7174 146 8.121 0.124 0.650 0.109 0 0.000 0.000
WDJ124258.40+654219.95 1680452683804651520 DA H 6690 26 8.024 0.008 0.605 0.007 6580 8.024 0.605
WDJ124306.46+580851.28 1578040258079246592 DB He 16601 1356 8.061 0.021 0.629 0.018 16172 7.928 0.551
WDJ124307.54+611637.80 1580122557007924096 DA H 6235 58 8.148 0.029 0.681 0.026 5874 8.148 0.680
WDJ124310.86+613207.81 1580504568578769024 DC [logH/He=-2.72] 7462 90 8.008 0.033 0.580 0.028 0 0.000 0.000
WDJ124312.30-055543.62 3676964730952513920 DC [logH/He=-2.47] 7248 92 8.123 0.068 0.651 0.060 0 0.000 0.000
WDJ124313.94+340013.86 1515219691289797632 DC H 4807 48 8.001 0.043 0.579 0.037 0 0.000 0.000
WDJ124315.00+563540.78 1577466789749987328 DA H 9132 186 8.159 0.092 0.696 0.081 8796 7.863 0.519
WDJ124318.80+053910.45 3709007008047667712 DC [logH/He=-3.03] 7941 221 7.872 0.196 0.503 0.150 0 0.000 0.000
WDJ124319.12+622413.90 1580693791953429376 DA H 6376 81 7.977 0.045 0.576 0.037 5996 7.977 0.574
WDJ124319.57+062941.64 3709214845808741248 DA H 11143 284 7.751 0.181 0.469 0.121 11233 8.072 0.647
WDJ124320.10+663153.07 1680597784979995520 DA H 6461 48 7.746 0.024 0.450 0.017 6118 7.746 0.449
WDJ124321.66-031634.37 3682091650593724672 DC [logH/He=-2.01] 6757 127 7.290 0.347 0.252 0.114 0 0.000 0.000
WDJ124325.87+605227.97 1580075003129495936 DZ [logCa/He=-7.73]+[logH/He=-5.0] 8263 116 8.168 0.046 0.681 0.042 0 0.000 0.000
WDJ124325.92+025547.37 3703726255561754880 CV H 7344 110 5.655 0.059 0.159 0.001 0 0.000 0.000
WDJ124325.92+025547.37 3703726255561754880 CV He 8839 148 5.924 0.058 0.165 0.002 0 0.000 0.000
WDJ124329.45+020717.05 3703260990343772288 DQ: [logC/He=-4.82] 9162 94 7.778 0.034 0.456 0.024 9162 7.778 0.456
WDJ124333.86+031737.13 3703964407204120320 DAHe H 7478 70 8.144 0.027 0.682 0.024 0 0.000 0.000
WDJ124335.66-054218.31 3676977852076539008 DA H 10860 270 7.034 0.399 0.229 0.092 14612 8.097 0.669
WDJ124337.50+671252.08 1682144424177509888 DC [logH/He=-1.88] 6542 55 8.084 0.021 0.625 0.019 0 0.000 0.000
WDJ124341.14+615423.18 1580539718591337472 DB He 11686 250 8.036 0.091 0.605 0.075 11567 8.036 0.605
WDJ124342.28+625228.88 1580731308492667136 DC [logH/He=-4.13] 9568 328 7.864 0.140 0.502 0.103 0 0.000 0.000
WDJ124356.96+052419.49 3708799608370516736 DC [logH/He=-0.02] 5522 24 7.810 0.035 0.462 0.026 0 0.000 0.000
WDJ124401.33+075605.49 3710502992399921536 DA H 6738 66 8.181 0.059 0.704 0.053 6865 8.181 0.704
WDJ124407.26+121734.13 3928850269211758464 DA H 10238 158 6.540 0.361 0.187 0.049 10495 7.709 0.447
WDJ124412.97+613736.42 1580508623027930752 DB He 14847 1138 8.285 0.329 0.767 0.275 15492 7.713 0.441
WDJ124413.48+593610.24 1578229644661071360 CV H 6511 188 6.227 0.232 0.175 0.013 0 0.000 0.000
WDJ124413.48+593610.24 1578229644661071360 CV He 6631 213 6.295 0.238 0.177 0.022 0 0.000 0.000
WDJ124421.68-001754.94 3683930545135944448 DC [logH/He=-2.16] 6963 116 7.886 0.099 0.508 0.077 0 0.000 0.000
WDJ124426.28+613514.61 1580508421164776064 CV H 7000 119 5.796 0.067 0.162 0.002 0 0.000 0.000
WDJ124426.28+613514.61 1580508421164776064 CV He 8109 140 6.048 0.067 0.169 0.003 0 0.000 0.000
WDJ124427.38+495815.56 1567600051577298688 DA H 9698 208 7.960 0.126 0.576 0.101 9316 8.139 0.684
WDJ124427.59+054603.36 3708845001880618240 DA H 9811 78 7.949 0.028 0.570 0.022 10035 7.935 0.563
WDJ124431.81+341858.76 1515231133083283200 DA H 9166 146 7.747 0.131 0.460 0.091 8849 7.914 0.548
WDJ124433.80+270923.86 3961476455699563136 DQ [logC/He=-5.04] 7975 42 7.224 0.033 0.240 0.012 7976 7.224 0.240
WDJ124437.06-075034.28 3675440940979703808 DC [logH/He=-3.46] 8630 202 7.878 0.115 0.508 0.088 0 0.000 0.000
WDJ124437.69-011838.38 3683519637024466176 DZ [logCa/He=-9.06]+[logH/He=-5.0] 7955 88 8.008 0.055 0.581 0.047 0 0.000 0.000
WDJ124438.80-022107.58 3683007264605823744 DA H 10532 102 8.038 0.035 0.624 0.030 11093 8.059 0.638
WDJ124444.21+130951.28 3928967637782753536 DA H 8501 125 8.500 0.036 0.917 0.031 8233 8.544 0.945
WDJ124450.29-035559.40 3681806460470915072 DA H 8790 75 7.791 0.034 0.481 0.024 9549 8.019 0.610
WDJ124455.13+390905.09 1521681349327643392 DC [logH/He=-2.49] 7266 234 7.164 0.568 0.291 0.128 0 0.000 0.000
WDJ124455.19-012330.81 3683515410776636800 DA H 6762 53 7.186 0.062 0.240 0.023 6712 7.186 0.239
WDJ124456.86+372415.36 1520393997305175424 DZ [logCa/He=-9.51]+[logH/He=-5.0] 6565 64 8.061 0.067 0.611 0.058 0 0.000 0.000
WDJ124457.19+014553.22 3702416221816647552 DA H 11116 238 7.838 0.141 0.513 0.105 11280 8.089 0.657
WDJ124500.61+325707.35 1514900420600945920 DA H 10430 259 7.839 0.210 0.511 0.148 10411 8.402 0.856
WDJ124510.22+015903.62 3702493806105970432 DA H 10329 110 7.397 0.050 0.321 0.023 10537 8.051 0.632
WDJ124522.62+140330.95 3929359549253614464 DA H 11153 228 7.558 0.329 0.384 0.169 11953 8.001 0.606
WDJ124523.43+682540.39 1682684864207719296 DA H 9544 246 7.872 0.092 0.527 0.070 9725 8.070 0.642
WDJ124524.56-021711.73 3683383881697872256 DC [logH/He=-4.53] 10250 274 8.099 0.092 0.641 0.080 0 0.000 0.000
WDJ124525.68+062911.94 3709167193147255808 DA H 10491 109 7.820 0.037 0.502 0.027 10877 7.777 0.481
WDJ124529.34+563433.88 1577439615493173120 DC [logH/He=-2.11] 6907 168 8.366 0.067 0.811 0.061 0 0.000 0.000
WDJ124530.97-040559.07 3681753585127883392 DA H 6945 60 8.017 0.036 0.602 0.031 7298 8.195 0.714
WDJ124532.21-054634.42 3677058253865025152 DZ [logCa/He=-9.71]+[logH/He=-5.0] 8317 146 7.932 0.077 0.537 0.061 0 0.000 0.000
WDJ124538.88-070242.38 3675878409169009920 DA H 10506 274 7.999 0.329 0.601 0.247 19704 8.276 0.790
WDJ124542.27+113756.16 3927675952137722112 DA H 7447 132 7.829 0.109 0.496 0.081 7806 7.928 0.552
WDJ124542.56+131632.28 3929063123495888512 DA H 6774 62 8.025 0.047 0.606 0.040 6556 8.025 0.606
WDJ124549.13+051322.28 3708755249947777792 DA H 7802 62 7.986 0.030 0.586 0.024 7735 7.970 0.577
WDJ124604.80-030114.03 3682170093876240128 DAM H 8882 278 7.474 0.168 0.342 0.087 9899 7.922 0.555
WDJ124605.14-080508.35 3675371396869126912 DC [logH/He=-2.67] 7415 173 8.102 0.155 0.638 0.135 0 0.000 0.000
WDJ124605.77+355025.73 1516970251240413824 DC [logH/He=-5.17] 11620 248 7.635 0.342 0.397 0.194 0 0.000 0.000
WDJ124607.14-032914.70 3681934622293363584 DB He 15972 1121 7.266 0.587 0.286 0.240 15949 7.819 0.494
WDJ124612.03+601151.57 1579771331761699840 DC [logH/He=-4.21] 9721 604 7.588 0.353 0.371 0.210 0 0.000 0.000
WDJ124613.41+024227.85 3703659803827246720 DA H 7564 56 7.946 0.102 0.562 0.082 7269 7.975 0.578
WDJ124613.68+594132.40 1579722717027957376 DA H 9790 440 8.195 0.135 0.721 0.118 9924 8.038 0.622
WDJ124616.26+005947.76 3702171546119354496 DC [logH/He=-3.38] 8542 112 7.985 0.060 0.569 0.049 0 0.000 0.000
WDJ124618.55+643838.76 1677380888834981120 DA H 7751 167 7.989 0.095 0.588 0.079 7705 8.631 0.999
WDJ124619.43+652347.39 1677431466369274368 DA H 10733 368 8.029 0.173 0.619 0.140 11089 8.101 0.664
WDJ124624.55+070739.91 3709637436231046144 DA H 9312 68 7.257 0.054 0.273 0.021 10742 7.495 0.358
WDJ124627.98+051403.36 3708753119644002688 DA H 13378 478 7.543 0.296 0.386 0.155 15798 8.313 0.808
WDJ124628.17+560454.22 1577389518994625408 DA H 5513 72 7.965 0.034 0.564 0.028 5881 7.965 0.567
WDJ124628.52+092507.85 3734963724503602688 DA H 8800 168 8.092 0.101 0.653 0.087 8618 7.774 0.472
WDJ124628.82+073926.29 3710445061880700800 DA H 8462 66 7.872 0.027 0.523 0.021 8419 7.822 0.496
WDJ124630.60+782028.16 1716811544766374144 DC [logH/He=0.01] 5283 26 8.119 0.045 0.644 0.041 0 0.000 0.000
WDJ124631.11+010603.27 3702177215477144064 DA H 16339 1080 8.242 0.120 0.763 0.103 17771 7.889 0.558
WDJ124635.31+402956.45 1521898468514360448 DA H 9680 166 7.980 0.062 0.587 0.050 9714 7.999 0.598
WDJ124646.92+084051.56 3710671939233140992 DA H 6958 42 8.029 0.025 0.609 0.022 6986 8.029 0.609
WDJ124654.51+534018.40 1570013166065203584 DA H 10625 282 8.382 0.106 0.844 0.094 10396 8.801 1.100
WDJ124701.96+411341.07 1522140502806435456 DQ [logC/He=-4.96] 8629 78 7.967 0.019 0.558 0.016 8629 7.967 0.558
WDJ124702.72+340850.19 1515119571307852672 DAM H 14199 680 7.494 0.290 0.371 0.143 22908 8.779 1.098
WDJ124702.95+515823.68 1568292396009852544 DA H 7050 118 7.984 0.076 0.583 0.062 6728 7.984 0.582
WDJ124704.46-054304.60 3676891987090991360 DC H 4981 36 8.250 0.043 0.741 0.041 0 0.000 0.000
WDJ124705.29+500506.01 1567686599461345024 DA H 7175 114 8.176 0.097 0.702 0.086 6713 8.176 0.701
WDJ124705.81+134226.95 3929288042342326528 DA H 8992 109 8.163 0.050 0.698 0.044 9184 8.229 0.741
WDJ124710.84+362044.25 1520009786711308672 DC [logH/He=0.00] 5163 43 7.919 0.045 0.521 0.037 0 0.000 0.000
WDJ124713.89+132216.43 3929056114108377984 DC [logH/He=-1.47] 6180 36 7.942 0.034 0.538 0.028 0 0.000 0.000
WDJ124716.58+064614.55 3709576860011608192 DA H 10366 74 7.952 0.030 0.573 0.024 10591 7.983 0.592
WDJ124716.94+571031.84 1577566467351267200 DQ [logC/He=-5.40] 8045 152 8.051 0.079 0.607 0.068 8045 8.051 0.607
WDJ124718.59+073846.49 3709696603700162304 DA H 8612 98 8.106 0.042 0.661 0.036 8542 8.135 0.679
WDJ124719.44+023316.87 3702914815980295936 DA H 5908 74 8.146 0.170 0.679 0.150 6118 8.146 0.679
WDJ124719.89+653701.61 1677527879795182080 DC [logH/He=-4.48] 10168 302 8.035 0.093 0.602 0.079 0 0.000 0.000
WDJ124724.65+625329.09 1676751796385156352 DZ [logCa/He=-10.94]+[logH/He=-5.0] 7766 236 8.034 0.139 0.596 0.118 0 0.000 0.000
WDJ124726.79-053508.73 3676903291444965760 DA H 9208 130 7.906 0.142 0.544 0.111 9200 8.139 0.683
WDJ124732.14+523144.51 1569813845222963328 DA H 10778 114 7.637 0.036 0.415 0.022 10404 8.026 0.617
WDJ124733.71+491524.76 1567378293825761024 DQ [logC/He=-6.80] 6127 25 7.937 0.026 0.535 0.022 6127 7.937 0.535
WDJ124739.13+064604.30 3709565658737443200 DQ [logC/He=-7.32] 4619 12 7.982 0.016 0.557 0.013 4620 7.984 0.559
WDJ124741.13+560239.73 1576642980663056256 DA H 11863 154 8.013 0.031 0.613 0.026 13083 8.095 0.665
WDJ124742.93-075757.06 3675212006338414976 DC [logH/He=0.04] 5404 21 7.968 0.055 0.550 0.046 0 0.000 0.000
WDJ124747.74+642921.10 1676956103684858496 DA H 6473 80 8.015 0.044 0.599 0.037 6277 8.015 0.598
WDJ124748.90-011110.16 3683627840135415808 DA H 7075 19 8.032 0.006 0.611 0.005 7098 7.958 0.567
WDJ124749.34+055643.76 3708890077561304576 DA H 9233 110 8.093 0.051 0.654 0.044 9653 7.954 0.573
WDJ124752.40+124840.11 3928975093845570816 DA H 12479 204 7.386 0.084 0.327 0.038 11457 8.022 0.617
WDJ124754.81+045928.68 3705731043216054272 DA H 11727 218 7.952 0.098 0.577 0.077 11729 8.130 0.683
WDJ124756.71+330301.03 1514166668391664896 DA H 6511 80 8.024 0.081 0.604 0.069 6832 8.024 0.605
WDJ124804.39+601135.52 1579850668398244096 DA H 10035 162 7.721 0.070 0.451 0.047 10293 7.894 0.540
WDJ124806.73+065815.18 3709587374092160640 DA H 7255 116 8.077 0.118 0.640 0.102 7090 8.569 0.960
WDJ124807.76+524708.07 1569842161944737152 DA H 5739 56 8.192 0.040 0.707 0.037 5833 8.192 0.708
WDJ124808.58+502040.29 1567532122375361792 DA H 6025 69 7.600 0.089 0.379 0.055 6106 7.600 0.380
WDJ124812.06+123211.89 3928119536360571520 DC [logH/He=-4.25] 9800 308 8.033 0.174 0.600 0.143 0 0.000 0.000
WDJ124812.29+123043.61 3928119295842399360 DA H 6642 50 8.400 0.018 0.849 0.016 6545 8.400 0.848
WDJ124813.09+524957.96 1569841951489313536 DC [logH/He=-4.90] 10900 588 7.819 0.387 0.482 0.251 0 0.000 0.000
WDJ124816.89+415254.85 1528187507521887616 DCM [logH/He=-0.15] 5610 122 8.118 0.248 0.644 0.210 0 0.000 0.000
WDJ124818.42+605929.22 1580276664729524992 DA H 11735 288 7.961 0.101 0.582 0.081 11968 8.020 0.617
WDJ124823.76+402830.34 1521909154392981888 DA H 13531 378 7.578 0.209 0.401 0.114 11450 7.881 0.537
WDJ124825.07+653029.04 1677523447388881280 DZ [logCa/He=-9.40]+[logH/He=-6.0] 10030 249 8.150 0.086 0.673 0.076 0 0.000 0.000
WDJ124825.41+384258.83 1520868947673840896 DA H 7451 122 7.759 0.099 0.460 0.070 7444 7.877 0.522
WDJ124825.42+550832.61 1570574260593313152 DC H 4268 60 7.982 0.029 0.566 0.025 0 0.000 0.000
WDJ124825.88-031211.85 3681955719172822400 DA H 9229 73 7.538 0.060 0.368 0.034 9236 7.524 0.362
WDJ124827.61-060639.84 3676819728560747392 DC [logH/He=-3.70] 8905 140 7.836 0.100 0.486 0.074 0 0.000 0.000
WDJ124831.68+114014.25 3927993848437168640 DA H 8939 155 6.923 0.272 0.243 0.044 8990 7.897 0.538
WDJ124839.52-014554.28 3682769632655122432 DA H 9262 152 7.735 0.097 0.455 0.066 9826 7.869 0.526
WDJ124844.89+522848.71 1569801819315340416 DC [logH/He=-1.45] 6168 48 7.967 0.030 0.553 0.024 0 0.000 0.000
WDJ124855.75+503125.11 1567912720899100800 DA H 11457 334 7.434 0.135 0.339 0.065 12349 7.486 0.361
WDJ124906.05+274247.39 3961972747760766720 DA H 7004 74 8.033 0.027 0.612 0.023 6867 8.033 0.612
WDJ124911.97+340705.09 1515081328918440064 DQ [logC/He=-5.13] 8521 78 7.950 0.014 0.548 0.012 8522 7.950 0.548
WDJ124912.41+115637.26 3928025596835572096 DC [logH/He=-2.18] 6984 86 7.298 0.080 0.256 0.035 0 0.000 0.000
WDJ124912.62+253959.29 3961092206449867392 DA H 6741 100 8.027 0.100 0.608 0.085 6343 8.027 0.606
WDJ124914.01+040210.57 3705413559233426432 DA H 7998 99 8.014 0.060 0.603 0.050 8139 7.846 0.508
WDJ124918.15+055611.13 3708898598776409344 DC [logH/He=-2.29] 7102 124 8.026 0.100 0.591 0.084 0 0.000 0.000
WDJ124922.94+011501.24 3702161822313840640 DA H 8034 109 7.268 0.119 0.269 0.050 7803 8.136 0.678
WDJ124923.04+050117.46 3705687268911403392 DA H 6607 90 7.897 0.044 0.531 0.035 6895 7.897 0.532
WDJ124926.17+280058.21 3961998375830065152 DC [logH/He=-2.77] 7508 84 8.160 0.026 0.676 0.023 0 0.000 0.000
WDJ124926.65-073936.31 3675599584187208448 DA H 9656 107 8.120 0.049 0.672 0.042 9782 8.271 0.769
WDJ124927.65+804501.17 1719408174617885952 DA H 9394 346 7.810 0.112 0.493 0.082 9004 7.345 0.298
WDJ124937.69+094722.08 3734957097370502912 DA H 9811 82 8.216 0.025 0.733 0.023 9603 8.229 0.742
WDJ124940.84+653359.73 1677483487013176192 DA H 5930 47 7.992 0.036 0.583 0.030 5769 7.992 0.582
WDJ124943.01+080613.59 3709828029699575808 DC [logH/He=-2.15] 6955 60 8.018 0.036 0.585 0.030 0 0.000 0.000
WDJ124944.65+601844.52 1579812391649618688 DA H 9265 120 8.197 0.022 0.720 0.020 9035 8.151 0.691
WDJ124948.27+130722.41 3929012717759150720 DA H 6907 74 7.611 0.083 0.389 0.051 6813 7.611 0.388
WDJ124948.76-081353.37 3675142565306733568 DC [logH/He=0.04] 5412 44 8.023 0.067 0.584 0.057 0 0.000 0.000
WDJ124953.67-030507.99 3682335222483136000 DC [logH/He=-0.24] 5655 48 7.877 0.095 0.499 0.074 0 0.000 0.000
WDJ124953.91-040341.53 3678825035907053568 DA H 8458 48 8.281 0.011 0.773 0.010 8065 8.326 0.802
WDJ124957.53+695202.65 1688866387298597504 DA H 10416 476 7.751 0.325 0.467 0.204 17600 8.625 1.007
WDJ124957.88+733651.36 1691238068239526912 DB He 10402 502 6.798 0.274 0.222 0.026 12464 8.185 0.699
WDJ124959.10-005101.95 3689598424497882624 DA H 7914 72 8.035 0.035 0.616 0.030 7876 7.875 0.523
WDJ125002.24+492043.03 1567416467496073216 DC [logH/He=-4.69] 10506 422 7.753 0.210 0.448 0.142 0 0.000 0.000
WDJ125002.43+422152.10 1528285604576807296 DA H 6478 113 7.829 0.106 0.493 0.079 6548 7.829 0.493
WDJ125004.60+020518.48 3702648596727152768 DQ [logC/He=-6.20] 6987 76 7.950 0.081 0.545 0.067 6987 7.950 0.545
WDJ125005.60+065940.08 3709414682046861696 DA H 9639 150 7.912 0.077 0.549 0.060 10115 8.122 0.675
WDJ125007.73+544706.17 1570514066627694336 DC H 4075 33 7.796 0.014 0.459 0.011 0 0.000 0.000
WDJ125012.58+013230.82 3702543662085859200 DC [logH/He=-3.17] 8226 110 7.975 0.082 0.562 0.068 0 0.000 0.000
WDJ125016.17+405203.61 1527879021500200320 DA H 6331 44 7.980 0.042 0.578 0.034 5721 7.980 0.575
WDJ125023.33+055516.12 3705898924897260544 DA H 9353 142 6.376 0.312 0.184 0.018 9847 7.539 0.371
WDJ125023.85+665525.48 1679210927155357952 CV H 8463 192 6.404 0.065 0.176 0.016 0 0.000 0.000
WDJ125023.85+665525.48 1679210927155357952 CV He 9588 172 6.536 0.087 0.169 0.029 0 0.000 0.000
WDJ125026.78+075259.45 3709806623582458112 DA H 15252 821 7.887 0.406 0.551 0.276 20727 7.778 0.510
WDJ125030.01+043901.12 3705473933589014912 DZ [logCa/He=-11.03]+[logH/He=-3.0] 5723 168 7.502 0.402 0.321 0.168 0 0.000 0.000
WDJ125031.35+564445.28 1576769561938708096 DA H 10167 237 8.227 0.061 0.742 0.055 9784 8.211 0.730
WDJ125037.28+325850.61 1514201234285034752 DA H 5760 54 7.751 0.061 0.449 0.044 5298 7.751 0.444
WDJ125037.76+205333.96 3954725587448759552 DA H 11392 276 7.893 0.110 0.544 0.083 11758 8.308 0.798
WDJ125038.22+622824.18 1580475946917090560 DA H 7705 147 7.920 0.103 0.548 0.082 7586 8.105 0.657
WDJ125040.15+582000.28 1577341685942384768 DA H 7729 100 8.118 0.024 0.666 0.021 7498 8.035 0.614
WDJ125040.29+030459.50 3703051292860981376 DA H 6609 102 7.520 0.119 0.350 0.067 7536 7.540 0.361
WDJ125046.30-032015.56 3682263273191183488 DC [logH/He=-5.32] 11961 561 8.835 0.110 1.107 0.073 0 0.000 0.000
WDJ125047.16+265145.69 3961591831405665280 DQ [logC/He=-6.04] 5514 24 8.479 0.030 0.885 0.027 5515 8.480 0.886
WDJ125047.24+351810.96 1516707124363719680 DA H 8439 166 8.092 0.103 0.652 0.087 8128 7.891 0.532
WDJ125049.29+134118.49 3930546295961436800 DA H 12498 260 7.710 0.097 0.455 0.064 11796 7.926 0.563
WDJ125049.62+030233.25 3703050197644988416 DA H 11940 298 8.036 0.148 0.627 0.118 11782 7.983 0.595
WDJ125049.69-033021.00 3682256405538928512 DA H 10683 206 7.788 0.153 0.486 0.104 11006 7.990 0.597
WDJ125049.82+514532.20 1568078781515161728 DA H 11891 424 7.731 0.167 0.463 0.108 15441 8.014 0.622
WDJ125051.16+080510.02 3709819508488173568 DAH H 9198 191 8.526 0.058 0.935 0.049 0 0.000 0.000
WDJ125052.31+015625.42 3702630901461872128 DA H 10137 353 7.105 0.217 0.240 0.050 16158 8.133 0.695
WDJ125053.79-020106.74 3682704933268048768 DA H 10813 284 7.654 0.198 0.423 0.121 10536 7.626 0.410
WDJ125054.19-061404.63 3676043237128343424 DC [logH/He=-1.88] 6538 120 7.517 0.151 0.331 0.085 0 0.000 0.000
WDJ125058.31+342932.69 1516591538203990912 DA H 11486 287 7.659 0.208 0.428 0.126 11199 7.961 0.581
WDJ125058.69-021159.40 3682682122697315712 DC [logH/He=-4.29] 9859 121 8.045 0.027 0.607 0.024 0 0.000 0.000
WDJ125110.87+361223.51 1517038524040565504 DA H 6421 70 8.002 0.083 0.591 0.070 6697 8.002 0.592
WDJ125114.61-050259.00 3678436221107730816 DA H 11235 84 7.966 0.018 0.584 0.015 11825 8.123 0.680
WDJ125115.78+505240.15 1567932958785095936 DA H 6676 38 7.884 0.028 0.524 0.022 6735 7.884 0.524
WDJ125116.81+044326.82 3705567009824577408 DC [logH/He=-3.28] 8395 116 7.983 0.045 0.567 0.037 0 0.000 0.000
WDJ125118.59+704108.43 1689019734811010688 DA H 10664 648 7.794 0.180 0.489 0.129 13250 7.774 0.487
WDJ125119.59+075345.38 3709760890770697856 DA H 9920 108 8.639 0.021 1.007 0.016 9502 8.481 0.907
WDJ125121.87+543215.80 1570495684167620224 DC [logH/He=-2.89] 7658 154 7.502 0.100 0.329 0.055 0 0.000 0.000
WDJ125123.38+782150.23 1716803019254831616 DA: H 5327 52 8.018 0.022 0.594 0.019 5333 8.018 0.594
WDJ125127.98+113934.44 3927817205022523776 DA H 10580 132 7.665 0.087 0.427 0.054 6040 7.665 0.409
WDJ125136.21+360910.24 1517025570419180160 DA H 6819 52 7.321 0.054 0.279 0.024 6799 7.321 0.279
WDJ125137.19-072830.66 3675618134150672512 DC [logH/He=-2.09] 6874 156 8.014 0.082 0.583 0.070 0 0.000 0.000
WDJ125139.78-010254.09 3688831240259020544 DA H 10201 78 8.031 0.039 0.619 0.033 10503 7.946 0.570
WDJ125143.29+381229.76 1520597437021220736 DAM H 10199 320 7.177 0.572 0.257 0.202 10036 7.687 0.435
WDJ125151.53+654555.46 1677512280474009728 DA H 9072 160 8.651 0.038 1.013 0.030 8679 8.422 0.867
WDJ125155.36+344435.33 1516624386114132096 DA H 7432 314 7.877 0.462 0.523 0.305 7529 7.208 0.249
WDJ125156.71-015949.23 3682714386491714432 DA H 10262 162 7.092 0.156 0.238 0.028 10356 7.711 0.447
WDJ125157.18+394028.58 1521018481255324288 DA H 10348 104 7.985 0.021 0.593 0.017 10347 8.002 0.602
WDJ125201.50+074440.22 3709743195505951744 DC [logH/He=0.02] 5297 18 8.145 0.018 0.660 0.016 0 0.000 0.000
WDJ125204.55+665353.57 1679164369709821184 DA H 9748 158 7.882 0.046 0.532 0.035 9627 8.125 0.675
WDJ125205.67+662902.76 1679057781510657024 DB He 12497 218 8.042 0.032 0.610 0.027 12143 7.807 0.480
WDJ125206.40-040658.63 3678799605405561216 DC [logH/He=-3.90] 9161 134 7.920 0.053 0.532 0.042 0 0.000 0.000
WDJ125207.43+745756.93 1691957732959636608 DQ [logC/He=-7.16] 4590 18 8.033 0.021 0.588 0.018 4590 8.035 0.590
WDJ125209.14+661340.24 1679027922893217536 DA H 10011 330 7.793 0.127 0.486 0.091 10694 7.618 0.407
WDJ125219.73+262438.32 3961516583578390656 DA H 8789 227 8.057 0.116 0.631 0.097 8714 8.106 0.661
WDJ125222.35+152027.71 3931382994246644992 DBZ [logCa/He=-8.24]+[logH/He=-6.0] 11233 160 7.925 0.041 0.540 0.031 0 0.000 0.000
WDJ125222.68+614812.76 1580373864133805568 DA H 10917 178 8.050 0.068 0.632 0.057 10487 7.974 0.586
WDJ125229.90+601504.40 1579820092526774400 DA H 11803 524 7.593 0.208 0.401 0.123 11814 8.500 0.922
WDJ125230.14-003011.90 3689626157101387904 DC [logH/He=-4.13] 9571 518 7.633 0.265 0.390 0.158 0 0.000 0.000
WDJ125230.56+203253.23 3942692738352803456 DA H 8818 208 8.324 0.113 0.802 0.100 8537 8.230 0.740
WDJ125230.93-023417.72 3682469122383597056 DAHe H 7930 64 8.017 0.016 0.605 0.013 0 0.000 0.000
WDJ125231.88+133240.91 3929800350337579648 DA H 6229 32 7.983 0.014 0.579 0.012 6302 7.983 0.579
WDJ125235.19+264324.67 3961531014672329728 DC [logH/He=0.00] 5196 42 8.232 0.038 0.718 0.036 0 0.000 0.000
WDJ125236.46+562413.88 1576713422422898176 DA H 9629 126 7.995 0.024 0.596 0.020 9406 8.106 0.663
WDJ125241.64+252210.89 3958012233862352384 DA H 11210 380 8.527 0.090 0.938 0.074 10854 8.203 0.728
WDJ125242.31+595504.55 1579787412119965952 DA H 6851 120 8.045 0.074 0.619 0.064 6738 8.045 0.618
WDJ125242.70+215333.70 3954943428189717504 DAZH [logCa/H=-7.72] 6144 36 7.992 0.022 0.584 0.018 0 0.000 0.000
WDJ125242.90+075125.18 3709751304404234752 DA H 9528 166 8.146 0.096 0.688 0.084 9974 8.046 0.628
WDJ125248.55+034334.36 3704603494041697408 DA H 11795 183 7.985 0.087 0.596 0.071 11863 7.893 0.545
WDJ125250.17+735216.84 1691333347793733632 DZA [logCa/He=-7.56]+[logH/He=-2.0] 8574 134 8.185 0.029 0.693 0.026 0 0.000 0.000
WDJ125251.20-043748.14 3678567097350325504 DA H 7558 126 7.891 0.071 0.531 0.055 7529 7.827 0.496
WDJ125301.58+090754.87 3734756363482453120 DA H 7543 122 8.236 0.072 0.742 0.065 7405 8.217 0.729
WDJ125303.21+015911.69 3702669040771832704 DZ [logCa/He=-8.73]+[logH/He=-5.0] 7180 58 8.095 0.038 0.634 0.033 0 0.000 0.000
WDJ125304.09-015510.10 3682534440246832640 DC [logH/He=-3.21] 8286 127 8.140 0.077 0.663 0.069 0 0.000 0.000
WDJ125307.61-042926.70 3678581528440451840 DA H 5776 217 7.203 0.180 0.237 0.072 6700 7.203 0.244
WDJ125309.92+794253.81 1718497474048497920 DA H 12854 518 7.861 0.141 0.530 0.101 18784 8.377 0.853
WDJ125312.65+343713.54 1515869884914637824 DC H 4951 30 8.028 0.022 0.597 0.019 0 0.000 0.000
WDJ125317.20+113458.09 3927847956988215936 DC [logH/He=-4.20] 9713 160 8.080 0.038 0.628 0.033 0 0.000 0.000
WDJ125317.71+253434.05 3958391191712417792 DC [logH/He=-2.38] 7179 139 8.196 0.120 0.698 0.108 0 0.000 0.000
WDJ125318.17-004131.19 3688869246424920448 DZ [logCa/He=-8.06]+[logH/He=-5.0] 7050 127 7.925 0.356 0.530 0.242 0 0.000 0.000
WDJ125318.91+000423.64 3689821595294945920 DA H 10245 239 7.581 0.206 0.390 0.121 11328 7.432 0.338
WDJ125321.16+564013.96 1576738809973381504 DA H 8790 98 7.522 0.040 0.360 0.022 8505 8.057 0.631
WDJ125322.10+035547.38 3704624487842182656 DA H 6415 30 8.059 0.014 0.626 0.013 6280 8.059 0.625
WDJ125324.82+093525.49 3734832818195417216 DC [logH/He=-2.08] 6862 71 8.025 0.053 0.590 0.045 0 0.000 0.000
WDJ125328.94+420636.64 1528102153636601088 DB He 18942 2172 8.046 0.649 0.624 0.439 30250 8.433 0.879
WDJ125331.29+584946.20 1578871587653159168 DA H 10134 312 7.316 0.315 0.295 0.112 11897 8.243 0.756
WDJ125331.45+265806.70 3961646085432634240 DA H 7434 88 8.429 0.031 0.869 0.027 7275 8.389 0.842
WDJ125332.49+481609.30 1555236691860747136 DA H 10212 120 8.065 0.032 0.640 0.028 9991 8.271 0.770
WDJ125332.58+514428.22 1569532267167204992 DC [logH/He=-4.06] 9448 218 8.023 0.041 0.593 0.035 0 0.000 0.000
WDJ125333.54+040144.58 3704627717657628800 DZ [logCa/He=-8.10]+[logH/He=-5.0] 7106 62 8.219 0.055 0.713 0.050 0 0.000 0.000
WDJ125334.40+242222.55 3957706157312757888 DA H 7839 93 7.935 0.057 0.556 0.046 7715 7.953 0.566
WDJ125335.02+163021.23 3934601741521182464 DC [logH/He=-2.35] 7150 70 8.207 0.023 0.706 0.021 0 0.000 0.000
WDJ125343.90-030238.78 3679392590065296256 DA H 6313 36 8.008 0.026 0.594 0.022 6371 8.008 0.595
WDJ125351.23+474932.51 1555220096106914176 DA H 8977 92 8.013 0.026 0.605 0.022 8805 7.839 0.506
WDJ125359.30-034800.47 3679176325577093120 DA H 10367 214 8.138 0.130 0.685 0.112 10592 7.843 0.514
WDJ125359.61+013925.62 3690553556505229312 DQ [logC/He=-5.00] 8446 64 7.922 0.043 0.532 0.034 8447 7.922 0.532
WDJ125402.99+595732.03 1579037991866182016 DC [logH/He=-2.94] 7756 207 8.392 0.115 0.830 0.104 0 0.000 0.000
WDJ125403.88+480353.66 1555230060431133312 DC [logH/He=-2.48] 7254 119 8.078 0.035 0.623 0.031 0 0.000 0.000
WDJ125406.64+155710.44 3931476620237910016 DA H 9850 176 8.063 0.075 0.637 0.064 10393 8.277 0.774
WDJ125407.46+503459.14 1567957289776376320 DA H 12496 378 8.155 0.061 0.701 0.052 14460 7.810 0.508
WDJ125409.05+235835.55 3956929043110073344 DA H 8061 224 7.671 0.207 0.420 0.132 6100 7.671 0.412
WDJ125411.51+362058.45 1517239773324267904 DA: H 4993 16 8.023 0.008 0.594 0.008 4971 8.023 0.594
WDJ125412.21+772618.64 1716327106814916480 DB He 18496 2412 8.143 0.154 0.681 0.129 26053 8.388 0.846
WDJ125413.62+510125.88 1567993569363757824 DA H 10410 246 7.937 0.118 0.565 0.092 10228 8.263 0.765
WDJ125413.79-023608.53 3682412703692940032 DZ [logCa/He=-10.40]+[logH/He=-5.0] 6829 48 8.156 0.019 0.672 0.017 0 0.000 0.000
WDJ125413.82+003114.33 3690225730240668672 DA H 10019 158 7.507 0.303 0.359 0.161 9960 8.028 0.617
WDJ125414.48+274533.35 3961742395779121920 DA H 9567 126 7.741 0.086 0.459 0.058 9873 8.028 0.616
WDJ125415.19+155235.15 3931428447884957952 DA H 7934 110 7.256 0.095 0.265 0.038 8114 8.024 0.609
WDJ125415.99+561204.68 1576695447983656192 DAH H 11432 232 8.613 0.039 0.993 0.031 0 0.000 0.000
WDJ125417.52+802132.41 1719293692264630400 DA H 10960 238 7.647 0.065 0.420 0.041 14496 8.151 0.703
WDJ125418.66+052420.29 3705991322530511232 DA H 7474 135 7.918 0.100 0.545 0.078 7323 8.184 0.708
WDJ125421.31+593142.71 1579021945868111488 DA H 12869 462 7.730 0.107 0.465 0.072 13130 7.680 0.443
WDJ125421.42-002215.95 3689724284218958208 DAH H 8261 282 8.608 0.176 0.986 0.139 0 0.000 0.000
WDJ125423.25+132932.48 3929787289341451008 DA H 10376 136 7.825 0.078 0.504 0.057 10164 8.065 0.640
WDJ125424.67+002818.90 3690213639908429568 DA H 10083 254 8.249 0.173 0.756 0.152 9730 8.037 0.621
WDJ125425.04-061647.63 3677482837151411584 DA H 7367 73 7.441 0.052 0.323 0.027 7707 8.288 0.777
WDJ125425.77+650118.56 1677260938988267904 DA H 12602 260 8.683 0.030 1.036 0.022 12933 8.820 1.113
WDJ125427.39+735248.83 1691326991242135168 DA H 7641 132 7.841 0.058 0.503 0.045 7851 7.742 0.453
WDJ125429.39+521220.74 1569569478764169088 DA H 16190 573 7.846 0.139 0.531 0.099 17352 8.169 0.719
WDJ125430.12+771554.16 1716315626366139776 DA H 11472 456 8.102 0.076 0.666 0.065 11334 8.022 0.617
WDJ125435.81-011822.00 3688770973278193536 DC [logH/He=-1.73] 6354 64 7.999 0.046 0.573 0.038 0 0.000 0.000
WDJ125436.72+030036.52 3704301884257955840 DA H 10472 98 8.328 0.038 0.808 0.033 10597 8.335 0.813
WDJ125437.88+732921.66 1691219518276096640 DA H 8660 35 7.908 0.007 0.543 0.006 8639 7.907 0.543
WDJ125438.31+143228.61 3930720057454344960 DQ [logC/He=-4.68] 9150 35 7.915 0.009 0.530 0.007 9150 7.915 0.530
WDJ125441.22+652225.98 1677298700340839936 DZ: [logCa/He=-9.97]+[logH/He=-2.0] 5340 54 7.983 0.042 0.559 0.035 0 0.000 0.000
WDJ125442.00+010034.24 3690455596890579200 DC [logH/He=-4.14] 9586 510 7.305 0.653 0.270 0.240 0 0.000 0.000
WDJ125443.23+473242.48 1531146873132458496 DA H 10987 191 8.083 0.039 0.653 0.033 10797 7.888 0.539
WDJ125444.86-012407.72 3688766094197606528 DC H 4819 34 7.864 0.030 0.499 0.024 0 0.000 0.000
WDJ125446.22+491819.20 1555410036744248832 DAH H 6613 62 8.287 0.024 0.773 0.023 0 0.000 0.000
WDJ125446.90+523420.02 1569673657490871168 DA H 7815 146 7.949 0.070 0.564 0.056 7824 7.869 0.520
WDJ125447.38+675346.55 1679618738594374400 DA H 10020 88 8.010 0.030 0.606 0.026 10355 8.093 0.657
WDJ125447.63+093208.01 3734794227914711040 DA H 10160 116 8.381 0.040 0.842 0.035 10222 8.244 0.753
WDJ125451.39+595230.99 1579033696898842368 DC [logH/He=-2.37] 7167 102 8.219 0.040 0.714 0.036 0 0.000 0.000
WDJ125453.39+234359.68 3956905747207784576 DC H 4648 54 8.059 0.045 0.614 0.040 0 0.000 0.000
WDJ125457.76+205419.06 3942685179209931008 DA H 6886 49 8.259 0.022 0.756 0.021 6703 8.259 0.755
WDJ125457.77+532624.90 1570100233642382720 DA H 10807 144 8.027 0.045 0.618 0.037 10427 8.051 0.632
WDJ125458.54-021807.70 3682458986260679808 DA H 6407 66 8.268 0.053 0.760 0.048 6397 8.268 0.760
WDJ125459.38+020209.40 3690663542027425024 DA H 9877 213 6.975 0.335 0.212 0.079 10235 8.039 0.624
WDJ125459.81-014415.81 3688545470315780096 DA H 7279 75 8.354 0.045 0.819 0.041 7210 8.413 0.858
WDJ125500.86+093559.16 3734800618826058880 DA H 9682 305 8.533 0.177 0.940 0.147 9853 8.748 1.070
WDJ125501.29+015512.85 3690659212700349952 DC [logH/He=-4.35] 9974 324 7.806 0.119 0.473 0.086 0 0.000 0.000
WDJ125503.13+252221.62 3958198635442770816 DB He 11344 204 7.947 0.062 0.553 0.048 10626 7.947 0.551
WDJ125503.36+124846.61 3929491181411506816 DC [logH/He=-0.26] 5666 43 8.053 0.071 0.603 0.062 0 0.000 0.000
WDJ125506.63+164151.18 3931631307779767936 DC [logH/He=-4.23] 9752 208 7.780 0.095 0.459 0.067 0 0.000 0.000
WDJ125507.44+154726.56 3931423298219832832 DQ [logC/He=-6.97] 5890 54 7.310 0.107 0.254 0.047 5890 7.310 0.254
WDJ125509.28-062123.79 3677293171395891328 DA H 6823 105 8.370 0.066 0.829 0.059 6497 8.370 0.828
WDJ125510.56+264226.59 3958622291017334400 CV H 9482 160 7.283 0.132 0.281 0.054 0 0.000 0.000
WDJ125510.56+264226.59 3958622291017334400 CV He 9960 179 7.309 0.135 0.273 0.056 0 0.000 0.000
WDJ125512.76+142730.89 3930706137466426112 DA H 9193 147 8.098 0.076 0.658 0.066 8865 8.110 0.664
WDJ125513.89+210740.14 3942784822451215616 DA H 8776 188 7.438 0.119 0.328 0.060 9968 7.247 0.274
WDJ125518.02+370406.13 1517476954302240384 DC [logH/He=0.01] 5275 78 8.310 0.157 0.770 0.144 0 0.000 0.000
WDJ125520.03+272524.32 3961683949863893376 DA H 12079 184 8.054 0.026 0.637 0.021 11962 8.095 0.662
WDJ125520.93+344233.43 1515909256879223168 DA H 9491 112 7.978 0.029 0.586 0.023 9545 8.072 0.643
WDJ125528.53+073830.46 3733557449132451456 DA H 9117 112 8.376 0.056 0.837 0.049 9308 8.264 0.764
WDJ125535.42+021116.05 3690690583141563520 DA H 10717 200 7.973 0.098 0.586 0.079 11531 7.874 0.533
WDJ125537.04+274230.56 1463695000159508736 DC H 4538 86 7.384 0.435 0.352 0.154 0 0.000 0.000
WDJ125537.46+354613.87 1516779314174181632 DA H 7014 38 8.013 0.022 0.600 0.019 7033 7.493 0.341
WDJ125537.63+533832.95 1570127927591663360 DA H 10833 234 7.815 0.127 0.500 0.091 10387 8.148 0.691
WDJ125539.27+080657.32 3733613970901618816 DA H 5765 42 8.070 0.030 0.630 0.026 5675 8.070 0.629
WDJ125541.81+484600.97 1555322522487003904 DC [logH/He=-3.83] 9062 228 8.120 0.076 0.652 0.067 0 0.000 0.000
WDJ125543.13+123437.20 3929470801790864896 DA H 7487 72 7.949 0.047 0.563 0.038 7328 8.275 0.767
WDJ125544.49+263300.49 3958603500535723776 DA H 10212 170 7.885 0.072 0.536 0.054 10078 7.846 0.514
WDJ125544.72-020434.87 3688469397854678144 DA H 7640 174 6.963 0.311 0.250 0.057 7831 7.676 0.422
WDJ125547.93+251121.21 3958180974537703808 DB He 12412 583 8.266 0.286 0.751 0.243 12707 8.266 0.752
WDJ125549.04+441647.04 1530204007552298624 DC [logH/He=-2.37] 7167 166 7.223 0.232 0.235 0.087 0 0.000 0.000
WDJ125549.99+395939.63 1526856991078060416 DA H 7648 94 7.935 0.045 0.555 0.036 7704 7.634 0.402
WDJ125551.57+261251.23 3958543194899117696 DA H 6795 98 7.451 0.103 0.324 0.054 6549 7.451 0.323
WDJ125551.73+511951.76 1557496738011918080 DC [logH/He=-3.52] 8697 240 8.200 0.113 0.703 0.102 0 0.000 0.000
WDJ125552.90+671244.24 1679189040001914880 DQH [logC/He=-5.82] 6012 26 8.541 0.021 0.927 0.018 6012 8.541 0.927
WDJ125557.21-041706.48 3678910621719649920 DQ [logC/He=-6.21] 7008 96 7.898 0.066 0.515 0.051 7008 7.898 0.515
WDJ125604.76+750339.23 1691797792673239168 DA H 5742 62 8.045 0.035 0.614 0.030 5682 8.045 0.613
WDJ125607.26+155115.33 3931506719368273792 DA H 8859 94 8.422 0.017 0.867 0.016 8703 8.530 0.937
WDJ125609.09+063539.87 3706403909972549120 DA H 6842 75 7.496 0.079 0.341 0.043 7113 6.461 0.200
WDJ125615.52+604109.59 1579479720662819456 DA H 10679 230 8.101 0.061 0.663 0.051 14030 8.191 0.726
WDJ125621.32+215101.36 3942896255378800640 DC [logH/He=-3.95] 9248 262 7.684 0.116 0.412 0.075 0 0.000 0.000
WDJ125621.67+073552.52 3733512300435545600 DA H 6846 52 8.048 0.031 0.620 0.027 6920 8.048 0.621
WDJ125629.39+610201.04 1579492163183241984 DA H 9144 54 7.891 0.014 0.535 0.011 9176 7.967 0.579
WDJ125632.61+590520.29 1578860352020141568 DA H 7141 229 7.578 0.107 0.376 0.064 7517 7.555 0.368
WDJ125632.91+074522.78 3733541647948080256 DA H 7024 109 8.002 0.083 0.593 0.069 7560 8.113 0.663
WDJ125639.55+670340.48 1679178418547294336 DA H 10043 191 7.660 0.111 0.423 0.069 10325 8.051 0.632
WDJ125640.63+075404.56 3733592083748167808 DQ: [logC/He=-6.48] 6942 98 7.832 0.104 0.479 0.079 6943 7.832 0.478
WDJ125642.39+204201.86 3942571792073712384 DA H 21990 1376 8.633 0.165 1.015 0.121 23851 8.035 0.652
WDJ125645.49+252241.71 3958162012257966336 DAM H 20701 1156 8.281 0.106 0.794 0.090 27586 8.655 1.033
WDJ125646.92+481240.34 1555200309195116672 DQ [logC/He=-3.16] 10145 126 8.544 0.047 0.932 0.040 10145 8.544 0.932
WDJ125647.11+350636.63 1515991788971016320 DA H 10432 142 8.094 0.051 0.658 0.044 10370 8.117 0.672
WDJ125647.41+221723.27 3956422687941416448 DA H 10954 360 6.769 0.442 0.220 0.038 16230 8.181 0.724
WDJ125648.50+520056.82 1557635383852792576 DA H 6354 78 7.923 0.067 0.545 0.053 6861 7.923 0.546
WDJ125649.18+511802.87 1557498146761175808 DA H 11143 180 8.068 0.043 0.644 0.036 10321 7.874 0.530
WDJ125649.52+571254.37 1577142468180273920 DA H 9363 204 7.002 0.279 0.214 0.047 8948 7.814 0.494
WDJ125651.86+412214.74 1527258862577603328 DA H 7889 158 7.954 0.097 0.568 0.078 7448 7.472 0.335
WDJ125653.69+312010.19 1465589351320445696 DA H 11049 82 7.984 0.011 0.594 0.010 10576 8.071 0.645
WDJ125655.98+363259.22 1517211250445438464 DC [logH/He=-4.25] 9787 206 8.052 0.063 0.611 0.053 0 0.000 0.000
WDJ125707.69+285555.77 1464104190283536000 DB He 10782 116 8.017 0.018 0.593 0.015 10677 8.017 0.592
WDJ125708.78+022035.93 3692196295595966976 DA H 9226 170 7.839 0.134 0.507 0.098 9577 7.807 0.492
WDJ125713.14+240219.25 3956894550228282624 DAH H 9529 195 8.232 0.115 0.744 0.102 0 0.000 0.000
WDJ125713.77-070817.89 3629149066203531136 DB He 22227 2734 8.207 0.097 0.726 0.083 22111 7.911 0.554
WDJ125715.01+014324.63 3690612723973978240 DA H 14895 462 7.062 0.417 0.255 0.076 19652 7.540 0.407
WDJ125715.54+341439.53 1515693894335906688 DAH H 9728 41 8.464 0.007 0.896 0.006 0 0.000 0.000
WDJ125718.12+741728.78 1691360835584722304 DC [logH/He=-1.00] 5976 126 7.354 0.094 0.343 0.067 0 0.000 0.000
WDJ125719.11+483629.45 1555305858014712192 DA H 11095 302 8.259 0.204 0.765 0.176 11668 8.237 0.751
WDJ125720.03+082325.43 3733715881885543808 DA H 7219 196 7.854 0.119 0.509 0.089 7919 9.268 1.292
WDJ125720.78-010309.00 3688690880727790208 DA H 10480 83 8.005 0.031 0.604 0.026 10667 7.971 0.585
WDJ125721.77+512722.69 1557524191442926336 DA H 7598 54 8.476 0.018 0.900 0.016 7528 8.427 0.868
WDJ125722.68+215713.17 3944387296225660160 DA H 8469 94 8.437 0.029 0.876 0.026 8260 8.457 0.889
WDJ125722.92+700812.72 1685979069763831936 DA H 6994 162 7.967 0.090 0.573 0.073 6981 7.967 0.572
WDJ125723.54-000715.85 3689369073243878784 DA H 10992 258 7.827 0.200 0.507 0.146 10671 8.150 0.694
WDJ125724.80+593818.52 1578968688278446080 DQ [logC/He=-6.20] 7554 149 7.922 0.088 0.530 0.070 7554 7.920 0.529
WDJ125729.56+665319.15 1678987206607288320 DA H 10907 327 8.129 0.128 0.681 0.110 10696 8.148 0.692
WDJ125731.29-085920.57 3627142281389905408 DAH H 5917 38 8.098 0.023 0.648 0.021 0 0.000 0.000
WDJ125733.58+753958.94 1691930489981850496 DA H 7305 215 7.639 0.087 0.403 0.056 7855 7.799 0.482
WDJ125733.65+542850.45 1570271658673389568 DA H 7601 36 6.842 0.010 0.229 0.002 8067 8.411 0.858
WDJ125736.92+475521.73 1554999648323842560 DAM H 14945 450 7.102 0.151 0.263 0.046 15922 7.522 0.387
WDJ125738.50+285000.70 1463914073556525952 DA H 9939 234 7.900 0.493 0.543 0.291 11114 8.026 0.618
WDJ125739.66+291135.83 1464134289414972288 DA H 6838 36 7.966 0.012 0.571 0.010 6813 7.966 0.571
WDJ125740.52-000038.82 3689371650224358144 DA H 10785 318 8.090 0.218 0.656 0.178 11292 8.245 0.756
WDJ125743.95-020410.30 3688483313548306176 DA H 10354 252 8.609 0.114 0.989 0.090 10791 8.128 0.680
WDJ125744.07+521500.29 1557642324518195328 DA H 10906 158 7.936 0.067 0.566 0.053 11066 8.228 0.744
WDJ125746.60+653904.83 1678795552278162432 DA H 11385 229 8.355 0.043 0.828 0.037 11551 8.321 0.805
WDJ125747.99+050350.57 3705183830022711296 DA H 14071 490 8.080 0.195 0.658 0.156 15246 7.979 0.601
WDJ125753.10-032209.68 3679122724384563968 DC [logH/He=-4.10] 9513 304 7.405 0.203 0.302 0.096 0 0.000 0.000
WDJ125753.83+375435.76 1517621952397970688 DA H 11090 278 8.246 0.140 0.756 0.123 11114 8.446 0.887
WDJ125754.25+332809.01 1515509996719382272 DA H 9837 203 7.858 0.162 0.520 0.120 9752 7.946 0.568
WDJ125802.18+264241.09 3958587145299819392 DA H 11317 817 8.424 0.526 0.872 0.395 11468 7.954 0.578
WDJ125802.76+050040.26 3705179706854089856 DQ [logC/He=-5.39] 6735 44 8.179 0.048 0.686 0.042 6736 8.179 0.686
WDJ125804.52+501445.73 1555883930548870400 DA H 8384 30 8.148 0.006 0.687 0.005 8082 8.032 0.614
WDJ125811.25+540412.92 1570224478456284032 DA H 10347 141 8.339 0.042 0.815 0.037 10218 8.015 0.610
WDJ125814.20+532558.72 1570111709795010816 DA H 5434 42 8.090 0.024 0.639 0.021 5669 8.090 0.641
WDJ125814.97+412313.82 1527587277253332736 DA H 7529 132 7.921 0.106 0.547 0.083 7441 7.988 0.586
WDJ125820.50+281357.33 1463829960916504064 DAH H 9822 148 8.112 0.064 0.668 0.056 0 0.000 0.000
WDJ125825.94+772250.46 1716334970898858112 DC [logH/He=-4.56] 10289 258 7.956 0.042 0.555 0.034 0 0.000 0.000
WDJ125830.95+321106.11 1465832480828342016 DA H 9473 190 8.015 0.075 0.608 0.062 9314 7.976 0.584
WDJ125840.45+011744.92 3690387736407665792 DA H 10787 446 8.210 0.263 0.732 0.218 10447 7.653 0.421
WDJ125842.01+510836.21 1557433962769847424 DA H 8897 179 7.795 0.240 0.483 0.155 8782 7.875 0.525
WDJ125843.19+263717.66 3958571163726655360 DA H 7154 82 8.276 0.050 0.767 0.045 7006 8.645 1.007
WDJ125843.56+653051.71 1678790600180611072 DC [logH/He=-0.70] 5853 86 7.574 0.073 0.351 0.044 0 0.000 0.000
WDJ125845.40-081948.34 3627310747186408448 DA H 9434 246 8.133 0.155 0.680 0.132 9955 7.764 0.472
WDJ125846.52-044222.26 3678140521198529152 DC [logH/He=-1.50] 6193 65 8.020 0.067 0.585 0.056 0 0.000 0.000
WDJ125846.66+343218.80 1515727493863435008 DA H 8157 87 8.084 0.026 0.646 0.022 8148 8.036 0.616
WDJ125847.33+233844.37 3956679252108368384 DA H 8203 106 8.306 0.034 0.789 0.030 8439 8.400 0.851
WDJ125847.71+360036.62 1516431284384490496 DC [logH/He=-3.76] 8979 323 8.585 0.204 0.958 0.169 0 0.000 0.000
WDJ125848.68-072301.65 3629087798495282560 DA H 10262 136 6.864 0.175 0.234 0.032 11806 7.350 0.313
WDJ125851.90-033125.05 3679125404444332288 DA H 8699 269 7.370 0.191 0.305 0.089 9851 7.491 0.353
WDJ125854.90+320428.51 1465827704824690176 DA H 6918 78 7.837 0.068 0.499 0.051 6889 7.837 0.499
WDJ125855.01+262911.70 3958380742056335744 DA H 11254 124 7.996 0.046 0.601 0.038 10978 8.214 0.735
WDJ125857.26+033932.40 3704458289787105408 DA H 8988 96 7.069 0.099 0.225 0.036 9402 7.922 0.553
WDJ125858.25+010632.45 3690311908759604608 DZ [logCa/He=-9.23]+[logH/He=-30.0] 5347 92 8.325 0.051 0.781 0.047 0 0.000 0.000
WDJ125859.88+214805.06 3944336959207598720 DA H 9354 151 8.156 0.048 0.694 0.042 8873 7.617 0.399
WDJ125901.26+042847.78 3705075631206319744 DZA [logCa/He=-9.28]+[logH/He=-4.0] 9281 174 7.938 0.122 0.543 0.096 0 0.000 0.000
WDJ125906.03-002532.72 3689299151176114432 DA H 8908 180 7.840 0.113 0.507 0.084 9937 8.090 0.654
WDJ125909.92+011204.00 3690336334238978304 DA H 6264 70 8.193 0.067 0.710 0.059 6529 8.193 0.711
WDJ125911.38+275603.56 1460807918848407296 DA H 10492 334 7.514 0.434 0.364 0.197 10691 7.893 0.541
WDJ125913.45+291653.60 1464326287337622528 DA H 10634 118 7.065 0.060 0.234 0.017 10587 7.812 0.498
WDJ125914.26+505218.51 1557422319115199616 DB He 11807 311 7.956 0.088 0.559 0.070 11726 4.946 0.200
WDJ125919.54-010201.22 3688697924474802176 DA H 5841 37 7.986 0.028 0.579 0.023 5718 7.986 0.578
WDJ125920.33+480852.89 1555099459065928832 DA H 10246 234 7.118 0.174 0.243 0.040 10849 7.969 0.584
WDJ125922.03+311215.59 1465529324856790656 DZ [logCa/He=-9.51]+[logH/He=-3.0] 5681 43 7.999 0.053 0.570 0.044 0 0.000 0.000
WDJ125924.17-072926.58 3629070584266295552 DA H 7319 109 8.279 0.057 0.770 0.051 7963 8.186 0.710
WDJ125924.79+673036.22 1679384920574756224 DA H 6420 78 7.987 0.042 0.582 0.034 6039 7.987 0.580
WDJ125924.92+013611.75 3690411925662948352 DA H 20196 924 7.686 0.276 0.467 0.160 18476 7.850 0.539
WDJ125925.24-020847.10 3685470621623500928 DC H 4912 57 7.784 0.091 0.457 0.067 0 0.000 0.000
WDJ125925.89+044209.74 3705109338109763712 DC H 4948 17 8.083 0.015 0.631 0.014 0 0.000 0.000
WDJ125928.60+632625.34 1676652771618670848 DA H 9836 356 8.204 0.095 0.726 0.084 10539 8.007 0.606
WDJ125930.41+082324.95 3733682930896689152 DAH H 10243 274 8.174 0.123 0.708 0.107 0 0.000 0.000
WDJ125931.57+263907.62 1460386359218405376 DA H 11156 363 8.465 0.115 0.899 0.098 10880 8.615 0.993
WDJ125931.77+242536.26 3957285525396081152 DA H 9076 266 7.429 0.295 0.326 0.123 10212 8.237 0.748
WDJ125934.19+691429.78 1685783494132813952 DA H 12391 302 7.907 0.042 0.554 0.032 11624 7.760 0.476
WDJ125934.21-072224.53 3629073882801253888 DAH H 11518 248 8.529 0.051 0.941 0.042 0 0.000 0.000
WDJ125934.61+275452.70 1460807304669403136 DQ [logC/He=-4.81] 9262 83 7.876 0.017 0.508 0.014 9262 7.876 0.508
WDJ125934.75-001517.05 3689309012421107456 DA H 5672 43 8.053 0.061 0.618 0.052 5979 8.053 0.620
WDJ125935.31+772139.92 1716334013121050880 DA H 10332 694 7.339 0.103 0.303 0.046 11402 8.078 0.651
WDJ125935.35+151430.91 3931223114087791232 DA H 9181 130 8.013 0.055 0.606 0.047 8979 7.935 0.560
WDJ125940.74+623449.82 1675850407304241536 DAHe H 6793 40 8.431 0.009 0.869 0.008 0 0.000 0.000
WDJ125942.61+583313.95 1578640935025465856 DA H 12500 446 8.062 0.173 0.644 0.142 14304 7.934 0.574
WDJ125946.66+273404.14 1460689760003983232 DA H 8685 32 8.074 0.006 0.642 0.006 8489 8.034 0.616
WDJ125950.41+553000.55 1576421192848080256 DA H 11859 206 8.062 0.042 0.642 0.036 11432 8.011 0.611
WDJ125950.46-071048.43 3629113297717154816 DC [logH/He=-2.76] 7500 126 8.089 0.084 0.630 0.073 0 0.000 0.000
WDJ125952.44+404512.04 1526983744152552960 DA H 9627 284 7.636 0.161 0.411 0.101 9358 7.401 0.318
WDJ125954.37+252756.09 3957500170681359104 DAH H 8707 182 8.538 0.062 0.942 0.051 0 0.000 0.000
WDJ125954.50+334951.23 1515612629257950720 DA H 6274 66 7.422 0.091 0.311 0.046 6231 7.422 0.310
WDJ125955.45-011315.19 3688644907398330752 DA H 9851 216 7.292 0.260 0.286 0.086 11993 7.946 0.574
WDJ125957.74+380327.39 1523438197110128768 DC [logH/He=-3.16] 8210 101 7.912 0.039 0.526 0.031 0 0.000 0.000
WDJ130002.16+235941.65 3957067310993650048 DC H 4580 42 8.062 0.031 0.616 0.028 0 0.000 0.000
WDJ130002.63+335417.41 1515614931360166912 DA H 11536 494 7.101 0.384 0.247 0.119 15240 8.385 0.853
WDJ130003.26+474837.98 1554986213666182272 DA H 8165 128 7.935 0.061 0.557 0.049 8519 8.239 0.746
WDJ130006.30+290450.91 1464307664359280768 DB He 10917 214 7.871 0.159 0.510 0.115 10501 7.871 0.509
WDJ130006.78+670018.90 1678992601082181248 DA H 14573 499 7.521 0.211 0.382 0.110 14831 7.864 0.537
WDJ130007.17+063335.00 3730196967936036608 DA: H 5262 40 8.069 0.053 0.625 0.047 6246 8.069 0.631
WDJ130009.06+032841.06 3704392873141718912 DA H 5741 12 8.232 0.003 0.733 0.004 5667 8.232 0.733
WDJ130009.77+641245.91 1677077080027879936 DA H 6248 53 8.039 0.032 0.612 0.028 6307 8.039 0.613
WDJ130009.93-022559.31 3685407051813139968 DC [logH/He=-1.93] 6621 56 7.874 0.034 0.501 0.027 0 0.000 0.000
WDJ130015.14-072223.31 3629096628948054784 DC [logH/He=-1.96] 6671 124 7.868 0.093 0.498 0.071 0 0.000 0.000
WDJ130016.19+255001.83 3958284740947414016 DA H 11295 414 8.163 0.135 0.703 0.116 11368 8.040 0.628
WDJ130017.76+552247.62 1576407685174458240 DA H 7165 96 7.768 0.034 0.464 0.024 7053 8.342 0.811
WDJ130018.44+573851.08 1577076089460578816 DC [logH/He=0.00] 4997 64 7.944 0.047 0.535 0.039 0 0.000 0.000
WDJ130020.60+032802.91 3704393560335039488 DAM H 19147 923 7.706 0.048 0.473 0.030 25221 7.895 0.580
WDJ130021.26+013045.42 3690395231125833600 DA H 5479 10 8.060 0.005 0.621 0.005 5345 8.060 0.620
WDJ130022.72-033146.28 3679080633705790336 DA H 5545 60 8.112 0.076 0.655 0.067 5780 8.112 0.656
WDJ130023.14+143635.45 3930298699687097728 DA H 9927 86 8.254 0.028 0.758 0.026 9774 8.095 0.657
WDJ130023.24+013851.17 3691901355897355264 DC [logH/He=-3.98] 9301 284 7.708 0.251 0.423 0.160 0 0.000 0.000
WDJ130023.77+053309.07 3705299484901948544 DA H 6433 72 7.933 0.044 0.551 0.035 6388 7.933 0.550
WDJ130023.91+532416.74 1558181085216990592 DA H 7583 68 8.021 0.023 0.606 0.020 7342 8.018 0.603
WDJ130024.26+251212.38 3957475672187837952 DQ: [logC/He=-4.50] 9600 203 7.873 0.171 0.508 0.128 9600 7.873 0.508
WDJ130027.60+061431.22 3706110409087099392 DA H 7004 108 7.799 0.076 0.480 0.057 7058 7.405 0.308
WDJ130031.55+285743.04 1464256193471132032 DA H 10079 198 8.423 0.075 0.869 0.065 9858 8.276 0.773
WDJ130035.48+043634.41 3705093670069022592 DA H 7252 96 7.826 0.054 0.494 0.041 7246 8.145 0.682
WDJ130037.97+015139.11 3691923208691291904 DC [logH/He=-2.33] 7132 95 7.771 0.113 0.448 0.081 0 0.000 0.000
WDJ130038.58-034831.81 3679054520304513280 DA H 9693 191 8.080 0.126 0.648 0.107 10118 7.785 0.483
WDJ130040.73+083633.74 3733693754214402816 DA H 6232 46 8.202 0.021 0.716 0.019 6244 8.202 0.716
WDJ130046.34+250233.41 3957468525362209280 DA H 9722 101 8.296 0.035 0.785 0.031 9490 8.216 0.733
WDJ130046.72-083909.69 3626512364305660544 DA H 7489 116 7.971 0.112 0.576 0.090 7594 8.162 0.694
WDJ130047.68-064728.25 3629270248706154752 DA H 9271 298 7.057 0.457 0.224 0.152 9280 7.677 0.427
WDJ130048.04+741640.41 1691688971085917824 DA H 9126 209 7.029 0.142 0.261 0.030 9785 7.852 0.516
WDJ130050.95+090228.00 3734132699871731968 DA H 10872 206 6.720 0.249 0.211 0.017 15279 7.700 0.458
WDJ130051.59+364353.87 1516574014737236224 DA H 11054 196 7.232 0.103 0.276 0.039 10579 7.846 0.516
WDJ130051.64+234525.89 3957047996524880768 DAM H 11211 447 7.714 0.231 0.452 0.146 11155 8.350 0.824
WDJ130052.25+605921.32 1579525384754467072 DA H 7098 76 8.172 0.029 0.699 0.026 7193 7.592 0.382
WDJ130057.23+062235.96 3730132161173834496 DC [logH/He=0.02] 5474 33 8.066 0.086 0.610 0.076 0 0.000 0.000
WDJ130103.20+314515.47 1467070565281055744 DA H 11205 380 7.531 0.352 0.374 0.190 11939 7.982 0.595
WDJ130105.19+263820.09 1460378215960391296 DA H 11257 304 7.722 0.248 0.456 0.164 10907 8.280 0.777
WDJ130105.69+410602.49 1527370222489869312 DC [logH/He=-5.04] 11199 353 8.187 0.117 0.698 0.103 0 0.000 0.000
WDJ130109.26+252118.89 3957483712366860288 DA H 7679 78 8.140 0.029 0.680 0.026 7473 7.980 0.581
WDJ130110.52+010739.93 3690323316193465344 DA H 11115 57 7.928 0.009 0.562 0.007 11179 7.979 0.591
WDJ130110.73+152050.72 3930500666228897536 DC [logH/He=-1.63] 6270 43 7.986 0.020 0.564 0.017 0 0.000 0.000
WDJ130114.09-081927.59 3627278311593989504 DA H 10770 168 7.893 0.123 0.541 0.095 11153 8.170 0.707
WDJ130115.90+241033.33 3957098608418977152 DA H 6660 50 7.934 0.047 0.552 0.038 6453 7.934 0.551
WDJ130119.56+250041.46 3957422247090985088 DA H 33212 3068 8.449 0.372 0.917 0.275 58933 7.801 0.615
WDJ130121.13+671307.35 1679365202380970880 DA H 6685 24 8.261 0.006 0.756 0.006 6511 8.261 0.756
WDJ130123.41+583902.80 1578644401062754432 DA H 9613 206 7.910 0.068 0.547 0.054 9599 8.257 0.760
WDJ130130.51+262150.50 1460322969797561344 DZ [logCa/He=-9.39]+[logH/He=-5.0] 6967 158 7.971 0.229 0.557 0.177 0 0.000 0.000
WDJ130131.34+050908.30 3705217811803938816 DC [logH/He=-3.92] 9206 271 7.890 0.208 0.516 0.155 0 0.000 0.000
WDJ130131.80-085525.02 3626466395270795648 DA H 14083 744 7.808 0.255 0.507 0.173 15398 7.687 0.453
WDJ130133.96+055644.12 3706086666507748864 DA H 7735 102 8.159 0.072 0.692 0.064 7764 7.893 0.532
WDJ130135.80+575703.80 1578585611551014528 DC [logH/He=-0.39] 5722 22 8.225 0.012 0.714 0.011 0 0.000 0.000
WDJ130140.68+233813.52 3956995666643307008 DC [logH/He=-4.08] 9481 352 7.760 0.212 0.448 0.145 0 0.000 0.000
WDJ130141.61-021924.21 3685493814447573632 DA H 9358 131 7.702 0.082 0.440 0.053 9755 9.232 1.282
WDJ130143.40+331359.77 1467497381951055104 DA H 10747 139 8.070 0.071 0.644 0.060 10532 8.025 0.616
WDJ130143.87+510020.88 1557438532614710144 DC [logH/He=-0.97] 5963 48 7.978 0.030 0.558 0.025 0 0.000 0.000
WDJ130143.92+260042.95 1460293317343353344 DA H 6908 28 7.962 0.010 0.569 0.008 6728 7.962 0.568
WDJ130145.58+375227.56 1523377552171830272 DQ [logC/He=-6.34] 6838 71 8.051 0.047 0.605 0.041 6838 8.051 0.605
WDJ130152.16-023548.43 3685203985758805120 DA H 7045 86 8.756 0.037 1.073 0.026 6772 8.756 1.073
WDJ130200.44+060306.87 3730107254658383104 DA H 11527 228 7.551 0.126 0.383 0.071 13988 8.062 0.647
WDJ130201.29+092351.96 3734180047591687936 DQ [logC/He=-5.89] 7229 55 7.974 0.029 0.559 0.024 7230 7.974 0.559
WDJ130201.58+493129.81 1555647226311910528 DA H 9906 194 7.617 0.201 0.403 0.121 9796 8.022 0.613
WDJ130202.06-015134.92 3685526559278248192 DA H 10466 65 8.039 0.013 0.625 0.012 10805 8.097 0.661
WDJ130207.14+615909.35 1675679497670192512 DA H 8191 116 8.181 0.032 0.707 0.028 8041 8.362 0.826
WDJ130209.89+164224.87 3937392851788407040 DA H 9570 200 7.844 0.148 0.511 0.110 8947 7.917 0.549
WDJ130210.23-032906.17 3685072667134561024 DA H 12598 1006 7.683 0.072 0.442 0.046 11275 8.152 0.696
WDJ130211.77+004726.77 3689543070959012864 DA H 13457 300 7.555 0.220 0.391 0.122 13695 8.013 0.617
WDJ130223.18+064926.20 3730222321127130240 DA H 13989 394 7.647 0.159 0.431 0.095 14028 7.778 0.492
WDJ130230.75+565747.18 1576983485669875200 DA H 7129 124 7.954 0.081 0.565 0.065 7161 8.955 1.175
WDJ130233.01+261014.95 1460301456304990464 DA H 6782 50 7.981 0.042 0.580 0.034 6620 7.981 0.580
WDJ130238.00+275125.93 1460767992832014976 DA H 9571 90 8.037 0.027 0.621 0.023 9613 8.039 0.622
WDJ130239.41+772823.18 1716338445528533376 DA H 8230 202 8.046 0.049 0.623 0.041 8240 7.941 0.561
WDJ130240.04+382104.67 1523463760755568000 DA H 7918 112 8.114 0.067 0.664 0.058 7767 7.488 0.342
WDJ130241.41-072152.49 3628898167099736448 DA H 10090 380 8.146 0.227 0.690 0.188 9504 7.355 0.303
WDJ130244.96+004430.55 3689500430523681792 DA H 7146 54 7.930 0.032 0.551 0.025 7093 7.983 0.582
WDJ130246.85-073300.23 3628890711036478336 DA H 10846 258 7.840 0.111 0.513 0.081 11142 8.159 0.700
WDJ130247.97-005002.78 3689027026344014464 DA H 10393 56 7.999 0.008 0.601 0.007 10584 8.046 0.629
WDJ130248.08+354230.90 1516256668193997824 DC [logH/He=-1.47] 6176 66 8.002 0.064 0.574 0.054 0 0.000 0.000
WDJ130249.15+310531.73 1464773616771051136 DC H 4794 68 8.217 0.059 0.718 0.055 0 0.000 0.000
WDJ130249.73-031223.24 3685086578533070336 DA H 7893 146 7.456 0.131 0.331 0.068 7692 7.798 0.481
WDJ130249.74+014918.50 3691882694264384128 DAH H 10315 258 8.332 0.087 0.811 0.077 0 0.000 0.000
WDJ130250.84+085344.10 3734088753768345472 DC [logH/He=-2.12] 6915 88 8.004 0.059 0.577 0.050 0 0.000 0.000
WDJ130254.26+024141.93 3692260651386027776 DA H 10082 373 8.551 0.262 0.952 0.215 9880 7.666 0.425
WDJ130259.34+535922.97 1564226917405208064 DA H 8135 140 8.216 0.059 0.730 0.052 8021 7.722 0.444
WDJ130300.98+072745.92 3730539843764466688 DA H 10321 210 7.898 0.124 0.543 0.096 10291 7.738 0.460
WDJ130301.09+385401.30 1523586253222618112 DC [logH/He=-0.88] 5925 44 8.092 0.026 0.629 0.023 0 0.000 0.000
WDJ130301.36-000423.63 3689230225541172736 DC [logH/He=-1.94] 6644 79 7.940 0.098 0.538 0.078 0 0.000 0.000
WDJ130301.91+015006.99 3691882659904650368 DA H 11364 262 7.301 0.256 0.296 0.078 12407 7.682 0.442
WDJ130303.73+233418.47 3944976561442565504 DA H 11028 256 7.539 0.221 0.376 0.119 10787 7.895 0.543
WDJ130306.05+093656.44 3734279003637909504 DC [logH/He=-1.27] 6086 50 7.868 0.058 0.496 0.045 0 0.000 0.000
WDJ130309.65+613859.61 1675647611837748352 DA: H 6261 71 8.220 0.046 0.728 0.042 5619 8.220 0.725
WDJ130313.03-032323.92 3684329706511747840 DA H 7243 30 7.511 0.009 0.348 0.005 7102 7.495 0.342
WDJ130313.87-014404.23 3685554661249183360 DA H 10908 252 7.683 0.232 0.437 0.147 11228 8.419 0.869
WDJ130316.73+275020.90 1460756585398870272 DC [logH/He=-3.04] 7962 149 8.234 0.076 0.724 0.070 0 0.000 0.000
WDJ130317.88+260313.51 1459546263999675264 DC H 4495 24 8.118 0.014 0.652 0.013 0 0.000 0.000
WDJ130320.95-085244.32 3626446290529208192 DAH H 11139 275 8.781 0.064 1.090 0.043 0 0.000 0.000
WDJ130327.42+313314.30 1466303312323561344 DA H 9107 482 7.398 0.412 0.316 0.187 8246 7.160 0.241
WDJ130329.59+314000.83 1466307504211677056 DA H 12994 802 7.734 0.416 0.467 0.258 14995 8.057 0.646
WDJ130331.79-072035.62 3628989946255927552 DA H 8555 96 8.146 0.027 0.686 0.023 8597 8.234 0.742
WDJ130332.06+022127.01 3692050472866891776 DA H 7927 189 7.568 0.372 0.375 0.179 7645 8.236 0.742
WDJ130333.01-031310.86 3685106266665145088 DA H 9697 452 7.322 0.265 0.294 0.082 7549 8.424 0.866
WDJ130338.23+374544.73 1523381709700573184 DA H 8984 170 8.486 0.063 0.909 0.053 8830 8.644 1.008
WDJ130343.27+285439.66 1461264284893352704 DA H 6971 94 8.416 0.053 0.860 0.047 6903 8.416 0.859
WDJ130347.45+561124.15 1564823819076206720 DAH H 10338 276 8.491 0.055 0.914 0.046 0 0.000 0.000
WDJ130348.03+055213.56 3729342230788370432 DC [logH/He=-2.38] 7177 120 7.885 0.079 0.508 0.062 0 0.000 0.000
WDJ130348.22+684624.84 1685567444393125632 DA H 5697 84 7.928 0.039 0.544 0.032 6262 7.928 0.547
WDJ130357.58+355044.20 1516252854263114368 DA H 12929 592 7.355 0.220 0.319 0.090 14248 7.772 0.489
WDJ130401.13+255546.14 1459529015026563584 DC [logH/He=-3.08] 8039 125 8.122 0.054 0.652 0.048 0 0.000 0.000
WDJ130402.76+362645.58 1516497053219969280 DA H 6778 215 7.829 0.195 0.494 0.148 6728 7.829 0.494
WDJ130403.20+024323.07 3692096480556160384 DB He 10969 184 7.562 0.158 0.365 0.086 10256 7.562 0.362
WDJ130407.64+022756.05 3692053152925931776 DA H 8387 118 7.892 0.077 0.534 0.059 8253 7.697 0.433
WDJ130407.75+004331.83 3690986935884462976 DA H 9838 74 8.437 0.018 0.879 0.016 9732 8.477 0.904
WDJ130408.65+091741.14 3734208978490998528 DA H 6560 87 7.685 0.107 0.421 0.072 6467 7.685 0.421
WDJ130411.75+701905.91 1685947046487759616 DA H 6064 42 8.010 0.016 0.594 0.014 5990 8.010 0.594
WDJ130412.40+752550.91 1691866026817520512 DA H 10528 100 7.692 0.058 0.439 0.037 11367 8.041 0.628
WDJ130412.58-040551.37 3678225625975408512 DA: H 5656 49 7.524 0.057 0.344 0.033 5928 7.524 0.347
WDJ130412.70+044103.91 3704994129906992896 DA H 10445 129 8.076 0.053 0.647 0.044 10730 8.019 0.614
WDJ130413.85+045457.71 3705025573363213952 DZ [logCa/He=-9.41]+[logH/He=-5.0] 6209 55 8.135 0.062 0.657 0.056 0 0.000 0.000
WDJ130415.82+680134.17 1679507069444967808 DA H 8686 155 7.945 0.046 0.564 0.037 8778 8.234 0.743
WDJ130416.32+060157.97 3729345460604050304 DA H 16239 884 7.575 0.417 0.409 0.255 17332 8.666 1.031
WDJ130419.44+063818.46 3730154735521569536 DA H 12283 328 7.908 0.103 0.554 0.080 11903 8.023 0.619
WDJ130422.65+012213.99 3691093073116789760 DA H 7306 81 7.946 0.053 0.561 0.042 7584 8.338 0.809
WDJ130428.43+761710.86 1715983676933788928 DA H 13557 890 7.313 0.081 0.309 0.033 15864 7.580 0.409
WDJ130429.43+012611.40 3691095100341397632 DC-IRfaint [logH/He=-2.35] 4267 43 8.082 0.033 0.619 0.030 0 0.000 0.000
WDJ130431.69+252847.56 1459453217443582976 DQ [logC/He=-6.62] 6752 60 8.110 0.045 0.642 0.041 6752 8.110 0.642
WDJ130432.08+544707.39 1564321200527368704 DC [logH/He=0.01] 5262 33 8.473 0.019 0.881 0.018 0 0.000 0.000
WDJ130432.50+500121.40 1557141664475259008 DA H 11333 268 7.611 0.107 0.407 0.062 10995 8.290 0.785
WDJ130433.06-043243.88 3678006445204878592 DC [logH/He=-0.03] 5527 30 8.129 0.035 0.651 0.031 0 0.000 0.000
WDJ130436.87+412520.13 1527444542603987328 DA H 9961 174 8.005 0.104 0.603 0.085 8921 7.385 0.310
WDJ130439.04+561642.06 1564846457847826560 DA H 7387 107 7.924 0.059 0.548 0.047 7471 7.997 0.591
WDJ130441.58+555133.81 1564804337104164608 DA H 9536 133 7.559 0.088 0.378 0.050 5784 7.559 0.360
WDJ130442.49+334636.41 1467899493969322752 DA H 8419 276 8.322 0.133 0.800 0.118 8470 8.479 0.904
WDJ130446.37-052837.60 3629758603668233728 DA H 5228 10 8.056 0.005 0.616 0.005 5291 8.056 0.617
WDJ130446.58+251234.14 3957255426265327360 DB He 12853 584 7.616 0.431 0.393 0.215 12580 7.616 0.392
WDJ130448.09-004119.29 3686053976966539136 DC H 4930 19 7.156 0.503 0.211 0.101 0 0.000 0.000
WDJ130450.70+522854.01 1557812680102361344 DA H 12114 348 7.737 0.167 0.466 0.111 10944 7.749 0.468
WDJ130450.96+362729.29 1522310647935730944 DC [logH/He=-4.98] 11067 450 8.050 0.163 0.613 0.135 0 0.000 0.000
WDJ130456.13-040614.19 3684226726080039168 DA H 7825 194 7.775 0.184 0.470 0.128 8222 7.225 0.258
WDJ130503.44+702243.05 1686322048672412288 DC [logH/He=0.00] 5097 120 9.094 0.048 1.225 0.022 0 0.000 0.000
WDJ130503.61+553200.12 1564415659744243328 DZ [logCa/He=-9.79]+[logH/He=-5.0] 7908 144 7.877 0.069 0.505 0.053 0 0.000 0.000
WDJ130504.01-025924.37 3684459959984965120 DA H 7431 100 8.042 0.101 0.619 0.085 7485 8.079 0.641
WDJ130506.13+021644.69 3691996974753594240 DA H 7558 98 8.027 0.041 0.609 0.035 7476 8.044 0.620
WDJ130506.16+705400.09 1686372385688838016 DC [logH/He=-1.79] 6421 119 7.677 0.079 0.400 0.052 0 0.000 0.000
WDJ130515.04+603403.84 1579314622119638400 DC [logH/He=-3.36] 8506 98 8.124 0.018 0.654 0.016 0 0.000 0.000
WDJ130515.40-030004.89 3684459650747313280 DA H 10315 186 7.626 0.156 0.409 0.092 10201 7.857 0.520
WDJ130515.46-040117.96 3684229165621477888 DA H 8900 176 7.389 0.214 0.312 0.096 9581 8.288 0.780
WDJ130519.34+235342.59 3945101841343189376 DA H 9943 148 8.118 0.088 0.672 0.076 9506 8.037 0.621
WDJ130522.83+244537.01 3957177395299370496 DAH H 8738 116 8.500 0.032 0.918 0.027 0 0.000 0.000
WDJ130525.48+521355.71 1557782233078186496 DA H 10639 356 6.964 0.353 0.215 0.091 11059 7.720 0.454
WDJ130526.16+001250.62 3689266956101866368 DQ [logC/He=-5.54] 8043 124 7.661 0.049 0.397 0.032 8043 7.661 0.397
WDJ130528.83+100745.66 3735824783843033728 DA H 9334 224 7.200 0.324 0.258 0.084 9606 8.813 1.106
WDJ130529.16+075528.34 3730771870783068032 DA H 10533 289 8.153 0.173 0.695 0.146 9871 7.859 0.521
WDJ130533.18-003305.41 3686150665270850688 DAM H 19697 632 7.291 0.390 0.330 0.113 20043 8.029 0.640
WDJ130534.09+471237.21 1554238511398834688 DC [logH/He=-3.03] 7944 140 8.113 0.038 0.646 0.033 0 0.000 0.000
WDJ130540.40-020421.75 3685329398804128000 DA H 9204 192 8.058 0.153 0.633 0.126 10355 7.754 0.468
WDJ130541.65-004223.91 3686132282810749952 DA H 7538 85 7.570 0.075 0.374 0.044 7602 8.017 0.604
WDJ130542.59+071924.36 3730313619248798976 DBAZ [logCa/He=-7.64]+[logH/He=-5.0] 12884 744 7.884 0.216 0.521 0.156 0 0.000 0.000
WDJ130547.05+505514.94 1557284807145814912 DC [logH/He=-4.23] 9756 136 7.926 0.032 0.537 0.025 0 0.000 0.000
WDJ130548.32+481818.99 1554685737753750784 DC H 4930 26 7.868 0.036 0.502 0.029 0 0.000 0.000
WDJ130548.77+594915.02 1579182680724164096 DA H 10282 186 8.054 0.085 0.633 0.072 10207 7.977 0.587
WDJ130550.46+054733.02 3729301720656798976 DA H 7813 156 7.746 0.102 0.455 0.072 5930 7.746 0.447
WDJ130553.34+283554.56 1461192133737582848 DA H 6128 208 7.846 0.110 0.501 0.084 6398 7.846 0.502
WDJ130557.14+800330.49 1718521315410957824 DA H 7717 306 7.761 0.110 0.462 0.079 7775 8.238 0.744
WDJ130558.49+305354.48 1466025307680573056 DC [logH/He=-2.78] 7517 148 7.417 0.091 0.297 0.046 0 0.000 0.000
WDJ130558.68+250703.64 1459241801973582976 DA H 8074 198 7.174 0.222 0.244 0.071 7396 7.353 0.292
WDJ130600.69+283536.77 1461180412771762304 DC [logH/He=-2.85] 7611 281 8.373 0.130 0.817 0.117 0 0.000 0.000
WDJ130604.56+592509.43 1579099805035021056 DA H 6819 112 8.366 0.035 0.826 0.031 5953 8.366 0.824
WDJ130606.76+592610.28 1579105719206817536 DB He 11285 118 8.115 0.009 0.653 0.008 10633 8.115 0.652
WDJ130606.95-090833.47 3627723510723782912 DA H 9027 136 7.869 0.065 0.523 0.049 9065 8.067 0.638
WDJ130608.65+610652.18 1675428705939518336 DC [logH/He=-3.03] 7943 154 8.017 0.062 0.586 0.053 0 0.000 0.000
WDJ130611.14-021751.86 3685273637243694976 DAM H 6802 284 6.988 0.377 0.255 0.059 11878 8.601 0.986
WDJ130615.30-034034.63 3684268370083067648 DA H 12780 358 7.977 0.106 0.594 0.085 12691 7.986 0.599
WDJ130617.20+023154.34 3692031506290797952 DA H 9721 203 7.942 0.179 0.566 0.143 5921 7.942 0.553
WDJ130618.80+791851.17 1718423252718043648 DA H 13197 744 7.769 0.093 0.485 0.065 13309 7.985 0.600
WDJ130619.05+040630.23 3692888682978667776 DC H 4857 33 7.255 0.040 0.238 0.017 0 0.000 0.000
WDJ130627.47+241015.12 3945113347560639232 DC [logH/He=-5.00] 11117 363 8.044 0.173 0.609 0.144 0 0.000 0.000
WDJ130628.43+342500.17 1467956668578931840 DA H 5101 28 8.025 0.038 0.596 0.033 5522 8.025 0.600
WDJ130628.47+363731.25 1522317313725391616 DA H 10809 167 8.769 0.043 1.083 0.030 10656 8.935 1.168
WDJ130629.98-024928.59 3684466591414166144 DA H 6467 66 7.776 0.067 0.466 0.049 7092 8.209 0.723
WDJ130630.71-041352.80 3684028195512108416 DA H 8823 126 7.933 0.057 0.558 0.045 8850 7.935 0.559
WDJ130632.46+453412.25 1529995065983144064 DA: H 5449 51 7.925 0.032 0.540 0.025 5392 7.925 0.540
WDJ130639.44+011340.36 3691032290739500032 DC [logH/He=-2.75] 7486 90 7.880 0.066 0.506 0.052 0 0.000 0.000
WDJ130645.15+055759.65 3729308077208483712 DC [logH/He=-0.32] 5691 86 7.315 0.228 0.253 0.093 0 0.000 0.000
WDJ130645.46+104947.75 3736068012135593600 DA H 11799 349 7.879 0.085 0.537 0.064 12694 7.776 0.487
WDJ130646.36-080230.97 3628096210805905664 DC [logH/He=-3.47] 8648 263 8.173 0.102 0.686 0.091 0 0.000 0.000
WDJ130646.43+482537.34 1554698961955589888 DA H 7358 69 8.445 0.035 0.879 0.031 7125 7.962 0.570
WDJ130646.61+564502.79 1564946822643480064 DA H 7958 168 7.984 0.078 0.585 0.064 7951 8.217 0.730
WDJ130648.82+240321.14 3945099947262637696 DC [logH/He=-3.48] 8650 138 8.019 0.066 0.589 0.056 0 0.000 0.000
WDJ130650.18+363104.34 1522303333607794944 DA H 7039 78 8.100 0.043 0.653 0.038 6056 8.100 0.650
WDJ130652.77-032608.17 3684372480090656896 DA H 9818 140 6.961 0.167 0.250 0.033 9977 7.552 0.377
WDJ130653.06+352042.67 1468162620845687680 DA H 17304 830 6.631 0.346 0.229 0.025 17559 7.773 0.499
WDJ130653.11+260753.56 1459606221358612608 DA H 12818 567 7.655 0.489 0.431 0.310 16502 8.542 0.955
WDJ130653.81+030411.61 3692475438406081536 DC [logH/He=-4.25] 9793 205 7.848 0.038 0.495 0.029 0 0.000 0.000
WDJ130656.66+684100.98 1685554933153548288 DC [logH/He=-2.54] 7304 304 7.623 0.218 0.378 0.138 0 0.000 0.000
WDJ130657.81-075857.76 3628096971014880768 DA H 9285 59 7.927 0.018 0.556 0.014 9231 7.854 0.515
WDJ130700.40-050001.08 3629891060459305216 DC [logH/He=-4.58] 10321 844 8.141 0.349 0.668 0.280 0 0.000 0.000
WDJ130700.55+011557.36 3691032703056391808 DA H 6947 74 8.514 0.048 0.924 0.041 7147 8.371 0.830
WDJ130703.63+023059.40 3692393520494226944 DC H 4638 28 7.174 0.057 0.294 0.020 0 0.000 0.000
WDJ130705.60+535402.57 1563980111404632832 DC [logH/He=-1.65] 6285 62 8.069 0.034 0.615 0.030 0 0.000 0.000
WDJ130706.53+225856.71 3944716153280989952 DA H 11824 178 7.190 0.046 0.269 0.015 11012 7.746 0.466
WDJ130710.57+073317.25 3730697172711678464 DA H 13117 593 8.459 0.132 0.898 0.112 11529 7.829 0.510
WDJ130711.89+491058.58 1554850591480752384 DA H 5705 26 8.060 0.016 0.623 0.014 5641 8.060 0.622
WDJ130713.33-035541.41 3684069981248650624 DQ [logC/He=-5.76] 7449 42 7.937 0.016 0.538 0.013 7449 7.937 0.538
WDJ130714.67+480133.04 1554666049623043200 DA H 13372 422 8.124 0.096 0.683 0.083 14850 7.977 0.599
WDJ130715.15+334032.78 1467721304366096384 DA H 10594 169 8.207 0.057 0.730 0.051 10409 7.983 0.591
WDJ130717.07+454857.41 1553835776608129536 DC [logH/He=-4.64] 10415 290 8.044 0.104 0.608 0.087 0 0.000 0.000
WDJ130719.15+181215.76 3938163231482433280 DA H 6425 84 7.885 0.059 0.524 0.046 6384 7.885 0.523
WDJ130721.23+454755.43 1553835574746599424 DA H 9113 144 8.052 0.070 0.629 0.059 8946 8.008 0.602
WDJ130723.22+020710.94 3691254323368945024 DA H 9677 252 7.142 0.700 0.245 0.240 10029 7.999 0.600
WDJ130723.92+050533.60 3729001072946271232 DQ [logC/He=-4.62] 9261 76 7.748 0.049 0.442 0.035 9261 7.748 0.442
WDJ130724.39-035349.74 3684070526709953280 DC [logH/He=0.00] 5212 33 8.459 0.025 0.872 0.023 0 0.000 0.000
WDJ130733.62-043546.05 3683951298417522944 DA H 9720 92 7.997 0.031 0.598 0.026 9883 8.113 0.669
WDJ130741.04+255237.75 1459305779805884160 DA H 11414 218 8.107 0.123 0.668 0.104 11044 8.114 0.672
WDJ130741.70+260519.64 1459591824627757568 DA H 9513 240 7.845 0.206 0.512 0.151 9240 7.770 0.472
WDJ130741.87+052830.24 3729087041011805184 DC H 4910 34 7.362 0.056 0.273 0.027 0 0.000 0.000
WDJ130745.88+420844.20 1528983347784912768 DA H 8441 60 7.486 0.021 0.344 0.011 5993 7.486 0.332
WDJ130746.34+030741.96 3692497733580887040 DZA [logCa/He=-9.76]+[logH/He=-4.0] 8215 80 7.933 0.032 0.538 0.025 0 0.000 0.000
WDJ130750.65+485536.40 1554811322596521984 DA H 9112 130 7.880 0.046 0.529 0.035 8971 7.844 0.509
WDJ130751.88+260246.76 1459590725116218752 DC [logH/He=0.00] 5060 58 8.123 0.050 0.646 0.045 0 0.000 0.000
WDJ130752.99+364336.82 1522335455667341568 DA H 9421 246 7.901 0.313 0.542 0.227 9510 8.492 0.914
WDJ130757.49+572721.08 1566493698065054592 DA H 7822 88 7.947 0.043 0.563 0.034 7514 7.677 0.421
WDJ130759.71+755200.59 1715899907891901312 DA H 5448 60 8.001 0.035 0.585 0.029 5401 8.001 0.585
WDJ130800.97-085914.77 3627707533445599616 DA H 9078 172 7.861 0.153 0.519 0.115 8898 7.782 0.477
WDJ130804.61+370141.13 1522445716067583744 DC [logH/He=-5.05] 11237 294 7.999 0.112 0.583 0.091 0 0.000 0.000
WDJ130804.91+323236.34 1466466177483020416 DA H 11805 204 7.923 0.054 0.561 0.042 11599 8.016 0.614
WDJ130805.48+414920.60 1525969002297249792 DA H 10424 104 8.016 0.026 0.611 0.022 10409 8.070 0.643
WDJ130805.83+024409.41 3692404515610431872 DB He 12245 446 8.239 0.215 0.734 0.185 13476 7.611 0.392
WDJ130809.73-042321.30 3683961606339057536 DA H 10781 508 7.108 0.421 0.244 0.134 10246 8.168 0.704
WDJ130809.90-063024.69 3629398994645888768 DA H 7340 147 7.897 0.084 0.533 0.066 7083 7.410 0.310
WDJ130812.01-010929.14 3685868743616926848 DA H 12699 708 7.773 0.181 0.485 0.123 16224 8.089 0.668
WDJ130813.15+031202.90 3692503609095850240 DC [logH/He=-0.75] 5874 66 7.901 0.121 0.514 0.095 0 0.000 0.000
WDJ130813.28+174427.58 3937902342284696448 DA H 9913 117 7.833 0.075 0.507 0.055 9996 8.020 0.612
WDJ130814.39-065125.52 3629353777229967872 DA H 12613 542 8.179 0.214 0.716 0.179 14506 8.234 0.754
WDJ130822.06+510453.43 1557299410034707712 DZ [logCa/He=-9.40]+[logH/He=-5.0] 8980 182 8.070 0.071 0.621 0.061 0 0.000 0.000
WDJ130823.66-031925.96 3684378046367981824 DA H 7296 141 8.060 0.085 0.629 0.072 7483 8.002 0.594
WDJ130827.03+514051.56 1557697471898397824 DA H 7885 175 7.721 0.136 0.443 0.093 7677 8.192 0.714
WDJ130829.90+361801.52 1522258386773986816 DA H 10345 243 7.915 0.199 0.553 0.150 10169 8.270 0.769
WDJ130838.18-003117.90 3686118573274751872 DA H 12871 392 7.836 0.261 0.517 0.180 10252 8.435 0.878
WDJ130839.01-043926.74 3635913669759793792 DC [logH/He=-0.89] 5930 81 7.985 0.074 0.562 0.061 0 0.000 0.000
WDJ130842.44+013445.73 3691158803295816192 DA H 8004 38 7.131 0.014 0.233 0.004 7886 7.758 0.461
WDJ130843.88+335851.62 1467823180990254336 DC [logH/He=-3.24] 8336 128 8.406 0.043 0.839 0.038 0 0.000 0.000
WDJ130846.18+100027.48 3735773068140899840 DA H 12667 343 7.658 0.255 0.432 0.158 14191 8.226 0.749
WDJ130846.52-052505.31 3629804336478993408 DA H 6830 118 7.918 0.122 0.543 0.097 7045 8.335 0.806
WDJ130900.34+045722.99 3716980558996611968 DA H 12096 151 7.977 0.022 0.593 0.019 13102 7.932 0.570
WDJ130901.26+685603.33 1685587093868803712 DA H 11161 270 7.893 0.100 0.543 0.076 11955 7.846 0.520
WDJ130901.69+032426.71 3692601740508832512 DA H 8805 272 8.265 0.284 0.763 0.242 8773 8.005 0.600
WDJ130902.46+552500.34 1564729875257064832 DQ [logC/He=-6.91] 6451 128 7.353 0.060 0.271 0.027 6451 7.353 0.271
WDJ130907.15+000626.42 3687702969530899456 DA H 10580 80 8.112 0.019 0.670 0.017 10757 8.117 0.673
WDJ130908.78+095241.38 3732768343380499200 DA H 11551 128 8.016 0.047 0.614 0.039 11577 8.181 0.716
WDJ130913.42+535630.64 1563994164537640448 DA H 8280 126 7.426 0.101 0.321 0.050 8364 8.139 0.681
WDJ130916.91+452342.35 1529793236879947904 He-DA [logH/He=-3.85] 9612 146 7.951 0.037 0.551 0.029 0 0.000 0.000
WDJ130917.55+682644.77 1685500507329818240 DA H 8386 90 7.906 0.021 0.541 0.016 8366 7.975 0.581
WDJ130929.68+493451.22 1556354762044358656 DC [logH/He=-4.56] 10295 238 7.940 0.050 0.546 0.040 0 0.000 0.000
WDJ130931.30+162204.03 3936619139199761024 DA H 10286 168 8.165 0.077 0.702 0.067 10282 7.981 0.590
WDJ130936.02+555738.77 1564770694624517120 DA H 8146 100 8.443 0.025 0.879 0.022 7714 8.446 0.881
WDJ130937.04+353125.84 1474163656526833280 DC [logH/He=0.00] 5050 62 7.717 0.181 0.412 0.123 0 0.000 0.000
WDJ130942.64-000504.18 3687683659357535488 DA H 8136 112 8.004 0.058 0.598 0.048 8079 8.155 0.690
WDJ130946.48+333414.88 1467661655860470528 DA H 12549 458 8.464 0.139 0.900 0.119 15885 8.015 0.624
WDJ130947.59+374842.61 1522683524112813696 DC [logH/He=-3.01] 7886 174 7.880 0.146 0.507 0.113 0 0.000 0.000
WDJ130950.06+371531.82 1522443933657255936 DA H 9459 86 7.970 0.017 0.581 0.014 9410 7.940 0.564
WDJ130950.59+363805.74 1522363355775245056 DA H 12712 552 8.225 0.087 0.746 0.076 16009 8.037 0.636
WDJ130954.23+550339.17 1564527878649314944 DA H 8139 70 8.001 0.026 0.595 0.022 7886 7.944 0.562
WDJ130955.52+361111.64 1474221101713750272 DA H 10318 76 7.984 0.021 0.592 0.018 10057 8.159 0.698
WDJ130955.74+550338.46 1564527844289256448 DA H 8106 60 7.574 0.039 0.378 0.023 8005 8.069 0.636
WDJ130957.68+350947.19 1474090607723007104 DA H 11104 74 8.030 0.007 0.621 0.006 10964 8.030 0.621
WDJ131003.57+552656.53 1564566563418395904 DA H 9454 150 8.020 0.052 0.611 0.044 9098 7.921 0.552
WDJ131004.51-051010.32 3635820039472455552 DA H 9442 161 7.986 0.099 0.590 0.081 10255 7.964 0.580
WDJ131005.06+271527.79 1460092690830103680 DA H 7814 118 7.994 0.054 0.590 0.045 7402 7.784 0.473
WDJ131005.94+094437.67 3732750476316494592 DA H 7779 140 7.791 0.115 0.478 0.082 7555 8.016 0.603
WDJ131007.87-015955.88 3684922377638797312 DA H 10230 56 7.348 0.032 0.305 0.014 10928 7.679 0.435
WDJ131015.88+473920.82 1554409451097049344 DA H 9613 185 7.743 0.110 0.460 0.074 9708 8.390 0.847
WDJ131022.04+611804.34 1675399225287958272 DA H 5648 26 8.027 0.021 0.602 0.018 5603 8.027 0.602
WDJ131025.52+264751.40 1460014483769468160 DA H 10731 303 7.884 0.246 0.536 0.182 10653 7.966 0.582
WDJ131028.07+164935.91 3937020705758349952 DA H 9406 59 7.949 0.022 0.569 0.018 9409 8.001 0.599
WDJ131031.23-070813.90 3628553092247461120 DA H 8585 210 8.296 0.182 0.784 0.161 8794 8.205 0.725
WDJ131031.45-082856.71 3627823806800188544 DA H 6503 101 7.958 0.089 0.566 0.073 6528 7.958 0.566
WDJ131031.94+003819.35 3687838759216252032 DC [logH/He=0.00] 5202 34 8.137 0.064 0.655 0.058 0 0.000 0.000
WDJ131032.90+161219.60 3936422876374227328 DA H 9785 166 7.426 0.124 0.329 0.060 10217 8.154 0.695
WDJ131033.52+533032.38 1563932282648295680 DAM H 32016 1972 7.613 0.188 0.474 0.095 41211 7.744 0.550
WDJ131034.94-003241.86 3687416585406539648 DA H 11312 225 8.015 0.104 0.613 0.084 11297 8.120 0.676
WDJ131038.73+324453.71 1466823381323238400 DA H 11278 308 7.523 0.114 0.371 0.060 11942 7.844 0.519
WDJ131040.14+181418.60 3938034588622001664 DA H 13683 326 7.921 0.116 0.565 0.089 13805 8.047 0.637
WDJ131043.24-073110.42 3628507329370322176 DA H 9770 806 8.177 0.202 0.709 0.175 8256 8.594 0.977
WDJ131045.88+510913.15 1556926778671782144 DA H 8295 84 7.946 0.030 0.564 0.024 8011 8.093 0.651
WDJ131046.52-020224.24 3684909561456453248 DAH H 6472 37 8.259 0.016 0.754 0.015 0 0.000 0.000
WDJ131046.86+325059.59 1466825172326172800 DC [logH/He=-3.19] 8260 162 7.986 0.095 0.569 0.079 0 0.000 0.000
WDJ131047.80-002820.57 3687606491680626432 DA H 7473 95 7.837 0.074 0.501 0.055 7045 7.816 0.489
WDJ131051.11+171049.60 3937106051052425856 DAH H 6156 62 8.322 0.054 0.795 0.049 0 0.000 0.000
WDJ131051.42+624047.69 1675986742450296960 DA H 14101 454 7.776 0.097 0.491 0.067 16588 8.060 0.651
WDJ131051.44+362548.00 1474318511571939072 DA H 9815 150 7.808 0.100 0.493 0.072 9747 8.202 0.724
WDJ131051.78+251533.39 1447296535850457984 DC [logH/He=-4.29] 9871 300 7.670 0.281 0.407 0.167 0 0.000 0.000
WDJ131052.28+560524.58 1564681393664206592 DC [logH/He=-2.90] 7675 210 8.370 0.140 0.815 0.127 0 0.000 0.000
WDJ131052.84+674629.80 1679458897091659008 DAH H 6599 48 8.451 0.014 0.882 0.014 0 0.000 0.000
WDJ131056.38-090009.61 3624787058763323264 DA H 6164 60 7.992 0.056 0.584 0.047 6691 7.992 0.586
WDJ131056.92-002451.93 3687612775217005824 DC [logH/He=-2.27] 7079 66 8.023 0.035 0.589 0.030 0 0.000 0.000
WDJ131059.00+355533.21 1474199214560030336 DA H 11081 201 7.533 0.155 0.374 0.084 12024 7.314 0.303
WDJ131059.19-001306.88 3687620334359502976 DA H 8015 113 7.971 0.076 0.578 0.061 8153 8.027 0.611
WDJ131059.97+093305.86 3732694195065444096 DA H 8425 155 7.309 0.181 0.284 0.080 8330 7.570 0.377
WDJ131101.01+571146.28 1566437485532438912 DA H 12384 458 7.805 0.159 0.500 0.114 13284 8.006 0.612
WDJ131104.60+041253.26 3716690360941084160 DA H 7219 144 7.796 0.044 0.479 0.032 7181 7.592 0.382
WDJ131109.97+041325.53 3716690322286687872 DA H 9613 72 7.074 0.077 0.230 0.023 9731 7.961 0.577
WDJ131116.27+101903.29 3732881936675288192 DZA [logCa/He=-9.37]+[logH/He=-4.0] 7224 150 7.581 0.179 0.360 0.102 0 0.000 0.000
WDJ131119.08-055115.75 3629545538930381696 DA H 10792 115 7.944 0.030 0.570 0.023 10970 7.981 0.592
WDJ131124.29+383719.08 1523116177642231808 DC [logH/He=-1.75] 6373 44 8.096 0.015 0.632 0.014 0 0.000 0.000
WDJ131125.13-003401.43 3687414210289577344 DA H 6467 34 8.328 0.018 0.800 0.016 6217 8.328 0.799
WDJ131129.73+674121.82 1678707690132264576 DA H 7349 151 8.440 0.065 0.876 0.057 7183 8.851 1.124
WDJ131133.03+550405.57 1564521723960400512 DA H 6684 71 8.343 0.034 0.810 0.031 6753 8.343 0.810
WDJ131133.57+043209.04 3716913385707742976 DA H 8827 194 7.788 0.236 0.480 0.167 8419 8.206 0.724
WDJ131135.05+025649.97 3691764015727419776 DC [logH/He=0.00] 5131 30 7.733 0.081 0.421 0.057 0 0.000 0.000
WDJ131137.26+044818.06 3716938919289140096 DC [logH/He=-2.93] 7738 188 7.933 0.116 0.537 0.092 0 0.000 0.000
WDJ131137.74+390504.32 1523178437488364800 DA H 10472 247 7.881 0.151 0.534 0.113 10645 7.844 0.515
WDJ131141.62+260610.57 1459370754071704960 DA H 8145 179 7.880 0.166 0.526 0.127 8341 7.920 0.550
WDJ131144.07-060644.31 3629520902997784192 DC [logH/He=-3.99] 9320 176 7.908 0.076 0.526 0.059 0 0.000 0.000
WDJ131145.37-004822.08 3687394247281490688 DA H 18009 1222 8.214 0.350 0.748 0.277 19987 7.901 0.570
WDJ131146.07+525524.82 1563876761607806464 DA H 10153 182 7.199 0.059 0.262 0.021 10597 7.722 0.454
WDJ131147.13+501919.70 1556448972149886976 DC [logH/He=-1.93] 6620 74 8.080 0.035 0.623 0.031 0 0.000 0.000
WDJ131147.99+541103.83 1564048835176931200 DA H 10925 102 8.095 0.013 0.660 0.011 10636 8.078 0.649
WDJ131150.88+334700.79 1467011054214315776 DA H 5864 28 8.192 0.018 0.708 0.017 5901 8.192 0.708
WDJ131152.66+264250.49 1459827017036897664 DC [logH/He=-3.05] 7987 254 8.085 0.195 0.628 0.168 0 0.000 0.000
WDJ131155.83-065757.67 3628562747334050560 DC [logH/He=-3.23] 8326 207 7.801 0.124 0.466 0.090 0 0.000 0.000
WDJ131155.94-045849.71 3635848454977013120 DA H 9078 164 6.728 0.311 0.206 0.046 9520 7.889 0.535
WDJ131157.66+172418.55 3937204938379471360 DA H 10452 264 7.967 0.128 0.582 0.102 11737 8.076 0.650
WDJ131200.01+074244.84 3730043409969409152 DA H 7938 158 8.445 0.152 0.880 0.133 8025 7.257 0.266
WDJ131214.11-080557.77 3628235092867980032 DZ [logCa/He=-8.78]+[logH/He=-5.0] 7204 58 8.138 0.021 0.661 0.019 0 0.000 0.000
WDJ131217.48+253807.50 1447332132539234048 DA H 8793 218 8.253 0.145 0.755 0.129 8968 8.554 0.952
WDJ131223.48+173659.21 3937217307886601088 CV H 6930 246 6.036 0.214 0.168 0.007 0 0.000 0.000
WDJ131223.48+173659.21 3937217307886601088 CV He 7432 263 6.184 0.213 0.175 0.005 0 0.000 0.000
WDJ131227.93+080858.78 3730095842930385920 DA H 6570 72 8.109 0.056 0.658 0.049 6855 8.109 0.659
WDJ131228.30-030030.22 3684588705924024576 DA H 9257 137 8.133 0.164 0.680 0.140 8933 7.910 0.546
WDJ131230.30+014350.76 3691342941429441152 DA H 13277 235 7.768 0.064 0.485 0.043 13479 7.966 0.590
WDJ131233.16+001242.61 3687762622331660928 DA H 13677 396 8.163 0.109 0.708 0.093 14391 7.961 0.589
WDJ131239.07-092302.10 3624712193188052736 DC [logH/He=-4.99] 11078 420 8.224 0.059 0.722 0.053 0 0.000 0.000
WDJ131240.46+365731.75 1474362663835595904 DA H 13123 570 7.449 0.333 0.351 0.147 13544 7.530 0.382
WDJ131246.20-045602.89 3635667654033192576 DAM H 10349 447 7.470 0.127 0.347 0.066 13076 7.961 0.586
WDJ131249.46+592718.04 1567186944441127552 DAM H 17672 488 7.044 0.139 0.260 0.031 20067 7.918 0.579
WDJ131252.72-042518.53 3635980572466000768 DZ [logCa/He=-10.22]+[logH/He=-5.0] 9558 260 7.513 0.184 0.341 0.099 0 0.000 0.000
WDJ131252.91+320205.89 1466566129962225280 DA H 10909 598 8.182 0.233 0.714 0.196 9623 7.545 0.372
WDJ131253.05-022915.01 3684645674370654720 DA H 10816 296 7.971 0.240 0.586 0.185 11098 8.223 0.741
WDJ131253.16+040809.87 3716677098082789888 DA H 8408 155 8.083 0.112 0.646 0.095 9254 8.291 0.781
WDJ131255.40+800402.42 1718565433315335936 DA H 9142 150 7.735 0.102 0.454 0.070 9871 8.438 0.879
WDJ131301.11+063244.71 3729578419630327552 DA H 10441 283 8.015 0.231 0.610 0.186 11831 8.120 0.677
WDJ131308.81+581321.75 1566610796052681728 DZ [logCa/He=-9.35]+[logH/He=-5.0] 6999 110 8.018 0.071 0.585 0.060 0 0.000 0.000
WDJ131312.13+673252.42 1678701814617460864 DA H 12985 976 8.263 0.058 0.770 0.051 9400 8.058 0.633
WDJ131313.14+022645.82 3691685882071367936 DC H 4459 24 8.049 0.013 0.608 0.011 0 0.000 0.000
WDJ131316.98+023849.46 3691693475185040128 DA H 6670 80 7.209 0.165 0.245 0.064 6788 7.209 0.246
WDJ131317.54+673817.65 1678708450342042496 DA H 8121 172 7.917 0.073 0.547 0.058 7748 8.044 0.620
WDJ131323.02+463133.00 1553931296681261184 DA H 10837 236 7.896 0.099 0.543 0.075 11472 7.848 0.520
WDJ131327.66+701543.60 1686141453887581312 DA H 15078 2744 6.545 0.456 0.203 0.052 16358 7.949 0.587
WDJ131328.30+563110.43 1566215182322168192 DA H 7255 132 8.120 0.066 0.666 0.057 7063 8.120 0.666
WDJ131333.19+343550.22 1473817099909807360 DA H 9221 232 7.876 0.162 0.527 0.123 8246 7.610 0.394
WDJ131336.21-024430.97 3684623374900525696 DC [logH/He=-3.40] 8563 198 8.082 0.099 0.627 0.087 0 0.000 0.000
WDJ131337.03+573801.62 1566553007268519168 DZ [logCa/He=-9.36]+[logH/He=-5.0] 8871 107 8.033 0.019 0.598 0.016 0 0.000 0.000
WDJ131340.86-022304.63 3684741301817503872 DA H 6380 22 8.020 0.008 0.602 0.007 6336 8.020 0.602
WDJ131341.36+532817.57 1563170355450771712 DC [logH/He=-4.50] 10201 144 7.999 0.027 0.580 0.022 0 0.000 0.000
WDJ131342.30+511604.35 1556894587892998272 DA H 8509 90 8.081 0.032 0.645 0.028 7967 8.105 0.659
WDJ131347.01-065807.61 3628643943689889024 DA H 8187 236 7.832 0.147 0.501 0.109 8149 7.738 0.452
WDJ131347.49+015303.34 3691323936199101568 DA H 13519 562 6.150 0.710 0.175 0.066 12961 7.646 0.427
WDJ131352.34+381111.19 1522894419890933504 DQ [logC/He=-6.46] 6786 60 7.894 0.081 0.512 0.063 6787 7.894 0.512
WDJ131352.55+330250.11 1466916083897624320 DC [logH/He=-4.42] 10073 376 7.220 0.279 0.249 0.068 0 0.000 0.000
WDJ131353.85+475103.65 1554470645791355904 DA H 6931 116 7.768 0.102 0.463 0.073 6799 7.768 0.463
WDJ131358.14+461639.05 1553918519155935104 DA H 8236 47 7.612 0.017 0.394 0.010 8027 7.708 0.438
WDJ131400.25+063550.01 3729599928826578048 DA H 8273 106 8.096 0.054 0.654 0.046 8304 8.416 0.862
WDJ131400.75+250535.37 1447244274688103936 DA H 9847 94 7.756 0.032 0.467 0.022 11317 8.103 0.666
WDJ131406.75+522350.66 1557096756297688704 DBAZ [logCa/He=-8.22]+[logH/He=-5.0] 11131 126 7.990 0.022 0.577 0.018 0 0.000 0.000
WDJ131409.96-064956.73 3628647718966492672 DA H 11558 185 8.077 0.053 0.650 0.044 11144 8.056 0.637
WDJ131416.43+532759.97 1563260687202320256 DC [logH/He=-4.34] 9956 72 8.075 0.012 0.626 0.011 0 0.000 0.000
WDJ131417.05+340156.80 1473034144552076800 DA H 10879 460 6.771 0.480 0.220 0.085 11856 7.818 0.505
WDJ131417.95-083507.66 3625191129286247936 DA H 11189 202 8.099 0.092 0.663 0.078 11369 7.833 0.511
WDJ131420.35+405715.93 1525637774419723776 DA H 5299 74 8.034 0.042 0.604 0.037 5439 8.034 0.605
WDJ131420.65+070051.23 3729759568466399488 DA H 9454 52 7.979 0.013 0.586 0.011 9562 8.037 0.621
WDJ131421.56+073940.34 3730006301451935872 DC [logH/He=-2.92] 7710 289 7.214 0.361 0.304 0.087 0 0.000 0.000
WDJ131423.55+034305.43 3715852906743021312 DA H 6529 57 8.045 0.058 0.617 0.050 6439 8.045 0.617
WDJ131424.46-043812.54 3635773447667412992 DQ [logC/He=-6.33] 6661 22 7.949 0.009 0.543 0.008 6661 7.949 0.543
WDJ131425.17+083649.20 3731618426016384256 DB He 11764 180 7.696 0.139 0.425 0.091 11422 7.696 0.424
WDJ131425.84-061947.83 3628704756132431872 DQ: [logC/He=-6.40] 6470 88 8.106 0.097 0.639 0.086 6471 8.106 0.639
WDJ131425.95-080418.43 3628224235191488896 DA H 9927 141 8.290 0.046 0.782 0.041 10034 8.372 0.836
WDJ131426.39+173228.40 3937174942327932544 DAH H 7245 56 8.383 0.019 0.838 0.017 0 0.000 0.000
WDJ131431.29+012023.41 3688265545822662656 DA H 8640 124 7.604 0.120 0.393 0.073 9654 8.157 0.696
WDJ131431.57-083834.17 3625187006117633280 DA H 5511 40 8.193 0.033 0.706 0.029 5555 8.193 0.707
WDJ131432.85+353612.86 1474022334923394688 DA H 15925 684 6.962 0.485 0.237 0.128 16484 7.968 0.598
WDJ131433.41+020424.13 3691333114543730304 DA H 10199 187 7.666 0.119 0.426 0.075 10581 8.039 0.625
WDJ131433.60-002409.53 3687390776947625728 DA H 7205 82 8.332 0.051 0.805 0.046 7667 8.315 0.794
WDJ131436.06+021613.43 3691480685325433088 DA H 13145 508 8.542 0.152 0.950 0.124 12587 8.509 0.929
WDJ131439.92+183007.34 3938808060692215552 DZ [logCa/He=-8.90]+[logH/He=-6.0] 10798 350 8.123 0.195 0.657 0.166 0 0.000 0.000
WDJ131441.45+344000.37 1473838815264480768 DC [logH/He=-2.79] 7534 154 7.622 0.102 0.378 0.063 0 0.000 0.000
WDJ131442.48+063229.87 3729586288010410496 He-DA [logH/He=-5.27] 11470 248 7.823 0.102 0.486 0.074 0 0.000 0.000
WDJ131448.56+414846.90 1525819945454840704 DA H 8311 81 8.007 0.023 0.600 0.020 7976 7.947 0.564
WDJ131450.03+183606.18 3939559679971968128 DC [logH/He=-3.74] 8945 263 7.857 0.095 0.497 0.072 0 0.000 0.000
WDJ131451.56-045620.99 3635744619846870912 DA H 8549 48 7.882 0.018 0.529 0.014 8666 7.927 0.554
WDJ131452.01+591822.81 1567133167155244032 DA H 12423 988 8.043 0.072 0.632 0.059 13152 8.350 0.827
WDJ131459.90-032530.38 3636475112180124800 DC [logH/He=-3.95] 9244 132 7.963 0.050 0.557 0.041 0 0.000 0.000
WDJ131500.77-083409.18 3625188964622734720 DC [logH/He=-4.86] 10813 314 8.066 0.113 0.622 0.094 0 0.000 0.000
WDJ131503.41+483157.52 1556016554842886784 DC [logH/He=-4.03] 9398 258 8.157 0.072 0.676 0.064 0 0.000 0.000
WDJ131506.73+544756.02 1564451080337944704 DA H 9413 356 8.050 0.229 0.628 0.184 9631 7.706 0.442
WDJ131508.51-012820.99 3686502234114002304 DA H 10832 382 6.984 0.822 0.258 0.188 11139 8.401 0.857
WDJ131509.84-021010.78 3684772564884357888 DA H 7061 128 7.974 0.144 0.577 0.117 5603 7.974 0.570
WDJ131515.62-022006.32 3684734391214970752 DQ [logC/He=-5.98] 7328 88 7.639 0.119 0.385 0.075 7328 7.639 0.385
WDJ131516.83+522655.72 1563054322613326080 DA H 11340 393 7.946 0.120 0.573 0.095 10700 7.876 0.532
WDJ131517.31-074906.60 3628258285692350208 DA H 6488 101 7.912 0.143 0.539 0.113 7017 9.312 1.304
WDJ131518.39+324834.69 1466708207480670592 DA H 10624 234 8.067 0.088 0.642 0.075 10509 7.948 0.572
WDJ131518.60-022826.74 3684728176397473792 DA H 12557 155 7.837 0.044 0.517 0.032 13670 7.987 0.602
WDJ131519.49+604639.18 1663349849153677952 DA H 6982 44 8.118 0.013 0.664 0.012 6700 8.118 0.663
WDJ131520.85+503608.96 1556652862837218560 DA H 7444 58 8.003 0.025 0.595 0.021 7308 8.183 0.707
WDJ131521.51+181359.68 3938762293520648448 DA H 9951 98 8.093 0.029 0.656 0.024 9986 8.137 0.684
WDJ131523.18+692226.03 1685658493404852864 DA H 6344 66 8.014 0.030 0.598 0.025 6352 8.014 0.598
WDJ131524.86-032550.90 3636486687116582656 DC H 4541 40 8.015 0.036 0.587 0.031 0 0.000 0.000
WDJ131526.64-054622.50 3634810103682634240 DA H 9275 99 8.207 0.026 0.727 0.024 9417 8.348 0.819
WDJ131529.25+522810.82 1563055117184297984 DZ [logCa/He=-8.52]+[logH/He=-5.0] 8260 177 8.107 0.093 0.643 0.081 0 0.000 0.000
WDJ131529.74+043139.95 3716758148410386560 DA H 8486 103 8.181 0.090 0.708 0.079 8653 8.263 0.762
WDJ131530.91+481032.70 1554507268975356800 DC [logH/He=-2.91] 7691 194 8.149 0.152 0.669 0.133 0 0.000 0.000
WDJ131534.70+471109.36 1551346520939849728 DQ [logC/He=-5.79] 7690 50 7.874 0.012 0.504 0.010 7691 7.874 0.504
WDJ131535.46+021924.21 3691484945933008640 DA H 9600 274 6.931 0.352 0.245 0.057 10349 7.309 0.294
WDJ131535.91+003658.68 3687792270490411520 DA H 9982 285 8.231 0.288 0.744 0.242 9917 8.429 0.874
WDJ131539.37+512042.31 1556980246720874368 DA H 7844 118 8.077 0.071 0.641 0.060 7698 7.226 0.256
WDJ131542.91-043147.51 3635785271713229824 DA H 13032 702 6.716 0.373 0.219 0.051 14873 8.107 0.676
WDJ131543.60-074414.35 3628354286801089024 DA H 9325 176 7.565 0.257 0.379 0.146 10220 8.090 0.655
WDJ131544.04+262333.23 1447759361526164608 DA H 8541 156 8.281 0.082 0.774 0.073 8586 9.106 1.239
WDJ131546.72+581859.11 1566786305596619264 DQ: [logC/He=-5.68] 7651 144 7.796 0.087 0.461 0.064 7651 7.796 0.461
WDJ131549.20-033001.65 3636482117271357568 DC [logH/He=-5.05] 11236 372 7.993 0.174 0.579 0.140 0 0.000 0.000
WDJ131549.26+373404.15 1474773743745518976 DA H 6339 68 7.975 0.059 0.575 0.048 6528 7.975 0.576
WDJ131552.55-035323.84 3636395706824772480 DA H 10149 118 8.466 0.035 0.898 0.031 10882 8.218 0.737
WDJ131555.10-092159.77 3624525963406878208 DC [logH/He=-0.80] 5893 28 7.987 0.016 0.564 0.013 0 0.000 0.000
WDJ131557.17-013125.48 3686486432929377920 DA H 12196 215 8.042 0.040 0.631 0.034 13090 7.931 0.569
WDJ131558.70-051444.06 3635673632627494400 DA H 7195 134 8.141 0.114 0.679 0.100 7518 8.406 0.854
WDJ131600.25+350848.33 1473947392037764096 DA H 8080 145 7.987 0.077 0.587 0.064 8192 8.375 0.835
WDJ131607.96+074025.70 3729820312189966976 DC [logH/He=-1.12] 6024 66 7.985 0.059 0.563 0.050 0 0.000 0.000
WDJ131611.35+674612.53 1684701849569650432 DA H 5533 56 8.198 0.024 0.710 0.022 5603 8.198 0.710
WDJ131612.12+481511.37 1554497064133082496 DA H 6598 67 8.113 0.048 0.660 0.042 6700 8.113 0.660
WDJ131615.18+001042.24 3687572436884635392 DA H 9471 199 7.875 0.228 0.528 0.170 9581 7.358 0.305
WDJ131615.79-085201.80 3625118840691726464 DA H 15341 662 7.795 0.095 0.503 0.065 16342 8.042 0.640
WDJ131618.57-093902.48 3624469746579809024 DA H 10258 196 7.105 0.241 0.241 0.054 10326 7.759 0.470
WDJ131621.66+021725.35 3691434063455551488 DA H 6776 77 7.982 0.087 0.580 0.072 6553 7.982 0.580
WDJ131626.06+031909.45 3715766182763152128 DA H 8303 173 8.225 0.138 0.737 0.122 8754 7.596 0.390
WDJ131628.78+323629.42 1466654606288277632 DA H 5943 46 7.982 0.029 0.577 0.024 5814 7.982 0.576
WDJ131629.34+474115.45 1551454612379717760 DA H 6296 36 8.406 0.011 0.852 0.011 6295 8.406 0.852
WDJ131630.66+612413.09 1663499593188614528 DA H 16760 364 7.427 0.026 0.358 0.012 25679 7.908 0.588
WDJ131635.11-002810.66 3686715195771966720 DC [logH/He=-1.85] 6493 92 7.791 0.129 0.456 0.093 0 0.000 0.000
WDJ131635.46+790656.25 1718221320535593600 DA H 10975 156 8.028 0.020 0.620 0.017 11164 8.169 0.706
WDJ131635.77-091142.89 3624535201881586816 DC [logH/He=-1.85] 6500 33 8.081 0.016 0.623 0.014 0 0.000 0.000
WDJ131636.17+061913.96 3717561272934922624 DA H 9989 360 7.657 0.443 0.421 0.273 9968 7.947 0.569
WDJ131636.25+524216.90 1563084627902855808 DA H 7628 171 7.711 0.115 0.437 0.078 7515 7.133 0.231
WDJ131636.65-080029.00 3625238442646818432 DC [logH/He=-2.00] 6731 130 8.075 0.138 0.620 0.118 0 0.000 0.000
WDJ131637.11+173252.26 3938487793571703552 DA H 5493 53 8.199 0.065 0.710 0.058 5410 8.199 0.709
WDJ131640.73+081058.72 3731530843043705216 DQ [logC/He=-6.62] 6804 30 8.041 0.020 0.599 0.018 6804 8.041 0.599
WDJ131644.89-031638.17 3636493249826328192 DA H 7541 66 8.127 0.030 0.672 0.026 7587 7.687 0.426
WDJ131645.11+461259.82 1551279240274526208 DC [logH/He=-0.02] 5524 19 8.288 0.013 0.756 0.012 0 0.000 0.000
WDJ131647.71+014940.13 3688402091422432128 DA H 6593 38 8.037 0.019 0.613 0.017 6446 8.037 0.612
WDJ131648.11+181716.78 3938739581733906688 DA H 11426 308 7.974 0.181 0.589 0.140 14055 7.815 0.510
WDJ131655.03+034611.05 3715819096760706688 DA H 9985 88 7.874 0.036 0.529 0.027 10158 7.900 0.544
WDJ131657.87+624121.55 1675949393414693504 DA H 8562 126 7.110 0.146 0.277 0.029 9030 7.656 0.417
WDJ131701.83+022209.86 3691459004330008832 DA H 6791 78 8.242 0.097 0.744 0.087 7680 9.338 1.310
WDJ131701.93+492455.97 1556162240133919744 DC [logH/He=0.00] 5241 30 8.067 0.032 0.611 0.029 0 0.000 0.000
WDJ131702.07+510002.40 1556689632053923072 DA H 11257 442 7.959 0.194 0.580 0.146 11300 7.726 0.458
WDJ131705.34+415539.57 1525798337476199168 DA H 7097 64 8.006 0.028 0.596 0.023 6953 8.006 0.595
WDJ131714.33+004030.41 3687983241916616064 DC [logH/He=-3.90] 9162 80 8.197 0.075 0.702 0.068 0 0.000 0.000
WDJ131715.35+550355.72 1563826798251990400 DA H 7366 103 8.207 0.034 0.722 0.030 7058 8.079 0.640
WDJ131717.61-030401.38 3636594203033255552 DA H 10753 186 8.232 0.108 0.746 0.094 16250 8.031 0.633
WDJ131718.05+490316.25 1556046172937561216 DA H 7164 97 8.167 0.061 0.696 0.054 7236 7.754 0.457
WDJ131730.09-022327.46 3684697969891976704 DA H 9711 218 8.030 0.171 0.617 0.140 10194 8.124 0.676
WDJ131730.86+483333.05 1556005701461744640 DA H 5962 22 8.079 0.008 0.636 0.007 5907 8.079 0.636
WDJ131736.65+334037.47 1472777275443966592 DA H 11831 222 7.616 0.066 0.411 0.039 11228 8.065 0.643
WDJ131737.41+062121.58 3717651845204820864 DA H 5305 24 8.135 0.011 0.667 0.010 5230 8.135 0.667
WDJ131738.70+040600.56 3715969592414447488 DA H 9086 60 8.080 0.018 0.646 0.016 9146 8.001 0.598
WDJ131741.45-064142.31 3634479219402115456 DA H 9000 134 7.517 0.187 0.359 0.101 9311 7.097 0.233
WDJ131742.52+000844.31 3687527223763694720 DC [logH/He=-0.17] 5618 28 8.265 0.042 0.741 0.039 0 0.000 0.000
WDJ131744.09-093645.64 3624461362803033216 DA H 6849 84 8.290 0.036 0.776 0.033 7150 8.850 1.124
WDJ131745.57+062208.96 3717653357033316736 DC [logH/He=-4.43] 10094 456 8.171 0.186 0.686 0.163 0 0.000 0.000
WDJ131748.19+691122.12 1684904988638019200 DA H 9659 152 8.035 0.041 0.620 0.035 9875 8.340 0.815
WDJ131750.21+600532.89 1663262163101591936 DC [logH/He=-2.17] 6978 30 7.976 0.009 0.560 0.007 0 0.000 0.000
WDJ131751.72+673159.31 1684650348617089280 DAM H 28686 842 6.247 0.051 0.237 0.022 55776 7.705 0.571
WDJ131752.10+510052.87 1556772469086471424 DA H 6171 61 8.394 0.036 0.843 0.033 6387 8.394 0.844
WDJ131802.64+514307.94 1556824798969528704 DA H 8878 121 7.823 0.064 0.498 0.048 8964 8.172 0.704
WDJ131804.42+362352.45 1474447188792133888 DA H 6768 67 8.202 0.040 0.718 0.036 6426 8.202 0.717
WDJ131805.62-072421.12 3625387602565988864 DC [logH/He=-4.72] 10552 328 7.999 0.067 0.581 0.055 0 0.000 0.000
WDJ131811.30+331736.41 1472703092768530944 DA H 8345 204 7.927 0.150 0.553 0.116 8370 8.141 0.683
WDJ131816.12+383832.75 1522966884579290368 DA H 10758 230 7.960 0.087 0.579 0.069 11886 8.058 0.640
WDJ131817.44+024234.48 3715491407935658496 DC [logH/He=-3.26] 8365 139 8.085 0.063 0.629 0.055 0 0.000 0.000
WDJ131825.93+500351.64 1556577584947813376 DC [logH/He=-4.48] 10172 106 8.048 0.016 0.609 0.014 0 0.000 0.000
WDJ131827.48+045421.76 3717163387164057344 DA H 7720 188 7.796 0.365 0.480 0.254 8298 8.073 0.640
WDJ131835.07-053111.33 3634858860151462528 DC [logH/He=-0.84] 5909 52 8.180 0.065 0.685 0.059 0 0.000 0.000
WDJ131838.50+343253.71 1473107880550216192 DA H 11704 306 8.190 0.087 0.721 0.076 11595 8.191 0.722
WDJ131839.41-005928.33 3686625482495151232 DA H 9198 166 8.254 0.155 0.757 0.137 8543 7.680 0.426
WDJ131840.53-082629.40 3624975006533438208 DA H 8398 174 7.568 0.152 0.376 0.086 9439 8.312 0.795
WDJ131841.27+050221.48 3717167098015845120 DAM H 10390 498 7.003 0.477 0.259 0.129 11662 8.012 0.612
WDJ131843.70+025743.91 3715504739515649024 DB He 8030 132 7.182 0.022 0.228 0.007 10168 7.182 0.241
WDJ131846.57+492434.95 1556171001875471232 DA H 10423 207 7.040 0.278 0.228 0.060 11030 8.227 0.744
WDJ131848.01+033343.10 3715610326990604416 DA H 14480 576 7.490 0.351 0.370 0.169 14366 7.907 0.559
WDJ131848.20+183957.02 3938848575119939840 DA: H 5672 57 7.880 0.096 0.516 0.075 5452 7.880 0.514
WDJ131849.25+501320.68 1556584800492854784 DA H 12668 556 8.012 0.148 0.614 0.118 15215 8.488 0.919
WDJ131851.13+025126.08 3715499860431349248 DZ [logCa/He=-9.05]+[logH/He=-5.0] 8510 245 7.853 0.186 0.494 0.141 0 0.000 0.000
WDJ131851.84+063941.89 3717687235735794176 DA H 10884 230 7.009 0.194 0.224 0.039 10887 7.498 0.360
WDJ131853.28+350048.20 1473205462206851584 DA H 13879 524 7.980 0.183 0.599 0.144 13894 7.597 0.409
WDJ131853.72+010923.03 3688025504394932736 DC [logH/He=-3.68] 8876 264 7.162 0.363 0.228 0.089 0 0.000 0.000
WDJ131858.28+515421.10 1562837276443092992 DA H 9014 200 8.291 0.078 0.781 0.070 9712 8.536 0.942
WDJ131900.57+073752.42 3731262119824610560 DB He 12201 270 7.736 0.124 0.445 0.083 13432 8.136 0.670
WDJ131902.06+052826.82 3717266367595986048 DA H 7912 120 7.967 0.081 0.575 0.066 7631 7.945 0.561
WDJ131907.33-023406.50 3636650514349119232 DA+DB [logH/He=-4.08] 9920 106 7.527 0.067 0.366 0.037 11948 7.747 0.470
WDJ131909.35+413408.87 1525025032907513472 DA H 6952 100 7.525 0.078 0.353 0.044 7263 7.631 0.399
WDJ131909.47+060221.27 3717393734850434432 DA H 7987 165 7.767 0.171 0.467 0.117 8174 7.832 0.500
WDJ131912.14-025932.82 3636573960852256384 DA H 5691 34 7.940 0.030 0.550 0.025 5608 7.940 0.550
WDJ131914.12+530848.49 1563181938978499072 DA H 6464 82 8.100 0.050 0.651 0.044 7090 8.294 0.779
WDJ131914.34+024259.61 3715484707786679296 DC [logH/He=0.02] 5302 25 8.031 0.041 0.588 0.035 0 0.000 0.000
WDJ131916.67-020410.45 3686210554294208256 DA H 9867 192 7.852 0.428 0.517 0.286 9676 8.719 1.054
WDJ131918.48+003506.30 3687942972302849792 DC [logH/He=-2.28] 7089 120 8.012 0.109 0.582 0.090 0 0.000 0.000
WDJ131922.73+472328.75 1551408299749541888 DA H 8808 49 7.142 0.016 0.240 0.006 8882 7.962 0.575
WDJ131923.57-063529.39 3634462761087959808 DA H 8470 166 7.328 0.198 0.290 0.085 10099 7.392 0.319
WDJ131924.39+350024.71 1473158973480837248 DA H 6984 94 7.833 0.074 0.497 0.055 7219 7.997 0.590
WDJ131926.16+171514.51 3938408800536689664 DA H 5361 60 7.890 0.058 0.519 0.046 5332 7.890 0.519
WDJ131927.16+314803.68 1463544946887534592 DA H 10460 218 8.185 0.082 0.715 0.073 10375 8.147 0.691
WDJ131928.56+140004.87 3742974972382306048 DC [logH/He=-0.55] 5792 62 7.868 0.064 0.495 0.050 0 0.000 0.000
WDJ131930.63+140137.40 3742980950976788352 DQ [logC/He=-5.54] 7822 77 7.940 0.038 0.541 0.031 7822 7.940 0.541
WDJ131932.33-073041.57 3625373201540483840 DA H 9379 194 8.599 0.090 0.982 0.072 9492 8.596 0.980
WDJ131932.61+340907.56 1472906704281966848 DC [logH/He=-3.00] 7874 210 8.160 0.143 0.676 0.126 0 0.000 0.000
WDJ131943.60-055936.10 3634637033681088512 DC [logH/He=-4.26] 9817 608 8.034 0.292 0.601 0.236 0 0.000 0.000
WDJ131948.37+012251.05 3688129099006336640 DA H 8526 272 8.337 0.100 0.810 0.089 8475 8.309 0.792
WDJ131953.50+084423.01 3731667388643923840 DZ [logCa/He=-11.11]+[logH/He=-5.0] 8742 85 8.053 0.022 0.610 0.019 0 0.000 0.000
WDJ131954.52+591514.56 1566956008344163456 AMCVn H 11543 236 8.470 0.040 0.902 0.035 0 0.000 0.000
WDJ131954.52+591514.56 1566956008344163456 AMCVn He 10563 185 8.283 0.043 0.760 0.039 0 0.000 0.000
WDJ131957.44+590847.03 1566942023930613888 DZ [logCa/He=-9.41]+[logH/He=-2.0] 6024 74 7.909 0.078 0.519 0.062 0 0.000 0.000
WDJ132002.68+553048.24 1563853976804546688 DC [logH/He=-0.56] 5795 38 8.104 0.028 0.636 0.025 0 0.000 0.000
WDJ132005.40-075619.77 3625297236453507456 DC [logH/He=-4.31] 9908 249 8.146 0.056 0.670 0.049 0 0.000 0.000
WDJ132008.67+531656.20 1563207193385751424 DA H 10168 68 7.633 0.022 0.411 0.013 11184 8.094 0.660
WDJ132008.87-093056.30 3624088735736116224 DA H 7087 46 7.370 0.018 0.296 0.008 7168 7.863 0.514
WDJ132009.81-072052.61 3631381212247672960 DAM H 18191 461 7.750 0.053 0.490 0.035 20764 7.893 0.568
WDJ132011.38+471222.30 1551402252435630592 DA H 7956 40 7.982 0.010 0.584 0.008 7725 7.914 0.544
WDJ132012.97+784347.54 1718194863538248320 DA H 14190 876 7.984 0.107 0.602 0.085 15576 9.000 1.199
WDJ132015.14+065620.22 3719200064951526016 DA H 6706 108 8.288 0.069 0.774 0.062 7051 7.629 0.397
WDJ132015.34+060528.97 3717397858019056128 DC [logH/He=-2.76] 7504 144 8.067 0.125 0.617 0.106 0 0.000 0.000
WDJ132018.91-022418.28 3638148805100101888 DC [logH/He=0.00] 5142 21 8.139 0.019 0.657 0.017 0 0.000 0.000
WDJ132023.67+001607.20 3687168641239434880 DC [logH/He=-4.55] 10276 213 7.938 0.121 0.545 0.096 0 0.000 0.000
WDJ132023.95-083425.57 3625048398933347200 DA H 9322 170 8.020 0.102 0.610 0.084 9905 7.827 0.504
WDJ132024.39+504533.72 1556703925705380608 DC H 4960 28 7.348 0.085 0.341 0.064 0 0.000 0.000
WDJ132027.65-021324.92 3638164748018766848 DC [logH/He=-4.22] 9747 345 7.853 0.209 0.497 0.153 0 0.000 0.000
WDJ132035.85+324925.05 1469666207293354880 DAHe H 8763 90 8.317 0.026 0.797 0.022 0 0.000 0.000
WDJ132035.95-001018.72 3687113528218649344 DZA [logCa/He=-8.26]+[logH/He=-3.0] 8950 148 8.122 0.159 0.653 0.137 0 0.000 0.000
WDJ132038.72+070645.05 3719209440864830720 DC [logH/He=-1.95] 6647 72 7.977 0.110 0.560 0.089 0 0.000 0.000
WDJ132039.88-004407.93 3686656852935932416 DA H 12188 434 7.696 0.272 0.447 0.178 13847 8.008 0.615
WDJ132041.21-091859.39 3624118418255730560 DA H 8464 321 7.457 0.305 0.333 0.166 7682 6.059 0.200
WDJ132043.36+153351.77 3744394201375697280 DA H 9159 178 7.662 0.179 0.420 0.114 9221 8.368 0.832
WDJ132044.19+785020.85 1718197169934192896 DA H 10034 705 7.414 0.189 0.326 0.096 10670 8.169 0.705
WDJ132048.74+330710.20 1469706025933477888 DA H 7065 102 8.312 0.064 0.791 0.057 6780 8.312 0.790
WDJ132050.65-013016.88 3686356789340897152 DAM H 9566 1006 7.903 0.419 0.543 0.302 10237 7.795 0.488
WDJ132051.75+011003.93 3688107113068621440 DQ [logC/He=-4.68] 7841 58 8.395 0.050 0.832 0.046 7841 8.395 0.832
WDJ132052.79+621131.77 1663913348862918016 DA H 8764 113 7.719 0.050 0.445 0.034 9241 7.850 0.514
WDJ132056.74+045516.27 3716425443063741824 DA H 10481 181 7.674 0.069 0.431 0.044 10607 7.472 0.349
WDJ132059.57+475252.65 1552925518419420928 DA H 8102 89 7.790 0.047 0.478 0.035 8021 7.595 0.386
WDJ132103.17+015329.07 3688359000015020800 CV H 8558 141 7.132 0.110 0.236 0.037 0 0.000 0.000
WDJ132103.17+015329.07 3688359000015020800 CV He 8718 146 7.125 0.143 0.218 0.051 0 0.000 0.000
WDJ132109.89+800034.99 1718367869115590528 DA H 7733 80 7.949 0.020 0.564 0.016 7408 7.857 0.512
WDJ132113.22+073500.14 3719265309799749504 DC [logH/He=0.02] 5472 46 7.550 0.203 0.338 0.065 0 0.000 0.000
WDJ132119.74+484554.05 1553117451917760768 DA H 7154 86 8.081 0.059 0.641 0.052 7319 7.612 0.391
WDJ132121.99+075909.51 3731380729641520128 DC H 4850 51 8.314 0.049 0.784 0.045 0 0.000 0.000
WDJ132127.45-005251.00 3686463167091334144 DA H 10527 203 7.450 0.163 0.341 0.082 10627 7.842 0.513
WDJ132127.76+200042.52 3939382074481516032 DC [logH/He=-2.89] 7665 76 8.119 0.044 0.650 0.038 0 0.000 0.000
WDJ132129.56-053123.08 3634682766492450048 DA H 6446 43 7.873 0.046 0.517 0.036 6523 7.873 0.517
WDJ132132.07+685406.98 1684836058707259264 DA H 10225 238 7.345 0.207 0.304 0.091 10743 8.023 0.616
WDJ132132.34+693232.10 1685278135396995200 DB He 11746 179 7.976 0.012 0.570 0.009 11587 7.976 0.570
WDJ132145.04+011652.93 3688132397540865792 DC [logH/He=-0.80] 5894 77 7.830 0.093 0.474 0.070 0 0.000 0.000
WDJ132145.08-003942.20 3686476533029004928 DA H 5147 30 8.133 0.037 0.665 0.033 5217 8.133 0.665
WDJ132159.67+334507.95 1472821908743764096 DA H 9118 67 8.601 0.013 0.983 0.011 8711 8.621 0.995
WDJ132202.16+363903.66 1474510685588206592 DC [logH/He=-4.46] 10136 228 7.955 0.085 0.554 0.069 0 0.000 0.000
WDJ132204.58-011811.26 3686367440859966848 DA H 15057 718 7.865 0.307 0.539 0.216 13144 7.402 0.335
WDJ132209.41-004956.97 3686459215721436928 DA H 11671 326 8.227 0.143 0.745 0.124 14026 8.309 0.802
WDJ132210.83+034949.02 3715726703424296064 DC H 4979 24 7.950 0.035 0.550 0.029 0 0.000 0.000
WDJ132211.53+182826.85 3938654884979265664 DA H 11162 237 7.902 0.095 0.547 0.073 10710 7.918 0.555
WDJ132217.48+012138.29 3688140265921005824 DA H 6022 46 8.327 0.048 0.798 0.044 6520 8.327 0.800
WDJ132229.91+070414.97 3719170442561441408 DC [logH/He=0.03] 5342 25 8.028 0.043 0.587 0.038 0 0.000 0.000
WDJ132230.29+394119.36 1476580138270637824 DA H 9511 311 7.478 0.191 0.346 0.096 10357 7.945 0.569
WDJ132232.07+373033.09 1474623595986002432 DQ [logC/He=-5.87] 7699 109 7.974 0.034 0.560 0.029 7699 7.974 0.560
WDJ132232.21+371529.97 1474566730618510464 DA H 5891 38 8.104 0.031 0.651 0.028 5766 8.104 0.651
WDJ132235.76+463132.76 1551151765645764608 DA H 9201 152 7.995 0.067 0.595 0.055 9251 8.283 0.776
WDJ132236.84+102012.36 3732319124160909440 DA H 10749 104 7.977 0.030 0.589 0.025 10615 7.827 0.506
WDJ132238.45+802519.55 1718404114343445248 DA H 9358 288 7.971 0.076 0.581 0.062 8667 7.701 0.437
WDJ132243.80+364027.44 1473766767189915520 DA H 6226 58 7.302 0.060 0.270 0.026 6775 7.302 0.273
WDJ132245.26-101237.00 3623799662961641984 DA H 7079 150 8.161 0.106 0.692 0.094 7270 8.145 0.682
WDJ132251.03+344415.89 1473312428369206656 DA H 7298 109 7.876 0.048 0.522 0.037 7363 7.657 0.411
WDJ132253.73+391226.91 1476549317585086976 DA H 11592 334 7.714 0.159 0.453 0.103 16323 8.234 0.758
WDJ132256.23-075605.90 3631102692208375680 DA H 9461 264 8.085 0.110 0.650 0.093 10031 7.890 0.538
WDJ132258.47+530401.56 1563004638432062336 DA H 10454 217 7.903 0.103 0.546 0.078 10701 8.205 0.729
WDJ132258.52-052101.19 3635064709344483968 DA H 5966 68 8.020 0.076 0.600 0.065 6233 8.020 0.601
WDJ132302.46+023820.58 3712443424264969216 DA H 10383 120 7.359 0.099 0.309 0.043 34316 7.621 0.483
WDJ132302.67+374559.55 1476131881123685888 DA H 9014 114 7.983 0.052 0.588 0.042 9160 8.137 0.682
WDJ132303.39+142614.18 3743379283423399168 DA H 7126 75 8.040 0.053 0.616 0.045 6823 8.040 0.615
WDJ132304.77+462659.49 1551148230890169728 DAM H 9821 612 7.827 0.198 0.503 0.144 11167 7.510 0.366
WDJ132308.89+072554.83 3719198102153906944 DA H 11259 474 8.185 0.107 0.717 0.093 10644 8.096 0.660
WDJ132312.76-012923.67 3638333660492606976 DZ: [logCa/He=-11.87]+[logH/He=-1.0] 3648 16 7.381 0.061 0.268 0.030 0 0.000 0.000
WDJ132314.71+561527.68 1565446481958741376 DC [logH/He=-1.69] 6316 61 7.843 0.036 0.483 0.027 0 0.000 0.000
WDJ132315.02-021701.32 3638128120538184832 DA H 7741 109 8.108 0.076 0.660 0.066 7785 8.018 0.605
WDJ132315.71-033131.06 3636284995452435072 DC [logH/He=-4.02] 9377 170 7.984 0.062 0.570 0.050 0 0.000 0.000
WDJ132319.09+062320.69 3718920063148025856 DA H 9936 155 8.036 0.072 0.621 0.060 10093 7.866 0.525
WDJ132324.34+322745.46 1469427849491671552 DA H 23033 2306 8.433 0.398 0.894 0.300 27126 8.101 0.697
WDJ132326.91-004158.70 3686833702509724544 DC [logH/He=-3.86] 9102 206 7.639 0.106 0.391 0.066 0 0.000 0.000
WDJ132329.97+343851.00 1473265321167935616 DA H 11699 474 7.448 0.209 0.345 0.101 10657 7.709 0.447
WDJ132332.67+312246.98 1463296800856532352 DZ [logCa/He=-10.67]+[logH/He=-30.0] 5998 100 8.103 0.058 0.636 0.051 0 0.000 0.000
WDJ132334.63+360912.03 1473687769854312192 DA H 10188 111 7.972 0.039 0.584 0.031 10163 7.873 0.529
WDJ132340.06-012643.99 3638334966162676480 DA H 5585 24 7.238 0.021 0.311 0.008 5304 7.238 0.240
WDJ132340.34+003338.76 3687262683843231616 DA H 8070 53 8.052 0.022 0.626 0.020 7633 8.238 0.743
WDJ132341.90+541636.57 1563542510072616576 DAM H 9346 192 6.997 0.050 0.256 0.011 15365 7.937 0.578
WDJ132342.54+560422.10 1565347594631826048 DA H 5880 46 7.966 0.031 0.567 0.025 5813 7.966 0.566
WDJ132346.18-002050.88 3686884176965517696 DA H 8304 170 7.773 0.091 0.470 0.065 8309 8.097 0.654
WDJ132347.28+002845.09 3687260794057587712 DA H 11068 308 8.232 0.138 0.747 0.121 10615 7.951 0.573
WDJ132351.09+804049.51 1718970843868504832 DA H 9172 198 7.749 0.101 0.462 0.070 9267 7.514 0.358
WDJ132353.52-062422.25 3631560909383754752 DA H 7354 100 7.642 0.113 0.404 0.071 7569 7.355 0.294
WDJ132354.21+523042.33 1562916918019644672 DA H 11431 288 7.877 0.117 0.535 0.088 14685 7.741 0.475
WDJ132355.58-015647.90 3638236834750129408 DA H 6758 86 7.662 0.095 0.411 0.063 6697 7.662 0.411
WDJ132355.68+080138.78 3719393746501414784 DA H 12645 592 9.257 0.138 1.290 0.044 16879 9.348 1.314
WDJ132358.21-083252.49 3624268643325674880 DA H 10991 103 7.839 0.033 0.514 0.025 11860 8.021 0.618
WDJ132401.07+141523.40 3743190579740398080 DA H 8586 126 7.972 0.061 0.580 0.050 8985 8.126 0.674
WDJ132401.70+140823.09 3743180001236999936 DA H 10235 108 8.422 0.021 0.869 0.018 13674 8.475 0.909
WDJ132401.88+131727.10 3742680268906245504 DA H 11593 386 6.882 0.387 0.243 0.058 14155 7.475 0.364
WDJ132401.97+555438.98 1565344025514758912 DZ [logCa/He=-10.20]+[logH/He=-5.0] 6035 72 8.062 0.043 0.610 0.037 0 0.000 0.000
WDJ132402.46-094045.86 3623847354278980480 DA H 10239 106 8.140 0.042 0.686 0.036 10172 7.902 0.544
WDJ132406.38+561121.12 1565442599308278528 DA H 9728 249 8.169 0.085 0.703 0.074 9756 8.011 0.606
WDJ132407.39+053608.73 3716568413934877568 DA H 10406 198 7.474 0.165 0.349 0.084 10675 7.839 0.512
WDJ132407.46-084023.26 3624257338971735040 DA H 7681 165 7.517 0.164 0.353 0.089 7792 7.263 0.266
WDJ132408.77-065814.41 3631457177333963648 DA H 10542 78 7.961 0.028 0.579 0.022 10787 7.882 0.535
WDJ132413.51+023336.40 3712519599804187904 DA H 14570 537 7.972 0.177 0.596 0.139 14534 7.986 0.604
WDJ132422.12+010231.89 3687315567775978368 DA H 8634 89 7.926 0.071 0.554 0.056 8583 7.996 0.594
WDJ132423.22+095121.75 3732225807407269888 DC [logH/He=0.00] 5086 61 8.017 0.060 0.579 0.052 0 0.000 0.000
WDJ132427.84+462803.60 1551122083128728064 DA H 8068 126 8.149 0.053 0.687 0.047 8101 8.145 0.684
WDJ132428.67+571640.93 1565922811011624320 DC [logH/He=-4.46] 10138 260 8.187 0.047 0.697 0.042 0 0.000 0.000
WDJ132433.16+491404.39 1553468024328559104 DQ [logC/He=-5.68] 7704 94 7.847 0.057 0.488 0.044 7704 7.847 0.488
WDJ132436.68-060245.70 3631588740771954304 DA H 11743 192 7.276 0.112 0.291 0.044 12205 7.656 0.429
WDJ132436.87+085754.70 3731853549706103680 DA H 8192 28 7.919 0.008 0.548 0.006 8081 7.978 0.582
WDJ132438.14+543701.61 1563576418838678016 DA H 11547 152 7.984 0.026 0.595 0.022 11422 8.075 0.649
WDJ132439.29-042506.07 3635417137180520320 DA H 7389 176 8.023 0.107 0.607 0.090 7373 7.709 0.435
WDJ132442.04+361920.69 1473692992534763008 DB He 16903 2064 8.161 0.430 0.690 0.336 18798 7.996 0.594
WDJ132447.13-052840.47 3634998532487942272 DA H 9007 131 7.023 0.163 0.216 0.045 10137 7.813 0.497
WDJ132447.87+331830.47 1469750624873695360 DA H 9826 198 7.560 0.156 0.379 0.087 9320 8.169 0.703
WDJ132448.67+380330.82 1476162667449655552 DC [logH/He=-2.43] 7217 120 7.828 0.088 0.477 0.066 0 0.000 0.000
WDJ132452.71+551417.58 1565097180858719616 DA H 6232 66 7.984 0.034 0.579 0.028 6235 7.984 0.579
WDJ132456.75-070353.14 3631264487921281024 DQ: [logC/He=-5.26] 8553 116 7.885 0.062 0.511 0.048 8553 7.885 0.511
WDJ132500.51+502418.87 1553635837291139840 DA H 7716 132 7.883 0.062 0.527 0.049 7540 8.196 0.715
WDJ132505.72+080657.44 3719390658420386816 DA H 11807 562 8.087 0.074 0.657 0.062 12471 7.927 0.565
WDJ132506.31+342404.94 1470240530320055680 DC [logH/He=0.00] 5181 29 8.206 0.017 0.700 0.015 0 0.000 0.000
WDJ132512.96+085210.43 3731848189586855040 DA H 9984 56 8.321 0.009 0.803 0.008 9554 8.224 0.738
WDJ132513.48+000736.35 3687002305745865472 DC [logH/He=-3.93] 9210 272 7.912 0.216 0.528 0.165 0 0.000 0.000
WDJ132521.82+040309.55 3716073942940055552 DA H 5972 72 8.064 0.078 0.627 0.067 5846 8.064 0.626
WDJ132523.19-012152.27 3638702276060644864 DA H 20676 6724 8.783 0.269 1.099 0.157 25637 7.287 0.350
WDJ132523.82+015320.76 3712158036572546432 DC [logH/He=0.00] 5242 28 8.114 0.061 0.641 0.054 0 0.000 0.000
WDJ132527.83+332036.81 1469762826877254912 DA H 13575 833 8.764 0.195 1.083 0.133 12749 8.126 0.683
WDJ132527.97-025922.60 3637838467943695360 DZ [logCa/He=-10.52]+[logH/He=-2.0] 5412 76 7.518 0.184 0.325 0.108 0 0.000 0.000
WDJ132530.89+031618.50 3712631578192359936 DA H 6274 78 8.344 0.060 0.810 0.054 6584 8.344 0.811
WDJ132531.74+553029.32 1565130131847898880 DA H 8144 134 8.040 0.079 0.619 0.067 8266 7.886 0.530
WDJ132533.14+020702.84 3712210327799910656 DA H 9914 146 8.245 0.069 0.752 0.061 10071 8.140 0.686
WDJ132535.88+810929.16 1719016198723069568 DC [logH/He=0.04] 5417 30 8.094 0.027 0.628 0.024 0 0.000 0.000
WDJ132536.92+332522.15 1469764682303088128 DA H 11360 372 7.569 0.351 0.389 0.174 14624 7.422 0.347
WDJ132538.59+515152.21 1559788777376334848 DA H 9068 158 6.396 0.282 0.158 0.040 9959 8.124 0.676
WDJ132539.53-025348.03 3637845717848238208 DA H 9686 180 8.055 0.118 0.632 0.099 9357 8.027 0.615
WDJ132542.26+331259.88 1469757153223963648 DAM H 18693 1375 7.058 0.698 0.267 0.304 28716 7.555 0.443
WDJ132549.32+032614.31 3713010428667464576 DA H 9617 146 7.875 0.056 0.528 0.042 9996 7.746 0.463
WDJ132550.46+324858.60 1469536907301095680 DA H 9499 178 7.955 0.069 0.572 0.056 9071 7.682 0.429
WDJ132552.68+342211.06 1470242454465420672 DC [logH/He=-0.93] 5948 34 7.983 0.046 0.561 0.038 0 0.000 0.000
WDJ132558.69+544808.82 1563574185455950976 DA H 10119 231 7.564 0.178 0.382 0.099 11797 8.245 0.757
WDJ132558.97+040100.53 3716071159801213440 DA H 8785 179 8.254 0.112 0.756 0.099 9238 9.231 1.281
WDJ132559.12+550315.28 1565091206560128896 DA H 9884 290 8.434 0.052 0.877 0.046 9925 8.438 0.879
WDJ132559.76+541027.42 1563485090653448704 DC [logH/He=-3.29] 8413 341 8.246 0.147 0.733 0.132 0 0.000 0.000
WDJ132559.84+452307.73 1550208900064886656 DAH: H 6133 50 7.987 0.024 0.581 0.020 0 0.000 0.000
WDJ132600.55+542143.26 1563535118432663296 DA H 8314 151 7.900 0.055 0.538 0.043 8271 7.415 0.318
WDJ132605.19-025033.79 3637847641993575296 DA H 11218 269 7.944 0.194 0.571 0.151 11717 7.505 0.366
WDJ132605.20-075320.28 3631066545763761920 DA H 10311 90 7.269 0.059 0.282 0.023 10687 8.135 0.684
WDJ132609.13+065828.90 3719060731917126272 DC [logH/He=-3.33] 8474 218 7.971 0.158 0.561 0.126 0 0.000 0.000
WDJ132611.15+444259.45 1550154096282472832 DB He 12238 292 7.954 0.047 0.558 0.037 12342 7.548 0.364
WDJ132613.06-070212.55 3631267717736700416 DC [logH/He=-1.44] 6161 42 8.142 0.040 0.661 0.035 0 0.000 0.000
WDJ132615.32-055212.88 3631970752342915200 DC [logH/He=-2.84] 7587 136 7.605 0.256 0.371 0.150 0 0.000 0.000
WDJ132616.97+502544.20 1553656423070589568 DA H 6768 52 8.058 0.017 0.627 0.015 6676 8.058 0.626
WDJ132631.10+332150.28 1469765678735547008 DA H 7025 218 7.911 0.285 0.540 0.216 7234 8.359 0.823
WDJ132635.03+050404.24 3716300103033172608 DA H 6698 38 7.324 0.021 0.279 0.009 6535 7.324 0.279
WDJ132642.61-042405.49 3635239085016816000 DA H 15505 1122 7.964 0.251 0.593 0.191 16732 7.907 0.565
WDJ132642.98+465859.92 1552629955949840768 DA H 12201 286 8.090 0.048 0.660 0.041 13130 8.076 0.653
WDJ132643.80-002543.92 3686905926679295232 DZ [logCa/He=-9.08]+[logH/He=-6.0] 9250 362 7.370 0.322 0.289 0.118 0 0.000 0.000
WDJ132646.56-045637.90 3635139858387687296 DA H 15337 850 8.018 0.202 0.624 0.160 16611 7.826 0.523
WDJ132653.13+022519.70 3712315949635746176 DA H 10004 192 7.869 0.169 0.526 0.125 9843 9.231 1.281
WDJ132655.70+033104.03 3712970880608151936 DA H 9198 146 8.003 0.089 0.600 0.073 9355 7.678 0.428
WDJ132655.70-062440.35 3631877053336916992 DA H 6105 45 8.296 0.028 0.777 0.026 6140 8.296 0.777
WDJ132656.02+541131.07 1563483338306809600 DA H 14584 752 7.212 0.215 0.287 0.074 14501 7.366 0.329
WDJ132657.25+380544.24 1476200738039392640 DA H 11990 467 8.368 0.109 0.837 0.095 11761 8.239 0.753
WDJ132659.97+002958.39 3687039620421907968 DA H 7337 92 7.405 0.083 0.310 0.041 7740 7.885 0.528
WDJ132701.20-055305.96 3631978723802211072 DA H 9565 57 7.551 0.028 0.374 0.016 10251 8.125 0.677
WDJ132701.44+102159.60 3738274525814061824 DA H 5695 58 7.796 0.079 0.471 0.059 5802 7.796 0.472
WDJ132706.55-095538.00 3623858211956293504 DA H 7703 47 7.160 0.035 0.238 0.013 8244 7.761 0.464
WDJ132708.59+372641.14 1475323774437485952 DA H 10925 94 7.987 0.014 0.595 0.011 10856 8.009 0.608
WDJ132709.70-061017.36 3631899971282453120 DA H 9855 185 7.954 0.101 0.573 0.081 9939 7.705 0.443
WDJ132710.44-030222.60 3637078430530540160 DA H 11004 244 7.973 0.182 0.587 0.141 10823 8.093 0.658
WDJ132711.84+090103.94 3731936086093142784 DA H 11226 214 7.468 0.167 0.350 0.082 11475 8.213 0.735
WDJ132713.63-080439.19 3630302969297874816 DA H 7339 108 7.851 0.165 0.508 0.120 7257 7.325 0.283
WDJ132718.59+062702.71 3718138688338350720 DA H 8544 183 7.098 0.283 0.274 0.056 8757 7.999 0.596
WDJ132720.88+154747.03 3745131080324379392 DA H 8629 105 8.295 0.048 0.783 0.043 8042 8.473 0.899
WDJ132726.48+444228.91 1550110425056403200 DA H 4682 54 7.387 0.081 0.352 0.070 4728 7.177 0.214
WDJ132735.27+444805.57 1550112589718558592 DA H 10058 113 7.978 0.029 0.587 0.024 10273 7.903 0.546
WDJ132739.68+154457.69 3745083560806588032 DB He 10988 130 8.054 0.029 0.615 0.025 10618 8.054 0.614
WDJ132740.94+483401.24 1553202526630358016 DA H 12096 424 8.110 0.091 0.672 0.078 11121 8.299 0.791
WDJ132742.17+575505.94 1566012013187728768 DA H 6827 37 8.002 0.009 0.592 0.008 6681 8.002 0.592
WDJ132743.42+103533.47 3738286070685650176 DA H 10726 204 7.734 0.085 0.460 0.057 10607 7.992 0.597
WDJ132746.59-045819.63 3635125977052492288 DZ [logCa/He=-11.62]+[logH/He=-5.0] 6803 952 7.451 0.280 0.307 0.145 0 0.000 0.000
WDJ132749.84+044615.87 3716231241822236288 DA H 12874 249 7.084 0.071 0.250 0.021 10388 7.672 0.429
WDJ132753.46+682455.73 1684620279550590720 DA H 10443 354 8.074 0.092 0.646 0.077 10545 7.967 0.583
WDJ132753.56+502407.05 1553646110852907264 DA H 6396 58 8.072 0.048 0.634 0.042 6384 8.072 0.634
WDJ132754.17+100750.56 3738077300915724800 DA H 8753 170 7.724 0.136 0.448 0.093 8833 8.198 0.720
WDJ132754.85+062701.21 3718231700149918208 DC [logH/He=0.03] 5450 34 8.253 0.061 0.732 0.057 0 0.000 0.000
WDJ132804.34+035609.51 3713057913825774208 DA H 9198 110 8.017 0.035 0.608 0.030 9135 8.120 0.671
WDJ132811.48+000226.66 3686956916531408000 DC [logH/He=-3.71] 8917 191 7.899 0.136 0.520 0.105 0 0.000 0.000
WDJ132812.19+470851.54 1551909260437993472 DA H 10314 197 8.339 0.064 0.815 0.056 10046 8.179 0.710
WDJ132816.90+320133.44 1468685885301331200 DC [logH/He=-3.90] 9170 208 8.057 0.079 0.613 0.068 0 0.000 0.000
WDJ132820.06+343146.16 1470260489033691008 DC [logH/He=0.00] 5010 26 7.332 0.086 0.255 0.040 0 0.000 0.000
WDJ132821.98+462516.04 1551848065743497472 DAM H 8096 404 8.232 0.116 0.741 0.103 7620 7.418 0.316
WDJ132823.44+041428.77 3713175084827948288 DA H 9642 72 8.038 0.024 0.622 0.021 9852 7.983 0.590
WDJ132825.37+364017.14 1475033331568894080 DQ [logC/He=-5.06] 8240 58 7.938 0.020 0.540 0.016 8240 7.938 0.540
WDJ132827.70+291221.00 1450096442210453632 DA H 5848 42 7.962 0.032 0.564 0.026 5826 7.962 0.564
WDJ132828.14+285356.11 1449947114788115456 DAH H 9848 254 8.528 0.080 0.937 0.066 0 0.000 0.000
WDJ132830.94+125941.39 3739993582179982080 DAM H 18298 461 7.585 0.038 0.420 0.021 23449 7.818 0.537
WDJ132833.72+134658.28 3740176994463128064 DC [logH/He=0.00] 5159 60 7.677 0.061 0.393 0.041 0 0.000 0.000
WDJ132833.77+042324.14 3713180990408607232 He-DA [logH/He=-4.38] 9868 96 7.928 0.028 0.539 0.023 0 0.000 0.000
WDJ132833.96+270915.50 1449216012570094720 DA H 7528 59 8.044 0.028 0.620 0.024 7317 7.957 0.567
WDJ132835.20-013940.37 3638444436290099968 DC [logH/He=-3.94] 9225 152 8.054 0.081 0.611 0.069 0 0.000 0.000
WDJ132835.29+050005.15 3716242065142137728 DQ: [logC/He=-5.89] 7584 152 7.821 0.065 0.475 0.048 7584 7.821 0.475
WDJ132838.81-001047.82 3686937022242632960 DA H 10171 133 8.038 0.066 0.623 0.055 10331 7.947 0.570
WDJ132840.06+500038.97 1553443835072469248 DA H 9970 181 7.087 0.163 0.235 0.033 11345 8.106 0.667
WDJ132841.52-030050.98 3637157771462307200 DC [logH/He=-2.84] 7597 127 8.409 0.074 0.841 0.066 0 0.000 0.000
WDJ132842.08+272159.94 1449236349240087552 DA H 6602 75 8.323 0.096 0.797 0.086 6827 8.323 0.798
WDJ132848.84+153611.76 3745063941397979264 DA H 6573 125 7.657 0.046 0.408 0.029 7010 7.779 0.469
WDJ132849.01-002428.78 3638868710338947840 DC [logH/He=-3.05] 7987 89 7.963 0.054 0.554 0.044 0 0.000 0.000
WDJ132850.09-035259.34 3636785548120962688 DA H 10387 76 8.124 0.022 0.676 0.019 10786 8.239 0.751
WDJ132850.52+332118.62 1469936442338729344 DA H 5249 48 8.104 0.060 0.647 0.053 5225 8.104 0.647
WDJ132853.18+463923.86 1551858511104088704 DA H 11197 156 8.192 0.024 0.721 0.021 10516 7.926 0.559
WDJ132854.18+303736.83 1468257110128284928 DC [logH/He=-0.79] 5892 90 8.151 0.099 0.666 0.089 0 0.000 0.000
WDJ132854.83+024153.68 3712678582313826176 DA H 14861 424 7.242 0.214 0.296 0.077 15237 7.957 0.589
WDJ132856.45+151547.14 3744843695473027840 DA H 5625 44 8.113 0.079 0.656 0.069 5859 8.113 0.657
WDJ132857.45+445033.32 1550124654283201920 DZ [logCa/He=-10.88]+[logH/He=-5.0] 7088 159 7.891 0.039 0.511 0.032 0 0.000 0.000
WDJ132859.54-043408.67 3635174454348701184 DC [logH/He=0.00] 5231 26 8.389 0.021 0.824 0.019 0 0.000 0.000
WDJ132907.54+683428.61 1684998000450155008 DA H 11200 483 7.954 0.107 0.577 0.084 11052 8.060 0.639
WDJ132907.64-031722.80 3637101554634966528 DA H 13752 345 7.894 0.132 0.551 0.100 14224 7.764 0.485
WDJ132912.04+583539.82 1662133754933633408 DC [logH/He=-3.10] 8084 181 7.260 0.144 0.317 0.053 0 0.000 0.000
WDJ132912.97+510104.16 1559690538586905216 DA H 8434 140 7.873 0.075 0.523 0.057 8552 8.245 0.750
WDJ132915.79+340732.83 1470188303518235008 DC [logH/He=-3.11] 8109 157 8.234 0.066 0.725 0.059 0 0.000 0.000
WDJ132918.63+325049.92 1469491105770398464 DA H 8213 160 7.809 0.091 0.489 0.067 8253 7.997 0.593
WDJ132918.72-023819.12 3637209066255998592 DA H 8894 58 8.287 0.017 0.778 0.015 8735 8.207 0.725
WDJ132919.38+501242.07 1553453833756384768 DA H 17183 697 7.154 0.411 0.284 0.115 19700 7.400 0.361
WDJ132923.68+060102.86 3718053716705007744 DA H 9953 212 7.942 0.130 0.567 0.101 10117 7.512 0.361
WDJ132924.03+803632.55 1718784751525299200 DA H 7200 146 7.817 0.079 0.489 0.058 7253 8.300 0.783
WDJ132925.23+123025.48 3739708911747317248 DA H 10860 76 7.117 0.022 0.246 0.007 13480 7.525 0.379
WDJ132925.35+560250.71 1565252250653784960 DA H 5517 47 8.238 0.035 0.736 0.033 5778 8.238 0.738
WDJ132925.84-051647.85 3632099154685677184 DC [logH/He=-3.24] 8342 258 7.880 0.196 0.508 0.146 0 0.000 0.000
WDJ132927.26+222418.46 1442865538350045056 DA H 10558 106 7.967 0.036 0.583 0.029 10355 7.989 0.595
WDJ132928.22-005500.50 3638788652148365312 DA H 9546 92 8.005 0.038 0.602 0.032 9565 7.982 0.589
WDJ132928.95+321942.69 1468719386046196096 DA H 15258 952 8.653 0.207 1.021 0.154 14671 7.854 0.532
WDJ132929.22+083129.60 3719838155357337856 DA H 10578 106 8.156 0.030 0.697 0.026 10639 7.993 0.598
WDJ132935.25-074116.06 3630433536303695616 DA H 9647 145 8.204 0.101 0.726 0.089 9778 8.145 0.688
WDJ132937.15-013430.25 3638457669084084224 DA H 7159 30 8.013 0.008 0.600 0.007 7147 7.806 0.484
WDJ132941.81+130131.93 3739809925082831104 DZ [logCa/He=-8.89]+[logH/He=-5.0] 6811 99 7.667 0.130 0.396 0.083 0 0.000 0.000
WDJ132942.69+003336.60 3711047662972690688 DQ [logC/He=-6.14] 5592 22 8.179 0.061 0.683 0.056 5593 8.179 0.684
WDJ132946.54+004229.94 3711076215915339392 DA H 10925 186 7.854 0.108 0.521 0.078 11050 7.996 0.601
WDJ133001.06+331026.61 1469888751022132224 DA H 8524 166 8.338 0.092 0.811 0.083 8184 9.291 1.298
WDJ133001.96+101102.14 3738022772010953344 DA H 18774 1030 6.645 0.599 0.245 0.115 19414 7.683 0.464
WDJ133002.67-084808.09 3630013656005467136 DQ [logC/He=-5.45] 8527 46 7.944 0.012 0.545 0.009 8528 7.944 0.545
WDJ133004.84+505238.66 1559498197068798976 DC [logH/He=-3.74] 8949 174 7.984 0.078 0.569 0.065 0 0.000 0.000
WDJ133005.18+364450.12 1475042819152914432 DA H 6716 146 8.129 0.083 0.671 0.074 6578 8.129 0.670
WDJ133007.56+104830.68 3738222195931878528 DAH H 7397 82 8.038 0.032 0.616 0.027 0 0.000 0.000
WDJ133010.56-055108.63 3632015664816509824 DA H 20151 3148 6.721 0.813 0.271 0.126 24530 7.336 0.360
WDJ133013.17+443345.96 1549927669901112704 DA H 9830 162 7.801 0.071 0.490 0.051 9714 7.803 0.490
WDJ133013.29+163220.56 3745275081988390656 DC [logH/He=-4.32] 9923 272 7.847 0.124 0.494 0.091 0 0.000 0.000
WDJ133015.65+354742.38 1474929672534527360 DB He 11848 71 8.069 0.005 0.626 0.004 11461 8.069 0.625
WDJ133017.18-084541.54 3630014171401553280 DA H 8257 53 7.958 0.027 0.571 0.022 0 0.000 0.000
WDJ133017.22+451640.73 1550233054960707072 DC [logH/He=-4.37] 10007 349 7.547 0.181 0.356 0.101 0 0.000 0.000
WDJ133017.85+492556.91 1553347627804871936 DA H 13481 278 7.880 0.083 0.542 0.061 11783 8.016 0.615
WDJ133025.02+284811.76 1450021434901434880 DB He 13062 446 8.464 0.163 0.883 0.140 14444 8.464 0.884
WDJ133027.16+164243.22 3745287623292300544 DA H 11134 256 7.759 0.095 0.473 0.064 11879 8.034 0.625
WDJ133029.99+025544.73 3712709304215673088 DA H 5061 178 7.666 0.205 0.399 0.141 5401 7.668 0.405
WDJ133030.83+284109.34 1449832525060326144 DA H 5223 41 8.165 0.056 0.686 0.051 6098 8.165 0.691
WDJ133031.14+332321.29 1469916204453142016 DA H 14278 544 7.671 0.358 0.442 0.201 12954 7.914 0.559
WDJ133033.65-061601.89 3631709893209602304 DA H 6331 34 8.082 0.019 0.640 0.017 6164 8.082 0.639
WDJ133034.52+471157.85 1551986776007743360 DA H 10668 400 7.684 0.087 0.436 0.056 11264 7.678 0.435
WDJ133038.08+544524.65 1565012935076040832 DA H 7672 22 8.123 0.005 0.669 0.005 7426 7.899 0.535
WDJ133038.42-091611.31 3629916761543588480 DB He 12068 406 8.011 0.159 0.591 0.128 12647 8.011 0.592
WDJ133039.47+182004.73 3746669198308301184 DA H 7717 134 7.853 0.070 0.510 0.053 7841 8.045 0.621
WDJ133042.66+140359.03 3740213514569182848 DC [logH/He=-0.09] 5573 28 8.067 0.035 0.611 0.031 0 0.000 0.000
WDJ133044.74+225849.69 1442957175772670976 DA H 5883 36 8.005 0.043 0.590 0.036 5847 8.005 0.590
WDJ133046.39+331609.90 1469879508252532864 DC [logH/He=-2.94] 7753 92 8.124 0.040 0.653 0.036 0 0.000 0.000
WDJ133048.02+110514.41 3738420593357007488 DA H 8256 153 8.132 0.115 0.677 0.100 8087 7.711 0.439
WDJ133049.19-083559.18 3630023177947865088 DA H 7398 38 8.090 0.014 0.648 0.012 7282 8.025 0.608
WDJ133053.60-084300.84 3630018951700869248 DC [logH/He=-2.85] 7604 156 8.307 0.094 0.773 0.085 0 0.000 0.000
WDJ133054.95-044431.06 3633652631471902976 DA H 10835 210 8.257 0.105 0.763 0.092 12417 7.711 0.455
WDJ133055.41+012514.58 3711397857425621632 DA H 6520 52 8.065 0.051 0.630 0.045 6560 8.065 0.630
WDJ133056.25+421407.80 1501235312134242816 DA H 6669 124 8.030 0.077 0.609 0.066 7126 7.975 0.577
WDJ133057.57+155855.80 3745176572618261632 DA H 9835 202 7.527 0.239 0.366 0.123 9106 8.454 0.888
WDJ133100.78+084404.62 3719845611420268544 DAM H 13916 477 7.273 0.054 0.300 0.021 14486 7.508 0.377
WDJ133101.67+460721.06 1551779969038940032 DA H 10305 232 8.107 0.084 0.666 0.072 9255 7.742 0.458
WDJ133116.43+343050.80 1470107966152853120 DC [logH/He=-4.39] 10030 248 8.049 0.092 0.610 0.078 0 0.000 0.000
WDJ133116.99+014643.42 3711443865115353344 DA H 9868 160 8.023 0.073 0.613 0.060 10026 7.624 0.407
WDJ133123.78+044522.68 3714704295049616512 DC [logH/He=-2.46] 7239 127 8.045 0.091 0.603 0.079 0 0.000 0.000
WDJ133125.45+403336.47 1476863571752165376 DC [logH/He=-4.73] 10563 288 7.675 0.294 0.412 0.174 0 0.000 0.000
WDJ133131.30+082550.88 3719648077285116032 DZ [logCa/He=-9.99]+[logH/He=-5.0] 8235 58 8.012 0.013 0.584 0.011 0 0.000 0.000
WDJ133131.71+100108.43 3738024764875448320 DA H 7650 117 8.417 0.050 0.862 0.044 7666 7.990 0.588
WDJ133133.10+032817.10 3712872817915346304 DA H 11327 490 8.080 0.401 0.652 0.304 11126 8.195 0.723
WDJ133134.78-001329.56 3662904897809965056 DC H 4624 34 7.920 0.034 0.530 0.029 0 0.000 0.000
WDJ133136.29-061605.31 3631754389070993536 DA H 11879 724 6.936 0.533 0.216 0.144 15632 7.984 0.605
WDJ133136.60+323835.96 1469092017408709120 DZ [logCa/He=-9.40]+[logH/He=-5.0] 6613 66 8.221 0.038 0.714 0.035 0 0.000 0.000
WDJ133137.18+212310.50 1441623777405642368 DC H 4796 45 8.051 0.040 0.610 0.035 0 0.000 0.000
WDJ133139.05+021110.35 3711881883060258944 DA H 16619 754 6.843 0.397 0.214 0.097 21408 7.316 0.343
WDJ133140.57+310032.03 1468336588498467328 DAH H 5701 58 8.171 0.045 0.693 0.039 0 0.000 0.000
WDJ133140.83-054739.20 3631831767201382912 DC H 4553 52 8.049 0.054 0.608 0.047 0 0.000 0.000
WDJ133143.81-081827.22 3630139520021793408 DC [logH/He=-4.14] 9595 543 8.051 0.163 0.611 0.137 0 0.000 0.000
WDJ133146.14+000134.74 3662919187166602752 DA H 8763 194 8.352 0.079 0.821 0.070 9166 9.229 1.281
WDJ133146.43+183225.36 3746701870124100608 DA H 15512 1120 7.699 0.081 0.459 0.052 22128 7.946 0.599
WDJ133146.84+084007.95 3719679069768960128 DA H 26307 4568 8.451 0.176 0.909 0.138 18151 8.052 0.650
WDJ133155.73+280948.40 1449660966887037824 DA H 8958 166 7.130 0.163 0.238 0.047 8748 7.878 0.527
WDJ133158.03+312721.23 1468401111790054272 DAH H 11075 273 8.138 0.152 0.687 0.130 0 0.000 0.000
WDJ133200.82-045410.73 3633639918368838272 CV H 6020 346 6.223 0.245 0.175 0.009 0 0.000 0.000
WDJ133200.82-045410.73 3633639918368838272 CV He 5739 358 6.185 0.249 0.175 0.008 0 0.000 0.000
WDJ133204.12+030025.05 3712705589067960960 DA H 5565 62 7.953 0.072 0.557 0.059 7088 7.953 0.564
WDJ133207.09-074905.71 3630369554175673472 DC [logH/He=-1.89] 6564 95 8.255 0.076 0.736 0.070 0 0.000 0.000
WDJ133207.77+011609.03 3711193485702376192 DC [logH/He=-2.40] 7191 61 7.955 0.028 0.549 0.023 0 0.000 0.000
WDJ133208.38+211709.15 1441618520365643008 DB He 11645 155 8.039 0.018 0.607 0.015 11659 8.039 0.607
WDJ133212.20+090628.28 3719885026336078080 DA H 8419 198 7.497 0.248 0.348 0.127 8280 7.568 0.376
WDJ133213.46+161859.76 3745212650343654784 DZA [logCa/He=-8.58]+[logH/He=-5.0] 10285 99 8.093 0.029 0.638 0.025 0 0.000 0.000
WDJ133218.81-053043.39 3631868772639702784 DQ [logC/He=-4.82] 8653 91 7.988 0.033 0.571 0.027 8654 7.988 0.571
WDJ133221.07+685443.66 1685021601294613888 DQ [logC/He=-6.10] 6656 130 7.418 0.068 0.294 0.034 6656 7.418 0.294
WDJ133226.30+801850.72 1718760291686402304 DC [logH/He=-3.94] 9228 1221 7.538 0.286 0.349 0.174 0 0.000 0.000
WDJ133229.66+115149.52 3738863417369385472 DA H 7590 130 8.051 0.057 0.624 0.048 7726 7.740 0.452
WDJ133231.75+025049.22 3711947785038942848 DC H 4690 52 8.035 0.052 0.600 0.046 0 0.000 0.000
WDJ133233.82-001327.14 3662861668964221952 DA H 9061 100 7.821 0.075 0.497 0.055 9267 7.523 0.362
WDJ133237.78+104304.39 3738162616145822208 DC [logH/He=-1.88] 6539 46 7.987 0.027 0.566 0.023 0 0.000 0.000
WDJ133242.54-062924.35 3631732227039608448 DA H 6733 128 7.403 0.128 0.306 0.063 6743 7.403 0.306
WDJ133246.77+014624.60 3711247499210845824 DA H 9880 144 7.894 0.071 0.539 0.055 9742 7.898 0.541
WDJ133250.72+011706.32 3711214067185666560 DAH H 7003 30 8.284 0.006 0.772 0.006 0 0.000 0.000
WDJ133254.12+173745.63 3746572918025363328 DA H 8184 114 7.937 0.071 0.558 0.056 8343 8.343 0.814
WDJ133300.58-072736.12 3630760464918617088 DC [logH/He=-0.44] 5745 46 8.081 0.046 0.621 0.040 0 0.000 0.000
WDJ133304.05+064933.61 3718579386342034816 DA H 7723 49 8.412 0.013 0.859 0.012 7506 8.279 0.770
WDJ133312.79+281150.32 1449747106750334464 DA H 15404 2295 6.462 1.009 0.196 0.162 22555 7.404 0.373
WDJ133315.00+443038.34 1549960479156954624 DC [logH/He=-0.79] 5889 50 8.014 0.054 0.580 0.047 0 0.000 0.000
WDJ133315.56-040256.17 3636800460247288064 DB He 14016 528 6.848 0.537 0.246 0.054 16476 8.313 0.787
WDJ133316.29+155043.15 3744991824600484864 DA H 8574 70 8.575 0.014 0.966 0.011 8474 8.644 1.008
WDJ133319.86+192404.36 1248958760052344576 DC [logH/He=0.04] 5412 24 8.029 0.062 0.587 0.053 0 0.000 0.000
WDJ133325.95+564553.92 1565627008023839232 DA H 8044 176 7.834 0.145 0.501 0.104 8387 7.934 0.557
WDJ133326.67+310630.46 1468330090210638720 DA H 11079 300 6.657 0.259 0.201 0.038 11283 7.942 0.570
WDJ133326.86+503204.53 1559433119724359168 DA H 6490 72 7.999 0.060 0.590 0.050 6609 7.999 0.590
WDJ133336.06+091705.04 3725896636225134592 DA H 11350 137 8.545 0.019 0.950 0.015 14441 8.485 0.916
WDJ133336.48+224017.72 1442228684895490432 DA H 7392 90 7.939 0.060 0.557 0.049 7271 7.815 0.488
WDJ133337.39+004011.69 3663070026418043904 DA H 10188 202 7.947 0.268 0.570 0.197 10108 7.884 0.535
WDJ133340.60-025417.29 3637315169128309504 DC H 4724 48 7.743 0.083 0.434 0.059 0 0.000 0.000
WDJ133341.40-003220.70 3662647607797750912 DA H 9238 318 7.829 0.429 0.502 0.245 8626 8.540 0.943
WDJ133343.83+223303.93 1442213802833323776 DA H 6117 38 7.957 0.030 0.563 0.025 6016 7.957 0.562
WDJ133344.69+473621.68 1552340887470641408 DC [logH/He=-4.78] 10652 421 7.732 0.308 0.438 0.205 0 0.000 0.000
WDJ133347.60+015305.88 3711630266696146816 DA H 7072 55 8.036 0.032 0.614 0.028 7077 7.905 0.537
WDJ133349.71+490514.48 1552563091898683520 DC [logH/He=-2.37] 7168 98 8.117 0.037 0.647 0.033 0 0.000 0.000
WDJ133350.00+052854.13 3714867267583487360 DA H 10248 256 7.779 0.194 0.480 0.135 10261 8.302 0.791
WDJ133353.18+191331.52 1248917631445386752 DA H 10957 169 7.944 0.040 0.571 0.031 11036 8.041 0.627
WDJ133356.86+045415.75 3714691483162087168 DA H 7328 95 7.942 0.045 0.559 0.036 7654 8.125 0.671
WDJ133358.83+462048.75 1551624658724831488 DA H 10148 186 7.575 0.116 0.387 0.067 13764 7.932 0.571
WDJ133359.27-003321.38 3662644377979236096 DA H 9368 205 7.457 0.246 0.338 0.118 9137 7.329 0.293
WDJ133359.84+001655.03 3662951038644235776 DQH [logC/He=-5.73] 5566 13 8.664 0.011 1.005 0.009 5567 8.664 1.005
WDJ133400.15-065911.83 3630813516355052672 DC [logH/He=-2.55] 7311 146 7.826 0.086 0.477 0.065 0 0.000 0.000
WDJ133401.97+114635.09 3738868468250890880 DC [logH/He=0.00] 5146 36 8.177 0.037 0.681 0.034 0 0.000 0.000
WDJ133402.25+075733.86 3718808875035219200 DA H 7024 116 7.537 0.102 0.358 0.059 7054 7.603 0.386
WDJ133403.18+502300.31 1559416798846597632 DC H 4644 39 7.998 0.028 0.577 0.024 0 0.000 0.000
WDJ133405.83+045802.23 3714693780969020928 DZH [logCa/He=-11.30]+[logH/He=-2.0] 4298 35 7.522 0.029 0.323 0.017 0 0.000 0.000
WDJ133406.18+165115.30 3745630430401945856 DA H 7097 98 7.898 0.082 0.533 0.065 7721 8.064 0.632
WDJ133406.27+441717.36 1549943161848768512 DA H 10289 256 7.620 0.213 0.406 0.117 10724 8.710 1.050
WDJ133410.62+341825.35 1470065119559035136 DA H 20966 496 7.990 0.046 0.620 0.035 21210 8.021 0.638
WDJ133411.29+023944.57 3711880817908827008 DA H 8534 147 7.571 0.152 0.378 0.089 8565 7.920 0.550
WDJ133412.21+485419.29 1552557972298285184 DA H 9274 210 7.724 0.100 0.449 0.068 9576 7.720 0.449
WDJ133413.29+550323.42 1562129289737516544 DA H 8977 115 7.989 0.031 0.591 0.026 8871 7.899 0.539
WDJ133416.82+064758.33 3718388689794769664 DA H 7806 56 8.116 0.017 0.665 0.015 7843 8.180 0.706
WDJ133420.05+162237.03 3745402968934425216 DQ [logC/He=-5.06] 8679 100 7.925 0.023 0.534 0.019 8679 7.925 0.534
WDJ133421.31+470405.15 1551761857160285312 DC [logH/He=-1.34] 6117 38 8.114 0.021 0.643 0.020 0 0.000 0.000
WDJ133425.42-074829.56 3630548912010172544 DA H 6662 45 7.935 0.040 0.553 0.032 6647 7.935 0.553
WDJ133427.88+323436.67 1469055630445745024 DA H 8287 74 7.958 0.028 0.571 0.022 8342 8.036 0.617
WDJ133432.76-054800.94 3631796415326243584 DQ [logC/He=-6.32] 7311 123 7.762 0.061 0.443 0.043 7311 7.762 0.443
WDJ133438.67+094317.89 3725948278915523584 DC [logH/He=0.00] 5056 39 7.796 0.042 0.453 0.032 0 0.000 0.000
WDJ133443.52+073020.89 3718729710197927936 DA H 10390 52 7.902 0.026 0.545 0.020 10503 7.980 0.590
WDJ133445.95+055725.01 3717911192510014208 DA H 10853 252 7.272 0.281 0.285 0.087 10475 7.745 0.464
WDJ133449.17+032619.56 3712833858267052032 DA H 6628 84 8.298 0.050 0.780 0.045 6577 8.298 0.780
WDJ133450.13+112400.17 3738634890749516928 DA H 8725 158 7.897 0.140 0.537 0.107 8480 7.958 0.571
WDJ133451.28+054028.05 3714894239978349952 DA H 11111 394 8.255 0.173 0.762 0.150 10743 8.714 1.052
WDJ133451.42+025454.47 3712031691519963648 DA H 10327 348 8.523 0.130 0.935 0.109 10873 8.753 1.074
WDJ133456.78-035351.88 3633826453092797056 DA H 11187 184 8.332 0.070 0.812 0.062 14131 8.341 0.823
WDJ133459.30+484309.01 1552506849303732096 DZA [logCa/He=-10.37]+[logH/He=-2.0] 6529 65 7.884 0.048 0.506 0.038 0 0.000 0.000
WDJ133504.03+142028.84 3741503310428139264 DC [logH/He=-4.42] 10085 318 7.588 0.212 0.372 0.125 0 0.000 0.000
WDJ133505.10+484907.25 1552509490707429504 DC [logH/He=-1.97] 6683 106 7.897 0.061 0.514 0.048 0 0.000 0.000
WDJ133511.70+505425.79 1559527639067211904 DA H 7995 126 7.842 0.090 0.505 0.067 8089 7.446 0.328
WDJ133514.23-012302.37 3637778510199998848 DA H 6567 109 8.330 0.122 0.802 0.109 6565 8.330 0.802
WDJ133515.23+243130.61 1444668050224908672 DA H 11176 198 7.986 0.074 0.595 0.059 10815 7.767 0.476
WDJ133516.12+500131.56 1558651878055760768 DA H 12558 304 7.237 0.170 0.284 0.060 14187 7.627 0.423
WDJ133519.38-015707.60 3637673098817921152 DA H 7518 132 8.142 0.130 0.681 0.113 7736 8.592 0.975
WDJ133520.22+051811.79 3714800437891867520 DA H 8731 167 7.675 0.155 0.425 0.101 8679 8.149 0.688
WDJ133524.51+073352.47 3718734451841222016 DC [logH/He=-3.21] 8285 228 7.940 0.192 0.542 0.152 0 0.000 0.000
WDJ133535.08+470516.30 1551765022552442240 DA H 9566 224 8.062 0.127 0.636 0.106 9789 7.588 0.391
WDJ133539.02+130118.53 3739105687884871936 DA H 11823 320 6.673 0.350 0.206 0.030 13855 7.581 0.403
WDJ133540.76+050722.74 3714792599576481024 CV H 17486 516 5.870 0.333 0.194 0.005 0 0.000 0.000
WDJ133540.76+050722.74 3714792599576481024 CV He 13001 405 5.673 0.333 0.178 0.004 0 0.000 0.000
WDJ133546.12+023229.57 3711954863144745344 DC H 4900 37 8.155 0.043 0.677 0.039 0 0.000 0.000
WDJ133546.85-050804.00 3633392180359563392 DA H 17410 2445 7.516 0.479 0.390 0.247 20466 7.963 0.604
WDJ133546.91-054257.54 3633287421812873600 DA H 7804 22 7.957 0.006 0.569 0.005 7786 7.936 0.557
WDJ133548.08-060653.07 3631022114326607360 DAH H 7016 122 7.583 0.151 0.377 0.091 0 0.000 0.000
WDJ133548.95+072707.73 3718720948464566912 DA H 9456 76 8.112 0.024 0.667 0.022 9455 8.090 0.653
WDJ133549.66+033048.04 3712090554046818432 DA H 29658 1504 7.587 0.308 0.457 0.151 32457 7.740 0.526
WDJ133551.76+004755.81 3663087343726386048 DA H 9737 198 8.047 0.168 0.628 0.140 10119 7.810 0.495
WDJ133551.95+484315.92 1552504684640838656 DA H 5940 36 8.054 0.025 0.620 0.021 5887 8.054 0.620
WDJ133557.23+332224.04 1469189191046042112 DA H 8780 82 7.646 0.018 0.412 0.011 8565 7.679 0.426
WDJ133604.53+542142.86 1561954712201642752 DB He 11250 274 7.940 0.118 0.549 0.092 11839 7.940 0.550
WDJ133605.14+111225.98 3738567614381997696 DA H 10556 86 7.830 0.035 0.507 0.026 10169 8.838 1.119
WDJ133606.58+005039.25 3663090539182062336 DA H 7313 61 7.943 0.040 0.559 0.032 7184 7.736 0.448
WDJ133606.74+350924.30 1471659961175377792 DA H 6638 52 8.068 0.029 0.632 0.025 6582 8.068 0.632
WDJ133608.58+150143.35 3741841895585754624 DAM H 10948 240 8.053 0.110 0.634 0.092 11710 8.320 0.805
WDJ133611.10-035044.84 3633822506017786112 DA H 11113 3580 7.911 0.525 0.553 0.395 10840 8.156 0.698
WDJ133611.40+273748.57 1448906637486139392 DC [logH/He=-3.43] 8593 108 8.091 0.046 0.633 0.041 0 0.000 0.000
WDJ133614.62+312322.83 1456726153728720512 DQ [logC/He=-5.30] 8037 120 7.923 0.095 0.532 0.076 8037 7.923 0.532
WDJ133615.15+031830.19 3712072476528935552 DC [logH/He=-3.41] 8580 184 8.114 0.101 0.647 0.087 0 0.000 0.000
WDJ133616.62+020601.33 3711650057905844480 DA H 7033 84 7.972 0.072 0.575 0.058 7007 7.832 0.497
WDJ133619.00+064628.73 3718399203874278528 DA H 7306 74 7.994 0.049 0.589 0.040 7461 7.281 0.270
WDJ133619.63-063758.59 3630940995279668096 DAM H 18545 322 7.658 0.018 0.450 0.011 23712 7.938 0.599
WDJ133620.22+150233.15 3741842131808220288 DC [logH/He=-3.18] 8234 122 8.109 0.064 0.644 0.056 0 0.000 0.000
WDJ133621.28-010325.96 3661804694692519808 DA H 6052 44 8.125 0.038 0.665 0.034 5969 8.125 0.665
WDJ133625.59+061750.23 3718297018012108288 DA H 8561 296 7.827 0.364 0.499 0.258 8312 7.625 0.401
WDJ133629.40+245949.45 1444967357906132992 DA H 11394 192 8.423 0.046 0.872 0.040 11458 8.388 0.849
WDJ133632.20+461337.26 1551652455752747392 DA H 8393 232 7.803 0.213 0.486 0.146 8042 8.217 0.730
WDJ133636.00+545020.25 1562072737904677632 DA H 8828 132 8.067 0.063 0.637 0.054 8781 8.492 0.912
WDJ133636.37-004649.45 3662592357334952320 DA H 6155 46 7.946 0.037 0.557 0.030 6014 7.946 0.556
WDJ133637.25+570602.44 1565740944918450048 DA H 11666 690 7.264 0.072 0.287 0.028 10042 8.573 0.966
WDJ133637.57-052200.58 3633335692950110464 DA H 8007 173 8.119 0.095 0.668 0.084 8292 7.918 0.548
WDJ133640.68+562150.04 1562601190679806080 DA H 5609 17 7.485 0.010 0.328 0.006 5530 7.485 0.328
WDJ133641.05+561443.87 1562593597177637376 DA H 8203 236 8.092 0.132 0.651 0.113 7823 8.592 0.975
WDJ133641.87+080803.11 3718825264630071040 DA H 10081 136 7.830 0.140 0.506 0.102 10555 8.041 0.626
WDJ133641.93+192056.27 1248840356394042368 DQ [logC/He=-6.73] 6300 38 7.970 0.049 0.555 0.041 6301 7.970 0.555
WDJ133642.81-003848.74 3662607406900406528 DA H 11191 297 8.268 0.116 0.770 0.102 11081 7.847 0.518
WDJ133649.51-012046.10 3661783597813081856 DA H 13900 890 8.585 0.315 0.978 0.251 14199 7.688 0.450
WDJ133654.31+014011.91 3711571099227239680 DA H 6841 56 8.278 0.029 0.768 0.027 6633 8.278 0.767
WDJ133656.36+800943.41 1718710568850372864 DC [logH/He=-3.81] 9039 164 7.906 0.040 0.524 0.033 0 0.000 0.000
WDJ133656.36-065142.85 3630898457923758720 DA H 8011 127 8.090 0.132 0.650 0.112 7779 7.607 0.391
WDJ133658.08-033733.08 3634202348631058176 DAZ [logCa/H=-8.13] 6262 30 7.936 0.023 0.552 0.019 0 0.000 0.000
WDJ133701.45+000624.75 3662791648112439424 DC [logH/He=0.02] 5301 30 8.220 0.085 0.710 0.079 0 0.000 0.000
WDJ133703.15-003909.43 3662595862028311424 He-DA [logH/He=-3.92] 10092 148 8.474 0.041 0.886 0.036 0 0.000 0.000
WDJ133706.32+075658.09 3718774858893817472 DZ [logCa/He=-9.41]+[logH/He=-6.0] 9646 136 8.215 0.038 0.714 0.034 0 0.000 0.000
WDJ133710.81+102614.40 3726094136001093504 DA H 8602 158 8.092 0.109 0.653 0.093 8736 8.106 0.661
WDJ133712.81+132608.38 3740621536462725760 DA H 11969 152 7.865 0.071 0.530 0.052 12141 7.975 0.592
WDJ133713.56+023318.65 3711770282630136960 DA H 9892 156 7.931 0.090 0.560 0.071 9847 7.943 0.567
WDJ133714.45+010443.90 3663471382521565184 DA H 10903 116 8.385 0.043 0.846 0.037 11386 8.383 0.846
WDJ133714.62+482720.99 1552298624992843136 DA H 10481 196 8.133 0.039 0.683 0.033 10128 8.077 0.647
WDJ133715.22+205901.30 1249571531626148224 DA H 6124 52 7.998 0.053 0.587 0.044 6270 7.998 0.588
WDJ133715.39+785018.95 1715164094094936832 DC [logH/He=-1.07] 6005 113 8.038 0.069 0.595 0.060 0 0.000 0.000
WDJ133717.52+083044.90 3724857700815974016 DB He 12034 316 8.018 0.191 0.595 0.153 12766 8.018 0.597
WDJ133718.58+011837.25 3663496155893287040 DA H 5697 30 8.140 0.026 0.674 0.023 5343 8.140 0.671
WDJ133720.67+493530.53 1558557698013587456 DA H 10049 125 7.672 0.079 0.428 0.050 11024 7.823 0.505
WDJ133724.72+004638.63 3663040236524705024 DA H 10940 261 7.991 0.147 0.597 0.116 10905 8.052 0.634
WDJ133724.98+035753.42 3714381180364354688 DC H 4448 50 7.959 0.038 0.553 0.032 0 0.000 0.000
WDJ133725.13+210749.24 1249597129631652224 DA H 9491 204 7.636 0.183 0.410 0.112 10627 8.340 0.817
WDJ133726.16-031203.40 3634254644152696064 DA H 9281 154 7.889 0.118 0.535 0.090 9391 7.924 0.555
WDJ133729.96+515242.69 1559976244108264960 DA H 8202 194 7.956 0.102 0.569 0.083 8149 7.807 0.487
WDJ133732.09+361051.19 1471823273011448064 DZA [logCa/He=-8.50]+[logH/He=-4.0] 6601 129 7.819 0.185 0.471 0.140 0 0.000 0.000
WDJ133732.99+141358.13 3741531519773340800 DA H 11417 253 7.932 0.076 0.565 0.060 10814 8.101 0.663
WDJ133736.01+473117.54 1552160636283242880 DC [logH/He=-1.91] 6594 120 8.199 0.061 0.699 0.056 0 0.000 0.000
WDJ133739.41+000142.66 3662779171232754688 DC-IRfaint [logH/He=-2.98] 4957 37 8.790 0.017 1.079 0.011 0 0.000 0.000
WDJ133743.54+092254.63 3725769367753986560 DC [logH/He=-2.42] 7209 95 8.301 0.033 0.768 0.030 0 0.000 0.000
WDJ133746.87+061635.83 3715315009333836416 DA H 6207 136 7.506 0.459 0.342 0.214 6166 7.506 0.342
WDJ133748.57+312803.71 1456719591018731264 DA H 6895 61 7.951 0.027 0.563 0.022 6718 7.951 0.562
WDJ133754.25+214022.96 1441876458921409920 DA H 10019 200 8.503 0.068 0.922 0.057 9494 8.813 1.106
WDJ133754.97+180415.53 1247810869912590208 DA H 10525 214 8.398 0.146 0.854 0.128 10491 8.549 0.952
WDJ133755.34+102726.33 3726465874011042816 DBA [logH/He=-4.94] 11209 152 8.150 0.017 0.675 0.014 11334 8.209 0.713
WDJ133756.74+503245.03 1558751108980118528 DA H 8102 202 8.228 0.145 0.738 0.129 7916 7.668 0.419
WDJ133758.55-042643.11 3633547078355018240 DA H 5286 61 8.005 0.071 0.586 0.059 5472 8.005 0.588
WDJ133809.55+041907.13 3714489752842618240 DA H 7765 126 7.987 0.066 0.586 0.054 7527 7.445 0.325
WDJ133813.77+515703.03 1559979229108641280 DC [logH/He=-3.03] 7944 78 8.192 0.027 0.697 0.025 0 0.000 0.000
WDJ133815.78+321334.24 1468882118064381696 DA H 6127 38 8.004 0.028 0.591 0.024 5977 8.004 0.590
WDJ133818.28+210706.81 1249600496885956480 DA H 9536 167 8.017 0.063 0.609 0.052 9381 8.110 0.665
WDJ133820.22+473122.85 1552114525514355712 DA H 7007 113 8.173 0.045 0.700 0.040 6399 8.173 0.698
WDJ133820.37+473128.71 1552114525514541184 DA H 6841 100 8.112 0.048 0.660 0.041 6108 8.112 0.658
WDJ133821.33+043933.52 3714517790389197696 DA H 5891 44 7.935 0.037 0.549 0.029 5876 7.935 0.549
WDJ133823.12+043926.50 3714517794684754432 DA H 8043 100 7.866 0.028 0.518 0.022 8118 7.825 0.496
WDJ133824.98-013017.03 3661716738057880320 DZ [logCa/He=-9.01]+[logH/He=-6.0] 10453 83 8.052 0.020 0.613 0.017 0 0.000 0.000
WDJ133826.42+325541.12 1468984471427930496 DZ [logCa/He=-10.59]+[logH/He=-5.0] 7402 245 7.735 0.230 0.430 0.155 0 0.000 0.000
WDJ133831.78+141319.28 3741532756723915648 DA H 12338 284 7.310 0.118 0.303 0.048 11571 7.779 0.485
WDJ133833.66+082732.30 3724864778922335488 DA H 8605 168 8.250 0.075 0.753 0.066 8764 7.846 0.510
WDJ133833.87+423409.59 1501466523109740288 DA H 8152 105 7.892 0.110 0.533 0.085 8156 8.095 0.653
WDJ133838.48-000712.51 3662723336657675136 DA H 10157 116 8.645 0.035 1.010 0.027 9958 8.741 1.067
WDJ133839.01+335846.40 1470734142321809024 DA H 11931 418 6.776 0.580 0.225 0.054 10033 9.229 1.281
WDJ133840.28-023820.48 3637375612203248896 DA H 8675 90 7.643 0.102 0.410 0.064 9281 7.954 0.571
WDJ133840.45+451543.31 1503470623570854400 DB He 12671 302 7.925 0.058 0.543 0.046 12698 7.945 0.554
WDJ133841.80-004508.66 3661843349398271232 DA H 6124 32 8.103 0.018 0.652 0.016 5915 8.103 0.651
WDJ133844.18+045952.86 3714597401903060736 DA H 6142 76 7.964 0.070 0.567 0.057 6205 7.964 0.568
WDJ133844.56-070219.45 3630714010552832384 DC [logH/He=-1.48] 6182 74 7.650 0.061 0.386 0.040 0 0.000 0.000
WDJ133846.19+153359.67 3742240056233781248 DA H 39847 71424 8.978 nan 1.201 0.776 23896 7.631 0.456
WDJ133850.38-003010.42 3662695367832620672 DB He 11418 341 9.034 0.120 1.202 0.060 15094 9.034 1.203
WDJ133850.59+440714.49 1501853065870482304 DA: H 5075 28 7.929 0.032 0.539 0.026 5267 7.929 0.541
WDJ133850.81+250751.81 1444805390395511040 DZ [logCa/He=-8.48]+[logH/He=-6.0] 9828 255 8.152 0.104 0.674 0.092 0 0.000 0.000
WDJ133851.16+352538.39 1471720537393854592 DA H 11974 210 7.490 0.084 0.361 0.044 12661 7.842 0.520
WDJ133853.99+080734.70 3724773382018117632 DC [logH/He=-3.01] 7890 71 7.981 0.083 0.565 0.068 0 0.000 0.000
WDJ133857.89+142320.41 3741560107075782912 DC [logH/He=-3.47] 8642 88 7.949 0.029 0.548 0.023 0 0.000 0.000
WDJ133901.52+501433.97 1558695927240814976 DQ: [logC/He=-5.25] 8791 66 7.994 0.019 0.575 0.016 8792 7.994 0.575
WDJ133903.73+415118.88 1501024794313639168 DC [logH/He=0.00] 5240 39 8.063 0.036 0.608 0.032 0 0.000 0.000
WDJ133906.80+065532.50 3718440985316029696 DA H 8820 186 8.158 0.088 0.695 0.077 8851 8.304 0.789
WDJ133911.40+013118.35 3663517974327366656 DA H 7447 108 7.925 0.085 0.549 0.069 6986 7.925 0.548
WDJ133913.35+115818.42 3738745941424323712 DC [logH/He=-2.23] 7041 102 7.894 0.166 0.513 0.127 0 0.000 0.000
WDJ133914.28-080244.15 3618481943694131584 DA H 8003 248 7.920 0.086 0.548 0.068 8844 8.174 0.705
WDJ133914.56+454607.04 1503583529670010624 DAM H 9648 285 7.846 0.056 0.512 0.043 9980 8.156 0.695
WDJ133914.87+454306.48 1503577310557364992 DA H 10867 91 7.925 0.015 0.560 0.012 10937 7.970 0.585
WDJ133917.72+231705.67 1443741234938347776 DA H 10094 128 7.974 0.060 0.585 0.048 9723 7.781 0.479
WDJ133917.89-032122.89 3634238632514171264 DC [logH/He=-3.94] 9228 252 8.025 0.148 0.594 0.125 0 0.000 0.000
WDJ133918.11-025035.09 3634366523755798784 DA H 9350 118 8.033 0.068 0.618 0.057 9669 8.115 0.670
WDJ133920.12+012337.93 3663511720856523008 DAM H 16904 830 7.438 0.268 0.362 0.118 18591 7.882 0.557
WDJ133922.54+521258.18 1559333231667606144 DA H 10752 270 8.440 0.077 0.882 0.067 9794 8.191 0.718
WDJ133923.42+220700.62 1441915732102527616 DA H 7779 134 7.976 0.087 0.580 0.072 7405 7.949 0.563
WDJ133926.01-041041.67 3633933384893752832 DA H 5967 106 8.470 0.144 0.893 0.126 6089 8.470 0.893
WDJ133926.10+002641.70 3663191385013518464 DA H 10925 210 7.508 0.129 0.364 0.069 11290 7.857 0.524
WDJ133930.42+303916.10 1456442101771449472 DA H 11327 202 7.941 0.037 0.570 0.028 11454 8.102 0.666
WDJ133932.64+065138.53 3718436621629224192 DC [logH/He=-3.01] 7899 106 7.929 0.059 0.535 0.048 0 0.000 0.000
WDJ133933.53+104337.94 3726490445518375808 DA H 8977 411 7.254 0.216 0.270 0.059 8354 8.000 0.596
WDJ133935.07+455547.97 1503586308512295936 DA H 7844 92 8.024 0.027 0.608 0.023 7501 8.021 0.606
WDJ133940.54+503612.44 1558730836735094528 DQ [logC/H=3.00] 12392 138 8.755 0.036 1.063 0.025 12393 8.755 1.063
WDJ133941.14+484727.47 1558322303741820928 CV H 10806 226 7.797 0.029 0.491 0.021 0 0.000 0.000
WDJ133941.14+484727.47 1558322303741820928 CV He 9835 129 7.543 0.024 0.353 0.013 0 0.000 0.000
WDJ133942.47+490652.59 1558345732787068928 DA H 10275 230 8.192 0.085 0.719 0.075 10091 8.149 0.692
WDJ133947.74-002003.47 3661954022115425536 DA H 7848 48 8.082 0.020 0.644 0.018 7713 8.059 0.630
WDJ133947.84+043900.01 3714526380324102272 DA H 9487 119 7.488 0.109 0.350 0.057 10151 7.803 0.492
WDJ133947.85+345536.72 1470926586919626880 DC [logH/He=-0.09] 5574 14 8.257 0.010 0.736 0.009 0 0.000 0.000
WDJ133948.26+540250.93 1561835483910835456 DA H 13200 546 7.512 0.211 0.374 0.110 14205 8.073 0.654
WDJ133957.93+484329.25 1558321096854557952 DC [logH/He=-4.00] 9336 298 8.111 0.099 0.647 0.087 0 0.000 0.000
WDJ134000.68+295248.17 1455971652529564800 DA H 9641 136 8.295 0.061 0.785 0.054 9336 8.040 0.622
WDJ134003.05+304331.94 1456436707292553088 DA H 8840 250 8.171 0.136 0.703 0.119 8978 7.641 0.410
WDJ134003.17+192929.67 1248813658876896640 DA: H 5872 52 7.914 0.095 0.537 0.075 5833 7.914 0.537
WDJ134005.05+294121.24 1455214359600255744 DC [logH/He=-0.50] 5769 73 7.894 0.135 0.509 0.106 0 0.000 0.000
WDJ134007.00+204457.36 1249517140160086912 DA H 8388 73 7.997 0.020 0.594 0.017 8054 8.016 0.605
WDJ134007.97-033954.09 3634165897243160576 DAM H 17888 286 7.345 0.044 0.337 0.017 21617 7.605 0.439
WDJ134007.99+125515.42 3740367514916757120 DA H 7018 87 7.176 0.107 0.294 0.046 7283 7.480 0.337
WDJ134012.60+040019.62 3713713085316591872 DA H 12767 376 7.774 0.205 0.486 0.138 13221 8.140 0.693
WDJ134014.16+170427.51 3745510755433253632 DA H 10851 314 7.909 0.185 0.551 0.141 9909 7.954 0.573
WDJ134015.40+012056.57 3663461521279098624 DA H 7170 154 7.315 0.097 0.279 0.044 8640 8.051 0.627
WDJ134018.29-033813.25 3634168985324579328 DC [logH/He=-3.34] 8483 200 8.155 0.124 0.674 0.109 0 0.000 0.000
WDJ134019.56+083520.11 3724917864718061056 DZ [logCa/He=-10.76]+[logH/He=-5.0] 7585 85 8.160 0.041 0.675 0.037 0 0.000 0.000
WDJ134027.09+322824.03 1456903763514134272 DA H 8833 57 7.991 0.011 0.592 0.009 8747 8.036 0.618
WDJ134032.70+431042.14 1501600727951390592 DC [logH/He=-2.13] 6924 76 8.101 0.026 0.636 0.023 0 0.000 0.000
WDJ134034.51+141451.83 3740792338722093056 DA H 7624 84 8.045 0.050 0.620 0.043 7324 7.891 0.530
WDJ134035.41+431443.08 1501602445938348928 DAM H 25643 1186 7.227 0.230 0.333 0.085 48964 7.693 0.550
WDJ134038.95+023912.91 3713237374739059072 DA H 9857 142 8.074 0.076 0.644 0.064 9895 7.927 0.558
WDJ134043.36+020348.30 3663664003222454528 DA H 5697 21 8.246 0.008 0.743 0.007 5562 8.246 0.742
WDJ134044.03+031834.31 3713344852000469504 DA H 6560 107 7.714 0.124 0.435 0.084 6468 7.714 0.435
WDJ134044.30+320207.52 1456853976253405696 DA H 9130 309 6.978 0.672 0.253 0.155 10246 8.229 0.743
WDJ134045.55-061002.61 3632289786808813568 DC [logH/He=-3.22] 8314 468 6.953 0.559 0.248 0.131 0 0.000 0.000
WDJ134048.70+105134.24 3726495423385555584 DA H 10805 230 8.083 0.138 0.652 0.116 10867 8.537 0.945
WDJ134050.71+193625.51 1249190825725182720 DBA [logH/He=-5.23] 12768 421 7.901 0.245 0.530 0.181 14356 9.022 1.198
WDJ134051.00+321016.09 1456860229725641216 DAM H 8280 139 7.213 0.048 0.255 0.019 10152 8.264 0.766
WDJ134053.68+253709.38 1445219528321383552 DC [logH/He=-0.53] 5784 60 7.120 0.101 0.279 0.031 0 0.000 0.000
WDJ134053.89+134836.93 3740743169936136448 DA H 7995 117 8.476 0.049 0.901 0.042 8012 8.687 1.033
WDJ134054.30+133316.01 3740682387559491328 DA H 6634 58 7.518 0.094 0.349 0.053 7375 9.354 1.314
WDJ134059.68+242216.11 1443959208822308352 DB: [logH/He=-5.79] 11831 272 7.958 0.103 0.560 0.081 11753 7.963 0.563
WDJ134100.72-013937.50 3661537066690964352 DA H 9749 210 7.636 0.201 0.411 0.123 10639 7.661 0.426
WDJ134102.15+015504.66 3663648129015826944 DC H 4943 29 7.975 0.054 0.564 0.045 0 0.000 0.000
WDJ134102.43+233111.93 1443832112150584192 DA H 7080 104 8.214 0.062 0.726 0.055 7332 7.877 0.522
WDJ134107.91+415004.19 1501012287368950528 DA H 7985 68 8.474 0.013 0.900 0.011 7740 8.525 0.932
WDJ134108.69+805825.12 1718899792225604224 DC [logH/He=-3.00] 7878 218 7.738 0.105 0.433 0.073 0 0.000 0.000
WDJ134110.02-032908.17 3634266085945237376 DC [logH/He=-2.81] 7554 156 8.187 0.099 0.693 0.089 0 0.000 0.000
WDJ134111.84+080949.28 3724610104541796096 DZ [logCa/He=-10.32]+[logH/He=-1.0] 5597 38 7.925 0.039 0.526 0.032 0 0.000 0.000
WDJ134112.08+090650.14 3725006787720540032 DA H 6625 78 8.131 0.053 0.672 0.046 6455 8.131 0.671
WDJ134112.84-030753.77 3634295669679839616 DA H 10015 272 8.135 0.153 0.683 0.131 11870 7.935 0.568
WDJ134112.97+462620.86 1503998006897593216 DB He 12006 195 7.920 0.061 0.539 0.047 11640 7.920 0.538
WDJ134116.55+302448.79 1456378364457038208 DC [logH/He=-1.69] 6313 71 7.837 0.124 0.480 0.093 0 0.000 0.000
WDJ134116.80+071746.54 3724478747261278592 DC [logH/He=-3.07] 8029 144 7.946 0.080 0.545 0.065 0 0.000 0.000
WDJ134118.69+022737.01 3713218786120541824 DQ [logC/He=-5.97] 5869 9 8.121 0.006 0.647 0.006 5870 8.121 0.647
WDJ134119.71-074000.36 3618609006006409984 DA H 10804 130 7.878 0.051 0.534 0.038 11159 8.053 0.635
WDJ134121.80+050045.85 3714914271705535360 DC H 4344 4 8.019 0.003 0.588 0.003 0 0.000 0.000
WDJ134123.50+323441.57 1456907504427822464 DC [logH/He=0.03] 5337 28 7.946 0.029 0.537 0.025 0 0.000 0.000
WDJ134126.48+231920.18 1443638288866658560 DC [logH/He=0.00] 5027 63 7.989 0.060 0.562 0.051 0 0.000 0.000
WDJ134127.39+122303.52 3740266462925941120 DA H 5551 44 7.271 0.091 0.320 0.059 5857 7.271 0.257
WDJ134128.12-065520.69 3632166637211291520 DC [logH/He=-2.79] 7527 194 8.083 0.145 0.627 0.126 0 0.000 0.000
WDJ134130.00+120038.91 3728229662460393600 DA H 5931 56 8.077 0.064 0.634 0.056 6035 8.077 0.635
WDJ134130.81+284719.42 1455088328080147584 DA H 9776 252 7.879 0.136 0.531 0.101 9381 8.022 0.612
WDJ134131.04+490836.93 1558354906841409024 DA H 7438 66 7.974 0.024 0.578 0.020 7217 8.000 0.592
WDJ134131.16+313235.37 1456777177940268800 DC [logH/He=-1.90] 6568 92 8.186 0.061 0.691 0.056 0 0.000 0.000
WDJ134131.62+440030.06 1503152555471881344 DAH H 7938 99 8.462 0.027 0.891 0.024 0 0.000 0.000
WDJ134133.34+303251.41 1456381834792036352 DA H 8942 144 7.609 0.028 0.396 0.016 9489 7.861 0.520
WDJ134138.34+233629.22 1443839293335520768 DA H 6814 68 7.867 0.050 0.515 0.039 7050 8.061 0.629
WDJ134143.11-034551.50 3633976261552012544 DA H 10364 290 7.018 0.433 0.261 0.073 10656 7.923 0.558
WDJ134144.10-011238.32 3661660211993375360 DZ [logCa/He=-8.63]+[logH/He=-5.0] 8549 182 8.222 0.090 0.717 0.082 0 0.000 0.000
WDJ134146.08+210332.51 1249622006081700864 DA H 8297 73 7.987 0.043 0.588 0.035 8134 7.535 0.362
WDJ134148.29+252205.13 1445153209731000320 DA H 5934 36 7.897 0.020 0.528 0.016 5674 7.897 0.526
WDJ134149.52+162327.28 3742411060356236544 DC [logH/He=-0.76] 5878 48 7.845 0.043 0.482 0.034 0 0.000 0.000
WDJ134151.99+553821.62 1562322670639399296 DZ [logCa/He=-9.85]+[logH/He=-5.0] 6020 52 7.868 0.037 0.495 0.028 0 0.000 0.000
WDJ134154.55+072121.45 3724485756648081920 DA H 6033 28 7.874 0.022 0.515 0.017 5906 7.874 0.515
WDJ134155.06+483548.63 1558272237306791936 DC [logH/He=-1.91] 6592 100 7.980 0.064 0.562 0.054 0 0.000 0.000
WDJ134156.63+133845.41 3740678745426551296 DZ [logCa/He=-8.51]+[logH/He=-6.0] 10411 162 7.993 0.086 0.577 0.070 0 0.000 0.000
WDJ134157.20+112346.90 3726642826663242496 DC [logH/He=-4.02] 9377 468 7.985 0.296 0.570 0.234 0 0.000 0.000
WDJ134159.69+000547.89 3662367163610040192 DA H 7248 118 7.902 0.148 0.536 0.116 7375 8.571 0.962
WDJ134205.73+115031.00 3728211932835340160 DA H 6219 67 7.885 0.058 0.522 0.045 6181 7.885 0.522
WDJ134209.62-014202.36 3661486867112846208 DA H 7915 146 8.433 0.080 0.873 0.070 8112 8.269 0.765
WDJ134211.59-064346.41 3632193991858787072 DC [logH/He=0.00] 5118 10 7.451 0.022 0.297 0.012 0 0.000 0.000
WDJ134211.67-073538.52 3618569530962200832 DA H 10644 70 7.975 0.011 0.587 0.009 11009 8.015 0.612
WDJ134211.75+052311.36 3714963058238523776 DA H 11095 181 8.306 0.069 0.795 0.061 11409 8.457 0.894
WDJ134223.23-004901.61 3661885371358237184 DA H 6346 40 7.990 0.029 0.584 0.024 6383 7.990 0.584
WDJ134225.11+302902.95 1456391356734067968 DAM H 15083 623 7.083 0.320 0.260 0.081 16888 7.706 0.466
WDJ134225.82+125107.59 3740308832778830592 DA H 7597 66 7.822 0.031 0.493 0.024 7774 7.948 0.563
WDJ134226.37+030348.10 3713280874167470464 DC [logH/He=-4.12] 9553 324 7.979 0.153 0.567 0.126 0 0.000 0.000
WDJ134226.93+052248.66 3714962577202183168 DZ [logCa/He=-9.04]+[logH/He=-5.0] 7958 94 7.895 0.061 0.516 0.048 0 0.000 0.000
WDJ134228.38+110648.68 3726599911349878144 DA H 8105 168 7.901 0.117 0.538 0.089 8195 7.338 0.291
WDJ134228.40+095203.57 3726177286567826432 DA H 10161 310 7.317 0.434 0.295 0.152 10201 8.050 0.631
WDJ134229.61+344416.50 1470887622976008832 DA H 6680 59 7.143 0.030 0.228 0.010 6603 7.143 0.228
WDJ134230.13-015932.82 3661463227612780032 DA H 10733 156 8.254 0.046 0.760 0.040 11269 8.348 0.822
WDJ134233.08+461234.97 1503942515919859712 DA H 8943 194 7.858 0.099 0.517 0.075 8657 7.932 0.557
WDJ134237.03+302627.23 1456387985183789568 DC [logH/He=-2.65] 7396 107 8.076 0.061 0.622 0.054 0 0.000 0.000
WDJ134241.29-044249.15 3633094796824116608 DAH? H 12741 520 8.775 0.107 1.088 0.073 0 0.000 0.000
WDJ134241.64-064439.94 3632190379790571776 DAM H 16750 520 7.733 0.080 0.478 0.052 18212 7.736 0.484
WDJ134244.36+192145.51 1248418732339755776 DA H 9837 94 8.008 0.024 0.604 0.020 9719 7.857 0.518
WDJ134244.43+073300.63 3724512900843726592 DA H 9564 222 8.133 0.191 0.681 0.162 10053 7.997 0.599
WDJ134244.65+532327.62 1560916738866527232 DA H 9281 228 7.840 0.113 0.509 0.084 9050 7.896 0.538
WDJ134244.74+241207.32 1443894887392004352 DA H 7331 128 8.236 0.077 0.741 0.069 7472 8.299 0.783
WDJ134249.61+084305.37 3724746787580582912 DC [logH/He=-3.82] 9049 149 7.883 0.084 0.512 0.065 0 0.000 0.000
WDJ134251.07+451222.07 1503319195906628864 DA H 10287 142 7.911 0.041 0.550 0.032 10364 7.986 0.593
WDJ134255.53-080439.75 3618348971506499840 DA H 10020 153 7.903 0.138 0.545 0.107 10333 8.145 0.689
WDJ134258.13+501652.52 1558521104892086144 DA H 8431 79 7.445 0.125 0.329 0.065 8457 8.066 0.636
WDJ134258.97-053035.82 3632614417617448064 DA H 10603 54 8.488 0.016 0.913 0.013 12515 8.356 0.830
WDJ134259.27+530519.38 1560902784516310912 DBA [logH/He=-5.40] 11636 176 8.087 0.016 0.637 0.015 11335 8.104 0.646
WDJ134259.37+302259.31 1455636400266921856 DA H 7286 120 7.714 0.087 0.438 0.059 7170 7.313 0.278
WDJ134302.10+144410.30 3741211561889916800 DA H 10731 228 8.310 0.145 0.797 0.127 10104 8.238 0.749
WDJ134302.85+131644.07 3740465646329618816 DA H 9508 164 7.787 0.131 0.481 0.091 9404 7.587 0.388
WDJ134303.41+024316.64 3665215074820007040 DC [logH/He=-1.10] 6014 42 8.323 0.070 0.781 0.065 0 0.000 0.000
WDJ134303.49-025246.80 3634328139632971392 DA H 7629 74 7.700 0.086 0.432 0.058 7741 7.971 0.577
WDJ134304.38+103638.21 3726379184390689152 DA H 7404 104 7.858 0.084 0.512 0.063 7478 8.393 0.845
WDJ134305.23+110626.29 3726434847167130752 DA H 11503 551 6.930 0.353 0.213 0.096 12072 8.055 0.638
WDJ134305.28+270624.00 1451639851594016512 DC [logH/He=-4.19] 9679 200 8.181 0.056 0.692 0.050 0 0.000 0.000
WDJ134308.01+812448.67 1718939095470066688 DC [logH/He=-6.00] 12505 650 7.700 0.187 0.429 0.119 0 0.000 0.000
WDJ134310.92+253637.97 1445255915284304896 DA H 9486 180 8.328 0.040 0.806 0.035 9582 8.553 0.953
WDJ134311.89+352221.70 1471294992034235520 DC [logH/He=-2.09] 6867 73 8.020 0.030 0.586 0.026 0 0.000 0.000
WDJ134316.33+242659.50 1444321360464729600 DA H 11262 323 8.197 0.134 0.725 0.117 11615 8.180 0.715
WDJ134316.85+502007.77 1558885180679234304 DC [logH/He=0.04] 5367 18 8.125 0.027 0.648 0.024 0 0.000 0.000
WDJ134317.33+464104.69 1503980964467235584 DZ [logCa/He=-10.58]+[logH/He=-5.0] 6411 124 8.018 0.067 0.584 0.057 0 0.000 0.000
WDJ134321.33+044000.94 3714141791772422912 DA H 8246 94 7.970 0.032 0.578 0.026 8182 8.002 0.597
WDJ134323.01+190300.63 1248359526214699136 DA H 10294 206 8.251 0.082 0.758 0.072 10533 7.936 0.565
WDJ134324.27+203918.40 1249406742321985920 DA H 9248 177 7.638 0.148 0.410 0.093 10043 7.908 0.547
WDJ134333.65+231403.41 1443624343108905216 DA H 9774 82 7.075 0.035 0.231 0.010 10587 7.902 0.546
WDJ134342.24+092728.80 3725353752358740864 DA H 8741 215 8.025 0.221 0.612 0.174 7968 8.089 0.649
WDJ134349.75+313502.35 1456603248945640576 DC [logH/He=-1.71] 6332 64 7.992 0.043 0.568 0.036 0 0.000 0.000
WDJ134353.38-031319.64 3634115830809441408 DC [logH/He=-1.38] 6137 46 8.071 0.081 0.616 0.071 0 0.000 0.000
WDJ134356.88+240721.54 1444253190743697280 DA H 12747 391 8.000 0.116 0.607 0.093 15716 8.099 0.673
WDJ134357.76+415124.49 1500648967495600640 DA H 12524 414 7.930 0.252 0.567 0.188 11129 8.103 0.665
WDJ134401.24+281248.08 1454811289807170816 DA H 9402 76 8.004 0.032 0.601 0.026 9271 7.758 0.466
WDJ134402.35+341144.14 1470601062758153728 DC [logH/He=-2.17] 6982 84 8.050 0.042 0.605 0.037 0 0.000 0.000
WDJ134407.40-023012.40 3658363463815756800 DAM H 8084 306 6.882 0.382 0.236 0.034 9418 7.422 0.326
WDJ134416.07+470016.93 1504083322128011648 DC [logH/He=-1.93] 6617 52 8.147 0.024 0.665 0.022 0 0.000 0.000
WDJ134416.22+210305.35 1249446638273070848 DA H 7101 92 8.579 0.044 0.966 0.036 7027 9.396 1.324
WDJ134416.72-085604.46 3618220672242702208 DA H 9743 72 7.372 0.041 0.310 0.019 10084 8.038 0.623
WDJ134419.04+553135.75 1562397501855298432 DC [logH/He=0.03] 5337 16 8.100 0.034 0.632 0.030 0 0.000 0.000
WDJ134419.74+385018.20 1496710581267895680 DA H 8147 86 8.027 0.023 0.611 0.020 8082 8.059 0.631
WDJ134424.91+503016.91 1558894217290889088 DC [logH/He=-3.08] 8041 140 8.133 0.075 0.659 0.066 0 0.000 0.000
WDJ134428.43+052455.11 3714297269588399744 DA H 8152 401 7.943 0.112 0.562 0.090 7967 7.973 0.579
WDJ134428.59+184921.05 1248152852388496000 DA H 5812 56 8.200 0.040 0.713 0.036 5806 8.200 0.713
WDJ134430.28+385640.97 1496717968611860352 DA H 11198 274 7.752 0.118 0.470 0.081 10976 7.920 0.557
WDJ134430.72+253021.64 1445237356729834496 DA H 10960 168 7.961 0.069 0.580 0.055 10696 8.040 0.626
WDJ134436.04+085807.22 3725132784881542912 DC [logH/He=-3.00] 7863 158 8.090 0.105 0.631 0.091 0 0.000 0.000
WDJ134439.84+544144.91 1562199800216970368 DA H 12619 380 8.035 0.091 0.628 0.076 13327 7.731 0.467
WDJ134441.12+315637.99 1458128615169440128 DA H 9693 170 7.829 0.145 0.504 0.107 10125 7.888 0.537
WDJ134445.72+271138.17 1451619751146256640 DA H 9140 90 7.880 0.023 0.529 0.018 9255 7.853 0.515
WDJ134449.10+105500.77 3726367708238265216 DB He 13404 270 8.006 0.057 0.591 0.046 12407 7.547 0.363
WDJ134453.49+551336.10 1562249239583974912 DA H 17629 841 7.616 0.307 0.430 0.169 17694 8.284 0.792
WDJ134455.38+080725.18 3724633194285263872 DA H 7753 154 7.093 0.152 0.222 0.051 7751 7.652 0.410
WDJ134500.32-012528.38 3661583314898514560 DA H 12786 339 7.283 0.255 0.297 0.101 14331 7.865 0.537
WDJ134501.48+345330.55 1471078663121428992 DA H 10358 80 7.272 0.023 0.283 0.009 11563 7.761 0.476
WDJ134507.22+064912.89 3721391666503530752 DC [logH/He=-4.44] 10103 220 7.931 0.073 0.541 0.057 0 0.000 0.000
WDJ134515.42+070717.09 3721424029081745408 He-DA [logH/He=-3.21] 7764 108 7.845 0.044 0.488 0.034 0 0.000 0.000
WDJ134517.81+512230.94 1559047637818881152 DA H 14391 757 7.555 0.481 0.394 0.234 16467 8.553 0.961
WDJ134519.45+005127.08 3662517006429207808 DA H 9643 136 7.831 0.167 0.505 0.123 9930 8.419 0.866
WDJ134519.75+103626.61 3726343278464091520 DA H 8897 240 7.967 0.142 0.578 0.113 8932 8.002 0.598
WDJ134520.20+505632.88 1558929813980098048 DA H 8461 152 7.853 0.099 0.513 0.075 8174 7.690 0.430
WDJ134520.98+065422.59 3721416126341765504 DA H 9872 128 8.369 0.056 0.834 0.050 9977 8.558 0.956
WDJ134521.02+115357.39 3728178127148086784 DZ [logCa/He=-8.77]+[logH/He=-3.0] 5742 46 7.958 0.060 0.546 0.049 0 0.000 0.000
WDJ134521.27+551037.47 1562248311870845696 DB He 13680 319 7.869 0.046 0.515 0.035 14670 7.819 0.491
WDJ134527.39-055141.48 3632357471198916736 DA H 8964 108 8.029 0.055 0.615 0.047 9034 8.141 0.684
WDJ134530.33+461741.85 1503769858234576128 DC [logH/He=-2.08] 6853 94 7.766 0.046 0.445 0.033 0 0.000 0.000
WDJ134531.05+493028.25 1558425000703369728 DA H 9429 237 8.011 0.096 0.605 0.080 8763 7.846 0.510
WDJ134532.97+420043.66 1500607765872799616 DC H 4827 16 7.265 0.010 0.240 0.005 0 0.000 0.000
WDJ134536.92+501954.15 1558841612531319680 DA H 10279 114 7.944 0.026 0.568 0.021 10336 7.982 0.590
WDJ134538.43-000619.91 3662313253184962944 DA H 11013 180 8.094 0.085 0.659 0.073 11225 7.947 0.573
WDJ134539.00+461121.26 1503766009943842048 DC [logH/He=0.00] 5246 20 8.155 0.019 0.667 0.018 0 0.000 0.000
WDJ134542.31+110252.59 3726375439179467904 DA H 10964 172 7.926 0.043 0.561 0.034 11081 8.015 0.612
WDJ134547.42+074535.66 3721605448500712576 DA H 7593 128 8.663 0.046 1.018 0.036 7280 9.303 1.301
WDJ134549.06+471647.84 1504104663821563520 DA H 7132 36 7.335 0.021 0.285 0.009 7043 7.813 0.487
WDJ134549.18+295803.25 1455555895399306368 DA H 13438 466 7.967 0.189 0.590 0.149 13270 7.851 0.527
WDJ134550.33+412441.75 1500390062570614272 DA H 11333 448 7.916 0.256 0.556 0.187 11607 7.833 0.512
WDJ134550.92-005536.45 3662011643397066112 DA H 11741 70 7.998 0.009 0.604 0.008 11796 8.079 0.653
WDJ134552.00+032842.68 3713397869077108736 DA H 11949 250 7.696 0.098 0.446 0.062 12883 7.784 0.491
WDJ134552.03+050437.87 3714225943066215808 DA H 7042 65 7.865 0.021 0.515 0.016 7032 8.107 0.658
WDJ134553.25-014543.84 3658556359386995328 DA H 7938 152 7.713 0.129 0.440 0.087 8424 8.043 0.622
WDJ134553.78-080202.15 3619792080517956224 DA H 7574 124 7.965 0.071 0.573 0.057 7624 8.121 0.668
WDJ134553.88+485909.79 1510346243438586496 DA H 7631 142 8.424 0.054 0.866 0.048 7021 8.919 1.158
WDJ134601.32+453716.03 1503713680062705024 DA H 8041 124 7.395 0.074 0.310 0.035 7659 7.738 0.451
WDJ134601.80+304801.61 1455735150154771072 DA H 10155 375 6.436 0.580 0.182 0.032 10170 7.743 0.462
WDJ134603.93+365210.22 1471541316998930688 DA H 8169 232 7.892 0.261 0.533 0.189 8184 7.799 0.483
WDJ134604.07-034724.18 3633269550453109632 DC [logH/He=-4.12] 9560 242 8.021 0.119 0.592 0.099 0 0.000 0.000
WDJ134605.37+203214.80 1248613925718153344 DA H 8310 136 8.129 0.067 0.674 0.058 8083 7.336 0.290
WDJ134605.90-004156.02 3662068989800514432 DA H 10737 134 7.804 0.076 0.494 0.054 10777 7.903 0.547
WDJ134614.53+015127.29 3664890783313526272 DA H 11785 278 8.237 0.093 0.752 0.081 11530 8.000 0.604
WDJ134614.74+414949.94 1500590757802246016 DA H 7207 112 7.298 0.099 0.274 0.044 7082 6.836 0.200
WDJ134615.21+365527.62 1471541969835207552 DC [logH/He=0.00] 5134 57 7.400 0.097 0.356 0.071 0 0.000 0.000
WDJ134616.41+013645.15 3664830275814399616 DC [logH/He=-1.53] 6211 60 8.002 0.048 0.574 0.040 0 0.000 0.000
WDJ134619.97+380621.62 1496432129948264448 DA H 8086 228 8.109 0.196 0.662 0.166 7887 8.416 0.861
WDJ134621.86+355859.47 1471429033669874560 DA H 6232 65 7.995 0.049 0.586 0.041 7106 9.389 1.322
WDJ134623.73-000850.72 3662127092117904256 DA H 7319 113 8.362 0.067 0.824 0.059 7072 8.481 0.903
WDJ134628.74+710619.17 1686806967659895296 DA H 5132 77 7.950 0.046 0.551 0.038 5221 7.950 0.552
WDJ134633.44+091836.58 3725166869742133248 DA H 5470 32 8.015 0.014 0.594 0.012 5494 8.015 0.594
WDJ134634.86+061405.44 3721119120763192704 DA H 11938 242 8.041 0.061 0.629 0.051 11686 8.075 0.649
WDJ134636.21+080936.77 3721654789085111808 DC [logH/He=0.01] 5276 68 8.382 0.250 0.820 0.223 0 0.000 0.000
WDJ134643.94+063911.99 3721206050901554432 DA H 6290 58 7.154 0.131 0.228 0.053 6241 7.154 0.228
WDJ134644.09+031236.70 3665339865094603136 DA H 8655 134 7.180 0.204 0.248 0.047 9586 7.743 0.460
WDJ134646.92+695241.17 1674625100380584576 DA H 6294 111 8.169 0.048 0.695 0.043 5934 8.169 0.693
WDJ134647.40+355122.15 1471415525996262144 DA H 7907 332 7.657 0.174 0.413 0.111 8398 8.152 0.690
WDJ134648.74+313941.46 1458048316461027968 DC [logH/He=-2.79] 7538 262 7.171 0.353 0.223 0.092 0 0.000 0.000
WDJ134651.08+091759.45 3725171783184718720 DC [logH/He=0.03] 5457 31 7.564 0.078 0.344 0.047 0 0.000 0.000
WDJ134651.65+075532.85 3721629122360001280 DQ [logC/He=-5.88] 7506 122 8.149 0.125 0.668 0.111 7507 8.149 0.668
WDJ134653.19+015353.60 3664911502236267776 DA H 15961 1172 7.049 0.469 0.256 0.139 14432 7.752 0.480
WDJ134654.73-012719.06 3658603157350844416 DA H 8101 96 7.879 0.080 0.526 0.061 8527 8.202 0.722
WDJ134705.94+241857.53 1444086923970555776 DA H 9551 72 7.468 0.034 0.343 0.018 9618 8.133 0.681
WDJ134707.63+381749.69 1496440964697320576 DQ [logC/He=-5.33] 8114 74 8.017 0.043 0.587 0.036 8114 8.017 0.587
WDJ134707.68+085348.14 3725073411253603456 DA H 5770 43 8.008 0.035 0.591 0.029 6006 8.008 0.593
WDJ134708.11+270006.24 1451405758696427136 DC [logH/He=-3.90] 9166 317 8.097 0.126 0.638 0.109 0 0.000 0.000
WDJ134710.47+511640.90 1559054784644355840 He-DA [logH/He=-3.59] 9313 76 7.959 0.022 0.555 0.018 0 0.000 0.000
WDJ134710.93+503606.89 1558872261424381184 DA H 5206 18 7.997 0.012 0.580 0.010 5150 7.997 0.580
WDJ134711.47+141528.13 3740936580903900160 DZ [logCa/He=-8.81]+[logH/He=-5.0] 6375 46 8.053 0.052 0.606 0.045 0 0.000 0.000
WDJ134712.49+010121.55 3662546280926351616 DQ [logC/He=-6.67] 6378 100 8.127 0.118 0.652 0.104 6378 8.127 0.652
WDJ134712.52+075206.05 3721629156719642240 DC [logH/He=-4.01] 9344 228 7.970 0.117 0.561 0.095 0 0.000 0.000
WDJ134712.53+562110.68 1658476195144370560 DB He 11422 106 8.017 0.016 0.594 0.013 11151 8.017 0.593
WDJ134713.39+092311.95 3725174055222566016 DA H 8610 42 7.441 0.021 0.328 0.011 8773 8.223 0.736
WDJ134715.51+204519.24 1250124418471852672 DQ: [logC/He=-5.40] 7948 94 7.843 0.086 0.487 0.064 7949 7.843 0.487
WDJ134716.05+501941.83 1558850305545116928 DQ [logC/He=-4.37] 8272 46 7.828 0.038 0.480 0.029 8273 7.828 0.480
WDJ134717.66+564059.48 1658533889441281664 DA H 8184 110 7.976 0.038 0.581 0.032 8159 8.204 0.722
WDJ134721.37+072017.74 3721524466892038656 DC [logH/He=-2.08] 6864 164 8.092 0.234 0.631 0.198 0 0.000 0.000
WDJ134724.30-064506.04 3620219550022394240 DC [logH/He=-3.14] 8158 160 8.006 0.149 0.580 0.124 0 0.000 0.000
WDJ134724.37+542726.14 1561429008204253440 DA H 9974 248 7.966 0.100 0.580 0.081 8699 7.721 0.446
WDJ134724.58-022956.00 3658277839347676672 DA H 8545 112 7.738 0.107 0.454 0.073 8556 8.138 0.681
WDJ134725.50+022514.11 3665039835858823808 DC H 4806 30 7.975 0.031 0.564 0.027 0 0.000 0.000
WDJ134733.55+415318.24 1500497750287113088 DA H 9446 174 7.907 0.112 0.545 0.086 9158 7.793 0.483
WDJ134735.91-022058.56 3658284298978535168 DA H 9320 118 7.184 0.232 0.253 0.055 9263 7.809 0.492
WDJ134737.49+330724.85 1458473488160573696 DA H 13039 502 8.954 0.093 1.178 0.050 17005 9.365 1.318
WDJ134737.59+251233.13 1444442512902260864 DA H 7980 136 8.080 0.056 0.643 0.047 7714 7.815 0.490
WDJ134745.64+412752.61 1500383126199567744 DA H 5547 50 8.033 0.037 0.605 0.032 5598 8.033 0.605
WDJ134747.98+152851.93 3741346355143254272 DQ [logC/He=-5.24] 8277 88 8.012 0.046 0.584 0.039 8278 8.012 0.584
WDJ134752.94+351830.82 1471106047832825984 DA H 8031 226 7.101 0.557 0.275 0.123 14442 7.702 0.457
WDJ134753.02-072626.90 3619886711532540928 DA H 9477 354 7.759 0.567 0.467 0.337 9289 8.477 0.904
WDJ134755.82+475833.90 1510155134574400640 DA H 8600 66 7.370 0.172 0.304 0.076 8876 7.904 0.542
WDJ134756.45-021018.81 3658292854553419264 DA H 9532 142 7.204 0.192 0.260 0.047 10235 7.948 0.571
WDJ134803.49+310906.02 1457267903723350016 DA H 6535 100 7.455 0.099 0.324 0.051 6254 7.455 0.322
WDJ134805.00+143227.31 3741041137587652864 DA H 9680 104 7.942 0.041 0.565 0.032 9743 7.932 0.560
WDJ134805.70-013706.14 3658538045647048704 DC [logH/He=-3.96] 9271 435 7.513 0.532 0.340 0.236 0 0.000 0.000
WDJ134806.88-012204.95 3658968538808331136 DA H 8787 172 6.205 0.435 0.175 0.021 9673 7.658 0.420
WDJ134815.57+003554.22 3662467356606749312 DA H 7037 106 7.743 0.123 0.451 0.085 7156 7.747 0.453
WDJ134821.51-015235.28 3658513620167922816 DC [logH/He=-0.60] 5814 30 8.053 0.035 0.603 0.030 0 0.000 0.000
WDJ134824.51+094248.77 3725279157367006464 DA H 6035 40 8.160 0.029 0.688 0.025 5964 8.160 0.687
WDJ134825.34-044231.60 3632954402933841664 DA H 6277 141 8.202 0.052 0.716 0.047 6236 8.202 0.716
WDJ134826.02+502042.54 1510814497954151168 DA H 10923 202 7.840 0.110 0.514 0.080 10581 7.969 0.584
WDJ134826.89+041922.40 3713845821281321856 DA H 33658 2791 7.510 0.305 0.443 0.141 55617 7.353 0.452
WDJ134828.04+080058.48 3721590536373879040 DA H 8653 142 7.682 0.131 0.427 0.086 8892 7.541 0.368
WDJ134829.90+050704.90 3714051120718254464 DA H 9610 250 7.400 0.239 0.319 0.084 9895 8.321 0.802
WDJ134834.42+275009.29 1451746603005401344 DA H 10794 127 7.842 0.046 0.514 0.035 11018 7.933 0.565
WDJ134835.30+504435.82 1558953487839343616 DC [logH/He=-3.68] 8877 276 8.153 0.151 0.673 0.133 0 0.000 0.000
WDJ134845.48+421508.59 1500529563108264704 DA H 9575 238 8.608 0.061 0.987 0.049 8828 7.719 0.445
WDJ134845.80+024137.68 3665073336604155264 DA H 7550 64 7.989 0.024 0.587 0.021 7395 7.874 0.521
WDJ134848.36-064720.90 3620040196483894400 DAM H 22341 374 7.185 0.022 0.311 0.008 26427 7.506 0.419
WDJ134851.19+461849.86 1503808066264043136 DA H 8526 60 7.964 0.014 0.575 0.012 8511 8.020 0.608
WDJ134902.30+115513.53 3728074738695246336 DC H 4789 22 8.332 0.008 0.796 0.008 0 0.000 0.000
WDJ134902.53+203613.47 1250109570769321856 DA H 7092 86 7.754 0.102 0.457 0.072 7327 7.747 0.454
WDJ134903.72+193730.52 1248312109776147840 DA H 10865 322 7.636 0.193 0.415 0.115 14704 7.722 0.467
WDJ134906.65+511356.59 1558993040194587520 DC [logH/He=-4.28] 9844 574 8.009 0.270 0.586 0.213 0 0.000 0.000
WDJ134907.51+013624.68 3664091335281637888 DA H 11873 352 8.169 0.202 0.709 0.168 11632 7.944 0.572
WDJ134908.60-043939.69 3632967837591107840 DC [logH/He=-2.30] 7102 106 7.686 0.104 0.406 0.068 0 0.000 0.000
WDJ134911.68+291019.10 1452267290480551552 DA H 9545 178 7.701 0.113 0.439 0.076 9199 7.902 0.542
WDJ134913.54+205646.99 1250142315600142848 DAH H 9690 153 8.541 0.036 0.945 0.030 0 0.000 0.000
WDJ134920.83+433235.44 1502284452385828864 DA H 8578 108 8.491 0.019 0.911 0.017 8307 8.350 0.818
WDJ134925.04+302811.41 1455502843963911296 DC H 4920 34 7.916 0.048 0.529 0.038 0 0.000 0.000
WDJ134925.72+434353.28 1502392548122355712 DA H 7961 126 8.094 0.059 0.652 0.051 8202 8.060 0.631
WDJ134926.42+523011.33 1560618732559276672 DC [logH/He=-1.50] 6195 52 7.969 0.032 0.554 0.026 0 0.000 0.000
WDJ134927.77+063552.57 3721146402396151040 DA H 6740 70 8.405 0.050 0.852 0.044 6465 8.405 0.851
WDJ134934.36+280948.93 1452136345517743360 DA H 11406 152 8.110 0.034 0.670 0.029 11529 8.130 0.683
WDJ134939.14+334459.94 1458891882397674112 DA H 9557 90 7.848 0.057 0.513 0.043 10813 7.832 0.509
WDJ134942.51+473001.68 1509918606431166080 DAM H 23849 722 7.711 0.091 0.489 0.054 26659 8.112 0.703
WDJ134942.81+061136.82 3720367432766974720 DA H 8845 165 7.783 0.192 0.477 0.129 9123 7.792 0.483
WDJ134942.93+072732.14 3721354175733944960 CV H 12120 371 8.058 0.095 0.640 0.079 0 0.000 0.000
WDJ134942.93+072732.14 3721354175733944960 CV He 11100 252 7.858 0.103 0.503 0.077 0 0.000 0.000
WDJ134943.70+103924.81 3727040197037295232 DA H 6274 54 7.816 0.049 0.486 0.037 6486 7.816 0.487
WDJ134943.70+501000.98 1510797043207921408 DBA [logH/He=-4.73] 14283 685 7.939 0.046 0.554 0.035 14803 7.640 0.408
WDJ134944.61+275521.76 1451566149955227520 DA H 7296 28 8.409 0.006 0.856 0.005 7196 8.487 0.907
WDJ134945.68+382208.81 1496488548639895680 DAM H 6520 440 7.667 0.136 0.412 0.091 6040 9.480 1.342
WDJ134949.14-054632.74 3620725394091086592 DQ [logC/He=-6.29] 6871 139 7.870 0.159 0.499 0.122 6872 7.870 0.499
WDJ134954.35+400945.34 1497199382905510144 DA H 10377 371 7.125 0.506 0.246 0.182 11200 7.576 0.392
WDJ134958.98+171424.62 1244379259762928256 DA H 9164 178 8.155 0.072 0.693 0.063 9086 7.541 0.368
WDJ134959.45+104106.62 3727040716728968064 DC [logH/He=-1.94] 6641 78 8.246 0.073 0.731 0.067 0 0.000 0.000
WDJ135004.41+701129.23 1674732165323682560 DQ [logC/He=-6.28] 6683 88 7.847 0.054 0.486 0.041 6683 7.848 0.486
WDJ135009.28-034809.02 3657221174313789312 DB He 12897 390 8.713 0.175 1.039 0.131 13623 8.713 1.039
WDJ135009.80+461420.91 1503793085417541760 DA H 10702 286 7.739 0.188 0.462 0.127 15346 7.641 0.433
WDJ135013.59+022227.44 3665002761701445632 DA H 13678 712 8.307 0.269 0.800 0.225 14709 8.129 0.689
WDJ135014.71-000232.78 3662184958212589696 DA H 9708 185 8.521 0.079 0.933 0.067 10302 8.583 0.972
WDJ135015.04+174532.05 1244967017451939584 DA H 8884 148 7.751 0.124 0.461 0.085 8832 8.209 0.727
WDJ135018.47+515006.58 1560526687117289472 DA H 7161 92 8.453 0.032 0.885 0.028 7015 8.248 0.748
WDJ135022.53+413257.37 1500419513162378368 DA H 10601 56 7.978 0.010 0.589 0.008 10378 7.840 0.512
WDJ135026.98-013517.73 3658902465032191872 DA H 6213 68 7.154 0.143 0.228 0.056 7054 7.442 0.322
WDJ135029.74+044228.06 3713975220055979904 DA H 6320 46 8.027 0.042 0.606 0.036 6003 8.027 0.604
WDJ135035.77-050046.94 3632872832914167040 DZ: [logCa/He=-9.53]+[logH/He=0.0] 5203 56 8.168 0.067 0.675 0.061 0 0.000 0.000
WDJ135036.06+072352.51 3721354935943260160 DA H 9631 72 8.026 0.017 0.615 0.015 9798 7.975 0.585
WDJ135041.52-044327.86 3632913892801599744 DC [logH/He=-0.11] 5584 28 8.198 0.056 0.696 0.051 0 0.000 0.000
WDJ135044.64+522515.22 1560661304274954752 DA H 11221 271 8.002 0.046 0.604 0.037 10633 7.974 0.587
WDJ135044.70+103553.60 3727049787699701632 DA H 9370 192 7.943 0.144 0.565 0.114 9189 7.418 0.323
WDJ135048.11+084512.78 3722156101962699776 DAH H 6966 66 8.063 0.038 0.630 0.034 0 0.000 0.000
WDJ135052.15+063001.13 3720473879237053184 DA H 6160 71 8.359 0.059 0.820 0.053 6039 8.359 0.820
WDJ135056.37-000957.57 3662170351028315904 DA H 7604 61 8.411 0.135 0.858 0.119 7965 8.646 1.009
WDJ135059.03+013208.74 3664171256033514880 DA H 5535 174 7.875 0.140 0.512 0.109 5935 7.875 0.515
WDJ135102.33+102212.02 3726832118757242752 DC [logH/He=-3.24] 8342 105 8.140 0.060 0.664 0.053 0 0.000 0.000
WDJ135104.21+414124.23 1500444625834675200 DA H 8288 70 8.449 0.019 0.884 0.017 8042 8.456 0.888
WDJ135105.22+363344.39 1495293791821068800 DA H 6454 86 8.025 0.061 0.605 0.051 6350 8.025 0.605
WDJ135107.26+684639.15 1674495942122290048 DA H 10123 344 8.561 0.066 0.959 0.053 10152 8.392 0.850
WDJ135109.14+445852.72 1502853449652783488 DA H 10841 181 8.030 0.058 0.620 0.048 11199 8.013 0.611
WDJ135109.48+544245.37 1561503427102530560 DA H 17043 730 7.744 0.163 0.484 0.102 17228 7.801 0.512
WDJ135111.77+505951.32 1510950631237170304 DA H 7632 86 7.975 0.024 0.579 0.020 7313 7.935 0.555
WDJ135115.75+015324.69 3664198335801936256 DC [logH/He=-2.96] 7790 206 8.367 0.252 0.813 0.222 0 0.000 0.000
WDJ135117.55+530625.17 1560751120631629824 DA H 7819 206 7.877 0.178 0.524 0.135 7682 8.609 0.985
WDJ135118.19+081217.40 3721982099954575488 DA H 6817 192 7.206 0.144 0.245 0.058 7464 5.934 0.200
WDJ135118.41+425316.90 1502063317405058304 DZ [logCa/He=-11.38]+[logH/He=-5.0] 6417 37 8.024 0.011 0.588 0.009 0 0.000 0.000
WDJ135118.95+535649.02 1561165739594030080 DA H 16359 2030 7.387 0.346 0.343 0.119 15375 7.708 0.462
WDJ135120.25+545742.59 1561515526026874624 DA H 11871 130 7.920 0.010 0.560 0.007 11676 7.983 0.595
WDJ135126.00-064144.63 3620405474862194176 DZ [logCa/He=-8.03]+[logH/He=-6.0] 9976 296 8.054 0.163 0.613 0.135 0 0.000 0.000
WDJ135127.14+370008.66 1495515583926681984 DC [logH/He=-4.08] 9475 207 7.849 0.098 0.494 0.073 0 0.000 0.000
WDJ135131.07+323330.10 1458218637683985792 DA H 5834 64 7.944 0.061 0.554 0.049 6014 7.944 0.555
WDJ135133.44-034133.96 3657243576863230720 DZ [logCa/He=-10.25]+[logH/He=-5.0] 8622 120 7.808 0.070 0.470 0.051 0 0.000 0.000
WDJ135140.41+271217.21 1451471042199983488 DA H 7364 59 8.028 0.026 0.610 0.022 7178 7.624 0.395
WDJ135141.17+541947.22 1561389253988468224 DAH H 11518 76 8.266 0.008 0.770 0.007 0 0.000 0.000
WDJ135143.40+553159.21 1561600836961161216 DA H 9589 208 7.652 0.155 0.417 0.098 8689 8.308 0.791
WDJ135144.45+321843.97 1457460146460023936 DA H 9467 104 7.999 0.042 0.598 0.035 9379 7.866 0.522
WDJ135144.64+502832.36 1510899194708512128 DA H 8395 248 7.918 0.236 0.549 0.176 7448 7.687 0.425
WDJ135146.28+415058.08 1500453048267535488 DA H 6332 67 7.634 0.048 0.396 0.030 6551 7.634 0.397
WDJ135150.84+013919.38 3664179708528830592 DA H 12675 299 8.615 0.101 0.995 0.078 14262 8.258 0.769
WDJ135155.56+465342.13 1509842495314395264 DA H 6138 52 8.598 0.028 0.976 0.023 5960 8.598 0.976
WDJ135156.88+365420.41 1495325853747745536 DA H 7060 62 7.938 0.020 0.555 0.016 7006 7.938 0.555
WDJ135159.51+481955.06 1510083116562760832 DC [logH/He=-1.02] 5981 52 8.265 0.037 0.742 0.034 0 0.000 0.000
WDJ135201.99-005419.17 3659054987910568320 DA H 7076 28 7.971 0.010 0.575 0.009 6893 7.971 0.574
WDJ135203.56+443441.91 1502808919431548160 DA H 8066 182 8.161 0.090 0.694 0.079 8166 8.442 0.879
WDJ135205.58+514930.73 1560535478913404160 DC [logH/He=-3.29] 8415 81 8.033 0.022 0.597 0.019 0 0.000 0.000
WDJ135208.09+105936.21 3727157058802893056 DB He 11197 242 7.123 0.233 0.232 0.056 12493 7.123 0.238
WDJ135210.39+811605.43 1718888930252002688 DA H 9903 190 8.377 0.029 0.839 0.026 10230 8.415 0.864
WDJ135211.11+393918.35 1496995530874182016 DA H 6294 72 8.056 0.096 0.623 0.083 6573 8.056 0.624
WDJ135211.79+105351.87 3727155340815968256 DA H 6018 17 7.994 0.005 0.584 0.005 5949 7.994 0.584
WDJ135212.60+304937.34 1457024636776154112 DA H 7653 126 8.241 0.099 0.745 0.088 7463 8.209 0.724
WDJ135213.80-021339.66 3658617073044899712 DA H 13259 348 7.940 0.101 0.575 0.078 13491 8.058 0.643
WDJ135217.75+552338.58 1561551908693695232 DZ [logCa/He=-9.30]+[logH/He=-5.0] 6770 86 8.148 0.040 0.666 0.035 0 0.000 0.000
WDJ135217.76+032323.92 3665500703030079488 DZA [logCa/He=-7.26]+[logH/He=-4.0] 9612 131 8.068 0.068 0.621 0.059 0 0.000 0.000
WDJ135218.19+325959.44 1458608762450891776 DA H 6486 86 7.822 0.054 0.490 0.040 6393 7.822 0.489
WDJ135219.74+342853.09 1459033345737195008 DA H 7031 107 8.387 0.039 0.841 0.035 6699 8.387 0.840
WDJ135228.15+452932.05 1502961098713425664 DA H 28186 1152 7.214 0.205 0.337 0.077 29556 7.840 0.563
WDJ135228.45+342906.73 1459032658542428416 DB He 11978 84 8.006 0.011 0.588 0.010 11582 8.006 0.588
WDJ135228.53+081821.11 3721801956139414400 DA H 7027 54 7.905 0.021 0.537 0.017 6965 7.905 0.536
WDJ135230.42+090715.25 3722192007889372800 DC [logH/He=0.02] 5297 30 8.494 0.013 0.895 0.013 0 0.000 0.000
WDJ135239.06+453152.81 1502961648469252224 DA H 9927 124 7.350 0.057 0.304 0.025 9628 7.353 0.304
WDJ135239.62+313610.41 1457340505850395904 DA H 7285 68 7.995 0.053 0.590 0.044 7124 6.923 0.200
WDJ135239.73-055059.44 3620756734467444224 DC H 4752 42 7.312 0.104 0.331 0.071 0 0.000 0.000
WDJ135240.43+411943.31 1497419250871620736 DB He 11711 229 8.162 0.044 0.683 0.038 11606 8.162 0.683
WDJ135246.55+504629.33 1510932076978349184 DA H 9972 212 7.972 0.115 0.584 0.093 10448 7.616 0.405
WDJ135247.03-044137.04 3656923687699486720 DA H 11177 116 7.959 0.018 0.580 0.014 11060 7.793 0.490
WDJ135247.10+040017.47 3665818324450818560 DQ [logC/He=-6.33] 6265 45 7.181 0.099 0.219 0.034 6265 7.181 0.219
WDJ135247.37+022249.74 3664616317724270336 DA H 6656 49 7.877 0.029 0.520 0.023 6608 7.877 0.520
WDJ135250.76+442640.39 1502616539256347136 DC [logH/He=0.04] 5378 18 8.091 0.025 0.626 0.023 0 0.000 0.000
WDJ135253.11+534709.62 1561171718188460160 DA H 13447 362 7.914 0.062 0.560 0.047 12322 8.078 0.653
WDJ135256.39-054620.15 3620763533400117760 DA H 7731 69 8.031 0.043 0.613 0.037 7875 8.035 0.615
WDJ135256.94+322347.01 1457455580911288320 DA H 5729 65 8.093 0.061 0.643 0.054 6576 8.093 0.647
WDJ135257.28-034657.75 3657057175282738176 DA H 17057 588 7.912 0.275 0.569 0.193 18261 7.790 0.509
WDJ135258.68+265854.30 1450701860800499712 DQ [logC/He=-5.60] 7821 97 7.940 0.044 0.541 0.035 7822 7.940 0.541
WDJ135308.22+003610.25 3663736261744748928 DA H 15432 372 8.120 0.093 0.685 0.078 15323 7.828 0.520
WDJ135308.63+042041.74 3665903777120432512 DA H 6688 118 8.041 0.115 0.616 0.097 6844 8.041 0.616
WDJ135310.12+351642.84 1459141853790918144 DA H 8443 92 8.110 0.030 0.663 0.025 8326 8.088 0.649
WDJ135314.23+173215.02 1244736978998734464 DA H 7795 118 7.254 0.157 0.264 0.055 7828 8.030 0.612
WDJ135322.84+265744.35 1450699352539591296 DC [logH/He=0.04] 5422 22 8.011 0.045 0.577 0.038 0 0.000 0.000
WDJ135326.68-030039.45 3657400463428513024 DC [logH/He=-0.60] 5814 44 8.305 0.056 0.768 0.052 0 0.000 0.000
WDJ135332.52+484329.48 1510468568404345984 DA H 10278 156 8.040 0.045 0.624 0.038 10448 8.269 0.770
WDJ135333.84+335902.59 1458818936672944768 DA H 5985 62 7.882 0.076 0.520 0.060 6947 7.882 0.524
WDJ135334.90+292857.71 1452337006389928960 DA H 7631 54 8.267 0.011 0.762 0.010 7345 8.157 0.690
WDJ135334.92+385638.02 1496142752231641472 DC H 4677 58 8.067 0.042 0.620 0.038 0 0.000 0.000
WDJ135337.11+040556.04 3665832515022846720 DA H 10380 126 7.410 0.095 0.326 0.046 10148 7.642 0.415
WDJ135337.19+083210.66 3721904927980204800 DA H 9156 242 7.693 0.174 0.435 0.112 9591 7.700 0.439
WDJ135337.82+482922.62 1510042537711452160 DA H 9301 335 8.467 0.129 0.897 0.110 9334 8.099 0.659
WDJ135338.45+341119.83 1458834467274730496 DA H 9467 254 8.188 0.091 0.715 0.080 9081 8.436 0.876
WDJ135343.13+323925.23 1457834740625970560 DZ [logCa/He=-10.78]+[logH/He=-5.0] 8217 90 7.969 0.022 0.559 0.018 0 0.000 0.000
WDJ135347.17+103933.32 3726944951843168768 DA H 10484 80 8.141 0.014 0.687 0.012 10193 8.137 0.685
WDJ135348.96+464041.79 1509074456378989184 DA H 6505 84 7.846 0.053 0.503 0.041 6829 7.846 0.504
WDJ135351.18+490707.70 1510505569545808640 DA H 16049 745 7.621 0.367 0.426 0.193 16767 8.149 0.705
WDJ135351.79+433232.30 1502152373551552640 DA H 9251 188 7.591 0.113 0.390 0.067 9918 8.540 0.945
WDJ135357.94+305343.25 1456982786614336128 DA H 8641 130 7.743 0.094 0.457 0.064 8550 7.428 0.323
WDJ135400.34+362349.24 1495238751811070976 DA H 7569 158 8.042 0.064 0.619 0.055 7786 7.927 0.552
WDJ135403.39+433535.45 1502157699310767488 DA H 9061 256 6.998 0.483 0.211 0.091 9950 8.006 0.604
WDJ135403.81+104826.63 3726954405066019840 DC H 4563 40 7.858 0.054 0.494 0.042 0 0.000 0.000
WDJ135406.67+500957.12 1510853255738056320 DA H 6683 82 7.916 0.079 0.542 0.063 7133 8.007 0.596
WDJ135407.06+354324.83 1483177212333535872 DC [logH/He=-1.19] 6052 56 7.916 0.043 0.523 0.036 0 0.000 0.000
WDJ135408.50+163135.45 1243481474159404288 DA H 8550 71 8.038 0.039 0.619 0.033 8567 7.759 0.464
WDJ135409.65+012039.65 3663919296071216000 DC H 4958 26 8.058 0.037 0.616 0.033 0 0.000 0.000
WDJ135409.92-040259.73 3656987802970885760 DA H 5935 33 8.234 0.046 0.736 0.042 5715 8.234 0.735
WDJ135418.25+361457.03 1495233387395677952 DC [logH/He=-3.70] 8900 146 7.898 0.047 0.520 0.037 0 0.000 0.000
WDJ135418.51+703609.86 1674754056772256896 DA H 7224 187 7.888 0.106 0.528 0.081 7143 7.191 0.243
WDJ135421.74+281134.71 1452007633938132608 DC [logH/He=0.03] 5452 17 7.386 0.033 0.275 0.015 0 0.000 0.000
WDJ135423.35+063326.39 3720444501660258688 DA H 7117 104 8.057 0.099 0.627 0.085 7184 8.288 0.775
WDJ135425.22+462743.47 1509067167818411264 DA H 13677 296 7.887 0.082 0.547 0.061 12848 7.773 0.486
WDJ135425.51+273607.87 1451131701128037888 DA H 9908 77 7.903 0.023 0.545 0.018 9774 7.946 0.568
WDJ135427.20-040819.82 3656974574471569792 DA H 11140 240 8.064 0.105 0.642 0.088 11212 7.808 0.498
WDJ135433.81+052131.85 3720019402976989440 DC [logH/He=-0.74] 5871 50 8.166 0.089 0.676 0.081 0 0.000 0.000
WDJ135436.09+514420.90 1512486756356653952 DA H 7634 132 7.855 0.103 0.511 0.078 7362 8.049 0.622
WDJ135440.13+550417.97 1561529162546762752 DA H 6954 82 7.800 0.052 0.480 0.038 7014 7.944 0.559
WDJ135443.51+494930.72 1510633941824548736 DA H 7681 150 7.765 0.112 0.464 0.078 8314 7.986 0.587
WDJ135443.60+092314.48 3723657691248830208 DA H 10918 296 8.230 0.112 0.745 0.098 16982 9.100 1.239
WDJ135444.91-040437.03 3656975300321573248 DA H 10827 94 8.044 0.030 0.629 0.025 11189 8.253 0.761
WDJ135450.19-005149.20 3658879826259633664 DA H 7513 30 8.297 0.007 0.782 0.007 7447 8.299 0.783
WDJ135451.62+024329.21 3664650058986588672 DC [logH/He=-3.12] 8128 106 8.126 0.048 0.655 0.042 0 0.000 0.000
WDJ135453.30+094538.94 3723743758098046208 DA H 11042 312 7.531 0.484 0.373 0.245 10855 7.937 0.566
WDJ135453.92+051138.18 3671977719870343680 DC [logH/He=-4.28] 9850 298 7.979 0.117 0.568 0.095 0 0.000 0.000
WDJ135454.47+042302.25 3671847603836420608 DA H 7006 120 7.968 0.104 0.573 0.085 7307 8.046 0.620
WDJ135454.52+051233.81 3671977891669036416 DA H 6935 106 7.987 0.085 0.584 0.070 7019 8.045 0.619
WDJ135457.61-005106.96 3658879890683473792 DA H 6563 50 7.995 0.030 0.588 0.025 6791 7.995 0.588
WDJ135458.52+131531.38 3728641292126101504 DA H 9779 216 8.675 0.089 1.028 0.066 9887 9.230 1.281
WDJ135459.88+010819.27 3663900436870097664 DA H 11491 57 7.870 0.008 0.531 0.006 11855 7.991 0.600
WDJ135500.23+071040.37 3720899978647510784 DA H 10342 156 7.628 0.110 0.410 0.068 13909 7.924 0.567
WDJ135501.64+115714.60 3727607583692638080 DA H 9840 264 7.774 0.342 0.476 0.219 9785 8.133 0.681
WDJ135502.09-040809.44 3656970966699043328 DA H 5595 37 8.014 0.032 0.594 0.027 5582 8.014 0.594
WDJ135502.83+034809.48 3665621408790730624 DA H 11129 388 7.928 0.313 0.562 0.231 11646 8.095 0.662
WDJ135504.20+223349.48 1250733028226855040 DA H 11076 88 8.016 0.018 0.613 0.015 10713 7.993 0.598
WDJ135505.98+012256.05 3663930806583888768 DA H 6700 77 8.106 0.081 0.656 0.072 6038 8.106 0.654
WDJ135507.49+332336.83 1457898546660142976 DA H 9238 144 8.094 0.065 0.655 0.055 9005 7.858 0.517
WDJ135508.46-004843.40 3658885937997488384 DA H 9691 125 7.407 0.132 0.322 0.062 9818 7.944 0.567
WDJ135509.62+122535.83 3727706608458417152 DA H 9206 103 7.937 0.046 0.561 0.037 9237 7.906 0.544
WDJ135509.88-020506.58 3657893422595150464 DZ [logCa/He=-10.71]+[logH/He=-5.0] 9135 104 8.018 0.051 0.589 0.042 0 0.000 0.000
WDJ135510.12+314510.10 1457181557701246592 DA H 8267 102 7.970 0.029 0.578 0.023 8305 8.013 0.603
WDJ135512.57-042939.07 3644945504947299200 DA H 11000 174 7.974 0.145 0.588 0.114 10752 7.853 0.520
WDJ135516.62+363612.70 1495340933377121792 DQ [logC/He=-4.65] 8159 42 7.926 0.012 0.533 0.009 8160 7.926 0.533
WDJ135520.24+441249.80 1502571944612531840 DC [logH/He=-4.88] 10861 374 8.064 0.080 0.621 0.069 0 0.000 0.000
WDJ135521.56+512826.62 1512432055653187072 DA H 22385 1661 6.444 0.534 0.248 0.076 26149 8.026 0.652
WDJ135527.27-013414.83 3658759940837042560 DA H 8747 92 7.991 0.055 0.592 0.045 9108 7.712 0.443
WDJ135529.86+125249.42 3728565838140460800 DA H 9691 140 8.232 0.059 0.744 0.053 9538 7.925 0.556
WDJ135531.70+471117.85 1509205092104536448 DA H 6781 70 8.025 0.029 0.606 0.024 6981 8.025 0.607
WDJ135532.02+103532.97 3726896813849136000 DA H 9828 208 7.761 0.162 0.470 0.113 9727 8.254 0.758
WDJ135532.72+455319.29 1508988758895110656 DQ [logC/He=-5.52] 8220 76 7.958 0.016 0.552 0.013 8220 7.958 0.552
WDJ135533.42+422602.35 1499071477546919040 DA H 7455 84 8.059 0.048 0.629 0.041 7070 7.685 0.423
WDJ135533.90-011722.79 3658783099301032832 DA H 10221 284 7.589 0.259 0.393 0.147 10423 8.051 0.632
WDJ135535.36+034240.29 3665616014311454080 DA H 14322 400 8.003 0.200 0.613 0.154 13613 7.823 0.513
WDJ135542.58+430053.80 1499123498191555456 DQ [logC/H=1.93] 11817 108 8.775 0.090 1.074 0.062 12195 8.775 1.074
WDJ135542.75-052520.38 3644630563585323520 DA H 8556 81 8.057 0.048 0.631 0.041 8648 8.305 0.789
WDJ135543.55+081029.26 3721831501224246272 DZ [logCa/He=-9.40]+[logH/He=-5.0] 6897 100 7.935 0.117 0.536 0.093 0 0.000 0.000
WDJ135544.24+511921.40 1512427000474828288 DA H 8606 131 8.242 0.035 0.748 0.032 8119 8.219 0.732
WDJ135546.79+431546.25 1502135743437476864 DA H 13740 532 8.222 0.243 0.745 0.203 11788 8.512 0.930
WDJ135548.30+352555.11 1483108625999381760 DA H 10503 97 8.059 0.021 0.637 0.018 10379 7.939 0.566
WDJ135548.44+371358.19 1495396355634489216 DA H 6320 78 8.034 0.073 0.610 0.062 7093 9.390 1.322
WDJ135548.74+423729.07 1499080028825882240 DA H 13563 585 7.823 0.247 0.513 0.167 15107 7.716 0.465
WDJ135548.94+053142.90 3720117087713547520 DA H 9766 210 8.140 0.189 0.685 0.161 9475 8.178 0.709
WDJ135549.11-031703.63 3657183241162532480 DA H 10545 153 7.949 0.054 0.572 0.044 10764 8.336 0.814
WDJ135549.67+700500.21 1674688940772237184 DA H 8606 400 8.064 0.113 0.635 0.095 8994 7.915 0.548
WDJ135553.32-061350.84 3620488414975097344 DA H 9560 203 8.177 0.124 0.708 0.109 10227 7.834 0.508
WDJ135557.42+491820.10 1510558728357320448 DA H 7537 140 7.964 0.065 0.572 0.052 7036 7.964 0.571
WDJ135558.02+280419.42 1451240763232637312 DA H 8312 57 7.756 0.026 0.462 0.018 8199 7.922 0.550
WDJ135601.34+515800.75 1512587426093495296 DA H 9007 154 7.954 0.092 0.571 0.074 8862 7.456 0.335
WDJ135601.57+455119.62 1508987899901648512 DC [logH/He=-3.19] 8251 133 8.253 0.066 0.737 0.061 0 0.000 0.000
WDJ135602.86+462810.80 1509040813899084288 DA H 6753 58 7.579 0.042 0.374 0.025 6442 7.579 0.373
WDJ135605.05-010722.44 3658812751755339904 DA H 8498 248 6.992 0.427 0.255 0.090 8625 7.569 0.378
WDJ135609.93-023321.59 3657808073005431424 DA H 14933 970 8.304 0.566 0.800 0.413 17225 7.818 0.520
WDJ135610.10+320146.94 1457566425425140864 DBAZ [logCa/He=-10.72]+[logH/He=-5.0] 9478 646 7.593 0.113 0.373 0.068 0 0.000 0.000
WDJ135610.31-002230.64 3660591727208716416 DB He 19382 1036 8.053 0.198 0.628 0.158 17335 7.872 0.523
WDJ135610.67+010200.60 3663859819364218112 DA H 9080 152 7.631 0.163 0.406 0.101 9266 8.010 0.604
WDJ135612.21+440430.30 1502566786355520384 DA H 10965 334 8.120 0.141 0.676 0.118 11187 8.416 0.867
WDJ135614.51-065025.93 3619605266620342016 DA H 10221 141 7.882 0.075 0.534 0.056 11604 7.990 0.599
WDJ135618.51+145347.88 1231105886672621184 DA H 9173 70 7.979 0.026 0.585 0.021 9236 7.910 0.546
WDJ135618.87+124919.84 3727816967642773120 DA H 6938 70 7.971 0.053 0.574 0.043 6837 7.971 0.574
WDJ135626.42+073317.49 3721030266479738880 DAH H 8851 136 8.188 0.107 0.714 0.095 0 0.000 0.000
WDJ135628.24-000941.34 3660622479174640640 DQ [logC/He=-5.86] 6514 15 8.040 0.018 0.597 0.015 6515 8.040 0.597
WDJ135629.17+332049.42 1457975439455867136 DA H 6747 78 7.995 0.048 0.588 0.040 6838 7.995 0.588
WDJ135629.29+372414.58 1495403605539397248 DZ [logCa/He=-9.02]+[logH/He=-5.0] 9813 206 8.094 0.118 0.637 0.101 0 0.000 0.000
WDJ135630.33+531736.28 1561096195484266496 DA H 9494 239 7.849 0.114 0.514 0.083 9945 8.029 0.617
WDJ135632.60+241606.27 1257923215792065152 DZ [logCa/He=-8.88]+[logH/He=-5.0] 6376 39 8.144 0.022 0.663 0.021 0 0.000 0.000
WDJ135637.80+404703.46 1498645171976598144 DZ [logCa/He=-9.36]+[logH/He=-4.0] 6932 71 8.169 0.025 0.680 0.022 0 0.000 0.000
WDJ135643.73+381745.54 1495863544997759232 DA H 9424 147 7.939 0.070 0.563 0.055 9206 7.815 0.495
WDJ135644.22+520040.24 1512564164550670720 DA H 7158 110 8.387 0.045 0.841 0.040 6640 8.387 0.840
WDJ135644.73+315017.41 1457549447419483520 DA H 7542 100 8.058 0.064 0.628 0.055 7475 7.793 0.478
WDJ135646.25+133623.22 1230679417895574784 DC [logH/He=-0.52] 5777 22 8.017 0.023 0.581 0.020 0 0.000 0.000
WDJ135647.54+313820.91 1457124211297862784 DAM H 20088 1441 6.963 0.643 0.249 0.149 29146 7.687 0.494
WDJ135648.62+020027.44 3664345425546182400 DB He 11131 370 7.273 0.641 0.269 0.238 10666 7.273 0.266
WDJ135650.41+313834.50 1457124245657604352 DA H 9415 199 7.899 0.121 0.540 0.092 9603 8.022 0.612
WDJ135652.27+523152.25 1512627523908647552 DA H 11448 242 8.021 0.045 0.616 0.038 10796 7.997 0.601
WDJ135652.82-020808.53 3657836557228130816 DAH H 9300 160 8.051 0.119 0.629 0.100 0 0.000 0.000
WDJ135653.55+510302.39 1512403090393786496 DA H 8271 172 8.341 0.044 0.812 0.039 8180 8.560 0.956
WDJ135654.02+023641.51 3664591647431946240 DZA [logCa/He=-7.90]+[logH/He=-4.0] 7578 70 8.008 0.139 0.580 0.116 0 0.000 0.000
WDJ135654.54+472324.80 1509233782486081024 DC [logH/He=0.00] 5214 48 7.740 0.049 0.424 0.035 0 0.000 0.000
WDJ135656.24+273927.78 1451168225530362368 DA H 5843 88 7.939 0.084 0.551 0.069 6282 7.939 0.554
WDJ135656.95+131822.24 3728620435764508032 DA H 8522 156 7.742 0.151 0.456 0.103 8024 7.803 0.485
WDJ135658.83+693924.27 1674644341832234240 DA H 8585 122 7.983 0.073 0.586 0.060 9080 8.052 0.629
WDJ135710.12+013005.85 3664264164765254400 DA H 9755 145 7.049 0.441 0.265 0.123 10167 8.150 0.692
WDJ135715.88+073352.55 3720984155710851584 DA H 10223 198 8.090 0.156 0.655 0.131 10697 7.927 0.560
WDJ135717.48-050309.44 3644666538231065216 DA H 11558 428 8.002 0.456 0.605 0.303 10927 8.154 0.697
WDJ135719.86-075138.54 3619285652333587840 DA H 5819 51 8.261 0.051 0.753 0.047 6093 8.261 0.754
WDJ135720.01+142314.22 1230935294867231104 DA H 6271 72 7.915 0.102 0.540 0.080 6401 7.915 0.540
WDJ135725.72+102221.18 3723896452775624192 DA H 5996 34 8.255 0.040 0.750 0.037 5968 8.255 0.750
WDJ135726.41+120622.53 3727625347677238016 DA H 10769 706 6.489 0.601 0.177 0.096 15581 7.815 0.514
WDJ135736.12+051002.54 3672006960007494272 DA H 13779 356 7.776 0.118 0.490 0.081 14809 7.986 0.604
WDJ135738.37+463451.42 1509034457348091136 DC [logH/He=-2.17] 6982 112 8.127 0.038 0.654 0.033 0 0.000 0.000
WDJ135740.75-051801.60 3644624550630662400 DA H 5524 46 7.962 0.061 0.562 0.049 5861 7.962 0.564
WDJ135745.01+484740.96 1509690011092425984 DA H 10256 274 8.429 0.099 0.874 0.086 10662 8.547 0.951
WDJ135746.00+501953.84 1512158101162685952 DA H 11149 115 8.014 0.020 0.612 0.017 10726 7.956 0.577
WDJ135753.04-075959.94 3619233116295506304 DC [logH/He=-2.00] 6734 982 7.720 0.343 0.421 0.249 0 0.000 0.000
WDJ135753.63+423858.82 1499054503836943360 DA H 6771 78 7.669 0.069 0.415 0.046 5775 7.669 0.409
WDJ135755.21+004325.53 3660833379249054592 DA H 9593 152 7.775 0.146 0.476 0.100 9869 7.937 0.563
WDJ135756.51+705758.17 1675163689277543040 DA H 8263 124 8.533 0.042 0.938 0.035 7743 8.381 0.838
WDJ135757.28+422556.92 1499024572207965696 DA H 7354 106 8.380 0.045 0.837 0.040 6943 8.380 0.836
WDJ135801.42+052600.12 3672088495666786304 DA H 15666 617 7.995 0.222 0.611 0.168 15967 7.896 0.557
WDJ135803.50+043148.97 3671691915566949760 DA H 10235 382 8.797 0.145 1.098 0.096 9209 9.025 1.207
WDJ135803.58-070555.72 3619628803040698368 DAM H 30166 1132 6.469 0.322 0.210 0.028 48541 6.922 0.337
WDJ135809.21+044043.02 3671698546997548032 DZ [logCa/He=-9.66]+[logH/He=-5.0] 6935 312 7.412 0.220 0.293 0.087 0 0.000 0.000
WDJ135810.43+055238.08 3672120793821311744 DQ [logC/He=-5.17] 8285 88 7.971 0.044 0.559 0.036 8285 7.971 0.559
WDJ135811.02+063514.48 3720594894235230464 DC [logH/He=-2.63] 7376 127 8.212 0.083 0.709 0.076 0 0.000 0.000
WDJ135813.95+110837.88 3727318167321068544 DA H 10962 104 8.041 0.032 0.627 0.027 11185 7.956 0.578
WDJ135820.91+045023.83 3671982392794432128 DA H 6746 117 7.967 0.056 0.572 0.045 6716 7.967 0.572
WDJ135820.93+045021.46 3671982392796272512 DAH H 6195 87 7.978 0.066 0.576 0.055 0 0.000 0.000
WDJ135822.97-070841.09 3619440271156066304 DA H 9471 178 8.037 0.060 0.621 0.050 9766 8.225 0.740
WDJ135823.69-024730.62 3657595626742984704 DC [logH/He=-1.85] 6497 122 8.130 0.098 0.655 0.088 0 0.000 0.000
WDJ135824.59+472931.50 1509190729733934080 DA H 10712 80 8.030 0.020 0.620 0.017 10440 7.984 0.592
WDJ135827.87+413332.52 1498707225664292480 DA H 11721 264 8.339 0.106 0.818 0.093 11304 8.234 0.749
WDJ135828.55+054632.38 3672116052177396864 DA H 7177 82 8.556 0.035 0.951 0.029 7108 8.256 0.754
WDJ135830.58+373611.90 1495773281964690560 DA H 6287 53 7.349 0.062 0.285 0.029 7078 9.391 1.323
WDJ135831.07+084404.18 3723366247652483584 DA H 11693 290 8.073 0.082 0.649 0.069 11457 8.282 0.780
WDJ135832.14-014520.00 3657967089874516096 DB He 13207 495 7.348 0.269 0.298 0.076 14063 7.348 0.301
WDJ135833.07+051501.99 3672012079608563584 DA H 10053 124 8.093 0.065 0.657 0.055 10203 8.005 0.604
WDJ135845.57+314817.30 1457493307903777024 DA H 9456 170 8.021 0.054 0.611 0.045 9348 7.994 0.595
WDJ135850.43+502625.34 1512118587464950144 DB He 13343 678 6.640 0.391 0.207 0.041 17739 8.494 0.906
WDJ135853.35-045757.50 3644660800154784000 DC [logH/He=-1.91] 6593 88 8.106 0.051 0.640 0.045 0 0.000 0.000
WDJ135857.69+031654.29 3664781416266368896 DA H 11336 84 7.930 0.035 0.564 0.028 11944 8.089 0.659
WDJ135859.18+495121.83 1510587895479565696 DA H 9882 152 7.281 0.122 0.283 0.050 10574 7.901 0.546
WDJ135901.77+010620.06 3661233567121405696 DC [logH/He=-0.97] 5963 46 8.056 0.062 0.606 0.053 0 0.000 0.000
WDJ135904.00-031023.99 3657525773394267904 DB He 11622 494 7.429 0.244 0.318 0.114 11937 7.429 0.319
WDJ135904.90+521316.91 1512933707832877696 DC [logH/He=-3.93] 9216 333 7.847 0.155 0.492 0.115 0 0.000 0.000
WDJ135907.04-024207.42 3657602880942801664 DA H 6915 70 7.914 0.047 0.541 0.037 7146 7.927 0.550
WDJ135908.58-081133.43 3616212139376879744 DA H 8285 111 8.238 0.058 0.745 0.051 8119 7.606 0.391
WDJ135910.18+783736.40 1715011502496355840 DC [logH/He=0.00] 5203 118 8.104 0.060 0.634 0.054 0 0.000 0.000
WDJ135913.83+474012.39 1509570125668712576 DA H 10070 144 7.840 0.042 0.511 0.031 10794 7.944 0.570
WDJ135916.13-055451.35 3643791704932327168 DA H 8784 89 8.254 0.048 0.756 0.043 8771 8.192 0.716
WDJ135916.55+022152.64 3664472384779363840 DA H 6224 46 8.089 0.043 0.643 0.037 6303 8.089 0.644
WDJ135922.33-044128.31 3644777004789757440 DA H 11346 858 7.159 0.710 0.259 0.198 10548 8.213 0.734
WDJ135922.66+490249.27 1509789585614048256 DA H 9705 51 7.404 0.017 0.321 0.008 9858 8.026 0.615
WDJ135923.02+435719.34 1499633014455295232 DA H 10429 150 7.975 0.037 0.587 0.030 10402 7.932 0.562
WDJ135925.32-003426.58 3660356573454829824 DA H 10645 44 8.209 0.008 0.731 0.007 10610 8.234 0.747
WDJ135926.33+090138.12 3723412908177858432 DC [logH/He=-3.03] 7925 172 7.554 0.170 0.351 0.100 0 0.000 0.000
WDJ135926.86+061430.54 3672509333742601344 DA H 7060 48 7.802 0.034 0.481 0.024 6929 7.802 0.481
WDJ135927.56-040839.98 3645022092803918976 DA H 10224 232 7.007 0.365 0.221 0.089 14019 8.299 0.796
WDJ135929.20+391727.91 1496222088867064704 DA H 11754 184 7.972 0.057 0.589 0.045 11311 8.121 0.677
WDJ135931.00+335153.90 1457969980554758656 DC H 4835 38 8.119 0.024 0.654 0.022 0 0.000 0.000
WDJ135931.82-005246.97 3660335781517564544 DZ [logCa/He=-10.44]+[logH/He=-5.0] 6768 222 7.432 0.538 0.300 0.196 0 0.000 0.000
WDJ135933.15-013424.26 3657976744961196032 DA H 10583 158 8.078 0.115 0.649 0.097 11581 8.069 0.646
WDJ135935.89+385155.43 1495999094165317504 DA H 9991 297 8.025 0.119 0.615 0.099 9474 8.075 0.644
WDJ135936.12+113505.55 3727359849978883328 DA H 8822 140 7.772 0.092 0.472 0.065 8674 8.070 0.639
WDJ135947.99+451517.95 1508712712757700864 DC [logH/He=-2.94] 7751 174 8.249 0.058 0.734 0.052 0 0.000 0.000
WDJ135948.48-063410.66 3619677181552552192 DA H 6386 38 8.031 0.028 0.609 0.024 6486 8.031 0.609
WDJ135958.93+354611.77 1483038055393596544 DA H 7750 198 8.066 0.180 0.634 0.152 8062 7.936 0.557
WDJ135959.86+692539.22 1674438320840981376 DA H 7774 104 8.456 0.021 0.888 0.019 7541 8.379 0.836
WDJ140005.64-005800.27 3659580623187723136 DA H 6842 84 7.744 0.067 0.451 0.046 7676 8.119 0.667
WDJ140006.82+054719.29 3672430203264708736 DA H 7291 47 7.249 0.034 0.260 0.014 7640 7.487 0.341
WDJ140006.94+074026.63 3721002778689505024 DC [logH/He=0.04] 5419 14 7.991 0.030 0.564 0.026 0 0.000 0.000
WDJ140007.19+030833.31 3664728021233060096 DA H 6536 75 7.973 0.049 0.574 0.040 6570 7.973 0.574
WDJ140008.63-063200.68 3619678418503160576 DC [logH/He=-0.70] 5852 38 8.090 0.040 0.627 0.036 0 0.000 0.000
WDJ140008.86+320140.54 1457523334019036800 DA H 10097 158 7.879 0.075 0.532 0.057 10388 7.809 0.496
WDJ140009.88+042015.44 3671624158162771968 DAH H 6439 142 8.144 0.064 0.679 0.057 0 0.000 0.000
WDJ140010.42+263628.76 1450771130033741056 DA H 8177 68 7.908 0.029 0.542 0.022 8123 7.956 0.569
WDJ140015.38-065226.48 3619475730406913024 DA H 8624 166 7.603 0.259 0.392 0.148 8444 8.035 0.617
WDJ140016.19+530836.18 1512997990606938112 DA H 9958 104 8.381 0.022 0.842 0.020 9835 8.211 0.731
WDJ140028.67+031359.32 3670735237370937344 DA H 9126 162 8.048 0.107 0.627 0.089 9245 8.243 0.750
WDJ140028.94+043648.59 3671732253899148032 DA H 11096 188 7.916 0.087 0.555 0.068 11007 8.038 0.626
WDJ140029.22+043826.07 3671732460057593088 DA H 15575 368 7.790 0.109 0.502 0.074 17834 8.197 0.737
WDJ140029.62+392316.46 1496226693072079104 DA H 11172 314 7.383 0.260 0.321 0.115 15963 8.061 0.651
WDJ140031.27-073708.41 3619351726110402688 DA H 6347 54 7.941 0.061 0.555 0.049 6805 7.941 0.557
WDJ140033.23-025751.09 3657533744854463744 DA H 11252 406 8.119 0.236 0.675 0.192 12025 8.368 0.837
WDJ140039.92+043319.11 3671728165090243584 DA H 9960 334 8.065 0.328 0.639 0.261 11499 7.960 0.581
WDJ140044.52-043128.31 3644792501031974912 DA H 6367 49 7.939 0.039 0.554 0.032 6442 7.939 0.554
WDJ140044.64+085844.33 3723397828547582464 DA H 9318 102 7.994 0.054 0.595 0.044 9156 8.070 0.640
WDJ140045.64+021430.38 3664413732706523392 DA H 12658 674 8.467 0.440 0.902 0.345 10410 7.958 0.577
WDJ140046.21-043255.93 3644792402247611520 DA H 11398 257 8.142 0.077 0.690 0.067 11019 7.831 0.509
WDJ140046.90-052754.09 3643833318871393792 DA H 8184 112 8.473 0.029 0.899 0.026 8205 8.478 0.902
WDJ140050.46-060738.86 3643725115760050816 DQ [logC/He=-5.59] 6937 72 7.580 0.141 0.358 0.085 6938 7.580 0.358
WDJ140051.59-015414.25 3657765432570156160 DQ [logC/He=-4.06] 8843 91 8.611 0.058 0.974 0.047 8844 8.611 0.974
WDJ140056.58-000941.86 3660469887576509056 DA H 5764 39 8.062 0.050 0.625 0.044 6043 8.062 0.626
WDJ140100.44+441010.19 1499592985359576064 DA H 6135 81 7.504 0.107 0.340 0.059 5872 7.504 0.338
WDJ140100.50+043720.71 3671730295394370688 DAH H 9240 250 8.382 0.092 0.841 0.081 0 0.000 0.000
WDJ140108.46+370255.58 1483688176004033920 DA H 8753 56 8.052 0.016 0.628 0.014 8518 8.082 0.646
WDJ140109.89-060254.22 3643727319077684096 DA H 9641 113 7.825 0.081 0.501 0.059 10506 7.900 0.545
WDJ140111.92-023659.06 3657653664636183552 DA H 6902 66 8.076 0.066 0.638 0.057 7047 7.843 0.503
WDJ140112.38+512805.52 1512333786801245440 DA H 11430 335 8.010 0.105 0.610 0.085 10876 7.671 0.431
WDJ140115.17+004402.93 3661147702135117568 DA H 7302 69 8.067 0.043 0.633 0.037 7396 7.408 0.311
WDJ140120.74+325710.37 1457726365712883968 DA H 10265 114 6.994 0.111 0.257 0.030 10231 7.877 0.531
WDJ140123.62-000717.92 3660471708642674176 DA H 9436 112 7.985 0.069 0.590 0.057 10383 8.122 0.675
WDJ140124.16+452811.03 1505740767187811712 DA H 7864 138 8.011 0.076 0.601 0.063 7892 7.760 0.462
WDJ140125.59+410631.98 1497965055315041664 DA H 10243 72 8.073 0.013 0.645 0.011 10106 7.979 0.588
WDJ140129.63+050130.73 3671816233395447040 DB He 17380 1046 8.053 0.086 0.625 0.072 16624 7.895 0.534
WDJ140130.50-003410.20 3659690269408542080 DA H 12123 414 7.769 0.228 0.481 0.153 11768 8.102 0.666
WDJ140132.13-022323.75 3657684515386065152 DA H 5436 42 7.899 0.044 0.525 0.035 5695 7.899 0.527
WDJ140134.12+060358.31 3672464739097327616 DA H 6086 70 8.280 0.064 0.767 0.058 5664 8.280 0.765
WDJ140141.33+040803.01 3670945656408726400 DA H 9776 123 8.066 0.064 0.639 0.054 9927 8.091 0.655
WDJ140145.08+025059.58 3670510043646092928 DC [logH/He=-1.83] 6470 120 7.878 0.143 0.503 0.110 0 0.000 0.000
WDJ140146.16-072417.20 3619362240190527872 DA H 7598 130 8.464 0.062 0.893 0.054 7463 7.892 0.531
WDJ140152.56+451636.69 1505733311124460032 DA H 6010 58 7.876 0.067 0.516 0.052 6028 7.876 0.517
WDJ140154.58+484857.29 1509745124111150848 DC [logH/He=-0.11] 5588 28 8.039 0.018 0.594 0.016 0 0.000 0.000
WDJ140154.83+422342.24 1499209530679741184 DA H 5636 30 8.204 0.011 0.714 0.010 5556 8.204 0.714
WDJ140155.42+390326.47 1496016553207149952 DQ [logC/He=-6.00] 5593 35 8.104 0.038 0.635 0.034 5594 8.105 0.635
WDJ140159.53+024511.76 3664500697204022528 DA H 8002 150 8.429 0.045 0.870 0.040 8380 8.455 0.888
WDJ140203.08+461333.80 1508860876245585920 CV H 10634 216 7.013 0.117 0.224 0.032 0 0.000 0.000
WDJ140203.08+461333.80 1508860876245585920 CV He 10263 223 7.026 0.111 0.262 0.029 0 0.000 0.000
WDJ140214.91-023504.22 3657663697679809152 DA H 10481 239 7.049 0.373 0.230 0.095 13725 8.816 1.111
WDJ140220.26+105413.65 3724258741856924288 DB He 12792 248 8.398 0.030 0.839 0.027 11400 8.398 0.838
WDJ140222.82+791012.81 1715405162018807296 DA H 8112 107 7.882 0.028 0.527 0.022 8085 8.026 0.611
WDJ140223.02+031714.12 3670562687060398848 DZ [logCa/He=-10.13]+[logH/He=-5.0] 6657 94 8.051 0.063 0.605 0.055 0 0.000 0.000
WDJ140223.87+501508.44 1511376039157212288 DA H 6685 64 8.220 0.027 0.729 0.024 6347 8.220 0.728
WDJ140229.69+790515.47 1715403551406505344 DA H 8227 349 7.940 0.085 0.560 0.069 7678 7.465 0.333
WDJ140230.63-025420.48 3645620879964502016 DA H 6972 51 8.270 0.033 0.763 0.030 6869 8.270 0.763
WDJ140234.12-073650.26 3616350265525122816 DA H 8522 20 8.507 0.005 0.922 0.004 8498 8.585 0.972
WDJ140234.67-045502.88 3644717669817337856 DA H 7704 28 7.919 0.007 0.547 0.006 7645 7.944 0.561
WDJ140235.61+062145.54 3672615917651101952 DQ [logC/He=-8.00] 4436 18 7.177 0.031 0.206 0.010 4437 7.177 0.206
WDJ140235.75+355200.68 1483015996441622912 DC [logH/He=0.00] 5062 52 7.826 0.076 0.469 0.058 0 0.000 0.000
WDJ140238.01-011557.03 3659498675212043136 DA H 10016 72 8.042 0.039 0.625 0.033 10281 8.074 0.646
WDJ140240.40+050159.76 3672144639479380224 DA H 6947 54 7.584 0.050 0.377 0.030 6949 7.584 0.377
WDJ140241.17+075915.50 3722326109652980352 DA H 9825 121 7.646 0.070 0.416 0.044 9978 7.867 0.525
WDJ140242.48+312410.19 1454431232443496064 DA H 7026 56 8.124 0.029 0.668 0.025 6988 8.124 0.668
WDJ140247.64+271436.77 1450911386485420160 DC [logH/He=-2.00] 6729 102 8.220 0.056 0.713 0.051 0 0.000 0.000
WDJ140250.25-050221.69 3643963675423494016 DC [logH/He=-3.30] 8426 62 8.130 0.021 0.657 0.019 0 0.000 0.000
WDJ140254.16-035819.13 3645225227576732544 DA H 9239 143 7.619 0.192 0.401 0.118 9295 8.362 0.828
WDJ140256.38+111332.77 3724362336470991488 DQ [logC/He=-5.88] 7201 44 7.941 0.026 0.540 0.021 7202 7.941 0.540
WDJ140300.36+414155.36 1498758769567874432 DA H 6637 88 8.172 0.055 0.698 0.049 6167 8.172 0.696
WDJ140303.36+502347.82 1511469360206647040 DA H 14615 595 7.487 0.272 0.370 0.144 15127 8.197 0.732
WDJ140303.92-063636.09 3643493324964452608 DA H 10678 298 6.956 0.410 0.252 0.076 12658 7.762 0.479
WDJ140303.96-033455.69 3645430045977349632 DAM H 13447 466 7.683 0.147 0.445 0.090 14474 7.883 0.546
WDJ140309.53+481053.63 1509501715429881472 DC [logH/He=-4.40] 10043 344 7.954 0.101 0.554 0.081 0 0.000 0.000
WDJ140310.40+553022.01 1657477941665913856 DA H 6037 46 8.251 0.043 0.747 0.040 5890 8.251 0.747
WDJ140311.33+045205.94 3671751946324947584 DA H 8863 22 8.016 0.005 0.607 0.004 8795 8.108 0.663
WDJ140311.91+010450.31 3661189174339667328 DAM H 8575 416 7.558 0.526 0.373 0.207 12473 8.457 0.896
WDJ140313.01-063606.11 3643494561915038592 DA H 7118 56 7.893 0.063 0.530 0.048 6938 7.893 0.530
WDJ140318.35-034058.73 3645239315069496704 DA H 6566 32 7.999 0.017 0.590 0.014 6578 7.999 0.590
WDJ140318.63+535358.89 1609212031202556800 DA H 6348 90 8.522 0.034 0.928 0.029 6120 8.522 0.928
WDJ140320.72+050139.90 3672142406096383232 DA H 7969 246 6.710 0.694 0.203 0.100 9058 7.600 0.393
WDJ140320.96+494856.27 1511345738165371904 DA H 14767 738 8.343 0.258 0.825 0.216 20341 8.129 0.700
WDJ140322.00+455131.00 1505848278809170560 DA H 6443 72 8.035 0.040 0.611 0.035 6501 8.035 0.611
WDJ140323.72+403917.09 1497890636417905920 DA H 8481 68 7.886 0.026 0.531 0.021 8234 7.943 0.562
WDJ140326.02+532155.03 1513106017624637952 DA H 10555 218 8.005 0.082 0.604 0.067 10473 7.696 0.441
WDJ140326.32-011138.64 3659503245057302272 DA H 7809 106 8.074 0.120 0.639 0.101 7578 8.300 0.784
WDJ140326.79+064904.08 3672670137317996288 DA H 11020 244 6.999 0.282 0.223 0.055 12363 7.463 0.353
WDJ140328.27+335646.68 1481817593190278272 DC [logH/He=-4.55] 10286 250 7.922 0.084 0.536 0.066 0 0.000 0.000
WDJ140328.38+432051.20 1499355185907193600 DC [logH/He=-2.83] 7574 86 8.212 0.021 0.709 0.020 0 0.000 0.000
WDJ140330.38+043046.49 3670983039804631040 DA H 13764 858 7.805 0.410 0.504 0.257 14228 8.061 0.647
WDJ140334.63+042916.14 3670982215170897792 DA H 9966 380 7.986 0.544 0.592 0.392 9946 8.585 0.973
WDJ140338.08-022810.09 3645662936284482176 DA H 5433 44 7.390 0.039 0.291 0.019 5110 7.390 0.286
WDJ140340.41+065917.13 3672678624173442432 DA H 6478 70 7.999 0.052 0.590 0.043 6162 7.999 0.588
WDJ140340.75+330826.58 1481704760106729856 DC [logH/He=-2.88] 7656 132 8.039 0.077 0.599 0.066 0 0.000 0.000
WDJ140343.33-015010.19 3659209434934591488 DA H 8984 68 8.019 0.047 0.609 0.040 8960 7.760 0.466
WDJ140343.77+520649.79 1512752769450543488 DA H 7518 32 8.035 0.008 0.614 0.007 7298 7.944 0.560
WDJ140344.35+370957.75 1483513830393895680 DA H 8826 202 7.518 0.199 0.358 0.111 11247 8.006 0.607
WDJ140344.71-010542.88 3659598666345823232 DA H 7863 108 8.520 0.057 0.929 0.048 8176 8.780 1.087
WDJ140346.10+064443.32 3672656947473710592 DC [logH/He=-1.85] 6503 23 8.040 0.008 0.598 0.007 0 0.000 0.000
WDJ140346.59+294712.89 1452966889113977344 DA H 8566 158 7.370 0.055 0.304 0.026 10223 7.971 0.584
WDJ140349.74-020126.11 3659201910151538944 DAM H 7371 332 7.150 0.323 0.287 0.077 9336 9.232 1.282
WDJ140350.52+064005.59 3672651239461817344 DC [logH/He=-3.42] 8586 202 8.370 0.076 0.816 0.069 0 0.000 0.000
WDJ140352.37+050322.98 3672136908538258304 DA H 18194 753 8.365 0.284 0.844 0.233 18255 7.674 0.456
WDJ140353.23+333559.05 1481790689514895232 DA H 11217 266 7.406 0.159 0.329 0.073 11186 7.758 0.473
WDJ140353.27+514426.62 1512674188728936704 DA H 12855 553 8.383 0.103 0.848 0.089 16033 8.054 0.647
WDJ140358.99+405254.39 1497899703093177728 DA H 7879 43 8.006 0.014 0.598 0.011 7732 7.960 0.570
WDJ140359.63+542705.92 1609300262714180352 DA H 10530 274 7.641 0.149 0.416 0.090 9901 7.484 0.350
WDJ140402.26+692854.61 1674413822347099136 DA H 14471 1046 7.551 0.247 0.393 0.135 15254 7.900 0.558
WDJ140409.18+384557.66 1485439384492417536 DA H 12039 206 7.972 0.023 0.589 0.020 11864 7.927 0.563
WDJ140409.32+502035.80 1511457265578685440 DA H 5319 41 7.889 0.018 0.518 0.015 5122 7.889 0.516
WDJ140410.71+544529.92 1609313525574011392 DA H 6591 69 7.126 0.133 0.223 0.053 6895 7.126 0.225
WDJ140415.85+784215.26 1715007624141215360 DC [logH/He=-5.06] 11260 1545 7.873 0.190 0.512 0.145 0 0.000 0.000
WDJ140417.86+021444.75 3661420862055504640 DQ [logC/He=-5.58] 7883 110 7.742 0.120 0.435 0.082 7884 7.742 0.435
WDJ140423.73+093641.14 3723164143671997952 DA H 10072 44 7.901 0.009 0.544 0.007 10067 7.863 0.523
WDJ140423.77+514154.05 1512661677488509312 DA H 7266 132 7.351 0.104 0.291 0.049 7308 7.256 0.262
WDJ140425.48+304853.92 1454161061820679552 DA H 9527 268 7.730 0.303 0.454 0.188 9263 7.773 0.474
WDJ140426.53-071953.40 3616384625264043008 DAH H 8898 139 8.107 0.086 0.663 0.075 0 0.000 0.000
WDJ140427.75+054826.36 3672245554030812928 DA H 10948 348 8.231 0.238 0.746 0.203 12693 7.895 0.548
WDJ140431.41+465800.23 1509281267644599552 DA H 10166 126 7.752 0.104 0.466 0.071 10249 7.900 0.544
WDJ140432.43-072011.28 3640392014979462144 DA H 12150 277 7.709 0.090 0.453 0.057 12948 7.796 0.497
WDJ140433.26-080057.91 3616265981087580288 DA H 7721 138 8.071 0.114 0.637 0.097 7756 8.124 0.670
WDJ140434.81+053656.85 3672237926168848384 DA H 11583 260 8.361 0.082 0.832 0.073 11668 8.447 0.888
WDJ140435.27-020634.66 3659186860586096640 DC-IRfaint [logH/He=-2.51] 4593 64 8.290 0.051 0.757 0.048 0 0.000 0.000
WDJ140435.72+071621.98 3674188464091966976 DA H 6315 76 7.863 0.083 0.511 0.064 6660 7.863 0.512
WDJ140438.58+501116.63 1511451012107065856 DC [logH/He=-4.73] 10560 278 8.183 0.059 0.695 0.052 0 0.000 0.000
WDJ140438.96+524326.40 1512865022715710464 DA H 8130 59 8.070 0.013 0.637 0.012 7880 7.839 0.503
WDJ140441.94-034558.28 3645316830639267200 DQ [logC/He=-6.35] 6465 52 7.901 0.046 0.515 0.037 6466 7.901 0.515
WDJ140443.45+543222.49 1609259756879121280 DC [logH/He=-3.18] 8245 144 7.920 0.061 0.531 0.048 0 0.000 0.000
WDJ140444.68+440311.59 1505416479976212864 DA H 8050 152 8.033 0.101 0.615 0.085 7533 7.556 0.368
WDJ140445.00+371806.53 1483615329061306368 DA H 9649 241 7.631 0.149 0.408 0.091 11099 8.337 0.815
WDJ140445.11-023237.28 3647147315636540032 DZ [logCa/He=-9.44]+[logH/He=-4.0] 7524 74 8.123 0.037 0.652 0.033 0 0.000 0.000
WDJ140446.22+494845.59 1511302062641084160 DA H 13642 406 8.043 0.095 0.635 0.078 12837 7.830 0.514
WDJ140446.61-020221.40 3659187822658801280 DC [logH/He=-3.57] 8754 727 5.383 0.804 0.158 0.039 0 0.000 0.000
WDJ140448.82-053124.27 3643875542696004736 DZ [logCa/He=-10.35]+[logH/He=-5.0] 6947 67 8.036 0.017 0.596 0.015 0 0.000 0.000
WDJ140451.72+103815.11 3724129892838405632 DA H 8871 174 8.519 0.059 0.930 0.049 9109 8.418 0.864
WDJ140457.79+332405.99 1481727231375659392 DB He 11461 294 7.730 0.183 0.440 0.120 11710 7.730 0.440
WDJ140458.62+702907.16 1674901563130049408 DA H 8590 198 7.974 0.062 0.581 0.051 8617 7.943 0.563
WDJ140459.51+074607.09 3722280720438882944 CV H 8821 408 7.301 0.252 0.283 0.079 0 0.000 0.000
WDJ140459.51+074607.09 3722280720438882944 CV He 9214 400 7.353 0.249 0.283 0.075 0 0.000 0.000
WDJ140500.11+374637.82 1483837469066556416 DA H 5233 42 8.008 0.049 0.587 0.041 5294 8.008 0.588
WDJ140500.97-023325.39 3647146628441770368 DA H 9028 144 8.490 0.061 0.911 0.052 9591 8.399 0.853
WDJ140501.06+050938.31 3672159040505264128 DC [logH/He=-3.64] 8839 642 7.528 0.202 0.343 0.115 0 0.000 0.000
WDJ140501.68-053047.72 3643874894153913728 DA H 5498 53 7.974 0.069 0.569 0.057 6164 7.974 0.573
WDJ140506.18+012351.33 3661108119716795392 DA H 9959 64 7.904 0.030 0.545 0.023 10302 7.922 0.556
WDJ140511.73-012003.28 3659392400540841728 DA H 13788 398 7.539 0.217 0.386 0.114 16276 7.759 0.489
WDJ140512.56-071339.26 3640394626319664640 DA H 7611 156 8.144 0.116 0.682 0.101 7386 7.489 0.341
WDJ140517.54+332702.19 1481727089639294848 DC [logH/He=-4.59] 10340 372 7.072 0.348 0.271 0.073 0 0.000 0.000
WDJ140518.37+025255.59 3670476027505133056 DC [logH/He=-0.49] 5767 50 7.730 0.120 0.422 0.083 0 0.000 0.000
WDJ140522.07+093135.67 3723147449134090496 DA H 6286 74 7.225 0.130 0.247 0.054 6655 7.225 0.249
WDJ140523.29+324813.62 1478672921215048320 DC [logH/He=-4.57] 10310 690 8.691 0.129 1.024 0.097 0 0.000 0.000
WDJ140525.08+304813.89 1454163780534734336 DA H 10539 274 7.882 0.114 0.535 0.086 10153 7.844 0.513
WDJ140528.52-002117.26 3660041181120760320 DA H 7016 92 8.242 0.082 0.745 0.073 7244 8.650 1.010
WDJ140528.88+050147.54 3671405767665584512 DA H 9953 268 7.213 0.653 0.264 0.230 10342 8.108 0.666
WDJ140529.54+455225.79 1505811170291111296 DA H 10779 178 8.008 0.067 0.607 0.055 10924 7.833 0.510
WDJ140529.88+064632.25 3672610591891387136 DA H 16582 618 7.851 0.231 0.535 0.159 14969 7.915 0.565
WDJ140536.32+384014.45 1485427839624324096 DA H 12976 386 7.912 0.114 0.558 0.085 14301 8.254 0.767
WDJ140543.65+091339.33 3723088655326161280 DA H 8210 82 8.102 0.033 0.657 0.029 7943 7.855 0.512
WDJ140545.30+425907.06 1499290482222651136 DA H 8155 184 8.123 0.060 0.671 0.052 7738 7.710 0.437
WDJ140546.54+273338.55 1260288544477038208 DA H 6174 66 7.949 0.064 0.559 0.051 6154 7.949 0.559
WDJ140546.99+003745.00 3660914399511739520 DA H 7768 115 7.990 0.095 0.588 0.078 7586 8.001 0.594
WDJ140549.94+381018.36 1485361460901927808 DZ [logCa/He=-8.85]+[logH/He=-6.0] 10113 240 8.141 0.106 0.668 0.094 0 0.000 0.000
WDJ140552.55+103410.59 3724079384022987136 DC H 4828 40 7.995 0.032 0.576 0.027 0 0.000 0.000
WDJ140554.45+270431.10 1260189515416214784 DA H 9758 151 7.502 0.216 0.356 0.119 10547 7.847 0.516
WDJ140557.31+445335.88 1505468023880362368 DBA [logH/He=-6.00] 13520 450 8.172 0.026 0.692 0.023 13510 7.970 0.570
WDJ140557.59+430006.88 1499290379143445760 DC [logH/He=-1.58] 6238 40 7.968 0.014 0.554 0.011 0 0.000 0.000
WDJ140559.64+400423.05 1497666954521250688 DA H 8511 184 8.205 0.059 0.724 0.052 7519 7.554 0.367
WDJ140559.71-065248.34 3640442626874531072 DA H 10062 202 7.000 0.386 0.218 0.099 10309 8.396 0.852
WDJ140601.23-034319.17 3645273984045534848 DA H 11368 320 8.167 0.111 0.706 0.096 11228 7.832 0.511
WDJ140607.20+392113.41 1497491612480063872 DA H 9834 185 8.117 0.064 0.671 0.055 9208 7.862 0.520
WDJ140608.96+060306.13 3672349771412693632 DA H 10436 115 8.030 0.043 0.619 0.036 10391 7.965 0.581
WDJ140610.69+372257.08 1483625533903655936 DZ [logCa/He=-10.40]+[logH/He=-5.0] 8202 254 8.006 0.375 0.580 0.289 0 0.000 0.000
WDJ140615.99-003714.92 3659643535868664832 DZ [logCa/He=-10.03]+[logH/He=-5.0] 7289 194 7.610 0.287 0.372 0.124 0 0.000 0.000
WDJ140616.50+082959.94 3722475986831928832 DA H 6156 70 7.559 0.092 0.363 0.055 6299 7.559 0.364
WDJ140617.47+015317.52 3667342011344434688 DQ [logC/He=-6.42] 6859 160 7.333 0.137 0.266 0.064 6859 7.333 0.266
WDJ140622.80+360940.84 1482662155558870272 DA H 11771 338 8.145 0.083 0.693 0.072 11795 8.233 0.749
WDJ140622.86-031743.76 3645367683052376960 DC [logH/He=-3.97] 9281 84 7.914 0.022 0.530 0.017 0 0.000 0.000
WDJ140624.42+053040.57 3672268265817699712 DA H 10251 158 7.296 0.231 0.289 0.094 10571 7.885 0.537
WDJ140625.63+515644.21 1512691433022063360 DA H 7904 120 7.800 0.081 0.483 0.059 6090 7.800 0.476
WDJ140625.70+020447.01 3667357915607541632 DQ [logC/He=-5.95] 7491 44 7.325 0.046 0.267 0.019 7492 7.325 0.267
WDJ140627.48+084940.69 3722502856146928256 DA H 6528 47 8.346 0.025 0.812 0.022 6116 8.346 0.811
WDJ140627.50+384443.18 1485449383176277248 DC H 4650 42 7.908 0.034 0.523 0.028 0 0.000 0.000
WDJ140627.72-062218.64 3643560566972965888 DA H 7047 54 7.362 0.056 0.294 0.026 7414 7.732 0.447
WDJ140630.00-033559.20 3645276801544564480 DA H 7620 62 7.896 0.026 0.534 0.021 7862 8.102 0.656
WDJ140631.85+043726.85 3671309629117479424 DA H 7888 88 8.139 0.027 0.680 0.024 7899 7.951 0.566
WDJ140632.43+014838.34 3667337544578212736 DQ [logC/He=-5.86] 7691 52 7.882 0.026 0.508 0.021 7692 7.882 0.508
WDJ140632.52+372708.55 1483627286250355328 DA H 13484 403 7.757 0.206 0.480 0.135 14130 7.898 0.554
WDJ140636.02+464340.37 1506282933795985280 DC [logH/He=0.03] 5339 20 8.054 0.027 0.603 0.025 0 0.000 0.000
WDJ140639.54+370125.01 1483546987541480960 DA H 8466 133 6.392 0.322 0.151 0.043 10972 7.911 0.552
WDJ140640.32+222456.29 1253540837322222336 DC [logH/He=-0.09] 5575 16 8.136 0.016 0.656 0.014 0 0.000 0.000
WDJ140641.02+340200.70 1481854770426696704 DQ+DA [logC/He=-6.47] 7027 38 7.410 0.017 0.292 0.008 7028 7.410 0.292
WDJ140643.19+701409.09 1674882283020131584 DC H 4646 41 7.972 0.033 0.561 0.028 0 0.000 0.000
WDJ140643.47-064523.78 3640451113729940096 DA H 7286 86 8.475 0.039 0.899 0.034 7106 8.959 1.177
WDJ140644.41-022307.74 3647129963968190592 DC [logH/He=-0.39] 5723 54 7.859 0.044 0.489 0.035 0 0.000 0.000
WDJ140644.58+444754.67 1505463174860915456 DQ [logC/He=-5.39] 7900 78 7.943 0.038 0.543 0.030 7900 7.943 0.543
WDJ140644.61+313022.68 1454347089739329152 DC H 4999 22 8.095 0.013 0.639 0.011 0 0.000 0.000
WDJ140645.07+365143.46 1483540837148221952 DA H 9384 176 8.087 0.098 0.651 0.084 9283 7.901 0.541
WDJ140649.06-052655.20 3643692164770491648 DA H 7839 139 6.906 0.217 0.240 0.043 7972 7.697 0.432
WDJ140649.23+274831.71 1260299535298118272 DA H 10032 186 7.086 0.204 0.235 0.039 10640 7.394 0.322
WDJ140656.28+230908.26 1256674514180403200 DA H 5802 46 8.515 0.039 0.922 0.034 5225 8.515 0.920
WDJ140701.61+003008.71 3660248993113873920 DA H 10134 46 8.074 0.016 0.645 0.014 10324 8.090 0.655
WDJ140702.95+051909.06 3671508404499235072 DA H 10383 241 7.928 0.154 0.560 0.117 9659 7.504 0.357
WDJ140703.23+490228.57 1511067694865857408 DA H 9887 170 7.208 0.118 0.263 0.042 9945 8.082 0.649
WDJ140703.70+433052.51 1499328003057611008 DA H 6388 82 8.110 0.036 0.658 0.031 6483 8.110 0.658
WDJ140704.09+001132.18 3660134570890267648 DA H 9368 242 7.863 0.314 0.521 0.232 9060 7.397 0.315
WDJ140705.38+403939.91 1497707425997539584 DA H 10147 247 7.970 0.115 0.583 0.094 10099 7.605 0.399
WDJ140709.63-062641.95 3643555726544985088 DA H 8408 30 8.190 0.005 0.714 0.005 8345 8.214 0.729
WDJ140709.84+374439.40 1483648795446833024 DA H 12145 598 8.522 0.219 0.937 0.182 20218 8.284 0.796
WDJ140710.48+550926.60 1609392862209121664 DA H 6769 58 9.162 0.017 1.258 0.006 7364 9.365 1.317
WDJ140712.34+511155.48 1511883193192166272 DA H 11169 334 7.965 0.075 0.583 0.059 11812 8.244 0.756
WDJ140714.91+305642.44 1454249778665173120 DA H 10224 282 7.812 0.274 0.497 0.192 9548 7.968 0.580
WDJ140717.19+363624.45 1482772038002181376 DA H 12661 387 8.300 0.091 0.794 0.080 11639 8.578 0.971
WDJ140721.02+422936.51 1498509833264024064 DA H 11253 448 8.159 0.291 0.701 0.238 19105 7.746 0.491
WDJ140722.38+062831.12 3673899601771708416 DC [logH/He=-2.81] 7550 83 8.034 0.034 0.596 0.029 0 0.000 0.000
WDJ140724.75+004641.83 3661013256774699392 DA H 7234 100 7.263 0.146 0.263 0.054 7589 7.318 0.282
WDJ140724.77+313115.27 1454301661869927040 DA H 7552 98 7.775 0.067 0.469 0.048 7809 8.434 0.873
WDJ140726.43+302144.71 1453373364818730752 DC [logH/He=-3.84] 9074 291 7.945 0.164 0.546 0.129 0 0.000 0.000
WDJ140727.60-041642.78 3644485806007071104 DA H 9224 172 7.899 0.129 0.540 0.099 8781 7.465 0.338
WDJ140728.59+502522.77 1511423528612521728 DA H 13173 434 8.197 0.101 0.729 0.087 14248 8.203 0.735
WDJ140729.79+413454.74 1498332021616231424 DC [logH/He=0.02] 5299 21 8.089 0.023 0.625 0.021 0 0.000 0.000
WDJ140729.85+322613.19 1478600357746567424 DA H 12773 698 8.455 0.213 0.895 0.179 10283 9.239 1.284
WDJ140729.89+423201.77 1498515670122698880 DA H 7114 64 8.359 0.051 0.822 0.046 6833 8.359 0.822
WDJ140730.29+321813.19 1478409656899499392 DZ [logCa/He=-9.19]+[logH/He=-5.0] 7014 86 7.643 0.100 0.386 0.065 0 0.000 0.000
WDJ140730.58-070929.78 3640372395568990848 DA H 9377 168 7.237 0.274 0.268 0.083 9638 7.536 0.369
WDJ140730.86+102516.39 3724064162658265088 DC H 4854 28 8.094 0.041 0.638 0.037 0 0.000 0.000
WDJ140730.95+532352.86 1608985218273456512 He-DA [logH/He=-4.52] 10806 184 8.135 0.024 0.665 0.021 0 0.000 0.000
WDJ140732.84+502403.20 1511422596602736128 DA H 8182 178 7.837 0.119 0.503 0.088 7049 7.837 0.500
WDJ140733.20+460758.34 1506192941343925632 DA H 8808 148 8.341 0.069 0.813 0.061 9069 8.632 1.002
WDJ140733.86+324554.49 1478643406199982336 DA H 7170 98 7.067 0.133 0.213 0.040 7579 7.067 0.216
WDJ140734.67+524340.07 1512830624321893632 DQ [logC/He=-7.40] 5369 28 7.188 0.052 0.214 0.019 5370 7.188 0.214
WDJ140741.65-030811.63 3646865458407824768 DA H 6554 88 8.075 0.079 0.636 0.068 6628 8.075 0.637
WDJ140747.02+113320.18 1226206806457202432 DA H 5475 22 8.136 0.010 0.669 0.009 5310 8.136 0.668
WDJ140750.30+515357.67 1512031966563323392 DA H 10522 132 8.021 0.034 0.614 0.029 10590 7.958 0.578
WDJ140750.43+501729.49 1511418576514115584 DA H 10470 272 7.943 0.200 0.569 0.154 11382 8.382 0.845
WDJ140753.93+445622.13 1505552785059074304 DA H 11473 188 7.912 0.042 0.554 0.032 11947 8.100 0.666
WDJ140754.67+391213.85 1485556521136910208 DC [logH/He=-4.74] 10589 256 7.769 0.094 0.456 0.065 0 0.000 0.000
WDJ140756.03-053919.95 3644045485960348928 DA H 12253 685 7.726 0.561 0.461 0.324 11664 8.035 0.625
WDJ140756.85+074507.65 3674312635891713408 DA H 7060 64 7.939 0.031 0.556 0.025 6950 7.939 0.556
WDJ140803.27+100215.00 3723284200893023360 DZ [logCa/He=-8.98]+[logH/He=-5.0] 8346 159 7.630 0.191 0.385 0.116 0 0.000 0.000
WDJ140805.32+320329.19 1478385433284259456 DA H 6997 97 8.358 0.059 0.821 0.053 7020 8.358 0.822
WDJ140813.34+550959.75 1609395168607545600 DC [logH/He=-2.97] 7810 169 7.966 0.075 0.556 0.061 0 0.000 0.000
WDJ140815.16+701032.80 1674835489352587264 DA H 8627 190 8.305 0.076 0.789 0.068 9114 8.578 0.968
WDJ140816.47+273235.29 1260326267174264064 DZ [logCa/He=-9.82]+[logH/He=-5.0] 6757 113 8.064 0.035 0.613 0.031 0 0.000 0.000
WDJ140816.91+345630.72 1482331309935071616 DC [logH/He=-2.51] 7279 85 8.123 0.038 0.651 0.034 0 0.000 0.000
WDJ140819.23-042105.72 3644470241046141824 DA H 6417 86 8.206 0.071 0.719 0.065 6494 8.206 0.719
WDJ140819.58+390606.28 1485507932169801472 DA H 10487 122 7.984 0.044 0.592 0.036 10222 7.864 0.524
WDJ140820.05+081720.64 3722405308849506944 DA H 10508 54 8.026 0.011 0.617 0.009 10339 8.010 0.607
WDJ140821.21+050444.03 3671441742311618432 DA H 7689 128 7.737 0.128 0.450 0.090 7819 8.217 0.730
WDJ140825.90+071522.75 3674144861584110336 DB He 13892 710 7.141 0.436 0.248 0.150 14520 7.389 0.315
WDJ140828.50+381725.50 1485190177605997696 DA H 9936 202 8.026 0.136 0.615 0.113 8816 8.195 0.718
WDJ140836.08+025403.47 3667558610839506048 DC [logH/He=-0.35] 5705 54 7.959 0.079 0.546 0.066 0 0.000 0.000
WDJ140838.04+105300.50 3724106528215909504 DC [logH/He=-4.67] 10469 326 7.774 0.162 0.459 0.113 0 0.000 0.000
WDJ140838.68+483310.06 1510971899914967168 DA H 13427 350 8.017 0.104 0.619 0.084 14967 7.783 0.497
WDJ140840.73-013503.52 3647335602707499648 DA H 7671 90 7.358 0.115 0.295 0.052 7836 7.482 0.340
WDJ140843.04+505527.53 1511829037948238336 DA H 9648 224 6.730 0.345 0.206 0.030 10215 8.112 0.669
WDJ140850.13+383959.69 1485390834181378816 DA H 10533 171 7.738 0.074 0.461 0.050 10282 7.434 0.334
WDJ140857.30+041414.91 3671080144719730432 DC H 4963 39 8.010 0.041 0.586 0.034 0 0.000 0.000
WDJ140857.38+352805.67 1482383944757815680 DA H 11028 218 7.941 0.061 0.569 0.048 10574 7.817 0.500
WDJ140859.47+044554.76 3671324781762360448 DA H 10771 114 7.952 0.029 0.574 0.022 11060 8.018 0.614
WDJ140859.71+301048.73 1453402089559438336 DA H 13103 320 8.621 0.025 0.999 0.020 12994 8.608 0.992
WDJ140902.97+371638.45 1485066375172179328 DC [logH/He=-3.08] 8036 254 8.208 0.176 0.708 0.156 0 0.000 0.000
WDJ140905.69+034313.99 3671001868940687488 DA H 8888 228 7.677 0.228 0.426 0.139 8581 7.676 0.424
WDJ140911.00+273602.91 1260324652266581760 DA H 5681 41 7.938 0.037 0.549 0.030 5647 7.938 0.549
WDJ140916.34-000011.32 3660065988852202496 DAHe H 8091 78 8.295 0.025 0.782 0.023 0 0.000 0.000
WDJ140922.37+411733.12 1498122491636872064 DC [logH/He=0.00] 5220 21 8.065 0.017 0.610 0.015 0 0.000 0.000
WDJ140923.61-000913.60 3659871753251882496 DA H 5514 28 8.167 0.023 0.690 0.021 5557 8.167 0.690
WDJ140923.64-071311.41 3640174792713224576 DA H 10512 220 8.287 0.082 0.781 0.074 10725 8.107 0.667
WDJ140926.45+361639.75 1482702562611628672 DA H 11365 120 7.956 0.042 0.579 0.034 11218 8.283 0.780
WDJ140929.68+084205.15 3722802816664752128 DC [logH/He=-3.01] 7886 156 7.712 0.146 0.420 0.101 0 0.000 0.000
WDJ140932.72-002145.43 3659850759451697920 DA H 8465 84 7.767 0.065 0.468 0.046 8568 7.808 0.489
WDJ140933.37+812230.31 1721881972701637248 DC [logH/He=-2.81] 7553 133 7.907 0.054 0.521 0.043 0 0.000 0.000
WDJ140933.52+460257.26 1505995029250917248 DC [logH/He=-5.09] 11337 483 7.538 0.356 0.357 0.192 0 0.000 0.000
WDJ140937.87+382829.41 1485197354494658176 DA H 7464 59 8.019 0.018 0.605 0.015 7371 7.710 0.436
WDJ140939.45+322042.38 1478419419361046528 DA H 10347 155 6.899 0.123 0.241 0.030 10205 7.707 0.445
WDJ140940.72-084222.41 3615243091676279296 DA H 9071 104 8.826 0.039 1.113 0.024 9677 9.030 1.210
WDJ140944.30+074355.14 3674290886176428160 DC H 4847 30 8.041 0.021 0.604 0.019 0 0.000 0.000
WDJ140945.06+072848.91 3674247695985619328 DZ [logCa/He=-9.82]+[logH/He=-5.0] 8744 198 8.201 0.106 0.704 0.094 0 0.000 0.000
WDJ140945.24+421600.65 1498447607777405312 DA H 10150 54 8.101 0.007 0.662 0.006 9878 8.088 0.653
WDJ140952.22+360850.02 1482686241735854464 DA H 12420 356 6.836 0.296 0.236 0.039 11172 7.993 0.599
WDJ140952.94+082814.05 3674751890787141760 DA H 7242 68 8.117 0.033 0.664 0.029 6933 8.117 0.663
WDJ141005.37+515422.77 1512022551995007360 DA H 7268 78 7.820 0.040 0.491 0.030 7213 7.343 0.288
WDJ141005.74-023500.25 3646912496889350784 DZA [logCa/He=-10.45]+[logH/He=-3.0] 7811 73 7.957 0.041 0.551 0.033 0 0.000 0.000
WDJ141006.58+044611.65 3671227513638081792 DA H 7801 102 7.390 0.204 0.307 0.097 8043 8.074 0.640
WDJ141006.90+412157.75 1498126030689316736 DA H 6582 39 8.070 0.013 0.633 0.011 6376 8.070 0.632
WDJ141011.12+431459.23 1504563057091834496 DA H 5161 32 8.007 0.020 0.586 0.017 5159 8.007 0.586
WDJ141011.97-013056.53 3647329731487825408 DA H 9393 142 6.402 0.654 0.180 0.053 10025 7.670 0.427
WDJ141017.07+325131.31 1478542457288853376 DA H 10157 99 7.500 0.048 0.357 0.025 10437 8.009 0.607
WDJ141017.34+463450.20 1506219505718523776 DA H 8378 64 7.065 0.096 0.220 0.038 8487 7.700 0.435
WDJ141018.81+022541.03 3667288891188685312 DA H 11038 168 8.476 0.038 0.906 0.033 11534 8.495 0.919
WDJ141024.81-040602.84 3644463231659347968 DB He 13741 920 8.080 0.387 0.636 0.289 16019 8.686 1.025
WDJ141027.55+304135.22 1453451911180287872 DA H 11340 352 7.939 0.132 0.569 0.103 11236 7.849 0.519
WDJ141028.69+074407.47 3674288721513079424 DA H 7846 186 7.819 0.250 0.493 0.172 7038 8.628 0.997
WDJ141030.98-013524.58 3647279875507289088 DA H 9707 212 8.586 0.061 0.974 0.049 10176 8.627 1.000
WDJ141039.38+370410.21 1484295827976469632 DAH H 11612 160 8.509 0.019 0.928 0.016 0 0.000 0.000
WDJ141039.98+024513.10 3667514634669861120 DAZ [logCa/H=-9.03] 5681 14 8.038 0.006 0.609 0.005 0 0.000 0.000
WDJ141040.16-023019.92 3647007776443511936 DC [logH/He=-3.77] 8992 96 8.123 0.064 0.654 0.055 0 0.000 0.000
WDJ141040.44-084211.50 3615240995731586560 DA H 8247 140 8.116 0.091 0.667 0.079 8460 7.511 0.354
WDJ141046.15+395208.62 1485976873879420416 DA H 9950 120 8.132 0.064 0.680 0.056 9631 7.806 0.492
WDJ141046.75-023145.48 3647007505861112832 DA H 6953 112 8.064 0.154 0.631 0.131 6919 8.064 0.630
WDJ141048.01+070659.78 3674030748597345408 DC [logH/He=0.00] 5062 10 7.267 0.031 0.235 0.013 0 0.000 0.000
WDJ141055.76+450011.88 1505518219162309376 DA H 9123 200 7.663 0.077 0.421 0.049 9578 7.632 0.408
WDJ141057.74-020236.73 3647247744857078400 DAM H 24596 676 7.398 0.164 0.378 0.068 31231 7.726 0.516
WDJ141108.47+690630.64 1673630660830692480 DC [logH/He=-4.89] 10863 278 8.110 0.037 0.649 0.033 0 0.000 0.000
WDJ141108.98+010745.65 3666295134540172160 DA H 6124 70 8.024 0.080 0.603 0.069 6878 8.024 0.606
WDJ141111.23-030755.57 3646828075012661760 DA H 6735 173 6.222 0.700 0.175 0.134 7827 8.096 0.653
WDJ141111.70+365747.83 1484290566639495040 DA H 11005 134 7.910 0.036 0.551 0.027 10716 7.967 0.583
WDJ141112.18-070554.34 3640262375687005184 DZ [logCa/He=-10.59]+[logH/He=-5.0] 8184 176 7.762 0.163 0.446 0.114 0 0.000 0.000
WDJ141113.96+322049.70 1478466286047758336 DAM H 9282 606 7.023 0.463 0.218 0.142 14141 8.176 0.717
WDJ141115.82-031325.66 3646076283936979328 DA H 9011 62 7.947 0.031 0.567 0.024 9384 7.880 0.530
WDJ141118.12+072811.94 3674080329699989120 DA H 6987 102 8.332 0.060 0.804 0.054 7386 7.183 0.242
WDJ141118.32+481257.52 1507944978763511936 AMCVn H 18351 662 8.093 0.123 0.675 0.101 0 0.000 0.000
WDJ141118.32+481257.52 1507944978763511936 AMCVn He 13896 442 7.770 0.136 0.465 0.095 0 0.000 0.000
WDJ141122.78-062237.49 3640896793896411008 DA H 6263 72 8.030 0.058 0.607 0.049 6407 8.030 0.608
WDJ141131.43+325700.05 1478535173023898368 DA H 6473 86 8.226 0.064 0.733 0.057 6760 8.226 0.733
WDJ141134.70+102839.82 1225280059889037440 DA H 27063 1382 6.587 0.508 0.284 0.046 31634 7.382 0.398
WDJ141137.13-011427.42 3647714453183011072 DA: H 5148 34 7.951 0.063 0.552 0.052 5495 7.951 0.555
WDJ141138.45+445934.89 1505515985779313664 DC [logH/He=-3.55] 8735 168 8.063 0.086 0.616 0.074 0 0.000 0.000
WDJ141138.65+012010.42 3666322725410592896 DA H 7283 314 8.037 0.239 0.615 0.191 7376 7.517 0.351
WDJ141140.28+341039.29 1479231236900790144 DZ [logCa/He=-9.27]+[logH/He=-3.0] 5048 48 7.720 0.100 0.414 0.071 0 0.000 0.000
WDJ141142.64+495731.61 1511164211370888064 DA H 6949 160 7.839 0.093 0.501 0.070 7194 7.853 0.508
WDJ141145.79+403748.84 1486033086411756032 DA H 7648 104 8.397 0.033 0.848 0.030 7663 8.710 1.047
WDJ141148.20+402453.90 1486017628825024896 DA H 10692 152 8.058 0.028 0.637 0.024 10775 7.970 0.585
WDJ141148.51+431909.35 1504538730396582016 DC [logH/He=-3.95] 9251 147 7.822 0.055 0.479 0.041 0 0.000 0.000
WDJ141149.53-000915.04 3659909686402173824 DA H 7904 282 7.978 0.271 0.581 0.210 7978 7.497 0.346
WDJ141150.62-035233.43 3645966818105578112 DA H 9833 106 8.253 0.047 0.758 0.042 9887 8.398 0.853
WDJ141154.04+121618.23 1226371114725384832 DC [logH/He=-4.53] 10245 350 8.068 0.152 0.622 0.130 0 0.000 0.000
WDJ141155.40+000806.63 3659989164772471808 DA H 12898 276 7.658 0.159 0.432 0.098 14849 7.877 0.544
WDJ141155.99+042020.05 3671142713803802240 DA H 7665 160 8.360 0.088 0.824 0.079 7579 7.846 0.506
WDJ141157.87+083003.89 3674765948214696064 DA H 6088 62 7.981 0.080 0.577 0.066 5845 7.981 0.576
WDJ141201.76-014244.20 3647635735022811008 DA H 7436 92 7.948 0.093 0.563 0.075 7576 7.796 0.480
WDJ141203.64+515238.31 1511984378325392896 DA H 8045 130 8.046 0.055 0.622 0.047 7832 8.104 0.658
WDJ141204.15+795405.70 1715550748526849792 DC [logH/He=-0.05] 5546 26 8.017 0.011 0.581 0.010 0 0.000 0.000
WDJ141204.92+271935.95 1260128668614424704 DA H 6753 71 8.012 0.046 0.598 0.039 6973 8.012 0.599
WDJ141205.22-013214.32 3647642744409495680 DQ [logC/He=-5.50] 7888 81 7.910 0.076 0.524 0.060 7889 7.910 0.524
WDJ141205.33+314318.74 1477588184274600704 DA H 10068 233 7.647 0.196 0.417 0.122 10409 7.798 0.490
WDJ141210.67+042756.54 3671146149777647872 DA H 10511 285 7.791 0.201 0.487 0.144 10729 8.086 0.654
WDJ141215.99-055353.81 3640985308876729216 DA H 8241 196 7.741 0.107 0.454 0.073 7509 7.071 0.216
WDJ141216.48+335456.50 1479177631411988864 DA H 11108 346 7.081 0.204 0.240 0.051 11191 7.712 0.451
WDJ141217.82+510341.75 1511655663003046784 DA H 5908 68 7.470 0.034 0.326 0.018 5861 7.470 0.325
WDJ141220.07-064533.75 3640310376241700096 DA H 6139 44 7.756 0.056 0.454 0.039 6297 7.756 0.454
WDJ141226.94-052707.24 3641018152491954944 DZ [logCa/He=-10.99]+[logH/He=-5.0] 6642 98 7.713 0.090 0.418 0.061 0 0.000 0.000
WDJ141231.73-072213.80 3640204032851007104 DA H 8389 60 8.377 0.019 0.836 0.018 8356 8.485 0.907
WDJ141231.90+115927.70 1226303322962126720 DA H 7977 136 8.580 0.073 0.968 0.060 7786 9.246 1.286
WDJ141235.69+505319.82 1511640407281009664 DA H 5816 62 8.065 0.033 0.627 0.029 5801 8.065 0.627
WDJ141237.64-012133.41 3647663635129877248 DA H 6377 58 7.963 0.062 0.568 0.051 6269 7.963 0.567
WDJ141243.91+325734.63 1478555724446513664 DA H 9945 114 8.032 0.048 0.619 0.040 10079 8.139 0.685
WDJ141249.13+022202.62 3667251640937435008 DC [logH/He=0.03] 5327 26 8.075 0.066 0.616 0.058 0 0.000 0.000
WDJ141252.31+510650.02 1511738126376792448 DA H 10368 116 7.840 0.024 0.512 0.018 10399 7.895 0.542
WDJ141252.65+491930.27 1508131930100023040 DA H 12441 420 7.877 0.094 0.538 0.071 11894 8.038 0.628
WDJ141259.01+413316.75 1498167747709145472 DC [logH/He=-2.85] 7612 130 8.052 0.072 0.607 0.061 0 0.000 0.000
WDJ141301.54+401737.15 1485966394158841216 DA H 10867 144 8.249 0.061 0.757 0.054 10190 8.034 0.621
WDJ141302.44+085617.90 3674885584528395520 DC [logH/He=0.02] 5287 45 8.469 0.037 0.878 0.033 0 0.000 0.000
WDJ141303.62+325646.22 1478514389681253248 DA H 10213 42 7.964 0.008 0.580 0.006 10095 7.945 0.568
WDJ141308.85-000246.94 3659933639435318784 DA H 6714 97 8.280 0.069 0.769 0.062 5527 8.280 0.764
WDJ141320.63-084048.76 3639201901016363264 DA H 6637 220 7.557 0.112 0.365 0.067 7907 7.849 0.509
WDJ141322.39-001451.64 3659914737283635840 DA H 10200 56 8.674 0.015 1.028 0.011 9994 8.582 0.972
WDJ141323.15+032353.05 3667940175733998080 DA H 11032 270 8.449 0.117 0.888 0.100 10815 8.626 1.000
WDJ141323.91-034055.94 3645988254286836864 DA H 11957 136 7.990 0.036 0.600 0.030 11822 8.046 0.632
WDJ141324.92+102726.40 1225084067646106624 DC [logH/He=-1.96] 6667 46 7.547 0.027 0.344 0.015 0 0.000 0.000
WDJ141325.90-021832.97 3646993624526982144 DQ [logC/He=-6.25] 7271 110 7.625 0.143 0.378 0.091 7272 7.625 0.378
WDJ141327.76-021854.10 3646993414073496576 DA H 18162 1206 8.540 0.312 0.955 0.244 19117 8.137 0.703
WDJ141329.61-063227.57 3640694449397210880 DA H 11438 141 8.125 0.047 0.680 0.041 11310 8.019 0.615
WDJ141329.83-063232.20 3640694449397211008 DA H 13735 477 8.545 0.109 0.954 0.088 15135 9.042 1.216
WDJ141330.20-002209.46 3647879659100347776 DA H 10138 232 7.471 0.270 0.346 0.145 10495 7.881 0.534
WDJ141333.01-063237.91 3640694415037470464 DA H 8890 164 7.359 0.312 0.302 0.115 8915 7.789 0.480
WDJ141333.06-012347.51 3647671129848077184 DC [logH/He=-1.39] 6140 49 8.105 0.053 0.637 0.048 0 0.000 0.000
WDJ141336.24+322311.62 1477707996682310656 DA H 9457 94 8.035 0.021 0.619 0.018 9382 7.979 0.586
WDJ141337.65+385907.89 1485272567962678400 DC [logH/He=-3.29] 8423 214 8.089 0.120 0.632 0.103 0 0.000 0.000
WDJ141337.74+120501.51 1226307755368045824 DA H 6810 39 8.206 0.016 0.720 0.015 6580 8.206 0.720
WDJ141339.48+423125.26 1504283089646638976 DA H 9154 122 8.290 0.040 0.780 0.035 9177 8.333 0.809
WDJ141341.03-012021.98 3647673088352595968 DA H 9345 284 7.904 0.080 0.543 0.062 9232 8.013 0.606
WDJ141342.83+320818.69 1477699819064923904 DA H 8336 132 8.473 0.048 0.899 0.041 8138 8.472 0.899
WDJ141350.68+800026.40 1715553119348823424 DA H 10015 194 8.086 0.040 0.652 0.035 10336 8.794 1.096
WDJ141350.72+115658.90 1226288277691276672 DA H 6847 74 6.831 0.197 0.227 0.053 7038 7.412 0.311
WDJ141351.74+340650.67 1479190413234779648 DA H 9305 143 7.987 0.056 0.590 0.046 9034 7.830 0.502
WDJ141353.17+542039.29 1609100838792484352 DA H 10673 90 8.107 0.032 0.666 0.027 10693 8.055 0.635
WDJ141356.09+300715.25 1453178442022674048 DA H 10469 120 7.426 0.037 0.332 0.018 10793 7.551 0.380
WDJ141356.48+393225.79 1485710654626153856 DA H 10147 85 7.997 0.039 0.599 0.032 10320 8.090 0.655
WDJ141356.52-002643.21 3647875570291353344 DA H 9452 48 8.236 0.011 0.746 0.011 9542 8.346 0.818
WDJ141359.97+420539.53 1504220348764675968 DA H 16075 662 7.249 0.141 0.303 0.052 16939 7.651 0.442
WDJ141401.15-004114.98 3647849628688852992 DA H 9924 159 8.066 0.069 0.639 0.059 9728 7.879 0.531
WDJ141402.17+323208.64 1477734110083441664 DA H 10109 78 8.196 0.017 0.722 0.016 9865 8.147 0.690
WDJ141404.77+543825.59 1609492303587052160 DAZ [logCa/H=-7.82] 6221 850 8.723 0.247 1.053 0.166 0 0.000 0.000
WDJ141406.50+404021.64 1486070950842738944 DA H 9053 88 8.311 0.026 0.794 0.023 8824 8.453 0.887
WDJ141406.57+474846.25 1507709580196405504 DA H 11484 290 7.724 0.147 0.458 0.096 11348 8.238 0.751
WDJ141406.59+043219.53 3668172069608212864 DA H 10916 94 7.934 0.017 0.565 0.014 10755 7.926 0.560
WDJ141408.01+035920.41 3668066963169135616 DA H 9938 124 8.149 0.054 0.691 0.047 10262 8.092 0.656
WDJ141411.27+023250.61 3667261296023236864 DA H 12102 406 7.684 0.245 0.441 0.153 13981 8.256 0.768
WDJ141413.72+320244.76 1477684013585238912 DA H 9622 262 8.148 0.159 0.690 0.136 9454 7.922 0.553
WDJ141418.03-053038.97 3641098760438121984 DA H 7712 196 6.627 0.443 0.195 0.056 8372 8.019 0.607
WDJ141418.87-012214.94 3647484556468720256 DA H 7777 91 7.498 0.084 0.346 0.046 8121 7.783 0.475
WDJ141419.54+704554.50 1674958389840474496 DA H 10731 112 7.936 0.014 0.565 0.011 11329 8.035 0.624
WDJ141419.93-061027.32 3640728946574219264 DA H 6525 101 8.494 0.072 0.910 0.062 6391 8.494 0.910
WDJ141421.79+371240.65 1484268340185317120 DA H 8155 172 8.130 0.067 0.675 0.058 8168 8.151 0.689
WDJ141423.95+402510.80 1486052911981684736 DC [logH/He=-3.92] 9205 333 7.938 0.103 0.542 0.083 0 0.000 0.000
WDJ141425.76-042748.68 3645685270113769344 DA H 8908 92 7.896 0.046 0.538 0.035 9051 7.965 0.577
WDJ141426.55-011354.63 3647680024725171968 DZ [logCa/He=-10.74]+[logH/He=-5.0] 8556 60 7.880 0.022 0.509 0.017 0 0.000 0.000
WDJ141429.21+342630.62 1479297757353952640 DA H 6015 56 8.461 0.029 0.887 0.026 6302 8.461 0.888
WDJ141430.52+502450.85 1511563407107025536 DB He 10974 324 8.280 0.117 0.759 0.105 12589 8.280 0.761
WDJ141431.59-024008.08 3646213001335440896 DB He 10925 94 8.002 0.028 0.583 0.023 11337 8.002 0.584
WDJ141434.81+453938.24 1505185827350068224 DA H 8409 156 8.546 0.058 0.947 0.048 7835 8.439 0.876
WDJ141435.92+093933.05 3722977089256197248 DBA [logH/He=-5.29] 11020 130 8.039 0.020 0.606 0.017 10987 8.077 0.629
WDJ141436.53+435047.66 1504659775458255232 DA H 11620 342 8.523 0.095 0.937 0.078 10875 8.085 0.654
WDJ141437.15+001544.56 3665950197127235200 DC [logH/He=-3.10] 8087 193 7.783 0.223 0.456 0.158 0 0.000 0.000
WDJ141443.62+314611.55 1477624468158558848 DA H 7303 93 8.124 0.034 0.669 0.029 6951 8.124 0.668
WDJ141447.28-035431.55 3645789792438664320 DC [logH/He=-4.99] 11097 328 8.163 0.106 0.683 0.093 0 0.000 0.000
WDJ141448.25+021257.79 3666489267062106752 DA H 7862 56 7.986 0.019 0.586 0.016 7925 8.017 0.605
WDJ141451.34-083750.87 3639041578478154880 DC [logH/He=-4.28] 9846 278 7.702 0.178 0.422 0.116 0 0.000 0.000
WDJ141454.80+433658.50 1504443450842002176 DA H 6445 33 8.026 0.010 0.605 0.008 6317 8.026 0.605
WDJ141457.89+012207.35 3666358974934094464 DA H 8847 58 7.909 0.020 0.545 0.016 8926 7.796 0.484
WDJ141458.62+401158.62 1485765595847933184 DA H 10857 328 7.636 0.208 0.415 0.124 17419 8.256 0.774
WDJ141500.67-031057.26 3646114251447961088 DA H 11727 325 7.646 0.285 0.423 0.167 13302 7.924 0.566
WDJ141504.84+060522.48 3673109495292114048 DC [logH/He=-0.50] 5769 49 8.208 0.086 0.703 0.079 0 0.000 0.000
WDJ141504.94+511233.03 1511696203204532352 DC [logH/He=-4.09] 9506 564 7.452 0.301 0.318 0.132 0 0.000 0.000
WDJ141505.52+410545.59 1486153517294395392 DA H 7418 152 7.628 0.125 0.398 0.078 7979 8.045 0.622
WDJ141505.95+051056.97 3672713675401864064 DA H 6461 68 8.024 0.049 0.605 0.042 6308 8.024 0.604
WDJ141506.39+095019.77 1224986730802303872 DC [logH/He=-4.99] 11089 216 8.108 0.056 0.648 0.049 0 0.000 0.000
WDJ141507.32+043722.89 3668176673813659264 DA H 10864 164 8.097 0.038 0.661 0.032 10975 8.146 0.692
WDJ141510.56+004948.89 3666043213233615360 DC [logH/He=-3.82] 9055 316 8.640 0.167 0.992 0.134 0 0.000 0.000
WDJ141514.15+034902.28 3668048546348823552 DA H 14587 772 8.681 0.186 1.037 0.139 14976 8.024 0.626
WDJ141516.11-010912.07 3647587871907182592 DA H 9517 52 7.731 0.032 0.454 0.022 5864 7.731 0.440
WDJ141517.07+512345.35 1511769221940037376 DA H 8135 108 8.010 0.047 0.601 0.040 8149 8.045 0.622
WDJ141517.17+094926.17 1224986417269265408 DAM H 33194 2268 7.820 0.341 0.563 0.192 115313 6.248 0.489
WDJ141523.58-022212.83 3646602365891523200 DC [logH/He=0.00] 5167 40 7.979 0.099 0.556 0.084 0 0.000 0.000
WDJ141523.75+534300.31 1608317436759082496 DA H 8848 212 7.536 0.100 0.365 0.056 9592 7.988 0.592
WDJ141529.94+363601.73 1484044486489889792 DA H 9944 162 7.955 0.083 0.574 0.066 10043 8.164 0.701
WDJ141533.68+313554.06 1477612029933470080 DA H 5601 34 7.953 0.022 0.557 0.018 5624 7.953 0.558
WDJ141541.07-063425.89 3640656722403863680 DA H 9507 116 7.892 0.117 0.537 0.090 9989 7.643 0.415
WDJ141541.77+023411.12 3667627845712362752 DA H 8957 120 8.541 0.045 0.945 0.037 9068 8.663 1.021
WDJ141543.63+033926.29 3667855139676395520 DC [logH/He=0.00] 5208 27 7.970 0.034 0.551 0.029 0 0.000 0.000
WDJ141545.25+040532.08 3668094382239907840 DA H 11003 367 7.980 0.224 0.591 0.174 10943 7.995 0.600
WDJ141545.92-082441.72 3639139087119564032 DA H 6991 92 8.313 0.046 0.792 0.041 7131 8.147 0.683
WDJ141546.41+475849.85 1507715180833092224 DA H 11102 192 8.154 0.045 0.697 0.039 11080 8.224 0.742
WDJ141548.06-062503.77 3640664801237259648 DA H 7841 198 8.419 0.087 0.863 0.076 7419 7.980 0.581
WDJ141551.17+374408.02 1484399280852217728 DA H 10140 76 7.971 0.014 0.584 0.011 10022 7.917 0.552
WDJ141551.32+013652.07 3666392991075866752 DC [logH/He=-3.96] 9270 130 8.095 0.057 0.637 0.049 0 0.000 0.000
WDJ141553.04-051437.29 3641086738825063680 DA H 9149 71 8.378 0.021 0.838 0.019 9422 8.487 0.910
WDJ141553.52-062137.60 3640712350820466176 DA H 7511 75 7.580 0.046 0.378 0.027 7594 8.025 0.608
WDJ141553.78+332244.09 1478911102921558016 DA H 7082 116 7.795 0.101 0.478 0.074 7378 7.891 0.530
WDJ141554.31-072746.85 3639448805801229696 DA H 7279 54 7.791 0.054 0.476 0.039 7390 7.889 0.529
WDJ141555.10-084231.82 3639026181019557632 DA H 8524 43 7.923 0.018 0.552 0.014 8579 7.739 0.454
WDJ141557.19-041251.26 3645719256191208448 DA H 10116 256 7.307 0.377 0.292 0.131 11537 8.027 0.620
WDJ141558.20+454251.29 1505265434567325952 DA H 5703 32 7.953 0.025 0.558 0.020 5715 7.953 0.558
WDJ141558.40+322008.75 1477717926647104512 DA H 10724 172 8.163 0.086 0.702 0.075 10308 7.933 0.563
WDJ141558.89+433716.03 1504453896202493568 DA H 6901 34 8.072 0.010 0.635 0.009 6791 8.072 0.635
WDJ141600.61-035431.00 3645780927625851776 DA H 10477 354 6.983 0.349 0.256 0.071 15534 8.148 0.702
WDJ141600.85-012111.66 3647568733532883712 DZ [logCa/He=-10.47]+[logH/He=-5.0] 6366 116 7.350 0.188 0.269 0.083 0 0.000 0.000
WDJ141604.80+345011.21 1479333422763041024 DA H 7388 132 7.878 0.076 0.523 0.059 7308 7.799 0.481
WDJ141613.46+521136.95 1607884473991469312 DA H 8211 195 7.147 0.272 0.286 0.061 8551 7.756 0.463
WDJ141616.73+323916.72 1478102416419484032 DC [logH/He=-1.42] 6155 76 8.020 0.072 0.585 0.061 0 0.000 0.000
WDJ141617.26+131121.00 1226887197995979392 DA H 7420 102 7.997 0.098 0.591 0.081 7322 7.991 0.587
WDJ141619.44+435824.97 1504477570060627712 DA H 8068 97 8.056 0.034 0.629 0.030 7842 7.460 0.332
WDJ141620.71-050020.22 3642639313667790720 DA H 9071 152 7.949 0.131 0.568 0.104 8780 7.431 0.326
WDJ141621.54+020617.70 3666844959074370560 DA H 8469 135 7.044 0.270 0.216 0.068 8402 7.416 0.318
WDJ141626.12-014919.18 3647396385084826112 DA H 5899 27 8.028 0.021 0.604 0.018 5951 8.028 0.605
WDJ141627.24+335029.07 1478939797601792384 DA H 10881 136 8.129 0.038 0.681 0.032 10795 8.073 0.646
WDJ141629.93-070920.18 3639849818308627072 DA H 6423 80 8.021 0.075 0.602 0.064 6501 8.021 0.603
WDJ141632.84+111003.85 1225437118252836096 DA H 9429 52 7.211 0.013 0.261 0.005 9420 7.941 0.564
WDJ141636.33+110404.37 1225224255378072192 DC [logH/He=-4.18] 9676 251 8.063 0.143 0.618 0.120 0 0.000 0.000
WDJ141639.11+342817.35 1479111248397619584 DA H 9917 145 7.184 0.123 0.257 0.043 9841 7.669 0.426
WDJ141639.79+693450.20 1673998756707990784 DA H 9454 152 8.585 0.032 0.973 0.026 9252 8.530 0.938
WDJ141642.22-064121.53 3640636690676275456 DA H 11766 246 8.102 0.123 0.666 0.103 14978 8.275 0.782
WDJ141642.60-022341.92 3646593161776286592 DA H 9040 106 7.390 0.084 0.313 0.039 9698 8.016 0.609
WDJ141642.61-032109.88 3645908715788152704 DA H 8156 87 7.790 0.068 0.479 0.050 8372 7.970 0.578
WDJ141645.55+430852.78 1504371188015716352 DA H 8060 204 8.053 0.091 0.627 0.077 8107 7.842 0.505
WDJ141646.01+345050.18 1479331292458664960 DAM H 41319 3960 7.578 0.170 0.489 0.081 77434 7.460 0.554
WDJ141649.04+054122.58 3672849151554646016 DA: H 5654 50 8.130 0.046 0.667 0.041 5653 8.130 0.667
WDJ141649.55+160313.99 1232004565629623552 DA H 9172 106 6.442 0.157 0.146 0.040 9272 7.043 0.222
WDJ141650.60+501249.26 1508546896956115968 DA H 7926 140 8.508 0.043 0.922 0.036 8083 8.369 0.831
WDJ141653.23+075245.20 3674426504064071936 DA H 5612 24 8.211 0.020 0.719 0.018 5558 8.211 0.719
WDJ141654.59+084831.93 3674834491597871360 DC [logH/He=0.04] 5407 22 8.024 0.049 0.584 0.042 0 0.000 0.000
WDJ141656.14-084910.00 3638973267023213184 DC [logH/He=-1.97] 6684 248 7.126 0.418 0.281 0.060 0 0.000 0.000
WDJ141657.58+161241.01 1232195159098695168 DA H 11222 168 8.023 0.112 0.617 0.092 11246 7.871 0.531
WDJ141657.83-004233.25 3647819284744293760 DA H 12655 487 7.382 0.411 0.326 0.169 18064 7.865 0.546
WDJ141700.38+455258.66 1505294502905137152 DZ [logCa/He=-10.89]+[logH/He=-5.0] 6897 72 7.994 0.038 0.571 0.032 0 0.000 0.000
WDJ141703.85+333225.48 1478920173894836864 DA H 18058 7172 8.140 0.423 0.702 0.329 13793 7.968 0.592
WDJ141708.81+005827.32 3666095916777028608 DA H 11001 150 7.947 0.034 0.572 0.027 11168 8.003 0.605
WDJ141710.21+081450.25 3674547347264069632 DA H 11945 224 7.987 0.056 0.598 0.046 11538 8.078 0.651
WDJ141719.05+052633.17 3672736730786365184 DA H 18140 880 8.157 0.192 0.713 0.158 18383 7.922 0.577
WDJ141719.05+402154.11 1485852491629542144 DA H 6828 130 8.274 0.032 0.765 0.029 6819 8.274 0.765
WDJ141721.94-032055.92 3645928571421850112 DA H 14626 756 7.993 0.450 0.608 0.320 18581 8.341 0.830
WDJ141723.79+005220.89 3666091106413627776 DA H 6263 46 8.094 0.035 0.647 0.031 6299 8.094 0.647
WDJ141724.13+525227.36 1608021500627073408 DA H 8012 106 7.935 0.043 0.557 0.034 7883 7.928 0.553
WDJ141724.36+494127.89 1508482266288333952 DC [logH/He=-4.22] 9749 140 8.069 0.023 0.622 0.020 0 0.000 0.000
WDJ141730.77+372610.92 1484190339283052800 DA H 7920 96 8.007 0.027 0.598 0.023 7951 7.695 0.431
WDJ141734.06+405854.19 1486093559551551104 DC [logH/He=-2.01] 6756 70 8.027 0.040 0.590 0.034 0 0.000 0.000
WDJ141735.86+325101.24 1478108291930225024 DC H 4897 64 7.277 0.203 0.245 0.089 0 0.000 0.000
WDJ141737.62-001234.81 3653854572788715520 DC [logH/He=-2.18] 6991 40 7.985 0.014 0.566 0.012 0 0.000 0.000
WDJ141740.22+130148.58 1226836624756377984 DAM H 30362 470 6.990 0.024 0.282 0.007 35596 7.363 0.404
WDJ141740.38+333637.69 1479011781251798272 DA H 9387 70 8.017 0.028 0.609 0.023 9124 7.954 0.571
WDJ141740.92+442706.89 1504888680035668480 DA H 7011 86 7.842 0.094 0.502 0.070 6798 7.842 0.501
WDJ141741.28-014653.48 3647399717979064320 DA H 20381 1006 8.022 0.312 0.637 0.223 21539 8.022 0.640
WDJ141744.91+045435.84 3669696954797110272 DC [logH/He=-3.23] 8328 168 7.730 0.120 0.431 0.082 0 0.000 0.000
WDJ141745.00+034647.22 3667872216467245312 DA H 6156 32 8.003 0.015 0.591 0.013 5387 8.003 0.586
WDJ141745.60+520517.46 1607891174140482688 DC [logH/He=-3.90] 9176 370 7.693 0.147 0.415 0.099 0 0.000 0.000
WDJ141748.80+170445.05 1232686542012083840 DA H 7151 84 7.398 0.114 0.307 0.055 7761 7.676 0.422
WDJ141751.98-010712.95 3647599936469788928 DA H 7027 144 8.315 0.328 0.793 0.278 7317 8.222 0.732
WDJ141753.40+455240.90 1505248082898596608 DA H 6323 66 8.229 0.059 0.734 0.053 6433 8.229 0.734
WDJ141755.17+165324.38 1232612836078207872 DC [logH/He=-2.53] 7301 112 8.171 0.068 0.682 0.061 0 0.000 0.000
WDJ141755.40+345645.79 1480652110864740224 DA H 9247 160 8.019 0.140 0.609 0.115 9100 8.260 0.761
WDJ141759.68-064003.55 3639892119441535232 DB He 10850 44 8.062 0.003 0.619 0.003 11030 8.062 0.620
WDJ141800.79+522439.67 1607904501422166144 DA H 11427 294 8.697 0.053 1.043 0.039 11297 8.762 1.080
WDJ141803.96-003856.68 3653637835854593280 DA H 10681 394 8.485 0.244 0.911 0.205 10667 7.476 0.351
WDJ141804.68+040821.76 3669400430255790336 DA H 7959 54 8.466 0.011 0.895 0.011 7697 8.566 0.959
WDJ141807.89+013126.65 3666191539929559552 DAM H 10386 432 6.956 0.402 0.212 0.088 19229 7.992 0.618
WDJ141810.44+083432.61 3674624691035280896 DA H 8709 176 8.317 0.074 0.798 0.067 9328 8.842 1.121
WDJ141813.22+312340.03 1477379483224120192 DAH H 7924 70 8.200 0.043 0.719 0.039 0 0.000 0.000
WDJ141814.90+423704.37 1492330642338413312 DA H 11275 278 8.079 0.064 0.651 0.054 10873 8.028 0.619
WDJ141818.50+000239.74 3653887145821111936 DA H 9488 96 7.807 0.054 0.492 0.039 9722 7.805 0.491
WDJ141821.67+131306.10 1226866410354288512 DA H 8830 113 8.081 0.057 0.646 0.049 8537 8.054 0.629
WDJ141822.06+313920.89 1477437070145423488 DA H 12682 312 7.679 0.183 0.441 0.114 13360 7.994 0.605
WDJ141823.17+003217.99 3654056917287886464 DA H 6977 92 7.927 0.056 0.549 0.044 6784 7.927 0.549
WDJ141837.82-035622.69 3645814467025031296 DA H 10457 187 8.369 0.083 0.835 0.074 11823 8.095 0.662
WDJ141839.65+003154.27 3654056333172332800 DA H 8397 78 7.251 0.036 0.266 0.014 8764 8.228 0.739
WDJ141840.19-000210.73 3653881270305564800 DA H 11049 262 7.987 0.194 0.595 0.153 10903 8.090 0.657
WDJ141840.98+101121.87 1177078977660842112 DA H 8007 110 7.963 0.094 0.573 0.077 8281 8.280 0.772
WDJ141841.45+031741.61 3667772190973052928 DA H 11392 291 7.827 0.113 0.509 0.080 11358 7.927 0.562
WDJ141844.14+512729.49 1607788159348528256 DQ [logC/He=-4.87] 8828 139 7.998 0.053 0.577 0.044 8828 7.998 0.577
WDJ141847.17+363103.75 1481075869517934848 DA H 7628 100 8.507 0.037 0.920 0.032 7806 8.488 0.908
WDJ141852.93+300504.22 1284996284444655360 DA H 8795 107 7.894 0.048 0.536 0.037 8941 8.051 0.628
WDJ141902.39+080951.25 3674551783965542912 DC [logH/He=-3.77] 8992 232 8.298 0.120 0.768 0.109 0 0.000 0.000
WDJ141904.67+110306.27 1225189552042779904 DC [logH/He=-2.95] 7777 52 8.031 0.013 0.595 0.011 0 0.000 0.000
WDJ141904.68-081835.52 3639112114725157888 DA H 11592 98 8.260 0.016 0.766 0.015 12137 8.277 0.778
WDJ141907.51+295659.89 1284976974271640832 DA H 8888 103 7.384 0.103 0.310 0.048 8786 7.959 0.573
WDJ141909.89+002845.03 3654044685221019008 DA H 12231 350 7.919 0.179 0.560 0.138 12552 7.943 0.574
WDJ141912.47-065420.28 3639823155151401856 DA H 9224 149 7.588 0.163 0.388 0.097 9678 8.299 0.788
WDJ141913.06+403542.56 1485835895873002624 DA H 10438 142 7.477 0.030 0.350 0.015 10921 7.627 0.412
WDJ141924.09+040559.26 3669385415049342720 DC [logH/He=-3.98] 9306 204 7.920 0.183 0.533 0.139 0 0.000 0.000
WDJ141925.96+372640.39 1484145740342653824 DA H 8405 139 8.008 0.048 0.600 0.040 8096 7.822 0.495
WDJ141930.22-034505.26 3645842504572131584 DA H 10081 119 8.015 0.062 0.609 0.052 10506 8.236 0.748
WDJ141930.84+354532.84 1480890365586927744 DZA [logCa/He=-7.35]+[logH/He=-4.0] 9221 85 8.160 0.015 0.678 0.013 0 0.000 0.000
WDJ141936.12+440019.88 1504806251022988160 DZ [logCa/He=-10.04]+[logH/He=-5.0] 7364 202 8.321 0.075 0.782 0.069 0 0.000 0.000
WDJ141943.13-000836.30 3653865018149220608 DA H 5837 24 8.084 0.018 0.638 0.016 5717 8.084 0.638
WDJ141948.04+385248.42 1484845034034212224 DC [logH/He=-2.62] 7373 89 8.191 0.021 0.695 0.018 0 0.000 0.000
WDJ141949.37+475756.48 1507761291601822464 DA H 5275 47 8.064 0.035 0.622 0.031 5436 8.064 0.624
WDJ141949.69+302440.67 1285099432379373056 DA H 7767 109 7.622 0.143 0.397 0.086 7858 7.852 0.510
WDJ141957.04+060228.52 3672877257820500992 DC [logH/He=-4.62] 10392 283 8.146 0.259 0.671 0.210 0 0.000 0.000
WDJ141957.75+013002.36 3666514280951973504 DAH H 10807 160 8.553 0.068 0.955 0.056 0 0.000 0.000
WDJ141957.83-010838.49 3647544509917069312 DA H 13685 436 7.717 0.204 0.461 0.129 15292 7.756 0.484
WDJ142001.99+361552.26 1481012956836849024 DA H 9333 93 7.974 0.034 0.583 0.028 8985 7.826 0.500
WDJ142002.93+043903.59 3669445716389952768 DA H 6759 68 7.227 0.087 0.251 0.035 6856 7.227 0.251
WDJ142003.21+494239.49 1508377464790258304 DA H 6784 82 8.078 0.053 0.638 0.046 6405 8.078 0.637
WDJ142004.62-032435.37 3646232861264242944 DC [logH/He=-1.52] 6201 74 7.904 0.089 0.516 0.070 0 0.000 0.000
WDJ142006.30+532234.22 1608061254844374784 DA H 7588 46 7.751 0.010 0.457 0.008 7353 8.316 0.794
WDJ142006.49+114748.57 1225672546885166592 DA H 6357 102 7.635 0.126 0.397 0.079 6279 7.635 0.397
WDJ142007.83+024354.79 3666939998110711936 DB He 12949 246 8.089 0.117 0.640 0.099 13744 8.089 0.641
WDJ142012.97+081744.89 3673809128285395840 DA H 6891 94 8.181 0.075 0.705 0.067 7176 7.895 0.532
WDJ142015.98+093154.58 1176893057116224384 DC H 4759 40 7.963 0.041 0.556 0.035 0 0.000 0.000
WDJ142017.20-045339.96 3642424393504328832 DQ [logC/He=-4.82] 8861 105 7.819 0.149 0.477 0.108 8861 7.819 0.477
WDJ142018.78+035130.98 3669328034286134016 DC [logH/He=-0.54] 5786 32 8.059 0.031 0.607 0.028 0 0.000 0.000
WDJ142018.91+324921.12 1478072965823485952 DQZ: [logC/He=-5.45] 8294 80 7.879 0.040 0.507 0.031 8294 7.879 0.507
WDJ142018.95-001359.17 3653672710989033856 DA H 8239 262 8.618 0.153 0.992 0.122 8668 9.244 1.285
WDJ142028.90+345549.70 1480640325474473216 DA H 8352 102 7.853 0.101 0.512 0.075 8150 7.862 0.517
WDJ142029.82+333053.79 1478247959971158528 DA H 9399 174 7.417 0.361 0.324 0.149 9685 7.793 0.485
WDJ142029.85+790011.24 1715357474998346368 DA H 15466 970 7.274 0.067 0.307 0.026 25624 7.770 0.521
WDJ142030.63+340703.92 1478305512532883840 DA H 11107 449 7.148 0.438 0.255 0.146 11213 8.137 0.687
WDJ142030.71+001735.62 3653987957293477248 DA H 9454 278 7.439 0.383 0.332 0.170 9657 7.987 0.591
WDJ142030.75-004029.72 3653579488723911168 DA H 6934 88 8.251 0.051 0.750 0.046 6953 8.251 0.750
WDJ142032.64+531624.19 1608048159488726272 DQ [logC/He=-6.17] 7441 98 7.969 0.041 0.557 0.034 7441 7.969 0.557
WDJ142035.57-063755.72 3639928364669817984 DC [logH/He=-2.17] 6977 52 8.096 0.019 0.634 0.017 0 0.000 0.000
WDJ142039.78+080342.91 3673784904669814144 DA H 7636 120 8.271 0.094 0.765 0.084 7571 8.354 0.820
WDJ142040.05+034659.27 3669314840146576896 DA H 9798 143 7.891 0.094 0.537 0.072 9827 8.017 0.610
WDJ142040.22+305518.05 1285186603035460736 DA H 7493 172 6.163 0.598 0.174 0.052 7996 7.538 0.363
WDJ142041.03-013613.55 3646761421415080576 DA H 9357 136 7.765 0.037 0.470 0.026 10634 7.974 0.587
WDJ142041.06+281950.70 1259873405822894720 DA H 9994 202 7.969 0.125 0.582 0.100 10506 7.667 0.428
WDJ142043.91-065712.30 3639901117397125248 DA H 10232 166 7.676 0.144 0.431 0.092 10562 8.015 0.611
WDJ142044.46+414119.29 1491956537804294784 DC [logH/He=-3.87] 9122 139 8.166 0.091 0.682 0.082 0 0.000 0.000
WDJ142045.03+471329.22 1506953498449665792 DA H 7982 70 7.972 0.035 0.578 0.029 7908 7.706 0.436
WDJ142046.52-041218.07 3642766758231763200 DC [logH/He=-3.86] 9115 142 7.810 0.057 0.473 0.042 0 0.000 0.000
WDJ142047.04+465601.58 1506805751574450048 DA H 10111 49 7.490 0.008 0.353 0.004 10119 7.487 0.352
WDJ142048.75+040442.12 3669341331505318912 DC [logH/He=-3.13] 8136 192 7.441 0.357 0.308 0.126 0 0.000 0.000
WDJ142049.54+011442.09 3666493630749138688 DA H 9816 164 8.080 0.077 0.648 0.066 10754 7.961 0.579
WDJ142050.49+511630.50 1604773367183952384 DA H 10862 148 7.898 0.059 0.544 0.045 10767 7.989 0.596
WDJ142051.90+342915.54 1480565666057619072 DC H 4954 36 8.058 0.032 0.616 0.029 0 0.000 0.000
WDJ142053.48+375909.82 1484558233298266112 DQ [logC/He=-6.56] 6490 55 8.058 0.052 0.609 0.046 6491 8.058 0.608
WDJ142054.53+363627.62 1481089613413317760 DA H 12684 412 8.056 0.105 0.640 0.088 14258 8.016 0.620
WDJ142055.33+045252.78 3669732482766367616 DA H 10327 171 8.349 0.061 0.821 0.054 10106 8.189 0.717
WDJ142055.87+475917.40 1507764869311905664 DB He 11502 186 7.921 0.045 0.538 0.035 11465 7.921 0.538
WDJ142058.33-025324.20 3646334707824249088 DA H 9123 144 7.966 0.103 0.578 0.084 9440 8.337 0.812
WDJ142059.27+414634.85 1492050885348449536 DA H 11421 300 8.335 0.089 0.814 0.079 17855 8.426 0.883
WDJ142101.00+013555.05 3666521840093810560 DA H 22090 772 7.949 0.187 0.601 0.140 21316 7.333 0.347
WDJ142101.47-021220.99 3646653115224642432 DB He 11388 202 8.108 0.071 0.649 0.061 11717 8.108 0.650
WDJ142101.53-054634.31 3642290493603997312 DA H 10757 124 8.059 0.052 0.638 0.044 12960 7.985 0.599
WDJ142101.80-075352.93 3639501891597768448 DA H 9943 192 8.593 0.091 0.978 0.074 10520 8.646 1.011
WDJ142102.54-022509.36 3646460185293332352 DA H 12446 376 8.053 0.143 0.638 0.115 14786 8.024 0.626
WDJ142105.17+122054.39 1225978485995036544 DA H 8229 130 7.986 0.091 0.587 0.074 8330 8.091 0.651
WDJ142107.01+481001.87 1507767923032068992 DC [logH/He=-4.91] 10912 308 8.162 0.060 0.682 0.053 0 0.000 0.000
WDJ142107.26-033841.50 3643220165044640896 DC [logH/He=-2.12] 6915 121 8.030 0.054 0.592 0.047 0 0.000 0.000
WDJ142108.83-014437.33 3646709538209695488 DA H 7818 199 8.246 0.143 0.749 0.127 7714 8.846 1.122
WDJ142120.19-004626.09 3653562656746977792 DA H 9015 48 8.061 0.012 0.634 0.010 8794 7.943 0.564
WDJ142123.15+325152.16 1477979369896076800 DC H 4808 52 8.020 0.043 0.591 0.037 0 0.000 0.000
WDJ142125.72+530454.33 1607993944116951168 DA H 7440 62 8.041 0.028 0.618 0.024 7274 7.949 0.562
WDJ142129.95+214722.55 1252685559010039424 DA H 8783 67 8.085 0.012 0.648 0.011 8523 8.005 0.599
WDJ142131.33+294752.82 1284868397498461696 DA H 9795 170 7.700 0.209 0.440 0.134 9610 7.442 0.333
WDJ142132.17+471824.67 1506957273724235008 DC [logH/He=-4.42] 10082 542 7.726 0.367 0.434 0.239 0 0.000 0.000
WDJ142132.55-062422.83 3639961178220142976 DA H 10140 176 8.118 0.060 0.672 0.051 10516 8.499 0.919
WDJ142134.25+154204.14 1229292620199747328 DC [logH/He=-3.70] 8900 116 7.941 0.032 0.544 0.025 0 0.000 0.000
WDJ142139.74+392805.81 1484977864486426112 DA H 7903 126 7.967 0.046 0.575 0.037 8038 7.597 0.387
WDJ142144.55+345827.11 1480615041001932288 DA H 10913 63 7.950 0.026 0.574 0.020 10948 8.081 0.651
WDJ142147.20+422622.90 1492278518615941504 DA H 9340 112 8.921 0.014 1.161 0.008 8910 9.020 1.205
WDJ142147.68+295141.83 1284869084693241728 DA H 9411 120 7.930 0.049 0.558 0.038 9467 8.162 0.698
WDJ142149.16+382833.28 1484715149927519104 DA H 7213 106 7.938 0.056 0.556 0.044 6971 7.938 0.555
WDJ142150.18+070953.61 3673479966286848640 DC [logH/He=-1.12] 6026 34 8.026 0.028 0.588 0.024 0 0.000 0.000
WDJ142152.23+093005.47 1176784239825009280 DA H 9415 54 8.127 0.011 0.676 0.010 9496 8.175 0.707
WDJ142152.89+295824.37 1284883279561188480 DA H 10404 210 7.977 0.089 0.588 0.072 10469 8.014 0.610
WDJ142200.92+021038.55 3666705802134514304 DA H 8067 415 7.875 0.157 0.524 0.120 7747 7.826 0.496
WDJ142200.98+483612.76 1508158936854511488 DA H 7814 204 8.325 0.060 0.801 0.053 7407 7.753 0.457
WDJ142204.14+290117.44 1284687184238080768 DA H 9159 188 8.365 0.086 0.830 0.077 8780 8.566 0.960
WDJ142205.89+382259.03 1484710958039551360 DA H 9318 606 7.767 0.159 0.471 0.113 8085 7.555 0.370
WDJ142208.89-065546.40 3639717327156705664 DC [logH/He=-4.44] 10103 393 8.054 0.116 0.613 0.098 0 0.000 0.000
WDJ142211.15+305619.05 1285142833024133760 DA H 8981 36 8.339 0.007 0.813 0.006 8808 8.364 0.829
WDJ142211.26+330017.46 1477984936173914496 DA H 7662 196 7.242 0.268 0.260 0.077 8621 7.529 0.361
WDJ142212.39+041800.52 3669372667586889728 DA H 10433 338 6.975 0.468 0.255 0.088 10907 7.845 0.516
WDJ142212.92-054516.12 3641545883713780096 DA H 5553 47 8.078 0.031 0.633 0.028 5644 8.078 0.633
WDJ142214.78+042405.29 3669376722036104832 DA H 9845 118 7.496 0.108 0.354 0.058 10198 7.830 0.506
WDJ142217.97-010511.41 3652800003698655616 DA H 8844 144 8.123 0.135 0.672 0.116 9078 8.245 0.751
WDJ142218.83+060038.78 3670237712655073408 DA H 11008 64 7.419 0.034 0.332 0.016 11253 8.126 0.680
WDJ142219.04+031843.90 3668487285848480896 DA H 12682 546 8.223 0.168 0.744 0.145 12771 8.047 0.635
WDJ142220.96+411407.42 1491882870523107200 DC [logH/He=0.00] 5170 54 8.179 0.047 0.683 0.043 0 0.000 0.000
WDJ142220.99+213421.36 1252629170384080896 DA H 7842 86 7.962 0.059 0.572 0.047 7712 8.146 0.684
WDJ142223.63-024134.22 3646390091427008896 DC [logH/He=-2.10] 6889 102 8.227 0.091 0.719 0.083 0 0.000 0.000
WDJ142225.75+045939.76 3669573053580577536 DC H 4941 20 8.072 0.016 0.624 0.014 0 0.000 0.000
WDJ142229.55+352713.97 1480771854552689152 DA H 12887 302 7.855 0.081 0.528 0.059 12291 8.186 0.720
WDJ142231.35-031810.65 3643258785391027968 DA H 12626 231 8.202 0.070 0.731 0.060 12586 8.124 0.682
WDJ142232.11+315438.60 1477781870119857920 DA H 13194 354 8.286 0.038 0.786 0.034 12594 8.309 0.800
WDJ142236.97+152133.45 1229220808346386176 DA H 10389 177 8.121 0.095 0.675 0.082 10105 7.646 0.417
WDJ142247.03+063049.49 3673293354252474240 DB He 10814 170 7.839 0.107 0.493 0.078 11402 7.839 0.494
WDJ142247.22+172441.64 1232570023844016128 DA H 6973 61 7.086 0.124 0.216 0.048 7071 7.982 0.581
WDJ142251.82+305956.02 1285515636185516416 DA H 11822 367 8.103 0.180 0.667 0.151 14815 7.821 0.515
WDJ142254.22+101759.97 1177039257802577152 DA H 9989 158 7.248 0.208 0.274 0.061 10212 7.409 0.325
WDJ142257.67+450233.64 1504956162561585920 DQ [logC/He=-4.80] 8475 122 7.573 0.097 0.360 0.056 8475 7.573 0.360
WDJ142258.02+522925.73 1604959219009055360 DB He 12992 340 7.765 0.123 0.460 0.083 13261 7.765 0.461
WDJ142258.14-004853.17 3652831271060654976 DZA [logCa/He=-9.20]+[logH/He=-5.0] 9366 241 8.084 0.113 0.630 0.097 0 0.000 0.000
WDJ142258.38+534747.88 1608460235830874752 DB: He 11240 318 8.232 0.087 0.728 0.078 10940 8.232 0.727
WDJ142258.53+032324.53 3668494432674083456 DA H 7174 132 8.349 0.077 0.815 0.069 7646 8.112 0.663
WDJ142301.74+455023.59 1506537298937185024 DC [logH/He=-3.92] 9204 352 8.122 0.194 0.654 0.165 0 0.000 0.000
WDJ142302.26+474838.27 1506994725839472384 DA H 7747 118 7.816 0.078 0.491 0.056 7572 8.104 0.657
WDJ142305.08+011458.78 3654473121094352384 DA H 15574 1563 6.849 0.665 0.212 0.139 16239 8.052 0.646
WDJ142307.61+285224.44 1283919415884585728 DC [logH/He=-3.27] 8390 179 7.906 0.112 0.523 0.088 0 0.000 0.000
WDJ142310.86+465553.71 1506887111138262016 DA H 7082 62 8.008 0.037 0.597 0.032 7011 7.409 0.310
WDJ142313.49+295340.54 1284826689071011072 DA H 9753 432 8.545 0.200 0.948 0.163 9678 7.959 0.575
WDJ142313.65+154904.00 1229308356960231040 DA H 7856 80 7.465 0.044 0.334 0.023 7493 6.920 0.200
WDJ142315.63+494925.83 1508390899448035712 DC [logH/He=0.00] 5028 35 8.011 0.020 0.575 0.017 0 0.000 0.000
WDJ142315.93+290201.15 1283940409684777344 DA H 12239 463 7.714 0.284 0.455 0.180 13173 7.905 0.555
WDJ142315.98+315237.01 1285633112131113728 DA H 8430 218 8.631 0.075 1.000 0.058 8177 8.598 0.979
WDJ142319.73+230333.47 1254561596429602176 DC [logH/He=-0.01] 5514 41 7.292 0.169 0.245 0.073 0 0.000 0.000
WDJ142328.35-024931.79 3646374187163652608 DC H 4916 34 8.002 0.026 0.580 0.023 0 0.000 0.000
WDJ142332.30+511156.48 1604732620831168384 DA H 8488 36 7.259 0.013 0.269 0.006 8724 8.089 0.650
WDJ142335.13+023420.10 3666746106106902656 DA H 8963 200 8.216 0.111 0.732 0.098 9023 8.100 0.658
WDJ142336.64+303742.48 1284932139108595712 DA H 5285 18 7.282 0.008 0.323 0.004 5245 7.282 0.252
WDJ142339.79+531802.61 1608375332917144576 DC [logH/He=-0.00] 5505 32 7.999 0.051 0.569 0.043 0 0.000 0.000
WDJ142347.77+402508.47 1491081219172314624 DC [logH/He=-0.01] 5513 44 8.436 0.042 0.856 0.038 0 0.000 0.000
WDJ142348.22+040630.84 3668693512997898240 DA H 10000 226 6.043 0.639 0.169 0.016 11712 8.068 0.645
WDJ142348.40+291604.10 1284040675696468736 DA H 11306 395 7.873 0.206 0.533 0.152 13541 8.434 0.882
WDJ142349.06+334857.07 1479727249786784384 DA H 6828 101 7.421 0.092 0.313 0.047 6892 7.421 0.313
WDJ142350.36-001237.82 3653714556854915968 DC [logH/He=-4.78] 10654 422 5.973 0.543 0.168 0.032 0 0.000 0.000
WDJ142351.23+344549.34 1479848921917399168 DA H 12068 385 7.577 0.159 0.395 0.088 15925 7.952 0.588
WDJ142354.49+263924.22 1256457738591543424 DA H 9134 190 8.078 0.094 0.645 0.081 8730 7.445 0.330
WDJ142355.09+164928.01 1232467807917639552 DC [logH/He=-2.04] 6800 118 8.112 0.079 0.643 0.070 0 0.000 0.000
WDJ142356.00-005919.06 3652816290215232256 DZ [logCa/He=-10.89]+[logH/He=-5.0] 7955 125 7.874 0.093 0.504 0.071 0 0.000 0.000
WDJ142359.10-071705.38 3639666062427408128 DA H 9932 83 7.886 0.056 0.535 0.042 10082 7.884 0.534
WDJ142400.41+453832.89 1506484483724131712 DC [logH/He=0.02] 5478 35 7.883 0.076 0.502 0.060 0 0.000 0.000
WDJ142401.07-073229.76 3639622528638761856 DA H 11863 185 7.845 0.049 0.519 0.036 11930 8.028 0.622
WDJ142402.28+030158.18 3668276832451297280 DQ [logC/He=-7.20] 5421 24 7.185 0.051 0.213 0.018 5421 7.185 0.213
WDJ142402.68+380915.41 1484648835631741568 DZA [logCa/He=-9.06]+[logH/He=-3.0] 11174 464 7.926 0.205 0.541 0.160 0 0.000 0.000
WDJ142406.30+543154.26 1608590631037370240 DA H 8338 120 7.692 0.050 0.431 0.033 9019 8.062 0.635
WDJ142407.58+451840.87 1506467269495018496 DA H 8192 66 8.025 0.021 0.610 0.018 8018 7.998 0.593
WDJ142410.06-042115.88 3642549978347753600 DA H 11209 98 7.833 0.029 0.511 0.021 11654 8.075 0.649
WDJ142411.72+524425.69 1604969904888051584 DA H 10231 265 8.361 0.064 0.829 0.056 10052 8.235 0.746
WDJ142412.10+052617.64 3669965751031162624 DC [logH/He=-2.09] 6879 132 7.991 0.050 0.569 0.042 0 0.000 0.000
WDJ142412.64+163031.85 1232447015981160320 DA H 11547 328 8.475 0.128 0.906 0.107 11362 8.241 0.753
WDJ142412.79+314431.37 1285614244338894720 DC [logH/He=-1.36] 6127 59 7.885 0.070 0.506 0.055 0 0.000 0.000
WDJ142413.40+083316.01 1175788425887673728 DQ [logC/He=-4.76] 9166 63 7.851 0.018 0.495 0.014 9167 7.851 0.495
WDJ142416.80-051856.52 3641677687669518848 He-DA [logH/He=-3.80] 8663 327 7.817 0.077 0.475 0.057 0 0.000 0.000
WDJ142417.80+513845.45 1604850779674410112 DA H 8701 333 7.521 0.269 0.359 0.155 8682 7.739 0.455
WDJ142418.31+373621.82 1481524298463873536 DA H 10056 314 7.305 0.405 0.291 0.161 10271 7.607 0.401
WDJ142419.44+072310.32 3673504116888003840 DA H 8412 150 7.838 0.098 0.505 0.073 8333 9.108 1.240
WDJ142422.21-031743.29 3643248408749505536 DA H 7616 99 7.969 0.047 0.575 0.039 7995 8.019 0.606
WDJ142425.94+031438.79 3668474680119033600 DC [logH/He=-1.74] 6360 62 8.019 0.091 0.585 0.078 0 0.000 0.000
WDJ142427.97-031747.52 3643247687194998656 DA H 7241 85 7.818 0.046 0.490 0.035 7441 8.094 0.650
WDJ142431.52+471804.51 1506922020632533632 DA H 7312 98 8.007 0.045 0.597 0.037 7404 7.957 0.568
WDJ142433.56+031932.57 3668476222012308480 DA H 7135 40 8.210 0.013 0.724 0.012 7087 8.214 0.726
WDJ142435.05-013143.70 3652712008409585664 DA H 7216 62 8.035 0.038 0.613 0.033 7255 7.715 0.438
WDJ142435.23+465832.29 1506723318265397376 DAH H 9095 164 8.458 0.037 0.891 0.032 0 0.000 0.000
WDJ142442.94+110122.48 1177479131173042176 DA H 8427 74 7.139 0.068 0.284 0.038 8487 7.399 0.313
WDJ142443.45-024215.22 3646379169325886592 DC [logH/He=-3.29] 8418 144 8.118 0.133 0.650 0.117 0 0.000 0.000
WDJ142445.29+291336.97 1284026313325823104 DA H 8407 147 8.146 0.077 0.686 0.068 8599 7.621 0.400
WDJ142445.44-034538.43 3643167835162795136 DA H 11235 423 7.236 0.454 0.277 0.162 12335 8.152 0.699
WDJ142445.72+342722.82 1479782431526531840 DA H 8244 73 7.361 0.110 0.299 0.051 8421 8.070 0.638
WDJ142446.69+401242.22 1491028614412722048 DA H 17495 852 7.759 0.436 0.492 0.272 19042 8.077 0.667
WDJ142447.11+363617.49 1481223204075909632 DA H 8166 187 8.445 0.093 0.881 0.080 8292 8.342 0.813
WDJ142450.36+002223.58 3654179787712260480 DC [logH/He=-3.10] 8091 108 8.134 0.069 0.659 0.061 0 0.000 0.000
WDJ142450.65+434151.81 1492810373005850368 DA H 8803 320 8.190 0.143 0.715 0.125 7299 6.910 0.200
WDJ142451.01+442815.05 1492912180910380928 DA H 11363 240 8.045 0.049 0.631 0.041 11242 8.181 0.715
WDJ142452.50+344750.67 1479931690230817536 DA H 10885 398 7.906 0.224 0.549 0.167 10154 7.893 0.539
WDJ142453.96-045015.37 3642470401194195712 DA H 6630 84 8.353 0.045 0.817 0.041 6488 8.353 0.817
WDJ142458.98+372519.95 1481471594921177984 DA H 9528 144 8.134 0.061 0.681 0.053 9407 7.696 0.437
WDJ142459.14+502944.73 1604491892207434240 DC [logH/He=-2.20] 7006 70 8.037 0.027 0.597 0.024 0 0.000 0.000
WDJ142459.90-061616.18 3641289353906407424 DA H 10391 254 8.226 0.139 0.741 0.121 10789 8.716 1.053
WDJ142501.60-001314.89 3653722081637608576 DA H 10359 108 7.945 0.073 0.570 0.058 10692 8.004 0.604
WDJ142502.46-001231.96 3653722115997358848 DA H 6528 94 8.156 0.162 0.687 0.141 7218 7.984 0.583
WDJ142502.84+061229.56 3670221151260599680 DAH H 7114 129 7.992 0.061 0.588 0.050 0 0.000 0.000
WDJ142505.17+335948.31 1479751610841485312 DB He 14073 630 7.794 0.338 0.477 0.205 14901 7.751 0.458
WDJ142506.04+431602.71 1492519964497231104 DA H 7755 112 7.845 0.053 0.506 0.040 7566 8.269 0.764
WDJ142506.87+301328.18 1284858330094934272 DA H 8960 79 8.003 0.026 0.599 0.021 8820 7.742 0.457
WDJ142514.81+493745.36 1508326474938428800 DA H 8846 70 8.068 0.013 0.638 0.012 8602 7.973 0.580
WDJ142515.01+343710.25 1479878363916169344 DA H 7200 76 8.009 0.038 0.598 0.032 7093 7.950 0.563
WDJ142516.43-005048.83 3652865390281317120 DZ [logCa/He=-10.87]+[logH/He=-5.0] 7051 31 8.126 0.012 0.653 0.011 0 0.000 0.000
WDJ142517.74+022533.87 3666683987994884992 DC H 4902 37 8.190 0.038 0.700 0.036 0 0.000 0.000
WDJ142517.74+302300.96 1285238520600338944 DA H 9947 140 8.116 0.045 0.671 0.039 9593 7.790 0.483
WDJ142517.75+080523.23 1175567978101267200 DA H 8507 221 8.551 0.170 0.950 0.141 9081 8.477 0.903
WDJ142518.91+070253.66 3673427597750384512 DA H 11213 286 8.069 0.119 0.644 0.099 10913 7.907 0.550
WDJ142520.55-071929.82 3639650536121259136 DA H 9592 122 6.404 0.462 0.176 0.043 10026 7.255 0.276
WDJ142521.16+413054.26 1491244840246860800 DA H 7035 72 7.821 0.049 0.491 0.036 7080 7.180 0.240
WDJ142523.83-030331.92 3643351831561779712 DA H 12921 244 7.655 0.093 0.431 0.057 10573 8.002 0.603
WDJ142524.81+452453.20 1494479740894234240 DA H 7132 74 8.030 0.037 0.610 0.032 7006 8.099 0.652
WDJ142528.52+484428.20 1507514932278315008 DA H 9619 232 8.093 0.088 0.656 0.076 9851 8.008 0.604
WDJ142530.78+023649.96 3668200759990093952 DC H 4916 54 8.269 0.048 0.753 0.045 0 0.000 0.000
WDJ142535.91+471412.62 1506733935425208704 DQ: [logC/He=-5.68] 7442 94 7.889 0.068 0.511 0.053 7442 7.889 0.511
WDJ142535.96-070557.59 3639663661541318784 DB He 11134 91 8.008 0.017 0.588 0.014 11883 8.008 0.589
WDJ142539.50+381203.97 1481667548507617920 DC H 4930 26 8.197 0.034 0.705 0.031 0 0.000 0.000
WDJ142539.74+010926.92 3654435424166157312 DA H 20206 702 7.143 0.303 0.293 0.058 23483 7.803 0.530
WDJ142543.16+295007.18 1284085957536339712 DA H 11575 268 8.132 0.120 0.684 0.103 14380 7.506 0.376
WDJ142543.80+450629.73 1494448198654273408 DA H 8287 108 8.042 0.031 0.621 0.027 8233 8.148 0.686
WDJ142554.86+044928.72 3669496774962145280 DA H 9251 292 7.544 0.232 0.370 0.130 9264 7.600 0.394
WDJ142559.21+480755.89 1507354304797259520 DA H 7707 128 8.022 0.036 0.607 0.031 7821 7.767 0.466
WDJ142559.24+033516.24 3668510478671600768 DA H 15720 801 7.605 0.405 0.419 0.228 15198 7.886 0.550
WDJ142559.36+444513.47 1494423532659089408 DA H 9090 166 7.946 0.098 0.566 0.078 9167 7.646 0.413
WDJ142604.78+345937.06 1479937119068676096 DC [logH/He=-3.05] 7984 250 8.148 0.195 0.668 0.169 0 0.000 0.000
WDJ142604.97+372927.37 1481551751894075136 DC [logH/He=-3.71] 8920 162 7.857 0.106 0.497 0.079 0 0.000 0.000
WDJ142605.05+550312.65 1610129328841154560 DA H 7192 126 7.977 0.083 0.579 0.069 6882 7.977 0.578
WDJ142609.34+385736.43 1490699310680351104 DC [logH/He=-4.81] 10709 274 8.017 0.054 0.592 0.046 0 0.000 0.000
WDJ142609.45+421000.56 1492388748951129472 DZ [logCa/He=-8.57]+[logH/He=-5.0] 8138 126 8.136 0.063 0.661 0.056 0 0.000 0.000
WDJ142613.83-074910.32 6329703482634882048 DA H 6536 48 8.016 0.059 0.600 0.050 6865 8.016 0.601
WDJ142614.62+305201.41 1285326893847215488 DC [logH/He=-3.76] 8977 98 7.971 0.033 0.561 0.026 0 0.000 0.000
WDJ142616.15+485820.53 1507525343279161728 DA H 6906 48 7.977 0.027 0.578 0.022 6938 7.977 0.578
WDJ142617.51-043423.27 3642856192335995392 DA H 10132 104 8.535 0.026 0.942 0.022 10785 8.578 0.970
WDJ142618.18+273236.36 1283533418583379712 DC [logH/He=-4.75] 10595 339 7.870 0.178 0.508 0.135 0 0.000 0.000
WDJ142621.47-033940.63 3642988546048121088 DA H 9404 112 7.933 0.092 0.560 0.074 10524 8.180 0.712
WDJ142622.42-062237.99 3641273067390853376 DA H 5928 64 8.184 0.055 0.703 0.049 6200 8.184 0.704
WDJ142623.06+030130.47 3668287621410189312 DA H 9183 288 7.827 0.319 0.501 0.220 9364 8.042 0.624
WDJ142625.38-041625.52 3642882786773726336 DA H 9265 135 7.602 0.143 0.394 0.084 9400 7.972 0.582
WDJ142629.41+525530.81 1605339478233684736 DA H 11255 362 7.800 0.145 0.494 0.102 11514 7.968 0.585
WDJ142632.07+455639.74 1506598111379194624 DB He 12272 258 7.959 0.069 0.561 0.055 12195 7.959 0.561
WDJ142632.71+290249.46 1283975186034658560 DC [logH/He=-3.88] 9144 249 8.147 0.052 0.669 0.046 0 0.000 0.000
WDJ142632.83+012739.94 3654543863500501504 DA H 20783 1284 7.488 0.353 0.393 0.168 27487 7.291 0.358
WDJ142633.03+224706.16 1254360557600178688 DA H 6215 70 7.758 0.080 0.455 0.057 6039 7.758 0.454
WDJ142634.37+305923.31 1285333800156336384 DQ [logC/He=-6.32] 6870 58 7.927 0.038 0.531 0.030 6871 7.928 0.531
WDJ142638.09+004308.76 3654216312114820352 DC [logH/He=0.00] 5254 22 8.237 0.023 0.721 0.022 0 0.000 0.000
WDJ142638.51+052803.98 3669978532853514368 DA H 10196 85 7.222 0.056 0.268 0.021 10501 7.667 0.428
WDJ142638.56+545503.65 1608623616386354688 DC [logH/He=-1.91] 6597 172 8.230 0.101 0.720 0.092 0 0.000 0.000
WDJ142639.18+270407.57 1256497905125872384 DA H 8642 100 7.851 0.046 0.512 0.035 8776 7.773 0.472
WDJ142640.33+061754.57 3670307836585613056 DA H 13196 303 7.863 0.108 0.532 0.078 12851 8.018 0.618
WDJ142641.95+073406.81 1175456373375695616 DZ [logCa/He=-9.20]+[logH/He=-6.0] 10133 168 8.054 0.086 0.613 0.074 0 0.000 0.000
WDJ142642.80+445520.99 1494432053873688448 DC [logH/He=-1.52] 6201 38 7.981 0.017 0.561 0.014 0 0.000 0.000
WDJ142644.36+402923.42 1491123653448941568 DA H 9898 198 8.031 0.093 0.619 0.077 9667 7.715 0.447
WDJ142644.88-062436.12 3641269081661182592 DA H 6841 125 7.343 0.255 0.286 0.069 6819 7.343 0.286
WDJ142645.00+405955.73 1491171516564818432 DA H 6042 74 8.068 0.070 0.629 0.059 6225 8.068 0.630
WDJ142645.30+015518.73 3654638730737805056 DA H 8173 155 7.613 0.307 0.395 0.148 8466 8.162 0.696
WDJ142645.38+020101.87 3654646118081581440 DAH H 6508 98 7.958 0.118 0.565 0.095 0 0.000 0.000
WDJ142647.92+523257.85 1605277905583524096 DA H 11309 176 7.863 0.134 0.527 0.099 11692 8.073 0.648
WDJ142652.65+301552.78 1285224879783795968 DC [logH/He=0.01] 5267 20 8.045 0.021 0.597 0.018 0 0.000 0.000
WDJ142653.45-034050.31 3643078332339268864 DC [logH/He=-2.98] 7818 185 7.754 0.208 0.441 0.138 0 0.000 0.000
WDJ142659.40+093700.93 1176378520034381952 DC [logH/He=0.03] 5338 13 7.994 0.025 0.566 0.021 0 0.000 0.000
WDJ142659.43+492100.45 1507571286545131648 DC [logH/He=-1.74] 6358 16 8.189 0.004 0.693 0.004 0 0.000 0.000
WDJ142700.49+395203.54 1490812461594716288 DA H 9023 209 7.570 0.162 0.380 0.094 9045 8.051 0.628
WDJ142702.54-065202.95 3641172771314205312 DA H 11572 322 8.050 0.141 0.634 0.115 11505 8.116 0.675
WDJ142702.82-055728.08 3641395731656906880 DA H 11029 352 8.490 0.164 0.915 0.137 10183 8.336 0.813
WDJ142705.26+502211.00 1604460972739354112 DA H 8536 55 8.097 0.018 0.655 0.016 8183 8.036 0.617
WDJ142705.39+091837.19 1175979843989331200 DC [logH/He=-4.51] 10220 262 7.850 0.136 0.497 0.101 0 0.000 0.000
WDJ142707.82+381640.52 1481661290740764544 DA H 7826 102 8.061 0.032 0.631 0.027 7534 7.995 0.590
WDJ142708.16+453631.69 1494485758144731520 DC [logH/He=-2.30] 7110 39 8.065 0.009 0.614 0.008 0 0.000 0.000
WDJ142714.46+373547.25 1481556493538022656 DC [logH/He=-0.02] 5523 30 7.896 0.058 0.509 0.046 0 0.000 0.000
WDJ142716.79+362445.22 1481176818429370624 DC [logH/He=-4.71] 10525 244 8.042 0.071 0.607 0.059 0 0.000 0.000
WDJ142721.54+300759.02 1284471679958938240 DC [logH/He=-3.68] 8881 190 7.984 0.093 0.569 0.077 0 0.000 0.000
WDJ142725.29-064256.43 3641200911940027008 DA H 7251 105 8.032 0.071 0.612 0.060 7229 7.205 0.247
WDJ142725.87+051125.68 3669910500571362688 DA H 5464 38 8.036 0.029 0.606 0.025 5577 8.036 0.607
WDJ142730.47+522341.45 1605272034363221504 DA H 8686 180 8.047 0.156 0.625 0.129 8412 8.033 0.615
WDJ142732.48+024156.31 3668193681884024960 DA H 10681 288 8.773 0.073 1.085 0.049 11482 8.921 1.162
WDJ142735.34-065105.97 3641195762274234752 DC [logH/He=-4.68] 10491 158 7.980 0.056 0.570 0.046 0 0.000 0.000
WDJ142737.79+282607.96 1283739130337153536 DA H 6616 48 7.951 0.026 0.562 0.021 6602 7.951 0.562
WDJ142738.37-042255.43 3642886085308517248 DA H 7405 102 7.703 0.097 0.433 0.066 8038 8.223 0.734
WDJ142739.48+050129.08 3669131427863747200 DC [logH/He=-0.78] 5885 56 8.039 0.073 0.596 0.062 0 0.000 0.000
WDJ142740.56+195158.31 1240214825112463616 DA H 11650 234 8.102 0.035 0.666 0.030 11601 8.068 0.645
WDJ142742.64+451225.23 1494418099523516544 DA H 9300 275 7.873 0.169 0.526 0.128 8507 7.072 0.223
WDJ142743.78+451203.70 1494418103819915904 DA H 10053 204 7.855 0.103 0.519 0.076 9731 7.833 0.506
WDJ142744.97+482527.26 1507446659477664512 DZ [logCa/He=-10.86]+[logH/He=-5.0] 7654 79 7.951 0.024 0.547 0.019 0 0.000 0.000
WDJ142745.22+392349.46 1490735044808516480 DA H 11176 118 8.034 0.028 0.623 0.023 11063 7.910 0.552
WDJ142747.05+014501.36 3654573962630823040 DA H 5573 34 8.149 0.028 0.678 0.025 5473 8.149 0.678
WDJ142748.10+523036.40 1605279451770957312 DC [logH/He=-3.41] 8575 378 8.274 0.456 0.752 0.367 0 0.000 0.000
WDJ142748.13+053232.58 3669936102871625600 DAH H 7137 32 8.254 0.008 0.753 0.006 0 0.000 0.000
WDJ142749.61+432155.25 1492602668387363200 DA H 8403 130 8.457 0.056 0.889 0.050 8061 7.976 0.581
WDJ142750.44+104705.01 1177353756783304192 DA H 9433 101 7.364 0.046 0.306 0.021 9662 7.892 0.537
WDJ142751.41+032119.31 3668393758640201472 DA H 10352 386 7.236 0.455 0.273 0.182 10174 7.990 0.595
WDJ142751.59+412649.49 1491559506730816384 DC [logH/He=-1.63] 6268 50 8.314 0.029 0.775 0.027 0 0.000 0.000
WDJ142759.57+315628.83 1285676091868623488 DC [logH/He=-3.20] 8281 123 7.651 0.078 0.394 0.049 0 0.000 0.000
WDJ142800.56+105418.00 1177368149218093184 DA H 7059 114 7.746 0.068 0.452 0.048 7685 7.992 0.589
WDJ142800.78+012656.95 3654376531574906496 DC [logH/He=-1.77] 6388 54 6.608 0.244 0.190 0.034 0 0.000 0.000
WDJ142800.83+025349.77 3668221444552749056 DA H 5660 51 7.189 0.148 0.231 0.061 5618 7.189 0.231
WDJ142804.33+025701.40 3668230481164133248 DA H 14500 1140 6.877 0.775 0.214 0.193 14996 7.988 0.605
WDJ142805.52+361748.08 1481160604929266688 DB He 11484 309 7.679 0.237 0.416 0.135 11091 7.679 0.415
WDJ142808.00+404902.59 1491151931513517056 DC [logH/He=-3.20] 8274 104 8.068 0.038 0.618 0.034 0 0.000 0.000
WDJ142813.07+340421.20 1479646779279903616 DC H 4833 64 7.245 0.147 0.313 0.071 0 0.000 0.000
WDJ142817.08+014407.71 3654576058577585024 DAM H 11251 815 7.205 0.482 0.270 0.207 11223 8.385 0.847
WDJ142817.42+103713.02 1177295237853575936 DA H 12786 474 8.172 0.144 0.712 0.123 14559 7.890 0.551
WDJ142819.40+510636.77 1604580883929749632 DA H 11967 394 8.219 0.113 0.740 0.098 12940 7.608 0.411
WDJ142821.86+013735.94 3654380792181729536 DA H 6814 84 7.988 0.083 0.584 0.069 6702 7.988 0.583
WDJ142821.95+393803.50 1490744223154309632 DA H 10747 74 8.136 0.020 0.685 0.017 10446 8.170 0.705
WDJ142826.37+063936.53 3670344464066503168 DA H 9012 205 7.822 0.213 0.498 0.155 8817 7.598 0.391
WDJ142831.14+302609.12 1284501027471401344 DA H 9285 54 7.796 0.011 0.485 0.008 10287 8.078 0.648
WDJ142831.43+322201.32 1287203622757126656 DA H 9966 74 8.019 0.014 0.611 0.012 9667 7.955 0.573
WDJ142831.82+273346.26 1280553879511463808 DA H 9993 212 7.911 0.125 0.549 0.097 9313 8.239 0.748
WDJ142833.16-032339.06 3643101830105686400 DA H 6590 82 7.863 0.058 0.512 0.045 6861 7.863 0.513
WDJ142833.44+003100.45 3654152780958106880 CV H 9063 163 7.379 0.197 0.309 0.061 0 0.000 0.000
WDJ142833.44+003100.45 3654152780958106880 CV He 9824 197 7.496 0.230 0.335 0.110 0 0.000 0.000
WDJ142833.74+440346.94 1494157691363079168 DZ [logCa/He=-9.07]+[logH/He=-5.0] 6823 31 8.152 0.007 0.669 0.006 0 0.000 0.000
WDJ142833.95+453147.26 1494564162771398016 DC [logH/He=-0.41] 5734 33 8.068 0.020 0.612 0.018 0 0.000 0.000
WDJ142836.94+383905.08 1487676998029787264 DC [logH/He=-2.18] 6989 75 7.879 0.033 0.505 0.026 0 0.000 0.000
WDJ142837.01+452745.89 1494515475022120576 DA H 7367 118 7.614 0.111 0.392 0.068 8000 7.448 0.328
WDJ142842.61-071514.17 6331298015013785344 DA H 7200 154 7.568 0.184 0.371 0.108 7169 6.562 0.200
WDJ142844.45+485842.74 1507501188382603136 DA H 8663 111 8.017 0.030 0.607 0.026 8462 8.225 0.737
WDJ142846.40+004526.35 3654254215200565888 DA H 9204 114 7.989 0.036 0.592 0.030 9356 8.037 0.620
WDJ142848.68+294300.57 1284391999725744512 DA H 6636 112 7.832 0.098 0.495 0.073 6125 7.832 0.493
WDJ142851.08-005717.28 3652673766019931392 DB He 16225 796 6.968 0.450 0.283 0.073 16788 7.902 0.538
WDJ142858.29+054637.33 3670039796266912896 DCM [logH/He=-4.89] 10866 450 7.738 0.224 0.442 0.150 0 0.000 0.000
WDJ142858.84-025023.50 3649328158294959232 DA H 9182 156 7.777 0.144 0.476 0.103 9325 7.845 0.511
WDJ142859.89+360114.58 1480391084229736832 DA H 11920 494 7.808 0.074 0.500 0.052 11645 8.044 0.630
WDJ142901.54-010105.53 3652672254193371136 DA H 8131 198 7.535 0.141 0.362 0.079 8068 7.977 0.581
WDJ142902.75+053501.02 3670018561948504448 DA H 9321 158 8.236 0.127 0.746 0.112 9380 7.774 0.474
WDJ142906.75+032653.73 3668355657985941504 DBA [logH/He=-5.28] 12218 258 7.782 0.123 0.467 0.083 11813 7.793 0.472
WDJ142907.79-010038.14 3652672391630956032 DA H 8824 101 5.690 0.386 0.160 0.006 9089 6.550 0.200
WDJ142914.44+173219.18 1235533276400203776 DA H 11195 178 7.950 0.026 0.575 0.020 11633 8.199 0.727
WDJ142914.74+003132.82 3653403223266221952 DA H 7975 190 7.584 0.282 0.382 0.130 7865 7.651 0.410
WDJ142915.08+282500.64 1283695562188895360 DA H 6628 94 8.134 0.082 0.673 0.072 7033 8.574 0.962
WDJ142915.68+301350.25 1284483018672926592 DC [logH/He=-4.44] 10117 176 7.832 0.076 0.487 0.056 0 0.000 0.000
WDJ142916.13+043828.75 3669056420554689408 DA H 12421 300 6.931 0.200 0.217 0.029 14155 7.813 0.509
WDJ142920.90+004208.07 3654251359047391872 DC [logH/He=-5.06] 11241 328 6.337 0.813 0.183 0.139 0 0.000 0.000
WDJ142921.23+463614.71 1495007712633993856 DA H 15958 915 8.139 0.419 0.697 0.314 17148 7.659 0.446
WDJ142922.43+054017.70 3670025949292291968 DC [logH/He=-4.15] 9617 469 7.736 0.253 0.437 0.170 0 0.000 0.000
WDJ142926.11+520608.80 1605062611757855488 DA H 9128 381 6.731 0.526 0.207 0.075 9014 7.669 0.423
WDJ142927.03+092543.32 1176312965948448512 DAH: H 6933 48 8.303 0.016 0.785 0.014 0 0.000 0.000
WDJ142927.48-040613.21 3642241462256554368 DA H 15033 554 7.893 0.127 0.553 0.094 17463 7.970 0.601
WDJ142930.70-062434.70 3641304266032854912 DAH H 6934 36 7.894 0.014 0.530 0.011 0 0.000 0.000
WDJ142931.14+512539.21 1604609608671243392 DC [logH/He=-2.79] 7536 202 8.227 0.080 0.719 0.073 0 0.000 0.000
WDJ142932.43+351058.06 1480280922610912000 DA H 9342 168 7.913 0.078 0.548 0.061 9226 7.957 0.573
WDJ142947.05+340757.58 1479626507034105088 DA H 5650 56 7.308 0.080 0.266 0.036 5503 7.308 0.264
WDJ142947.70+075408.48 1172580635073682816 DA H 8180 58 7.821 0.034 0.495 0.026 8249 8.206 0.724
WDJ142954.70+523836.41 1605290897859598464 DA H 10631 94 8.079 0.014 0.650 0.013 10231 8.090 0.655
WDJ142955.21+044005.46 3669079269780412928 DA H 18644 744 9.284 0.058 1.298 0.017 20001 9.501 1.348
WDJ142957.76+502459.18 1603796073145515136 DZ [logCa/He=-9.89]+[logH/He=-5.0] 6286 35 8.193 0.011 0.695 0.009 0 0.000 0.000
WDJ142958.78+023859.42 3656195368620387584 DA H 15130 381 7.795 0.182 0.503 0.124 16685 8.041 0.640
WDJ142959.72+030717.01 3656321498925059840 DA H 10541 502 7.022 0.507 0.263 0.111 10610 8.103 0.664
WDJ143004.84+013740.52 3655872245345094016 DA H 17694 1132 8.199 0.405 0.738 0.302 27299 8.508 0.945
WDJ143007.16-015129.66 3649553970495586432 DZ [logCa/He=-8.11]+[logH/He=-5.0] 5994 35 7.889 0.041 0.507 0.032 0 0.000 0.000
WDJ143008.07-070031.73 6331284305478534912 DA H 17112 946 7.852 0.256 0.537 0.178 17774 7.572 0.413
WDJ143008.47+300111.54 1284426977939544704 DA H 8836 68 7.163 0.046 0.245 0.017 8781 7.876 0.526
WDJ143008.66+192047.54 1239375764597098240 DA H 9689 144 7.613 0.106 0.401 0.062 9350 7.304 0.287
WDJ143008.67+040059.17 3668820064209618176 DA H 9657 110 8.050 0.030 0.629 0.026 9928 8.034 0.620
WDJ143009.77+361841.96 1480494502744783616 DAH: H 5786 48 8.205 0.034 0.716 0.030 0 0.000 0.000
WDJ143009.87+004552.84 3653507298913645056 DC [logH/He=0.01] 5284 26 8.042 0.049 0.595 0.043 0 0.000 0.000
WDJ143012.43+463346.82 1495004585897788416 DC [logH/He=-4.36] 9985 288 7.593 0.147 0.374 0.088 0 0.000 0.000
WDJ143018.43-064229.69 6331433151865001088 DB He 11384 308 8.158 0.112 0.680 0.099 12316 8.158 0.682
WDJ143021.17+514211.55 1605040926466568320 DA H 22835 1402 7.591 0.564 0.437 0.290 22138 7.275 0.334
WDJ143023.54+082944.50 1175643737028628864 DC [logH/He=-3.90] 9174 348 7.669 0.148 0.405 0.095 0 0.000 0.000
WDJ143026.28+444633.44 1494203802132500608 DAH H 9258 133 8.520 0.033 0.932 0.027 0 0.000 0.000
WDJ143028.13-060814.05 3641338385253264256 DZ [logCa/He=-10.71]+[logH/He=-5.0] 6597 99 8.003 0.083 0.576 0.070 0 0.000 0.000
WDJ143032.57+121157.29 1179166885817347840 DB: He 11420 342 7.965 0.208 0.563 0.162 10586 7.965 0.561
WDJ143036.61+044602.99 3669075868167097344 DZ [logCa/He=-9.88]+[logH/He=-5.0] 6878 142 8.231 0.048 0.721 0.043 0 0.000 0.000
WDJ143037.07+465208.77 1495017745677354112 DA H 24380 4856 8.391 0.231 0.870 0.184 27489 7.833 0.555
WDJ143043.85-022013.42 3649373478790019712 DA H 11755 167 7.927 0.094 0.563 0.073 13655 8.018 0.620
WDJ143045.43-030837.76 3649115402795685248 DA H 9997 246 8.479 0.250 0.906 0.211 10942 8.872 1.138
WDJ143046.96+352217.34 1480124929399017600 DA H 11323 319 7.509 0.067 0.366 0.035 12959 7.917 0.561
WDJ143047.25+510730.35 1604590130995452032 DA H 11491 74 8.054 0.012 0.636 0.011 11205 8.065 0.642
WDJ143047.56+023259.07 3656143893437621248 DQ [logC/He=-6.70] 6649 68 7.878 0.079 0.503 0.062 6650 7.878 0.503
WDJ143047.92+043838.63 3669065354086975872 DA H 7974 42 8.087 0.010 0.648 0.009 7861 8.089 0.649
WDJ143050.11+384539.23 1487645795091032832 DA H 9603 176 8.353 0.054 0.823 0.048 9427 8.449 0.886
WDJ143055.57+030201.04 3656304662652821376 DC [logH/He=-3.79] 9016 120 7.797 0.063 0.466 0.046 0 0.000 0.000
WDJ143101.66+024513.14 3656244601829882368 DA H 7451 92 8.344 0.067 0.813 0.060 7253 8.178 0.703
WDJ143103.16+450342.42 1494302204126247296 DA H 9807 176 8.245 0.080 0.753 0.071 10071 8.084 0.651
WDJ143106.98+504236.92 1603807171341118080 DA H 10105 214 8.025 0.065 0.615 0.054 9896 8.103 0.662
WDJ143108.27-020836.20 3649483125010632192 DA H 9208 162 7.099 0.284 0.233 0.069 9289 8.149 0.690
WDJ143113.15+361005.37 1480443512892774656 DA H 10741 356 8.213 0.136 0.734 0.119 10952 8.000 0.603
WDJ143117.46+173550.34 1235617354683580672 DA H 11655 487 7.628 0.332 0.415 0.193 11797 8.587 0.977
WDJ143118.90+315450.49 1286935788596307584 DC [logH/He=-2.91] 7703 186 7.334 0.332 0.270 0.108 0 0.000 0.000
WDJ143119.44+034621.79 3668762610433212416 DA H 13608 524 7.807 0.156 0.505 0.110 15497 8.089 0.666
WDJ143121.34+144915.48 1228237466993979008 DC [logH/He=-4.38] 10011 586 7.983 0.363 0.571 0.278 0 0.000 0.000
WDJ143122.24+353420.07 1480321467102320640 DAH H 10067 252 8.750 0.051 1.072 0.036 0 0.000 0.000
WDJ143125.69+175221.80 1235660136849710848 DA H 15345 551 8.107 0.304 0.677 0.238 15849 7.828 0.521
WDJ143128.40+025340.64 3656252126617624960 DC H 4627 31 7.190 0.219 0.216 0.075 0 0.000 0.000
WDJ143128.81-003132.52 3653068731213124480 DA H 6350 56 8.086 0.058 0.642 0.050 6416 8.086 0.642
WDJ143131.42+225129.75 1242401517517692032 DA H 7833 198 7.851 0.062 0.509 0.048 8605 7.927 0.554
WDJ143131.94+373525.48 1487335427869316736 DC H 4763 118 7.715 0.055 0.420 0.039 0 0.000 0.000
WDJ143135.91+075808.61 1172595822077535360 DA H 9934 148 8.022 0.139 0.613 0.115 9573 8.135 0.682
WDJ143137.83-061321.81 6331490498268027904 DB He 14478 804 5.913 0.666 0.186 0.027 13874 5.913 0.200
WDJ143139.16+335311.83 1287452181104432128 DA H 14892 855 8.217 0.367 0.744 0.294 17994 7.990 0.613
WDJ143139.50+484832.65 1603370081109395200 DC [logH/He=-0.57] 5799 26 7.849 0.022 0.484 0.016 0 0.000 0.000
WDJ143139.91+473050.91 1507161065628896512 DA H 9369 218 7.214 0.151 0.261 0.036 9141 7.865 0.521
WDJ143140.15+323226.74 1287037046745244544 DA H 8289 133 8.492 0.056 0.911 0.048 8047 8.629 0.999
WDJ143140.61+333240.61 1287408234998728320 DQ [logC/He=-5.33] 8155 96 8.086 0.089 0.629 0.077 8156 8.086 0.629
WDJ143144.85+375011.79 1487348067958833536 DQ [logC/He=-7.06] 6257 56 7.335 0.052 0.264 0.024 6257 7.339 0.265
WDJ143145.99+455902.86 1494919412402501760 DA H 10180 92 7.916 0.028 0.552 0.021 10488 8.030 0.619
WDJ143147.21-003234.30 3653088183120009472 DA H 8890 115 6.062 0.503 0.169 0.019 9300 6.625 0.200
WDJ143147.58-015140.19 3649498135920736128 DA H 8161 302 7.109 0.434 0.229 0.160 8227 7.461 0.334
WDJ143149.24+380553.78 1487424419592932096 DA H 9153 306 7.625 0.350 0.404 0.207 10106 8.541 0.946
WDJ143149.81-061318.84 6331489811073260928 DA H 6212 102 7.925 0.148 0.545 0.119 5834 7.925 0.543
WDJ143150.20+415926.39 1491678739319237632 DA H 11617 278 7.790 0.194 0.490 0.132 11429 7.994 0.601
WDJ143152.14+333520.42 1287431874498737664 DA H 6287 44 7.951 0.026 0.560 0.021 6113 7.951 0.559
WDJ143152.24+435037.16 1494081962499805952 DA H 8008 173 7.804 0.070 0.485 0.052 7905 7.267 0.268
WDJ143153.28+212247.89 1241926219256956032 DA H 9467 194 7.660 0.156 0.420 0.102 9457 7.981 0.588
WDJ143157.12+400254.55 1487871611587949824 DA H 10960 202 7.730 0.063 0.458 0.042 10563 8.015 0.611
WDJ143203.05+172125.17 1235561760623385216 DA H 11684 254 8.155 0.056 0.699 0.049 11175 8.202 0.728
WDJ143203.22-035638.03 3642258577702062720 DA H 11031 93 7.930 0.010 0.563 0.008 11081 8.005 0.606
WDJ143211.42+021026.54 3655931137937439872 DQ: [logC/He=-5.53] 7919 200 7.863 0.218 0.498 0.163 7919 7.863 0.498
WDJ143211.52+032118.46 3656351872933958272 DA H 17587 1163 7.507 0.456 0.388 0.205 19728 7.880 0.558
WDJ143214.77+290338.45 1284105680025887104 DC [logH/He=-3.99] 9309 282 8.008 0.119 0.584 0.098 0 0.000 0.000
WDJ143215.50+454613.00 1494538397264276480 DA H 16769 706 7.942 0.286 0.584 0.199 19340 8.177 0.727
WDJ143219.46+444815.74 1494283207487355008 DC [logH/He=-5.09] 11335 439 8.377 0.097 0.824 0.087 0 0.000 0.000
WDJ143223.03+471556.82 1495143575336027520 DA H 12407 249 7.869 0.089 0.533 0.065 14283 8.142 0.696
WDJ143224.69+361125.00 1480435026037405824 DC [logH/He=-1.82] 6451 46 8.054 0.035 0.607 0.031 0 0.000 0.000
WDJ143226.36+304137.56 1284568986738296448 DA H 9324 90 7.992 0.032 0.594 0.027 9148 8.004 0.600
WDJ143227.02+475111.18 1507197349512620800 DQ [logC/He=-5.12] 8670 54 7.919 0.017 0.531 0.014 8670 7.919 0.531
WDJ143229.65+215112.93 1242002424861124992 DA H 7285 103 7.454 0.121 0.327 0.064 7338 8.168 0.697
WDJ143230.55+034537.64 3668753921713292032 DA H 7375 140 8.284 0.080 0.773 0.072 7422 8.443 0.878
WDJ143236.67+313432.66 1286912389614538880 DA H 7213 88 8.261 0.061 0.757 0.055 7105 8.155 0.688
WDJ143240.25+365943.76 1486545600564963072 DA H 9729 141 7.803 0.107 0.490 0.078 10365 8.072 0.645
WDJ143241.37+400055.15 1488234136891824512 DB He 12514 308 8.158 0.096 0.682 0.083 12648 7.870 0.513
WDJ143247.26-033826.14 3648286130510164736 DA H 13877 1175 6.658 0.534 0.212 0.069 26672 7.577 0.444
WDJ143247.95+354202.09 1480227871175119616 DZ [logCa/He=-10.26]+[logH/He=-5.0] 6913 164 8.003 0.170 0.576 0.138 0 0.000 0.000
WDJ143249.10+014615.57 3655853106971493760 DA H 10489 68 7.525 0.020 0.368 0.011 11242 8.052 0.634
WDJ143252.74-020329.80 3649476764164152064 DA H 8238 144 6.970 0.392 0.251 0.051 7772 8.465 0.893
WDJ143253.36+152222.10 1228332918347939968 DZ [logCa/He=-9.43]+[logH/He=-6.0] 10394 200 8.161 0.072 0.681 0.064 0 0.000 0.000
WDJ143253.84+364338.57 1480534256961938048 DC [logH/He=-4.67] 10463 513 8.333 0.221 0.793 0.194 0 0.000 0.000
WDJ143255.96-005912.83 3649989342740459136 DA H 7850 114 7.997 0.088 0.593 0.073 7861 8.051 0.625
WDJ143257.17+031038.92 3656287242265963520 DAH? H 8444 290 7.916 0.346 0.548 0.241 0 0.000 0.000
WDJ143259.77+411512.31 1491322184017694976 DC [logH/He=-2.83] 7575 130 7.808 0.099 0.468 0.073 0 0.000 0.000
WDJ143300.19+060244.76 1171315509506582528 DA H 9498 170 8.244 0.101 0.752 0.090 9207 7.544 0.370
WDJ143304.74+330703.81 1287337355157114368 DZ [logCa/He=-10.65]+[logH/He=-5.0] 8439 203 8.030 0.099 0.595 0.085 0 0.000 0.000
WDJ143308.47+102623.30 1176494381072110848 DAH H 6771 32 8.320 0.011 0.795 0.010 0 0.000 0.000
WDJ143309.72+363917.17 1480486153328507648 DA H 8632 232 8.019 0.135 0.608 0.113 8496 7.882 0.528
WDJ143310.22+154946.13 1234366522764359680 DA H 5164 34 8.072 0.062 0.626 0.055 5127 8.072 0.626
WDJ143310.96+015855.49 3655865545196831616 DA H 8707 228 7.874 0.233 0.525 0.174 8548 7.302 0.282
WDJ143314.91-062318.71 6331425871895803904 DA H 9268 63 7.936 0.020 0.561 0.015 9497 8.023 0.612
WDJ143314.93+151727.62 1228284539836304000 DA H 9145 52 7.961 0.017 0.575 0.014 9153 7.973 0.582
WDJ143317.12+371854.99 1486568170616854528 DA H 11130 160 8.140 0.032 0.688 0.027 10878 8.090 0.657
WDJ143317.69+424455.96 1491728831521646336 DA H 12517 553 7.023 0.466 0.236 0.124 17992 7.874 0.551
WDJ143319.92-000825.65 3653197030475550464 DA H 9572 182 7.896 0.126 0.539 0.098 9564 8.051 0.630
WDJ143320.81+152437.25 1234291240577771520 DA H 9922 305 8.104 0.238 0.663 0.196 9016 7.795 0.484
WDJ143328.60-025009.19 3649106675421593600 DA H 8745 107 7.052 0.145 0.265 0.031 8085 7.468 0.336
WDJ143332.18+434708.89 1493350679891171072 DB He 12675 484 7.147 0.251 0.244 0.052 12479 7.147 0.243
WDJ143333.09+030819.09 3656284321688158464 DC [logH/He=-2.30] 7105 107 7.783 0.126 0.454 0.089 0 0.000 0.000
WDJ143336.13+375140.14 1487362258530962944 DA H 10561 74 8.248 0.011 0.756 0.010 10376 8.258 0.762
WDJ143338.89+062953.12 1172101351082466432 DC [logH/He=-2.82] 7564 246 8.358 0.277 0.807 0.242 0 0.000 0.000
WDJ143341.14+030644.72 3656283428334936832 DA H 9762 129 8.276 0.058 0.773 0.051 10040 8.342 0.817
WDJ143342.67+143213.57 1228021722197037824 DA H 8210 179 7.484 0.207 0.343 0.108 8243 8.323 0.801
WDJ143344.35+143714.69 1228034370876113536 DA H 10845 118 7.999 0.023 0.602 0.018 10837 8.028 0.619
WDJ143349.20+501807.10 1603756456367690880 DC [logH/He=-1.81] 6442 80 7.837 0.049 0.480 0.037 0 0.000 0.000
WDJ143350.84+071452.27 1172289608089050496 DBAZ [logCa/He=-8.64]+[logH/He=-6.0] 11135 101 7.956 0.011 0.558 0.009 0 0.000 0.000
WDJ143352.11-032212.00 3648321555400534912 DA H 6507 79 7.157 0.133 0.230 0.055 7434 7.826 0.495
WDJ143352.46+510058.52 1604200899583092992 DZ [logCa/He=-11.09]+[logH/He=-3.0] 5016 50 7.727 0.035 0.417 0.024 0 0.000 0.000
WDJ143353.94+352334.04 1480161595536210688 DA H 12184 374 7.705 0.198 0.451 0.126 12187 8.074 0.650
WDJ143354.49+012818.57 3655077848194441728 DA H 15758 718 7.897 0.199 0.557 0.143 16119 8.128 0.691
WDJ143355.64+522410.20 1605133697760869376 DA H 6670 106 7.834 0.078 0.496 0.059 6633 7.834 0.496
WDJ143404.08+801731.80 1721530781815721472 DA H 11495 260 8.013 0.050 0.612 0.041 10789 7.839 0.513
WDJ143404.47+433442.37 1493332984626295808 DA H 8639 127 8.284 0.046 0.776 0.041 8605 8.109 0.663
WDJ143407.62+512425.02 1604224470364124416 DC H 4692 34 8.077 0.020 0.626 0.019 0 0.000 0.000
WDJ143411.16+470246.09 1495078974731684480 DZ [logCa/He=-8.47]+[logH/He=-5.0] 8340 152 7.878 0.102 0.507 0.078 0 0.000 0.000
WDJ143411.63+045548.96 3668996840768516864 DQ [logC/He=-5.52] 7872 144 7.715 0.206 0.422 0.138 7873 7.715 0.422
WDJ143415.93+515225.67 1605008770048118272 DZ [logCa/He=-9.12]+[logH/He=-5.0] 7037 96 8.239 0.039 0.727 0.036 0 0.000 0.000
WDJ143416.49+425748.56 1493239045101837312 DA H 5765 96 7.809 0.094 0.479 0.070 6633 7.809 0.483
WDJ143429.26+472355.51 1495136767811354368 DA H 8492 241 7.788 0.197 0.479 0.139 8764 8.501 0.919
WDJ143430.66+343616.76 1287874324850078080 DB He 12965 368 7.879 0.151 0.519 0.112 13117 7.879 0.519
WDJ143431.93-034803.34 3648225073255267072 DA H 11135 132 7.801 0.049 0.494 0.035 14509 8.005 0.614
WDJ143435.39+334049.98 1287753107989718784 CV H 9925 236 7.894 0.179 0.540 0.135 0 0.000 0.000
WDJ143435.39+334049.98 1287753107989718784 CV He 9778 222 7.799 0.186 0.469 0.131 0 0.000 0.000
WDJ143435.46+370121.53 1486502612235899136 DA H 7652 110 8.379 0.045 0.837 0.040 7727 8.568 0.960
WDJ143437.53+362445.89 1480464510989829248 DC [logH/He=-2.07] 6848 64 8.068 0.029 0.616 0.026 0 0.000 0.000
WDJ143437.82+390304.79 1487580545948368256 DA H 18720 857 7.606 0.348 0.429 0.189 23617 8.064 0.669
WDJ143440.86+341730.94 1287853983884711680 DA H 8071 246 7.451 0.308 0.330 0.131 7849 8.073 0.638
WDJ143441.60-051540.40 3641866047755230976 DA H 11544 210 8.051 0.092 0.635 0.076 11674 7.912 0.554
WDJ143442.54-030931.78 3648331176126480128 DA H 6095 46 8.186 0.042 0.705 0.037 5345 8.186 0.701
WDJ143443.29+533521.19 1606753179605063936 DAM H 20655 576 7.695 0.024 0.473 0.015 23511 7.814 0.535
WDJ143447.14-030111.62 3648337601397524992 DA H 6599 58 7.820 0.057 0.489 0.042 6572 7.820 0.489
WDJ143450.28+283420.79 1281026635151594752 DA H 6029 30 7.972 0.015 0.571 0.012 5850 7.972 0.570
WDJ143451.72+424803.37 1493227672031588096 DA H 7577 132 7.955 0.083 0.567 0.068 7709 7.111 0.227
WDJ143453.90+072658.40 1172321635660590080 DA H 7707 240 8.013 0.244 0.602 0.198 7474 7.707 0.435
WDJ143456.17+392056.10 1487593740087492864 DA H 10397 326 8.317 0.151 0.801 0.132 10842 8.045 0.629
WDJ143458.61+021643.27 3655968280814366208 DA H 6529 53 8.102 0.040 0.653 0.035 6368 8.102 0.653
WDJ143503.05+060857.70 1171326813859780096 DB He 18388 1076 7.889 0.238 0.535 0.175 15957 7.850 0.509
WDJ143506.45+522233.89 1605119717641990912 DQZ [logC/H=3.00] 11611 149 8.608 0.095 0.974 0.076 11612 8.608 0.974
WDJ143510.34+365049.59 1486484367214724992 DAH H 6952 46 8.124 0.013 0.668 0.012 0 0.000 0.000
WDJ143511.14+411059.71 1491397981600232832 DA H 7560 129 7.710 0.089 0.437 0.060 7739 7.249 0.262
WDJ143511.99+525001.35 1605169981644433536 DA H 7881 160 8.252 0.067 0.753 0.060 7554 8.029 0.611
WDJ143512.01+285509.91 1281108583127325312 DC [logH/He=-2.87] 7632 418 7.484 0.369 0.322 0.172 0 0.000 0.000
WDJ143513.97+505224.68 1604147165248626048 DA H 9504 45 8.039 0.009 0.622 0.008 9372 7.946 0.567
WDJ143514.69+362855.60 1486283534544488576 DA H 14688 325 7.556 0.102 0.396 0.054 18541 7.698 0.468
WDJ143516.45+083530.13 1173021711036458240 DA H 8025 246 7.201 0.243 0.250 0.057 7700 7.431 0.320
WDJ143518.88-064716.74 6331198577931409920 DA H 8734 108 7.321 0.080 0.289 0.035 9996 7.941 0.566
WDJ143531.80+433051.28 1493287114376008704 DA H 5850 60 8.116 0.053 0.659 0.046 6139 8.116 0.660
WDJ143533.70+291855.56 1281225032575659520 DA H 5038 20 7.965 0.025 0.559 0.021 5257 7.965 0.561
WDJ143534.79+154813.46 1234328112872516352 DQ [logC/He=-3.69] 8908 57 8.287 0.068 0.761 0.062 8908 8.287 0.761
WDJ143535.92+401943.15 1488218331411530752 DB He 11284 220 7.875 0.073 0.513 0.055 11486 7.875 0.513
WDJ143535.96+470449.26 1495071076288194816 DA H 10653 342 8.239 0.151 0.750 0.132 10666 8.541 0.946
WDJ143537.83-050642.96 3641875359244345600 DA H 9241 138 7.938 0.079 0.562 0.063 9381 8.022 0.612
WDJ143539.87+430903.87 1493262478443482624 DA H 7395 70 7.887 0.026 0.528 0.021 7168 7.736 0.448
WDJ143540.88+154353.68 1234324466445040768 DA H 13695 882 8.725 0.257 1.061 0.192 12374 8.123 0.680
WDJ143544.22+510740.14 1604159255580305280 DC H 4902 46 7.293 0.050 0.325 0.019 0 0.000 0.000
WDJ143545.76+540701.60 1606977892293844224 DA H 8256 78 7.146 0.071 0.286 0.039 8291 7.776 0.472
WDJ143547.87+373338.70 1486587588165368576 DAM H 10820 274 7.199 0.030 0.266 0.011 13779 7.611 0.415
WDJ143548.75+455418.95 1494738469724112512 DQ [logC/He=-6.37] 6904 88 7.968 0.061 0.555 0.050 6904 7.967 0.555
WDJ143548.94-053818.71 6331898039125202432 DA H 7662 133 6.850 0.286 0.231 0.071 8225 7.498 0.348
WDJ143550.43+140519.59 1179907093365481088 DAH H 9168 167 8.019 0.119 0.609 0.099 0 0.000 0.000
WDJ143551.24+372345.79 1486537113709628672 DA: H 5621 34 8.249 0.021 0.744 0.019 5138 8.249 0.741
WDJ143553.53+040008.40 3656857480778015232 DC [logH/He=0.00] 5180 44 8.086 0.064 0.622 0.058 0 0.000 0.000
WDJ143555.99+135928.34 1179904069708479616 DZ [logCa/He=-11.35]+[logH/He=-5.0] 8193 154 7.958 0.126 0.552 0.102 0 0.000 0.000
WDJ143558.27+052428.44 1171032935017700736 DA H 9282 264 7.049 0.471 0.223 0.150 11296 8.002 0.605
WDJ143600.02-015252.71 3649682755090717952 DC [logH/He=-3.85] 9098 168 7.881 0.093 0.511 0.071 0 0.000 0.000
WDJ143601.31+084445.67 1173117815222347904 DA H 10367 246 7.356 0.181 0.308 0.082 10162 7.650 0.419
WDJ143602.58+053803.58 1171041215714699904 DC H 4364 38 8.024 0.026 0.592 0.023 0 0.000 0.000
WDJ143609.13-050900.90 6332024586041438208 DA H 13998 162 8.065 0.044 0.649 0.037 13507 8.180 0.718
WDJ143609.36+341551.48 1287809728541686272 DA H 7113 106 7.608 0.083 0.388 0.051 7104 7.822 0.492
WDJ143613.04+011650.67 3655015176031892352 DA H 6287 62 7.833 0.050 0.494 0.038 6263 7.833 0.494
WDJ143613.87+191430.08 1239229628334336640 DC [logH/He=-2.00] 6726 75 8.104 0.050 0.638 0.044 0 0.000 0.000
WDJ143621.55-014413.26 3649690138139384960 DA H 11676 186 7.503 0.213 0.365 0.110 12275 8.106 0.670
WDJ143624.34+475301.84 1591250718488330112 DA H 8244 70 8.378 0.013 0.837 0.012 8016 8.417 0.862
WDJ143626.32+334836.12 1287594194198057216 DA H 7246 112 7.360 0.102 0.294 0.047 7209 7.880 0.523
WDJ143628.60+145933.15 1234060965906001792 DAM H 10333 129 7.877 0.024 0.531 0.018 10572 8.049 0.631
WDJ143631.77+414753.43 1491444371543342208 DA H 8793 144 7.238 0.139 0.265 0.056 9167 8.129 0.677
WDJ143632.63+334143.02 1287566431532766720 DA H 12849 404 7.320 0.103 0.308 0.042 12980 7.654 0.431
WDJ143632.86+402756.60 1488223760250648704 DA H 9538 108 8.021 0.041 0.611 0.034 9516 7.858 0.518
WDJ143634.38+475624.28 1591251470106694784 DA H 9204 182 7.883 0.088 0.531 0.067 8992 7.695 0.435
WDJ143635.84-013721.84 3649704534869849216 DA H 14359 586 7.504 0.387 0.375 0.199 15404 8.256 0.770
WDJ143638.93+324848.31 1287093710254608768 DA H 8320 213 8.131 0.169 0.676 0.145 6023 8.131 0.669
WDJ143639.52-011517.88 3649931549661100928 DB He 12320 176 8.099 0.082 0.645 0.071 13019 8.099 0.646
WDJ143641.81+295138.70 1284273836585626752 DZ [logCa/He=-8.46]+[logH/He=-5.0] 7879 78 8.180 0.027 0.689 0.024 0 0.000 0.000
WDJ143642.59+124046.15 1179466292282155776 DA H 8898 106 7.444 0.087 0.331 0.045 6670 7.444 0.321
WDJ143642.85+433234.61 1493367245581725184 DC H 4926 14 8.081 0.008 0.630 0.007 0 0.000 0.000
WDJ143642.90+312954.62 1286111464112845312 DA H 8225 176 8.458 0.090 0.890 0.078 7839 8.452 0.885
WDJ143643.74+403256.58 1488318249530832128 DA H 7682 130 8.243 0.041 0.747 0.037 7867 8.071 0.637
WDJ143646.53+331310.02 1287491218064720000 DA H 11996 394 7.549 0.241 0.384 0.123 11297 7.831 0.510
WDJ143648.70+022326.53 3655985357603869056 DQ [logC/He=-5.47] 8207 132 7.667 0.135 0.400 0.087 8207 7.667 0.400
WDJ143649.00+015709.47 3655216455379453440 DA H 7281 82 7.834 0.061 0.499 0.046 7377 7.990 0.587
WDJ143650.35+503252.44 1603940074809308544 DA H 6638 92 8.129 0.065 0.671 0.057 6864 8.129 0.671
WDJ143650.44+304655.24 1285864348874471936 DA: H 5832 57 8.121 0.059 0.662 0.052 5478 8.121 0.659
WDJ143651.40-004709.85 3650052805177793024 DA H 9756 163 7.820 0.203 0.499 0.146 9919 8.154 0.695
WDJ143653.99+062218.37 1171383335630169984 DA: H 9258 192 8.300 0.085 0.787 0.076 6010 8.300 0.780
WDJ143654.83+340400.09 1287604467762536960 DA H 14907 582 7.543 0.381 0.392 0.193 17860 7.482 0.380
WDJ143654.91-014009.66 3649692199723740928 DAM H 15019 824 6.303 0.660 0.184 0.034 16340 7.813 0.515
WDJ143700.89+330917.72 1287487640353944576 DZ [logCa/He=-8.42]+[logH/He=-6.0] 9928 230 7.972 0.094 0.564 0.077 0 0.000 0.000
WDJ143702.97+420125.29 1492949323788227584 DA H 7325 82 8.481 0.040 0.903 0.035 7696 8.725 1.055
WDJ143704.46+071600.95 1172253908321214976 DA H 7104 85 7.947 0.072 0.561 0.058 7001 7.947 0.561
WDJ143709.63+014710.30 3655175189333559808 DA H 8605 117 7.985 0.075 0.588 0.061 8337 7.906 0.541
WDJ143710.80+073134.10 1172646605770692992 DA H 9475 308 7.364 0.314 0.306 0.121 9434 7.678 0.428
WDJ143711.00+322823.68 1286326934032604160 DA H 9001 168 7.770 0.124 0.471 0.088 9036 7.931 0.557
WDJ143712.62+413028.20 1488432328158406528 DC [logH/He=-2.02] 6765 98 7.772 0.084 0.447 0.061 0 0.000 0.000
WDJ143713.85+145253.43 1234017118585031936 DA H 10035 154 7.925 0.109 0.557 0.084 9983 7.932 0.561
WDJ143717.16-042507.33 3647943254680369024 DA H 8738 130 6.644 0.195 0.198 0.041 9074 7.579 0.384
WDJ143718.19+415151.72 1492944375984949504 DC-IRfaint [logH/He=-1.70] 5099 42 8.068 0.016 0.611 0.015 0 0.000 0.000
WDJ143724.34+110827.80 1178140178179516672 DA H 15467 434 7.527 0.191 0.387 0.100 14933 7.908 0.561
WDJ143726.12+461900.47 1494798667985588352 DA H 14523 954 7.920 0.357 0.567 0.256 18726 8.074 0.664
WDJ143728.94+403212.63 1488307189991558912 DA H 8500 121 7.975 0.035 0.581 0.029 8465 8.005 0.599
WDJ143731.19+012047.06 3655096952208634368 DA H 8840 157 7.704 0.169 0.438 0.111 8936 7.977 0.584
WDJ143734.14+032718.97 3656498524592046976 DA H 11543 127 8.436 0.032 0.880 0.028 11651 8.297 0.790
WDJ143739.05+330653.31 1287480841423921152 DA H 10321 312 7.863 0.322 0.524 0.228 11006 7.961 0.580
WDJ143740.61+030900.68 3656469211440196736 DAHe H 7405 42 8.253 0.012 0.753 0.012 0 0.000 0.000
WDJ143745.16+294428.57 1281266053808574976 DC [logH/He=-3.83] 9072 216 8.088 0.103 0.632 0.089 0 0.000 0.000
WDJ143745.83+430829.09 1493065253545099776 DA H 7585 118 7.893 0.055 0.532 0.043 7607 7.831 0.498
WDJ143751.89+374103.53 1486638882958448256 DA H 7954 159 8.530 0.045 0.936 0.038 7990 8.522 0.931
WDJ143752.29+432827.28 1493176274155326208 DC [logH/He=-3.96] 9257 202 7.976 0.101 0.565 0.082 0 0.000 0.000
WDJ143754.92-062537.13 6331606771622517888 DA H 10121 104 8.069 0.031 0.642 0.027 10279 7.699 0.442
WDJ143755.33+141345.64 1179923208083027200 DAH H 6584 85 8.430 0.052 0.868 0.047 0 0.000 0.000
WDJ143755.89+305727.12 1285893520292453504 DA H 8422 370 8.553 0.258 0.951 0.214 8048 8.110 0.662
WDJ143756.96+302011.58 1285791712387941376 DA H 11247 344 8.020 0.129 0.615 0.106 12715 8.074 0.651
WDJ143758.82-004636.37 3650055519597129984 DA H 8767 128 7.438 0.151 0.328 0.077 9498 8.262 0.763
WDJ143759.33+054036.30 1171055509366321280 DC [logH/He=-1.86] 6510 115 7.889 0.116 0.509 0.090 0 0.000 0.000
WDJ143759.68-032653.60 3648340732429605120 DC [logH/He=-2.71] 7449 164 8.274 0.100 0.750 0.091 0 0.000 0.000
WDJ143802.28+511731.28 1604176057492462976 DA H 9427 108 7.296 0.092 0.285 0.040 10019 7.958 0.576
WDJ143804.42-005220.49 3650040951068006272 DAH H 6431 52 8.340 0.033 0.808 0.030 0 0.000 0.000
WDJ143804.50+295110.22 1281268497645665664 DA H 11284 104 7.926 0.016 0.561 0.012 11798 8.094 0.661
WDJ143807.53+502719.30 1603929148412444928 DA H 10350 373 7.777 0.345 0.479 0.225 9814 9.231 1.281
WDJ143809.14+330905.14 1287480463466590848 DAM H 18937 393 7.594 0.024 0.425 0.013 23222 7.693 0.480
WDJ143809.76+340329.42 1287601409745805696 DA H 7668 177 7.871 0.101 0.520 0.077 7330 7.770 0.466
WDJ143811.57+482439.91 1591292843527561856 DA H 5593 62 8.051 0.044 0.616 0.039 5868 8.051 0.618
WDJ143811.78+063911.14 1171418004605821696 DA H 7039 123 8.383 0.112 0.838 0.101 7018 8.383 0.838
WDJ143812.73+143451.41 1185950387228722432 DA H 12086 198 8.037 0.045 0.628 0.037 11694 8.111 0.671
WDJ143819.31+021909.80 3655604342465805824 DA H 6750 78 7.969 0.079 0.573 0.065 6593 7.969 0.572
WDJ143819.51+494529.40 1603484194096937344 DA H 10202 183 8.455 0.048 0.891 0.041 10199 7.931 0.561
WDJ143819.71+065241.74 1171476076858938368 DA H 12835 180 7.925 0.023 0.565 0.017 13564 7.955 0.583
WDJ143820.62+453855.64 1493926102429601024 DC [logH/He=-4.28] 9841 299 8.053 0.069 0.612 0.059 0 0.000 0.000
WDJ143822.57-041744.06 3647956895496582272 DA H 8074 114 7.862 0.139 0.516 0.103 8731 8.709 1.047
WDJ143824.95+192257.50 1237734086362686848 DA H 7379 157 8.130 0.091 0.673 0.080 7286 8.711 1.047
WDJ143825.75+434804.17 1493212450664389888 DC [logH/He=-0.55] 5793 45 7.862 0.042 0.491 0.033 0 0.000 0.000
WDJ143826.04+421111.58 1492954718267198208 DAM H 11181 346 7.486 0.079 0.356 0.041 11236 8.012 0.610
WDJ143826.45+013417.31 3655109459154291712 DAM H 10594 406 7.741 0.212 0.463 0.146 11221 7.739 0.464
WDJ143835.84-034854.46 3648128247512135168 DC [logH/He=-4.19] 9683 249 7.937 0.100 0.543 0.081 0 0.000 0.000
WDJ143838.61+350935.65 1287956513344016000 DA H 10529 106 7.999 0.035 0.601 0.029 10569 7.977 0.589
WDJ143842.92+532102.79 1606688372842087552 DA H 8468 154 8.098 0.077 0.655 0.067 8143 8.131 0.676
WDJ143854.15+413920.06 1489924120623064320 DA H 7290 108 8.317 0.045 0.794 0.040 7288 8.591 0.974
WDJ143855.17+063025.71 1171400790376795776 DA H 7106 86 7.172 0.067 0.238 0.024 7438 7.309 0.278
WDJ143858.04-023559.63 3648831419558158848 DA H 6280 58 7.823 0.076 0.489 0.057 6742 7.823 0.491
WDJ143900.42+481750.60 1591241677581460736 DA H 9238 331 7.407 0.285 0.319 0.112 9428 7.799 0.487
WDJ143917.44+394813.75 1488039866930828160 DC [logH/He=-3.15] 8181 171 7.985 0.085 0.568 0.070 0 0.000 0.000
WDJ143924.05-032723.51 3648156010180899456 DA H 16604 1664 7.106 0.243 0.271 0.056 23540 7.840 0.548
WDJ143926.37+130545.21 1179594217883336320 DA H 9191 124 7.324 0.221 0.292 0.067 9683 8.006 0.603
WDJ143927.46+033514.93 3656585003758351488 DA: H 5760 51 8.132 0.051 0.669 0.045 5773 8.132 0.669
WDJ143927.81+102301.47 1177849975829834752 DC [logH/He=-2.64] 7390 105 7.992 0.075 0.571 0.061 0 0.000 0.000
WDJ143930.26+311306.91 1285991789144314880 DA H 5844 52 7.971 0.052 0.570 0.042 6201 7.971 0.572
WDJ143936.32-044830.54 6338053277015969152 DZ [logCa/He=-9.69]+[logH/He=-6.0] 9945 352 7.754 0.276 0.447 0.174 0 0.000 0.000
WDJ143938.91+285509.48 1280976783467003520 DA H 11358 150 7.861 0.028 0.526 0.021 11476 7.926 0.562
WDJ143940.38-024605.08 3648778539920776832 DA H 10264 88 8.051 0.020 0.631 0.017 10726 8.122 0.676
WDJ143947.62-010606.78 3649832043858197376 CV H 31497 518 6.866 0.030 0.261 0.007 0 0.000 0.000
WDJ143947.62-010606.78 3649832043858197376 CV He 33548 700 6.776 0.030 0.230 0.005 0 0.000 0.000
WDJ143947.71+753417.71 1701674735689041792 DA H 9942 254 7.640 0.154 0.414 0.092 10511 8.125 0.678
WDJ143948.05+073933.46 1171918282397211264 DA H 9362 106 8.065 0.056 0.638 0.048 9304 8.150 0.690
WDJ143948.38+475227.90 1591027895583640960 DC H 4335 56 7.625 0.040 0.375 0.027 0 0.000 0.000
WDJ143950.93+445521.26 1493842161589005440 DA H 5158 19 8.044 0.018 0.608 0.016 5279 8.044 0.609
WDJ143958.90+512747.21 1604275425855449088 DC [logH/He=-3.22] 8309 148 8.041 0.057 0.602 0.048 0 0.000 0.000
WDJ143959.68-025801.41 3648385778046507008 DC [logH/He=-2.93] 7730 188 7.619 0.192 0.378 0.116 0 0.000 0.000
WDJ144001.60+414007.65 1489879727841343232 DC [logH/He=-2.72] 7463 150 7.982 0.061 0.565 0.050 0 0.000 0.000
WDJ144004.89+430900.82 1493112910501877376 DA H 10037 234 8.260 0.112 0.763 0.099 10024 8.374 0.838
WDJ144006.08+415758.71 1489954597710958720 DC [logH/He=-0.04] 5541 42 7.703 0.109 0.407 0.074 0 0.000 0.000
WDJ144006.81+095835.72 1174728432253334784 DQ [logC/He=-5.47] 8168 28 7.948 0.010 0.546 0.009 8169 7.948 0.546
WDJ144006.86+443447.55 1493799899110699648 DB He 18831 1388 7.478 0.434 0.358 0.191 29124 7.775 0.502
WDJ144007.54+104312.84 1177866227989496960 DC [logH/He=-0.04] 5539 23 7.623 0.037 0.370 0.024 0 0.000 0.000
WDJ144007.66+361508.90 1294077769453497344 DA H 10125 238 8.293 0.111 0.784 0.098 10114 8.494 0.916
WDJ144009.28+493014.97 1591454364361428352 DA H 9793 168 8.084 0.047 0.650 0.041 9915 8.431 0.875
WDJ144009.53+043735.25 1158864021358233728 DC [logH/He=-0.28] 5674 26 8.111 0.061 0.639 0.054 0 0.000 0.000
WDJ144013.13+004822.11 3654819669121355904 DA H 9763 426 7.439 0.526 0.333 0.237 10819 8.308 0.795
WDJ144014.17-050953.12 6337979884614379776 DA H 9082 72 8.049 0.045 0.627 0.038 9193 7.848 0.512
WDJ144015.58+002441.46 3651708772768666880 DA H 9756 86 7.549 0.066 0.375 0.037 9942 7.657 0.421
WDJ144019.03+490939.55 1591431141474614656 DA H 10583 55 7.605 0.013 0.401 0.007 10693 8.244 0.754
WDJ144022.55-023222.27 3648790157806712448 DZ [logCa/He=-10.62]+[logH/He=-5.0] 6573 54 7.826 0.022 0.475 0.016 0 0.000 0.000
WDJ144026.68+000931.95 3651684205555557248 DAM H 10664 552 6.411 0.590 0.184 0.051 11292 7.806 0.497
WDJ144029.24+312145.44 1285976705219263104 DQ [logC/He=-3.35] 9418 79 8.425 0.060 0.853 0.054 9419 8.425 0.853
WDJ144032.15+022424.95 3655574243334475264 DC [logH/He=-2.75] 7489 193 7.906 0.110 0.521 0.087 0 0.000 0.000
WDJ144034.17+302146.66 1282801560451377152 DA H 9793 60 7.757 0.045 0.467 0.031 10138 8.072 0.644
WDJ144042.53-031041.99 3648190782235531264 DA H 9647 179 7.875 0.214 0.528 0.157 10492 8.122 0.676
WDJ144043.32+054645.07 1171105262268862848 DA H 5693 48 7.725 0.073 0.435 0.051 5720 7.725 0.435
WDJ144043.70+011301.07 3654870693331906304 DC H 4102 32 7.938 0.022 0.539 0.019 0 0.000 0.000
WDJ144045.08+080729.30 1172780578685760512 DA H 5573 16 8.000 0.007 0.585 0.007 5510 8.000 0.585
WDJ144045.15+102734.53 1177845375919851904 DA H 9525 160 7.500 0.145 0.354 0.075 10011 7.991 0.595
WDJ144046.82+152249.59 1234140848003371648 DA H 5872 52 7.956 0.067 0.561 0.055 5748 7.956 0.560
WDJ144050.24-000058.90 3651632700307458048 DA H 9121 166 7.875 0.141 0.527 0.106 9121 7.709 0.442
WDJ144050.77-045514.39 6338001599969111552 DA H 12015 188 7.865 0.067 0.530 0.049 14408 7.994 0.608
WDJ144053.48+153513.88 1234180086823956224 DA H 6662 41 8.312 0.053 0.790 0.048 5592 8.312 0.786
WDJ144053.50+500637.73 1603856962898783488 DA H 6534 93 8.161 0.043 0.690 0.038 6615 8.161 0.691
WDJ144054.79+370025.76 1486358202551407616 DA H 8905 142 7.963 0.054 0.576 0.043 8758 7.888 0.532
WDJ144057.77+000752.77 3651636376799980032 DA H 8562 185 8.202 0.122 0.722 0.107 8648 8.451 0.885
WDJ144059.60+031007.23 3656509794586217984 DA H 6042 22 7.199 0.013 0.238 0.005 5887 7.199 0.237
WDJ144101.87+013211.10 3654933197991146496 DA H 10438 106 7.682 0.114 0.434 0.075 10539 8.011 0.608
WDJ144103.21+303519.40 1282910618261580032 DZ [logCa/He=-9.49]+[logH/He=-5.0] 9397 228 8.119 0.111 0.652 0.097 0 0.000 0.000
WDJ144106.93+051736.89 1159062002170711040 DC [logH/He=-4.15] 9619 126 8.028 0.026 0.597 0.023 0 0.000 0.000
WDJ144111.58+451142.75 1493934284343845504 DA H 9486 71 7.956 0.014 0.573 0.011 9379 7.898 0.540
WDJ144112.66+102024.57 1174838172963099520 DA H 7768 112 8.305 0.064 0.787 0.058 7434 8.091 0.649
WDJ144114.99+110051.46 1177946973372937600 DC [logH/He=0.01] 5267 30 7.776 0.069 0.443 0.050 0 0.000 0.000
WDJ144115.58+051842.91 1159061967810978432 DAH H 6687 44 8.148 0.022 0.682 0.020 0 0.000 0.000
WDJ144118.79+024938.58 3655732263771503488 DA H 6902 172 7.338 0.406 0.285 0.118 7166 7.606 0.387
WDJ144119.24-001933.17 3651586245940841728 DA H 7064 92 8.078 0.081 0.639 0.070 7181 7.988 0.585
WDJ144126.40-025216.50 3648580009352285824 DA H 10430 94 8.175 0.024 0.709 0.021 11245 8.323 0.806
WDJ144129.73+383854.72 1487087896019472640 DA H 16212 604 8.172 0.203 0.719 0.168 16789 8.064 0.654
WDJ144133.49+044135.36 1158875463150496000 DA H 6504 112 7.990 0.085 0.584 0.071 6405 7.990 0.584
WDJ144136.30+324436.65 1286665824132428544 DA H 14970 814 8.023 0.402 0.626 0.297 13483 7.935 0.572
WDJ144136.81-014624.67 3648992016974695424 DA H 8829 124 7.732 0.143 0.452 0.095 9044 7.928 0.556
WDJ144139.41+063415.68 1171589700218524800 DA H 20324 1504 7.541 0.559 0.410 0.328 20437 7.777 0.509
WDJ144145.97+101404.10 1174832778484920576 DA H 5224 61 7.634 0.058 0.387 0.038 5149 7.634 0.386
WDJ144147.96+124058.60 1178773466812377728 DA H 6175 91 8.222 0.078 0.729 0.070 5598 8.222 0.726
WDJ144148.22+112146.17 1178333005031558912 DA H 10055 134 7.949 0.053 0.571 0.043 10041 7.886 0.536
WDJ144159.13+025624.81 3655740097791977984 DA H 8344 158 8.035 0.188 0.616 0.157 8156 7.687 0.428
WDJ144201.72-052050.43 6337776097006253056 DC [logH/He=-5.15] 11524 544 7.606 0.345 0.385 0.202 0 0.000 0.000
WDJ144208.96+020122.75 3655358670335913472 DA H 9723 70 7.968 0.026 0.581 0.021 9852 7.992 0.595
WDJ144210.39+011915.85 3654875847292736768 DA H 10363 139 7.234 0.099 0.273 0.038 10551 8.014 0.610
WDJ144215.72-055836.21 6331687998044199168 DB He 11167 64 8.073 0.014 0.627 0.013 11232 8.073 0.627
WDJ144217.57-054421.17 6337709713992080128 DA H 7706 160 8.479 0.066 0.903 0.057 7677 8.758 1.074
WDJ144218.04+272833.95 1279931487210703744 DQ: [logC/He=-6.62] 6859 66 7.984 0.034 0.564 0.028 6860 7.983 0.564
WDJ144219.20+094653.63 1174753751085458688 DC [logH/He=-1.78] 6405 96 7.889 0.089 0.509 0.070 0 0.000 0.000
WDJ144221.61+420249.98 1490005484484145280 DQ [logC/He=-4.81] 8861 115 7.856 0.050 0.496 0.039 8862 7.856 0.496
WDJ144222.47+405338.98 1489645222626657664 DA H 8128 210 8.570 0.076 0.962 0.062 8072 8.661 1.018
WDJ144223.19+311204.63 1282954113394574208 DC [logH/He=0.02] 5300 20 7.975 0.025 0.554 0.021 0 0.000 0.000
WDJ144228.45-060923.46 6330926070845492352 DB He 13287 346 7.959 0.169 0.563 0.131 13768 7.424 0.323
WDJ144230.02+351935.09 1293785814756811392 DC [logH/He=-2.44] 7224 76 8.125 0.020 0.653 0.019 0 0.000 0.000
WDJ144230.85+450655.29 1493743033743741824 DA H 8628 260 7.623 0.328 0.401 0.196 8172 8.087 0.648
WDJ144233.95+401756.58 1488068660391133056 DQ [logC/He=-5.35] 7966 174 7.783 0.149 0.456 0.106 7966 7.783 0.456
WDJ144238.19-003237.83 3651379743915027072 DA H 13706 527 7.957 0.228 0.585 0.174 14425 8.111 0.677
WDJ144239.00-053854.65 6337712359691381376 DA H 6919 144 8.326 0.073 0.799 0.066 7039 8.470 0.895
WDJ144239.74+401319.38 1488064949540111104 DQ [logC/He=-6.76] 5513 20 7.959 0.019 0.545 0.015 5513 7.959 0.545
WDJ144241.07+372338.45 1486757153473944064 DA H 10349 156 8.179 0.032 0.712 0.028 10256 8.256 0.761
WDJ144242.01+021448.52 3655371727037024768 DA H 8671 80 8.008 0.025 0.602 0.021 8964 8.029 0.615
WDJ144242.71+041557.73 1158637556322620416 DA H 12976 294 8.012 0.078 0.615 0.064 12229 8.075 0.651
WDJ144244.18+002714.84 3651747667992161920 DAH H 8200 60 8.298 0.019 0.784 0.017 0 0.000 0.000
WDJ144245.77+394022.14 1487284742960722944 DA H 10168 204 7.811 0.156 0.496 0.111 10382 8.390 0.848
WDJ144247.10+085356.92 1174346553826755456 DA H 7748 114 8.078 0.067 0.641 0.057 7684 7.827 0.496
WDJ144248.24+400913.54 1488063678229744128 DA H 9551 179 7.695 0.112 0.437 0.073 9840 7.578 0.387
WDJ144248.27-001111.31 3651429943491857152 DA: H 5259 34 8.084 0.039 0.634 0.034 5098 8.084 0.633
WDJ144249.95-034140.55 6338250987245771776 DA H 6396 67 8.330 0.034 0.801 0.030 6699 8.330 0.802
WDJ144253.87-031856.50 3648498615427382656 DA H 6816 158 8.025 0.091 0.606 0.077 5828 8.025 0.602
WDJ144255.49+063505.00 1171581179003421312 DA H 6354 85 8.075 0.021 0.636 0.019 6288 8.075 0.635
WDJ144255.52+024750.93 3655687218154478976 DA H 12075 146 7.878 0.039 0.537 0.029 12432 7.926 0.565
WDJ144256.26+700026.44 1694977369846440704 DAH: H 7937 70 7.965 0.057 0.574 0.046 0 0.000 0.000
WDJ144304.85-053713.27 6337717449227583104 DB He 11449 430 7.999 0.041 0.583 0.033 11062 7.999 0.582
WDJ144305.94+475746.90 1591110668194786304 DA H 13399 596 8.106 0.202 0.672 0.166 12800 7.545 0.385
WDJ144306.29+354750.99 1294082923416226944 DA H 5893 70 7.623 0.046 0.389 0.029 6156 7.623 0.390
WDJ144307.83+340523.54 1286901497577758464 DAM H 26791 1157 6.474 0.255 0.257 0.044 32932 6.828 0.260
WDJ144307.98+010430.68 3651854251900892288 DA H 6377 56 8.010 0.042 0.596 0.035 6201 8.010 0.595
WDJ144308.05+702229.83 1695004995075958784 DAH H 5730 58 8.414 0.032 0.855 0.029 0 0.000 0.000
WDJ144311.30+445909.35 1493738021518058624 DA H 12925 269 8.037 0.042 0.630 0.035 12389 8.036 0.628
WDJ144311.80+120008.01 1178394680762305920 DA H 10255 138 8.049 0.037 0.630 0.032 10307 8.128 0.679
WDJ144312.16+363920.24 1294193561772534016 DA: H 5263 38 7.919 0.036 0.535 0.029 5455 7.919 0.537
WDJ144312.91+282129.76 1280140222621021824 DA H 6499 98 8.321 0.080 0.795 0.072 5587 8.321 0.792
WDJ144314.84-014859.94 3648959203424515456 DB He 12312 284 8.018 0.153 0.596 0.123 12169 8.018 0.596
WDJ144316.83+471335.97 1590941648346017280 DB He 13088 478 7.954 0.233 0.560 0.169 12285 7.036 0.219
WDJ144321.73+301739.75 1282835675376621184 DB He 10978 254 7.526 0.159 0.351 0.084 11682 7.526 0.353
WDJ144324.13-064322.27 6330824366020176768 DC [logH/He=-2.11] 6903 114 7.381 0.099 0.282 0.048 0 0.000 0.000
WDJ144325.66+412446.70 1489685595319621888 DA H 13331 664 7.582 0.405 0.401 0.190 19106 7.848 0.540
WDJ144326.75+334818.35 1286881676306266112 DA H 6754 68 7.908 0.047 0.538 0.037 6730 7.908 0.537
WDJ144330.93+013405.93 3655250883836759808 DA H 10645 121 7.878 0.052 0.533 0.040 11291 7.975 0.589
WDJ144331.87+103124.04 1174856246185620096 DA H 16458 372 7.781 0.069 0.500 0.047 16968 7.951 0.590
WDJ144334.64-015340.39 3648931337677287168 DA H 11676 228 8.086 0.083 0.656 0.070 14575 7.707 0.460
WDJ144335.23-044358.58 6337925561868040832 DZ [logCa/He=-8.87]+[logH/He=-5.0] 6518 66 7.755 0.086 0.438 0.060 0 0.000 0.000
WDJ144335.33+121724.90 1178689835209793536 DA H 11748 329 7.808 0.207 0.500 0.148 14104 8.115 0.679
WDJ144336.99+381025.92 1486866348722547072 DQ [logC/He=-4.79] 9004 64 7.929 0.023 0.537 0.019 9005 7.929 0.537
WDJ144337.97+335754.86 1286885314140963072 DA H 8256 194 6.246 0.411 0.175 0.020 8539 6.358 0.200
WDJ144338.81+451442.90 1493747912827890176 DA H 8620 128 6.924 0.037 0.243 0.009 16374 8.059 0.650
WDJ144339.15+101907.16 1174844117197819648 DA H 9379 187 7.804 0.179 0.490 0.125 9150 7.865 0.521
WDJ144340.70+413010.84 1489687725623439744 DA H 11445 237 8.053 0.087 0.636 0.073 11896 8.135 0.687
WDJ144341.65+044930.26 1158786643226974208 DAM H 13937 713 7.749 0.212 0.477 0.141 10846 7.879 0.534
WDJ144342.79+472341.52 1590944672003124352 DA H 9870 245 7.782 0.201 0.480 0.140 9899 7.813 0.496
WDJ144347.32+694428.36 1694830859922282240 DA H 15027 1091 8.230 0.159 0.753 0.136 14927 8.159 0.708
WDJ144350.18+505941.26 1604001578740810752 DA H 6764 100 7.970 0.045 0.573 0.037 6716 7.970 0.573
WDJ144354.28+474351.62 1591057681181908736 DC [logH/He=-2.82] 7571 88 8.247 0.024 0.733 0.022 0 0.000 0.000
WDJ144355.71+312327.68 1283335987526768000 DA H 9086 126 8.547 0.047 0.949 0.039 8935 8.708 1.047
WDJ144356.76+510223.33 1604025871075866624 DA H 11180 288 8.547 0.065 0.951 0.053 15787 8.779 1.093
WDJ144403.45+051930.55 1159026989596964096 DB He 11867 366 8.264 0.147 0.750 0.131 12298 8.264 0.750
WDJ144407.20+352047.66 1293777259181963776 DA H 7067 95 7.783 0.063 0.471 0.046 6873 7.783 0.471
WDJ144407.26+043446.79 1158766577140118144 DQ [logC/He=-3.31] 9848 110 8.525 0.081 0.920 0.070 9845 8.524 0.919
WDJ144407.34+365134.12 1294199883964139008 DA H 10033 192 7.243 0.147 0.273 0.055 9769 7.490 0.352
WDJ144407.61+102152.16 1174803503987105280 DA H 9162 168 7.905 0.155 0.544 0.118 9195 7.950 0.569
WDJ144408.76+024327.86 3655669213651514112 DA H 8175 111 7.503 0.106 0.350 0.057 5635 7.503 0.336
WDJ144411.58+202627.24 1237904441945529856 DA H 8851 144 8.222 0.098 0.736 0.087 8726 7.771 0.471
WDJ144412.41+423911.86 1490049671106783104 DA H 7197 90 8.089 0.064 0.647 0.056 7140 8.588 0.972
WDJ144412.85+034455.46 1157809417908642944 DA H 10706 201 7.719 0.185 0.452 0.122 12097 8.292 0.788
WDJ144413.92-035110.08 6338231123021859968 DA H 5409 44 8.057 0.039 0.619 0.034 5517 8.057 0.620
WDJ144415.53-040300.75 6338179205457118848 DA: H 5005 25 8.010 0.025 0.586 0.023 5276 8.010 0.588
WDJ144416.15-005236.57 3651305423799211008 DA H 6965 36 7.996 0.024 0.589 0.020 7021 7.926 0.549
WDJ144418.27+471704.25 1590192369827025152 DA H 9883 47 7.928 0.009 0.558 0.006 9696 7.826 0.502
WDJ144421.23+063434.86 1171554481487056384 DA H 6325 59 7.987 0.087 0.582 0.073 6474 7.987 0.582
WDJ144423.62+373833.10 1486787317028147456 DC [logH/He=-2.96] 7797 119 7.961 0.041 0.553 0.033 0 0.000 0.000
WDJ144425.91+315508.57 1286381016260500736 DA H 8056 156 7.423 0.240 0.319 0.120 8292 8.247 0.751
WDJ144429.46-061348.53 6336917000468306560 DA H 8261 58 7.975 0.018 0.581 0.016 8130 7.958 0.571
WDJ144430.50-022042.90 3648716559247719040 DA H 10572 150 8.087 0.092 0.654 0.079 10510 7.546 0.377
WDJ144434.93+455327.65 1590053483468875776 DA H 6099 58 8.220 0.040 0.728 0.036 6403 8.220 0.729
WDJ144436.72+703321.20 1695031387650060672 DA H 8693 455 7.996 0.134 0.594 0.110 9762 8.495 0.916
WDJ144436.99+420303.73 1489806885195750528 DA H 7390 151 7.781 0.253 0.472 0.174 7362 7.780 0.471
WDJ144437.87+000807.81 3651534470110722816 DA H 8352 157 7.901 0.117 0.539 0.089 8322 8.047 0.624
WDJ144439.35+410536.65 1489627767879746816 DA H 7800 118 8.070 0.051 0.637 0.045 7927 7.969 0.576
WDJ144439.85-025733.25 3648528607183584640 DA H 5313 36 7.749 0.022 0.443 0.016 5252 7.749 0.442
WDJ144447.23+104825.86 1175242896321238400 DC [logH/He=-1.04] 5993 29 7.989 0.015 0.565 0.012 0 0.000 0.000
WDJ144448.35+444405.50 1493677887679996032 DC [logH/He=-2.26] 7070 147 7.964 0.073 0.553 0.059 0 0.000 0.000
WDJ144451.76+393554.33 1487237120363292160 DA H 10376 585 8.212 0.200 0.732 0.173 9959 9.221 1.278
WDJ144452.48+420034.68 1489806163641233920 DA H 11296 344 8.240 0.100 0.753 0.088 10881 7.810 0.498
WDJ144453.14+375912.70 1486801267085903488 DC [logH/He=-0.52] 5780 33 8.084 0.023 0.623 0.020 0 0.000 0.000
WDJ144453.53+052556.23 1159023656702867328 DA H 7417 132 7.764 0.127 0.463 0.091 7710 8.067 0.635
WDJ144455.11+350639.78 1293723211313399040 DA: H 5162 48 8.129 0.062 0.662 0.056 5337 8.129 0.664
WDJ144459.59-014709.99 3648950098094575232 DB He 12370 382 7.912 0.243 0.536 0.183 11935 7.912 0.535
WDJ144501.72+394044.49 1487237876279698304 DA H 9095 234 7.871 0.101 0.524 0.076 11091 7.832 0.510
WDJ144502.79+395506.90 1488746543669846528 DQ [logC/He=-5.97] 7350 105 8.034 0.076 0.596 0.065 7350 8.034 0.596
WDJ144508.03+370654.59 1294584506875415424 DA H 10614 96 8.048 0.029 0.631 0.025 10570 8.068 0.643
WDJ144510.20+071541.41 1171726623775534080 DA H 5256 35 7.895 0.028 0.521 0.023 5407 7.895 0.523
WDJ144513.84+005322.64 3652157579670428800 DQ [logC/He=-4.96] 8625 146 7.755 0.200 0.443 0.136 8625 7.755 0.443
WDJ144513.91-015712.50 3648751292648352640 DA H 6582 84 8.427 0.043 0.866 0.039 6484 8.427 0.866
WDJ144515.14-022459.21 3648700612033969152 DA H 8232 118 7.820 0.075 0.494 0.055 8386 8.032 0.615
WDJ144516.24-020849.58 3648744214542134912 DZ [logCa/He=-10.39]+[logH/He=-5.0] 6350 47 8.022 0.019 0.587 0.017 0 0.000 0.000
WDJ144521.34+500736.58 1591905512022638208 DA H 8871 174 7.844 0.068 0.509 0.051 5973 7.844 0.498
WDJ144523.18+440242.91 1490548677587373312 DC [logH/He=-3.10] 8090 204 7.647 0.301 0.391 0.192 0 0.000 0.000
WDJ144528.12+292124.29 1282448170543051520 DA H 5486 16 8.019 0.006 0.596 0.006 5467 8.019 0.596
WDJ144532.61+290908.12 1281693184011700224 DA H 11331 230 8.275 0.069 0.775 0.060 11894 8.406 0.862
WDJ144535.07-020532.55 3648745245334321664 DA H 9839 152 7.790 0.141 0.484 0.100 9963 8.169 0.704
WDJ144537.15+185120.80 1237411860740039680 DQ [logC/He=-4.95] 8497 102 7.782 0.056 0.457 0.041 8498 7.782 0.457
WDJ144539.48+691302.37 1694611271129639936 DQ: [logC/He=-6.10] 7478 234 7.789 0.085 0.457 0.062 7478 7.789 0.457
WDJ144546.69-060034.08 6336928064303423744 CV H 5003 92 6.008 0.288 0.167 0.009 0 0.000 0.000
WDJ144546.69-060034.08 6336928064303423744 CV He 4649 164 5.926 0.292 0.165 0.008 0 0.000 0.000
WDJ144547.45+044627.69 1158773861404269824 DA H 7906 115 7.947 0.074 0.564 0.060 7704 7.442 0.325
WDJ144547.67+034959.37 1157820275586982272 DA H 8501 470 7.727 0.212 0.448 0.145 9002 7.933 0.559
WDJ144552.15+024905.43 3655508856752932480 DQ [logC/He=-5.20] 8154 186 7.691 0.195 0.411 0.129 8155 7.691 0.411
WDJ144555.83+041848.66 1158693871933588992 DA H 8240 190 8.001 0.184 0.596 0.150 8207 8.073 0.640
WDJ144558.78+350447.90 1293801585877113600 DA H 7045 104 7.763 0.081 0.461 0.057 6941 7.763 0.461
WDJ144602.07+281430.93 1281563952739950720 DC [logH/He=-1.98] 6708 112 7.882 0.105 0.506 0.082 0 0.000 0.000
WDJ144608.47-003305.40 3651434685134813312 DA H 7131 94 7.456 0.083 0.327 0.044 6680 7.456 0.325
WDJ144616.85+445030.08 1493688367400241536 DA H 6029 97 7.815 0.096 0.483 0.072 6441 7.815 0.485
WDJ144618.39+350829.41 1293803578741948800 DA H 12211 538 7.683 0.431 0.441 0.212 11431 7.794 0.491
WDJ144620.81-022337.83 3648677453570321664 DA H 12139 358 8.192 0.157 0.724 0.135 14533 8.074 0.655
WDJ144621.60+052603.87 1159208409015472000 DC [logH/He=-0.40] 5727 44 7.745 0.046 0.429 0.033 0 0.000 0.000
WDJ144621.92+413416.19 1489735142062272896 DA H 11489 182 7.954 0.042 0.578 0.033 11963 8.116 0.676
WDJ144625.73+364924.48 1294517647120329216 DA H 9976 124 8.064 0.095 0.638 0.079 10840 7.456 0.344
WDJ144626.01+282600.21 1281584774741482880 DAHe H 8594 72 8.424 0.016 0.867 0.015 0 0.000 0.000
WDJ144630.41-004036.55 3650678977049516416 DA H 17004 477 7.791 0.183 0.506 0.121 17736 7.946 0.588
WDJ144631.07+024147.34 3655494326878542208 DA H 6320 88 6.926 0.301 0.244 0.085 6919 6.926 0.200
WDJ144631.22+213036.08 1238445745263425536 DA H 5892 26 8.012 0.015 0.594 0.013 5864 8.012 0.594
WDJ144632.37+055225.37 1159448583586688000 DA H 10913 554 6.757 0.490 0.217 0.069 17712 8.110 0.684
WDJ144632.74+392224.77 1488528982101264000 DC H 4684 45 7.584 0.040 0.358 0.024 0 0.000 0.000
WDJ144641.26+385306.75 1486959012641127296 DA H 9584 130 7.642 0.078 0.413 0.048 9389 7.725 0.450
WDJ144641.43+295329.27 1282593958912728064 DA H 11113 170 7.875 0.071 0.533 0.054 10927 7.877 0.533
WDJ144643.42+020254.80 3655385367852861952 DA H 8006 116 7.866 0.093 0.518 0.070 8150 8.288 0.777
WDJ144645.08+353740.61 1293854293715236736 He-DA [logH/He=-4.08] 8567 142 7.988 0.078 0.570 0.065 0 0.000 0.000
WDJ144647.13+445202.51 1493689329472926720 DA H 14328 465 8.236 0.131 0.756 0.113 15210 7.788 0.500
WDJ144653.67+282322.41 1281571752400624256 DA H 9040 86 6.998 0.110 0.211 0.035 9439 7.733 0.454
WDJ144659.88+345306.79 1293045504129952768 DA H 10415 54 7.980 0.008 0.590 0.006 10291 8.010 0.607
WDJ144701.81-010326.40 3650515390335594624 DA H 11273 176 7.084 0.153 0.242 0.034 13676 7.476 0.362
WDJ144703.12+105119.60 1175214893133997568 DA H 9037 68 8.019 0.044 0.609 0.037 8804 7.790 0.481
WDJ144714.98+063147.16 1159615056519357184 DA H 14471 374 7.637 0.213 0.428 0.122 16028 8.073 0.658
WDJ144719.45-013611.95 3650271161315396480 DA H 10856 192 7.837 0.205 0.512 0.147 11186 8.152 0.696
WDJ144724.24+324148.25 1286523991430751616 DA H 9951 124 8.040 0.036 0.624 0.030 9974 8.109 0.666
WDJ144726.10+362457.81 1294306880188943616 DC [logH/He=-4.63] 10403 292 7.839 0.123 0.491 0.091 0 0.000 0.000
WDJ144726.10-010124.64 3650517280121226496 DA H 11064 232 8.337 0.146 0.815 0.128 11526 8.575 0.970
WDJ144728.02+750434.00 1701446655745769472 DA H 10561 182 7.889 0.027 0.539 0.021 10923 8.050 0.632
WDJ144729.16+735136.00 1700481181457472896 DC [logH/He=-1.87] 6522 104 8.081 0.033 0.623 0.029 0 0.000 0.000
WDJ144729.87+412658.04 1488991047568756480 DA H 11073 622 7.794 0.334 0.491 0.227 10824 8.425 0.872
WDJ144731.80+363416.88 1294321998474168064 DC [logH/He=-4.70] 10519 345 8.117 0.110 0.653 0.096 0 0.000 0.000
WDJ144737.42+194654.36 1237950174757794304 DA H 13322 220 8.022 0.070 0.622 0.057 15597 8.121 0.686
WDJ144741.71+003134.10 3651939910728400640 DA H 10112 172 7.707 0.147 0.444 0.096 10481 8.127 0.678
WDJ144742.94-061519.11 6336693975701036544 DA H 7240 231 8.295 0.242 0.780 0.210 7061 7.778 0.469
WDJ144743.79+060155.75 1159445903527277824 DA H 8519 442 8.217 0.462 0.732 0.359 8623 8.257 0.758
WDJ144748.36+201450.86 1238026522095817728 DA H 6117 46 8.245 0.033 0.744 0.030 6074 8.245 0.744
WDJ144750.03+010037.06 3652175378015287424 DA H 7286 98 7.816 0.106 0.489 0.078 7358 7.621 0.395
WDJ144751.97+422825.83 1490208103860582656 DA H 8624 86 7.898 0.037 0.538 0.028 8706 8.025 0.612
WDJ144754.40+420005.06 1489770777406565760 DA H 8493 81 7.705 0.026 0.438 0.018 8560 7.562 0.375
WDJ144759.55+511718.68 1593526737621352192 DC [logH/He=-1.92] 6613 91 7.968 0.044 0.555 0.036 0 0.000 0.000
WDJ144801.37+215342.72 1241489468326857472 DAM H 23717 920 7.330 0.099 0.355 0.039 25751 7.570 0.439
WDJ144804.48+104709.20 1175204104176381696 DZ [logCa/He=-9.13]+[logH/He=-5.0] 6347 34 8.175 0.025 0.683 0.023 0 0.000 0.000
WDJ144808.07-004755.91 3650615686411758080 DQ [logC/He=-6.30] 7031 36 7.994 0.021 0.571 0.017 7032 7.994 0.571
WDJ144810.13+311759.83 1283289258283185664 DQ [logC/He=-6.23] 7059 118 7.999 0.096 0.574 0.081 7059 7.997 0.573
WDJ144810.43+325144.95 1286532577066718208 DQ: [logC/He=-5.24] 8143 112 7.985 0.074 0.568 0.061 8143 7.985 0.568
WDJ144810.61+015739.53 3652390092020688128 DA H 6896 28 7.998 0.011 0.590 0.010 6924 7.998 0.590
WDJ144811.72+695323.28 1694918271096150400 DA H 10185 218 8.444 0.047 0.884 0.041 9566 8.508 0.924
WDJ144813.70-042706.07 6338274931689588096 DC [logH/He=-0.50] 5772 36 7.992 0.039 0.566 0.033 0 0.000 0.000
WDJ144813.88-001323.92 3650720208736139520 DC [logH/He=-4.62] 10393 228 7.852 0.103 0.498 0.076 0 0.000 0.000
WDJ144816.15+480604.50 1590705635599427200 DA H 12515 534 7.893 0.164 0.546 0.117 11645 7.922 0.560
WDJ144816.80+003757.66 3651939704570023808 DC [logH/He=-4.73] 10561 286 8.172 0.102 0.688 0.090 0 0.000 0.000
WDJ144818.27-001536.30 3650717047640200704 DA H 6553 72 7.405 0.111 0.306 0.054 6776 7.405 0.307
WDJ144819.44-020623.85 3650187770230022784 DAM H 13742 495 7.920 0.137 0.564 0.104 12117 8.473 0.905
WDJ144822.14+385502.87 1488446033397637504 DZ [logCa/He=-8.99]+[logH/He=-5.0] 8832 232 7.972 0.118 0.562 0.096 0 0.000 0.000
WDJ144828.21-010525.45 3650594245934844032 DA H 13280 234 7.811 0.115 0.506 0.081 13747 8.054 0.642
WDJ144830.25+385645.42 1488447442146919808 DA H 6109 69 8.304 0.032 0.783 0.029 6003 8.304 0.782
WDJ144830.57+760526.22 1701704632957501824 DA H 7378 194 8.076 0.066 0.639 0.056 7061 7.790 0.475
WDJ144830.62+295817.51 1282587151389251968 DZ [logCa/He=-9.39]+[logH/He=-5.0] 8622 180 8.194 0.050 0.699 0.045 0 0.000 0.000
WDJ144838.62-055159.29 6336988881040208896 DA H 12826 518 7.965 0.220 0.588 0.167 18313 8.431 0.886
WDJ144840.05+453358.22 1589788157568889088 DA H 10455 166 7.697 0.185 0.441 0.118 10983 8.197 0.724
WDJ144845.15+340805.61 1292672146917248128 DC [logH/He=-4.35] 9962 226 8.131 0.054 0.661 0.047 0 0.000 0.000
WDJ144845.48+293517.40 1281810110201241344 DC-IRfaint [logH/He=-2.13] 4396 70 7.270 0.042 0.234 0.018 0 0.000 0.000
WDJ144845.66-020212.83 3650194302875483648 DA H 6291 77 8.097 0.046 0.649 0.041 6525 8.097 0.649
WDJ144848.15+493905.13 1591684029148955264 DZ: [logCa/He=-11.68]+[logH/He=-4.0] 6439 102 7.841 0.065 0.482 0.050 0 0.000 0.000
WDJ144848.27+520523.40 1605581473870878592 DA H 7591 94 7.967 0.048 0.574 0.040 7695 8.055 0.627
WDJ144859.20-023229.93 6338811188419479040 DA H 9249 36 8.011 0.009 0.605 0.008 9030 7.913 0.548
WDJ144906.52+410646.74 1488922706048410624 DC [logH/He=-2.22] 7028 118 7.862 0.074 0.495 0.056 0 0.000 0.000
WDJ144907.65+192550.18 1237175092074119040 DA H 11680 138 8.211 0.030 0.735 0.027 11533 8.256 0.764
WDJ144908.02+422617.82 1490158179160710912 DA H 7931 125 7.991 0.035 0.589 0.029 7782 8.005 0.597
WDJ144908.21+703438.35 1695019907202771328 DA H 10196 145 8.316 0.030 0.800 0.027 10031 8.293 0.784
WDJ144908.52+512926.64 1593541546668743040 DZ [logCa/He=-9.12]+[logH/He=-3.0] 6952 106 7.824 0.123 0.475 0.089 0 0.000 0.000
WDJ144914.28+053443.63 1159229471535189632 DA H 5728 63 8.042 0.053 0.612 0.046 6103 8.042 0.614
WDJ144917.88+355351.76 1294225207091364480 DC [logH/He=-3.34] 8489 128 8.033 0.041 0.597 0.035 0 0.000 0.000
WDJ144918.02+694113.48 1694723382660389888 DA H 7302 94 7.868 0.043 0.517 0.033 7347 7.690 0.427
WDJ144921.18+352431.05 1293077557469962112 DAM H 12024 378 7.814 0.040 0.504 0.029 12723 8.188 0.722
WDJ144923.38+045121.96 1158365358475251712 DAM H 6843 2683 5.068 nan 0.163 nan 29917 7.866 0.577
WDJ144924.14+192932.11 1237177153657884800 DA H 5874 68 8.069 0.066 0.629 0.057 6700 8.069 0.633
WDJ144930.64+103138.02 1174997533429454464 DC [logH/He=0.00] 5151 60 7.868 0.224 0.492 0.172 0 0.000 0.000
WDJ144932.12+315815.88 1283438177690079488 DA H 11083 334 8.100 0.288 0.664 0.233 10394 7.918 0.554
WDJ144934.73+025502.73 1157478744081673856 DAH H 8436 90 8.014 0.040 0.604 0.034 0 0.000 0.000
WDJ144939.55+175241.23 1236355779817825152 DA H 10998 210 7.684 0.112 0.437 0.072 11329 8.159 0.701
WDJ144942.19+321001.15 1283445217135455488 DA H 11875 216 8.006 0.050 0.609 0.041 11492 7.977 0.591
WDJ144944.17+381907.38 1294762047939706880 DA H 8188 80 7.987 0.026 0.588 0.022 8025 8.143 0.683
WDJ144952.41+292408.00 1281759326507912064 DA H 13119 379 7.534 0.161 0.382 0.083 16172 7.928 0.575
WDJ144955.65+012004.94 3652099065036219264 DA H 9744 70 8.009 0.046 0.604 0.039 9753 7.802 0.490
WDJ144957.72-063018.18 6336627657111119488 DA H 11243 142 7.540 0.052 0.377 0.029 11281 8.063 0.641
WDJ145001.35+410039.24 1488917620807052800 DA H 8735 106 7.896 0.046 0.537 0.035 8709 8.057 0.631
WDJ145008.77+705509.60 1695408893800502912 DA H 10062 268 7.858 0.087 0.520 0.065 9694 7.721 0.450
WDJ145023.35+360111.23 1293505439291719808 DA H 6018 38 8.209 0.032 0.720 0.029 5769 8.209 0.719
WDJ145029.30+074219.61 1173230210222240640 DA H 8124 73 8.286 0.020 0.776 0.019 7924 8.255 0.755
WDJ145032.82+454107.48 1586814425292619392 DA H 8099 132 7.901 0.086 0.538 0.068 8125 8.265 0.762
WDJ145034.34+445546.06 1586756082456451200 DA H 6057 58 7.999 0.039 0.588 0.033 6172 7.999 0.588
WDJ145034.77+413952.17 1489358524974176256 DC [logH/He=-4.53] 10253 238 8.125 0.060 0.658 0.053 0 0.000 0.000
WDJ145043.88-065931.37 6333591939867225856 DA H 10491 264 8.097 0.143 0.660 0.120 18152 8.720 1.063
WDJ145044.01+022135.90 1154410071552996096 DA H 11549 119 7.924 0.022 0.561 0.017 11673 8.006 0.608
WDJ145051.87+414317.34 1489364915881374592 DAM H 16370 370 7.613 0.175 0.424 0.099 19454 8.044 0.648
WDJ145053.71-013539.49 3650326239975451648 DA H 13895 836 8.412 0.297 0.869 0.245 16298 7.893 0.556
WDJ145057.95+371058.14 1294445526029702912 DA H 8569 58 7.946 0.025 0.565 0.020 8552 8.034 0.616
WDJ145058.52+520311.78 1593661741328310656 DA H 9174 149 6.689 0.075 0.201 0.018 10096 8.292 0.784
WDJ145100.75-001728.78 3651033225952188032 DAM H 13137 1480 7.489 0.223 0.365 0.117 10477 7.679 0.433
WDJ145104.77+024355.11 1154456216681249536 DA H 8382 53 8.533 0.013 0.938 0.011 8015 8.504 0.919
WDJ145112.11+041343.29 1157895557772569728 DA H 6775 86 8.317 0.067 0.793 0.061 6777 8.317 0.793
WDJ145113.18+022010.74 1154410346430357120 DA H 9721 283 7.804 0.232 0.491 0.159 9672 8.369 0.833
WDJ145116.83+701643.61 1694953695987093376 DA H 10657 301 8.624 0.046 0.998 0.036 11568 8.440 0.883
WDJ145125.33-054259.79 6336819560545506560 DA H 8897 41 7.991 0.012 0.592 0.010 8883 8.044 0.623
WDJ145128.77+051741.25 1158409304580947456 DA H 8441 50 7.916 0.034 0.547 0.027 8463 7.992 0.591
WDJ145139.06-065454.17 6333582490939000064 DA H 10055 154 6.965 0.179 0.212 0.041 11368 7.835 0.513
WDJ145140.95+464735.71 1589978922836524672 DC [logH/He=0.01] 5269 34 8.029 0.035 0.587 0.031 0 0.000 0.000
WDJ145143.79+693341.30 1694707817698881536 DB He 11027 326 8.050 0.045 0.613 0.038 10773 8.050 0.612
WDJ145144.95+391332.61 1296327511979752704 DA H 8817 96 7.422 0.039 0.323 0.020 9167 8.151 0.690
WDJ145150.32+503604.55 1593247392948772096 DA H 9551 130 7.947 0.038 0.568 0.030 9614 7.946 0.568
WDJ145151.83+353141.10 1293407827571542528 DZ [logCa/He=-10.62]+[logH/He=-5.0] 6501 72 7.995 0.043 0.570 0.037 0 0.000 0.000
WDJ145156.40+422142.26 1489418418289775616 DA H 9379 33 7.919 0.006 0.552 0.005 9333 7.909 0.546
WDJ145156.46+570202.79 1613546507902558336 DB He 11724 560 7.715 0.146 0.434 0.096 13220 8.303 0.777
WDJ145156.87+020046.97 1154339122988254848 DA H 8064 133 7.795 0.110 0.481 0.079 8269 7.801 0.484
WDJ145158.26+174413.17 1236381927578385792 DC [logH/He=0.04] 5387 18 7.323 0.053 0.254 0.024 0 0.000 0.000
WDJ145200.00+404907.83 1488715482466110080 DA H 4972 26 8.046 0.022 0.608 0.019 5327 8.046 0.611
WDJ145207.19+325240.45 1289497444530872832 DAHe H 8557 124 8.339 0.037 0.812 0.033 0 0.000 0.000
WDJ145209.82-011832.80 3650361286908836992 DC [logH/He=-4.03] 9390 162 8.020 0.055 0.591 0.046 0 0.000 0.000
WDJ145211.35+055246.96 1159307850393858048 DA H 9909 60 7.939 0.015 0.565 0.012 10033 7.993 0.596
WDJ145215.42-062927.13 6333705395723318784 DC H 4192 26 7.344 0.020 0.340 0.008 0 0.000 0.000
WDJ145216.25+013104.35 3652118134691538816 DA H 14667 955 8.581 0.253 0.977 0.199 15445 8.166 0.713
WDJ145216.91-012845.61 3650323632930717440 DA H 19012 734 7.138 0.283 0.288 0.064 19232 7.945 0.592
WDJ145222.19+480134.81 1590654641451143424 DA H 9961 246 6.965 0.471 0.211 0.125 10312 8.514 0.929
WDJ145223.88+385146.48 1296259647200187136 DA: H 5513 40 7.943 0.024 0.551 0.020 5571 7.943 0.551
WDJ145224.96-001134.62 3651028381228835456 DA H 5291 18 8.037 0.010 0.605 0.009 5085 8.037 0.603
WDJ145225.26-042931.36 6337526851463872256 CV H 7884 238 7.060 0.219 0.216 0.051 0 0.000 0.000
WDJ145225.26-042931.36 6337526851463872256 CV He 7841 271 7.217 0.208 0.305 0.053 0 0.000 0.000
WDJ145230.02+462512.46 1589950786507420800 DA H 10870 102 7.847 0.010 0.517 0.008 10659 7.882 0.535
WDJ145230.73+474700.27 1590462948470580480 DA H 6219 54 8.266 0.023 0.758 0.021 6079 8.266 0.758
WDJ145231.54+425224.12 1489527884121204608 DC H 4949 126 7.704 0.099 0.416 0.069 0 0.000 0.000
WDJ145231.61-025634.19 6340034562608947712 DAH H 11399 72 8.231 0.010 0.747 0.009 0 0.000 0.000
WDJ145234.13-005106.84 3650426742210702976 DC [logH/He=0.01] 5483 16 8.129 0.017 0.651 0.016 0 0.000 0.000
WDJ145235.51+520038.79 1593652769142018816 DC [logH/He=-3.02] 7906 156 8.166 0.057 0.680 0.051 0 0.000 0.000
WDJ145238.36+005146.06 3652008492766002560 DA H 9570 144 5.407 0.288 0.158 0.004 10328 8.017 0.611
WDJ145238.60-042342.35 6337624609215715072 DAH H 6075 30 8.400 0.013 0.847 0.011 0 0.000 0.000
WDJ145239.02+452238.09 1586838374030594048 DC [logH/He=-0.02] 5517 24 8.228 0.028 0.716 0.026 0 0.000 0.000
WDJ145243.44+453922.27 1586889883575885952 DA H 8717 124 7.827 0.070 0.500 0.051 8586 7.712 0.441
WDJ145246.08+193527.44 1237148669435362560 DC [logH/He=-3.02] 7923 126 8.214 0.047 0.711 0.043 0 0.000 0.000
WDJ145247.31-004634.22 3650805764484402304 DA H 10667 104 7.973 0.058 0.587 0.046 10754 8.022 0.615
WDJ145250.30-035448.88 6337655185087013120 DB He 10390 72 8.156 0.018 0.677 0.015 10755 8.156 0.678
WDJ145250.66+342523.18 1292740801969121408 DA H 6142 72 7.977 0.042 0.575 0.035 5975 7.977 0.574
WDJ145250.80+461533.12 1586946126169527808 DA H 10421 257 7.937 0.135 0.565 0.106 10244 7.702 0.443
WDJ145256.54+762027.63 1702088809192084608 DQ [logC/He=-6.15] 7453 90 7.910 0.034 0.523 0.027 7453 7.910 0.523
WDJ145258.96+061237.26 1159324510572131712 DA H 13638 450 8.156 0.179 0.704 0.150 12874 7.921 0.563
WDJ145301.16+012018.57 3652062300116573312 DA H 7226 64 7.636 0.071 0.401 0.045 6883 7.636 0.400
WDJ145301.35+224958.18 1262656407191560832 DAM H 13914 824 7.928 0.284 0.570 0.208 10539 7.957 0.577
WDJ145302.84+474945.79 1590463944903014400 DA H 15893 735 7.279 0.382 0.310 0.112 23811 7.771 0.516
WDJ145305.24+340345.47 1292712691408171520 DC [logH/He=-2.96] 7783 210 8.066 0.136 0.616 0.118 0 0.000 0.000
WDJ145309.34+324145.34 1289479306887868672 DZ [logCa/He=-10.53]+[logH/He=-5.0] 6328 86 7.969 0.045 0.555 0.038 0 0.000 0.000
WDJ145315.29+324648.03 1289485732158292608 DQ: [logC/He=-4.55] 9457 64 7.948 0.017 0.549 0.013 9457 7.948 0.549
WDJ145315.89+394034.46 1296433683570664064 DA H 10288 159 7.608 0.059 0.401 0.036 10816 7.902 0.546
WDJ145318.77+700735.59 1694760697336720000 DA H 9328 196 7.047 0.107 0.223 0.033 9907 7.859 0.520
WDJ145320.69+324422.33 1289485349902909440 DC [logH/He=0.00] 5241 14 8.136 0.012 0.655 0.011 0 0.000 0.000
WDJ145320.73+411245.88 1489102476199704960 DA H 12707 344 7.910 0.132 0.556 0.099 14643 7.879 0.545
WDJ145326.50+005135.46 3651280375550641280 DA H 9926 96 8.019 0.045 0.611 0.037 9990 7.657 0.421
WDJ145327.04+444712.43 1586530510774848768 DA H 8307 228 7.805 0.207 0.487 0.146 7784 8.156 0.691
WDJ145328.56+753515.75 1701490086455362432 DA H 6369 84 7.607 0.067 0.385 0.041 6509 7.607 0.385
WDJ145328.88+055824.73 1159303722932517632 DA H 15071 406 8.035 0.063 0.633 0.052 15109 8.223 0.749
WDJ145329.12+372535.73 1295929557489505536 DC [logH/He=-1.66] 6289 78 7.888 0.048 0.508 0.039 0 0.000 0.000
WDJ145331.42-045614.66 6337447136871200256 DC [logH/He=-3.14] 8157 154 7.857 0.082 0.495 0.063 0 0.000 0.000
WDJ145331.70+405844.24 1489086739439384576 DA H 17221 352 7.803 0.022 0.513 0.015 18318 7.866 0.547
WDJ145334.25+201924.68 1237347539306265984 DC [logH/He=-5.28] 11903 188 7.907 0.078 0.532 0.059 0 0.000 0.000
WDJ145334.46+020840.46 1154178280757405568 DB He 16821 1042 7.424 0.595 0.334 0.222 14851 8.251 0.745
WDJ145335.92+422524.49 1489504004102020864 DA H 5902 32 8.233 0.014 0.735 0.013 5634 8.233 0.734
WDJ145336.10+395231.35 1296463022491633024 DA H 9098 126 8.178 0.048 0.708 0.042 9057 8.118 0.669
WDJ145336.51+151316.06 1185519653548891008 DA H 12650 530 7.700 0.249 0.450 0.158 13479 8.136 0.691
WDJ145337.78+391830.66 1296412479316134912 DA H 9128 82 7.139 0.116 0.241 0.038 9461 7.949 0.569
WDJ145338.64+350755.77 1293195720610273024 DC [logH/He=0.00] 5258 19 8.087 0.023 0.623 0.021 0 0.000 0.000
WDJ145340.88+361815.77 1293597832628718848 DB He 22016 2342 8.439 0.378 0.874 0.298 26267 7.106 0.269
WDJ145341.42+375619.73 1295996554683396992 DZ [logCa/He=-8.61]+[logH/He=-5.0] 10134 221 8.137 0.064 0.665 0.057 0 0.000 0.000
WDJ145345.69-052815.86 6337207615134962816 DC [logH/He=-4.18] 9674 253 7.981 0.093 0.569 0.077 0 0.000 0.000
WDJ145356.57+422217.59 1489456042202894720 DA H 9198 30 7.546 0.011 0.371 0.007 9012 7.462 0.338
WDJ145359.36+434817.07 1586413520161390080 DA H 8949 160 8.365 0.047 0.830 0.042 8817 8.481 0.906
WDJ145400.42-015232.30 6340397538885104896 DC [logH/He=-3.05] 7980 132 7.732 0.254 0.430 0.163 0 0.000 0.000
WDJ145401.60+440624.50 1586427298416103296 DA H 7764 46 8.002 0.012 0.595 0.011 7593 8.022 0.607
WDJ145415.00+432149.50 1489565237451973120 DAH H 11071 260 8.375 0.046 0.840 0.040 0 0.000 0.000
WDJ145419.15+043709.76 1158125080824811264 DA H 8383 126 7.862 0.119 0.517 0.089 8531 8.075 0.642
WDJ145419.79+085809.94 1173785768536498944 DA H 10028 235 8.425 0.116 0.871 0.100 10109 8.500 0.919
WDJ145420.88-050515.66 6337241940513862272 DA H 7618 158 8.047 0.114 0.622 0.096 7804 7.833 0.500
WDJ145420.97-032621.34 6339947495036173568 DC [logH/He=-3.41] 8569 315 8.139 0.102 0.664 0.090 0 0.000 0.000
WDJ145421.76+025638.01 1154504354676307968 DA H 6772 133 8.308 0.093 0.787 0.084 6865 8.308 0.788
WDJ145423.11+400724.01 1296472059102890880 DA H 8327 142 6.882 0.196 0.236 0.048 8772 7.386 0.310
WDJ145424.71+762155.52 1701902648129603328 DA H 11084 430 7.977 0.150 0.590 0.119 11901 8.015 0.614
WDJ145427.28-011005.50 3650730589671206528 DC H 4810 32 8.051 0.026 0.610 0.024 0 0.000 0.000
WDJ145427.67+564350.34 1613476860711498880 DA H 6560 76 8.080 0.040 0.639 0.035 6558 8.080 0.639
WDJ145427.70+122251.95 1181517843540427392 DA H 6566 84 8.047 0.095 0.619 0.081 7024 8.275 0.766
WDJ145429.09-040456.62 6337657177952147840 DC [logH/He=-0.01] 5507 33 7.841 0.053 0.479 0.041 0 0.000 0.000
WDJ145429.14+450048.51 1586626992919592576 DA H 10210 322 6.952 0.388 0.210 0.109 10281 8.258 0.762
WDJ145429.66-050217.87 6337259738858360320 DAM H 16263 3776 6.759 0.483 0.242 0.094 30101 7.419 0.403
WDJ145429.78+761007.47 1701895874965719296 DA: H 6413 100 8.432 0.043 0.869 0.039 5674 8.432 0.867
WDJ145434.23-052704.29 6337161371222804352 DQ [logC/He=-5.56] 8050 25 7.930 0.006 0.536 0.005 8050 7.930 0.536
WDJ145442.32+424128.54 1489485587282387840 DA H 6580 78 7.848 0.062 0.504 0.048 7054 6.915 0.200
WDJ145443.86-031723.90 6339956084967026560 DA H 9026 180 7.807 0.079 0.490 0.057 11426 7.970 0.587
WDJ145445.81+345124.11 1293150262676329856 DC [logH/He=-2.85] 7609 142 7.573 0.097 0.357 0.056 0 0.000 0.000
WDJ145450.28-011441.58 6340879296776953088 DA H 9489 260 8.255 0.170 0.758 0.148 9943 7.497 0.355
WDJ145451.32+445714.55 1586623556945730560 DA H 13130 396 8.221 0.078 0.744 0.068 13878 7.939 0.576
WDJ145458.17+060345.07 1160054281350128384 DA H 6663 34 8.512 0.011 0.922 0.010 6557 8.512 0.922
WDJ145458.55+734053.80 1700430814377248768 DC [logH/He=0.04] 5437 34 8.091 0.022 0.626 0.019 0 0.000 0.000
WDJ145500.13-045055.80 6337357664112238720 DC H 4845 58 7.261 0.175 0.239 0.074 0 0.000 0.000
WDJ145504.79+371944.60 1295162991726716160 DA H 7125 70 8.001 0.057 0.593 0.047 6772 8.001 0.591
WDJ145509.17+461818.98 1587309342963553536 DA H 12576 408 7.819 0.107 0.508 0.076 13544 8.088 0.662
WDJ145509.51+433409.55 1585650076838448768 DC [logH/He=-4.31] 9896 574 8.292 0.255 0.766 0.222 0 0.000 0.000
WDJ145514.32+412151.97 1489118797075507584 DA H 5935 66 7.960 0.052 0.564 0.042 6086 7.960 0.565
WDJ145515.22+283109.49 1269822130627955840 DA H 12094 304 8.028 0.069 0.622 0.056 13225 7.975 0.594
WDJ145517.04+760939.72 1701894985908349824 DA H 14394 868 7.784 0.139 0.496 0.096 14238 7.867 0.537
WDJ145519.87+350658.40 1293163250657722112 DA H 15901 838 7.802 0.409 0.508 0.257 20098 8.467 0.912
WDJ145523.28+014145.09 1154089117236952960 DC [logH/He=-1.56] 6224 25 7.951 0.018 0.543 0.015 0 0.000 0.000
WDJ145524.18+133007.44 1185020715787683968 DA H 11202 148 7.995 0.066 0.601 0.054 10838 8.142 0.689
WDJ145529.52+713114.32 1695541350591640448 DA H 8614 287 7.788 0.127 0.479 0.090 8413 7.201 0.252
WDJ145529.73-014017.26 6340430799112604416 DA H 14994 1038 7.494 0.458 0.374 0.242 16884 8.061 0.652
WDJ145530.96-043136.65 6337560970684530816 DZ [logCa/He=-9.74]+[logH/He=-5.0] 9492 250 8.033 0.090 0.599 0.077 0 0.000 0.000
WDJ145532.40+393208.16 1296395956577953920 DA H 8906 60 7.239 0.018 0.265 0.007 8880 7.868 0.522
WDJ145532.51+124647.15 1181558014370155520 DC [logH/He=-1.10] 6015 60 8.038 0.067 0.595 0.058 0 0.000 0.000
WDJ145534.07+474701.97 1590498064123119744 DC H 4919 35 7.371 0.082 0.348 0.066 0 0.000 0.000
WDJ145534.60+735130.62 1700446065804929920 DA H 9417 366 8.238 0.131 0.747 0.116 9046 8.292 0.782
WDJ145534.87+395825.30 1296827201358611328 DC [logH/He=-3.68] 8875 178 8.000 0.081 0.578 0.067 0 0.000 0.000
WDJ145535.49+010246.41 1153278605367836800 DA H 8871 81 7.834 0.046 0.504 0.034 9300 7.661 0.420
WDJ145535.57+320735.48 1289211434068336512 DC [logH/He=0.02] 5298 20 8.289 0.016 0.756 0.015 0 0.000 0.000
WDJ145537.92-043945.28 6337367113040333312 DA H 6001 54 8.114 0.042 0.658 0.037 5946 8.114 0.658
WDJ145545.39+200547.98 1237267206237360384 DC H 4934 44 7.971 0.073 0.562 0.061 0 0.000 0.000
WDJ145546.90+011102.22 1153282110061189120 DC H 4924 31 7.988 0.044 0.572 0.037 0 0.000 0.000
WDJ145548.92+125010.45 1181559796781640576 DZ [logCa/He=-9.76]+[logH/He=-6.0] 10497 166 8.102 0.053 0.643 0.047 0 0.000 0.000
WDJ145550.51+033910.60 1154989479820703744 DA H 10492 199 7.758 0.153 0.470 0.104 10594 7.600 0.399
WDJ145554.28+022537.59 1154285075119032704 DC H 4663 34 7.487 0.083 0.317 0.046 0 0.000 0.000
WDJ145555.83+372521.92 1295170344710806400 DA H 8024 54 8.087 0.012 0.648 0.010 7798 8.064 0.633
WDJ145556.14-033606.07 6339182681615798272 DC [logH/He=-2.89] 7658 128 7.665 0.135 0.398 0.084 0 0.000 0.000
WDJ145600.34+283827.95 1269818522855489792 DB He 11095 216 7.984 0.078 0.573 0.063 11303 7.984 0.574
WDJ145600.84+405704.74 1489051280188958592 DC [logH/He=-1.89] 6559 96 8.195 0.059 0.697 0.054 0 0.000 0.000
WDJ145601.39+253414.04 1268067103911519104 DC [logH/He=0.00] 5142 86 8.107 0.106 0.636 0.095 0 0.000 0.000
WDJ145601.50-025524.40 6340004635277111168 DC H 4983 38 7.953 0.072 0.552 0.060 0 0.000 0.000
WDJ145602.40-021707.70 6340182343844024064 DC [logH/He=-1.95] 6660 101 7.356 0.157 0.273 0.062 0 0.000 0.000
WDJ145602.80-010952.54 6340872287390064768 DC [logH/He=-2.59] 7343 58 8.033 0.024 0.595 0.021 0 0.000 0.000
WDJ145603.92+085359.19 1173793121520878464 DA H 5509 32 8.017 0.017 0.595 0.014 5407 8.017 0.594
WDJ145605.50+400515.81 1296829748274923264 DA H 10392 72 7.920 0.020 0.555 0.015 10459 8.000 0.602
WDJ145607.50+524410.77 1594027363305938304 DA H 11776 206 8.064 0.037 0.643 0.030 11742 8.118 0.676
WDJ145611.59-053402.69 6337165215217733760 DA H 8267 157 8.380 0.128 0.838 0.112 7364 7.217 0.251
WDJ145612.69-010952.48 6340872149951111168 DA H 10217 306 8.536 0.148 0.943 0.123 10275 8.093 0.657
WDJ145624.01+302945.90 1282109658401583232 DA H 6685 84 8.058 0.071 0.626 0.061 7240 7.349 0.290
WDJ145626.69+701341.21 1695139444732506240 DA H 6279 62 8.074 0.028 0.635 0.024 6262 8.074 0.635
WDJ145631.51+575333.70 1613677727742609408 DA H 10709 183 6.937 0.144 0.210 0.045 11593 8.156 0.700
WDJ145634.43+413407.41 1489169443329385984 DB He 12778 320 7.780 0.119 0.467 0.083 13567 7.780 0.469
WDJ145636.39+501430.86 1592437950528660352 DA H 9294 117 8.064 0.034 0.637 0.030 9123 7.834 0.504
WDJ145638.50+290150.67 1269863912070302976 DA H 7086 67 8.066 0.038 0.632 0.033 7002 8.057 0.626
WDJ145642.72+053101.84 1159963910942567168 DAM H 8233 126 7.286 0.042 0.275 0.018 8920 7.798 0.485
WDJ145643.39+314700.39 1288438309896375552 DA H 12746 421 7.791 0.204 0.494 0.141 12011 7.979 0.593
WDJ145644.45+064351.95 1160949249455394048 DA H 9613 80 7.948 0.020 0.569 0.016 9846 8.008 0.605
WDJ145647.85+420926.44 1489269017851879552 DA H 9201 167 8.215 0.049 0.732 0.044 9250 8.115 0.669
WDJ145647.91-051714.38 6337272829918065792 DA H 10882 154 7.910 0.069 0.551 0.053 10538 7.791 0.487
WDJ145648.34+020659.17 1154209685558171520 DC [logH/He=0.04] 5395 18 8.172 0.032 0.679 0.030 0 0.000 0.000
WDJ145648.68+402302.08 1296865581185679360 DA H 8950 71 7.952 0.027 0.569 0.021 9154 8.025 0.613
WDJ145649.41-061121.12 6334062187246461952 DA H 8592 66 7.962 0.027 0.574 0.021 8623 8.017 0.607
WDJ145651.42+330042.88 1289407834333238144 DA H 8574 124 7.885 0.105 0.530 0.081 8572 7.389 0.310
WDJ145656.19-024051.16 6340103831841550080 DC [logH/He=0.00] 5175 29 8.061 0.027 0.607 0.025 0 0.000 0.000
WDJ145657.52+190747.25 1236962199135198208 DA H 10137 162 7.920 0.086 0.555 0.067 10528 7.872 0.529
WDJ145659.79+103044.16 1180245330630405248 DA H 10270 168 7.754 0.109 0.468 0.074 10147 7.888 0.537
WDJ145707.58+434425.16 1585662381920653312 DA H 11602 160 8.052 0.097 0.635 0.081 11196 7.968 0.585
WDJ145707.82+505523.75 1593304189596444800 DA H 8115 70 7.867 0.032 0.519 0.025 8083 7.872 0.522
WDJ145720.42+560651.36 1612638109434099072 DB He 12641 358 7.856 0.079 0.506 0.059 13361 7.677 0.420
WDJ145722.89+064343.83 1160947050432171776 DA H 8858 242 7.792 0.102 0.482 0.074 8826 8.020 0.609
WDJ145724.62+044157.55 1158162532939474304 DA H 10117 96 7.989 0.043 0.594 0.035 10404 7.612 0.403
WDJ145725.28+210747.81 1261421999231535616 DQ [logC/He=-6.67] 5907 21 7.951 0.022 0.542 0.018 5907 7.951 0.542
WDJ145726.26+325554.55 1289404226560665088 DA H 12259 237 7.989 0.044 0.600 0.035 12838 8.051 0.638
WDJ145731.14+333127.33 1289812355829447040 DQ [logC/He=-5.35] 8518 56 7.824 0.014 0.478 0.010 8519 7.824 0.478
WDJ145741.60+124252.22 1181727923276347264 DA H 11720 296 8.136 0.123 0.687 0.106 11615 7.815 0.503
WDJ145744.59+123319.32 1181721218831871104 DA H 8758 108 7.980 0.097 0.585 0.080 9056 8.030 0.616
WDJ145746.15+032946.45 1154945739873643264 DAH H 8793 153 8.436 0.061 0.876 0.053 0 0.000 0.000
WDJ145746.22+020411.60 1154201920258002816 DA H 8794 230 7.122 0.460 0.235 0.154 8903 7.680 0.428
WDJ145752.08+295245.86 1282030970304135296 DA H 5366 40 7.964 0.017 0.562 0.013 5272 7.964 0.561
WDJ145753.80+210146.49 1261405781434998400 DC [logH/He=-3.02] 7917 94 8.004 0.040 0.579 0.034 0 0.000 0.000
WDJ145754.16+315225.27 1288433980569347456 DA H 12006 464 7.564 0.178 0.390 0.101 11011 7.926 0.560
WDJ145754.39+000512.19 3650932208321640576 DA H 10014 180 7.915 0.130 0.551 0.101 10309 7.566 0.384
WDJ145758.23+514807.85 1593786703401901952 CV H 9390 227 6.966 0.122 0.251 0.035 0 0.000 0.000
WDJ145758.23+514807.85 1593786703401901952 CV He 11435 366 7.113 0.134 0.231 0.043 0 0.000 0.000
WDJ145758.72+213858.06 1262285115859099392 DA H 12568 566 7.881 0.159 0.541 0.117 11523 8.071 0.647
WDJ145758.96+012209.63 1153317466232467840 DA H 15201 764 6.616 0.487 0.211 0.075 14949 7.765 0.488
WDJ145759.26+030222.39 1154705152985726848 DA H 6803 78 7.423 0.068 0.313 0.036 5388 7.423 0.302
WDJ145800.27+311053.70 1288328255654388224 DA H 9422 229 8.097 0.117 0.658 0.101 9084 7.823 0.499
WDJ145800.87+471551.18 1587468291113937152 DA H 11240 182 7.006 0.085 0.263 0.025 11212 7.719 0.454
WDJ145801.27+712852.83 1695537880258466944 DA H 10860 388 8.204 0.138 0.729 0.120 10268 7.967 0.582
WDJ145803.02+465746.23 1587354461595522432 DC [logH/He=-1.21] 6059 40 8.034 0.025 0.593 0.021 0 0.000 0.000
WDJ145806.49+293729.52 1281989124439286912 DA H 7447 26 8.013 0.006 0.601 0.005 7225 7.983 0.583
WDJ145808.22+403115.82 1296870327126016896 DA H 10121 95 7.959 0.030 0.577 0.024 9991 7.990 0.594
WDJ145812.61+515208.11 1593788387030076544 DA H 9996 170 7.731 0.065 0.455 0.044 11456 8.023 0.618
WDJ145819.53+131326.36 1181968643308319104 DA H 9482 73 7.930 0.046 0.558 0.036 9131 7.962 0.575
WDJ145820.36+342718.30 1290067610029477504 DA H 11016 268 7.977 0.176 0.590 0.138 10870 7.781 0.483
WDJ145821.62-071302.53 6333382860858995200 DA H 7674 122 7.967 0.089 0.574 0.073 7679 8.364 0.826
WDJ145822.90-061015.47 6334071159432748416 DA H 25680 3439 6.352 0.670 0.236 0.059 23364 7.821 0.538
WDJ145829.88+223040.87 1262772302588705792 DAH H 9881 179 8.573 0.048 0.966 0.039 0 0.000 0.000
WDJ145829.96+013411.14 1153415425846841856 DA H 13019 744 7.936 0.441 0.571 0.314 15208 7.957 0.589
WDJ145831.03+045809.24 1158197270635172608 DA H 5687 45 8.015 0.056 0.595 0.048 5755 8.015 0.596
WDJ145831.22+483613.88 1592093455495098240 DA H 9984 162 7.199 0.127 0.261 0.045 10364 8.286 0.780
WDJ145831.67+292504.94 1269972832440475008 DA H 10806 170 7.857 0.064 0.522 0.048 11500 7.990 0.598
WDJ145832.73-011245.39 6340830712107165696 DC [logH/He=-1.91] 6593 80 8.042 0.062 0.599 0.053 0 0.000 0.000
WDJ145843.89+203521.52 1261328162785706752 DAH H 9693 54 7.878 0.015 0.530 0.012 0 0.000 0.000
WDJ145847.11+452041.62 1586978286885107328 DA H 11559 199 8.626 0.040 1.001 0.032 15809 8.849 1.130
WDJ145847.65+040015.72 1155106238506978048 DA H 11976 464 7.082 0.245 0.245 0.052 0 0.000 0.000
WDJ145848.55+114656.11 1181245508254835584 DC H 4879 14 7.331 0.012 0.336 0.005 0 0.000 0.000
WDJ145852.63+295841.89 1282026640978416512 DA H 11228 1084 8.152 0.164 0.696 0.142 9577 7.954 0.572
WDJ145852.80+212816.71 1261527655426871936 DA H 11224 195 7.801 0.111 0.494 0.079 10697 7.841 0.513
WDJ145856.70+035013.28 1155054660244121600 DC [logH/He=0.00] 5127 30 8.058 0.032 0.605 0.029 0 0.000 0.000
WDJ145857.68+341644.20 1290050262657404544 DC [logH/He=-1.87] 6533 50 8.121 0.018 0.648 0.017 0 0.000 0.000
WDJ145901.11+412309.75 1297023949516011776 DA H 10814 148 8.304 0.027 0.793 0.024 10836 8.318 0.802
WDJ145906.73+295008.23 1282016126897150208 DA H 5803 48 8.474 0.026 0.895 0.023 5699 8.474 0.895
WDJ145907.24+374317.63 1295280330232893952 DA H 10483 88 8.216 0.020 0.735 0.018 10407 8.128 0.679
WDJ145909.28+403211.73 1296915059208893568 DC [logH/He=-2.95] 7776 206 8.394 0.107 0.831 0.097 0 0.000 0.000
WDJ145912.35+023740.08 1154629286683541888 DC [logH/He=-2.97] 7797 100 7.907 0.058 0.522 0.046 0 0.000 0.000
WDJ145914.24+394623.76 1296598606019169152 DA H 11723 270 8.099 0.063 0.665 0.054 11069 7.756 0.471
WDJ145915.09+465557.36 1587397819290758912 DA H 7630 127 7.914 0.063 0.544 0.050 7392 7.911 0.541
WDJ145915.44+043615.62 1155164443903314432 DA H 5111 65 7.459 0.182 0.312 0.082 5376 7.459 0.315
WDJ145918.51+451236.25 1586973545241145728 DC [logH/He=-3.37] 8521 112 7.879 0.040 0.508 0.031 0 0.000 0.000
WDJ145925.19-005308.02 6340948806527750272 DC [logH/He=-3.07] 8016 240 8.165 0.163 0.680 0.144 0 0.000 0.000
WDJ145929.56+034036.10 1154943403412027520 DA H 6861 44 8.189 0.014 0.710 0.013 6750 8.189 0.709
WDJ145929.82+513308.40 1593729631876353280 DA H 10182 168 8.094 0.043 0.658 0.037 10032 7.816 0.498
WDJ145930.07+311609.72 1288355498625961600 DBA [logH/He=-5.17] 13011 300 7.956 0.111 0.561 0.089 12908 7.764 0.460
WDJ145930.43-031445.46 6339260472064491520 DA H 7380 110 7.405 0.143 0.310 0.071 8488 8.128 0.675
WDJ145936.52+393119.24 1296557236893996544 DA H 12523 252 8.061 0.059 0.643 0.050 11899 7.980 0.594
WDJ145939.56+010454.38 1153059703770372992 DA H 11660 290 6.968 0.178 0.221 0.028 11609 7.524 0.373
WDJ145946.53+510334.49 1592581883472069376 DA H 6984 62 7.937 0.026 0.555 0.021 6775 7.937 0.554
WDJ145948.43+055512.80 1159817023061741568 DA H 8067 267 7.907 0.454 0.541 0.319 8491 8.523 0.932
WDJ145949.47+453257.49 1586987254776979072 DA H 6543 59 8.034 0.033 0.611 0.028 6493 8.034 0.611
WDJ145951.42+380507.26 1295317640612932096 DA H 11311 312 8.049 0.096 0.633 0.080 10998 7.876 0.533
WDJ145952.86+562409.52 1612739294567792384 DA H 8291 191 7.624 0.122 0.400 0.074 7880 7.359 0.297
WDJ145954.48-025109.32 6339349330641706752 DZ [logCa/He=-11.36]+[logH/He=-5.0] 8549 152 7.853 0.094 0.494 0.070 0 0.000 0.000
WDJ145954.93+230052.24 1262828755639425280 DA H 10147 132 8.372 0.121 0.837 0.107 9555 8.184 0.713
WDJ145955.84+484401.29 1592053980452138368 DB He 12029 220 7.910 0.045 0.534 0.034 12511 7.910 0.535
WDJ145955.91+470242.64 1587405000476135168 DC [logH/He=0.04] 5362 21 8.085 0.019 0.622 0.017 0 0.000 0.000
WDJ145956.10+701538.64 1695149134178557568 DA H 10014 252 7.569 0.152 0.384 0.086 10513 8.002 0.603
WDJ145957.43-021454.23 6340507459984050688 DA H 12301 326 7.522 0.166 0.374 0.088 13711 7.635 0.425
WDJ145958.36+225627.26 1262810648057272320 DA H 7838 119 7.980 0.100 0.582 0.082 7936 7.983 0.585
WDJ145958.42+384737.05 1296475391996769408 DA H 20879 1058 7.670 0.271 0.463 0.148 24495 7.242 0.334
WDJ150000.04+204931.95 1261431757396556160 DA H 10848 162 7.912 0.079 0.552 0.061 11556 7.976 0.591
WDJ150000.13+120313.76 1181632055310648448 DA H 7253 102 7.874 0.075 0.520 0.057 7478 7.681 0.423
WDJ150000.99+051248.52 1159705388271330176 DA H 5961 46 7.986 0.042 0.579 0.035 5951 7.986 0.579
WDJ150003.11+360027.25 1294793345366747776 DC H 4995 21 7.812 0.020 0.472 0.014 0 0.000 0.000
WDJ150003.40+480913.77 1589020079978061440 DA H 10890 178 7.830 0.149 0.508 0.105 11260 8.319 0.804
WDJ150003.73+331948.23 1289748373699909632 DZ [logCa/He=-10.30]+[logH/He=-5.0] 8950 212 8.005 0.099 0.581 0.082 0 0.000 0.000
WDJ150003.86+002419.78 1152949748312128512 DB He 12860 206 8.135 0.071 0.668 0.061 13680 7.715 0.439
WDJ150004.28-042452.32 6338843688436964608 DC [logH/He=-3.70] 8901 201 8.080 0.093 0.627 0.079 0 0.000 0.000
WDJ150008.52+122312.83 1181658963281487744 DA H 8802 207 8.034 0.095 0.617 0.079 8726 7.952 0.568
WDJ150011.59-040156.07 6338925533334202368 DA H 7424 53 7.867 0.019 0.517 0.015 7577 7.902 0.537
WDJ150013.83-054220.04 6334185710505126656 DA H 7537 98 8.011 0.054 0.600 0.045 7666 7.457 0.330
WDJ150014.44+505455.94 1592565420861891840 DA H 8575 149 7.903 0.075 0.540 0.058 8461 8.002 0.597
WDJ150029.08-050319.85 6334291920752289664 DA H 6090 46 7.996 0.040 0.586 0.033 6259 7.996 0.586
WDJ150031.06+381718.99 1295326509721338112 DC [logH/He=-1.62] 6260 94 7.773 0.073 0.446 0.053 0 0.000 0.000
WDJ150033.30-041639.63 6338870390249532928 DAH H 9003 58 7.777 0.015 0.475 0.011 0 0.000 0.000
WDJ150036.55+003301.04 1152976205310754560 DA H 9736 136 7.803 0.112 0.490 0.080 9949 7.518 0.363
WDJ150038.05+072118.19 1161374824879398784 DQ: [logC/He=-5.95] 7686 98 7.886 0.053 0.510 0.042 7686 7.886 0.510
WDJ150038.15+134301.74 1182083542272959232 DZ [logCa/He=-9.70]+[logH/He=-6.0] 4903 22 7.972 0.030 0.551 0.026 0 0.000 0.000
WDJ150042.54+061304.44 1160109561873674752 DB He 11255 192 8.133 0.067 0.664 0.058 11698 8.133 0.665
WDJ150044.45+503517.42 1592505394399084672 DA H 8719 178 7.997 0.063 0.595 0.052 8823 8.060 0.633
WDJ150045.13-060422.68 6333979075333491456 DA H 10392 179 7.925 0.092 0.558 0.072 11180 7.942 0.570
WDJ150047.13+570016.28 1612830279154618496 DA H 9330 184 7.892 0.079 0.537 0.061 9503 7.403 0.319
WDJ150047.42+531251.47 1594149202938555008 DA H 10256 1186 8.052 0.183 0.632 0.153 12342 8.236 0.752
WDJ150050.55+480321.30 1589015853730551552 DA H 6901 44 7.860 0.022 0.512 0.017 7083 7.948 0.561
WDJ150051.07+035715.25 1155048823384214656 DA H 11028 98 7.777 0.029 0.482 0.020 10937 7.970 0.585
WDJ150052.78+334632.46 1289833345333112960 DA H 9138 138 7.364 0.113 0.304 0.052 9104 7.779 0.476
WDJ150053.65+141359.48 1182175763811528064 DZ [logCa/He=-8.06]+[logH/He=-5.0] 9176 160 8.298 0.066 0.768 0.060 0 0.000 0.000
WDJ150054.00+522857.92 1593832676732324480 DA H 7514 90 7.985 0.048 0.584 0.039 7319 8.318 0.795
WDJ150055.15+285319.21 1269883913733442432 DA H 9505 172 7.645 0.108 0.414 0.067 9797 8.362 0.829
WDJ150057.83+484002.41 1592039686800972416 DAHe H 8208 94 8.309 0.023 0.791 0.021 0 0.000 0.000
WDJ150059.13+131100.01 1181861440924655872 DA H 13158 211 7.768 0.131 0.484 0.088 12393 8.131 0.686
WDJ150059.34+340219.31 1289935084518290816 DZ [logCa/He=-9.56]+[logH/He=-6.0] 10643 260 8.292 0.109 0.766 0.098 0 0.000 0.000
WDJ150102.66+383250.25 1295706146174334976 DC [logH/He=-1.96] 6668 126 7.923 0.076 0.529 0.061 0 0.000 0.000
WDJ150104.11-044514.15 6335812163080884736 DA H 6464 78 7.815 0.084 0.486 0.062 7694 8.593 0.976
WDJ150104.24-072838.06 6332601486052907008 DA H 8771 149 8.054 0.054 0.629 0.046 8771 8.096 0.655
WDJ150104.80+343527.62 1290152444222882432 DA H 6878 80 7.812 0.057 0.486 0.042 6712 7.812 0.485
WDJ150107.94+214830.12 1261927229119739776 DA H 6285 56 8.109 0.027 0.656 0.025 5991 8.109 0.655
WDJ150112.24-031136.51 6339275452909996544 DA H 6128 71 7.797 0.060 0.474 0.045 6583 7.797 0.477
WDJ150114.40+022116.87 1153856639247413376 DA H 10873 150 8.046 0.060 0.630 0.051 11491 8.144 0.692
WDJ150118.04+311756.10 1288248502400674560 DA H 6690 64 8.035 0.025 0.612 0.022 6560 8.035 0.611
WDJ150119.70+560915.02 1612720366646956928 DZ [logCa/He=-8.14]+[logH/He=-6.0] 9351 108 8.138 0.017 0.664 0.015 0 0.000 0.000
WDJ150120.21+361121.76 1294822035746768384 DA H 8957 80 7.948 0.026 0.567 0.021 9092 8.070 0.640
WDJ150121.51-013043.91 6340575625408954496 DC [logH/He=-3.18] 8244 164 8.045 0.196 0.604 0.164 0 0.000 0.000
WDJ150121.77+473016.11 1587444277953150208 DA H 8491 182 8.579 0.051 0.968 0.042 8498 8.234 0.743
WDJ150124.62+005430.45 1153132610839857280 DA H 9774 76 7.969 0.028 0.581 0.022 10216 8.005 0.603
WDJ150128.99+295926.66 1276011011004709120 DA: H 7867 86 7.560 0.049 0.371 0.029 5807 7.560 0.361
WDJ150132.86+023637.56 1153870142623870720 DA H 7877 88 8.180 0.037 0.706 0.033 8066 8.247 0.750
WDJ150136.89+062720.94 1160138050392526976 DQ [logC/He=-6.18] 7129 52 8.032 0.031 0.594 0.027 7129 8.032 0.594
WDJ150140.29+053851.41 1159840009726029696 DA H 7142 121 8.115 0.075 0.663 0.065 6806 8.115 0.662
WDJ150141.77-045025.52 6335803882383856512 DA H 8551 178 7.538 0.132 0.365 0.075 8006 8.257 0.757
WDJ150142.22+482736.49 1589031281252854912 DA: H 5749 54 8.227 0.040 0.730 0.037 5401 8.227 0.728
WDJ150144.01+375032.56 1295255483845986176 DA H 9091 152 7.998 0.071 0.597 0.058 8950 7.729 0.451
WDJ150145.59+070929.04 1160605304179261312 DA H 9157 96 7.781 0.067 0.477 0.049 9188 8.001 0.598
WDJ150146.22+383636.27 1295712919338907776 DC [logH/He=-4.00] 9341 260 7.939 0.076 0.544 0.061 0 0.000 0.000
WDJ150146.87+243524.27 1264751045562184960 DC: [logH/He=-2.71] 7447 212 7.034 0.412 0.262 0.090 0 0.000 0.000
WDJ150150.84+131707.15 1181858043605558528 DB He 11827 178 7.971 0.050 0.567 0.040 11373 7.971 0.566
WDJ150150.94+364908.84 1294948651382599552 DC [logH/He=-3.92] 9206 170 8.060 0.056 0.615 0.048 0 0.000 0.000
WDJ150156.36-031607.53 6339085718434471936 DA H 11785 215 7.945 0.069 0.573 0.054 12935 8.098 0.666
WDJ150158.94-002558.35 6340992305956320640 DA H 7413 101 7.471 0.109 0.334 0.057 7379 7.706 0.434
WDJ150159.64+470656.86 1587415725010521856 DA H 13764 2610 7.530 0.391 0.383 0.211 10018 8.318 0.800
WDJ150202.17+540939.14 1600259390916467072 DC H 4527 40 8.003 0.034 0.580 0.029 0 0.000 0.000
WDJ150203.80-044208.65 6335807283998084864 DAH H 9907 122 8.632 0.031 1.003 0.024 0 0.000 0.000
WDJ150204.13+050938.74 1156711692987182976 DAH H 7435 140 8.234 0.101 0.740 0.090 0 0.000 0.000
WDJ150210.76+475454.63 1588999361055110656 DA H 11005 558 7.127 0.105 0.250 0.033 14597 7.401 0.340
WDJ150211.97+033137.79 1154831287585141760 DA H 8083 162 7.907 0.122 0.541 0.097 7887 8.094 0.652
WDJ150217.05-050829.52 6335738805039199616 DA H 12970 638 8.744 0.095 1.071 0.066 14891 8.890 1.149
WDJ150218.87+023054.98 1153877014571472384 DAH H 9332 390 8.272 0.135 0.769 0.119 0 0.000 0.000
WDJ150220.91+001721.08 4419565190611011584 DA H 7508 94 7.921 0.082 0.547 0.065 7584 7.984 0.584
WDJ150223.15+225035.85 1262843221088775424 DC [logH/He=-4.65] 10436 240 7.962 0.069 0.559 0.056 0 0.000 0.000
WDJ150225.69+015213.00 1153395016166202624 DC H 4735 36 8.180 0.027 0.693 0.024 0 0.000 0.000
WDJ150228.69+374453.23 1295063619067459712 DZ [logCa/He=-9.73]+[logH/He=-3.0] 5512 47 8.020 0.036 0.582 0.031 0 0.000 0.000
WDJ150231.13+010910.28 1153143812114666880 DA H 10197 220 7.943 0.146 0.568 0.115 10104 8.185 0.715
WDJ150232.19+041104.39 1155079674133989888 DA H 10683 299 7.657 0.324 0.424 0.202 10613 8.067 0.642
WDJ150239.97+430130.44 1585428628325094400 DA H 9263 108 8.089 0.042 0.652 0.036 9128 7.790 0.482
WDJ150241.00+333424.00 1289860214647954816 CV H 8240 138 6.868 0.029 0.234 0.006 0 0.000 0.000
WDJ150241.00+333424.00 1289860214647954816 CV He 8407 110 6.924 0.022 0.243 0.005 0 0.000 0.000
WDJ150241.14+282209.48 1269620576402552320 CV H 8369 621 7.548 0.433 0.368 0.225 0 0.000 0.000
WDJ150241.14+282209.48 1269620576402552320 CV He 8365 712 7.513 0.436 0.336 0.213 0 0.000 0.000
WDJ150241.62-064935.77 6333038580576045952 DA H 7793 240 7.658 0.186 0.413 0.119 9086 9.229 1.281
WDJ150241.98+732528.73 1700224204974814592 DBZ [logCa/He=-7.83]+[logH/He=-6.0] 13287 907 8.033 0.114 0.606 0.093 0 0.000 0.000
WDJ150243.40+325737.37 1288984561013411200 DA H 7472 186 5.516 0.607 0.158 0.008 8550 7.775 0.472
WDJ150245.02+125255.20 1181781004776453504 DA H 11054 272 7.573 0.275 0.390 0.149 11789 7.989 0.599
WDJ150255.96+323942.87 1288907075505727872 DA H 5571 50 8.120 0.037 0.659 0.033 5528 8.120 0.659
WDJ150259.92+302634.78 1276058972897939456 DA H 12033 233 7.110 0.058 0.251 0.018 10875 7.755 0.470
WDJ150301.95+053414.01 1159821833424395776 DB He 12951 342 8.208 0.097 0.715 0.085 13534 8.527 0.924
WDJ150302.13+152101.85 1186846832802736384 DA H 5272 45 8.115 0.027 0.654 0.024 5469 8.115 0.656
WDJ150306.11-012707.78 6340661215517655296 DA H 9790 231 7.986 0.151 0.591 0.122 10256 7.883 0.535
WDJ150308.87+070746.93 1160578606662117632 DA H 6756 68 8.138 0.037 0.676 0.032 6690 8.138 0.676
WDJ150309.44+225009.44 1262841331303163136 DA H 7875 110 7.160 0.115 0.239 0.046 8122 7.748 0.457
WDJ150310.92+312408.23 1288229054788802176 DA H 8169 262 6.931 0.668 0.245 0.090 8380 8.014 0.604
WDJ150312.53+475659.57 1588959228880718208 DA H 8932 232 7.916 0.132 0.549 0.104 8809 8.323 0.802
WDJ150315.53+005823.43 1153079112729016320 DAM H 14482 1258 7.492 0.380 0.371 0.202 10845 8.565 0.962
WDJ150316.85+301515.78 1276041827388448640 DA H 11149 302 7.917 0.104 0.556 0.080 10618 8.184 0.715
WDJ150320.48+415726.67 1393080648277180416 DA H 10093 204 7.921 0.095 0.555 0.074 10394 8.082 0.651
WDJ150321.28+011853.16 1153170543991219968 DA H 11258 294 7.870 0.156 0.531 0.116 11795 7.169 0.264
WDJ150326.80+223942.93 1262086108550304896 DA H 8781 162 8.155 0.094 0.692 0.083 8413 7.636 0.406
WDJ150327.93+423807.19 1393253752639659264 DA H 9028 150 7.869 0.080 0.523 0.061 9180 7.904 0.543
WDJ150330.49-005211.38 6340767112231016192 DA H 11330 122 8.077 0.038 0.650 0.033 11643 8.110 0.671
WDJ150330.89+094130.99 1167900804347484800 DA H 12575 308 7.740 0.127 0.469 0.083 12200 8.144 0.693
WDJ150331.27+684859.09 1693838310159691776 DC [logH/He=-3.35] 8504 170 7.903 0.050 0.521 0.040 0 0.000 0.000
WDJ150335.39+154622.42 1186899059605589760 DA H 7189 108 8.114 0.120 0.662 0.104 7076 7.219 0.250
WDJ150335.75+023830.57 1153882065453105024 DA H 13674 239 7.958 0.206 0.586 0.155 13626 7.952 0.582
WDJ150337.68-024737.09 6339669868345891328 DA H 7447 128 8.111 0.155 0.661 0.134 8253 7.940 0.560
WDJ150342.22+071655.34 1160581772053678848 DA H 8274 86 7.964 0.068 0.574 0.055 8230 8.257 0.757
WDJ150342.93+352153.08 1291701660401512064 DA H 6520 60 7.952 0.033 0.562 0.026 6407 7.952 0.562
WDJ150347.02+295650.62 1275981324189764608 DC [logH/He=-2.14] 6935 40 7.645 0.014 0.386 0.009 0 0.000 0.000
WDJ150350.09+003511.93 4419670022172062208 DA H 6017 34 7.818 0.030 0.485 0.022 5952 7.818 0.485
WDJ150352.54-013416.30 6339904957676863744 DA H 11233 87 8.001 0.020 0.604 0.017 11841 8.089 0.658
WDJ150354.32+331047.68 1288992154513375104 DA H 11115 398 7.784 0.196 0.486 0.135 11557 8.071 0.647
WDJ150355.64+382506.48 1295668938874232320 DQ [logC/He=-6.39] 6420 62 8.022 0.070 0.586 0.060 6420 8.022 0.586
WDJ150356.74+364018.73 1291932450469202816 DC [logH/He=-3.86] 9113 174 7.997 0.079 0.577 0.066 0 0.000 0.000
WDJ150356.95+462721.39 1587150257375155584 DAH H 6176 39 7.962 0.020 0.567 0.016 0 0.000 0.000
WDJ150357.01-053645.35 6335510518937359488 DA H 8722 172 6.782 0.520 0.217 0.071 9801 8.204 0.726
WDJ150357.02+365522.42 1294965350215013632 DC [logH/He=-3.31] 8442 216 7.801 0.121 0.466 0.087 0 0.000 0.000
WDJ150358.77+103813.78 1180124040753901184 DA H 11059 170 7.964 0.073 0.582 0.058 11178 8.044 0.629
WDJ150403.81+014643.91 1153575267349660416 DA: H 6383 81 8.184 0.094 0.705 0.084 6187 8.184 0.704
WDJ150405.03+344727.22 1291482960667939840 DA H 9687 88 8.061 0.019 0.636 0.016 9705 8.083 0.650
WDJ150411.20+072027.15 1160589502994810240 DA H 10454 274 8.054 0.131 0.634 0.109 10222 8.073 0.645
WDJ150413.30-022200.34 6339722576184895488 DC [logH/He=-3.66] 8852 209 8.117 0.108 0.650 0.095 0 0.000 0.000
WDJ150417.27+431845.24 1585450863370025088 DC [logH/He=-1.00] 5974 68 8.190 0.055 0.692 0.051 0 0.000 0.000
WDJ150418.51+405721.73 1392816937285024384 DA H 9307 110 7.866 0.053 0.522 0.040 9045 8.684 1.033
WDJ150419.94+133457.58 1183391308274813568 DC [logH/He=-3.73] 8940 146 7.885 0.091 0.513 0.070 0 0.000 0.000
WDJ150423.67+131341.12 1181822167743277952 DA H 9785 90 8.042 0.031 0.625 0.027 9555 7.913 0.549
WDJ150425.54+373327.44 1295371344883792640 DA H 9563 108 7.481 0.048 0.347 0.025 9193 7.437 0.330
WDJ150426.48+063545.28 1160324963073679488 DA H 9831 158 7.905 0.082 0.545 0.063 9950 7.738 0.459
WDJ150426.49-004145.83 4419234684286867072 DA H 9248 170 8.071 0.095 0.641 0.080 9421 8.201 0.723
WDJ150433.94+050418.07 1156743922421130752 DB He 11764 240 7.950 0.135 0.555 0.108 11953 7.950 0.556
WDJ150436.36+325758.13 1288938583386583552 DQ [logC/H=1.92] 11752 184 8.730 0.413 1.048 0.294 12268 8.730 1.049
WDJ150439.41+144658.46 1183765833718611712 DC [logH/He=-4.33] 9933 434 7.908 0.148 0.527 0.117 0 0.000 0.000
WDJ150440.87+304716.46 1276154046294137856 DAM H 7548 289 7.999 0.154 0.593 0.127 8196 7.966 0.575
WDJ150441.77+084752.57 1167630942962176512 CV H 7486 176 5.791 0.186 0.162 0.005 0 0.000 0.000
WDJ150441.77+084752.57 1167630942962176512 CV He 10169 284 6.208 0.185 0.176 0.007 0 0.000 0.000
WDJ150443.09-013347.07 6339926191994388480 DA H 10229 102 7.963 0.038 0.579 0.030 10560 8.026 0.617
WDJ150444.54+343659.25 1291430248533288832 DA H 11239 368 7.382 0.386 0.321 0.174 8380 9.157 1.257
WDJ150446.23+044143.37 1156625862360316032 DA H 8335 106 7.499 0.081 0.349 0.044 8378 7.965 0.575
WDJ150446.82+230213.84 1262123144052263040 DC [logH/He=-1.45] 6168 28 8.066 0.018 0.613 0.016 0 0.000 0.000
WDJ150447.21-053716.35 6335464098930816384 DA H 7618 77 7.906 0.034 0.539 0.027 7617 8.113 0.663
WDJ150449.73-072536.42 6332754146365576320 DB He 13439 380 7.934 0.047 0.550 0.037 14945 8.300 0.777
WDJ150450.34+091417.74 1167683272844167424 DA H 7106 141 7.885 0.114 0.526 0.087 7629 7.423 0.318
WDJ150455.22+142945.88 1183652854603312000 DA H 7523 131 7.889 0.123 0.529 0.093 7041 6.687 0.200
WDJ150455.61+360910.42 1291855244137342208 DA H 11992 356 7.949 0.197 0.576 0.152 17155 8.353 0.835
WDJ150500.45+160231.52 1187282720443988992 DA H 6847 58 8.316 0.038 0.793 0.034 6686 8.316 0.792
WDJ150501.47+160915.02 1187287530807451008 DAH H 10125 394 8.574 0.287 0.967 0.232 0 0.000 0.000
WDJ150502.59+393020.96 1295855993289879040 DA H 7047 116 7.956 0.083 0.566 0.068 6842 7.956 0.565
WDJ150506.17+325959.39 1289020673097509760 DA H 9564 54 7.905 0.010 0.545 0.008 9493 7.943 0.565
WDJ150506.25+494026.06 1592206876993822592 DA H 5220 152 7.543 0.099 0.347 0.058 5723 7.543 0.353
WDJ150506.66+415942.85 1393165997866957184 DC [logH/He=0.00] 5103 52 8.141 0.042 0.658 0.038 0 0.000 0.000
WDJ150509.08-072009.27 6332761671148292224 DA H 7452 109 7.867 0.051 0.517 0.040 7968 7.636 0.404
WDJ150511.74+321156.86 1288702463263935104 DA H 6150 77 7.084 0.095 0.271 0.028 6033 7.084 0.209
WDJ150513.05+432757.02 1585458555656629376 DA H 5635 58 8.241 0.038 0.739 0.036 5608 8.241 0.739
WDJ150514.04-062424.78 6333157911947425152 DA H 11549 148 8.122 0.030 0.678 0.025 11528 8.032 0.623
WDJ150514.07+042143.17 1156411113995508352 DA H 9496 92 7.565 0.081 0.380 0.047 9455 7.496 0.352
WDJ150516.96+001659.58 4419599653427780992 DB He 11418 192 8.085 0.068 0.634 0.059 12045 8.085 0.636
WDJ150519.64-042119.22 6335892221270844544 DA H 8819 64 7.776 0.034 0.474 0.024 10080 8.044 0.626
WDJ150521.74+292110.69 1275727745019897344 DA H 10839 340 8.809 0.098 1.105 0.064 11495 8.565 0.963
WDJ150524.73+285909.37 1275665416454295808 DA H 7118 129 7.364 0.132 0.295 0.062 7122 7.532 0.356
WDJ150525.01+321800.65 1288703459696419712 DQ: [logC/He=-5.60] 7698 144 6.382 0.566 0.200 0.000 7698 6.382 0.200
WDJ150529.63+393855.60 1295880762365052160 DC H 4602 41 8.063 0.032 0.617 0.028 0 0.000 0.000
WDJ150533.56+150746.82 1183848876911047936 DC [logH/He=-4.81] 10705 234 7.872 0.082 0.510 0.061 0 0.000 0.000
WDJ150535.79+352322.66 1291539615580833408 DA H 10846 398 7.492 0.315 0.357 0.150 10603 7.546 0.377
WDJ150537.01-062507.90 6333158392983757568 DC [logH/He=-4.19] 9693 124 7.971 0.040 0.563 0.032 0 0.000 0.000
WDJ150540.52+560656.70 1612498673320412160 DA H 11019 156 7.859 0.089 0.524 0.066 10971 7.915 0.554
WDJ150540.83+360352.55 1291844081516924672 DA H 5761 39 7.982 0.021 0.576 0.017 5706 7.982 0.576
WDJ150545.17+010120.52 4419714655472921856 DC [logH/He=-3.87] 9123 218 8.019 0.170 0.590 0.140 0 0.000 0.000
WDJ150547.84+150818.56 1183849117429651840 DA H 12222 622 8.442 0.652 0.886 0.453 15138 7.965 0.593
WDJ150549.31-071440.95 6332763530870415488 DAH H 6676 14 8.006 0.004 0.594 0.004 0 0.000 0.000
WDJ150549.34+330410.82 1289022219283937408 DZ [logCa/He=-11.64]+[logH/He=-2.0] 3732 19 7.368 0.039 0.347 0.015 0 0.000 0.000
WDJ150550.43+424759.43 1393269523758962432 DAM H 10798 366 7.551 0.113 0.380 0.065 14876 7.782 0.496
WDJ150551.50+493311.76 1592207392387761280 DA H 7679 118 7.874 0.072 0.522 0.056 7629 7.675 0.420
WDJ150551.57+065948.88 1160374338017986688 AMCVn H 9355 148 8.378 0.052 0.839 0.045 0 0.000 0.000
WDJ150551.57+065948.88 1160374338017986688 AMCVn He 9213 139 8.324 0.052 0.786 0.047 0 0.000 0.000
WDJ150554.50+371513.89 1295348530017417472 DA H 18821 1252 7.239 0.439 0.313 0.148 18782 7.512 0.394
WDJ150556.24+684442.68 1694199018693735296 DA H 7067 219 7.910 0.071 0.540 0.056 6929 7.910 0.539
WDJ150556.48+211729.07 1261601597583510272 DA H 12591 447 7.900 0.196 0.551 0.143 13066 7.634 0.422
WDJ150556.90-000338.89 4419390299542224128 DA H 13341 551 6.623 0.588 0.204 0.052 13907 8.184 0.722
WDJ150558.40-041950.09 6335890851177163776 DAM H 14696 2494 6.407 0.674 0.189 0.090 9195 9.034 1.211
WDJ150558.50+370641.95 1292344084430802688 DA H 6371 64 8.111 0.042 0.658 0.036 6049 8.111 0.657
WDJ150558.78+053638.24 1156840164048711168 DB He 11169 216 8.004 0.092 0.585 0.075 11282 8.004 0.586
WDJ150610.14+364542.25 1291948706922446720 DA H 9930 105 8.078 0.022 0.647 0.019 9602 7.983 0.589
WDJ150610.47-072033.96 6332758819290746112 DA H 13039 413 7.794 0.146 0.496 0.100 12640 7.557 0.389
WDJ150611.54+214123.04 1261690176988734976 DA H 8253 149 8.536 0.061 0.940 0.051 8416 8.616 0.991
WDJ150613.20+563133.50 1612929235201337216 DA H 9408 58 7.942 0.014 0.565 0.012 9261 8.284 0.777
WDJ150613.48+215051.41 1261705673230699008 DA H 5708 33 8.034 0.030 0.607 0.027 5446 8.034 0.605
WDJ150617.08+293440.70 1275760219272654080 DA H 8592 55 7.909 0.014 0.544 0.011 8541 7.766 0.468
WDJ150617.60+511958.00 1592918123575663616 DA H 10869 190 7.850 0.058 0.519 0.043 11036 7.819 0.503
WDJ150617.86+540508.28 1600035129199827968 DA H 5686 34 8.062 0.018 0.624 0.016 5643 8.062 0.624
WDJ150623.82+560241.19 1612493691158112384 DA H 9225 284 8.362 0.317 0.828 0.265 8910 7.555 0.373
WDJ150624.98-035314.12 6335978910890996992 DA H 9302 150 7.129 0.188 0.240 0.036 12908 8.512 0.931
WDJ150626.17+293531.78 1275759978754484992 DA H 6897 83 8.008 0.048 0.596 0.040 7269 8.157 0.690
WDJ150626.20+063846.26 1160300056558791168 DA H 9711 69 7.488 0.013 0.351 0.007 10663 7.882 0.535
WDJ150626.24+415246.15 1392973720770987392 DZ [logCa/He=-10.55]+[logH/He=-6.0] 9658 102 8.199 0.015 0.704 0.013 0 0.000 0.000
WDJ150630.15+015157.13 1153544794556784384 DC [logH/He=-0.52] 5779 34 7.890 0.026 0.507 0.021 0 0.000 0.000
WDJ150631.38+691338.95 1694227850809466112 DA H 5215 54 7.988 0.027 0.575 0.023 5328 7.988 0.576
WDJ150632.73+073642.65 1160702782757093248 DC [logH/He=-1.07] 6002 52 8.105 0.077 0.637 0.068 0 0.000 0.000
WDJ150633.08+005417.44 4419697235085523072 DA H 15412 554 7.559 0.307 0.399 0.162 14819 7.870 0.541
WDJ150633.59+061042.51 1160249234209977088 DA H 6029 76 8.193 0.066 0.709 0.060 6253 8.193 0.710
WDJ150636.82-070042.23 6332867636583033344 DA H 5895 21 8.264 0.010 0.755 0.010 5816 8.264 0.755
WDJ150637.56+354420.77 1291640053390590720 DC H 4362 27 7.806 0.023 0.465 0.017 0 0.000 0.000
WDJ150641.78+390122.68 1295781462720747392 DC [logH/He=-2.09] 6878 78 7.937 0.055 0.537 0.045 0 0.000 0.000
WDJ150644.19-000745.86 4419374322263820672 DA H 8663 117 7.686 0.096 0.430 0.062 10507 8.909 1.155
WDJ150644.29+130201.48 1182551178311901440 DA H 9149 186 8.097 0.087 0.657 0.075 8691 8.322 0.801
WDJ150644.65+402126.83 1391995056639511936 DA H 8885 134 7.357 0.120 0.301 0.054 9317 7.949 0.569
WDJ150645.11+500732.25 1592611909587317632 DQ [logC/He=-7.10] 5131 44 7.728 0.136 0.418 0.096 5131 7.728 0.418
WDJ150649.42+353035.00 1291623556421415680 DA H 6157 44 8.094 0.024 0.646 0.021 6122 8.094 0.646
WDJ150650.17+275937.44 1268805258466835200 DA H 9436 127 8.619 0.048 0.994 0.038 9447 8.432 0.874
WDJ150650.85-013452.13 6339871010254558592 DA H 12163 535 7.687 0.471 0.443 0.253 37982 9.501 1.351
WDJ150654.31+055258.15 1157221728943112576 DC [logH/He=-2.82] 7564 81 8.116 0.035 0.647 0.031 0 0.000 0.000
WDJ150655.02+492526.57 1589199712690122624 DA H 6881 71 7.992 0.041 0.586 0.034 6495 7.992 0.585
WDJ150656.44+343438.79 1291418875459845760 DA H 12896 460 7.921 0.185 0.563 0.137 14456 8.043 0.636
WDJ150657.26-004610.67 4419194345954599808 DBAZ [logCa/He=-8.43]+[logH/He=-6.0] 12918 186 7.964 0.067 0.566 0.052 0 0.000 0.000
WDJ150658.28+245857.38 1264843271395352576 DA H 6873 85 8.088 0.071 0.645 0.061 6912 8.088 0.646
WDJ150702.00+324545.00 1288812212565231232 DA H 7328 49 8.008 0.026 0.598 0.022 7019 7.868 0.516
WDJ150710.14+064819.79 1160308882716770688 DC [logH/He=0.00] 5256 24 8.074 0.050 0.615 0.044 0 0.000 0.000
WDJ150710.21+263312.56 1268369057294713472 DZ [logCa/He=-11.85]+[logH/He=-5.0] 6880 101 7.612 0.049 0.372 0.030 0 0.000 0.000
WDJ150713.63+454059.04 1586293978335347840 DA H 11432 202 8.148 0.042 0.694 0.036 11039 7.775 0.481
WDJ150713.78+145031.08 1183778783044313984 DC [logH/He=-3.98] 9307 198 7.659 0.164 0.400 0.104 0 0.000 0.000
WDJ150715.93+382846.07 1295562385029120896 DA H 7202 224 8.343 0.095 0.811 0.085 8062 8.547 0.947
WDJ150716.77+340816.59 1290640489947025664 DA H 11084 324 8.117 0.124 0.674 0.106 15689 7.687 0.454
WDJ150718.45+400715.31 1391971412843608064 DA H 7427 91 7.432 0.054 0.320 0.027 7466 7.966 0.573
WDJ150728.21+365208.05 1292277181724445824 DC [logH/He=-1.77] 6390 102 7.981 0.078 0.562 0.065 0 0.000 0.000
WDJ150728.39+321810.00 1288658006059681408 DA H 8272 109 8.779 0.024 1.087 0.016 8181 8.777 1.086
WDJ150730.94+010557.49 4420081896651613056 DA H 10089 170 7.980 0.073 0.589 0.059 10512 8.227 0.742
WDJ150731.29-010223.39 4418412524467903360 DA H 10969 243 8.064 0.155 0.641 0.130 10597 8.086 0.654
WDJ150732.65+294306.51 1275810693727109504 DA H 15075 638 8.240 0.131 0.759 0.113 14769 7.482 0.369
WDJ150736.14-072533.00 6332790090948045440 DC H 4859 20 7.907 0.012 0.523 0.010 0 0.000 0.000
WDJ150739.35+074828.49 1160712918879289216 DA H 11199 146 8.010 0.035 0.609 0.029 11421 7.991 0.599
WDJ150746.63+471818.80 1588688474142804992 DA H 9751 121 7.974 0.042 0.584 0.034 9810 7.763 0.471
WDJ150749.19+691754.05 1694251039336834816 DA H 6917 164 8.143 0.079 0.680 0.070 6958 8.143 0.680
WDJ150751.83+052315.74 1156769005031122176 DA H 12923 286 7.579 0.132 0.399 0.075 12021 7.910 0.555
WDJ150753.01+005649.18 4420026367020267776 DA H 9363 190 7.640 0.158 0.411 0.099 9994 8.268 0.768
WDJ150753.18-031350.37 6336413561581839360 DA H 8179 212 7.538 0.183 0.364 0.103 8837 7.846 0.510
WDJ150755.91+044126.50 1156519690768875008 DA H 8333 184 8.329 0.118 0.805 0.105 8140 8.469 0.897
WDJ150757.81+705905.50 1695243795257634816 DC [logH/He=-1.19] 6052 86 8.101 0.042 0.634 0.037 0 0.000 0.000
WDJ150801.88+755315.49 1701090895015569024 DC [logH/He=-2.85] 7607 110 7.950 0.035 0.546 0.029 0 0.000 0.000
WDJ150803.09+422219.15 1393015639651943680 DA H 8212 124 8.041 0.042 0.620 0.036 8097 7.886 0.530
WDJ150805.57+340200.65 1290594069940405248 DC [logH/He=-3.40] 8565 356 8.010 0.196 0.583 0.161 0 0.000 0.000
WDJ150805.95-023416.00 6339551361612476288 DA H 9927 194 8.639 0.035 1.007 0.027 10596 8.833 1.118
WDJ150806.17+323034.65 1288755068025085184 DQ [logC/He=-7.01] 6052 804 7.674 0.474 0.396 0.345 6050 7.664 0.392
WDJ150806.57+054305.95 1157165275893305600 DC [logH/He=-2.89] 7663 220 7.725 0.315 0.426 0.202 0 0.000 0.000
WDJ150808.66+294832.35 1275816564943291904 DA H 10632 202 7.911 0.082 0.551 0.062 11291 8.145 0.692
WDJ150812.65+070555.59 1160414985588131200 DA H 6011 60 8.061 0.073 0.625 0.063 5966 8.061 0.625
WDJ150813.04+364110.67 1292259383380408576 DA H 7715 113 8.150 0.048 0.687 0.043 7516 8.108 0.659
WDJ150815.88+004118.31 4420003075411463040 DAM H 7199 373 6.395 0.404 0.156 0.062 21156 8.717 1.063
WDJ150816.98+291331.41 1274940017956800768 DA H 8130 113 7.259 0.169 0.267 0.046 8767 7.774 0.473
WDJ150818.06-034230.69 6336314983491982592 DBM He 13004 852 7.308 0.179 0.286 0.074 17851 7.856 0.516
WDJ150822.60+062242.46 1157277288640874496 DZ [logCa/He=-9.70]+[logH/He=-6.0] 9903 180 7.806 0.127 0.473 0.090 0 0.000 0.000
WDJ150826.36+013854.37 4420140097752924928 DA H 9749 196 8.554 0.061 0.954 0.049 10135 8.748 1.071
WDJ150828.06+023709.30 1153738991502521728 DA H 8423 288 7.987 0.166 0.588 0.133 8340 8.236 0.743
WDJ150831.23+330239.24 1288846155690355840 DA H 8438 196 7.880 0.113 0.527 0.087 8485 8.094 0.653
WDJ150835.80+505639.91 1592797039858189568 DA H 11068 153 7.995 0.029 0.600 0.024 11287 8.055 0.636
WDJ150838.56+093818.69 1167805043756374016 DAM H 10612 632 7.720 0.357 0.453 0.228 10118 8.000 0.600
WDJ150840.13+063911.45 1160381347403974656 DA H 6256 72 8.083 0.068 0.640 0.059 6594 8.083 0.641
WDJ150840.52+154232.11 1184223707296979584 DAM H 20113 667 7.777 0.105 0.508 0.068 24141 7.925 0.593
WDJ150840.79+365749.26 1292281339252835328 DC [logH/He=-5.20] 11751 526 8.113 0.325 0.653 0.261 0 0.000 0.000
WDJ150840.91+313456.18 1276598322008841472 DAM H 14570 770 7.463 0.608 0.361 0.250 11811 8.170 0.709
WDJ150842.14+140331.24 1183465765827968768 DA H 7784 164 8.244 0.074 0.748 0.066 7771 8.407 0.855
WDJ150845.09+332733.25 1290373961456466816 DA H 14835 526 8.076 0.159 0.657 0.131 14431 7.965 0.591
WDJ150845.74+130703.12 1182506682451166208 DA H 14398 369 8.083 0.163 0.660 0.133 15557 8.094 0.669
WDJ150846.68+423330.12 1393393837292153472 DA H 6826 102 7.771 0.083 0.464 0.059 6293 7.771 0.462
WDJ150850.12+005408.14 4420015651075412864 DA H 7273 44 7.244 0.023 0.258 0.010 7822 7.635 0.403
WDJ150853.58+103538.56 1168419503253312512 DA H 10038 180 7.242 0.361 0.273 0.123 10007 8.125 0.676
WDJ150854.59+315039.98 1276611550507560064 DA H 11684 334 8.115 0.058 0.674 0.049 11139 8.023 0.617
WDJ150856.02-065633.14 6332880693282868224 DA H 11078 348 8.160 0.150 0.701 0.129 11267 7.884 0.538
WDJ150856.40+452557.68 1586103041269197952 DA H 11282 326 8.854 0.059 1.129 0.036 10689 8.934 1.168
WDJ150856.94+013557.04 4420124124769394176 DC [logH/He=-2.98] 7831 56 8.295 0.014 0.765 0.013 0 0.000 0.000
WDJ150858.38+704526.50 1695224244566429440 DC [logH/He=-3.08] 8040 274 8.193 0.079 0.697 0.072 0 0.000 0.000
WDJ150858.83+294111.48 1275799595531588736 DA H 8246 201 8.399 0.076 0.851 0.067 8151 8.153 0.689
WDJ150859.90-041456.41 6336091202810653696 DA H 10639 310 7.546 0.218 0.377 0.114 10812 8.353 0.825
WDJ150901.16+162011.53 1184399083697278976 DQ [logC/He=-5.37] 8304 74 7.902 0.049 0.520 0.038 8305 7.902 0.520
WDJ150905.66+513158.94 1592827242067821824 CV H 10264 295 7.041 0.324 0.227 0.079 0 0.000 0.000
WDJ150905.66+513158.94 1592827242067821824 CV He 10641 386 7.155 0.311 0.292 0.062 0 0.000 0.000
WDJ150908.30+304104.68 1276297674297720576 DC [logH/He=-1.35] 6122 17 8.105 0.006 0.637 0.006 0 0.000 0.000
WDJ150909.41+484613.58 1588923460393635968 DA H 11363 168 7.836 0.062 0.513 0.045 11693 8.001 0.605
WDJ150910.21+370646.04 1292306146987734784 DA H 8429 197 7.695 0.112 0.433 0.075 8592 7.905 0.542
WDJ150913.03+553219.28 1600444383747640064 DB He 11047 94 8.196 0.008 0.704 0.008 10801 8.196 0.704
WDJ150914.05+050643.85 1156561025534547328 DA: H 8933 144 8.429 0.055 0.872 0.049 6234 8.429 0.867
WDJ150914.16+341544.22 1290622283581661952 DA H 11994 146 7.812 0.023 0.503 0.017 12409 7.744 0.470
WDJ150915.00-043123.72 6335695649210043008 DQ [logC/He=-7.25] 4973 10 8.211 0.019 0.704 0.018 4973 8.211 0.704
WDJ150915.18+002446.86 4419420639191811328 DA H 8563 132 7.889 0.071 0.533 0.054 8792 7.934 0.558
WDJ150916.05+502017.74 1592629707931918720 DC [logH/He=-1.53] 6206 35 7.962 0.015 0.550 0.012 0 0.000 0.000
WDJ150916.12+024942.59 1155249479961500416 DA H 6502 86 8.301 0.066 0.782 0.060 5527 8.301 0.778
WDJ150916.40-005653.57 4418428093724668928 DC [logH/He=-0.81] 5897 19 8.025 0.009 0.587 0.008 0 0.000 0.000
WDJ150919.03+460440.04 1587807799692059904 DA H 10324 284 7.789 0.151 0.485 0.107 10465 8.332 0.811
WDJ150919.10-052521.92 6334824114444595072 DA H 7324 132 7.530 0.212 0.357 0.120 7689 8.013 0.602
WDJ150920.37+440324.49 1393718575475741184 DA H 12351 766 7.620 0.417 0.414 0.238 17675 8.292 0.797
WDJ150922.98+003550.17 4419811549935748096 DA H 8990 138 7.543 0.054 0.369 0.030 9931 8.012 0.607
WDJ150923.09+253130.52 1265239503602426112 DC [logH/He=-3.93] 9215 466 8.051 0.273 0.609 0.227 0 0.000 0.000
WDJ150926.02+561127.53 1612862646028095104 DA H 10865 292 7.118 0.157 0.247 0.036 10870 8.121 0.676
WDJ150928.36-030322.49 6336512625002608640 DC [logH/He=-2.90] 7678 101 7.801 0.089 0.465 0.064 0 0.000 0.000
WDJ150928.57+742811.13 1700385695745023360 DA H 7871 70 8.117 0.021 0.666 0.019 7890 8.240 0.745
WDJ150934.86-011542.59 4418355972633213056 DAM H 10209 561 7.598 0.408 0.397 0.196 10897 8.327 0.808
WDJ150938.85+060455.81 1157206816816511744 DA H 14671 849 7.397 0.479 0.340 0.244 14331 7.972 0.595
WDJ150941.42+302227.30 1275902945325728896 DA H 6867 110 8.066 0.057 0.632 0.049 6693 8.066 0.631
WDJ150942.07+141121.09 1183473535423719296 DAH H 6471 22 8.119 0.008 0.663 0.007 0 0.000 0.000
WDJ150945.35+454624.42 1587611884756030720 DA H 11426 88 8.079 0.008 0.651 0.007 11026 8.128 0.681
WDJ150949.50+071049.39 1160436288626030336 DA H 10790 161 7.855 0.136 0.521 0.100 11211 8.079 0.651
WDJ150950.76+323826.84 1288774966609495424 DOM He 50759 0 8.279 0.274 0.804 0.204 50759 7.786 0.551
WDJ150951.85+000332.31 4419359891174134784 DA H 7412 88 7.779 0.066 0.470 0.048 7416 7.662 0.414
WDJ150952.69+211242.32 1213651895496527104 DA H 9200 116 8.015 0.073 0.607 0.060 9228 8.005 0.601
WDJ150954.58+443237.61 1585982099286006016 DA H 9179 134 7.615 0.104 0.400 0.062 9799 7.832 0.506
WDJ150957.09+092349.32 1167735911963154304 DAH H 9985 124 8.705 0.027 1.046 0.020 0 0.000 0.000
WDJ150958.92+684257.77 1694001896874399488 DA H 6340 222 8.375 0.060 0.831 0.053 6429 8.375 0.831
WDJ150959.80+472158.18 1588034372099150848 DC [logH/He=-4.30] 9891 398 8.014 0.130 0.589 0.107 0 0.000 0.000
WDJ151004.24+552709.88 1600770560747688576 DA H 10584 368 8.117 0.119 0.673 0.102 10927 8.101 0.664
WDJ151004.62+325155.71 1288795337637583744 DA H 8562 108 8.360 0.063 0.825 0.056 8959 8.286 0.778
WDJ151006.21+690237.62 1694045194440383360 DA H 11531 245 7.853 0.034 0.523 0.025 11417 7.887 0.540
WDJ151006.60-051321.23 6334835384438935424 DA H 9161 180 7.639 0.164 0.410 0.103 9300 8.061 0.635
WDJ151008.88+433223.42 1393645900337024512 DA H 9296 138 7.937 0.047 0.562 0.037 9129 7.977 0.584
WDJ151009.09-042505.25 6336025850588231552 DQ [logC/He=-5.30] 8149 56 7.745 0.033 0.437 0.023 8150 7.745 0.437
WDJ151011.84+145330.63 1183956427187401344 DA H 7938 38 8.478 0.008 0.902 0.007 7680 8.432 0.872
WDJ151012.33+232412.29 1263604942128869632 DC [logH/He=-3.10] 8084 106 7.940 0.046 0.541 0.037 0 0.000 0.000
WDJ151014.74+111555.77 1168616831230653952 DC [logH/He=-1.96] 6670 84 8.280 0.046 0.753 0.042 0 0.000 0.000
WDJ151016.10+405837.37 1392118300724800384 DA H 7578 164 8.438 0.060 0.876 0.053 7303 8.040 0.617
WDJ151017.81-070547.55 6332816822823683712 DA H 9806 122 8.128 0.024 0.678 0.021 9672 8.171 0.704
WDJ151017.89+501409.25 1589622955946980608 DC [logH/He=-3.29] 8414 188 7.930 0.101 0.537 0.080 0 0.000 0.000
WDJ151019.21+304805.56 1276294886861344768 DA H 8526 94 7.947 0.026 0.565 0.021 8780 8.257 0.758
WDJ151024.04+090625.10 1166942275021712896 DA H 8536 143 7.918 0.093 0.549 0.073 8638 7.784 0.477
WDJ151028.28+224003.38 1263343979915734400 DA H 11581 326 7.022 0.410 0.231 0.095 11451 7.907 0.551
WDJ151029.97-072111.27 6320793216498522496 DA H 9183 74 7.795 0.035 0.485 0.025 9296 7.861 0.520
WDJ151030.64+124808.70 1182318120502368256 DA H 6209 42 8.121 0.024 0.664 0.021 6155 8.121 0.664
WDJ151032.14+051617.92 1156941735730775168 DA H 10502 203 7.957 0.157 0.577 0.123 10925 8.221 0.739
WDJ151032.82+034434.44 1155613113367500032 DA+DB [logH/He=-4.23] 9297 164 7.447 0.121 0.334 0.060 10816 7.684 0.437
WDJ151034.80+205752.64 1213597400951341184 DA H 8681 176 8.363 0.092 0.828 0.082 9010 8.713 1.050
WDJ151034.96+272916.50 1274536492890438400 DA H 9331 126 7.100 0.173 0.234 0.033 9871 8.048 0.628
WDJ151037.38+525754.11 1599169843612557440 DC [logH/He=-4.18] 9670 326 7.977 0.092 0.566 0.075 0 0.000 0.000
WDJ151040.69+044114.60 1156484540756524160 DC [logH/He=-0.92] 5941 36 8.305 0.032 0.769 0.030 0 0.000 0.000
WDJ151040.92+030914.34 1155284840427419904 DA H 11453 322 8.756 0.066 1.076 0.046 12436 8.941 1.172
WDJ151042.65+273510.34 1274539585266913536 DAM H 15712 344 7.837 0.027 0.526 0.020 17181 7.990 0.612
WDJ151045.06+131236.20 1182522900247360640 DA H 13205 352 7.704 0.240 0.454 0.146 13245 7.997 0.607
WDJ151046.70+022159.36 1153672505409233536 DAM H 12481 492 7.275 0.082 0.294 0.032 14799 7.883 0.547
WDJ151047.33+311156.80 1276345120799312640 DA H 10050 166 7.922 0.068 0.555 0.053 10247 7.745 0.463
WDJ151051.51+323143.84 1276760220798496896 DA H 6756 68 7.190 0.090 0.298 0.051 6428 7.190 0.239
WDJ151051.61+311138.18 1276344369182278656 DAM H 24940 1509 7.417 0.322 0.385 0.144 30941 7.793 0.545
WDJ151052.45+413409.19 1392171249081975936 DA H 9662 142 8.033 0.060 0.619 0.050 9589 7.933 0.560
WDJ151053.71+051333.01 1156893456003463168 DA H 7157 74 8.109 0.046 0.659 0.040 7438 7.720 0.441
WDJ151059.28+422204.49 1393332230281101952 DA H 15678 684 8.184 0.156 0.725 0.131 20177 7.951 0.597
WDJ151100.76+132103.34 1182621650135880704 DA H 10981 272 7.554 0.252 0.382 0.140 11582 8.260 0.766
WDJ151101.47+214833.66 1213712884031326720 DA H 5400 70 7.313 0.138 0.331 0.056 5544 7.313 0.266
WDJ151102.22+090104.67 1166936944966743168 DC H 4810 38 7.952 0.040 0.550 0.033 0 0.000 0.000
WDJ151102.36+301605.92 1276215657602216320 DA H 10586 110 7.975 0.025 0.587 0.021 10754 7.943 0.569
WDJ151102.83+444253.77 1393854635743747200 DA H 6292 83 7.995 0.056 0.587 0.046 6588 7.995 0.588
WDJ151108.19+361453.46 1292001719702215680 DQ [logC/He=-4.96] 8840 66 7.982 0.038 0.568 0.032 8841 7.982 0.568
WDJ151109.90+404801.18 1392065975139109504 DA H 8387 20 7.368 0.005 0.302 0.002 8468 8.102 0.658
WDJ151110.35+304046.39 1276289599756657408 DA H 6196 78 7.999 0.044 0.588 0.037 6404 7.999 0.589
WDJ151113.79+200441.20 1213192196556717696 DA H 7159 92 7.918 0.047 0.545 0.037 6892 7.918 0.544
WDJ151114.27+200547.84 1213192299635952768 DA H 8145 102 7.966 0.075 0.575 0.061 7657 7.635 0.402
WDJ151116.55+363858.23 1292082499446556544 DA H 11098 268 8.533 0.059 0.942 0.049 12538 8.287 0.786
WDJ151117.01+083835.80 1166862968449750144 DC [logH/He=-4.88] 10858 217 7.970 0.080 0.565 0.064 0 0.000 0.000
WDJ151117.71-032254.79 6336430986263856128 DA H 9408 250 6.398 0.591 0.182 0.034 12999 9.344 1.312
WDJ151118.18+500800.77 1589607700223131264 DQ [logC/He=-5.84] 7776 66 7.968 0.030 0.557 0.024 7777 7.968 0.557
WDJ151119.06+224828.95 1263367344537873408 DA H 7013 87 8.034 0.047 0.612 0.041 7140 7.599 0.384
WDJ151119.38+201859.31 1213269540328011264 DA H 10123 172 8.045 0.132 0.627 0.110 11865 8.087 0.657
WDJ151119.81+074710.42 1166490955562653312 DAH? H 7079 158 8.363 0.141 0.825 0.126 0 0.000 0.000
WDJ151123.74+145918.78 1183917287150222848 DA H 8147 82 7.847 0.031 0.508 0.024 8158 7.821 0.495
WDJ151128.10+300245.03 1275457471318192768 DA H 8934 200 7.876 0.114 0.527 0.087 9036 7.715 0.444
WDJ151130.12+094147.49 1168123627250984832 DA H 7650 102 7.022 0.115 0.260 0.030 8027 8.088 0.649
WDJ151130.16+422022.92 1393328553789078784 DAH H 11243 112 8.693 0.013 1.040 0.010 0 0.000 0.000
WDJ151132.50+383222.06 1292528454491540992 DA H 8397 148 6.757 0.208 0.212 0.053 8809 7.344 0.296
WDJ151133.79+510449.54 1592767460419249664 DC [logH/He=-3.18] 8231 126 8.028 0.059 0.594 0.050 0 0.000 0.000
WDJ151138.36+261803.13 1265385635569773440 DC [logH/He=-2.14] 6947 134 8.158 0.083 0.673 0.075 0 0.000 0.000
WDJ151140.82+043419.16 1155717944929497472 DA H 22933 1080 6.656 0.729 0.278 0.245 23612 7.859 0.558
WDJ151141.96-053259.69 6334764294139539200 DA H 6714 76 8.056 0.050 0.625 0.043 6700 8.056 0.625
WDJ151151.37+562450.54 1600882268549215616 DA H 9079 44 7.980 0.008 0.586 0.006 8975 8.053 0.629
WDJ151156.72-055059.44 6334550237265533056 DAM H 10700 290 7.246 0.163 0.278 0.060 14367 7.622 0.422
WDJ151157.51+025452.38 1155227734542166784 DA H 11855 388 7.410 0.230 0.332 0.103 12792 7.924 0.565
WDJ151157.77+014953.91 4420202082721775360 DA H 10862 290 7.793 0.116 0.489 0.082 12167 8.111 0.673
WDJ151159.30+470444.99 1587966236737932416 DA H 7679 102 7.845 0.048 0.506 0.037 8345 8.060 0.632
WDJ151203.98+695231.94 1694363498760645248 DQ [logC/He=-7.18] 6113 80 7.775 0.026 0.446 0.019 6113 7.775 0.446
WDJ151204.36-011920.26 4418248323573265664 DA H 11192 328 7.994 0.163 0.600 0.130 11516 8.067 0.644
WDJ151209.14+281034.72 1274633593513632256 DA H 6440 74 7.959 0.043 0.566 0.035 6545 7.959 0.566
WDJ151211.55+385125.63 1388618452134713088 DA H 9669 170 8.379 0.061 0.840 0.054 9983 8.677 1.030
WDJ151212.09+015231.35 4420202464973553792 DAM H 10884 249 7.735 0.112 0.461 0.075 14372 7.770 0.488
WDJ151212.95+133154.81 1182628487723231232 DA H 15001 592 8.289 0.189 0.791 0.161 13998 8.019 0.621
WDJ151214.81+483023.46 1589227406638654080 DA H 10348 198 8.104 0.085 0.664 0.073 9987 7.762 0.471
WDJ151220.38+570956.02 1613020563386347776 DA H 6471 79 7.995 0.051 0.587 0.042 6400 7.995 0.587
WDJ151221.03+252713.04 1265015413684676352 DC [logH/He=-3.43] 8602 84 7.996 0.030 0.575 0.025 0 0.000 0.000
WDJ151222.18+510251.69 1592764776063928448 DA H 8976 140 7.068 0.127 0.225 0.040 9048 7.697 0.436
WDJ151225.35+042151.59 1155663308649660800 DA H 7310 66 7.896 0.042 0.533 0.033 7274 7.864 0.515
WDJ151225.70+261538.47 1265382375690196864 DA H 10873 243 6.435 0.258 0.182 0.017 12939 6.886 0.211
WDJ151226.68+380810.94 1292459357057342336 DA H 8373 120 7.881 0.050 0.528 0.038 8522 8.309 0.792
WDJ151227.78+155731.58 1184129355455343232 DA H 6868 70 7.228 0.100 0.251 0.038 6632 7.228 0.250
WDJ151229.03+215551.97 1215205642864794752 DA H 7315 102 8.143 0.070 0.681 0.061 7460 8.594 0.976
WDJ151229.17+085308.92 1166897401203328640 DA H 12074 232 7.972 0.118 0.590 0.093 12197 7.887 0.543
WDJ151229.40+183554.55 1211926899191530752 DB He 11666 170 8.169 0.062 0.688 0.055 11087 8.169 0.687
WDJ151229.69+354323.61 1291216947573708672 DA H 8310 79 8.003 0.027 0.597 0.022 8111 7.913 0.545
WDJ151232.65-053038.91 6334775667212968448 DA H 9465 230 8.121 0.145 0.673 0.125 9377 7.848 0.513
WDJ151234.13+241751.77 1263799246449159040 DC [logH/He=-1.95] 6648 92 7.982 0.043 0.563 0.036 0 0.000 0.000
WDJ151235.27+691707.11 1694055257547630208 DA H 11746 283 8.268 0.104 0.772 0.092 10375 8.034 0.621
WDJ151238.47+340834.51 1290500645811916416 DC [logH/He=-1.90] 6572 85 7.877 0.055 0.502 0.043 0 0.000 0.000
WDJ151239.35+345827.84 1290765078358249728 DA H 6593 54 7.355 0.023 0.289 0.011 6266 7.355 0.287
WDJ151240.50+481640.27 1589209333416214272 DA H 6469 26 7.989 0.010 0.584 0.008 6281 7.989 0.583
WDJ151242.94+002924.53 4419762071911534464 DQ [logC/He=-4.94] 8817 96 7.911 0.053 0.526 0.041 8817 7.911 0.526
WDJ151249.36+402002.06 1391850741443084672 DB He 10844 172 7.988 0.016 0.575 0.013 11280 7.988 0.576
WDJ151252.89+280035.92 1274580855611274624 DA H 10870 320 8.277 0.083 0.775 0.074 11219 8.593 0.980
WDJ151255.18-044717.58 6335242104957309056 DB He 12002 161 8.073 0.040 0.628 0.035 11522 8.073 0.627
WDJ151256.85+015131.57 4420204556622621056 DA H 13634 584 7.556 0.463 0.392 0.249 14740 8.114 0.680
WDJ151258.20+470550.90 1587969771495572864 DA H 9720 129 7.882 0.050 0.532 0.038 11071 8.006 0.607
WDJ151258.35+262148.62 1265406663729365120 DA H 6157 59 7.973 0.049 0.572 0.040 6316 7.973 0.573
WDJ151259.89+745158.02 1700775683070198016 DA H 6198 148 8.118 0.053 0.662 0.046 6000 8.118 0.661
WDJ151301.71+161750.86 1184354549180372352 DC [logH/He=-4.33] 9938 242 8.154 0.099 0.675 0.088 0 0.000 0.000
WDJ151302.88+360658.70 1291255357465172736 DA H 20501 1348 7.349 0.475 0.348 0.169 24477 7.636 0.460
WDJ151305.10+275921.07 1274568859764681984 DC [logH/He=-2.75] 7488 128 8.037 0.050 0.598 0.042 0 0.000 0.000
WDJ151306.13+562225.15 1600870173920940928 DA H 11267 263 8.274 0.058 0.774 0.051 12333 8.127 0.683
WDJ151306.76+283733.05 1274743819552022272 DA H 10517 230 8.073 0.106 0.645 0.089 10765 8.387 0.847
WDJ151307.77+081800.09 1166653580205924224 DA H 13162 296 8.127 0.087 0.685 0.074 13777 8.031 0.628
WDJ151307.86+051758.91 1156907543495317632 DA H 7923 144 7.922 0.102 0.549 0.082 7878 8.418 0.863
WDJ151310.70+074359.20 1166477898861783040 DC [logH/He=-3.60] 8786 177 7.835 0.087 0.485 0.066 0 0.000 0.000
WDJ151312.45-060350.00 6334533980813113856 DB He 11248 222 7.817 0.076 0.482 0.055 12975 8.142 0.673
WDJ151313.65+215851.23 1215208632162067840 DA H 9563 281 7.545 0.529 0.372 0.243 9813 7.942 0.566
WDJ151316.80+101643.78 1168173070914786816 DA H 6549 38 7.954 0.019 0.563 0.015 6699 7.954 0.564
WDJ151316.89-000355.81 4418956164247937024 DA H 8190 151 8.234 0.108 0.742 0.096 7554 7.768 0.465
WDJ151320.01+484748.80 1589241287973142656 DA H 6937 114 7.388 0.108 0.302 0.053 5992 7.388 0.296
WDJ151321.06+170622.01 1208460001590372608 DC [logH/He=-0.97] 5965 37 7.979 0.033 0.559 0.028 0 0.000 0.000
WDJ151321.76+474324.69 1588060412484726656 DA H 6018 72 7.883 0.044 0.520 0.035 6100 7.883 0.521
WDJ151322.06+282457.81 1274685377937361792 DC [logH/He=-2.30] 7106 95 7.994 0.047 0.571 0.040 0 0.000 0.000
WDJ151322.67+153140.32 1184050740374592896 DA H 5987 52 8.047 0.037 0.616 0.032 6328 8.047 0.618
WDJ151325.02+302244.71 1275492999287723392 DA H 6626 34 8.528 0.010 0.933 0.009 6472 8.528 0.932
WDJ151325.85+451210.24 1395373409194717696 DA H 7914 75 7.936 0.023 0.557 0.019 8143 7.870 0.521
WDJ151331.67-023140.73 4414967307861766016 DC H 4640 26 7.981 0.026 0.566 0.022 0 0.000 0.000
WDJ151333.10+703721.98 1694471835016084608 CV H 6011 152 6.200 0.105 0.175 0.005 0 0.000 0.000
WDJ151333.10+703721.98 1694471835016084608 CV He 5826 166 6.178 0.107 0.174 0.004 0 0.000 0.000
WDJ151333.30+212842.37 1213630940351391360 DC [logH/He=-2.80] 7538 1738 7.184 0.587 0.226 0.311 0 0.000 0.000
WDJ151333.51+264418.76 1271427211445945856 DA: H 7034 58 8.314 0.027 0.792 0.025 5844 8.314 0.789
WDJ151334.19+071442.10 1163422493487979136 DA H 9948 123 8.627 0.029 1.000 0.023 10003 8.479 0.906
WDJ151336.14-033252.75 6336225819970797312 DA H 6470 84 7.728 0.128 0.441 0.086 6928 7.728 0.443
WDJ151337.03+532050.65 1599226296662292224 DA H 10138 225 8.618 0.047 0.994 0.038 9744 8.471 0.901
WDJ151337.13+054708.20 1157033952972824960 DA H 8960 160 8.074 0.082 0.642 0.071 8987 8.230 0.741
WDJ151342.05+441553.74 1393773791574937344 DA H 6755 98 7.968 0.043 0.572 0.035 6822 7.968 0.572
WDJ151344.62+361639.56 1291263913040087936 DA H 6998 81 8.111 0.029 0.660 0.026 6917 8.111 0.660
WDJ151345.99+062957.11 1157142873344396928 DA H 6997 96 7.823 0.111 0.492 0.083 6794 7.823 0.491
WDJ151346.85+190632.07 1212332653341153920 DC [logH/He=-4.91] 10924 330 7.832 0.200 0.489 0.140 0 0.000 0.000
WDJ151347.25+043855.95 1156050199303462400 DA H 8744 136 8.041 0.072 0.621 0.061 8775 8.062 0.634
WDJ151351.22+011128.79 4419943044653633536 DA H 8521 115 7.783 0.149 0.476 0.104 8700 7.385 0.310
WDJ151354.18+405737.99 1391893553676078592 DA H 16665 966 7.647 0.252 0.439 0.150 19016 7.857 0.544
WDJ151358.57+295056.15 1275394696075974016 DC [logH/He=-1.70] 6319 121 7.554 0.158 0.345 0.092 0 0.000 0.000
WDJ151404.30-035401.07 6336151156259692544 DA H 8430 62 7.745 0.028 0.457 0.019 9530 7.996 0.597
WDJ151406.11+343150.39 1290535864544023936 DA H 11166 283 8.282 0.089 0.779 0.078 14526 8.776 1.090
WDJ151408.49+331132.64 1278309948078168576 DA H 10110 131 7.275 0.094 0.282 0.039 9910 7.682 0.432
WDJ151411.99+051312.99 1156153072361065216 DC H 4934 26 7.357 0.039 0.272 0.019 0 0.000 0.000
WDJ151413.58+194926.71 1212433091152576000 DA H 14628 294 8.070 0.060 0.653 0.049 13611 7.988 0.602
WDJ151413.72+454911.83 1587569038162292736 CV H 9902 192 7.933 0.099 0.561 0.078 0 0.000 0.000
WDJ151413.72+454911.83 1587569038162292736 CV He 9396 184 7.761 0.105 0.449 0.073 0 0.000 0.000
WDJ151415.68+074446.75 1163569523103341568 DAHe H 9315 162 8.028 0.052 0.615 0.044 0 0.000 0.000
WDJ151415.73+382744.20 1388545781287781632 DC [logH/He=-2.77] 7514 206 8.021 0.108 0.588 0.092 0 0.000 0.000
WDJ151415.85-003820.22 4418686886978329344 DA H 5742 56 7.736 0.074 0.441 0.051 6174 7.736 0.444
WDJ151415.91+015733.19 4421694158655153664 DAH H 8890 54 8.146 0.011 0.687 0.009 0 0.000 0.000
WDJ151417.00+142354.21 1183073068378187776 DQ [logC/He=-5.21] 6567 23 8.108 0.036 0.640 0.032 6568 8.110 0.642
WDJ151418.17-023812.23 4414950235366643200 DA H 21853 786 7.562 0.268 0.423 0.136 25923 7.908 0.588
WDJ151418.64+182119.38 1211718026341560064 DA H 12296 134 7.576 0.046 0.396 0.026 12567 7.644 0.425
WDJ151420.56+035626.25 1155434919469594752 DA H 13853 493 8.114 0.213 0.678 0.174 13586 8.223 0.746
WDJ151420.71+495219.33 1589450783593688320 DQ [logC/He=-6.61] 5930 40 7.274 0.079 0.243 0.034 5930 7.274 0.243
WDJ151424.17+514210.31 1598793123440489344 DZ [logCa/He=-8.84]+[logH/He=-5.0] 9500 285 7.773 0.149 0.455 0.104 0 0.000 0.000
WDJ151424.95+445546.60 1395351689544660352 DA H 6400 82 7.989 0.036 0.583 0.029 6511 7.989 0.584
WDJ151431.65+470702.52 1587978876825719552 DC [logH/He=-4.02] 9366 313 8.200 0.087 0.704 0.078 0 0.000 0.000
WDJ151436.33-020208.04 4415057094153157504 DA H 10442 157 7.658 0.142 0.423 0.088 11475 7.994 0.601
WDJ151437.33+043959.31 1156070849506656768 DB He 13751 963 7.156 0.453 0.251 0.142 16114 7.856 0.513
WDJ151438.00+173534.93 1208606167917350656 DA H 10990 142 8.059 0.059 0.638 0.050 10582 8.129 0.680
WDJ151438.17+402950.74 1391868505426659584 DQ [logC/He=-6.08] 6988 104 8.268 0.035 0.746 0.033 6988 8.268 0.746
WDJ151438.38+382755.47 1388545231531970304 DAM H 18990 797 6.801 0.425 0.212 0.086 20416 7.983 0.615
WDJ151444.70+290154.87 1274780863651876608 DAM H 10506 392 7.244 0.214 0.276 0.056 11760 8.130 0.684
WDJ151447.92+090645.53 1167091873027005184 DA H 8908 114 7.756 0.065 0.464 0.045 8999 7.589 0.388
WDJ151453.51+381650.32 1388528223461141120 DZA [logCa/He=-7.67]+[logH/He=-4.0] 11743 321 8.205 0.056 0.711 0.049 0 0.000 0.000
WDJ151453.64+020934.58 4421706661304665472 AMCVn H 7369 256 6.127 0.207 0.172 0.009 0 0.000 0.000
WDJ151453.64+020934.58 4421706661304665472 AMCVn He 7577 326 6.203 0.208 0.175 0.006 0 0.000 0.000
WDJ151454.11+042046.10 1155838989992736128 DA H 14301 436 7.957 0.148 0.586 0.114 15482 8.809 1.109
WDJ151454.14+110238.30 1168377202120247424 DA H 10868 308 8.282 0.144 0.779 0.127 13469 8.714 1.055
WDJ151455.64+001628.06 4418993307125826304 DA H 8991 156 7.758 0.318 0.465 0.195 9285 8.330 0.807
WDJ151456.90+002411.04 4418997670812669312 DC [logH/He=-0.02] 5516 26 8.100 0.090 0.632 0.079 0 0.000 0.000
WDJ151459.62+413757.08 1392497838395060352 DA H 8555 143 7.861 0.057 0.517 0.044 8816 7.858 0.517
WDJ151503.94+052418.61 1156250344782709504 DA H 9310 462 8.100 0.185 0.659 0.157 10136 8.085 0.652
WDJ151505.06+324456.16 1278233154062555648 DA H 9273 216 7.959 0.074 0.574 0.060 9531 7.821 0.499
WDJ151507.36+503230.29 1589692603136700672 DA H 9225 84 8.074 0.027 0.643 0.023 9176 8.051 0.629
WDJ151509.20+370743.69 1292166062330701056 DA H 6358 49 8.257 0.019 0.752 0.018 5449 8.257 0.748
WDJ151515.01+150615.55 1183271186629536512 DC H 4937 18 8.113 0.017 0.651 0.015 0 0.000 0.000
WDJ151515.50-011959.54 4418212520726313472 DC-IRfaint [logH/He=-2.69] 4729 74 8.711 0.028 1.034 0.021 0 0.000 0.000
WDJ151516.48+244547.78 1264170645157108992 DAH H 8852 136 8.370 0.041 0.833 0.036 0 0.000 0.000
WDJ151521.50+155213.09 1184091216145667456 DA H 7453 114 7.796 0.078 0.480 0.057 7410 7.942 0.559
WDJ151530.89+032312.77 1155351012987976448 DA H 6095 60 8.202 0.039 0.715 0.035 6019 8.202 0.715
WDJ151531.96+432904.39 1393501933029632384 DA H 13865 539 7.335 0.158 0.317 0.066 10401 8.061 0.638
WDJ151533.27+024959.22 4421905088793661824 DA H 7610 115 7.856 0.088 0.511 0.067 8022 7.859 0.514
WDJ151535.58+362443.36 1291351392933795072 DA: H 5388 50 8.069 0.038 0.626 0.033 5850 8.069 0.629
WDJ151535.89+130027.56 1182371442520663168 DC [logH/He=-2.06] 6831 114 7.814 0.085 0.469 0.063 0 0.000 0.000
WDJ151536.27+340004.90 1290459036168335360 DA H 10703 142 7.894 0.054 0.542 0.041 10817 8.147 0.692
WDJ151542.90+062159.31 1163125762787533312 DA H 6940 79 8.361 0.041 0.823 0.037 7168 8.777 1.084
WDJ151549.60+013406.97 4421481501938647936 DZ [logCa/He=-10.92]+[logH/He=-5.0] 6676 90 7.805 0.078 0.464 0.057 0 0.000 0.000
WDJ151556.70+275735.42 1271647633469311872 DA H 8284 144 7.789 0.123 0.478 0.088 8115 7.418 0.318
WDJ151603.30+461601.42 1587676236250465152 DA H 8975 88 7.984 0.041 0.588 0.033 9260 7.934 0.560
WDJ151603.76+361113.43 1291292637780972800 DC [logH/He=-4.17] 9643 282 8.100 0.116 0.641 0.101 0 0.000 0.000
WDJ151604.63+373844.21 1388260114422878720 DA H 6961 82 7.743 0.059 0.451 0.041 6880 7.743 0.450
WDJ151604.78+091013.77 1167118673622961024 DC [logH/He=-0.59] 5810 74 8.077 0.146 0.618 0.126 0 0.000 0.000
WDJ151606.82+405623.67 1392256117635315840 DB He 12970 441 8.038 0.195 0.609 0.154 13613 8.167 0.689
WDJ151607.74+073210.95 1163501486525804288 DA H 10282 148 8.345 0.054 0.819 0.047 10246 8.254 0.760
WDJ151608.70+271345.67 1271468202614631808 DC [logH/He=-0.85] 5913 50 7.916 0.044 0.522 0.036 0 0.000 0.000
WDJ151609.95+215600.18 1215171974617119872 DA H 9920 54 7.973 0.016 0.584 0.013 10091 7.897 0.541
WDJ151610.61+211824.66 1214926813587984768 DZ [logCa/He=-10.59]+[logH/He=-5.0] 9357 75 8.137 0.018 0.664 0.016 0 0.000 0.000
WDJ151612.51+453019.44 1395393196108424704 DA H 10701 102 8.018 0.021 0.613 0.018 10616 7.988 0.595
WDJ151615.64+165429.64 1208417842190989312 DA H 6525 58 7.852 0.050 0.506 0.038 6310 7.852 0.505
WDJ151620.74+100034.59 1167442720315418496 DA H 10128 150 8.007 0.089 0.605 0.074 10397 7.715 0.449
WDJ151623.86+440435.30 1395067534507679872 DA H 9384 128 7.555 0.066 0.375 0.038 9854 8.005 0.603
WDJ151625.10+280320.94 1271649969930799872 DAH H 8032 46 8.119 0.010 0.667 0.009 0 0.000 0.000
WDJ151626.24+513410.89 1595806338759430144 DA H 8627 194 8.445 0.062 0.881 0.054 8355 8.383 0.840
WDJ151627.50+455405.82 1395513352113706752 DA H 10049 320 7.108 0.242 0.240 0.062 10291 8.424 0.871
WDJ151627.59+221723.29 1215288071877285376 DA H 6673 58 7.892 0.040 0.529 0.032 6675 7.892 0.529
WDJ151628.47+275700.51 1271645842461283968 DC [logH/He=-3.33] 8469 178 8.143 0.095 0.666 0.084 0 0.000 0.000
WDJ151628.69-053458.97 6334906680895345152 DA H 13692 282 8.107 0.034 0.674 0.029 13265 8.112 0.676
WDJ151630.95+064721.26 1163166719594895872 DA H 6609 52 8.422 0.017 0.863 0.015 6842 8.422 0.863
WDJ151635.85+342710.26 1290850496667486464 DA H 7034 75 8.086 0.035 0.645 0.031 6681 8.086 0.644
WDJ151636.49+394057.85 1388768539766548864 DQ [logC/He=-7.03] 6320 98 7.409 0.049 0.289 0.025 6321 7.409 0.289
WDJ151639.23+225005.65 1215379026400366080 DC [logH/He=-2.50] 7271 93 7.989 0.043 0.569 0.036 0 0.000 0.000
WDJ151639.61-024934.04 4414764447966005888 DZ [logCa/He=-9.44]+[logH/He=-5.0] 7596 142 8.208 0.141 0.707 0.127 0 0.000 0.000
WDJ151641.55+212343.80 1214928329712493824 DA H 8565 390 7.827 0.135 0.499 0.098 8938 7.724 0.448
WDJ151643.52+255740.56 1265136458747183104 DA H 6428 72 7.907 0.090 0.536 0.070 6413 7.907 0.536
WDJ151644.04+511108.00 1595763286007151616 DA H 5699 50 8.058 0.042 0.622 0.036 5665 8.058 0.621
WDJ151651.64+093555.22 1167417465907518464 DA H 8821 97 7.894 0.050 0.536 0.039 8815 8.007 0.601
WDJ151652.18-000819.55 4418732722870158720 DA H 19220 1008 5.865 0.743 0.196 0.075 25226 7.795 0.531
WDJ151655.12+213454.16 1214958360123566848 DA H 11623 260 8.155 0.107 0.699 0.093 13998 8.306 0.800
WDJ151656.66+231640.03 1215408610135114112 DA H 7001 39 7.506 0.016 0.346 0.009 7143 7.894 0.531
WDJ151705.28+344641.75 1290874140464015232 DA H 7843 180 7.154 0.038 0.237 0.013 9628 7.891 0.537
WDJ151713.04+511141.75 1595716552467423744 DC [logH/He=-1.60] 6251 58 7.991 0.029 0.568 0.024 0 0.000 0.000
WDJ151713.40+072527.10 1163490010373116160 DA H 9902 67 7.813 0.016 0.496 0.012 9933 7.776 0.478
WDJ151715.28+041544.92 1155844006514163200 DA H 9255 160 7.843 0.189 0.510 0.137 9826 8.712 1.050
WDJ151715.49-021900.84 4414890277623163264 DA: H 5062 28 8.033 0.050 0.600 0.044 5651 8.033 0.606
WDJ151715.69+271703.13 1271374988945690368 DA H 12156 212 8.039 0.030 0.629 0.026 12208 8.007 0.610
WDJ151717.18+013037.16 4421423811939093888 DA H 8260 151 8.059 0.086 0.631 0.073 8103 8.366 0.828
WDJ151718.75+072609.25 1163490147812077696 DA H 11728 761 7.358 0.233 0.315 0.097 13656 7.719 0.462
WDJ151723.66-004619.33 4418623321462954368 DA H 15703 830 8.343 0.292 0.826 0.241 14829 8.025 0.627
WDJ151724.57+450229.39 1395322208888451328 DA H 11219 272 7.759 0.135 0.473 0.091 12471 7.738 0.467
WDJ151730.58+265525.98 1271257478636964480 DA H 8776 138 7.365 0.163 0.303 0.076 9762 7.834 0.507
WDJ151731.20+370747.30 1387480079642328704 DA H 9245 386 6.882 0.549 0.236 0.088 10801 8.311 0.798
WDJ151734.46+225618.50 1215384313505335424 DQ [logC/He=-6.05] 7519 27 7.980 0.011 0.563 0.010 7519 7.980 0.563
WDJ151739.30+225556.15 1215384244785852288 DA H 14862 507 8.179 0.159 0.720 0.135 14502 7.899 0.555
WDJ151739.56-045934.43 6334997699842603264 DC [logH/He=-1.80] 6430 32 7.995 0.013 0.570 0.011 0 0.000 0.000
WDJ151740.28+231337.53 1215779209977921664 DC [logH/He=-3.25] 8354 171 7.946 0.089 0.545 0.072 0 0.000 0.000
WDJ151748.41+053058.31 1156225571408560128 DA H 8705 191 8.122 0.099 0.671 0.087 8296 8.208 0.725
WDJ151748.95+010051.56 4420639653989285760 DA H 8062 126 7.851 0.069 0.510 0.053 8058 7.650 0.411
WDJ151752.88+531455.51 1599045843612283392 DAM H 25407 809 7.828 0.264 0.547 0.162 31216 7.949 0.622
WDJ151754.06+321828.33 1277964323469685504 DB He 14843 764 6.173 0.307 0.184 0.011 16172 8.210 0.720
WDJ151755.62+472209.10 1588166347854190976 DC [logH/He=-1.73] 6354 54 7.969 0.049 0.554 0.040 0 0.000 0.000
WDJ151804.06+403054.24 1389183777205368448 DA H 6518 94 7.553 0.039 0.362 0.023 7224 7.802 0.482
WDJ151806.88+243705.39 1264054195708375296 DA H 12853 438 7.140 0.301 0.262 0.073 16493 7.743 0.482
WDJ151807.89+261802.80 1271152986374244480 DA H 9470 169 7.831 0.062 0.504 0.046 10288 7.870 0.528
WDJ151809.19-002522.34 4418661151534006784 DA H 6074 38 8.243 0.046 0.742 0.042 6107 8.243 0.742
WDJ151810.12+472159.46 1588167580509149312 DC [logH/He=-0.01] 5513 28 8.145 0.027 0.661 0.024 0 0.000 0.000
WDJ151810.48+403610.18 1392186917123895680 DA H 11035 228 8.017 0.113 0.613 0.091 10972 7.879 0.535
WDJ151817.42-003013.44 4418657440683308160 DB He 14656 1402 6.976 0.434 0.214 0.135 15663 8.273 0.760
WDJ151818.28+284945.58 1272088876928180608 DA H 5342 42 8.030 0.027 0.601 0.024 5424 8.030 0.602
WDJ151818.66+294217.91 1275292956890724992 DA H 6514 82 7.344 0.053 0.285 0.024 6800 7.344 0.286
WDJ151820.06+751835.95 1700812237537425536 DC [logH/He=-2.46] 7242 154 8.001 0.045 0.575 0.038 0 0.000 0.000
WDJ151821.65-050111.86 6335087756716550016 DA H 11718 334 7.953 0.179 0.578 0.136 14255 8.049 0.640
WDJ151821.95+345236.57 1290886952350467200 DA H 11403 347 8.430 0.119 0.876 0.103 12102 8.533 0.944
WDJ151823.30+012508.32 4420668722328200832 DA H 16440 705 5.988 0.768 0.188 0.089 16248 7.495 0.379
WDJ151825.76+351639.53 1290914233982846336 DA H 14817 704 7.630 0.394 0.426 0.226 16578 7.548 0.399
WDJ151826.69+065813.27 1163266672074075008 DA H 9363 84 6.398 0.048 0.161 0.013 9369 6.255 0.200
WDJ151827.23+275547.11 1271612689608833664 DA H 7435 78 8.440 0.027 0.876 0.024 7046 8.305 0.786
WDJ151827.38+474520.45 1588208575972726528 DA H 11419 292 7.853 0.140 0.522 0.102 10581 7.886 0.537
WDJ151827.91+370136.20 1387464720839232512 DA H 6481 54 7.217 0.039 0.246 0.015 6160 7.217 0.244
WDJ151832.44+412148.34 1392338344785566592 DA H 9589 243 8.247 0.079 0.753 0.070 9453 7.995 0.595
WDJ151833.20-005641.56 4415625777887603840 DA H 8439 76 7.980 0.045 0.584 0.036 8756 7.950 0.568
WDJ151833.55-003443.94 4418644280902442496 DA H 5616 61 8.049 0.048 0.615 0.041 6101 8.049 0.618
WDJ151834.07+085650.94 1167043941191688704 DA H 7327 80 7.533 0.121 0.358 0.070 7571 7.748 0.456
WDJ151834.19+414103.39 1392390670370574464 DA H 6198 38 7.233 0.028 0.249 0.012 6002 7.233 0.248
WDJ151835.63+050627.46 1156006287558141056 DZ [logCa/He=-9.50]+[logH/He=-4.0] 5152 31 8.137 0.019 0.655 0.017 0 0.000 0.000
WDJ151837.65+052556.67 1156208906935765376 DA H 10117 81 7.596 0.036 0.395 0.021 5928 7.596 0.377
WDJ151840.54+491602.50 1588631746215002112 DB He 12929 464 7.075 0.265 0.291 0.052 13742 7.372 0.307
WDJ151849.33+065744.99 1163221042341517952 DA H 9726 142 7.994 0.072 0.596 0.059 9893 8.158 0.697
WDJ151849.65+333157.58 1278367981675506048 DA H 9260 200 7.916 0.137 0.550 0.107 9160 8.077 0.644
WDJ151850.61+331235.16 1278167973639520000 DA H 8885 116 8.307 0.030 0.791 0.027 8631 8.498 0.916
WDJ151851.47-001329.78 4418760416818251776 DZA [logCa/He=-7.58]+[logH/He=0.0] 5780 36 8.030 0.061 0.589 0.052 0 0.000 0.000
WDJ151853.98+063356.59 1163103669474901504 DC [logH/He=-2.35] 7154 141 8.091 0.111 0.631 0.098 0 0.000 0.000
WDJ151855.24+194400.76 1212296850494011008 DA H 9725 62 7.938 0.019 0.563 0.016 9885 7.890 0.537
WDJ151856.47-025405.51 4414705761532806400 DA H 6791 90 8.114 0.069 0.661 0.060 7046 7.553 0.365
WDJ151858.81+371724.58 1387477678757569024 DA H 5531 36 8.165 0.027 0.689 0.025 5748 8.165 0.690
WDJ151859.71+002840.11 4419060480413319936 DC [logH/He=-3.19] 8256 112 7.942 0.084 0.543 0.068 0 0.000 0.000
WDJ151900.33+374753.87 1388278982215216256 DA H 5852 51 8.491 0.028 0.907 0.025 5758 8.491 0.906
WDJ151900.90+330521.34 1278161964981362816 DC [logH/He=-2.91] 7698 166 7.807 0.050 0.468 0.038 0 0.000 0.000
WDJ151911.55+070328.22 1163227742490549248 DA H 9877 141 7.967 0.082 0.581 0.067 9800 7.478 0.347
WDJ151911.96+123947.01 1170279945646967424 DA H 9207 44 7.958 0.013 0.573 0.011 9331 7.980 0.587
WDJ151918.28+321427.29 1278042010837800192 DA H 9213 86 8.620 0.017 0.994 0.014 8983 8.687 1.035
WDJ151920.20+182856.18 1209060472377284608 DA H 9735 166 7.756 0.136 0.467 0.093 10171 7.976 0.587
WDJ151921.27+004219.59 4420569113445814400 DA H 6722 92 7.654 0.138 0.407 0.089 6940 7.654 0.408
WDJ151921.74+353625.81 1291066348840336128 DAM H 18566 730 7.828 0.036 0.529 0.026 20954 7.947 0.597
WDJ151925.84+084112.29 1164025232017932416 DA H 10899 206 7.306 0.341 0.296 0.112 11231 8.302 0.793
WDJ151930.16+241003.41 1263968846118017408 DA H 9098 141 8.237 0.030 0.746 0.028 9340 8.286 0.778
WDJ151930.22+213606.90 1214994502274335360 DC [logH/He=-0.95] 5954 74 8.671 0.032 1.009 0.026 0 0.000 0.000
WDJ151933.47+115920.98 1169985723207521280 DA H 9164 182 7.633 0.204 0.407 0.122 9143 8.245 0.751
WDJ151934.38+273150.40 1271395192471239424 DQ [logC/He=-5.03] 8654 55 7.895 0.015 0.517 0.012 8655 7.895 0.517
WDJ151936.65+421522.03 1392443137691842048 DC H 4998 20 8.056 0.025 0.615 0.022 0 0.000 0.000
WDJ151937.97+371803.38 1387497671828873216 DZ [logCa/He=-9.70]+[logH/He=-5.0] 9994 354 8.054 0.294 0.613 0.231 0 0.000 0.000
WDJ151940.50+312652.67 1277157934770131968 DA H 10257 408 7.473 0.357 0.348 0.183 10456 7.995 0.599
WDJ151942.66+385658.60 1388487923784151168 DQ [logC/He=-5.13] 8398 104 7.955 0.037 0.551 0.029 8399 7.955 0.551
WDJ151947.35+124014.62 1170654565578583552 DA H 9998 164 7.427 0.313 0.330 0.159 10148 7.983 0.591
WDJ151952.10+391128.43 1388508333468746752 DA H 8646 72 8.153 0.016 0.691 0.015 8526 8.142 0.683
WDJ151955.25+333425.37 1278741407608320256 DA H 7752 108 8.133 0.052 0.676 0.046 7838 8.332 0.806
WDJ151958.52+501023.82 1595427724506288256 DA H 10027 139 8.115 0.039 0.670 0.033 10207 8.109 0.667
WDJ152000.86+434304.27 1394269495224844544 DA H 10053 250 7.797 0.153 0.488 0.107 10394 8.012 0.608
WDJ152007.18+112652.14 1169200461451165184 DB He 11895 173 8.118 0.037 0.656 0.032 11997 8.118 0.656
WDJ152008.32+001126.20 4418844563820002304 DA H 9915 115 7.912 0.033 0.549 0.025 10347 8.025 0.616
WDJ152009.08+433357.02 1394255682609908864 DA H 10346 159 7.949 0.059 0.571 0.046 10714 8.082 0.651
WDJ152013.01+421228.55 1392435612909118976 DA H 5655 50 8.189 0.035 0.705 0.032 5391 8.189 0.703
WDJ152015.40+335523.53 1278756555956826624 DAH H 6323 46 8.398 0.016 0.846 0.014 0 0.000 0.000
WDJ152024.99+402857.62 1389193771593426432 DA H 10107 173 7.369 0.074 0.311 0.033 10650 8.020 0.614
WDJ152027.40+490939.36 1588618655153786624 DA H 9642 260 8.162 0.076 0.699 0.067 9786 7.764 0.471
WDJ152033.59+042451.78 1155886750028563584 DA H 8021 106 8.029 0.060 0.612 0.051 8238 8.107 0.661
WDJ152037.48+504154.15 1595509500683864064 DC [logH/He=-1.98] 6702 93 8.147 0.045 0.666 0.040 0 0.000 0.000
WDJ152037.61+323049.91 1278053113330239232 DAM H 9177 362 7.328 0.244 0.293 0.086 10173 8.536 0.943
WDJ152038.37+390349.32 1388493176528426752 DA H 8035 36 7.314 0.010 0.283 0.004 8686 7.895 0.536
WDJ152038.57+115605.08 1170004208746741248 DZ [logCa/He=-9.06]+[logH/He=-5.0] 9261 228 8.280 0.114 0.756 0.103 0 0.000 0.000
WDJ152039.03+132536.79 1170722322983261824 DAH H 10332 119 8.501 0.048 0.921 0.040 0 0.000 0.000
WDJ152041.28+042223.11 4422497214460171264 DA H 6373 38 7.907 0.034 0.535 0.027 6266 7.907 0.535
WDJ152041.95+030106.16 4422064002583694464 DA H 9102 236 8.049 0.135 0.627 0.113 8688 7.969 0.579
WDJ152043.49+313959.33 1277168517568934016 DC [logH/He=-0.97] 5962 72 7.949 0.059 0.541 0.048 0 0.000 0.000
WDJ152051.88+132849.46 1170724010906210816 DC [logH/He=-5.08] 11317 350 8.078 0.166 0.630 0.139 0 0.000 0.000
WDJ152053.82+415815.55 1392382187811381888 DB He 11182 98 8.150 0.012 0.675 0.011 10800 8.150 0.675
WDJ152055.75+015411.29 4420803996617732352 DA H 5998 37 8.362 0.016 0.821 0.014 5855 8.362 0.821
WDJ152100.10+340333.85 1278781191889332352 DA H 11591 366 8.087 0.095 0.657 0.080 14701 7.946 0.582
WDJ152100.75+181546.18 1208996975580677376 DA H 7385 103 7.060 0.144 0.213 0.051 7640 8.143 0.682
WDJ152102.39+105147.95 1169027631967046784 DA H 5850 34 8.066 0.021 0.628 0.019 5649 8.066 0.626
WDJ152104.62+174918.60 1208758553356250240 DC [logH/He=-3.47] 8645 202 7.632 0.211 0.386 0.121 0 0.000 0.000
WDJ152105.66+074844.92 1163714413825307776 DC H 4909 42 7.883 0.058 0.511 0.047 0 0.000 0.000
WDJ152109.84+172355.90 1208725808526042240 DA H 16412 616 8.384 0.165 0.854 0.140 16723 8.259 0.775
WDJ152113.02+442037.43 1395133092888386432 DA H 11881 532 7.949 0.176 0.576 0.134 11023 8.186 0.717
WDJ152113.31+380409.35 1387629475786083712 DA H 10879 413 7.982 0.128 0.592 0.103 10853 8.200 0.726
WDJ152120.96+270639.15 1271320421379365120 DC [logH/He=-4.23] 9752 160 7.954 0.061 0.553 0.049 0 0.000 0.000
WDJ152123.39+382518.94 1388412774740307712 DB He 11190 197 7.834 0.050 0.491 0.036 12822 8.286 0.765
WDJ152129.74+403416.67 1389241943946445952 DA H 13593 453 7.972 0.091 0.593 0.072 15283 8.228 0.752
WDJ152129.78+333711.93 1278558338922876928 DC [logH/He=-2.24] 7049 116 8.118 0.070 0.648 0.062 0 0.000 0.000
WDJ152130.80+001240.74 4420302000841534080 DC [logH/He=-1.09] 6014 70 7.917 0.042 0.523 0.034 0 0.000 0.000
WDJ152141.66+023249.48 4421614233609795712 DA H 6010 73 8.128 0.074 0.667 0.065 5806 8.128 0.666
WDJ152144.51-010916.80 4415548850728572416 DC [logH/He=-2.93] 7725 144 7.765 0.119 0.446 0.084 0 0.000 0.000
WDJ152145.92+393128.05 1388883778034206080 He-DA [logH/He=-3.24] 8302 96 7.821 0.030 0.477 0.023 0 0.000 0.000
WDJ152149.03+043928.30 1155921079702524160 DA H 8104 43 7.599 0.025 0.388 0.015 8955 7.918 0.550
WDJ152154.19+354204.52 1291032637641262080 DA H 7359 114 7.803 0.081 0.483 0.060 7062 9.393 1.323
WDJ152200.91+434726.00 1394309666054564992 DA H 10813 216 7.996 0.060 0.600 0.049 11359 8.024 0.618
WDJ152203.70+320756.03 1277275994831074944 DA H 11690 332 8.043 0.179 0.630 0.147 11850 8.224 0.743
WDJ152205.03+064654.93 1162462997793232256 DA H 11437 150 7.431 0.103 0.338 0.050 11122 8.133 0.684
WDJ152207.21+045439.39 1161933582944846336 DA: H 4975 36 8.127 0.037 0.660 0.034 5505 8.127 0.664
WDJ152209.58+244043.65 1264011623991992448 DA H 9160 72 7.189 0.071 0.254 0.026 9480 7.918 0.552
WDJ152213.49+062132.14 1162378782074681216 DA H 11366 220 7.325 0.183 0.303 0.078 12091 7.510 0.369
WDJ152218.60+310915.23 1276904054959938048 DA H 9423 230 7.959 0.116 0.574 0.092 9387 7.966 0.579
WDJ152218.83+420444.77 1393870582958190976 DA H 11758 286 7.821 0.272 0.506 0.184 18245 9.107 1.242
WDJ152219.15+105049.89 1169107419575673088 DA H 11085 311 6.397 0.398 0.187 0.037 15078 7.717 0.465
WDJ152224.25+103951.36 1168821233018714880 DZ [logCa/He=-8.44]+[logH/He=-5.0] 8096 114 8.291 0.052 0.762 0.048 0 0.000 0.000
WDJ152226.07+000208.09 4420283343501799552 DA H 7696 140 7.848 0.162 0.508 0.121 7921 8.224 0.735
WDJ152228.37+354908.98 1387110648031412352 DB He 11943 303 8.040 0.078 0.608 0.065 12075 8.040 0.609
WDJ152228.85+111841.30 1169139713433616256 DA H 7021 85 8.216 0.059 0.727 0.053 6879 8.216 0.727
WDJ152231.25+024320.53 4421998478562053120 DA H 6647 90 8.163 0.070 0.692 0.062 6541 8.163 0.692
WDJ152232.33+072542.59 1163625834419254784 DA: H 5758 60 8.025 0.102 0.602 0.087 5970 8.025 0.603
WDJ152238.50+044132.86 4422533253530564352 DA H 7818 108 8.270 0.057 0.765 0.051 7813 8.477 0.902
WDJ152238.61+482250.66 1588334809355854080 DA H 8804 148 8.008 0.086 0.602 0.072 8761 7.592 0.388
WDJ152242.21+162852.75 1207495867331318528 DA H 7988 148 8.151 0.130 0.688 0.114 7243 7.615 0.392
WDJ152242.27-020643.17 4415230812694612864 DA H 7732 67 8.270 0.025 0.765 0.023 7621 8.199 0.718
WDJ152242.41+323310.37 1277325648949991168 DAH H 6839 66 8.212 0.031 0.724 0.029 0 0.000 0.000
WDJ152242.69+161526.22 1207420658158988160 DC [logH/He=0.00] 5140 36 7.581 0.030 0.350 0.018 0 0.000 0.000
WDJ152243.53+231857.05 1215643351572664064 DA H 11273 254 7.598 0.198 0.401 0.114 11474 7.745 0.468
WDJ152249.36+060613.66 1162353527667812992 DA H 10878 254 7.269 0.232 0.285 0.072 11190 8.143 0.691
WDJ152250.89+015024.39 4420764482919209856 DA H 10326 172 7.377 0.126 0.315 0.058 10646 8.097 0.660
WDJ152255.14+121002.89 1170375981116567424 DC [logH/He=-5.07] 11265 343 8.027 0.174 0.599 0.143 0 0.000 0.000
WDJ152256.33+343518.38 1278895575458249472 DC [logH/He=-4.40] 10047 543 7.662 0.361 0.404 0.182 0 0.000 0.000
WDJ152301.01+115117.39 1169241074662232704 DA H 9856 144 8.390 0.095 0.848 0.083 10645 7.943 0.569
WDJ152303.65+303926.04 1276828218720946688 DC [logH/He=-0.73] 5864 50 8.027 0.046 0.588 0.039 0 0.000 0.000
WDJ152308.51+474511.90 1588234994315582848 DA H 12615 186 8.238 0.079 0.754 0.068 13578 7.988 0.602
WDJ152309.05+015138.46 4420765891668497920 DQZ [logC/H=3.00] 11743 83 8.643 0.075 0.996 0.059 11743 8.643 0.996
WDJ152311.17+133638.55 1170811039827446528 DA H 5649 46 8.060 0.052 0.623 0.045 5623 8.060 0.623
WDJ152315.00+022427.15 4421222051554373504 DC [logH/He=-1.53] 6207 56 7.989 0.058 0.566 0.048 0 0.000 0.000
WDJ152320.36+120729.04 1169624121321308800 DA H 8777 92 7.899 0.028 0.539 0.022 8893 7.944 0.565
WDJ152320.96+005525.18 4420401197405410560 DB He 12668 308 7.907 0.075 0.533 0.057 12772 8.005 0.589
WDJ152323.93+301509.83 1276779947583262976 DZ [logCa/He=-9.65]+[logH/He=-5.0] 10272 761 8.286 0.539 0.762 0.388 0 0.000 0.000
WDJ152324.20+334433.50 1278574243187470208 DA H 9578 302 7.897 0.067 0.540 0.051 9325 7.979 0.586
WDJ152331.41+254631.19 1270231870508076416 DA H 9917 196 7.774 0.171 0.476 0.117 10258 8.021 0.614
WDJ152334.10+460518.69 1395677488583408256 DA H 10944 182 8.034 0.053 0.623 0.044 10958 8.039 0.626
WDJ152338.92+382107.80 1387649340009607680 DA H 10229 232 7.920 0.109 0.555 0.085 10698 7.652 0.422
WDJ152339.84+433336.11 1394288908477484928 DA H 9510 191 7.820 0.071 0.498 0.052 9407 8.480 0.906
WDJ152340.11+114230.43 1169223688634543488 DB He 14291 604 8.016 0.129 0.598 0.104 17249 8.044 0.619
WDJ152340.71+315256.56 1277232907719022464 DC H 4884 39 8.381 0.016 0.829 0.015 0 0.000 0.000
WDJ152341.99+040618.87 4422437286781556096 DA H 10631 244 7.961 0.133 0.579 0.105 11199 8.030 0.621
WDJ152351.16+413538.78 1390840358975378816 DA H 9578 113 7.700 0.054 0.439 0.035 9327 7.710 0.443
WDJ152352.16+291940.32 1272187798615005824 DC [logH/He=-5.04] 11203 356 7.482 0.321 0.335 0.124 0 0.000 0.000
WDJ152352.39+312528.47 1277008298109190400 DB He 14496 590 8.101 0.131 0.649 0.110 14937 8.045 0.616
WDJ152356.33+414845.78 1390852870215428608 DQ [logC/He=-6.83] 6024 10 7.907 0.009 0.517 0.007 6024 7.907 0.517
WDJ152356.56+090730.31 1164103434782809472 DA H 10082 156 7.312 0.180 0.293 0.075 10091 8.143 0.688
WDJ152401.87+355439.71 1375108787123818880 DA H 7681 78 7.130 0.071 0.282 0.041 7733 7.664 0.416
WDJ152403.40-003022.87 4415701304886958848 DA H 11643 132 8.014 0.011 0.613 0.010 11063 7.956 0.577
WDJ152414.95+035715.49 4422242333921030144 DA H 5847 44 8.077 0.043 0.634 0.038 5832 8.077 0.634
WDJ152416.79+340415.15 1278674333103288832 DA H 9474 159 7.858 0.111 0.519 0.082 9377 8.469 0.899
WDJ152435.06+120738.27 1169616042486855936 DA H 9420 98 7.734 0.031 0.455 0.021 10904 8.078 0.650
WDJ152435.72-004207.08 4415683094226662144 DB He 12425 563 7.624 0.556 0.395 0.325 16208 8.189 0.707
WDJ152436.01+182855.75 1208919189428788480 DA H 8565 148 7.198 0.132 0.253 0.043 9737 8.079 0.647
WDJ152443.51+312958.06 1276998024547448192 DA H 7813 52 7.158 0.075 0.238 0.027 7770 8.048 0.623
WDJ152449.58+404938.07 1389075921987168512 DZ [logCa/He=-8.76]+[logH/He=-3.0] 6039 54 8.063 0.050 0.611 0.044 0 0.000 0.000
WDJ152449.69+001848.47 4417313700034981760 DA H 16673 424 7.775 0.212 0.498 0.139 19830 7.910 0.574
WDJ152449.70+485207.38 1594358105851106048 DA H 8292 112 8.156 0.090 0.692 0.080 9615 8.666 1.023
WDJ152450.59+050751.62 4428576135076582528 DA H 9164 118 7.997 0.098 0.596 0.081 9494 7.930 0.558
WDJ152454.06+344644.46 1278737696756895232 DA H 7935 198 8.626 0.103 0.997 0.082 7839 8.701 1.042
WDJ152454.91+093652.92 1165670960408079232 DAM H 7080 330 5.878 0.264 0.164 0.007 19502 7.462 0.380
WDJ152456.11+332859.11 1278506004744700544 DA H 6354 58 8.090 0.035 0.645 0.031 6116 8.090 0.644
WDJ152459.07+385751.58 1388066703455972224 DA H 8493 126 8.245 0.047 0.749 0.043 8442 8.410 0.858
WDJ152502.38+385911.78 1388066742111463808 DC [logH/He=-3.12] 8133 160 7.981 0.064 0.566 0.053 0 0.000 0.000
WDJ152503.54+180931.53 1208875788783433216 DA H 8869 123 5.149 0.526 0.161 0.005 10452 7.719 0.452
WDJ152505.42+303431.61 1273813976312351744 DZ [logCa/He=-9.27]+[logH/He=-5.0] 6657 64 8.353 0.034 0.802 0.032 0 0.000 0.000
WDJ152508.65+042749.98 4428466252635364608 DA H 5772 75 7.993 0.051 0.582 0.043 6036 7.993 0.584
WDJ152520.15+113151.00 1169530383659146624 DC [logH/He=-2.95] 7772 172 8.069 0.134 0.618 0.114 0 0.000 0.000
WDJ152520.34+324120.45 1277648351317223424 DA H 10236 368 7.714 0.187 0.448 0.121 10625 7.809 0.497
WDJ152523.98+060441.30 1162176781173610112 DA H 9954 126 7.790 0.070 0.485 0.050 10063 7.974 0.585
WDJ152524.58+103850.95 1168854802483101184 DA H 9499 206 7.172 0.237 0.251 0.057 9940 7.434 0.332
WDJ152527.41+342031.61 1278706669913166976 DA H 9772 150 6.969 0.334 0.211 0.092 9540 7.704 0.441
WDJ152532.78+251304.46 1222022408799367168 DA H 10054 186 8.084 0.062 0.651 0.053 10196 7.896 0.541
WDJ152538.79+253206.43 1270169030847947904 DA H 12830 512 7.970 0.135 0.590 0.107 15696 8.153 0.706
WDJ152539.90+374827.12 1387385727801727232 DA H 13978 450 7.500 0.190 0.372 0.093 11679 8.025 0.620
WDJ152540.79+375628.33 1387765677788549504 DA H 16585 904 8.409 0.176 0.871 0.148 15592 7.772 0.493
WDJ152541.35+401304.63 1388995966875872896 DC [logH/He=-1.80] 6435 71 8.163 0.035 0.675 0.032 0 0.000 0.000
WDJ152552.93+033804.52 4422173129112702080 DC [logH/He=-2.43] 7217 156 7.968 0.113 0.556 0.091 0 0.000 0.000
WDJ152557.80+343434.15 1278716565517746688 DA: H 5699 55 7.998 0.042 0.585 0.035 6166 7.998 0.588
WDJ152558.46+062842.40 1162580095781904512 DA H 9145 70 7.993 0.030 0.594 0.025 9075 8.045 0.624
WDJ152602.06+432912.16 1394111509147586304 DA H 9447 192 7.834 0.100 0.506 0.074 9117 8.066 0.637
WDJ152604.13+362830.11 1375240762878886016 DA H 10045 240 7.570 0.192 0.384 0.110 10505 8.043 0.627
WDJ152611.84+055041.32 1162110535597680256 DA H 8557 114 8.207 0.027 0.725 0.025 8337 8.225 0.736
WDJ152612.26-010938.65 4415413812660853632 DA H 7771 138 7.796 0.116 0.481 0.084 8317 8.005 0.599
WDJ152613.07+241742.69 1221895174687999232 DZ [logCa/He=-9.84]+[logH/He=-6.0] 5919 62 8.021 0.066 0.584 0.056 0 0.000 0.000
WDJ152613.97+081802.49 1163811724898541440 CV H 7248 92 6.245 0.023 0.175 0.001 0 0.000 0.000
WDJ152613.97+081802.49 1163811724898541440 CV He 8012 116 6.404 0.031 0.175 0.008 0 0.000 0.000
WDJ152615.07+462957.25 1395772355821688960 DA H 12607 544 7.721 0.159 0.460 0.103 14780 8.061 0.648
WDJ152615.24+471457.46 1396028610749648128 DC [logH/He=-3.19] 8253 144 7.980 0.064 0.565 0.053 0 0.000 0.000
WDJ152616.76+305243.38 1273917502204170624 DA H 10659 118 8.031 0.043 0.620 0.036 10404 7.864 0.525
WDJ152617.65+370910.88 1387305639547278464 DBA [logH/He=-4.82] 13124 350 7.960 0.132 0.564 0.104 13578 8.033 0.607
WDJ152620.11+252419.90 1222125079997896960 DC [logH/He=-4.19] 9682 196 7.973 0.049 0.564 0.040 0 0.000 0.000
WDJ152620.95+081703.42 1163799935213392640 DA H 10000 188 7.532 0.241 0.369 0.135 10318 8.265 0.767
WDJ152628.16+393519.92 1388195140157554688 DA H 10335 125 8.701 0.022 1.044 0.016 10075 8.754 1.074
WDJ152628.50+012452.68 4420493350223508992 DC [logH/He=-4.10] 9527 305 7.513 0.246 0.341 0.126 0 0.000 0.000
WDJ152633.02+314512.31 1277028742153245952 DA H 8641 56 7.941 0.017 0.562 0.013 8463 7.890 0.533
WDJ152648.53+343237.24 1278670038136354560 DA H 9724 352 7.024 0.459 0.221 0.149 10537 7.812 0.498
WDJ152648.98+083148.91 1163823437274893696 DA H 8232 106 7.890 0.048 0.532 0.037 8371 8.169 0.700
WDJ152649.33+000558.65 4417250168878570240 DA H 10723 248 7.372 0.344 0.315 0.133 11076 8.116 0.673
WDJ152649.86+283833.99 1271894538247975424 DZ [logCa/He=-10.00]+[logH/He=-5.0] 8731 216 8.165 0.109 0.681 0.097 0 0.000 0.000
WDJ152655.94+463550.31 1395778265696546816 DA H 6933 112 7.863 0.076 0.513 0.058 6818 7.863 0.513
WDJ152659.16-000731.66 4417226117061248256 DA H 5481 28 8.029 0.020 0.602 0.018 5413 8.029 0.602
WDJ152700.85+490049.34 1594334913027829504 DA H 8656 200 7.927 0.070 0.554 0.055 8543 7.716 0.443
WDJ152703.23+031906.67 4421397698537821440 DA H 8713 152 8.190 0.107 0.714 0.094 8621 8.755 1.074
WDJ152706.73+393528.48 1388193009853778304 DAM H 8954 401 7.468 0.220 0.340 0.114 9239 7.763 0.469
WDJ152708.07-003344.28 4416990752853313024 DA H 9658 151 7.318 0.194 0.293 0.085 12715 7.636 0.422
WDJ152712.70+374305.92 1387744825722702464 DC [logH/He=-4.63] 10409 314 7.727 0.127 0.435 0.086 0 0.000 0.000
WDJ152713.96+374058.74 1387744374750226048 DAM H 21983 1204 7.366 0.330 0.359 0.141 28942 7.978 0.632
WDJ152714.89+375947.90 1387758603977881088 DA H 8413 220 7.992 0.108 0.591 0.089 8024 7.869 0.520
WDJ152717.51-021619.35 4414424630153199488 DB He 10822 211 7.994 0.081 0.579 0.066 12493 7.994 0.582
WDJ152718.21+130021.99 1169800249340038528 DA H 12286 377 8.156 0.154 0.701 0.132 12506 8.036 0.628
WDJ152718.26-012650.08 4414642917571348992 DA H 13917 236 7.966 0.072 0.591 0.056 11736 7.938 0.569
WDJ152721.90+082507.52 1163809177983446272 DA H 5565 26 8.006 0.021 0.589 0.017 5535 8.006 0.588
WDJ152726.20+474134.78 1402048952307963520 DZ [logCa/He=-10.63]+[logH/He=-5.0] 6978 104 7.959 0.051 0.550 0.042 0 0.000 0.000
WDJ152729.44+081141.95 1163045464078688384 DA H 12835 266 7.265 0.161 0.293 0.064 10971 7.749 0.468
WDJ152732.31+391636.72 1388126214523672448 DA: H 6326 109 8.104 0.061 0.654 0.053 5382 8.104 0.648
WDJ152736.58+333453.26 1277842071520332800 DB He 14225 486 7.709 0.149 0.437 0.093 15432 7.978 0.578
WDJ152737.42+002003.18 4417349331082860032 DA H 12768 451 8.487 0.152 0.915 0.127 11834 8.197 0.726
WDJ152738.15+151434.48 1195113270458196736 DA H 7189 116 7.542 0.196 0.361 0.109 7673 8.651 1.012
WDJ152738.99+390552.15 1388115185046204032 DB He 11734 458 7.027 0.381 0.268 0.069 14093 7.027 0.223
WDJ152741.57+482805.01 1402131278240854912 DA H 12162 463 7.992 0.153 0.601 0.120 11719 8.097 0.663
WDJ152742.63-023811.48 4414217960622762240 DA H 11771 363 8.028 0.188 0.622 0.152 14339 8.167 0.712
WDJ152743.79+490232.36 1594337386929015296 DAM H 10215 384 7.216 0.105 0.267 0.039 11424 7.733 0.462
WDJ152745.71+041604.26 4428274284775610112 DB He 13792 440 7.889 0.214 0.525 0.159 14903 7.794 0.479
WDJ152749.36+384422.63 1388001145074544768 DA H 11518 232 7.936 0.082 0.568 0.064 11321 7.961 0.581
WDJ152749.72+020228.73 4420971465983250816 DC [logH/He=-0.55] 5793 49 8.115 0.053 0.642 0.047 0 0.000 0.000
WDJ152750.48+244203.33 1222024990079978368 DA H 9097 60 8.532 0.012 0.939 0.009 8836 8.557 0.954
WDJ152750.69-004233.05 4416937976295818368 DA H 21634 1144 7.756 0.457 0.503 0.265 27071 7.891 0.582
WDJ152751.64-011110.24 4415404333668291968 DC [logH/He=0.00] 5044 47 8.026 0.045 0.585 0.039 0 0.000 0.000
WDJ152753.35+463331.42 1395728822033019392 DA H 5959 74 7.709 0.056 0.429 0.038 5919 7.709 0.429
WDJ152753.60+020816.33 4420973218330174464 DA H 8641 165 7.805 0.129 0.488 0.094 9120 7.849 0.513
WDJ152802.08+001344.84 4417335484108876288 DA H 8197 110 6.841 0.291 0.229 0.035 8533 8.000 0.596
WDJ152806.79+121549.05 1169677512058502272 DA H 7204 59 7.963 0.023 0.570 0.019 7346 8.069 0.635
WDJ152808.76+325044.42 1277755862936470912 DAM H 14524 1046 6.739 0.338 0.228 0.050 18340 7.439 0.367
WDJ152812.27+334836.89 1277869593671085056 DA H 9394 212 8.290 0.066 0.781 0.058 9414 8.296 0.785
WDJ152814.98+325410.67 1277756687570196096 DC [logH/He=0.04] 5397 15 8.181 0.011 0.684 0.010 0 0.000 0.000
WDJ152819.04+075346.46 1163021962017933312 DZ [logCa/He=-9.16]+[logH/He=-5.0] 7179 116 7.926 0.083 0.532 0.066 0 0.000 0.000
WDJ152823.16+323700.38 1277468825978958976 DA H 10037 248 7.807 0.156 0.493 0.112 9805 7.148 0.247
WDJ152826.75-012735.72 4414633503003029120 DA H 7154 66 7.778 0.062 0.469 0.045 7875 7.982 0.583
WDJ152828.55+005510.27 4417448046612062976 DC [logH/He=-4.35] 9961 388 8.100 0.219 0.641 0.183 0 0.000 0.000
WDJ152828.72+081012.37 1163048006699316096 DC [logH/He=-3.47] 8641 183 7.861 0.132 0.499 0.101 0 0.000 0.000
WDJ152833.60+313103.33 1277335780775990528 DA H 12348 354 7.608 0.179 0.409 0.105 11463 7.990 0.598
WDJ152833.80+002524.41 4417356374829855104 DA H 11137 372 8.105 0.157 0.666 0.133 11769 8.020 0.617
WDJ152836.22+114519.19 1169367625874329472 DA H 11716 85 7.953 0.027 0.578 0.021 11968 8.091 0.660
WDJ152839.31+384429.73 1387908030183765248 DA H 8265 168 7.602 0.099 0.390 0.060 8508 8.167 0.699
WDJ152840.09+400336.20 1388228984500678016 DQ [logC/He=-5.88] 7563 76 7.971 0.033 0.558 0.026 7564 7.971 0.558
WDJ152842.18+421532.77 1390923750060361088 DA H 8047 66 7.817 0.034 0.492 0.025 7831 7.618 0.395
WDJ152843.31+291303.14 1273446812445021696 DA H 9834 202 8.043 0.060 0.625 0.051 9309 7.782 0.479
WDJ152845.73+245847.11 1222039283732162560 DA H 11269 86 7.557 0.024 0.384 0.014 11235 8.062 0.641
WDJ152849.51-012853.74 4414633747816635136 DA H 12572 326 7.824 0.019 0.510 0.014 11373 8.118 0.675
WDJ152852.00+320526.42 1277389863003801984 DB He 12108 358 8.281 0.093 0.761 0.083 12059 8.281 0.761
WDJ152852.80+424848.13 1391017861384086656 DA H 10707 171 7.787 0.062 0.486 0.043 10887 8.159 0.700
WDJ152854.10+044226.85 4428393925389673344 DQ [logC/He=-6.14] 7249 64 7.925 0.052 0.531 0.041 7249 7.925 0.531
WDJ152857.86+034911.65 4428174160497320832 CV H 7468 164 5.320 0.525 0.158 0.009 0 0.000 0.000
WDJ152857.86+034911.65 4428174160497320832 CV He 10258 292 5.725 0.524 0.162 0.008 0 0.000 0.000
WDJ152903.61+342228.40 1373980894351997696 DA H 10441 351 8.230 0.176 0.744 0.153 10523 8.076 0.647
WDJ152905.39+231313.91 1220845622119325312 DA H 8694 114 7.961 0.065 0.574 0.052 9286 8.067 0.638
WDJ152905.83+330520.38 1277766931068590848 DA H 11395 202 8.027 0.033 0.620 0.028 11048 8.175 0.710
WDJ152908.22+433507.99 1394429199289140864 DA H 7045 92 7.996 0.053 0.590 0.044 7169 7.972 0.576
WDJ152910.36+324241.16 1277564346051860224 DC [logH/He=-0.01] 5507 46 7.333 0.102 0.337 0.072 0 0.000 0.000
WDJ152911.03+080719.92 1163032269939524224 DC [logH/He=-3.55] 8729 160 8.127 0.119 0.656 0.103 0 0.000 0.000
WDJ152924.37+284036.88 1272645470333173504 DAH H 8938 236 8.017 0.114 0.608 0.094 0 0.000 0.000
WDJ152924.96+332306.36 1277797816177764736 DA H 12405 646 6.901 0.532 0.211 0.138 11710 8.021 0.617
WDJ152928.30+060203.88 4429105996602733056 DA H 7789 84 7.911 0.038 0.543 0.030 7943 8.269 0.765
WDJ152928.44-003859.70 4416948833973175168 DA H 7049 47 8.595 0.019 0.976 0.016 7105 8.165 0.695
WDJ152929.80+250314.00 1222060518049684480 DA H 7961 200 8.182 0.138 0.708 0.121 7905 8.657 1.016
WDJ152931.47-013412.27 4414581482358863616 DA H 5110 30 7.344 0.095 0.340 0.067 5284 7.150 0.215
WDJ152931.79+444615.27 1394563820743727360 DC [logH/He=-1.96] 6675 78 7.947 0.042 0.543 0.035 0 0.000 0.000
WDJ152935.00+292801.95 1273456463234876288 DA H 11346 107 8.585 0.011 0.975 0.009 11100 8.748 1.072
WDJ152942.16+491222.53 1594422496000994048 DC [logH/He=-0.05] 5547 26 8.050 0.021 0.601 0.019 0 0.000 0.000
WDJ152949.85+394402.66 1388162743220268288 DA H 14395 570 7.532 0.248 0.386 0.124 13547 7.973 0.594
WDJ152959.73+333424.05 1277807402544832256 DA H 8159 88 7.800 0.042 0.484 0.030 8049 7.738 0.452
WDJ153001.98+012745.22 4417877852579355648 DC [logH/He=-2.89] 7669 100 8.060 0.046 0.612 0.040 0 0.000 0.000
WDJ153002.37+461757.73 1394980711745197952 DA H 9132 194 7.236 0.083 0.266 0.032 9422 7.523 0.363
WDJ153003.23+001812.73 4417174577454466048 DA H 11609 193 7.538 0.064 0.378 0.036 11831 8.062 0.642
WDJ153008.36+021542.82 4421066161421235712 DA H 9122 134 7.996 0.066 0.596 0.054 9122 7.567 0.379
WDJ153010.74+403823.98 1389771771112733696 DA H 6870 46 7.603 0.027 0.385 0.017 6763 7.603 0.385
WDJ153013.61+311318.55 1274316388703105024 DA H 10157 110 8.083 0.028 0.651 0.024 10062 7.959 0.576
WDJ153014.62+110720.28 1166280570885023232 DAM H 7774 460 7.994 0.376 0.591 0.295 7576 8.129 0.673
WDJ153015.20+285007.01 1272671622387671296 DA H 10587 131 7.943 0.026 0.569 0.020 10499 8.076 0.647
WDJ153015.96+331804.97 1277606020118196352 DA H 9174 218 8.248 0.085 0.753 0.076 8881 8.504 0.921
WDJ153017.06+113903.03 1169406276283757824 DA H 11306 250 7.669 0.241 0.432 0.145 11533 8.130 0.683
WDJ153017.15+011011.84 4417831020255749376 DA H 9117 80 7.920 0.045 0.551 0.035 9172 8.238 0.746
WDJ153017.60+323021.79 1277498817734647552 DA H 14644 577 7.874 0.274 0.542 0.186 15356 7.982 0.603
WDJ153020.33+031911.26 4427344274032461952 DA H 11677 320 8.021 0.152 0.617 0.126 13124 7.936 0.572
WDJ153022.23-002545.03 4417052050626485760 DC [logH/He=-2.88] 7653 114 7.927 0.123 0.533 0.098 0 0.000 0.000
WDJ153023.54+400709.39 1389721777692946432 DA H 11774 322 8.199 0.129 0.727 0.111 11474 7.829 0.509
WDJ153026.07+080028.36 1164480326752634496 DZA [logCa/He=-8.37]+[logH/He=-5.0] 9777 113 8.204 0.021 0.707 0.019 0 0.000 0.000
WDJ153028.05+031118.99 4427338084984254464 DA H 14247 970 8.807 0.118 1.107 0.075 13393 9.261 1.291
WDJ153032.05+004509.02 4417755428830608512 DB He 10998 86 8.016 0.023 0.592 0.019 11460 8.016 0.593
WDJ153033.10+063005.93 1162536355835288320 DC [logH/He=-2.20] 7005 51 8.400 0.014 0.835 0.013 0 0.000 0.000
WDJ153034.30+250220.44 1221878475855110912 DA H 8835 144 7.469 0.135 0.340 0.069 9870 8.002 0.601
WDJ153035.39+023538.16 4421098773108860928 DA H 7638 39 7.951 0.009 0.565 0.007 7511 7.870 0.519
WDJ153035.49+072800.09 1162758255321783296 DC [logH/He=-4.73] 10568 214 8.114 0.074 0.651 0.064 0 0.000 0.000
WDJ153035.71-003727.74 4416951926349269248 DA H 9496 254 6.830 0.446 0.227 0.070 10627 7.747 0.466
WDJ153040.82+083312.93 1164572960607695616 DC [logH/He=-4.48] 10177 496 6.539 0.697 0.184 0.090 0 0.000 0.000
WDJ153041.55+250538.62 1221879098630008576 DA H 9349 70 7.051 0.045 0.224 0.012 9421 7.721 0.449
WDJ153047.87+020738.21 4421013453582498688 DC [logH/He=-4.22] 9746 155 8.085 0.032 0.632 0.028 0 0.000 0.000
WDJ153053.67+174230.33 1209499937726598144 DA H 8364 156 7.677 0.115 0.424 0.075 8557 8.250 0.753
WDJ153059.58+133530.86 1193867523784128128 DA H 7395 104 7.990 0.096 0.587 0.080 7130 9.387 1.322
WDJ153101.04+305332.31 1274243954078039808 DA H 9339 320 7.798 0.152 0.487 0.108 10292 7.757 0.469
WDJ153107.31+281916.04 1272563178756714880 DA H 7895 82 8.031 0.047 0.613 0.040 7669 7.720 0.442
WDJ153112.09+490010.85 1402264800184018176 DA H 8436 163 7.126 0.124 0.234 0.037 8680 7.747 0.459
WDJ153123.07+120923.59 1169495783402684672 DA H 10653 207 7.549 0.261 0.378 0.144 10684 7.841 0.513
WDJ153126.71+422633.83 1390762847702367616 DA H 8165 132 7.152 0.153 0.288 0.033 8132 7.845 0.507
WDJ153127.04-002119.62 4417056448673027840 DA H 6479 70 8.059 0.083 0.626 0.072 5703 8.059 0.622
WDJ153130.42-010118.84 4416169662481750400 DA H 8569 242 8.475 0.163 0.901 0.142 10902 8.322 0.805
WDJ153134.94+012611.85 4417865826670905856 DA H 8787 152 7.926 0.119 0.554 0.093 8463 8.035 0.617
WDJ153135.01+305712.38 1274247291269220864 DC H 4623 46 8.049 0.037 0.608 0.033 0 0.000 0.000
WDJ153135.15+022157.61 4421041628568096256 DA H 8457 154 6.174 0.574 0.174 0.022 9002 7.838 0.506
WDJ153140.75+025402.53 4427126910032505728 DA H 9260 176 7.925 0.109 0.555 0.087 9217 7.751 0.463
WDJ153145.78+043121.34 4428320640358021888 DA H 9395 135 8.386 0.034 0.844 0.030 9843 8.368 0.833
WDJ153149.27+414653.73 1390683197532571136 DA H 7619 125 7.730 0.072 0.447 0.049 7817 7.357 0.296
WDJ153149.53+473208.32 1401854510548812800 DAM H 11095 329 7.413 0.151 0.330 0.072 10817 7.884 0.537
WDJ153157.64-005055.79 4416179523726593920 DA H 11454 240 7.385 0.726 0.323 0.269 15706 8.425 0.880
WDJ153158.81+173502.91 1209307931212824960 DA H 13722 231 7.710 0.056 0.458 0.037 13093 7.595 0.406
WDJ153204.48+104052.12 1166192197637703680 DA H 8414 148 8.622 0.069 0.995 0.054 8214 8.826 1.112
WDJ153210.05+135616.11 1193974077628437760 DQ+DA [logC/He=-5.82] 7768 15 7.295 0.010 0.259 0.005 7769 7.295 0.259
WDJ153212.28+343534.16 1373996665471672832 DC [logH/He=-4.14] 9589 488 8.324 0.186 0.786 0.167 0 0.000 0.000
WDJ153212.63+044727.67 4428361047410482688 DA H 13127 318 8.046 0.091 0.636 0.075 12848 7.980 0.596
WDJ153220.64+363643.44 1375390090302041088 DAH? H 10334 125 8.579 0.029 0.970 0.023 0 0.000 0.000
WDJ153221.28+343000.25 1373948424398945280 DAH: H 11511 306 8.320 0.053 0.805 0.047 0 0.000 0.000
WDJ153222.15+335713.22 1373915439050955904 DA H 9780 400 8.105 0.166 0.663 0.140 10026 8.147 0.690
WDJ153223.83+272503.47 1270782249094839808 DBA [logH/He=-5.22] 11474 114 8.009 0.011 0.589 0.009 11418 8.040 0.607
WDJ153228.44+471250.81 1401798710333233664 DA H 10278 232 8.102 0.059 0.662 0.051 10386 8.314 0.799
WDJ153229.57+250535.52 1222238084876442368 DA H 9221 154 7.659 0.161 0.419 0.099 9334 7.874 0.527
WDJ153231.30+142039.46 1194759541247591296 DA H 8668 70 8.023 0.017 0.610 0.015 8856 8.050 0.627
WDJ153232.83+285935.18 1272712647915201536 DA H 13956 512 7.701 0.243 0.455 0.144 13033 8.067 0.648
WDJ153233.27+022537.61 4421037093083346432 DQ [logC/He=-6.21] 7368 70 7.984 0.043 0.565 0.036 7369 7.984 0.565
WDJ153236.89+491011.24 1402279437433014528 DB He 12775 448 7.967 0.111 0.567 0.088 13326 7.272 0.277
WDJ153243.74+350052.73 1374105757641298304 DB He 11872 206 7.975 0.077 0.570 0.061 12487 7.975 0.571
WDJ153245.23+422959.32 1391126816117091328 DC [logH/He=-4.63] 10403 349 7.998 0.126 0.580 0.105 0 0.000 0.000
WDJ153251.39+242849.57 1221780554900277632 DA H 9559 57 7.960 0.014 0.576 0.011 9644 7.982 0.589
WDJ153253.78+400751.06 1389687246155888512 DA H 5517 26 8.124 0.010 0.662 0.009 5481 8.124 0.661
WDJ153254.92+352414.73 1374151146855898240 DC [logH/He=0.04] 5422 20 8.204 0.019 0.700 0.017 0 0.000 0.000
WDJ153255.12+171901.76 1209241032802629376 DB He 12169 239 7.852 0.094 0.502 0.069 12380 7.852 0.503
WDJ153258.19-002401.83 4416325170361626624 DA H 10274 520 7.062 0.966 0.232 0.311 10934 7.873 0.531
WDJ153259.54+442259.27 1394570417813418752 DA H 8758 150 8.090 0.064 0.652 0.055 8665 7.948 0.566
WDJ153304.85+030007.14 4427124234268480384 DA H 9072 141 7.041 0.120 0.263 0.030 9072 7.792 0.482
WDJ153306.58+291135.62 1272768516849624448 DA H 9881 136 7.940 0.042 0.565 0.034 10697 7.978 0.589
WDJ153310.97+114749.49 1166422167366949248 DA H 10609 88 7.790 0.038 0.487 0.027 11223 8.117 0.674
WDJ153312.83+111337.79 1166323451838018816 DA H 8292 154 7.943 0.110 0.562 0.087 8136 7.806 0.487
WDJ153314.85+085247.32 1164635495331230848 DA H 13323 472 8.137 0.261 0.691 0.210 13919 7.882 0.544
WDJ153315.68+123912.67 1193536815598220288 DC [logH/He=-1.13] 6028 110 7.960 0.218 0.548 0.174 0 0.000 0.000
WDJ153316.03+035600.14 4427485419543076992 DA H 5874 66 8.091 0.088 0.643 0.077 6103 8.091 0.645
WDJ153318.78+071757.99 1164185283975493120 DA H 10517 74 7.950 0.010 0.573 0.008 10484 8.058 0.636
WDJ153322.30+005843.40 4417604623939814400 DC [logH/He=-2.03] 6775 108 8.127 0.082 0.653 0.074 0 0.000 0.000
WDJ153322.94+034221.80 4427465456533675520 DC [logH/He=0.04] 5361 30 8.062 0.068 0.607 0.059 0 0.000 0.000
WDJ153328.38+015047.11 4417973956767519744 DA H 7843 147 7.854 0.120 0.511 0.091 7978 7.741 0.453
WDJ153329.19+070029.15 4429286075990721664 DB: He 11293 310 7.823 0.246 0.486 0.170 10867 7.823 0.484
WDJ153329.88+033301.66 4427366328689819008 DA H 11338 186 8.339 0.021 0.817 0.018 11065 8.336 0.814
WDJ153331.79+454650.72 1394896148133020288 DA H 9893 114 8.053 0.023 0.632 0.020 9497 8.026 0.615
WDJ153332.15+384401.38 1387860373227207168 DC [logH/He=0.04] 5372 22 8.020 0.035 0.582 0.030 0 0.000 0.000
WDJ153332.25+341638.05 1373927361880322944 DA H 23913 1451 8.229 0.543 0.768 0.380 26421 7.882 0.576
WDJ153336.94+101024.99 1165951301512041088 DA H 11243 245 7.894 0.101 0.544 0.077 12003 7.417 0.335
WDJ153338.75+331727.88 1373626301852982784 DA H 14948 434 7.951 0.047 0.585 0.036 15506 8.064 0.651
WDJ153348.87+274434.19 1272295142734385536 DC [logH/He=-5.07] 11274 327 7.958 0.125 0.559 0.100 0 0.000 0.000
WDJ153349.03+005916.21 4417601909520487168 DAH H 11628 134 7.881 0.033 0.538 0.025 0 0.000 0.000
WDJ153350.20+061117.60 4429156917734248960 DA H 10112 171 7.809 0.080 0.495 0.058 10162 7.926 0.558
WDJ153351.36+132104.06 1193877900424667136 DA H 10075 147 7.633 0.077 0.411 0.047 10272 7.718 0.450
WDJ153355.64+132724.17 1193883260543878656 DC [logH/He=-1.91] 6591 79 8.033 0.067 0.593 0.057 0 0.000 0.000
WDJ153357.04+323329.30 1274510894885270400 DA H 10919 393 7.981 0.172 0.592 0.139 10874 7.711 0.450
WDJ153357.21+474130.41 1401908283538740992 DC [logH/He=-2.03] 6789 118 8.199 0.061 0.700 0.055 0 0.000 0.000
WDJ153357.66+135534.36 1193982250950626816 DA H 6480 58 7.109 0.138 0.218 0.053 6743 7.109 0.220
WDJ153401.77+101012.04 1165926910393567872 DA H 7135 41 7.927 0.015 0.550 0.012 6908 7.927 0.549
WDJ153402.44+101024.24 1165926910393568384 DA H 6593 39 7.967 0.018 0.571 0.015 6598 7.967 0.571
WDJ153406.46+114436.91 1166412069899474304 DA H 5517 63 7.932 0.065 0.544 0.052 5537 7.932 0.545
WDJ153406.56+461925.91 1400929168434935296 DC [logH/He=0.02] 5477 33 8.187 0.042 0.688 0.038 0 0.000 0.000
WDJ153411.71+330623.13 1373611217926570240 DA H 9286 207 7.916 0.126 0.550 0.097 9007 7.925 0.554
WDJ153412.11+041551.19 4427521497267718144 DA H 8462 120 8.006 0.090 0.600 0.075 8423 7.808 0.489
WDJ153412.61+345831.99 1374078304210305920 DC [logH/He=-0.95] 5956 74 8.018 0.050 0.583 0.042 0 0.000 0.000
WDJ153412.62+030552.18 4427146361939741696 DC [logH/He=-0.85] 5914 38 8.139 0.035 0.658 0.030 0 0.000 0.000
WDJ153417.50+021848.12 4424031479858305408 DA H 8233 37 8.469 0.007 0.897 0.006 8095 8.396 0.848
WDJ153418.20+033642.92 4427272595322241152 DAM H 10661 692 7.100 0.631 0.242 0.235 9428 7.970 0.581
WDJ153418.26+071148.33 4430790968108076544 DA: H 5290 20 8.052 0.013 0.615 0.012 5286 8.052 0.615
WDJ153424.86+003756.01 4417527967363383680 DA H 8357 58 8.080 0.015 0.644 0.013 8228 8.162 0.696
WDJ153429.39+024544.33 4427054720221876480 DA H 11521 306 7.738 0.284 0.464 0.167 10936 7.879 0.535
WDJ153430.48+443116.82 1391599159438098176 DA H 11511 170 8.073 0.036 0.648 0.031 12285 7.954 0.580
WDJ153430.86+334821.54 1373713919185230464 DA H 8397 171 7.073 0.332 0.269 0.068 9323 8.059 0.634
WDJ153433.73+325808.93 1370604191063975552 DA H 10883 403 7.189 0.381 0.264 0.124 14493 8.007 0.615
WDJ153434.81+050056.39 4428737110451149568 DA H 7861 88 7.321 0.095 0.284 0.042 8161 8.029 0.612
WDJ153441.77+074853.82 1164237403402081920 DA H 7040 48 7.084 0.127 0.216 0.048 7101 7.994 0.588
WDJ153441.78+355046.05 1374544600219935232 DA H 17257 991 7.196 0.348 0.295 0.113 17550 7.929 0.579
WDJ153445.57+235307.73 1220951209595808256 DA H 9541 200 8.073 0.073 0.643 0.062 10281 8.165 0.702
WDJ153447.59+414559.15 1390295486540598656 DQZ [logC/He=-6.09] 7760 46 7.936 0.010 0.538 0.008 7761 7.936 0.538
WDJ153451.61+355550.11 1374545562292690304 DA H 10892 242 7.837 0.079 0.512 0.058 11661 8.150 0.696
WDJ153451.99+101705.70 1165932403656346240 DC [logH/He=-1.84] 6487 87 8.215 0.065 0.710 0.059 0 0.000 0.000
WDJ153453.16+182748.14 1209462073295130368 DA H 12475 234 7.946 0.044 0.576 0.034 11779 8.047 0.633
WDJ153455.28+065344.46 4429267075057774208 DA H 9532 104 7.665 0.050 0.423 0.032 9131 7.309 0.287
WDJ153456.44+350534.73 1374086241309961600 DA H 11355 94 8.020 0.016 0.615 0.013 11421 8.005 0.607
WDJ153501.73-001744.88 4416318951248735616 DZ [logCa/He=-10.68]+[logH/He=-5.0] 7197 114 8.096 0.083 0.634 0.073 0 0.000 0.000
WDJ153504.22+010626.76 4417687224750581120 DA H 5971 50 7.228 0.126 0.246 0.052 6083 7.228 0.247
WDJ153504.42+230656.31 1220688563755641856 DZ [logCa/He=-8.62]+[logH/He=-6.0] 10616 288 7.942 0.122 0.549 0.096 0 0.000 0.000
WDJ153505.81+124745.20 1193520666521113344 DZ [logCa/He=-8.49]+[logH/He=-3.0] 5897 14 8.156 0.005 0.670 0.005 0 0.000 0.000
WDJ153506.53+080741.21 1164391919145587328 DA H 7724 70 8.024 0.024 0.608 0.021 7620 7.966 0.573
WDJ153507.54-010935.10 4416017238386777856 DA H 16211 506 7.666 0.164 0.446 0.099 16661 8.073 0.659
WDJ153507.90+252118.56 1222226436929209472 DA H 10867 140 8.007 0.021 0.607 0.017 11171 8.083 0.653
WDJ153512.33+324040.88 1370579074094935552 DZ [logCa/He=-8.60]+[logH/He=-6.0] 10557 346 7.760 0.317 0.452 0.204 0 0.000 0.000
WDJ153512.84+294331.84 1273182139380987520 DA H 9532 337 7.985 0.198 0.590 0.160 9855 8.309 0.794
WDJ153519.66+192403.18 1210138857062033024 DA H 7085 108 8.378 0.059 0.835 0.053 7193 8.252 0.752
WDJ153522.43+361321.39 1375325253475003264 DA H 5285 109 8.193 0.050 0.705 0.046 5458 8.193 0.706
WDJ153522.44+473618.09 1401890175956593408 DA H 9566 200 8.222 0.083 0.737 0.073 9340 7.958 0.574
WDJ153522.50+134827.77 1193918891592971520 DAM H 15794 846 7.723 0.632 0.470 0.320 20427 8.155 0.716
WDJ153523.93+020409.58 4423965333065977728 DB He 12915 517 7.632 0.312 0.400 0.177 13107 8.384 0.830
WDJ153525.46-002025.83 4416646124677532032 DA H 11525 205 7.824 0.219 0.507 0.155 12386 8.290 0.787
WDJ153527.70+291103.99 1272728449098327808 DA H 8626 232 8.101 0.198 0.658 0.167 8702 7.674 0.424
WDJ153528.54+365532.90 1375500144543637120 DA H 7582 146 7.999 0.079 0.593 0.065 7647 8.128 0.672
WDJ153530.41+013403.37 4417927880358742144 DA H 9612 124 8.617 0.040 0.993 0.032 10341 8.428 0.873
WDJ153531.47+031404.56 4427201264505469056 DA H 10573 186 7.903 0.210 0.546 0.159 10980 8.196 0.724
WDJ153532.65+140136.29 1193941534660734848 DC [logH/He=-1.95] 6653 62 7.833 0.031 0.479 0.023 0 0.000 0.000
WDJ153534.12+315721.81 1274417200175476608 DA H 8842 105 7.734 0.043 0.453 0.029 9004 7.882 0.530
WDJ153535.60+294616.62 1273184029165944960 DA H 8400 179 8.620 0.049 0.994 0.039 8388 8.993 1.193
WDJ153536.84+293129.96 1272754699938167936 DA H 11849 526 8.452 0.136 0.891 0.114 13088 8.258 0.768
WDJ153538.31+383539.18 1377337634632845440 DZ [logCa/He=-8.79]+[logH/He=-5.0] 6963 88 7.975 0.043 0.559 0.035 0 0.000 0.000
WDJ153538.41+202603.98 1211069108322421760 DA H 9807 158 7.897 0.094 0.540 0.073 9839 7.975 0.585
WDJ153542.06+010218.24 4417682242588480896 DA H 8834 94 7.920 0.066 0.551 0.052 9921 8.072 0.643
WDJ153543.79+121258.53 1190481165409167872 DC [logH/He=-2.91] 7703 220 6.483 0.486 0.155 0.082 0 0.000 0.000
WDJ153551.73-012748.47 4415944464460724608 DA H 20756 1275 7.166 0.527 0.301 0.174 25135 7.830 0.548
WDJ153554.27+314146.05 1274221482809577984 DA H 8705 270 8.185 0.134 0.711 0.117 8758 8.141 0.683
WDJ153554.81+391556.77 1377394843596442752 DA H 7212 163 7.772 0.155 0.466 0.109 7340 8.129 0.672
WDJ153557.20+241741.70 1221341093844770688 DA H 6556 64 8.069 0.046 0.632 0.041 6714 8.069 0.633
WDJ153559.39+014133.37 4417935095905574656 DA H 39681 46522 8.188 nan 0.769 0.447 55340 6.904 0.363
WDJ153600.40+171706.61 1197240000824171648 DAZ [logCa/H=-8.61] 5808 26 8.006 0.023 0.591 0.020 0 0.000 0.000
WDJ153601.57+095824.01 1165155529971366400 DA H 10604 162 7.945 0.061 0.570 0.048 10554 8.247 0.756
WDJ153605.98+133916.83 1193725377546657152 DA H 8401 157 7.404 0.232 0.314 0.107 8394 8.145 0.685
WDJ153606.16+430321.22 1391260647296049024 DA H 10426 101 8.036 0.019 0.622 0.017 10272 8.263 0.765
WDJ153606.49+274133.09 1224265107578959488 DA H 10201 114 8.078 0.022 0.647 0.019 10141 8.065 0.639
WDJ153607.56+090658.96 1165029704609625088 DA H 10971 158 8.130 0.058 0.682 0.050 10814 8.094 0.659
WDJ153608.21+190147.82 1210067247072723200 DA H 27087 14078 9.076 nan 1.234 nan 21896 7.492 0.398
WDJ153610.42+052738.90 4428778582654924928 DA H 14780 476 8.038 0.167 0.634 0.135 14483 7.637 0.428
WDJ153610.42+405821.40 1389829190529907840 DA H 9558 210 7.992 0.043 0.594 0.035 9865 8.071 0.642
WDJ153612.36+354235.89 1374525397422084992 DC [logH/He=-1.70] 6323 202 8.172 0.056 0.681 0.051 0 0.000 0.000
WDJ153613.32+485102.75 1402025656405774592 DA H 9446 282 7.817 0.115 0.497 0.083 9741 7.883 0.533
WDJ153618.27+422750.01 1391093624607042816 DA H 6555 77 8.116 0.047 0.662 0.041 6398 8.116 0.661
WDJ153632.07+394450.01 1389509090913222784 DA H 9423 120 8.017 0.069 0.609 0.058 9288 8.115 0.668
WDJ153633.64+405346.77 1389640280690233728 DA H 11153 128 8.463 0.018 0.898 0.016 11071 8.473 0.904
WDJ153634.40+253422.73 1222313543159324416 DA H 10677 208 7.909 0.056 0.550 0.043 11280 8.082 0.653
WDJ153639.98+362607.20 1374676889508967680 DQ [logC/He=-6.92] 6496 42 8.051 0.015 0.604 0.013 6497 8.051 0.604
WDJ153642.53+420519.17 1390317541196495104 DZH [logCa/He=-8.38]+[logH/He=-1.0] 5568 82 7.928 0.105 0.528 0.084 0 0.000 0.000
WDJ153643.90+072616.12 4430810828036896512 DA H 11061 378 7.560 0.082 0.385 0.046 6622 7.560 0.366
WDJ153646.78+144735.00 1194418379109836160 DA H 8335 140 8.277 0.078 0.770 0.070 5873 8.277 0.764
WDJ153647.12-015933.33 4403808948467088512 DA H 8988 120 8.056 0.072 0.631 0.061 9747 8.083 0.650
WDJ153648.31+010249.08 4417638914957930368 DA H 15006 561 7.099 0.280 0.263 0.064 16696 7.683 0.455
WDJ153656.61+021328.31 4423971242942896768 DA H 8201 238 7.643 0.132 0.408 0.083 9339 7.914 0.549
WDJ153658.87+143856.58 1194407761950620928 DC [logH/He=-4.73] 10565 686 7.980 0.325 0.570 0.259 0 0.000 0.000
WDJ153659.13+083406.45 1164430780009931392 DA H 8736 89 7.308 0.087 0.285 0.038 8669 7.455 0.334
WDJ153659.45+025149.07 4424078136091268224 DA H 8368 70 7.835 0.038 0.503 0.029 8448 7.838 0.504
WDJ153700.54+491422.41 1402600323029833984 DC [logH/He=0.03] 5316 24 8.143 0.030 0.659 0.027 0 0.000 0.000
WDJ153702.40-003044.91 4416438420059253248 DC [logH/He=-1.54] 6213 42 8.006 0.028 0.577 0.023 0 0.000 0.000
WDJ153707.12+175723.07 1209373764472072960 DA H 6855 67 7.750 0.089 0.454 0.062 6827 7.750 0.454
WDJ153713.24+020753.14 4423957911362528256 DA H 8176 90 7.900 0.071 0.538 0.056 8179 7.612 0.394
WDJ153714.04+193456.73 1210122050854159744 DA H 8200 111 8.445 0.039 0.881 0.034 8113 8.468 0.896
WDJ153717.05+104137.58 1166063073741131520 DA H 5741 32 7.937 0.044 0.549 0.036 5687 7.937 0.549
WDJ153718.01+391613.95 1377485759464257920 DZ [logCa/He=-11.30]+[logH/He=-5.0] 8865 206 7.529 0.152 0.344 0.085 0 0.000 0.000
WDJ153718.67+154234.76 1195339907292540032 DC [logH/He=-4.17] 9653 392 7.225 0.488 0.248 0.157 0 0.000 0.000
WDJ153720.65+345145.24 1374249694881734528 DA H 10093 144 8.072 0.098 0.644 0.082 9798 7.886 0.535
WDJ153723.48+311227.74 1274137473249595776 DA H 10177 119 7.037 0.091 0.226 0.027 10196 7.619 0.405
WDJ153740.20+043930.42 4427924227763418624 DA H 12093 1136 8.012 0.337 0.613 0.252 11819 7.896 0.546
WDJ153742.24+310422.76 1274109263904341632 DA H 11102 244 7.881 0.079 0.536 0.060 10975 8.063 0.640
WDJ153746.04+133733.95 1194088628700386432 DQ [logC/He=-5.49] 8079 42 7.979 0.024 0.564 0.019 8079 7.979 0.564
WDJ153746.70+301728.17 1273181108588232832 DZ [logCa/He=-7.89]+[logH/He=-6.0] 9573 109 8.191 0.034 0.698 0.030 0 0.000 0.000
WDJ153749.19+191753.24 1210101091413505152 DA H 5608 38 8.037 0.044 0.608 0.038 5524 8.037 0.607
WDJ153749.99+281518.71 1224380758161852160 DC [logH/He=-2.90] 7682 156 7.817 0.084 0.473 0.063 0 0.000 0.000
WDJ153753.69+091024.22 1164847082600217728 DA H 13847 436 7.890 0.224 0.549 0.162 16392 8.361 0.839
WDJ153801.63+083737.09 1164391094512140160 DA H 14555 1398 8.305 0.194 0.800 0.165 16914 7.993 0.613
WDJ153802.48+092955.24 1165067156724512256 DA H 9583 160 8.302 0.081 0.789 0.072 9916 8.441 0.881
WDJ153807.22+290435.21 1272901244222372480 DC [logH/He=-1.77] 6398 118 8.021 0.080 0.586 0.069 0 0.000 0.000
WDJ153808.35+125859.04 1193630377165571584 DA H 7748 158 8.203 0.135 0.721 0.118 7413 8.450 0.883
WDJ153811.28+331002.43 1370665935513400064 DA H 8909 171 7.933 0.099 0.558 0.079 8918 8.146 0.687
WDJ153811.99+090758.24 1164843646626286464 DA H 6756 62 7.561 0.035 0.367 0.021 6617 7.561 0.366
WDJ153815.80+301120.51 1273176809324669440 DC [logH/He=-4.78] 10653 269 7.974 0.078 0.567 0.064 0 0.000 0.000
WDJ153817.45+024448.30 4424107066986774784 DA H 10857 102 8.061 0.037 0.639 0.032 10902 8.015 0.612
WDJ153820.57+030410.46 4424181906793044096 DA H 10165 60 7.893 0.013 0.540 0.010 10521 7.948 0.572
WDJ153824.91+115113.10 1190395678380419584 DZA [logCa/He=-9.34]+[logH/He=-5.0] 11290 232 8.060 0.064 0.619 0.054 0 0.000 0.000
WDJ153827.20+314852.29 1370245544114941952 DA H 7667 240 8.568 0.298 0.960 0.243 8008 8.375 0.834
WDJ153827.39+064911.09 4430540859276087296 DA H 8820 114 7.473 0.133 0.341 0.069 9069 7.456 0.336
WDJ153829.05+301519.19 1273270851928479104 DC [logH/He=-3.89] 9148 191 7.494 0.088 0.332 0.047 0 0.000 0.000
WDJ153830.68+361329.35 1374656269370684160 DA H 9090 346 7.743 0.218 0.458 0.150 9416 7.971 0.582
WDJ153831.65+482428.87 1402316099273855232 DA H 7259 66 7.274 0.048 0.267 0.020 7365 7.448 0.325
WDJ153835.66+004630.39 4416888017235877376 DA H 8555 104 7.356 0.104 0.299 0.048 8585 8.016 0.606
WDJ153838.23+360439.94 1374607306742965504 DC [logH/He=-3.06] 8009 148 8.155 0.068 0.673 0.061 0 0.000 0.000
WDJ153839.58+020643.83 4423790579436883072 DA H 6021 40 8.217 0.035 0.725 0.033 5864 8.217 0.724
WDJ153842.49+474714.47 1401162299260189312 DZ [logCa/He=-10.32]+[logH/He=-5.0] 7179 126 7.869 0.063 0.500 0.049 0 0.000 0.000
WDJ153843.10+084238.51 1164767677244452096 DAH H 9323 94 8.492 0.017 0.913 0.015 0 0.000 0.000
WDJ153843.24+002545.23 4416790882255340032 DA H 12896 300 7.926 0.148 0.566 0.114 14167 7.947 0.581
WDJ153846.01+120748.04 1190410040751247488 DA H 13696 284 7.121 0.096 0.262 0.029 15177 7.821 0.516
WDJ153851.79+253342.88 1221584876188084096 DA H 10147 274 6.891 0.379 0.238 0.064 10608 7.498 0.359
WDJ153857.09+060316.24 4428919320144104064 DA H 11228 501 6.798 0.405 0.226 0.069 14382 8.091 0.665
WDJ153900.80+422655.89 1390419280381723264 DA H 6979 90 7.912 0.045 0.541 0.035 7080 7.854 0.509
WDJ153904.40+335231.80 1370768636772127104 DQ [logC/He=-5.46] 7873 126 7.543 0.134 0.346 0.074 7874 7.543 0.346
WDJ153905.50+442952.07 1397533468506882688 DB He 13379 303 8.028 0.063 0.604 0.052 12903 8.061 0.623
WDJ153906.64+121626.23 1190518342646037760 DA H 20852 1056 7.684 0.378 0.469 0.217 21823 7.863 0.555
WDJ153907.32+012454.56 4423668705444608000 DA H 8644 138 7.636 0.165 0.406 0.101 8104 8.013 0.603
WDJ153907.36+274022.76 1224297092198341632 DA H 9744 232 6.482 0.666 0.155 0.123 10156 7.792 0.486
WDJ153914.02+184327.60 1209812778848844160 DA H 7384 124 8.088 0.087 0.647 0.075 6173 8.088 0.643
WDJ153914.51+022621.41 4424084080321635840 DA H 14253 479 7.466 0.571 0.361 0.214 11850 8.199 0.728
WDJ153914.82+323303.53 1370353674211108864 DA H 6046 60 7.906 0.068 0.533 0.053 6175 7.906 0.534
WDJ153918.79+404045.06 1389950205529889536 DA H 9886 212 8.257 0.091 0.761 0.081 10498 9.261 1.290
WDJ153922.67+135156.18 1194122404323303808 DA H 9640 100 7.941 0.057 0.565 0.045 10090 7.803 0.492
WDJ153925.53-012141.84 4403950785466618496 DA H 6660 78 7.845 0.093 0.502 0.070 7000 8.853 1.125
WDJ153927.15+133455.91 1194043381220769408 DC [logH/He=-5.20] 11741 311 7.930 0.162 0.544 0.128 0 0.000 0.000
WDJ153929.45-013633.99 4403929070111658240 DA H 12177 388 7.176 0.288 0.267 0.087 15950 7.868 0.542
WDJ153930.79-014350.44 4403922924014755456 DC [logH/He=-3.92] 9197 60 8.182 0.011 0.692 0.010 0 0.000 0.000
WDJ153934.83+094133.63 1165166662526831232 DA H 10865 204 7.897 0.173 0.544 0.131 10809 8.165 0.703
WDJ153935.76+434149.05 1391258894950913280 DC [logH/He=-4.10] 9513 522 8.076 0.130 0.626 0.112 0 0.000 0.000
WDJ153936.87+391938.84 1377431372293130880 DQ [logC/He=-6.66] 6253 24 7.997 0.029 0.570 0.025 6253 7.997 0.570
WDJ153937.89+353515.66 1374300061961649152 DA H 8894 133 7.684 0.108 0.429 0.071 5725 7.684 0.415
WDJ153943.01+190205.52 1209889160547674112 DA H 10543 174 8.069 0.090 0.643 0.076 11307 7.915 0.555
WDJ153946.28+193055.80 1210014401793691264 DZ [logCa/He=-10.13]+[logH/He=-5.0] 6971 112 7.949 0.075 0.544 0.062 0 0.000 0.000
WDJ153947.83+030423.84 4424143797546425472 DA H 14931 753 8.175 0.172 0.718 0.146 14386 7.743 0.476
WDJ153950.86+015400.17 4423768662219609088 DA H 8715 54 8.006 0.015 0.600 0.012 8682 7.922 0.551
WDJ153951.08+291009.25 1272859462780561024 DA H 9150 140 8.036 0.055 0.619 0.046 8930 8.012 0.605
WDJ153951.19+355440.83 1374587068856989568 DA H 9422 228 8.189 0.116 0.716 0.102 9476 8.452 0.888
WDJ153951.27+043913.95 4427736554869389824 DC [logH/He=-2.21] 7023 74 7.558 0.060 0.349 0.035 0 0.000 0.000
WDJ153954.38-010109.66 4416345648765976320 DA H 6026 72 7.972 0.074 0.571 0.061 6203 7.972 0.572
WDJ153954.85+172253.72 1197270825805513216 DA H 9822 206 7.801 0.107 0.490 0.078 9999 8.054 0.633
WDJ153955.62+065813.97 4430538625895769984 DA H 12911 367 8.235 0.120 0.752 0.105 15069 8.618 1.000
WDJ154000.11+071922.27 4430841232109171456 DA H 6283 72 7.976 0.062 0.575 0.050 6081 7.976 0.574
WDJ154001.26+074706.03 4430896246346127872 DA H 9559 126 7.575 0.096 0.384 0.055 9379 7.778 0.477
WDJ154001.97+302324.02 1273267759552115456 DA H 11262 220 8.032 0.083 0.623 0.068 11364 7.916 0.556
WDJ154003.57+440209.73 1397316104506048512 DA H 10615 222 7.784 0.143 0.484 0.098 10390 8.021 0.614
WDJ154006.41+094825.52 1165174908864052224 DZ [logCa/He=-10.58]+[logH/He=-5.0] 6607 108 8.014 0.061 0.582 0.052 0 0.000 0.000
WDJ154008.00+304400.99 1273311636937272704 DA H 7680 125 7.872 0.067 0.521 0.051 7668 6.980 0.200
WDJ154011.75+133347.84 1194029323791864448 DA H 8093 139 8.249 0.072 0.752 0.065 8225 7.827 0.498
WDJ154014.03+103036.17 1165283726155396480 DA H 11982 409 8.346 0.138 0.823 0.120 12471 7.898 0.549
WDJ154014.41+431143.74 1390482815833454464 DC H 4793 93 8.212 0.123 0.715 0.112 0 0.000 0.000
WDJ154017.59+030929.57 4424150463335763968 DA H 10197 236 7.938 0.110 0.565 0.086 11038 8.106 0.667
WDJ154017.89+284459.66 1224799126632536960 DC [logH/He=-2.92] 7707 206 7.917 0.124 0.527 0.098 0 0.000 0.000
WDJ154018.08+122800.23 1190539134584105472 DA H 11155 300 7.123 0.265 0.250 0.061 10849 8.388 0.848
WDJ154018.10+185730.28 1209845764198083584 DA H 5631 38 7.803 0.040 0.474 0.029 5702 7.803 0.475
WDJ154020.81+042420.74 4427716454423219968 DA H 5640 50 8.390 0.024 0.838 0.022 5475 8.390 0.837
WDJ154030.57+141032.05 1194134327152612736 DAH H 9505 173 8.498 0.051 0.917 0.044 0 0.000 0.000
WDJ154033.36+330852.51 1370654257498865536 DA H 8871 54 8.073 0.010 0.641 0.008 8623 8.073 0.640
WDJ154034.63-004539.35 4416382585484863360 DA H 9815 98 8.148 0.039 0.690 0.034 11560 8.152 0.697
WDJ154035.68+304121.53 1273307891725715584 DC H 4944 30 8.043 0.029 0.606 0.026 0 0.000 0.000
WDJ154042.49+164426.63 1197044425193445632 DA H 7566 76 7.485 0.057 0.340 0.030 7499 8.064 0.632
WDJ154045.22+024010.21 4423906955870722816 DA H 11370 303 7.005 0.222 0.226 0.041 13333 7.000 0.235
WDJ154050.74+474644.01 1401485315164470784 DC [logH/He=0.00] 5060 56 8.040 0.035 0.593 0.031 0 0.000 0.000
WDJ154054.29+421851.21 1390382274943455616 DA H 10436 344 8.000 0.198 0.601 0.157 10082 7.868 0.526
WDJ154056.65+302530.23 1273287894358824448 DA H 5717 53 7.909 0.053 0.533 0.042 5838 7.909 0.534
WDJ154058.92+412728.45 1390088155584004352 DA H 5902 52 7.936 0.027 0.550 0.022 5768 7.936 0.549
WDJ154100.28+140325.07 1194082615746006528 DA H 8383 128 8.213 0.094 0.728 0.084 8764 8.444 0.881
WDJ154101.13+452935.27 1397735293314707584 DA H 11798 183 7.888 0.041 0.542 0.031 11260 7.938 0.568
WDJ154103.59+055706.28 4429655653631543552 DC H 4258 42 7.988 0.026 0.569 0.023 0 0.000 0.000
WDJ154104.96+381409.54 1377138386803976960 DA H 10130 226 8.432 0.064 0.875 0.056 10336 8.460 0.894
WDJ154106.60+093943.92 1164969918664870528 DA H 15271 774 6.980 0.463 0.238 0.112 16674 8.007 0.620
WDJ154108.16+140355.55 1194082684465483904 DA H 11748 290 7.798 0.152 0.495 0.107 13025 7.966 0.588
WDJ154114.78-003625.95 4416391587735554816 DA H 9157 110 7.251 0.142 0.270 0.057 9998 7.916 0.552
WDJ154115.05+093428.74 1164968372476352384 DA H 9159 156 8.157 0.087 0.695 0.077 8986 8.116 0.668
WDJ154115.70+180822.55 1197756603791785216 DA H 5654 50 7.821 0.075 0.484 0.056 5772 7.821 0.485
WDJ154116.16+295043.90 1273044185030836736 DA H 5879 48 8.069 0.029 0.629 0.026 5863 8.069 0.629
WDJ154116.20+063921.21 4430468119710772864 DC [logH/He=-2.14] 6943 86 8.085 0.038 0.626 0.033 0 0.000 0.000
WDJ154123.28+032320.07 4424531272316088704 DZ [logCa/He=-10.08]+[logH/He=-6.0] 9463 123 8.160 0.041 0.679 0.037 0 0.000 0.000
WDJ154124.24+140524.05 1194176417831648768 DA H 11669 147 8.067 0.022 0.644 0.019 11819 8.115 0.674
WDJ154124.61+331409.67 1370491903439462912 DA H 12834 503 7.583 0.194 0.400 0.111 11766 8.092 0.660
WDJ154127.91-015421.62 4403861042126030080 DA H 6133 56 7.900 0.068 0.530 0.054 6127 7.900 0.530
WDJ154131.84+111825.91 1190120388156678272 DA H 8594 58 8.123 0.021 0.672 0.018 8440 8.048 0.624
WDJ154134.50+120425.22 1190302941446780288 DA H 9250 110 7.845 0.044 0.511 0.033 9154 7.886 0.533
WDJ154135.80+335145.01 1371085781452726272 DA H 8595 146 7.978 0.072 0.583 0.058 8752 8.268 0.765
WDJ154136.76+075234.03 4430889954218716800 DC [logH/He=-1.06] 6001 61 8.179 0.068 0.685 0.062 0 0.000 0.000
WDJ154138.14+175654.55 1197700764916251648 DA H 10665 206 7.633 0.171 0.413 0.104 10801 8.102 0.664
WDJ154150.94+145531.48 1194294443533671168 DAH: H 8834 114 8.191 0.067 0.715 0.059 0 0.000 0.000
WDJ154152.74+173157.18 1197300027287199104 DAM H 19747 1660 7.514 0.649 0.398 0.315 19924 7.888 0.563
WDJ154154.09+003521.61 4416811601177430400 DA H 13937 222 7.813 0.091 0.508 0.065 14599 8.076 0.657
WDJ154154.63+031634.30 4424525774757901952 DA H 15841 836 7.262 0.605 0.305 0.236 14801 8.017 0.622
WDJ154155.46+745259.62 1703786489504137088 DZ [logCa/He=-9.18]+[logH/He=-6.0] 8754 616 8.162 0.128 0.679 0.114 0 0.000 0.000
WDJ154156.57+161511.56 1196127127553338624 DAM H 19526 528 8.412 0.045 0.876 0.038 21688 8.002 0.629
WDJ154200.05+130216.06 1190948599586169600 DBA [logH/He=-5.89] 9066 158 7.199 0.002 0.300 0.001 13590 7.868 0.514
WDJ154200.32+072611.10 4430670636008264192 DA H 9214 98 7.909 0.038 0.546 0.030 9251 8.206 0.726
WDJ154203.71+442330.84 1397350292445941632 DC [logH/He=-4.92] 10931 532 8.452 0.131 0.873 0.114 0 0.000 0.000
WDJ154203.73+192948.94 1210002547683841792 DA H 11336 182 7.908 0.062 0.551 0.048 11062 8.170 0.707
WDJ154206.24+035437.94 4424637375188935808 DB He 11981 352 8.034 0.147 0.605 0.122 13427 8.034 0.607
WDJ154210.23+053402.42 4429578619099290112 DA H 13286 282 7.851 0.079 0.526 0.058 11836 8.195 0.725
WDJ154211.51+015343.80 4423803223819720704 DA H 6760 38 8.222 0.017 0.731 0.015 6694 8.222 0.730
WDJ154212.15+035451.35 4424637203390244224 DA H 12097 234 7.197 0.200 0.272 0.073 10683 7.629 0.412
WDJ154213.48+034800.39 4424618202454872960 DAH H 10344 192 8.612 0.040 0.991 0.032 0 0.000 0.000
WDJ154214.02+255639.33 1223067395818850944 DA H 10250 263 7.730 0.223 0.456 0.143 11245 8.191 0.721
WDJ154215.16+174936.88 1197683554987079168 DA H 5588 54 8.157 0.062 0.683 0.055 5817 8.157 0.685
WDJ154225.17+012529.00 4422929253811220224 DC [logH/He=0.00] 5021 44 7.981 0.047 0.557 0.040 0 0.000 0.000
WDJ154227.05+091528.13 1164897763213808128 DAH H 10556 426 8.339 0.162 0.815 0.141 0 0.000 0.000
WDJ154229.21+035850.07 4424639368053787776 DC [logH/He=-1.86] 6514 125 8.224 0.069 0.716 0.063 0 0.000 0.000
WDJ154230.36+161029.67 1196122592069255552 DA H 7806 88 6.888 0.133 0.237 0.032 9295 7.312 0.289
WDJ154234.63+232941.56 1218051664291152000 DA H 5980 20 8.232 0.006 0.735 0.006 5866 8.232 0.734
WDJ154239.02+131455.55 1190978660061347584 DQ [logC/He=-5.53] 8016 66 7.963 0.026 0.554 0.020 8016 7.963 0.554
WDJ154239.09+160506.83 1196109290556095104 DC H 4828 55 7.733 0.075 0.429 0.053 0 0.000 0.000
WDJ154240.05+025036.99 4423936470885596032 DA H 7222 113 8.064 0.085 0.631 0.074 7204 7.832 0.498
WDJ154241.86+155247.39 1196095890256460288 DA H 9174 136 7.026 0.242 0.261 0.039 9812 7.412 0.324
WDJ154243.06+164719.56 1197001578599733504 DA H 9396 90 8.017 0.062 0.609 0.051 8977 7.801 0.487
WDJ154245.48+124705.50 1190923581400454912 DA H 9579 234 8.553 0.075 0.953 0.062 9972 8.208 0.729
WDJ154248.66+432902.53 1396483602405444352 DQ [logC/He=-3.34] 9903 157 8.417 0.047 0.849 0.042 9904 8.417 0.849
WDJ154249.56+381313.99 1377126459679804544 DA H 10670 154 7.553 0.075 0.380 0.042 10760 7.796 0.490
WDJ154250.08+023511.40 4423916301719101312 DC [logH/He=-4.75] 10600 254 7.966 0.170 0.562 0.134 0 0.000 0.000
WDJ154252.76+445829.02 1397473850065072000 DZ [logCa/He=-11.18]+[logH/He=-5.0] 7382 142 7.984 0.043 0.566 0.036 0 0.000 0.000
WDJ154258.70+353828.77 1374356240134452608 DA H 7290 68 7.931 0.021 0.552 0.016 7196 7.934 0.554
WDJ154258.99+063650.56 4429807141423453952 DA H 9943 122 7.826 0.094 0.503 0.069 10327 7.927 0.559
WDJ154301.20+242720.50 1221220177627235072 DC [logH/He=-4.05] 9421 216 8.081 0.067 0.628 0.058 0 0.000 0.000
WDJ154303.15+424727.02 1396399455405763584 DA H 9747 524 7.915 0.494 0.551 0.309 8989 7.915 0.548
WDJ154303.25+161828.62 1196219177297260544 DA H 14591 282 8.182 0.059 0.722 0.051 13785 8.047 0.637
WDJ154307.63+095236.16 1165001873221723136 DA H 9272 202 7.924 0.140 0.554 0.109 9130 7.640 0.410
WDJ154308.10+370620.03 1376186411598218752 DA H 9114 69 7.987 0.018 0.590 0.015 9104 7.932 0.558
WDJ154310.62+314355.41 1369493546880832640 DZ [logCa/He=-9.85]+[logH/He=-5.0] 6577 318 8.528 0.133 0.919 0.115 0 0.000 0.000
WDJ154313.53+002957.57 4422611662452961792 DB He 15501 302 8.058 0.117 0.625 0.096 17498 8.224 0.731
WDJ154315.80+341912.90 1371127627318471552 DZ [logCa/He=-8.41]+[logH/He=-5.0] 7658 44 8.044 0.013 0.602 0.012 0 0.000 0.000
WDJ154316.67+082339.55 4431317183205282560 DA H 11061 167 7.817 0.099 0.502 0.070 11782 7.981 0.594
WDJ154320.57+085346.72 4431479429889834752 DA H 12999 293 7.903 0.083 0.553 0.064 12282 8.024 0.621
WDJ154323.06+430900.97 1396425603166795904 DA H 9618 132 7.233 0.049 0.268 0.018 10698 7.696 0.442
WDJ154333.50+365228.12 1376166830842952960 DA H 7666 152 7.207 0.143 0.250 0.053 8192 7.622 0.399
WDJ154337.95+041438.28 4424743100103348096 DA H 7011 105 7.797 0.087 0.478 0.064 7082 7.711 0.436
WDJ154340.46+194754.66 1215995367092069632 DA H 8055 46 7.442 0.015 0.326 0.008 8831 8.032 0.616
WDJ154341.83+090626.89 4431499942653479040 DA H 9686 107 8.028 0.052 0.616 0.044 9601 7.964 0.578
WDJ154344.76+220036.84 1217288122186568448 DA H 9220 69 8.032 0.022 0.617 0.018 9528 8.009 0.604
WDJ154346.79+021117.75 4423837720998053248 DC [logH/He=-2.17] 6979 110 7.751 0.167 0.437 0.117 0 0.000 0.000
WDJ154356.28+000715.11 4416547310366442752 DA H 5657 19 7.289 0.018 0.260 0.008 5606 7.289 0.260
WDJ154356.88-015942.62 4404030156462091776 DA H 13310 225 7.918 0.063 0.562 0.048 14728 7.946 0.581
WDJ154357.97+385959.40 1377560629334133120 DC [logH/He=-3.88] 9139 124 8.128 0.027 0.658 0.025 0 0.000 0.000
WDJ154358.04+440910.13 1397288135679545856 DA H 9694 252 7.296 0.305 0.286 0.100 9891 7.990 0.594
WDJ154358.05+312503.35 1369425892555829760 DA H 8230 92 8.089 0.028 0.649 0.024 8310 8.242 0.747
WDJ154358.23+195905.64 1216046326882605696 DBAZ [logCa/He=-10.85]+[logH/He=-5.0] 8867 164 7.374 0.033 0.288 0.015 0 0.000 0.000
WDJ154359.88+103620.68 1189269297437549056 DA H 5961 53 8.358 0.028 0.819 0.025 5806 8.358 0.818
WDJ154401.01+373302.05 1376294816572980480 DA H 7255 94 8.005 0.036 0.595 0.031 7267 7.903 0.536
WDJ154403.20+234459.09 1218155666922068864 DA H 9303 66 8.003 0.029 0.600 0.024 9291 7.969 0.580
WDJ154407.25+693416.98 1647443356169790208 DA H 6722 155 8.120 0.054 0.665 0.047 7096 8.402 0.851
WDJ154409.92+054930.70 4429609847805489664 DA H 11111 186 7.971 0.070 0.586 0.056 11701 7.938 0.569
WDJ154409.97+135444.35 1191148259729676288 DA H 11554 166 7.933 0.044 0.566 0.034 11297 7.966 0.584
WDJ154418.38+284820.13 1224855953342609024 DA H 10219 149 7.889 0.126 0.537 0.095 10837 8.068 0.643
WDJ154419.37+420100.16 1390128700074934016 DC [logH/He=-4.06] 9450 332 7.955 0.094 0.553 0.076 0 0.000 0.000
WDJ154424.84+132650.87 1191079196655847424 DA H 12381 270 8.164 0.064 0.706 0.056 12342 8.017 0.617
WDJ154424.90+353721.14 1374346585047162496 DA H 6480 58 8.061 0.030 0.627 0.026 6601 8.061 0.628
WDJ154427.74-003841.64 4404459928069184896 DC H 4789 25 8.181 0.030 0.694 0.027 0 0.000 0.000
WDJ154428.11+401732.97 1377871138289379584 DA H 12170 290 8.172 0.069 0.711 0.059 13496 8.250 0.763
WDJ154431.47+060104.43 4429619880849320576 DA H 7417 60 7.981 0.037 0.582 0.030 7408 8.108 0.659
WDJ154433.36+124111.52 1190722542572805376 DB He 11756 350 8.016 0.075 0.594 0.062 11602 8.016 0.593
WDJ154435.74+292206.93 1224921752242071808 DA H 9480 408 7.011 0.579 0.217 0.226 9482 8.171 0.704
WDJ154435.79-013510.96 4404069567082547968 DB He 14381 369 8.094 0.104 0.645 0.088 15406 7.630 0.405
WDJ154436.76+054820.69 4429427053997251456 DA H 8778 112 8.098 0.044 0.656 0.038 8715 8.075 0.642
WDJ154437.64+254855.16 1222865601075380480 DC [logH/He=-1.56] 6223 36 7.963 0.017 0.551 0.013 0 0.000 0.000
WDJ154438.02+452834.93 1397513501202922240 DB He 13789 590 7.967 0.197 0.569 0.150 13481 7.967 0.568
WDJ154438.54+272516.49 1224420963351361792 DA H 11392 176 8.280 0.030 0.778 0.027 11313 8.328 0.810
WDJ154438.56+304805.13 1369204340962717440 DA H 6090 56 8.103 0.042 0.652 0.037 6308 8.103 0.653
WDJ154439.41+323313.16 1369652877283851008 DC [logH/He=-3.28] 8406 220 7.440 0.217 0.309 0.072 0 0.000 0.000
WDJ154444.90+003842.75 4422618092019322880 DC H 4955 48 8.263 0.052 0.749 0.049 0 0.000 0.000
WDJ154446.05+204654.29 1216301379220793088 DB He 11015 96 8.054 0.014 0.615 0.012 11209 8.054 0.615
WDJ154446.35+053349.32 4429402005748711040 DB He 11170 176 8.104 0.065 0.646 0.055 11864 8.104 0.647
WDJ154447.02+311811.91 1369234233935352064 DA H 14711 666 7.057 0.320 0.253 0.076 17023 7.529 0.394
WDJ154447.18+312503.48 1369422971978067712 DA H 6819 77 8.055 0.051 0.625 0.044 6857 8.055 0.625
WDJ154450.29+005916.85 4422668321662480512 DA H 7484 120 8.101 0.081 0.655 0.071 7510 7.651 0.409
WDJ154451.57+304316.47 1369176647013559552 DA H 13937 456 8.153 0.143 0.703 0.121 14796 7.711 0.462
WDJ154451.97+144223.52 1195713603807069568 DQ [logC/He=-6.09] 7086 56 7.981 0.054 0.563 0.045 7086 7.981 0.563
WDJ154452.04+092219.17 4431534542910339584 DA H 9442 82 8.181 0.022 0.710 0.020 9377 8.189 0.715
WDJ154456.75+361744.51 1375883049467922304 DC [logH/He=-2.07] 6851 108 7.981 0.057 0.563 0.047 0 0.000 0.000
WDJ154458.33+421636.08 1396137702919246208 DA H 9252 334 8.455 0.116 0.889 0.100 8921 8.523 0.933
WDJ154502.18+260312.34 1223151194923807872 DA H 5570 26 7.563 0.015 0.359 0.009 5296 7.563 0.356
WDJ154502.41+391215.51 1377566779727441408 DA H 6506 56 7.122 0.054 0.280 0.017 6817 7.122 0.224
WDJ154505.08+240452.05 1218190301538527872 DA H 13268 520 8.242 0.147 0.758 0.128 12950 8.156 0.703
WDJ154505.08+380510.96 1376379341528905984 DA H 13331 322 7.721 0.115 0.462 0.075 15408 8.167 0.714
WDJ154509.32+375247.47 1376330172743976960 DA H 12303 524 7.744 0.182 0.470 0.121 10936 7.641 0.418
WDJ154509.47+040836.15 4424680707114965376 DA H 6687 64 8.211 0.030 0.723 0.028 6950 8.211 0.724
WDJ154510.36+360252.17 1375864082893244544 DA H 13555 469 8.198 0.089 0.730 0.078 15336 8.028 0.630
WDJ154516.22+041931.33 4424754885493686912 DA H 11309 195 7.978 0.064 0.591 0.051 14361 8.025 0.626
WDJ154518.30-003938.05 4404436941404950528 DB He 12312 405 7.802 0.285 0.477 0.190 11473 7.802 0.475
WDJ154518.47+285413.09 1224851624015623680 DQ [logC/He=-5.85] 7272 73 7.890 0.046 0.511 0.036 7272 7.890 0.511
WDJ154520.37+305010.15 1369202451177126656 DA H 11085 254 8.252 0.069 0.760 0.061 11380 8.135 0.686
WDJ154521.10+430141.84 1396245695576598272 DA H 9503 110 5.911 0.283 0.164 0.007 9398 5.930 0.200
WDJ154525.93+321846.38 1369626141111655680 DA H 5280 36 8.055 0.029 0.616 0.025 5328 8.055 0.617
WDJ154526.91+360200.78 1375863704936116096 DA H 10193 274 7.881 0.158 0.533 0.119 10193 7.950 0.571
WDJ154531.47-004216.66 4404433574150558464 DA H 7789 122 7.826 0.158 0.496 0.114 8246 8.094 0.652
WDJ154531.78+750207.69 1703783117955258496 DA H 11190 574 6.976 0.288 0.258 0.049 10276 8.098 0.660
WDJ154532.24+290510.64 1224855373523551616 DA H 6805 66 8.117 0.029 0.663 0.025 6615 8.117 0.663
WDJ154539.09+100913.21 1189005002329667200 DQ: [logC/He=-6.89] 6238 54 8.073 0.048 0.617 0.041 6238 8.073 0.617
WDJ154541.19+355820.08 1375860135819431168 DA H 10404 115 8.156 0.021 0.697 0.018 9879 7.971 0.583
WDJ154542.96-000103.95 4410521466954040064 DA H 13101 294 7.610 0.178 0.412 0.104 14335 8.068 0.651
WDJ154543.12+693007.03 1647438541510451072 DA H 11860 405 8.015 0.114 0.614 0.092 12457 7.680 0.441
WDJ154544.07+311528.92 1369323191297826944 DB He 11927 340 7.962 0.140 0.562 0.110 12648 7.962 0.564
WDJ154544.79+063131.75 4429766906170331392 DA H 23464 1363 7.224 0.327 0.325 0.118 24709 7.453 0.396
WDJ154545.35+032149.98 4424345523571472384 DA H 16323 384 7.830 0.086 0.524 0.061 16212 8.020 0.627
WDJ154550.72+132040.02 1190875477766613888 DA H 13698 406 7.569 0.148 0.397 0.083 11996 7.928 0.564
WDJ154553.60+181126.39 1197626582240728704 DA H 10844 140 7.313 0.049 0.298 0.020 10682 8.057 0.636
WDJ154557.84+204845.98 1216207882073936512 DA H 13965 468 7.773 0.181 0.489 0.121 14613 8.059 0.646
WDJ154559.22+175536.44 1197513023305774080 DA H 7011 130 7.951 0.071 0.563 0.058 7101 7.939 0.556
WDJ154610.20+372847.36 1376095358292070144 DA H 7804 130 7.904 0.098 0.539 0.075 7661 7.480 0.339
WDJ154610.48+285620.18 1224849596791077376 DA H 10195 259 7.946 0.123 0.569 0.096 10404 8.021 0.614
WDJ154611.02+483128.05 1401615607287425280 DC [logH/He=-4.20] 9696 312 7.910 0.104 0.528 0.081 0 0.000 0.000
WDJ154613.76+355635.37 1372858018102720512 DAH: H 8475 286 8.237 0.186 0.744 0.161 0 0.000 0.000
WDJ154618.69+173037.21 1197437672399252736 DA H 12215 264 8.204 0.097 0.731 0.084 12566 7.932 0.568
WDJ154619.78+045827.54 4426297740826647680 DAH: H 6185 60 8.290 0.036 0.774 0.033 0 0.000 0.000
WDJ154621.85+045559.05 4426295885399818240 DA H 6945 88 7.934 0.111 0.553 0.088 7003 7.838 0.500
WDJ154622.14+081539.76 4431196855400949760 DA H 9560 182 7.905 0.080 0.545 0.063 9411 7.873 0.526
WDJ154623.07+392723.60 1377594233157992704 DZ [logCa/He=-8.84]+[logH/He=-5.0] 8604 160 8.120 0.040 0.651 0.036 0 0.000 0.000
WDJ154624.29+260248.02 1222966442610543232 DA H 13235 798 7.403 0.139 0.336 0.063 8779 8.728 1.058
WDJ154625.34+300946.25 1321060987390596096 DZ [logCa/He=-8.39]+[logH/He=-5.0] 6567 55 7.977 0.064 0.560 0.053 0 0.000 0.000
WDJ154630.55+183225.76 1197664313529270528 DC H 4853 46 7.883 0.057 0.510 0.045 0 0.000 0.000
WDJ154637.07+331738.69 1370820863573875968 DA H 6329 54 8.323 0.030 0.796 0.027 6332 8.323 0.796
WDJ154639.61+205444.61 1216212932955510528 DC-IRfaint [logH/He=-2.75] 4593 55 7.998 0.028 0.567 0.024 0 0.000 0.000
WDJ154640.31+063354.43 4429762061447239040 DA H 7347 180 7.739 0.339 0.450 0.205 7253 7.831 0.497
WDJ154640.35+150810.97 1195756106803615488 DC [logH/He=-1.26] 6082 71 8.008 0.076 0.577 0.065 0 0.000 0.000
WDJ154644.22+051724.46 4429329781578043520 DA H 10262 198 7.485 0.204 0.352 0.107 10180 7.584 0.391
WDJ154645.38+115427.17 1189869046670903040 DA H 5844 57 7.944 0.104 0.554 0.083 6005 7.944 0.555
WDJ154645.62+151418.70 1195769988137510016 DA H 6918 104 7.247 0.144 0.257 0.058 7281 7.337 0.287
WDJ154656.06+102818.91 1189113579103248768 DA H 8697 97 8.053 0.038 0.629 0.033 8533 8.047 0.624
WDJ154658.07+443630.37 1396664918746253440 DA H 6030 138 8.004 0.065 0.591 0.054 6128 8.004 0.591
WDJ154658.11+374822.54 1376317012963863040 DAM H 12915 582 7.354 0.316 0.319 0.138 12931 7.906 0.555
WDJ154705.75+185748.04 1197869406810570624 DA H 9984 244 8.222 0.104 0.738 0.091 11183 8.148 0.693
WDJ154710.84+442848.23 1396650148353359872 DA H 10007 94 7.500 0.025 0.356 0.014 9990 8.157 0.696
WDJ154713.93+132516.02 1190891424985234048 DB He 13913 770 8.238 0.118 0.735 0.103 14935 7.940 0.556
WDJ154714.09+312335.70 1369317796818986240 DC H 4683 24 7.274 0.034 0.320 0.013 0 0.000 0.000
WDJ154720.45+133250.50 1190906470251238400 DA H 10759 182 8.060 0.052 0.638 0.044 10883 8.086 0.654
WDJ154725.71+275810.59 1224464050464092288 DA H 10616 280 8.268 0.086 0.769 0.076 10052 7.923 0.556
WDJ154726.69+241805.16 1219652518861402624 DA H 10011 93 8.018 0.025 0.611 0.021 10394 8.057 0.636
WDJ154729.99+065909.61 4430165650933432576 DZ [logCa/He=-9.66]+[logH/He=-5.0] 8630 82 7.996 0.019 0.576 0.016 0 0.000 0.000
WDJ154730.28+255159.83 1222902469074731264 DC [logH/He=-3.85] 9097 268 7.862 0.113 0.500 0.085 0 0.000 0.000
WDJ154735.12+015430.58 4423383828853783424 DB He 15688 652 7.935 0.132 0.555 0.101 18144 8.059 0.630
WDJ154737.55+372121.50 1376101238103021440 DA H 11680 225 7.822 0.115 0.507 0.083 11778 7.868 0.531
WDJ154744.34+012259.20 4422788030990737920 DA H 11674 153 7.803 0.071 0.497 0.050 12593 7.621 0.415
WDJ154745.01+091409.60 4455475725707015296 DA H 7613 245 7.712 0.166 0.438 0.113 8376 7.835 0.503
WDJ154749.46+482735.84 1401448000484115456 DA H 8489 126 7.843 0.055 0.508 0.042 8283 7.819 0.494
WDJ154750.55+054433.89 4429457874682579456 DA H 16905 1002 8.496 0.461 0.926 0.352 16747 7.717 0.470
WDJ154751.54+403121.69 1377792317051590784 DC [logH/He=-4.70] 10520 2065 7.940 0.325 0.547 0.262 0 0.000 0.000
WDJ154753.38+294604.85 1320990244985475456 DB He 11220 156 8.041 0.042 0.607 0.035 10874 8.041 0.607
WDJ154754.97+053217.52 4429434647499326976 DA H 7654 126 7.033 0.187 0.262 0.039 8100 7.793 0.480
WDJ154756.55+170002.59 1196655855207413376 DA H 7675 156 8.319 0.082 0.797 0.073 7863 8.454 0.886
WDJ154759.35+132227.43 1190888740626125184 DA H 9104 174 8.150 0.053 0.690 0.047 9174 8.109 0.664
WDJ154759.75+200452.43 1204102671369196672 DA H 11806 332 7.841 0.136 0.517 0.099 11507 8.229 0.746
WDJ154759.99+262118.43 1223000630550392320 DA H 12477 464 6.826 0.305 0.235 0.045 11315 8.228 0.745
WDJ154800.94+360754.70 1372886059944854912 DA H 7539 64 7.960 0.021 0.570 0.017 7327 7.970 0.575
WDJ154805.22+295524.23 1320995841326361728 DA H 11062 114 7.918 0.047 0.556 0.037 11048 7.931 0.563
WDJ154806.90+000639.51 4410539475755312512 DA H 15284 244 7.800 0.060 0.506 0.042 17382 7.961 0.596
WDJ154807.94+022256.99 4423437704923843968 DZ [logCa/He=-10.64]+[logH/He=-5.0] 8473 144 8.224 0.071 0.718 0.065 0 0.000 0.000
WDJ154815.24+213528.40 1216820413129873280 DBAZ [logCa/He=-8.60]+[logH/He=-6.0] 11174 114 8.003 0.028 0.585 0.023 0 0.000 0.000
WDJ154820.33+043119.85 4426210501450605184 DA H 19417 796 6.839 0.269 0.281 0.031 27753 7.494 0.419
WDJ154823.05+134555.93 1192417096148562816 DC [logH/He=-4.56] 10293 376 7.571 0.200 0.366 0.112 0 0.000 0.000
WDJ154827.80+430023.90 1396277723149026432 DA H 6595 57 7.894 0.039 0.529 0.031 6520 7.894 0.529
WDJ154828.29+700555.92 1647843505387256832 DA H 12586 352 7.439 0.054 0.345 0.026 13812 7.567 0.397
WDJ154828.76+123119.79 1190023734212396928 DC [logH/He=-3.75] 8960 216 8.006 0.115 0.582 0.095 0 0.000 0.000
WDJ154832.76-001718.02 4410446807540828288 DA H 9900 67 8.362 0.020 0.829 0.017 9867 8.366 0.832
WDJ154833.31+353732.94 1372807921603624576 DA H 8399 113 7.880 0.038 0.527 0.029 8605 8.077 0.643
WDJ154838.04+005142.70 4422686193023237632 DZ [logCa/He=-9.27]+[logH/He=-6.0] 9814 90 8.127 0.032 0.658 0.028 0 0.000 0.000
WDJ154838.45+172545.94 1196767043324088704 DA H 11392 136 8.061 0.022 0.641 0.019 11822 8.129 0.683
WDJ154839.97+204214.43 1216167234503154304 DA H 9365 92 8.109 0.025 0.665 0.021 9331 7.949 0.568
WDJ154840.35+040150.27 4425988713638720256 DA H 11124 119 7.803 0.038 0.495 0.027 14465 8.126 0.687
WDJ154843.22+101140.94 4455699609465534080 DA H 10660 139 7.390 0.086 0.321 0.039 10764 8.090 0.656
WDJ154845.12+441658.22 1396600184997697536 DA H 9055 258 7.194 0.437 0.254 0.172 9701 8.031 0.618
WDJ154846.64+370008.95 1376031350395130752 DA H 9135 204 8.061 0.100 0.635 0.085 9103 8.247 0.752
WDJ154849.52+063911.18 4429948463027022976 DC [logH/He=-2.89] 7666 118 7.617 0.098 0.377 0.060 0 0.000 0.000
WDJ154849.81+202941.62 1216125796658603904 DA H 5332 122 8.145 0.059 0.674 0.052 5640 8.145 0.676
WDJ154850.33+010750.56 4422730547147780736 DA H 14976 619 7.521 0.323 0.383 0.163 15372 8.038 0.636
WDJ154850.77+001852.39 4410549676299835136 DC [logH/He=-3.84] 9080 118 7.886 0.064 0.513 0.049 0 0.000 0.000
WDJ154856.94+230727.82 1217841309675556736 DA H 10327 148 7.658 0.050 0.423 0.032 9560 8.218 0.735
WDJ154857.10+703135.55 1648049869975456768 DQ [logC/He=-5.15] 8395 164 7.878 0.039 0.507 0.031 8395 7.878 0.507
WDJ154901.58+004625.78 4410674367792465664 DA H 16639 380 7.918 0.091 0.571 0.068 17968 7.894 0.561
WDJ154901.76+364925.63 1376002483920755712 DA H 17692 0 8.246 0.054 0.768 0.046 17692 7.870 0.548
WDJ154905.35+193132.60 1203931181914217856 AMCVn H 10075 326 8.347 0.102 0.820 0.090 0 0.000 0.000
WDJ154905.35+193132.60 1203931181914217856 AMCVn He 9760 280 8.245 0.102 0.734 0.092 0 0.000 0.000
WDJ154907.13+442258.06 1396603002496338432 DZ [logCa/He=-10.28]+[logH/He=-5.0] 6344 86 7.974 0.063 0.557 0.052 0 0.000 0.000
WDJ154907.51+133039.94 1190849987140823680 DA H 13889 486 6.560 0.481 0.200 0.036 14014 7.677 0.444
WDJ154909.26+064755.18 4429957774516012416 DC [logH/He=-2.75] 7493 173 8.099 0.098 0.636 0.086 0 0.000 0.000
WDJ154910.38+280023.06 1223809699309352192 DC [logH/He=-1.49] 6187 62 7.724 0.089 0.421 0.060 0 0.000 0.000
WDJ154922.23+353257.28 1372795414658816768 DC [logH/He=-2.14] 6937 72 7.900 0.083 0.516 0.066 0 0.000 0.000
WDJ154923.94+255549.65 1222917621717322240 DC H 4893 28 7.983 0.027 0.569 0.023 0 0.000 0.000
WDJ154925.03+463355.05 1398133247803692928 DA H 7583 144 8.072 0.090 0.637 0.077 7504 8.060 0.630
WDJ154927.18+480229.07 1401366366041668224 DAH H 6781 32 8.324 0.007 0.798 0.007 0 0.000 0.000
WDJ154930.77+041720.93 4426011799083274368 DB He 14034 380 7.619 0.183 0.397 0.109 16558 8.140 0.677
WDJ154932.35+002245.29 4410643237866490496 DA H 14398 954 6.412 0.640 0.188 0.058 18255 7.984 0.611
WDJ154946.01+093923.91 4455519186478809856 DA H 8439 120 5.643 0.441 0.159 0.007 8502 6.440 0.200
WDJ154947.48+354432.38 1372804382555189632 DA H 6472 62 8.048 0.025 0.619 0.022 6157 8.048 0.618
WDJ154947.54+030232.57 4423606892275578880 DA H 7898 113 7.401 0.161 0.311 0.078 8633 7.841 0.507
WDJ154949.21+332645.47 1370160164461095296 DA H 8424 198 7.998 0.152 0.595 0.126 8187 8.207 0.724
WDJ154949.93+010847.46 4422721480474555136 DA H 11419 239 7.909 0.220 0.552 0.164 10496 7.689 0.438
WDJ154950.00+103715.92 4455739913438739456 DA H 7518 104 8.105 0.053 0.657 0.046 7626 7.854 0.511
WDJ154950.01+400657.39 1377724495222520448 DA H 10893 220 8.091 0.054 0.658 0.046 11140 8.059 0.639
WDJ154950.04+215622.08 1216861541736356224 DC [logH/He=0.00] 5157 34 8.067 0.036 0.610 0.032 0 0.000 0.000
WDJ154953.25+023929.67 4423539654567531136 DZ [logCa/He=-9.81]+[logH/He=-5.0] 8404 283 7.659 0.268 0.397 0.158 0 0.000 0.000
WDJ154953.37+265840.19 1223420094236095872 DC [logH/He=0.02] 5303 36 8.462 0.026 0.873 0.023 0 0.000 0.000
WDJ154953.97-014916.05 4403335028894782464 DC [logH/He=-1.93] 6628 32 7.996 0.017 0.571 0.014 0 0.000 0.000
WDJ154954.07+174829.59 1196814524184400128 DA H 6473 76 8.319 0.070 0.794 0.063 6334 8.319 0.793
WDJ154956.30+200914.31 1204095391402194944 DA H 9136 66 7.998 0.014 0.597 0.012 9281 7.956 0.572
WDJ155000.39+054431.72 4426465313272664576 DA H 7952 191 7.056 0.200 0.216 0.059 8841 7.999 0.597
WDJ155000.71+235515.25 1219430550654401280 DA H 12711 264 8.081 0.057 0.656 0.048 12396 8.227 0.746
WDJ155003.38+051943.02 4426414946193200128 DA H 5877 28 8.219 0.020 0.726 0.019 5805 8.219 0.725
WDJ155004.50+220035.15 1216863676336891520 DA H 10792 64 8.325 0.008 0.807 0.007 10412 8.211 0.732
WDJ155006.85+301739.82 1321121464826806400 DC [logH/He=-1.40] 6145 91 7.650 0.070 0.386 0.046 0 0.000 0.000
WDJ155007.11+362058.73 1372974364473348480 DA H 8380 170 7.745 0.100 0.456 0.070 8402 8.537 0.941
WDJ155012.55+211425.69 1216567357953831680 DA H 7668 117 7.912 0.097 0.543 0.077 7542 7.707 0.435
WDJ155019.03+014929.89 4423181003318375552 DA H 5122 57 7.990 0.053 0.575 0.045 5586 7.990 0.580
WDJ155024.01+053839.97 4426460262387977856 DA H 10712 206 8.260 0.087 0.764 0.076 10656 8.107 0.667
WDJ155024.25+083834.92 4455205894384768256 DA H 6490 46 8.320 0.019 0.795 0.018 6324 8.320 0.794
WDJ155026.69+201952.00 1204122565656852864 DB He 11675 382 8.075 0.059 0.629 0.051 12777 8.075 0.631
WDJ155031.69+353824.50 1372612517772022784 DA H 10072 58 7.507 0.019 0.360 0.011 10434 8.041 0.626
WDJ155032.19+214818.39 1216668719181678464 DA H 9714 194 7.836 0.176 0.507 0.126 9377 7.185 0.254
WDJ155034.31+113143.67 1189620767500002560 DA H 8951 136 7.884 0.090 0.531 0.069 10212 7.808 0.495
WDJ155036.89+364737.03 1373020264786927488 DA H 8856 122 7.865 0.053 0.520 0.040 8713 8.008 0.602
WDJ155039.31+275313.49 1223747130226120064 DA H 9722 172 7.890 0.101 0.537 0.077 13049 7.895 0.549
WDJ155044.28+160328.59 1196295211098415616 DA H 5674 30 8.066 0.029 0.626 0.026 5689 8.066 0.626
WDJ155044.66+274016.61 1223739094342091520 DC [logH/He=-2.25] 7056 118 7.771 0.058 0.448 0.042 0 0.000 0.000
WDJ155048.37+244212.11 1219772464410689536 DA H 6826 102 7.828 0.087 0.494 0.066 6710 7.828 0.493
WDJ155051.39+022511.37 4423332877661462144 DB He 13344 368 7.806 0.179 0.482 0.126 14554 8.003 0.591
WDJ155051.47+214055.79 1216654730471542144 DA H 10018 96 7.579 0.103 0.388 0.059 10737 8.561 0.960
WDJ155054.78+311525.30 1321238902116201728 DA H 7573 134 7.832 0.091 0.499 0.068 7410 7.892 0.531
WDJ155056.10+101818.21 4455716205218852736 DC H 4569 37 7.188 0.227 0.215 0.076 0 0.000 0.000
WDJ155103.23+145840.83 1192780656540095232 DAM H 12772 634 7.949 0.269 0.578 0.193 13090 8.243 0.758
WDJ155105.50+062222.62 4429870157183465088 DA H 6103 65 8.008 0.051 0.593 0.043 6006 8.008 0.593
WDJ155105.56+320245.95 1369714583078427904 DA H 9341 122 7.933 0.053 0.560 0.042 9776 7.684 0.432
WDJ155108.25+425602.76 1384277374070651392 DA H 10356 378 6.728 0.538 0.210 0.110 11429 8.349 0.824
WDJ155108.64+321252.90 1369718225209672960 DA H 9028 188 7.961 0.127 0.575 0.103 9502 7.757 0.466
WDJ155114.83+322206.69 1369772925913456768 DA H 8430 44 7.988 0.010 0.589 0.008 8243 8.070 0.637
WDJ155115.09+351526.81 1372588264092937984 DA H 7842 170 7.880 0.054 0.526 0.042 7949 7.884 0.528
WDJ155115.98-001243.09 4410272225712504832 DA H 10422 186 8.041 0.151 0.626 0.124 10368 8.060 0.637
WDJ155117.36+071121.24 4430088483260225792 DA H 9514 136 8.232 0.046 0.743 0.042 9545 8.119 0.671
WDJ155119.36+180405.67 1202830540713287936 DA H 10879 134 8.182 0.048 0.714 0.042 10876 8.391 0.850
WDJ155122.03+301522.32 1321112492637760128 DA H 5868 64 8.152 0.052 0.682 0.047 5893 8.152 0.682
WDJ155125.29+182352.75 1203595933946926592 DQ [logC/He=-5.50] 7096 67 7.161 0.080 0.218 0.024 7096 7.161 0.218
WDJ155127.02+430942.33 1384290636929775232 DC [logH/He=-0.01] 5513 36 7.247 0.200 0.231 0.076 0 0.000 0.000
WDJ155129.61+060309.16 4426852375722733952 DA H 9634 209 7.876 0.190 0.529 0.140 9346 7.858 0.518
WDJ155133.17+143937.88 1192571822348252160 DZA [logCa/He=-9.24]+[logH/He=-5.0] 9615 94 8.158 0.019 0.678 0.017 0 0.000 0.000
WDJ155139.31+201755.35 1204076935924852480 DA H 9424 88 7.146 0.048 0.245 0.016 9613 7.849 0.514
WDJ155150.29+240817.54 1219416536178371584 DC [logH/He=-0.58] 5803 98 7.372 0.088 0.273 0.042 0 0.000 0.000
WDJ155155.25+082431.94 4454432667131057792 DQ [logC/He=-6.22] 6788 38 7.984 0.012 0.564 0.010 6788 7.984 0.564
WDJ155157.81+262246.44 1223327151143575936 DC [logH/He=-4.32] 9925 175 7.918 0.040 0.533 0.031 0 0.000 0.000
WDJ155158.55+070418.92 4430071196012833536 DA H 10969 270 8.299 0.084 0.790 0.075 10957 8.313 0.799
WDJ155158.85+114948.34 1189726316317862144 DA H 10318 186 8.197 0.099 0.723 0.087 11285 8.442 0.884
WDJ155200.94+195753.15 1204051067339635072 DC [logH/He=-4.53] 10241 84 8.073 0.013 0.625 0.011 0 0.000 0.000
WDJ155202.40+114829.24 1189726007080211200 DQ [logC/He=-5.53] 7738 78 7.986 0.035 0.567 0.029 7739 7.986 0.567
WDJ155202.57+170434.94 1196508000958040960 DA H 7394 82 8.394 0.048 0.846 0.043 5965 8.394 0.842
WDJ155202.82+033912.55 4425165385587177728 DA H 8830 132 7.855 0.119 0.515 0.090 10444 7.975 0.587
WDJ155204.22+690554.86 1646609131786354688 DC [logH/He=-3.10] 8079 270 8.085 0.072 0.629 0.064 0 0.000 0.000
WDJ155205.28+061943.60 4429888608363585152 DA H 15167 908 8.010 0.564 0.619 0.380 17929 7.706 0.469
WDJ155205.56+370751.51 1373395266972223232 DA H 6127 181 7.939 0.083 0.553 0.067 6370 7.939 0.554
WDJ155206.51+391016.86 1376870960665371136 DQ [logC/He=-5.62] 7646 70 8.018 0.022 0.586 0.019 7646 8.018 0.586
WDJ155214.36+034201.19 4425167412811506688 DA H 7542 134 7.549 0.301 0.365 0.171 8870 7.733 0.453
WDJ155214.47+185226.85 1203637376090060928 DA H 7949 42 7.438 0.010 0.324 0.006 7953 7.947 0.564
WDJ155218.34+380400.65 1376476785747485184 DA H 11427 220 8.126 0.040 0.680 0.034 11335 8.117 0.674
WDJ155222.13+061537.79 4426884983114707584 DA H 9325 136 8.018 0.081 0.609 0.068 9443 8.139 0.684
WDJ155224.50+331929.09 1370117725887899264 DC [logH/He=-3.38] 8536 388 7.709 0.410 0.421 0.269 0 0.000 0.000
WDJ155225.06+081920.09 4454425107988582272 DB He 14060 428 8.223 0.103 0.726 0.090 14271 8.062 0.625
WDJ155225.52+094225.69 4455425831070120064 DA H 8289 135 7.934 0.101 0.557 0.081 8458 8.390 0.845
WDJ155225.81+072955.50 4430123147937522432 DA H 9816 156 8.225 0.087 0.739 0.076 9993 9.045 1.215
WDJ155226.36+071933.16 4430093774659691008 DA H 9261 116 7.696 0.094 0.436 0.061 9350 7.672 0.426
WDJ155228.37+051218.73 4426372370176937728 DA H 7899 138 7.981 0.091 0.583 0.073 7950 8.218 0.731
WDJ155232.50+202715.21 1204454485026467200 DAM H 19931 1349 7.385 0.062 0.357 0.026 32216 7.942 0.620
WDJ155233.85+372236.78 1373416329490465920 DA H 11720 312 7.993 0.101 0.601 0.081 11356 7.856 0.523
WDJ155235.52-011452.73 4409386225497381760 DA H 12495 267 7.805 0.096 0.501 0.069 15331 7.932 0.575
WDJ155235.84+120901.57 1189753533528227200 DC [logH/He=-2.63] 7380 128 8.024 0.064 0.590 0.054 0 0.000 0.000
WDJ155238.95+153533.06 1193251865991818496 DA H 9303 121 7.633 0.117 0.408 0.074 10048 7.967 0.581
WDJ155240.07+081516.92 4454420740003558528 DZ [logCa/He=-8.04]+[logH/He=-6.0] 10941 448 7.033 0.568 0.266 0.126 0 0.000 0.000
WDJ155242.66+471226.41 1398271030356532992 DA H 9067 217 8.057 0.055 0.632 0.048 8897 8.036 0.619
WDJ155243.32+020250.03 4423257870352262784 DA H 10906 194 7.319 0.243 0.299 0.100 11326 7.774 0.481
WDJ155245.14+413707.55 1383950887835745664 DA H 9554 98 7.935 0.025 0.561 0.020 9436 7.881 0.531
WDJ155247.20+185628.84 1203639265875666304 CV H 6860 114 6.665 0.029 0.201 0.004 0 0.000 0.000
WDJ155247.20+185628.84 1203639265875666304 CV He 7366 123 6.868 0.028 0.234 0.006 0 0.000 0.000
WDJ155248.20-010623.55 4409392204092273792 DA H 10418 204 7.963 0.165 0.580 0.129 10871 8.035 0.623
WDJ155249.07+202303.91 1204450911613674624 DQ [logC/He=-8.00] 4645 33 7.156 0.024 0.201 0.006 4645 7.156 0.201
WDJ155249.24+363424.84 1372946666226837632 DA H 6572 67 7.079 0.073 0.270 0.021 6520 7.079 0.212
WDJ155249.33+341945.02 1371714251131163264 DAH H 7943 92 8.280 0.019 0.772 0.017 0 0.000 0.000
WDJ155250.19+092518.98 4455358627719872640 DA H 6347 51 7.992 0.041 0.585 0.033 6304 7.992 0.585
WDJ155250.78+163654.51 1196428870481355648 DA H 10681 110 7.724 0.079 0.455 0.053 10645 7.673 0.431
WDJ155252.48+320151.02 1369702252228215168 AMCVn H 17534 894 8.649 0.127 1.021 0.094 0 0.000 0.000
WDJ155252.48+320151.02 1369702252228215168 AMCVn He 13303 600 8.373 0.138 0.823 0.121 0 0.000 0.000
WDJ155253.01-005343.26 4409432263248368256 DA H 13692 295 7.923 0.156 0.566 0.119 13923 8.101 0.670
WDJ155256.55+304015.96 1321150116551735040 DB He 12432 178 7.863 0.091 0.509 0.068 13748 8.905 1.144
WDJ155259.01+014128.84 4411132726699581440 DZ [logCa/He=-11.23]+[logH/He=-5.0] 8375 209 7.770 0.220 0.450 0.156 0 0.000 0.000
WDJ155259.06+181317.71 1202825279375803648 DA H 6740 60 8.236 0.028 0.740 0.026 6570 8.236 0.739
WDJ155300.02+273926.84 1223558259040787584 DC [logH/He=-1.30] 6099 48 8.097 0.046 0.632 0.041 0 0.000 0.000
WDJ155303.86-010237.07 4409416736945426432 DA H 12632 221 8.287 0.053 0.786 0.046 12987 8.451 0.893
WDJ155306.38+084343.95 4454468710496624000 DA H 9728 198 7.898 0.120 0.541 0.092 9698 8.095 0.657
WDJ155307.01+343519.42 1371753799190180992 DA H 5369 52 8.209 0.025 0.716 0.023 5367 8.209 0.716
WDJ155308.62+322446.76 1369818005889957504 DA H 14709 748 7.218 0.325 0.289 0.107 16768 7.899 0.561
WDJ155314.14-011446.65 4409340076070042496 DA H 7628 51 8.051 0.021 0.624 0.018 7559 7.994 0.590
WDJ155315.11+113703.43 1189661685650091392 DA H 5668 44 7.938 0.046 0.550 0.038 5548 7.938 0.549
WDJ155316.84+281058.32 1319843896738544640 DB He 13270 460 8.049 0.185 0.616 0.149 13550 7.945 0.556
WDJ155317.38+302850.36 1320955266771688192 DA H 9557 226 8.445 0.092 0.883 0.080 9187 8.200 0.722
WDJ155318.58+372830.94 1373430107745597312 DA H 10801 338 7.863 0.121 0.526 0.090 10521 7.899 0.544
WDJ155320.76+094145.55 4455434146126791936 DA H 8282 148 7.910 0.059 0.543 0.047 8278 7.609 0.393
WDJ155326.80+074845.57 4454341609532216704 DC [logH/He=-3.84] 9074 174 8.519 0.065 0.915 0.055 0 0.000 0.000
WDJ155337.43+184035.70 1202877918494759552 DQ: [logC/He=-5.21] 8176 142 7.737 0.115 0.433 0.079 8177 7.737 0.433
WDJ155340.35+011335.22 4411053531801509248 DB He 14121 312 7.991 0.140 0.583 0.111 14630 7.818 0.490
WDJ155342.49-005645.23 4409424532306547968 DA H 12801 394 7.878 0.081 0.539 0.060 13915 7.955 0.585
WDJ155343.68+353742.61 1372670173412773760 DA H 6366 65 7.979 0.032 0.577 0.027 6285 7.979 0.577
WDJ155345.84-013407.66 4409312833096309632 DZ [logCa/He=-10.41]+[logH/He=-4.0] 5898 54 7.954 0.045 0.544 0.037 0 0.000 0.000
WDJ155350.55+255028.39 1220224707287551232 DA H 6930 148 8.086 0.189 0.644 0.161 7338 8.396 0.847
WDJ155354.44+044506.68 4426110690705667328 DC [logH/He=0.00] 5019 85 8.191 0.109 0.690 0.100 0 0.000 0.000
WDJ155403.09+040113.67 4425202936481819520 DA H 7286 76 8.414 0.027 0.859 0.024 7146 8.162 0.693
WDJ155403.27+340424.23 1371680612947121152 DQ [logC/He=-5.89] 6556 54 7.742 0.094 0.431 0.066 6557 7.742 0.431
WDJ155403.38+364151.55 1373326444415632512 DA H 10103 116 7.886 0.030 0.536 0.023 9919 7.800 0.490
WDJ155403.54+235025.44 1218734147477441024 DA H 6609 104 7.327 0.129 0.280 0.058 6955 7.327 0.282
WDJ155404.22+285608.53 1319952542230868096 DC [logH/He=0.04] 5398 14 8.149 0.035 0.663 0.032 0 0.000 0.000
WDJ155406.58+003453.33 4410802980589171072 DA H 11615 240 7.950 0.106 0.576 0.083 11428 8.050 0.634
WDJ155407.47+174824.33 1202751891272180096 DA H 11383 259 7.662 0.143 0.429 0.090 13122 7.661 0.434
WDJ155408.40+113927.87 1189664438726520064 DA H 10657 166 7.937 0.071 0.566 0.056 10347 7.748 0.465
WDJ155410.31+221730.55 1216791623965111296 DC H 4828 40 7.212 0.202 0.225 0.074 0 0.000 0.000
WDJ155412.26+140804.14 1192479390353665280 DA H 8706 60 8.021 0.014 0.609 0.012 8369 7.988 0.588
WDJ155412.29+072306.93 4430108716847352832 DA H 9168 107 7.858 0.060 0.518 0.045 9034 7.724 0.449
WDJ155413.27+262023.49 1220315416997026688 DB He 10991 258 8.196 0.087 0.704 0.078 11595 8.196 0.705
WDJ155413.52+033634.74 4425127624234553984 DQ [logC/He=-6.67] 6647 40 7.949 0.026 0.544 0.020 6648 7.949 0.544
WDJ155417.85+461116.67 1397229487901500928 DC [logH/He=-1.87] 6531 62 8.206 0.025 0.704 0.022 0 0.000 0.000
WDJ155420.95+094438.96 4455393945235480960 DA H 15156 529 7.735 0.103 0.474 0.067 15222 7.835 0.523
WDJ155424.93+082144.43 4454396859985489152 DC [logH/He=-3.34] 8485 94 8.019 0.058 0.589 0.048 0 0.000 0.000
WDJ155425.36+004706.84 4410816002930519808 DA H 9240 150 8.121 0.133 0.672 0.115 9395 7.811 0.493
WDJ155429.00+173546.54 1202552914026910976 DZ [logCa/He=-8.42]+[logH/He=-5.0] 6982 30 8.267 0.008 0.745 0.007 0 0.000 0.000
WDJ155429.89+300642.50 1320887401992004608 DA H 12388 392 8.164 0.059 0.706 0.051 33649 8.331 0.845
WDJ155430.79+180256.11 1202783055554937088 DA H 12680 202 8.089 0.029 0.661 0.025 12167 8.138 0.690
WDJ155432.04+113615.91 4456274108589161472 DQ [logC/He=-5.29] 8194 102 7.838 0.044 0.485 0.033 8194 7.838 0.485
WDJ155433.03+233109.71 1218573004600790656 DA H 7478 86 7.981 0.025 0.582 0.020 7513 8.027 0.609
WDJ155438.36+241032.53 1218748892101806720 DA H 11528 126 8.355 0.014 0.828 0.013 11537 8.439 0.883
WDJ155439.85+012615.22 4411064144662374016 DA H 9602 122 8.064 0.114 0.637 0.096 9450 7.708 0.443
WDJ155444.66+343917.89 1371839045701563520 DA H 5200 52 7.412 0.055 0.295 0.028 5628 7.412 0.301
WDJ155448.04+032530.86 4425108412841405184 DA H 7408 104 7.710 0.087 0.436 0.059 8593 8.068 0.637
WDJ155449.30+050155.93 4426123197650117632 DA H 6849 82 8.400 0.032 0.849 0.029 6708 8.400 0.848
WDJ155449.45+001151.31 4410359254629759104 DA H 18826 574 7.693 0.210 0.466 0.126 18070 7.755 0.492
WDJ155450.26+325413.70 1369861200377513088 DB He 11226 68 8.039 0.003 0.606 0.003 11066 8.039 0.606
WDJ155451.21+254951.24 1220236217799901184 DA H 10110 154 7.440 0.072 0.335 0.036 12690 7.849 0.524
WDJ155452.30+080303.14 4454165245287160192 DC [logH/He=-2.89] 7660 120 7.750 0.074 0.439 0.052 0 0.000 0.000
WDJ155452.85+132231.78 1191547245011970432 DA H 8933 126 7.591 0.140 0.388 0.082 9403 8.024 0.613
WDJ155453.59+030319.29 4424884288566873472 DA H 13348 634 6.948 0.525 0.224 0.099 10297 8.017 0.611
WDJ155457.06+013026.98 4411158668301810304 DA H 10124 172 7.904 0.127 0.546 0.098 10611 7.640 0.416
WDJ155502.00+244422.12 1219552974402511104 DAM H 13473 616 5.657 0.046 0.181 0.004 18046 6.158 0.200
WDJ155513.62+320248.93 1321749522187927424 DC [logH/He=-1.92] 6603 116 7.934 0.066 0.535 0.053 0 0.000 0.000
WDJ155513.96+374950.43 1373537756810735616 DA H 10288 153 8.681 0.029 1.032 0.022 9710 8.508 0.924
WDJ155516.93+315306.96 1321738565727229056 DA H 6621 28 7.962 0.010 0.568 0.008 6339 7.962 0.567
WDJ155517.06+363141.64 1373122175771723392 DA H 29659 5220 8.090 0.216 0.696 0.166 27956 7.638 0.471
WDJ155522.69+133830.62 1191650014989759616 DA H 12042 259 8.052 0.172 0.636 0.140 12960 7.606 0.410
WDJ155523.16+472604.56 1399590792201347968 DA H 10276 64 8.024 0.011 0.615 0.009 9955 8.002 0.601
WDJ155526.01+692708.51 1646995369604714368 DA H 5136 51 7.217 0.052 0.231 0.021 5218 7.217 0.233
WDJ155526.04+460118.23 1397210791908096128 DA H 10234 167 7.958 0.093 0.576 0.075 9726 7.768 0.473
WDJ155526.30+023705.96 4424805566107947008 DA H 9832 96 8.100 0.038 0.660 0.033 10124 7.915 0.552
WDJ155529.20+141130.45 1191754124996691328 DA H 10162 172 8.148 0.073 0.691 0.064 9841 7.315 0.293
WDJ155529.60+173931.93 1202548138023453184 DAH H 9747 184 8.589 0.067 0.976 0.054 0 0.000 0.000
WDJ155529.84+044726.57 4426102440073172608 DA H 8192 153 7.528 0.192 0.360 0.103 7899 7.624 0.398
WDJ155530.19+312310.45 1321574115723174144 DQ [logC/He=-4.20] 8326 42 8.296 0.022 0.766 0.021 8327 8.296 0.766
WDJ155530.74+693304.34 1647009319658785024 DA H 5388 54 7.949 0.024 0.553 0.020 5399 7.949 0.554
WDJ155531.40+063712.50 4426983771659623936 DC H 4775 72 7.945 0.038 0.545 0.032 0 0.000 0.000
WDJ155532.00-001055.07 4409578051617714688 CV H 6968 97 5.856 0.163 0.163 0.005 0 0.000 0.000
WDJ155532.00-001055.07 4409578051617714688 CV He 7816 122 6.065 0.163 0.169 0.005 0 0.000 0.000
WDJ155533.19+213353.09 1204695411216506624 DA H 9667 132 8.088 0.063 0.652 0.054 9707 7.480 0.348
WDJ155534.83+062740.79 4426977067214491008 DA H 8505 214 7.467 0.237 0.337 0.120 8155 7.320 0.286
WDJ155541.20+384019.61 1376600755683382784 DA H 8689 268 8.360 0.076 0.825 0.068 8414 8.374 0.835
WDJ155543.59+053737.56 4426599694206407808 DA H 10870 174 7.938 0.049 0.567 0.038 10908 7.861 0.525
WDJ155544.82+064730.00 4427021425634792832 DAH: H 5858 24 8.308 0.013 0.785 0.013 0 0.000 0.000
WDJ155545.80+084213.44 4454503581332474368 DA H 17074 556 8.179 0.140 0.725 0.118 17541 7.955 0.593
WDJ155547.10+075146.13 4454146549291665792 DA H 14747 526 7.832 0.254 0.520 0.176 16159 8.176 0.721
WDJ155549.05+340137.20 1371482907013224576 DQ [logC/He=-6.18] 7048 110 8.126 0.117 0.652 0.104 7049 8.126 0.652
WDJ155552.22+102402.62 4455860894077563264 DA H 6136 69 8.083 0.058 0.639 0.050 6798 8.083 0.642
WDJ155554.70+210546.78 1204593710686648320 DA H 12868 480 7.878 0.118 0.539 0.088 13862 7.585 0.405
WDJ155558.08+023444.89 4424792926022646400 DA H 15878 424 8.097 0.129 0.672 0.108 16673 8.195 0.734
WDJ155600.38+104124.51 4455887046136280448 DA H 12125 194 8.122 0.030 0.680 0.025 10967 8.057 0.637
WDJ155600.39+343601.31 1371789017921682688 DA H 9155 342 8.267 0.218 0.766 0.189 7846 9.323 1.307
WDJ155600.64+071832.73 4454065047991486976 DA H 11738 176 7.937 0.047 0.569 0.037 12008 8.066 0.645
WDJ155607.27+105423.55 4456172639983536896 DA H 10538 126 7.946 0.031 0.570 0.025 10372 8.067 0.641
WDJ155609.04+062919.96 4426931922814636672 DA H 9726 510 6.940 0.450 0.246 0.136 9813 7.574 0.385
WDJ155611.64+165011.54 1193452011469881728 DA H 9127 90 8.628 0.023 0.999 0.019 8839 8.850 1.125
WDJ155612.59+115233.01 4456308154791559040 DA H 11884 300 8.018 0.111 0.616 0.090 11515 7.726 0.459
WDJ155615.82+184335.72 1202916710638855040 DA H 7365 109 7.828 0.051 0.496 0.038 7800 7.638 0.404
WDJ155616.46+381019.65 1373569711363357056 DC [logH/He=-1.07] 6005 28 7.981 0.010 0.560 0.009 0 0.000 0.000
WDJ155616.70+155935.12 1193321826717207808 DA H 11463 204 7.809 0.100 0.499 0.071 11099 8.261 0.766
WDJ155617.47-003658.29 4409481328954768512 DA H 8011 111 7.081 0.196 0.221 0.047 8005 7.425 0.320
WDJ155618.06+123220.34 1191235533465354880 DA H 8189 204 7.636 0.091 0.405 0.057 8394 7.911 0.544
WDJ155625.67+121205.00 1191205919669645440 DA H 8184 178 7.926 0.142 0.552 0.111 8378 7.666 0.419
WDJ155626.35+290138.17 1320003841319655680 DA H 9053 158 7.790 0.117 0.482 0.083 9392 7.730 0.453
WDJ155626.90+173631.06 1202519890020434688 DA H 11349 187 8.243 0.078 0.755 0.068 12219 8.459 0.896
WDJ155630.73+704548.09 1647983486960966272 DA H 8179 166 7.026 0.215 0.211 0.070 8459 7.826 0.498
WDJ155633.08+012549.55 4411148364678833152 DA H 8292 44 7.419 0.017 0.319 0.009 8966 7.985 0.589
WDJ155635.16+080610.08 4454180496712731392 DC [logH/He=-4.08] 9477 264 8.059 0.159 0.615 0.133 0 0.000 0.000
WDJ155636.71+270914.14 1220470761671795968 DA H 6417 140 8.133 0.131 0.672 0.115 6424 8.133 0.672
WDJ155637.09+205843.20 1204582402035383552 DA H 8757 160 7.771 0.131 0.471 0.091 8610 7.754 0.462
WDJ155639.09+252328.58 1220020335563737856 DA H 8178 156 7.981 0.061 0.584 0.050 8630 7.946 0.565
WDJ155644.24-000950.22 4409581010854168064 CV H 7050 96 6.244 0.040 0.175 0.001 0 0.000 0.000
WDJ155644.24-000950.22 4409581010854168064 CV He 8211 122 6.395 0.050 0.142 0.009 0 0.000 0.000
WDJ155651.12+085003.63 4454511518432129536 DA H 10404 240 8.300 0.106 0.790 0.095 10158 8.342 0.817
WDJ155651.19+033816.60 4425023067549600384 DA H 12963 470 7.960 0.236 0.585 0.176 15569 8.202 0.736
WDJ155651.96+351219.10 1371883889455922944 DA H 7696 61 7.938 0.049 0.558 0.039 7541 8.160 0.692
WDJ155654.38+101225.50 4455806781787341824 DA H 11661 130 8.115 0.018 0.674 0.015 11918 8.270 0.773
WDJ155656.10+102838.47 4455865292124148480 DC [logH/He=-1.90] 6571 107 7.863 0.090 0.495 0.069 0 0.000 0.000
WDJ155656.98+034645.93 4425218054766493568 DA H 9114 98 7.335 0.074 0.295 0.033 6392 7.335 0.281
WDJ155659.68+145827.10 1192943934017025536 DA H 6434 74 8.268 0.044 0.760 0.040 6070 8.268 0.759
WDJ155659.68+350431.58 1371829356254739712 DC [logH/He=-1.79] 6414 66 7.995 0.040 0.570 0.033 0 0.000 0.000
WDJ155700.49+204818.49 1204385692533697280 DC H 4941 35 7.269 0.151 0.243 0.065 0 0.000 0.000
WDJ155702.27+190210.39 1202997868341016320 DA H 7476 90 8.088 0.117 0.647 0.100 7490 8.157 0.690
WDJ155704.50+212856.71 1204632571550300928 DA H 5859 39 7.847 0.059 0.500 0.046 6292 7.847 0.502
WDJ155707.77+003512.70 4410769067527457920 DA H 10830 155 8.072 0.186 0.646 0.153 11148 8.051 0.634
WDJ155708.48+282336.05 1319676603468508544 DA H 12378 178 7.375 0.022 0.323 0.010 11457 7.839 0.515
WDJ155709.49+260150.81 1220148600467098752 DA H 10137 164 8.139 0.077 0.685 0.067 10019 7.774 0.477
WDJ155713.92+123318.04 1191255565192834432 DA H 11717 252 7.775 0.087 0.483 0.060 11250 8.125 0.680
WDJ155714.92+212610.55 1204629268719153664 DA H 6174 77 7.975 0.059 0.574 0.049 7007 9.334 1.309
WDJ155715.82+083022.64 4454302237563072768 DA H 8359 89 7.986 0.033 0.588 0.026 8182 7.892 0.533
WDJ155715.97+083024.95 4454302233266480128 DA H 7875 145 8.322 0.073 0.799 0.066 7755 7.792 0.478
WDJ155720.66+153107.41 1193106661737857280 DA H 7319 124 7.904 0.122 0.537 0.093 7087 8.045 0.619
WDJ155721.66+141210.60 1191742717564070528 DC H 4852 18 8.004 0.010 0.581 0.009 0 0.000 0.000
WDJ155721.77+095335.02 4455760769799431040 DC [logH/He=-0.76] 5880 62 8.028 0.025 0.589 0.022 0 0.000 0.000
WDJ155724.29+133640.79 1191660666507800064 DA H 6786 80 7.345 0.087 0.287 0.040 6228 7.345 0.283
WDJ155724.86+215746.38 1206198821567293056 DZA [logCa/He=-9.21]+[logH/He=-4.0] 8754 144 7.932 0.040 0.539 0.032 0 0.000 0.000
WDJ155732.84+435054.94 1384739993586669824 DA H 8362 147 7.957 0.058 0.571 0.046 8228 8.124 0.671
WDJ155733.05+312853.10 1321482375222633216 DQ [logC/He=-6.28] 7072 63 7.830 0.023 0.478 0.018 7073 7.830 0.478
WDJ155738.33+163943.13 1199435313227901952 DA H 8176 158 7.984 0.090 0.586 0.074 7673 8.288 0.776
WDJ155740.49+215741.43 1206198924646506240 DA H 5196 34 8.103 0.030 0.646 0.027 5394 8.103 0.648
WDJ155746.86+751737.78 1703706259515987328 DA H 5200 31 7.215 0.027 0.232 0.011 5293 7.215 0.233
WDJ155747.30+280006.80 1319616435270604800 DA H 5699 62 8.150 0.024 0.680 0.022 5558 8.150 0.679
WDJ155747.83+091904.15 4454928027180320384 DA H 11172 236 7.848 0.101 0.518 0.073 10833 8.092 0.658
WDJ155752.69+320310.23 1321714479551192832 DA H 19573 762 7.896 0.050 0.566 0.036 21982 7.931 0.591
WDJ155752.85+241039.31 1218711680506076416 DA H 8869 240 8.245 0.148 0.751 0.131 8314 7.908 0.543
WDJ155756.00+315750.02 1321705168062092672 DA H 11816 310 7.617 0.150 0.411 0.086 12567 7.564 0.392
WDJ155757.01+074640.71 4454109681291473536 DA H 6866 36 7.968 0.018 0.573 0.014 6794 7.968 0.572
WDJ155759.23+142415.78 1192124213738350208 DA H 8313 151 8.551 0.075 0.950 0.062 8366 8.866 1.133
WDJ155759.69+110811.88 4456018914514270592 DC [logH/He=-2.05] 6806 38 8.102 0.016 0.637 0.014 0 0.000 0.000
WDJ155800.22+152313.57 1193054198712640512 DA H 8428 190 7.335 0.605 0.292 0.169 8682 7.878 0.527
WDJ155805.66+020344.70 4412705440644420864 DA H 10798 164 8.016 0.105 0.612 0.086 11552 8.102 0.666
WDJ155807.78+084020.93 4454328930782860800 DA H 7109 64 7.978 0.021 0.579 0.017 7105 7.764 0.462
WDJ155807.89+381649.61 1379531473863625984 DAHe H 7914 190 8.125 0.072 0.671 0.062 0 0.000 0.000
WDJ155813.58+291036.19 1320021231644021376 DA H 10879 244 7.342 0.250 0.306 0.109 11593 7.937 0.568
WDJ155813.62+402229.97 1382833577863719808 DB He 14203 660 8.198 0.177 0.710 0.151 14398 8.697 1.030
WDJ155813.86+100928.27 4455794854660137600 DA H 14570 646 8.500 0.215 0.926 0.177 15443 7.719 0.467
WDJ155817.00+052434.68 4426526336164594048 DAZ [logCa/H=-8.06] 6032 44 8.258 0.027 0.752 0.026 0 0.000 0.000
WDJ155817.31+251250.93 1219957873855946240 DZ [logCa/He=-10.80]+[logH/He=-5.0] 7230 41 8.033 0.010 0.595 0.008 0 0.000 0.000
WDJ155819.88+685603.21 1646919503302778752 DB He 13946 756 7.900 0.116 0.532 0.087 14782 8.229 0.731
WDJ155821.88+691656.99 1646940531463062016 DA H 7157 186 7.821 0.066 0.491 0.050 7278 7.707 0.434
WDJ155823.04+164327.61 1199389962671428864 DA H 12242 224 8.143 0.036 0.693 0.031 11964 8.216 0.739
WDJ155824.64+200215.32 1204194862843399936 DA H 9694 85 8.091 0.022 0.654 0.019 9564 7.956 0.574
WDJ155825.14+334018.64 1371398760013279488 DA H 16459 1129 6.999 0.420 0.246 0.097 17993 7.809 0.518
WDJ155827.68+291851.17 1320024491523176448 DA H 5444 52 7.278 0.084 0.322 0.059 5360 7.278 0.253
WDJ155831.38+443239.14 1384840908138912384 DC [logH/He=-2.40] 7190 189 7.808 0.135 0.467 0.097 0 0.000 0.000
WDJ155839.58+125429.38 1191362939375127296 DA H 5791 49 8.112 0.042 0.656 0.038 6077 8.112 0.657
WDJ155845.41+193619.41 1203415923278169344 DQ [logC/He=-7.40] 5332 46 5.717 0.453 0.200 0.000 5332 5.717 0.200
WDJ155846.73+010208.58 4410885233504194944 DA H 11914 310 7.941 0.127 0.571 0.099 11456 7.875 0.534
WDJ155847.37+353113.57 1372222225503169024 DB He 13350 246 8.137 0.067 0.670 0.058 13857 8.136 0.670
WDJ155847.91+150735.08 1192938917495381504 DZA [logCa/He=-10.18]+[logH/He=-5.0] 9176 160 7.921 0.041 0.533 0.031 0 0.000 0.000
WDJ155851.43+040932.53 4425255644320385408 DC [logH/He=-3.88] 9138 251 8.138 0.122 0.664 0.107 0 0.000 0.000
WDJ155852.47+424904.04 1384359188902723968 DA H 7032 83 7.921 0.067 0.546 0.052 7001 7.921 0.546
WDJ155852.60+031242.94 4424935480278206976 DZ [logCa/He=-8.78]+[logH/He=-5.0] 7843 80 7.978 0.060 0.563 0.050 0 0.000 0.000
WDJ155853.39+105819.62 4456000532054130944 DC [logH/He=-4.19] 9681 166 7.978 0.045 0.567 0.036 0 0.000 0.000
WDJ155855.07+084600.54 4454334020319210624 DC H 4758 34 7.352 0.037 0.268 0.018 0 0.000 0.000
WDJ155855.41+280716.55 1319700586565521280 DA H 7598 106 7.266 0.094 0.266 0.039 8046 7.563 0.373
WDJ155857.30+480047.45 1399711188725084160 DA H 14423 452 8.898 0.048 1.153 0.027 17636 8.943 1.175
WDJ155857.63+424828.73 1384359115887888384 DA H 9236 158 7.614 0.102 0.399 0.062 9444 8.033 0.618
WDJ155857.70+041705.16 4425632987265111680 DAH H 6970 19 8.533 0.005 0.936 0.004 0 0.000 0.000
WDJ155858.43+444831.29 1396863552392111360 DA H 8634 111 9.075 0.030 1.227 0.013 8875 9.232 1.282
WDJ155858.85+073644.50 4451097882722882432 DA H 6353 44 8.178 0.020 0.701 0.018 6264 8.178 0.701
WDJ155903.78+105614.51 4455997237817243776 He-DA [logH/He=-3.00] 8428 938 7.931 0.179 0.537 0.145 0 0.000 0.000
WDJ155904.63+035623.49 4425059759452336128 CV H 25356 954 7.250 0.146 0.339 0.055 0 0.000 0.000
WDJ155904.63+035623.49 4425059759452336128 CV He 17752 1390 6.997 0.158 0.295 0.055 0 0.000 0.000
WDJ155905.12+133314.09 1191463029293681024 DA H 8405 76 7.941 0.035 0.561 0.028 8264 7.727 0.448
WDJ155908.29+123202.35 4457857985150217472 DA H 6207 46 7.877 0.035 0.518 0.028 6457 7.877 0.519
WDJ155909.30+340334.53 1371516888794353280 DA H 10868 330 8.030 0.141 0.621 0.114 11202 8.054 0.635
WDJ155910.36+313630.64 1321496600153978368 DA H 8395 103 7.995 0.028 0.593 0.024 8408 8.191 0.714
WDJ155910.46+095959.77 4455038188800137856 DA H 10575 169 8.165 0.088 0.703 0.076 10232 8.157 0.697
WDJ155911.93+025538.96 4412822779150716928 DC [logH/He=-1.53] 6211 68 7.924 0.095 0.528 0.077 0 0.000 0.000
WDJ155915.36+282404.63 1319722813019627904 DA H 9376 204 7.950 0.076 0.569 0.061 9608 7.826 0.502
WDJ155915.67+265448.90 1316472764024228736 DQ: [logC/He=-5.76] 7836 89 7.595 0.042 0.367 0.025 7836 7.595 0.367
WDJ155917.21+281612.03 1319709756318999296 DA H 8166 147 6.902 0.593 0.239 0.141 5737 6.902 0.200
WDJ155917.22+044549.35 4425689367298237312 DZ [logCa/He=-10.04]+[logH/He=-5.0] 7329 133 8.123 0.075 0.651 0.067 0 0.000 0.000
WDJ155918.39+354809.98 1372297061013790336 DC [logH/He=0.03] 5332 18 8.007 0.034 0.573 0.029 0 0.000 0.000
WDJ155919.42+064439.01 4450967345778879488 DA H 7715 52 7.989 0.019 0.587 0.016 7515 7.870 0.519
WDJ155925.20+383131.49 1379539200508193152 DC [logH/He=-2.68] 7421 136 7.942 0.062 0.541 0.050 0 0.000 0.000
WDJ155929.64+332431.72 1323443938325221376 DQ [logC/He=-5.66] 6164 31 8.042 0.032 0.598 0.028 6165 8.042 0.598
WDJ155933.61+324741.07 1323271899114999040 DA H 11799 260 8.326 0.040 0.809 0.036 11515 8.228 0.745
WDJ155935.10+231611.55 1218418832454427904 DA H 6837 72 7.513 0.093 0.348 0.052 7016 7.627 0.396
WDJ155937.38+252909.25 1220062430539961344 DA H 8467 49 8.028 0.009 0.613 0.008 8073 7.910 0.543
WDJ155938.71+220117.96 1206178210020806272 DQ [logC/He=-6.97] 5681 27 7.774 0.073 0.444 0.053 5682 7.774 0.444
WDJ155940.16+061315.93 4426731914777612160 DA H 6467 72 7.913 0.051 0.540 0.041 6396 7.913 0.539
WDJ155943.13+181714.22 1202662482934564736 DA H 5138 24 8.036 0.026 0.603 0.022 5682 8.036 0.608
WDJ155943.53+181716.10 1202662487232814848 DC H 4827 50 8.056 0.037 0.613 0.033 0 0.000 0.000
WDJ155943.84+372113.49 1373284147578159104 DC [logH/He=-2.97] 7811 225 8.145 0.183 0.666 0.161 0 0.000 0.000
WDJ155946.46+701710.86 1647899786638013312 DA H 7673 125 8.021 0.032 0.606 0.028 7527 7.969 0.575
WDJ155949.37+032241.27 4424944448170672128 DA H 12018 370 8.127 0.150 0.682 0.127 11712 8.069 0.646
WDJ155955.12+003348.50 4410098979610942080 DA H 6075 46 7.958 0.039 0.564 0.032 6102 7.958 0.564
WDJ155956.61+421251.34 1383569151142701568 DA H 14027 653 8.047 0.375 0.638 0.285 13772 7.967 0.591
WDJ155957.38+234730.79 1218862618538739712 DA H 7075 52 8.142 0.030 0.680 0.026 6775 8.142 0.679
WDJ155957.81+544554.88 1621317271970503680 DA H 6955 79 7.819 0.038 0.490 0.029 6876 7.819 0.489
WDJ155958.09+265954.43 1316474408994890496 DC [logH/He=-4.98] 11063 343 8.186 0.095 0.698 0.085 0 0.000 0.000
WDJ160000.77+001906.83 4409986554547744640 DA H 5552 23 8.102 0.013 0.648 0.011 5545 8.102 0.648
WDJ160001.18+234141.77 1218483012149408256 DA H 10830 200 9.060 0.040 1.222 0.017 10902 9.308 1.303
WDJ160001.66+134255.40 1191841158213908992 DA H 10833 342 7.849 0.130 0.518 0.096 10487 8.087 0.654
WDJ160003.70+331114.23 1323332342191466112 CV H 6835 195 6.069 0.178 0.170 0.006 0 0.000 0.000
WDJ160003.70+331114.23 1323332342191466112 CV He 7496 224 6.253 0.177 0.175 0.005 0 0.000 0.000
WDJ160005.19+253304.64 1220064350388135424 DC [logH/He=-2.56] 7318 70 8.161 0.066 0.676 0.059 0 0.000 0.000
WDJ160008.17+110015.77 4455957651100085504 DA H 8775 194 7.530 0.180 0.363 0.101 8447 7.967 0.577
WDJ160009.41+283626.95 1319750850566255232 DC [logH/He=-5.01] 11135 382 7.771 0.248 0.459 0.166 0 0.000 0.000
WDJ160010.05+005513.08 4410866305586590208 DC [logH/He=-2.62] 7372 56 7.880 0.030 0.506 0.024 0 0.000 0.000
WDJ160011.79+751543.21 1703707801409029760 DA H 8934 182 8.550 0.048 0.950 0.040 8949 8.869 1.135
WDJ160013.70+314932.70 1323004168034652416 DAM H 18709 768 7.828 0.175 0.529 0.119 24421 7.971 0.618
WDJ160018.30+085732.78 4454713691133219456 DA H 9300 224 8.322 0.090 0.802 0.081 10900 8.150 0.694
WDJ160020.34+033452.96 4424983102876427520 DAM H 20880 1250 6.185 0.557 0.219 0.023 26253 7.573 0.441
WDJ160020.55+705007.13 1647976069553227136 CV H 5309 108 5.429 0.071 0.158 0.001 0 0.000 0.000
WDJ160020.55+705007.13 1647976069553227136 CV He 5104 83 5.393 0.071 0.158 0.001 0 0.000 0.000
WDJ160022.51+262919.83 1316254339167114496 DA H 8945 88 7.444 0.023 0.331 0.012 9394 7.969 0.580
WDJ160025.76+112347.90 4457516827307854848 DA H 8929 248 7.805 0.160 0.489 0.112 8700 7.726 0.448
WDJ160026.98+031655.81 4424939088051458944 DA H 7764 74 7.723 0.054 0.444 0.037 9504 8.029 0.616
WDJ160030.15+405929.84 1383247097314267776 DA H 7783 127 7.109 0.130 0.226 0.049 7938 7.553 0.368
WDJ160040.20+033257.69 4424976093489782528 DA H 9012 279 6.279 0.719 0.176 0.049 10249 8.210 0.731
WDJ160043.32+004117.78 4410106955365194880 DC [logH/He=-2.04] 6797 70 8.147 0.046 0.666 0.042 0 0.000 0.000
WDJ160043.36+180841.01 1202644409713109632 DA H 8624 131 8.238 0.051 0.745 0.046 8678 7.992 0.592
WDJ160044.00+003220.34 4410086953702494848 DA H 13803 327 7.670 0.160 0.441 0.099 13935 7.646 0.430
WDJ160044.01+345915.47 1371994523516970368 DA H 10257 343 7.770 0.234 0.476 0.164 10568 8.111 0.669
WDJ160045.67+305538.90 1320640939589129600 DC [logH/He=-4.68] 10481 200 8.196 0.043 0.703 0.038 0 0.000 0.000
WDJ160050.13+275235.41 1316682766448132736 DA H 10929 210 7.771 0.148 0.478 0.102 10778 8.034 0.622
WDJ160050.35+124143.52 4457945602483294080 DC [logH/He=-2.70] 7444 90 7.561 0.063 0.352 0.037 0 0.000 0.000
WDJ160051.34+440659.26 1384761610157061760 DA H 7660 131 7.792 0.066 0.478 0.048 7451 7.778 0.470
WDJ160053.14+424017.74 1383685046540389760 DQ [logC/He=-5.76] 7558 134 7.834 0.099 0.481 0.074 7558 7.834 0.481
WDJ160053.85+074803.56 4451189790725712256 DA H 7636 96 8.159 0.039 0.692 0.035 6066 8.159 0.687
WDJ160054.21+033029.32 4424972794954879488 DA H 12139 293 7.826 0.115 0.510 0.083 12868 8.046 0.635
WDJ160055.69+075423.15 4451203740779578112 DA H 7570 132 7.551 0.111 0.366 0.065 9211 8.137 0.682
WDJ160058.07+303442.84 1320620190602647040 DA H 10724 158 8.441 0.040 0.882 0.034 10921 8.364 0.833
WDJ160104.63+123029.21 4457939383370422400 DA H 8898 101 7.025 0.099 0.215 0.037 8653 7.677 0.425
WDJ160104.77+440405.46 1384760540711242240 DAM H 16309 645 7.840 0.098 0.529 0.069 17622 7.862 0.544
WDJ160104.95+443232.98 1384786138715957760 DA H 8589 369 7.822 0.407 0.496 0.285 8756 7.730 0.451
WDJ160107.51+222638.14 1206286919936407168 DA H 11984 228 7.991 0.047 0.600 0.038 12251 8.073 0.650
WDJ160108.28+420625.75 1383518401811176448 DA H 10612 248 8.122 0.073 0.676 0.062 10122 7.916 0.552
WDJ160116.64+275800.63 1316682044894063232 DA H 8436 100 7.973 0.051 0.580 0.041 8519 8.104 0.659
WDJ160117.96+045017.51 4425682254832017408 DA H 13978 323 7.914 0.105 0.562 0.080 14989 8.182 0.723
WDJ160125.47+412014.64 1383292181587562496 DC H 4862 22 7.862 0.012 0.498 0.010 0 0.000 0.000
WDJ160125.60+042238.67 4425461566530648064 DA H 13035 545 7.889 0.224 0.546 0.164 14077 7.970 0.593
WDJ160128.49+213452.29 1205950709898119296 DC [logH/He=-5.07] 11265 427 7.920 0.162 0.537 0.122 0 0.000 0.000
WDJ160128.74+033847.02 4424975681172975232 DA H 5960 40 7.911 0.035 0.536 0.028 5961 7.911 0.535
WDJ160132.24+063902.23 4450765864570779136 DA H 9392 45 7.943 0.014 0.565 0.010 9296 7.992 0.593
WDJ160135.22+165916.09 1199412846257213952 DA H 11093 73 8.149 0.020 0.694 0.018 11012 8.279 0.777
WDJ160135.31+083733.63 4454642806992062336 DA H 9708 224 7.973 0.152 0.584 0.121 9671 7.587 0.390
WDJ160135.50+441450.25 1384764285922087808 DQ: [logC/He=-5.41] 8614 162 7.953 0.071 0.550 0.058 8614 7.953 0.550
WDJ160138.74+162139.75 1199165795440931712 DA H 10305 101 7.448 0.078 0.339 0.039 9974 7.981 0.589
WDJ160139.52+305354.15 1320650869553501056 DA H 11619 315 7.824 0.128 0.507 0.091 10176 7.989 0.594
WDJ160140.29+070637.21 4450822278963775360 DA H 7811 143 7.651 0.124 0.410 0.078 8439 8.067 0.637
WDJ160142.94+415250.77 1383591416252890752 DA H 12027 354 7.825 0.126 0.509 0.089 12794 8.036 0.628
WDJ160144.45+334433.93 1323467096789603456 DA H 14687 675 6.951 0.159 0.230 0.029 15177 7.567 0.402
WDJ160145.49+435031.89 1384555344353354368 DB He 10979 240 8.179 0.071 0.693 0.062 10662 8.179 0.693
WDJ160148.60+053442.47 4425884324454250752 DC [logH/He=0.00] 5226 39 8.223 0.032 0.712 0.030 0 0.000 0.000
WDJ160151.57+125312.21 4457973811828685312 DA H 6534 65 7.977 0.056 0.576 0.045 6676 7.977 0.577
WDJ160151.80+050755.61 4425798601204794880 DA H 14888 510 8.055 0.197 0.645 0.157 15279 7.769 0.491
WDJ160153.06+361143.83 1372359698816533248 DA H 10061 172 8.078 0.081 0.647 0.068 9899 7.849 0.515
WDJ160153.24+273546.60 1316607896578157824 DA H 7090 44 8.034 0.012 0.613 0.010 6857 8.034 0.612
WDJ160155.25+290807.01 1320147671184560896 DC [logH/He=0.03] 5312 18 8.157 0.024 0.668 0.021 0 0.000 0.000
WDJ160159.18+133431.67 1191779830379112192 DA H 9846 107 8.684 0.021 1.034 0.015 9369 8.629 1.000
WDJ160159.43+171254.00 1199513245412755328 DA H 8704 124 8.038 0.100 0.619 0.084 8302 7.815 0.492
WDJ160200.06+420755.90 1383598326856370048 DA H 5238 34 7.994 0.021 0.579 0.017 5257 7.994 0.579
WDJ160200.85+142943.24 1191999732704058880 DC [logH/He=-1.87] 6534 87 8.015 0.062 0.582 0.053 0 0.000 0.000
WDJ160207.77+114651.34 4457570359780538496 DA H 7483 128 7.831 0.141 0.498 0.104 7678 7.242 0.260
WDJ160212.44+742325.29 1702858123733994624 DA H 7103 76 7.318 0.043 0.280 0.019 7303 7.990 0.587
WDJ160213.78+003301.89 4410066475298969984 DA H 7713 106 7.600 0.131 0.387 0.079 9178 7.891 0.535
WDJ160214.44+114707.34 4457558643109758592 DA H 7484 115 7.112 0.143 0.225 0.047 7209 8.775 1.084
WDJ160217.00+163023.21 1199192840852373376 DA H 5761 14 7.692 0.007 0.419 0.005 5584 7.692 0.418
WDJ160219.57+185855.69 1203132627235232256 DA H 5827 48 8.072 0.031 0.631 0.028 5941 8.072 0.632
WDJ160219.58+053642.83 4425887622988615680 DQ: [logC/He=-6.17] 7515 88 7.963 0.048 0.553 0.040 7515 7.963 0.553
WDJ160220.24+743845.61 1702877532691158656 DA H 5956 21 7.407 0.012 0.303 0.006 5752 7.407 0.301
WDJ160220.52+202752.18 1203566835545351040 DA H 7772 86 7.860 0.073 0.514 0.056 7392 7.852 0.509
WDJ160223.14+183915.79 1203053191816871680 DA H 9234 171 7.713 0.242 0.444 0.154 9777 8.236 0.746
WDJ160223.58+305109.92 1320648262509425664 DA H 10387 313 8.007 0.109 0.605 0.089 9902 8.127 0.677
WDJ160224.07+111252.30 4457454739261246208 DAM H 15270 335 7.806 0.053 0.509 0.038 17193 7.823 0.522
WDJ160225.55+072813.94 4451118391188544256 DA H 11977 354 7.325 0.265 0.306 0.114 11593 8.029 0.621
WDJ160226.37+233647.29 1218800393053400576 DA H 6299 44 8.521 0.017 0.928 0.015 5953 8.521 0.927
WDJ160232.85+072159.71 4451113653843011072 DA H 11351 207 8.058 0.074 0.638 0.061 11371 8.087 0.656
WDJ160234.67+264422.26 1316238426312036096 DA H 7192 49 8.034 0.016 0.613 0.013 6939 8.034 0.612
WDJ160236.14+424528.78 1383700508421908480 DC [logH/He=-3.22] 8305 198 7.826 0.087 0.479 0.064 0 0.000 0.000
WDJ160236.20+551936.28 1621410318142686336 DA H 13079 903 7.965 0.304 0.588 0.228 12315 8.114 0.675
WDJ160239.30+415055.94 1383403434123803136 DC [logH/He=-5.16] 11610 220 8.001 0.095 0.585 0.078 0 0.000 0.000
WDJ160241.45+332301.67 1323407624377828224 DA H 7383 62 7.947 0.018 0.562 0.015 7338 7.781 0.471
WDJ160241.76+271741.90 1316409473386607488 DA H 13075 450 8.155 0.119 0.702 0.101 16610 8.506 0.932
WDJ160244.26+171556.92 1199517810959705856 DA H 8869 103 7.906 0.036 0.543 0.028 8792 7.776 0.474
WDJ160244.40+435558.42 1386057659490276096 DQ [logC/He=-5.46] 8221 90 7.720 0.046 0.425 0.032 8222 7.720 0.425
WDJ160244.43+120524.49 4457673679513851904 DA H 10547 360 8.016 0.186 0.611 0.150 9944 8.324 0.805
WDJ160247.81+434836.36 1384551977098980608 DA H 13812 456 7.599 0.138 0.410 0.078 14716 7.879 0.545
WDJ160251.17+450152.99 1386346689312493568 DQ [logC/H=1.44] 13150 529 8.905 0.131 1.143 0.079 13721 8.905 1.144
WDJ160252.45+232429.78 1206778573433113088 DA H 5736 58 8.105 0.055 0.652 0.049 6037 8.105 0.653
WDJ160252.49+130944.04 4458370804245181952 DA H 9454 168 8.180 0.066 0.710 0.058 9564 7.969 0.581
WDJ160254.63+001953.14 4410021945077167744 DA H 10970 155 7.682 0.118 0.436 0.074 14519 7.833 0.520
WDJ160256.32+304956.94 1320606236252684544 DAM H 12643 593 7.370 0.119 0.323 0.052 10590 8.378 0.841
WDJ160256.58+055456.99 4449928066773533824 DA H 15837 1146 8.899 0.298 1.154 0.175 15579 7.755 0.485
WDJ160257.53+085718.54 4454678167461762176 DAH H 11262 255 7.786 0.227 0.487 0.158 0 0.000 0.000
WDJ160303.60+210057.78 1205849971440202624 DA H 10711 105 7.756 0.057 0.470 0.039 10883 7.947 0.572
WDJ160303.75+220349.68 1206071518743506944 DA H 10586 182 7.951 0.082 0.573 0.065 10257 7.244 0.274
WDJ160304.10+033547.11 4413337350592394368 DA H 12963 292 7.157 0.208 0.267 0.041 10808 7.530 0.372
WDJ160308.91+190053.98 1203091017591732992 DB He 13757 515 7.956 0.179 0.563 0.139 14359 7.886 0.525
WDJ160312.31+540938.22 1429080205158748928 DA H 11613 615 8.276 0.243 0.776 0.206 10753 8.086 0.654
WDJ160315.51+545851.83 1621338231411029120 DB He 11777 630 6.915 0.699 0.248 0.254 11047 6.915 0.200
WDJ160315.67+015545.56 4412465472231409536 DA H 6159 30 7.404 0.026 0.303 0.013 5978 7.404 0.302
WDJ160318.02+083407.38 4451630213851582464 DA H 9855 234 8.011 0.225 0.606 0.179 9699 7.859 0.520
WDJ160318.80+165117.51 1199301550766489472 DA H 6917 78 7.791 0.037 0.475 0.027 6743 7.791 0.474
WDJ160321.24+084343.16 4454658406313338880 DA H 10913 538 5.746 0.543 0.166 0.008 14156 7.420 0.345
WDJ160322.22+223652.47 1206304585139369344 DA H 19342 1273 6.834 0.472 0.280 0.083 21462 7.855 0.550
WDJ160325.27+324451.12 1323151914908547200 DA H 10476 420 6.834 0.338 0.229 0.040 10259 8.187 0.716
WDJ160327.27+034951.71 4413350579091850368 DA H 7654 78 7.906 0.050 0.539 0.039 8331 7.980 0.584
WDJ160335.13+013447.23 4412439187031242240 DA H 11628 384 7.592 0.319 0.400 0.172 15800 8.514 0.936
WDJ160335.91+215032.56 1206052590817661696 CV H 11070 194 7.674 0.071 0.433 0.045 0 0.000 0.000
WDJ160335.91+215032.56 1206052590817661696 CV He 10797 192 7.547 0.075 0.359 0.042 0 0.000 0.000
WDJ160338.36+223658.26 1206309494284645376 DA H 9019 168 7.475 0.163 0.342 0.087 8925 8.179 0.708
WDJ160342.97+245202.29 1219051910634657024 DA H 10386 154 7.800 0.075 0.491 0.054 10558 8.015 0.610
WDJ160346.08+193539.96 1203263915795342336 CV H 10014 179 7.789 0.048 0.484 0.035 0 0.000 0.000
WDJ160346.08+193539.96 1203263915795342336 CV He 12398 342 8.056 0.048 0.619 0.041 0 0.000 0.000
WDJ160346.36+204018.35 1205075051964139648 DA H 7327 96 7.283 0.054 0.270 0.023 7447 7.498 0.344
WDJ160349.20+233210.37 1206807469973185152 DA H 7654 124 7.930 0.046 0.553 0.037 8087 8.025 0.610
WDJ160349.81+295730.83 1320339535964350848 DA H 15579 770 7.904 0.350 0.560 0.224 15748 7.586 0.411
WDJ160350.75+122128.94 4457707077179105152 DA H 6882 98 7.942 0.087 0.558 0.070 6772 7.942 0.557
WDJ160351.38+433556.40 1385988008003848192 DC [logH/He=-4.63] 10401 368 7.954 0.157 0.555 0.124 0 0.000 0.000
WDJ160353.89+080838.05 4451552182885460480 DA H 7464 42 7.996 0.012 0.591 0.011 7204 7.797 0.479
WDJ160355.44+310239.81 1322110677398607104 DC [logH/He=-0.48] 5761 90 7.251 0.034 0.235 0.014 0 0.000 0.000
WDJ160357.43+305938.77 1322107516301240704 DA H 15210 852 7.093 0.356 0.263 0.105 17303 7.374 0.343
WDJ160357.94+140929.77 1191925545731159808 DAH H 9463 90 8.470 0.020 0.899 0.017 0 0.000 0.000
WDJ160358.76+335049.24 1323796537960702848 DAM H 15198 1096 6.882 0.393 0.217 0.075 10631 8.446 0.886
WDJ160359.46+084824.94 4451658560636005120 DC [logH/He=-2.11] 6905 90 7.988 0.087 0.567 0.073 0 0.000 0.000
WDJ160400.90+055626.42 4449918927082701312 DA H 12953 324 7.591 0.161 0.404 0.092 11708 8.089 0.658
WDJ160401.31+083109.02 4451614618828537216 DBAZ [logCa/He=-8.74]+[logH/He=-5.0] 11462 190 7.972 0.059 0.568 0.048 0 0.000 0.000
WDJ160406.72+040249.80 4413384084135170048 DA H 11124 209 7.483 0.236 0.355 0.118 12201 8.162 0.705
WDJ160411.12+231057.25 1206715626392179072 DA H 5242 12 8.096 0.007 0.641 0.006 5108 8.096 0.640
WDJ160411.92+434359.04 1385991306538770176 DQ [logC/He=-6.47] 5925 27 7.959 0.054 0.547 0.044 5926 7.959 0.547
WDJ160412.26+061038.56 4449961636236770176 DAHe H 7930 134 8.074 0.072 0.640 0.061 0 0.000 0.000
WDJ160419.00+195817.67 1203302879738515328 DA H 6942 79 7.954 0.058 0.565 0.047 7219 7.926 0.549
WDJ160420.41+055542.54 4449919373759287680 DA H 8989 94 7.902 0.056 0.541 0.043 9388 8.152 0.692
WDJ160420.60+332551.77 1323400782493854080 DA H 17259 1160 8.407 0.296 0.870 0.241 17403 7.841 0.532
WDJ160424.17+423816.28 1383651958112314112 DQ [logC/He=-4.94] 8833 84 7.915 0.025 0.529 0.020 8833 7.915 0.529
WDJ160429.81+183035.58 1200053822878445056 DZ [logCa/He=-9.80]+[logH/He=-5.0] 6399 78 8.022 0.053 0.587 0.045 0 0.000 0.000
WDJ160430.50+294323.57 1320285969132130560 DA H 6551 104 8.219 0.067 0.728 0.060 6581 8.219 0.729
WDJ160433.46+554456.70 1621514118912263936 DA H 8257 200 6.688 0.362 0.201 0.052 8185 7.198 0.250
WDJ160434.05+075916.51 4451534487620815360 DCM [logH/He=-3.90] 9162 612 6.397 0.563 0.159 0.077 0 0.000 0.000
WDJ160435.30+143131.47 1192011719957082368 DA H 5772 124 7.415 0.084 0.304 0.042 6480 7.415 0.309
WDJ160436.93+432748.18 1385233227630984192 DA H 7022 72 7.155 0.038 0.233 0.013 7182 7.247 0.258
WDJ160439.80+305950.54 1322096521184963712 DA H 8485 143 8.363 0.051 0.827 0.046 8031 8.340 0.811
WDJ160439.85+552210.28 1621454642204516096 DA H 9163 334 7.802 0.174 0.488 0.122 9532 7.793 0.485
WDJ160441.83+032917.42 4413279596170231296 DA H 12042 108 5.896 0.046 0.174 0.001 13443 5.877 0.200
WDJ160442.26+032827.18 4413279351353925888 DA H 16185 378 7.841 0.052 0.529 0.036 19364 7.944 0.592
WDJ160444.12+033648.99 4413351919121477632 DB He 12364 326 8.108 0.131 0.651 0.111 13537 7.913 0.538
WDJ160453.59+005512.97 4411572123331402880 DC [logH/He=0.00] 5038 17 8.015 0.008 0.578 0.008 0 0.000 0.000
WDJ160454.38+101102.46 4456405324131282432 DA H 7380 62 7.912 0.031 0.542 0.025 7218 7.795 0.478
WDJ160454.48+001018.31 4409837025264008448 DC [logH/He=-2.99] 7855 146 7.741 0.109 0.435 0.076 0 0.000 0.000
WDJ160455.43+162953.27 1199227677329882112 DA H 11350 292 7.815 0.209 0.502 0.143 11051 8.050 0.633
WDJ160456.87+271804.83 1316376453675730560 DC [logH/He=0.00] 4993 52 8.019 0.043 0.580 0.037 0 0.000 0.000
WDJ160500.12+694608.71 1647071205843287040 DA H 12783 884 8.520 0.086 0.936 0.071 11872 8.549 0.954
WDJ160500.85+334136.91 1323780285804412032 DA H 12339 188 7.926 0.038 0.564 0.029 12521 7.942 0.574
WDJ160501.05+091636.72 4454777398385626368 DC [logH/He=-2.25] 7062 294 7.985 0.072 0.566 0.060 0 0.000 0.000
WDJ160501.36+203057.00 1205022962601053312 CV H 9771 166 7.632 0.191 0.409 0.112 0 0.000 0.000
WDJ160501.36+203057.00 1205022962601053312 CV He 10519 225 7.707 0.195 0.427 0.121 0 0.000 0.000
WDJ160503.15+003711.76 4411369946333224832 DA H 8189 107 7.883 0.098 0.528 0.075 8550 7.816 0.493
WDJ160505.76+420632.08 1383421816583908864 DA H 10089 217 7.208 0.214 0.264 0.056 10990 7.998 0.601
WDJ160507.97+062408.83 4449972287755795968 DA H 11368 529 6.584 0.515 0.189 0.064 12026 8.091 0.660
WDJ160509.65+493223.39 1400377144877640320 DA H 5407 60 8.121 0.038 0.659 0.033 5387 8.121 0.659
WDJ160509.95+060719.65 4449946517951838592 DA H 8379 202 8.124 0.118 0.672 0.102 8783 8.254 0.756
WDJ160512.00+042016.07 4425493482430144768 DA H 13567 392 8.142 0.091 0.695 0.078 13916 8.051 0.640
WDJ160512.79+040344.31 4413381365418128768 DA H 9195 104 7.834 0.092 0.505 0.068 9658 7.848 0.514
WDJ160513.91+020112.94 4412552780326919936 DZ [logCa/He=-8.58]+[logH/He=-5.0] 7831 122 7.786 0.112 0.457 0.080 0 0.000 0.000
WDJ160519.07+032524.51 4413275434344437504 DA H 10087 220 6.987 0.327 0.216 0.084 12265 8.283 0.782
WDJ160520.73+555645.76 1621523537776065280 DA H 6889 37 7.413 0.013 0.311 0.006 6810 7.413 0.310
WDJ160520.91+430428.69 1385162244706381312 DA H 5374 58 7.984 0.044 0.574 0.037 5319 7.984 0.573
WDJ160523.29+184115.20 1200156524136106624 DC H 4862 46 8.046 0.038 0.607 0.034 0 0.000 0.000
WDJ160530.10+134508.83 4458511099354606592 DA H 10091 194 7.174 0.140 0.255 0.033 10655 8.103 0.664
WDJ160534.13+275114.24 1316828554818775808 DA H 9465 146 7.677 0.099 0.428 0.065 9470 8.248 0.754
WDJ160539.74+271635.06 1316373941119673344 DA H 8567 158 8.315 0.061 0.796 0.054 9045 7.733 0.453
WDJ160540.31+023626.93 4412657513107138816 DA H 7268 112 8.051 0.085 0.623 0.073 7227 8.150 0.686
WDJ160540.53+711113.33 1648010326212354304 DA H 13191 968 8.653 0.082 1.019 0.062 11301 7.993 0.600
WDJ160543.35+223837.58 1206492322452931072 DA H 5694 64 7.916 0.060 0.537 0.048 5899 7.916 0.538
WDJ160545.87+255145.25 1315375795016730880 CV H 16486 743 5.478 0.445 0.197 0.008 0 0.000 0.000
WDJ160545.87+255145.25 1315375795016730880 CV He 11583 378 5.174 0.445 0.173 0.004 0 0.000 0.000
WDJ160547.99+240531.02 1206925328171879808 CV H 9629 284 7.526 0.087 0.365 0.048 0 0.000 0.000
WDJ160547.99+240531.02 1206925328171879808 CV He 9531 242 7.437 0.083 0.313 0.041 0 0.000 0.000
WDJ160547.99+345058.55 1323995893162271104 DA H 8915 132 7.989 0.044 0.591 0.036 9117 8.024 0.612
WDJ160548.74+102443.98 4456415082297038336 DA H 8172 98 7.739 0.046 0.453 0.032 5730 7.739 0.442
WDJ160550.53+165158.38 1199267294107344896 DC [logH/He=-4.19] 9682 196 8.131 0.066 0.660 0.057 0 0.000 0.000
WDJ160553.64+225305.77 1206506203787545344 DA H 11446 276 7.794 0.100 0.492 0.071 11589 8.081 0.653
WDJ160554.55+691015.55 1646844225411349760 DQ [logC/He=-5.74] 7709 62 7.851 0.039 0.491 0.030 7709 7.851 0.491
WDJ160556.30+020416.41 4412554051637282560 DAH H 5990 28 8.266 0.020 0.757 0.018 0 0.000 0.000
WDJ160556.76+080554.32 4451538748228459904 DC [logH/He=-3.01] 7896 127 7.988 0.099 0.569 0.081 0 0.000 0.000
WDJ160558.15+184149.67 1200144326429459328 DA H 11021 172 8.158 0.035 0.699 0.031 11350 8.094 0.661
WDJ160559.05+555643.96 1621522949365195776 DA H 9913 434 7.237 0.557 0.271 0.213 10230 8.100 0.661
WDJ160559.81+105303.04 4456656184581267584 DA H 10443 144 8.100 0.071 0.662 0.061 10384 7.971 0.584
WDJ160600.20+043237.37 4425526742657004288 DA H 7278 50 7.206 0.060 0.248 0.023 7409 7.899 0.534
WDJ160604.06+550924.93 1429284061486392576 DAH H 5831 34 8.119 0.018 0.661 0.016 0 0.000 0.000
WDJ160606.96+334439.38 1323599106903552896 DB He 11093 395 7.912 0.147 0.533 0.111 11984 7.912 0.535
WDJ160607.64+081813.62 4451569431474993920 DA H 7371 78 8.011 0.079 0.599 0.066 7292 7.945 0.560
WDJ160608.04+180523.84 1199969813318394752 DA H 10114 200 7.968 0.115 0.582 0.093 9807 8.298 0.787
WDJ160608.73+412653.09 1383344094856066432 DA H 6385 76 7.945 0.064 0.557 0.052 6617 7.945 0.558
WDJ160608.77+261927.37 1315543878560858880 DA H 10847 230 7.912 0.111 0.552 0.086 10023 7.788 0.484
WDJ160611.12+554543.24 1621470825641933440 DA H 10639 432 8.295 0.285 0.787 0.241 10137 8.147 0.691
WDJ160612.86+185846.20 1200168687484104064 DA H 9634 132 7.484 0.160 0.349 0.082 16299 7.896 0.558
WDJ160612.93+204124.01 1205037187532815744 DZ [logCa/He=-11.13]+[logH/He=-5.0] 5535 66 7.785 0.059 0.449 0.043 0 0.000 0.000
WDJ160613.25+292002.21 1317247296949755648 DA H 11327 320 8.022 0.099 0.617 0.082 12346 8.184 0.719
WDJ160613.46+290632.27 1317234347625306880 DA H 13777 530 8.049 0.107 0.639 0.088 14378 8.225 0.749
WDJ160613.49+051822.23 4449634256649531776 DC [logH/He=-1.77] 6393 51 7.966 0.027 0.553 0.022 0 0.000 0.000
WDJ160615.68+035449.33 4413410502475127680 DA H 6352 70 7.716 0.101 0.435 0.070 6687 7.716 0.436
WDJ160616.55+091802.09 4451796553642958848 DA H 7715 128 7.552 0.155 0.367 0.095 7574 7.570 0.374
WDJ160618.00+062612.14 4450052723903665408 DQ: [logC/He=-4.49] 8395 222 6.937 0.513 0.200 0.095 8395 6.937 0.200
WDJ160619.48+182656.30 1199996751353223680 DA H 9493 161 8.080 0.091 0.647 0.078 9103 7.747 0.460
WDJ160619.87+254703.32 1315371255234720896 DC H 4972 16 7.984 0.012 0.570 0.010 0 0.000 0.000
WDJ160622.75+114055.07 4456861896335121024 DA H 8130 86 7.272 0.068 0.271 0.028 8727 7.692 0.432
WDJ160632.41+003522.88 4411360222527241728 DA H 12909 657 6.852 0.263 0.241 0.039 9466 8.303 0.790
WDJ160635.28+183630.62 1200094161211404288 DA H 10546 154 7.567 0.185 0.385 0.100 11054 7.674 0.433
WDJ160636.05+281905.59 1316868549554153216 DA H 6435 56 7.379 0.051 0.296 0.025 6434 7.379 0.296
WDJ160639.29+011211.86 4411606650570702336 He-DA [logH/He=-3.72] 9455 212 8.344 0.102 0.799 0.092 0 0.000 0.000
WDJ160641.61+323118.21 1322359682423144832 DA H 8437 706 7.623 0.170 0.400 0.108 9591 8.001 0.600
WDJ160643.74+035956.33 4413413113815318400 DA H 10478 324 7.275 0.609 0.284 0.235 11438 7.858 0.525
WDJ160643.97+014957.37 4411784122918215296 DA H 12580 368 6.791 0.285 0.230 0.040 16636 7.974 0.602
WDJ160644.57+050831.84 4449581102135040128 DA H 10537 214 7.232 0.213 0.273 0.057 10615 7.821 0.502
WDJ160645.28+074339.03 4451326168825910272 DA H 10472 325 7.593 0.131 0.395 0.075 10253 7.624 0.408
WDJ160647.81+062645.64 4450057813440318592 DA H 6328 55 7.469 0.058 0.328 0.031 6212 7.469 0.327
WDJ160649.65+102917.19 4456437076826993920 DA H 8028 63 7.431 0.046 0.322 0.023 7912 7.367 0.300
WDJ160649.77+190809.35 1200193804452943232 DA H 8026 90 8.038 0.025 0.618 0.021 7913 7.991 0.589
WDJ160649.85+185612.03 1200156008740623232 DC [logH/He=-4.42] 10076 254 8.081 0.061 0.630 0.053 0 0.000 0.000
WDJ160650.81+165602.00 1199270214685185280 DA H 8177 76 8.204 0.021 0.723 0.018 7892 8.008 0.599
WDJ160651.55+074751.70 4451331077970457472 DB He 12139 207 8.073 0.052 0.629 0.045 12429 8.073 0.629
WDJ160707.49+752624.67 1703690346661455488 DA H 7310 238 7.880 0.093 0.524 0.072 7213 8.050 0.623
WDJ160711.60+351258.99 1324031077535016192 DA H 16635 1000 8.566 0.280 0.969 0.222 24559 8.257 0.786
WDJ160711.86+532157.65 1428807010879180672 DZ [logCa/He=-9.87]+[logH/He=-5.0] 9420 272 8.064 0.089 0.618 0.076 0 0.000 0.000
WDJ160713.88+443956.95 1386194445608032640 DC [logH/He=-2.83] 7582 122 8.068 0.052 0.617 0.045 0 0.000 0.000
WDJ160714.17+342346.59 1323922779935068160 DA H 5648 18 8.008 0.006 0.591 0.005 5576 8.008 0.590
WDJ160714.30+234729.27 1206855573606454528 DA H 14348 305 7.194 0.055 0.282 0.018 18873 7.793 0.512
WDJ160714.40+031854.85 4413091815902943360 DA H 9591 118 7.706 0.091 0.442 0.059 11043 8.066 0.643
WDJ160715.82+134312.30 4458454611944673408 DA H 9168 73 8.485 0.013 0.909 0.012 8572 8.458 0.890
WDJ160718.55+280034.35 1316846593681527040 DA H 6045 70 7.741 0.080 0.446 0.056 6299 7.741 0.447
WDJ160719.25+540505.76 1428899923906424064 DA H 9244 542 7.234 0.179 0.266 0.070 10531 7.956 0.576
WDJ160723.43+710151.31 1647947413531401472 DA H 10450 236 8.004 0.054 0.604 0.044 10655 8.079 0.649
WDJ160724.21+534644.64 1428881330992786304 DA H 9455 156 7.869 0.087 0.524 0.066 9773 7.923 0.555
WDJ160724.38+293323.51 1317275544951049472 DAH H 11256 50 8.182 0.005 0.715 0.004 0 0.000 0.000
WDJ160725.73+133644.38 4458449762924821632 DA H 7423 114 8.119 0.064 0.666 0.056 7217 7.208 0.248
WDJ160732.08+305740.11 1321920290086889344 DA H 8990 120 8.083 0.089 0.648 0.075 8316 8.321 0.799
WDJ160732.92+304021.22 1321841571926883968 DA H 11006 266 7.708 0.189 0.449 0.121 11228 7.918 0.557
WDJ160733.61+043649.01 4413520934675211904 DA H 16971 696 8.070 0.354 0.658 0.261 18036 8.025 0.634
WDJ160738.95+260846.68 1315480072526858624 DC H 4684 44 8.191 0.023 0.701 0.021 0 0.000 0.000
WDJ160740.18+100912.05 4456345881784508928 DA H 10299 118 7.946 0.038 0.570 0.030 10212 7.843 0.513
WDJ160746.21+173721.29 1199705488147772544 DA H 11234 56 7.718 0.017 0.454 0.012 11762 7.963 0.584
WDJ160748.93-003127.17 4406737772565654528 DC [logH/He=0.00] 5149 95 8.048 0.162 0.599 0.137 0 0.000 0.000
WDJ160750.71+345648.07 1323975242959580928 DA H 9801 207 8.043 0.101 0.625 0.085 9408 7.835 0.506
WDJ160754.16+150926.96 1198016771430095232 DA H 9020 172 8.009 0.123 0.603 0.102 8911 7.893 0.536
WDJ160755.84+440726.68 1385277929651467648 DQ [logC/He=-5.08] 5727 18 8.108 0.033 0.638 0.029 5728 8.108 0.638
WDJ160802.06+234331.40 1206840661479956608 DA H 8918 52 7.898 0.018 0.539 0.014 9270 8.076 0.644
WDJ160803.13+223347.94 1206455660612024192 DC [logH/He=-4.83] 10754 389 7.546 0.232 0.358 0.123 0 0.000 0.000
WDJ160805.28+084510.52 4451684128578768384 DA H 10518 80 8.022 0.011 0.614 0.010 10447 7.956 0.576
WDJ160808.70+334453.28 1323610067660435584 DA H 9308 144 7.928 0.056 0.557 0.045 9143 7.858 0.517
WDJ160809.51+423514.99 1384938730313376512 DA H 5128 16 8.122 0.013 0.657 0.013 5085 8.122 0.657
WDJ160809.65+561753.08 1621557893218720000 DA H 9341 337 8.235 0.239 0.745 0.206 9158 9.051 1.218
WDJ160811.10+331115.55 1323510836736457600 DA H 9151 191 7.268 0.169 0.275 0.039 10218 7.900 0.544
WDJ160811.46+050920.31 4449573100614162432 DC [logH/He=-3.94] 9227 189 7.929 0.111 0.538 0.088 0 0.000 0.000
WDJ160812.09+302051.75 1321821883796504576 DB He 13934 470 7.949 0.094 0.559 0.074 14674 7.949 0.560
WDJ160817.03+174614.47 1199760837389622528 DA H 10942 243 7.997 0.181 0.601 0.141 10561 7.358 0.310
WDJ160818.19+134514.35 4458475910684893952 DA H 10741 162 8.095 0.063 0.659 0.054 10630 8.186 0.716
WDJ160819.45+134204.16 4458463884776394880 DZ [logCa/He=-7.99]+[logH/He=-5.0] 9263 126 8.256 0.040 0.740 0.036 0 0.000 0.000
WDJ160820.64+194104.61 1204722314890227840 DA H 11960 356 8.565 0.146 0.964 0.122 13071 8.199 0.730
WDJ160822.99+191728.33 1201692541880618624 DA H 9161 81 8.140 0.020 0.684 0.017 9090 8.118 0.670
WDJ160828.32+233011.23 1206645566886111360 DA H 13009 424 7.945 0.177 0.577 0.131 15499 7.991 0.609
WDJ160830.35+484541.58 1399350750774082176 DA H 9338 155 7.959 0.074 0.575 0.059 9218 7.999 0.598
WDJ160831.30+120708.88 4457257480003502464 DA H 9343 219 8.335 0.106 0.811 0.094 9432 8.170 0.703
WDJ160831.51+343239.61 1323928857312550016 DA H 6609 64 7.899 0.052 0.532 0.041 6822 7.899 0.533
WDJ160833.27+311231.00 1322022514605143680 DAH H 6464 20 8.166 0.006 0.694 0.006 0 0.000 0.000
WDJ160835.82+083954.95 4451678935960364160 DA H 5190 76 7.276 0.153 0.249 0.068 6302 7.276 0.262
WDJ160837.93+431134.11 1384988792452939264 DA H 14071 264 7.220 0.076 0.287 0.026 18079 7.811 0.519
WDJ160839.36+042343.46 4413456441445907200 DC [logH/He=-1.21] 6061 43 8.098 0.035 0.633 0.032 0 0.000 0.000
WDJ160839.55+172336.67 1199686173677816576 DA H 7955 27 8.475 0.013 0.901 0.011 7808 8.489 0.909
WDJ160839.88+533541.61 1428816391087122432 DA H 10476 152 7.905 0.054 0.547 0.041 10910 7.987 0.595
WDJ160840.91+425652.76 1384982332821602560 DA H 8679 48 7.974 0.010 0.581 0.008 8488 8.069 0.638
WDJ160845.44+320212.39 1322272099449344384 DC H 3882 179 7.767 0.086 0.443 0.063 0 0.000 0.000
WDJ160847.34+335620.66 1323707580597747072 DA H 5974 57 7.983 0.039 0.577 0.033 6366 7.983 0.579
WDJ160849.10+051416.23 4449596804535578624 DA H 7343 60 8.044 0.026 0.619 0.022 7083 8.070 0.635
WDJ160852.00+064437.07 4450046882748719360 DAH H 8915 149 8.329 0.050 0.806 0.044 0 0.000 0.000
WDJ160854.74+292026.68 1317223829248456320 DC [logH/He=-4.77] 10640 389 7.825 0.221 0.485 0.154 0 0.000 0.000
WDJ160857.46+252023.76 1315113110520271232 DA H 7539 83 7.972 0.044 0.577 0.036 7524 8.068 0.635
WDJ160857.78+054241.96 4449767744234500992 DA H 10588 148 7.920 0.067 0.556 0.052 10537 7.929 0.561
WDJ160858.49+053357.27 4449624812020621824 DA H 9181 79 7.498 0.065 0.352 0.035 9051 7.922 0.552
WDJ160900.54+561544.04 1621554113648348416 DC H 4490 69 7.188 0.240 0.214 0.082 0 0.000 0.000
WDJ160905.55+182329.35 1199887659183636480 DC [logH/He=-4.23] 9756 359 8.127 0.141 0.658 0.124 0 0.000 0.000
WDJ160908.53+300558.48 1318807813187765120 DA H 9409 516 6.004 0.522 0.167 0.019 10726 8.427 0.874
WDJ160912.17+045010.88 4437538705329833600 DA H 10777 392 8.321 0.138 0.804 0.120 11816 8.014 0.613
WDJ160915.49+064601.44 4450044168329394432 DA H 8799 176 8.275 0.101 0.770 0.090 8719 8.689 1.035
WDJ160920.30+072656.40 4450528640640358144 DC [logH/He=0.00] 5105 46 7.926 0.046 0.525 0.037 0 0.000 0.000
WDJ160921.39+010217.25 4411489964899599360 DA H 13040 1002 6.912 0.546 0.216 0.176 12971 7.854 0.527
WDJ160922.64+290159.58 1317011589144299392 DA H 7671 134 7.884 0.038 0.527 0.030 7851 8.010 0.600
WDJ160923.40+013952.91 4411736461663056512 DA H 12158 341 8.556 0.091 0.958 0.074 12192 8.546 0.952
WDJ160924.06+144628.68 4464602801792401152 DA H 8035 118 8.017 0.091 0.605 0.076 7995 8.263 0.761
WDJ160925.63+292804.28 1317226578027682304 DA H 11196 238 8.040 0.074 0.627 0.061 10587 8.157 0.698
WDJ160926.34+532307.40 1428061095319124224 DA H 8371 165 7.430 0.079 0.323 0.040 8405 7.453 0.332
WDJ160926.91+341810.55 1323723042480126848 DAM H 15212 860 7.817 0.287 0.514 0.189 12122 7.982 0.595
WDJ160928.65+121824.32 4457284387975778944 DA H 11821 143 7.888 0.065 0.542 0.049 12070 8.016 0.615
WDJ160935.76+065509.73 4450425359563998720 DQ [logC/He=-5.64] 7978 68 7.938 0.015 0.540 0.013 7979 7.938 0.540
WDJ160935.87+065511.81 4450425359563998848 DA H 7470 73 8.014 0.018 0.601 0.016 7371 7.905 0.538
WDJ160940.36+430054.94 1384976599040442368 DC H 4911 78 8.040 0.147 0.604 0.127 0 0.000 0.000
WDJ160940.88+071047.42 4450483663742438912 DAM H 10085 510 6.439 0.588 0.173 0.089 15104 7.653 0.437
WDJ160941.55+214259.15 1205578593930783360 DA H 12548 268 7.835 0.023 0.516 0.017 11023 8.058 0.638
WDJ160943.69+202311.45 1204873051062881408 DA H 10730 60 7.045 0.016 0.231 0.004 10792 7.676 0.433
WDJ160946.04+195047.88 1201747040722519296 DQ [logC/H=1.76] 12529 354 9.275 0.332 1.287 0.144 14883 9.275 1.287
WDJ160948.98+263949.95 1315524435245084160 DA H 11693 608 7.864 0.177 0.529 0.132 10759 7.947 0.571
WDJ160949.11+421054.84 1381888650698908160 DA H 8214 297 7.143 0.447 0.237 0.175 8126 8.119 0.668
WDJ160949.63+161919.20 1198427031003111552 DA H 7290 40 8.044 0.011 0.619 0.010 6952 8.044 0.618
WDJ160950.12+270230.63 1315920701810804352 DZ [logCa/He=-8.55]+[logH/He=-4.0] 8912 490 7.780 0.153 0.457 0.108 0 0.000 0.000
WDJ160951.96+244123.46 1303034120592956160 DA H 7169 34 8.636 0.009 1.002 0.007 7035 8.681 1.029
WDJ160954.35+563420.30 1621937469544288512 DA H 8461 146 7.926 0.072 0.553 0.057 8177 7.625 0.400
WDJ160954.85+290507.99 1317017090998974720 DA H 8682 70 7.969 0.023 0.578 0.018 8787 7.888 0.533
WDJ160957.06+044844.55 4437536124050724736 DB He 12220 358 8.428 0.210 0.859 0.183 13759 8.428 0.860
WDJ161000.68+340338.35 1323667796317487232 DA H 6154 68 8.018 0.051 0.599 0.043 6081 8.018 0.599
WDJ161003.84+561351.20 1621878538298121984 DAM H 27176 1148 7.074 0.146 0.295 0.051 33165 7.435 0.419
WDJ161004.27+063330.56 4450025446568997760 DA H 8965 72 7.191 0.062 0.253 0.023 9447 7.779 0.477
WDJ161004.52+173230.18 1199692702028231040 DA H 11907 411 7.978 0.180 0.592 0.140 11473 8.070 0.646
WDJ161009.56+011531.46 4411523328205825280 DA H 6790 86 7.975 0.103 0.576 0.084 6685 7.975 0.576
WDJ161009.62+165003.93 1198833777288684928 DC [logH/He=-1.15] 6037 60 8.005 0.077 0.575 0.065 0 0.000 0.000
WDJ161009.82+032100.61 4413133013228067456 DC H 4716 34 8.042 0.031 0.604 0.028 0 0.000 0.000
WDJ161009.90+352509.47 1329997165066178944 DA H 8918 116 7.992 0.036 0.593 0.030 8513 7.736 0.453
WDJ161010.67+322217.02 1322659058821821184 DA H 10363 363 7.568 0.285 0.385 0.165 10922 7.674 0.433
WDJ161011.19+741939.86 1702799020688289792 DA H 8558 260 8.338 0.062 0.811 0.055 8834 8.519 0.930
WDJ161018.96+303618.79 1318849697708771584 DQ [logC/He=-5.23] 8068 65 7.978 0.036 0.563 0.029 8069 7.978 0.563
WDJ161019.95+255758.60 1315297416157197952 DA H 10913 160 8.054 0.055 0.635 0.047 10494 7.956 0.576
WDJ161021.28+414346.52 1381795329649108864 DA H 10773 76 8.214 0.022 0.734 0.020 10665 8.289 0.783
WDJ161021.80+280239.56 1316881571894454528 DA H 9530 251 7.636 0.231 0.410 0.142 20152 9.501 1.348
WDJ161022.98+122929.82 4457291878396584704 DC [logH/He=-1.13] 6030 65 7.799 0.124 0.459 0.092 0 0.000 0.000
WDJ161027.61+090738.37 4453218973793773824 CV H 9252 318 7.511 0.271 0.357 0.143 0 0.000 0.000
WDJ161027.61+090738.37 4453218973793773824 CV He 9602 318 7.534 0.276 0.349 0.147 0 0.000 0.000
WDJ161028.33+314134.67 1322061199375983360 DA H 9650 176 8.134 0.056 0.681 0.049 9646 8.030 0.617
WDJ161028.63+314133.94 1322061203670657792 DA H 8524 94 7.432 0.260 0.325 0.099 8649 8.067 0.637
WDJ161040.51+411515.04 1381764612042734592 DA H 8160 190 7.450 0.135 0.330 0.069 8911 7.874 0.525
WDJ161041.37+021329.96 4412149298217730944 DAM H 29359 1830 7.497 0.188 0.425 0.084 43942 7.670 0.528
WDJ161043.54+132704.74 4458251064854338176 DAH H 6566 18 7.993 0.005 0.586 0.005 0 0.000 0.000
WDJ161043.91+060720.36 4449805750402943872 DA H 10222 322 7.657 0.242 0.422 0.162 10306 7.881 0.533
WDJ161045.79+252156.68 1303184371435579008 DC [logH/He=-4.88] 10862 378 8.031 0.128 0.601 0.107 0 0.000 0.000
WDJ161046.83+055038.50 4449726791723283840 DA H 10522 98 7.952 0.023 0.574 0.018 10747 7.955 0.576
WDJ161049.95+080543.71 4451400175403038080 DA H 10769 246 7.587 0.197 0.394 0.113 10713 7.941 0.568
WDJ161051.15+063724.28 4450215043605570304 DA H 11325 292 7.870 0.179 0.531 0.132 12635 7.466 0.355
WDJ161053.06+535518.49 1428921325728171136 DAH H 11305 193 8.501 0.045 0.922 0.038 0 0.000 0.000
WDJ161053.57+053721.92 4449707515907609728 DA H 6921 179 6.196 0.503 0.175 0.049 6004 6.196 0.200
WDJ161054.57+020559.88 4412134244353939072 DB He 11684 466 7.270 0.611 0.270 0.252 14213 8.808 1.094
WDJ161102.84+142706.32 4464529478110373760 DA H 13568 230 7.904 0.070 0.556 0.052 12246 8.069 0.647
WDJ161103.41+130325.16 4458158667221041664 DC [logH/He=-2.54] 7306 147 8.102 0.079 0.638 0.069 0 0.000 0.000
WDJ161106.89+091021.35 4453224540071413504 DC [logH/He=-4.02] 9366 345 7.882 0.295 0.512 0.211 0 0.000 0.000
WDJ161107.80+135256.94 4464284871137394048 DA H 11962 380 7.992 0.127 0.601 0.101 11311 8.089 0.657
WDJ161109.42+494246.63 1400253587258794112 DA H 10231 242 8.064 0.111 0.639 0.094 10420 8.006 0.605
WDJ161113.30+132842.07 4458256523756285184 DC [logH/He=-1.22] 6064 48 7.974 0.044 0.557 0.037 0 0.000 0.000
WDJ161114.31+111708.27 4456951094215638016 DZA [logCa/He=-8.15]+[logH/He=-5.0] 8231 88 8.103 0.039 0.640 0.035 0 0.000 0.000
WDJ161114.51+334137.38 1322894118088291456 DA H 5469 74 7.284 0.077 0.256 0.033 5597 7.284 0.258
WDJ161118.19+100239.70 4453432386426691072 DA H 8796 152 8.147 0.091 0.687 0.079 9108 8.028 0.614
WDJ161118.60+242446.85 1302987558850113152 DA H 8481 138 7.853 0.053 0.513 0.040 8822 8.271 0.768
WDJ161119.60+090951.86 4453037004620757120 DA H 7771 130 7.979 0.081 0.582 0.067 7718 7.536 0.360
WDJ161125.61+132217.94 4458207634145130368 DA H 9495 54 8.596 0.007 0.980 0.006 9112 8.524 0.934
WDJ161128.86+001558.80 4408296334596698880 DA H 12578 192 7.988 0.062 0.600 0.050 13029 7.810 0.504
WDJ161129.24+061420.49 4449813889361844736 DA H 10813 214 7.387 0.208 0.320 0.097 10952 7.406 0.327
WDJ161132.89+211139.03 1205351166821700992 DA H 16767 697 7.473 0.245 0.373 0.117 22720 7.803 0.528
WDJ161133.37+124809.10 4457399110845371520 DZ [logCa/He=-8.89]+[logH/He=-5.0] 8808 192 8.034 0.087 0.598 0.073 0 0.000 0.000
WDJ161134.89+360305.33 1330086569104941952 DA H 16089 715 8.109 0.120 0.680 0.100 15602 8.071 0.656
WDJ161138.57+330711.62 1322721112509178240 DA H 10383 112 7.083 0.080 0.237 0.023 10146 7.436 0.334
WDJ161138.97+045442.74 4437516710799607680 DC [logH/He=-1.56] 6227 62 8.092 0.037 0.630 0.033 0 0.000 0.000
WDJ161140.19+045127.05 4437515851806126208 DQ [logC/He=-6.90] 5832 21 7.969 0.014 0.552 0.011 5832 7.969 0.552
WDJ161145.63+560417.86 1621861736384592256 DA H 12535 303 7.828 0.043 0.512 0.032 11857 8.024 0.619
WDJ161146.14+263346.64 1315692862387032448 DA H 6818 108 7.195 0.081 0.299 0.048 6790 7.195 0.242
WDJ161152.00+120729.05 4457218859657263232 DA H 11097 286 7.204 0.227 0.269 0.060 13322 7.736 0.469
WDJ161153.86+005522.29 4408449510310518016 DA H 8085 106 7.723 0.190 0.445 0.124 8548 9.166 1.260
WDJ161155.22+032104.19 4413141259566216576 DA H 7238 58 8.018 0.042 0.603 0.035 7035 7.685 0.423
WDJ161156.87+215931.97 1205606081720827392 DA H 9748 215 7.007 0.216 0.218 0.037 10194 8.208 0.729
WDJ161208.70+333458.78 1322878789348831104 DA H 15084 1078 7.349 0.588 0.327 0.282 16260 8.062 0.652
WDJ161210.58+352227.34 1329817227412561152 DB He 13198 456 7.512 0.128 0.352 0.065 15324 7.894 0.531
WDJ161211.09+543107.99 1429016300341622784 DA H 18794 1230 7.200 0.356 0.303 0.108 21875 7.560 0.422
WDJ161212.05+245732.96 1303111253908912512 DA H 10189 124 8.009 0.040 0.606 0.033 10980 7.972 0.587
WDJ161220.30+553051.01 1429634432034493824 DBA [logH/He=-5.07] 14272 756 7.704 0.250 0.435 0.157 14413 7.806 0.484
WDJ161224.96+240723.30 1302754118788138752 DA H 12299 243 8.014 0.077 0.615 0.062 13949 7.999 0.610
WDJ161226.35+062900.39 4450198997607502080 DC [logH/He=0.00] 5069 28 7.186 0.240 0.211 0.083 0 0.000 0.000
WDJ161227.48+541130.55 1428949088396986240 DB He 14325 602 7.734 0.218 0.449 0.142 15141 7.762 0.464
WDJ161229.09+233422.61 1302684712116023552 DA H 10166 152 7.950 0.077 0.572 0.061 10562 8.261 0.764
WDJ161229.15+114653.57 4457004974583818496 DA H 5612 90 7.102 0.257 0.275 0.055 5547 7.102 0.208
WDJ161232.10+120343.56 4457207005547489408 DA H 6447 66 7.894 0.037 0.528 0.029 6498 7.894 0.529
WDJ161236.04+553648.48 1429637210881972608 DAM H 7489 401 7.322 0.392 0.283 0.127 8987 8.274 0.770
WDJ161237.14+172822.63 1199022377892303872 DA H 15192 446 8.146 0.117 0.700 0.099 17025 8.175 0.722
WDJ161244.26+545119.38 1429041962770428288 DA H 9001 292 7.648 0.209 0.413 0.129 8750 7.707 0.440
WDJ161246.93+355824.06 1330129793655605760 DA H 7587 138 8.016 0.081 0.603 0.068 5752 8.016 0.596
WDJ161249.17+325536.04 1322796261553165824 DAH H 11243 144 8.083 0.013 0.653 0.012 0 0.000 0.000
WDJ161252.14+211225.97 1205307461234512384 DA H 8495 197 7.782 0.116 0.476 0.084 9199 8.127 0.675
WDJ161253.31+334028.41 1322902433144898688 DB He 20990 4232 7.155 0.468 0.272 0.122 17770 7.727 0.454
WDJ161302.73+253808.43 1303220414797406592 DA H 9844 257 7.424 0.154 0.328 0.075 10169 7.655 0.421
WDJ161302.95+130555.37 4457434123418967808 DA H 6520 78 8.068 0.056 0.631 0.049 6554 8.068 0.631
WDJ161303.26+022744.51 4412262273037417984 DA H 10291 164 7.693 0.147 0.439 0.095 10756 7.892 0.541
WDJ161304.22+352536.13 1329821453660361344 DA H 8271 170 7.753 0.070 0.460 0.049 8258 7.552 0.369
WDJ161308.42+494230.85 1400244417504495232 DA H 10272 220 8.124 0.084 0.676 0.073 9850 7.909 0.548
WDJ161310.56+254413.24 1303222201505507200 DA H 8020 214 7.693 0.152 0.430 0.101 7896 7.642 0.406
WDJ161310.89+432011.91 1385052117450337024 DA H 9452 106 8.113 0.040 0.667 0.034 8747 7.526 0.361
WDJ161312.75+112359.73 4456933330231006848 DA H 8473 162 7.984 0.126 0.587 0.103 8489 8.125 0.673
WDJ161316.63+552125.97 1429618420396285952 DA H 11838 86 8.072 0.006 0.648 0.005 11776 8.254 0.762
WDJ161316.98+331403.11 1322818694166108160 DA H 7853 196 8.159 0.091 0.693 0.081 7663 7.719 0.441
WDJ161318.17+284434.72 1318429856065174784 DA H 7470 144 8.200 0.065 0.718 0.058 7362 7.790 0.476
WDJ161320.02+533752.84 1428169946969678336 DBA [logH/He=-6.06] 12515 276 7.890 0.048 0.524 0.037 12484 7.894 0.526
WDJ161321.57+222804.26 1205726993640824064 DA H 11955 83 8.150 0.032 0.697 0.028 12366 8.114 0.675
WDJ161325.96+064525.48 4450228851921991296 DC [logH/He=-4.70] 10522 280 7.815 0.151 0.479 0.105 0 0.000 0.000
WDJ161328.35+542041.17 1428957442109623808 DA H 11820 548 8.134 0.110 0.686 0.095 11643 7.951 0.577
WDJ161330.50+140111.08 4464301780421665152 DA H 10870 248 7.359 0.274 0.312 0.122 11057 8.297 0.789
WDJ161330.62+434607.43 1385116782478235264 DC [logH/He=-4.07] 9459 158 7.874 0.075 0.508 0.058 0 0.000 0.000
WDJ161331.05+031141.34 4412370845512725504 DC [logH/He=-0.07] 5562 22 8.135 0.058 0.655 0.052 0 0.000 0.000
WDJ161331.59+052041.20 4437651126096026624 DA H 7008 108 7.195 0.093 0.243 0.036 5826 7.195 0.235
WDJ161334.93+060924.20 4450123371823227008 DA H 10157 85 7.485 0.033 0.352 0.017 10233 7.562 0.382
WDJ161336.52+082914.65 4452185845180648320 DA H 10130 194 7.989 0.096 0.594 0.078 10534 8.229 0.744
WDJ161338.27+103756.68 4453491034203189760 DB He 12711 378 8.056 0.395 0.619 0.262 12496 8.056 0.619
WDJ161346.60+533218.00 1428120846903471744 DA H 14134 628 7.979 0.164 0.599 0.128 13557 8.094 0.666
WDJ161347.59+015229.32 4411899812158276864 DC [logH/He=-3.13] 8137 158 8.028 0.080 0.594 0.068 0 0.000 0.000
WDJ161348.88+195024.46 1201773222842302592 DQ [logC/He=-6.01] 7465 84 7.805 0.111 0.466 0.081 7465 7.805 0.466
WDJ161349.69+014553.62 4411893627405936640 DA H 5371 78 7.868 0.077 0.507 0.060 6330 7.868 0.513
WDJ161350.50+402148.47 1380731071113101056 DA H 6341 58 7.955 0.057 0.563 0.046 6398 7.955 0.563
WDJ161352.42+342829.21 1329697032751848448 DC [logH/He=0.03] 5440 28 8.256 0.034 0.735 0.032 0 0.000 0.000
WDJ161356.84+202055.50 1201872621269271936 DA H 6586 96 8.050 0.074 0.621 0.063 6855 8.050 0.622
WDJ161359.51+025720.48 4412317072521568128 DA H 11207 307 7.458 0.300 0.346 0.141 11254 8.216 0.737
WDJ161400.88+710103.49 1653201494268300672 DC [logH/He=-4.84] 10780 617 8.028 0.143 0.599 0.120 0 0.000 0.000
WDJ161410.83+025825.77 4412316492704801408 DA H 10950 151 8.206 0.070 0.730 0.062 11369 8.246 0.757
WDJ161412.07+353533.36 1329906936392469760 DA H 6255 60 7.952 0.036 0.561 0.029 6079 7.952 0.560
WDJ161413.77+083242.71 4452191789420161664 DA H 14304 509 7.684 0.209 0.448 0.130 10345 8.122 0.675
WDJ161415.35+005335.36 4408437789341065344 DA H 10891 176 8.122 0.138 0.676 0.119 11270 8.163 0.703
WDJ161417.42+015000.03 4411895650330144768 DB He 11654 204 8.095 0.074 0.641 0.064 11642 8.095 0.641
WDJ161423.09+242425.39 1302878913357761536 DA H 12625 336 8.382 0.064 0.847 0.055 15675 8.749 1.076
WDJ161424.07+330701.92 1322615525037864320 DA H 10418 129 8.039 0.029 0.624 0.025 10678 8.060 0.638
WDJ161424.60+090603.91 4452997701376633728 DC H 4982 9 8.058 0.006 0.616 0.006 0 0.000 0.000
WDJ161426.14+434034.28 1385066209239285504 DA H 9183 52 8.160 0.015 0.697 0.013 8914 8.339 0.812
WDJ161427.28+340439.00 1328920610039287808 DA H 18296 925 7.425 0.408 0.363 0.197 19545 7.474 0.384
WDJ161430.28+120448.65 4457112756785516672 DA H 9717 114 8.020 0.050 0.611 0.042 9778 7.906 0.546
WDJ161434.89+032527.43 4436401054393209856 DA H 10322 206 7.570 0.212 0.385 0.125 10363 7.924 0.558
WDJ161435.61+350628.69 1329751458576932224 DA H 11564 218 8.036 0.046 0.626 0.038 11686 7.859 0.526
WDJ161436.58+382930.72 1378879184294054528 DQ [logC/He=-6.57] 5764 66 7.007 0.155 0.200 0.010 5765 7.007 0.200
WDJ161437.49+750509.79 1703277033368431872 DA H 7665 192 8.242 0.060 0.746 0.054 7051 7.707 0.433
WDJ161441.51+010557.02 4408820144508988928 DA H 13195 381 7.290 0.161 0.301 0.064 15249 7.704 0.460
WDJ161444.18+133414.68 4463477799536188160 DZ [logCa/He=-8.98]+[logH/He=-5.0] 7889 98 8.135 0.047 0.660 0.042 0 0.000 0.000
WDJ161448.15+153720.26 4465115208571140480 DA H 7840 296 7.109 0.438 0.277 0.129 10633 7.482 0.353
WDJ161450.96+114235.73 4457038028652308864 DC [logH/He=-3.37] 8528 292 7.974 0.245 0.562 0.190 0 0.000 0.000
WDJ161452.94+001632.49 4408166832745003904 DA H 8078 70 7.902 0.044 0.538 0.034 8106 7.948 0.564
WDJ161457.23+040404.92 4437210771688092288 DA H 13306 458 7.824 0.251 0.512 0.167 14804 7.917 0.565
WDJ161458.76+261305.81 1303638297935726336 DA H 6543 132 7.049 0.053 0.265 0.014 6234 7.049 0.203
WDJ161501.87+555120.83 1429669234153345024 DC [logH/He=-4.21] 9719 512 8.308 0.228 0.776 0.200 0 0.000 0.000
WDJ161506.04+692903.43 1646819619543338112 DA H 9756 182 7.824 0.072 0.501 0.054 9948 7.959 0.576
WDJ161507.22+153623.18 4465117098356736000 DA H 6391 100 7.903 0.069 0.533 0.054 7226 8.270 0.764
WDJ161510.65+184629.29 1201380899053231488 DA H 7491 210 7.763 0.221 0.462 0.155 7452 8.218 0.730
WDJ161514.25+312244.77 1319354545344264832 DC [logH/He=-2.31] 7113 122 7.935 0.083 0.537 0.067 0 0.000 0.000
WDJ161514.39+030935.82 4436344803202576896 DA H 14302 391 8.255 0.085 0.768 0.074 14456 8.443 0.889
WDJ161514.79+025919.07 4412311574963451520 DA H 9025 336 5.650 0.631 0.159 0.009 9780 7.586 0.390
WDJ161515.85+083351.69 4452212959312294272 DA H 12689 394 8.042 0.163 0.632 0.133 12287 8.167 0.708
WDJ161519.21+021355.59 4412011687462885248 DA H 15181 1313 7.976 0.209 0.599 0.158 15776 7.996 0.612
WDJ161520.80+252211.45 1303139841210728832 DA H 8781 121 7.507 0.049 0.354 0.027 8727 7.478 0.342
WDJ161523.62+144951.70 4464464160248224640 DA H 10359 156 7.967 0.045 0.582 0.036 10397 7.898 0.543
WDJ161523.74+044841.90 4437395249124366976 DA H 13226 679 8.787 0.200 1.095 0.133 14092 8.763 1.083
WDJ161527.05+344727.27 1328981250681104256 DA H 10822 220 8.020 0.117 0.614 0.096 10778 9.225 1.280
WDJ161528.30+211407.44 1202317305002894848 DA H 11755 117 8.021 0.020 0.617 0.017 13983 8.150 0.701
WDJ161530.68+004742.42 4408748985491072128 DA H 6922 72 8.030 0.032 0.609 0.028 6972 8.030 0.610
WDJ161531.06+024009.66 4412105347814658688 DC [logH/He=-0.80] 5893 70 7.386 0.130 0.279 0.062 0 0.000 0.000
WDJ161531.79+043108.47 4437334020070993152 DC [logH/He=-2.31] 7115 342 8.208 0.211 0.706 0.188 0 0.000 0.000
WDJ161538.81+003411.20 4408366772060301312 DA H 9803 128 8.022 0.100 0.612 0.082 10802 7.723 0.455
WDJ161540.01+150319.00 4464661728744046848 DC [logH/He=-2.53] 7295 62 8.049 0.022 0.605 0.019 0 0.000 0.000
WDJ161540.57+320116.26 1319413231777193088 DA H 5936 57 8.214 0.032 0.723 0.030 6385 8.214 0.724
WDJ161544.49+174627.34 1200496999080913920 DZ [logCa/He=-9.17]+[logH/He=-6.0] 9190 351 6.395 0.482 0.142 0.082 0 0.000 0.000
WDJ161544.95+311058.42 1319304551924804864 DA H 6705 90 8.047 0.040 0.619 0.034 7112 7.876 0.521
WDJ161545.78+023452.11 4412092776444893440 DB He 11842 202 7.569 0.198 0.371 0.112 14624 7.811 0.487
WDJ161547.41+105519.19 4453886102474889984 DA H 8038 194 8.011 0.161 0.601 0.130 8074 7.900 0.537
WDJ161547.57+190337.05 1201483669030621568 DA H 11550 368 7.936 0.195 0.567 0.150 11314 8.294 0.788
WDJ161554.77+251738.73 1303510617147057024 DA H 8826 160 7.032 0.163 0.262 0.032 9581 7.622 0.404
WDJ161555.91+100252.14 4453211930048424448 DA H 7378 74 8.181 0.042 0.705 0.037 7463 8.052 0.625
WDJ161603.01+330301.13 1322623152896019328 DZ [logCa/He=-8.29]+[logH/He=-5.0] 6539 40 7.978 0.028 0.560 0.023 0 0.000 0.000
WDJ161605.15+290046.72 1317716479177593728 DA H 12610 366 7.433 0.196 0.343 0.096 11964 8.152 0.698
WDJ161609.57+033010.52 4436360849200620416 DA H 7455 91 8.043 0.063 0.619 0.054 7577 7.632 0.401
WDJ161612.31+113309.46 4457018954700006656 DA H 8624 146 7.165 0.165 0.245 0.058 9356 7.971 0.582
WDJ161613.71+300445.83 1318675773008914304 DA H 7924 156 8.015 0.076 0.604 0.063 8349 8.242 0.748
WDJ161616.08+505714.25 1424385531026772352 DA H 9184 326 7.980 0.288 0.586 0.220 10689 7.589 0.395
WDJ161619.60+114328.13 4457029606218982272 DA H 11599 275 8.051 0.096 0.635 0.079 11655 7.902 0.549
WDJ161624.03+094330.99 4453183239666636800 DA H 7171 94 8.048 0.055 0.621 0.048 7079 7.658 0.411
WDJ161624.66+041352.00 4436563575955496320 DA H 7300 140 7.995 0.097 0.590 0.081 6882 7.995 0.589
WDJ161633.60+275950.59 1317397826964182400 DA H 9277 141 7.998 0.105 0.597 0.086 8973 8.145 0.686
WDJ161634.36+541011.51 1428562506980546688 DAHe H 7965 89 8.256 0.019 0.756 0.017 0 0.000 0.000
WDJ161636.00+360923.68 1329951123017067520 DA H 8296 155 7.858 0.101 0.515 0.077 8362 8.388 0.844
WDJ161639.00+325509.42 1322571304050738944 DC [logH/He=-3.52] 8701 144 7.997 0.050 0.576 0.041 0 0.000 0.000
WDJ161639.19+213644.88 1205425899252921472 DA H 8148 80 7.918 0.030 0.547 0.023 8461 7.912 0.545
WDJ161649.12+332816.46 1328653149539417472 DA H 8582 150 8.139 0.065 0.682 0.056 8295 8.039 0.619
WDJ161650.28+161152.50 4465254606029025408 DQ: [logC/He=-5.70] 7605 142 8.013 0.097 0.583 0.082 7605 8.013 0.583
WDJ161651.34+045520.63 4437379551022010624 DA H 9113 149 8.110 0.104 0.665 0.090 9370 8.180 0.710
WDJ161651.69+744555.42 1703209963159797504 DC [logH/He=-4.69] 10504 964 8.126 0.151 0.659 0.132 0 0.000 0.000
WDJ161654.03+104147.27 4453820166136757248 DZA [logCa/He=-9.85]+[logH/He=-4.0] 9565 180 8.104 0.081 0.643 0.071 0 0.000 0.000
WDJ161654.77+171512.15 1198778973505986816 DA H 14270 367 8.027 0.139 0.627 0.112 16511 8.127 0.691
WDJ161655.22+051229.67 4437809730648904832 DA H 8066 196 7.011 0.168 0.258 0.037 9112 7.809 0.491
WDJ161658.44+070355.48 4450301660208282752 DA H 8998 136 6.326 0.304 0.180 0.017 9434 7.677 0.428
WDJ161659.09+534228.01 1428490007932338560 DQ [logC/He=-5.51] 8092 116 7.898 0.050 0.518 0.039 8093 7.898 0.518
WDJ161701.74+020957.75 4412016149932568576 DA H 9324 176 8.364 0.089 0.829 0.079 9260 8.262 0.762
WDJ161704.08+181312.22 1200546683262481152 DC [logH/He=-2.81] 7549 102 8.128 0.026 0.655 0.024 0 0.000 0.000
WDJ161705.28+282231.67 1317620963401490176 DQ [logC/He=-6.14] 7051 94 7.886 0.087 0.508 0.067 7052 7.886 0.508
WDJ161706.22+545717.00 1429382983175245568 DB He 15097 926 7.331 0.413 0.300 0.137 15958 8.164 0.691
WDJ161709.04+123618.14 4463157940434474624 DA H 5894 70 8.178 0.058 0.699 0.052 5579 8.178 0.697
WDJ161709.04+315157.71 1319488896217248896 DA H 10229 294 7.888 0.292 0.537 0.221 10653 7.744 0.464
WDJ161710.39+215413.30 1205458712803207296 DA H 13659 323 7.368 0.065 0.326 0.028 18107 7.707 0.470
WDJ161721.84+160653.55 4465250311061701888 DA H 10265 122 7.900 0.074 0.544 0.057 10106 7.857 0.520
WDJ161722.51+131018.85 4463391380496691456 DA H 10008 140 5.882 0.282 0.164 0.008 10050 6.160 0.200
WDJ161725.35+124750.87 4463167668537214848 DA H 11659 177 7.648 0.038 0.424 0.023 10924 8.094 0.659
WDJ161729.40+011827.46 4408805958238836480 DA H 7840 46 7.892 0.014 0.532 0.011 7842 7.958 0.569
WDJ161731.68+014229.90 4408960920658178816 DA H 10456 165 8.331 0.077 0.810 0.068 10801 8.294 0.786
WDJ161732.81+100158.58 4453570783154985856 DB He 15943 852 8.139 0.231 0.675 0.192 15174 7.659 0.417
WDJ161737.30+534859.08 1428492413114066048 DA H 7739 77 7.315 0.065 0.282 0.029 7830 7.915 0.545
WDJ161737.63+432443.79 1382407895064799616 DA H 11378 234 7.960 0.034 0.581 0.027 11345 8.035 0.624
WDJ161742.75+112004.55 4453994026416512256 DA H 11118 238 8.187 0.101 0.718 0.088 11327 7.898 0.546
WDJ161744.44+023140.83 4412044123059611264 DA H 11020 301 8.008 0.098 0.608 0.080 11100 8.023 0.616
WDJ161745.28+041646.72 4436566840127756160 DA H 9153 576 6.397 0.462 0.182 0.052 10621 7.721 0.453
WDJ161746.14+053033.18 4437833885543565184 DA H 14279 884 7.340 0.494 0.320 0.222 14280 7.884 0.546
WDJ161746.68+010529.42 4408781837702160768 DA H 11410 1998 7.669 0.225 0.432 0.150 11946 8.176 0.713
WDJ161747.43+010527.12 4408781837702159360 DQ [logC/He=-6.91] 6287 82 7.281 0.028 0.247 0.012 6288 7.281 0.247
WDJ161747.67+250428.30 1303301881736763264 DA H 10708 159 8.066 0.035 0.642 0.030 11153 8.095 0.661
WDJ161749.02+050515.41 4437757400766526720 DA H 11351 322 7.811 0.227 0.500 0.154 11543 8.138 0.688
WDJ161755.94+134545.25 4463569741899738496 DA H 11042 1192 7.705 0.145 0.447 0.097 11642 8.071 0.647
WDJ161756.37+542816.15 1428573192859590912 DA H 9489 386 8.268 0.201 0.767 0.175 9386 8.074 0.643
WDJ161756.59+074525.83 4451889423719934976 DC [logH/He=-4.25] 9796 462 7.594 0.413 0.374 0.217 0 0.000 0.000
WDJ161758.85+135402.58 4463575514334331008 DA H 7385 58 8.075 0.025 0.639 0.022 7192 8.017 0.602
WDJ161800.70+100042.54 4453523229277605760 DA H 12208 166 8.270 0.043 0.774 0.037 12430 8.437 0.883
WDJ161801.03+011016.69 4408788670989492736 DZ [logCa/He=-8.05]+[logH/He=-6.0] 8235 127 7.847 0.110 0.490 0.083 0 0.000 0.000
WDJ161803.00+220325.19 1205467268384479872 DC [logH/He=-0.01] 5511 29 8.329 0.026 0.784 0.024 0 0.000 0.000
WDJ161805.76+422034.05 1382114222380445696 DA H 12988 445 8.461 0.065 0.899 0.055 12216 8.415 0.868
WDJ161807.70+050442.68 4437755717139337472 DA H 14219 475 7.736 0.243 0.472 0.152 14933 8.084 0.662
WDJ161808.62+080140.83 4451932407751668224 DA H 13825 226 7.438 0.062 0.350 0.030 15884 7.792 0.504
WDJ161808.66+125848.44 4463197144896231424 DA H 9110 46 8.176 0.019 0.707 0.017 8733 8.151 0.689
WDJ161809.62+064924.32 4438280871379856512 DZ [logCa/He=-9.13]+[logH/He=-5.0] 9750 254 7.979 0.136 0.568 0.110 0 0.000 0.000
WDJ161810.18+064137.42 4438244278259298176 DA H 8169 104 7.948 0.080 0.565 0.065 8412 7.862 0.517
WDJ161811.34+750709.30 1703236969913506944 DA H 8870 252 7.538 0.119 0.366 0.067 9378 7.906 0.544
WDJ161813.95+440355.99 1385459250284887168 DAM H 17298 1180 7.395 0.454 0.350 0.181 23400 8.018 0.642
WDJ161814.29+064247.76 4438267784618378880 DC [logH/He=-3.44] 8608 141 8.109 0.066 0.645 0.058 0 0.000 0.000
WDJ161814.46+353209.35 1329122056889664384 DA H 8605 160 8.486 0.035 0.908 0.030 8293 8.747 1.068
WDJ161816.10+322749.99 1319540843845667072 DA H 9472 256 7.897 0.199 0.540 0.148 9647 8.157 0.695
WDJ161816.78+110212.32 4453937642081707008 DA H 6154 47 8.030 0.040 0.607 0.035 6030 8.030 0.606
WDJ161816.91+335820.64 1328692427015852032 DC [logH/He=-3.48] 8651 128 8.007 0.040 0.582 0.033 0 0.000 0.000
WDJ161819.48+442732.05 1385487695854023680 DQ: [logC/He=-5.06] 8215 164 7.605 0.183 0.373 0.107 8216 7.605 0.373
WDJ161820.34+301953.97 1319012769026562048 DQ [logC/He=-4.85] 9043 80 7.886 0.017 0.513 0.013 9043 7.886 0.513
WDJ161822.54+094335.74 4453501964896492800 DA H 10383 144 8.343 0.058 0.817 0.052 10119 8.370 0.835
WDJ161827.09+203528.15 1202035422006406400 DA H 12733 399 7.904 0.095 0.553 0.073 13446 8.004 0.611
WDJ161827.70+042530.06 4436593224111262720 DA H 10679 146 7.917 0.215 0.555 0.159 11489 8.022 0.617
WDJ161828.14+054849.79 4437871268939089408 DA H 7273 53 7.893 0.027 0.531 0.021 8131 8.545 0.946
WDJ161829.21+141843.08 4463626607265724032 DC [logH/He=-2.61] 7362 148 7.761 0.157 0.443 0.109 0 0.000 0.000
WDJ161830.09+005128.68 4408586601370310272 DC [logH/He=-2.29] 7099 89 8.193 0.050 0.696 0.044 0 0.000 0.000
WDJ161830.12+024240.93 4436067215179106560 DAM H 11470 698 8.696 0.125 1.042 0.092 14981 8.130 0.690
WDJ161830.26+044630.85 4437359274477902976 DB He 11670 339 8.307 0.138 0.778 0.123 11734 8.307 0.778
WDJ161836.64+101641.62 4453603940303413248 DA H 7638 86 7.997 0.044 0.592 0.037 7633 8.080 0.642
WDJ161836.80+071301.09 4451808575253327744 DA H 8636 398 7.688 0.204 0.430 0.135 8739 7.907 0.543
WDJ161837.24-002302.80 4407307731905788032 DA H 12383 196 7.880 0.202 0.539 0.149 10803 8.351 0.824
WDJ161842.09+235549.96 1301997452926366720 DC [logH/He=-1.34] 6115 70 7.463 0.103 0.308 0.054 0 0.000 0.000
WDJ161847.38+061154.96 4438164190006954880 DQH [logC/He=-4.66] 8491 40 8.542 0.010 0.929 0.009 8492 8.542 0.929
WDJ161851.22+203256.58 1202031981735936128 DA H 13212 344 7.890 0.072 0.547 0.054 13636 8.011 0.616
WDJ161854.30+053543.77 4437847290140045824 DC [logH/He=-1.67] 6296 63 7.970 0.071 0.555 0.059 0 0.000 0.000
WDJ161855.67+110551.65 4453933690711829504 DA H 5302 17 8.006 0.013 0.587 0.011 5118 8.006 0.585
WDJ161856.55-005211.07 4407209256895302016 DB He 13711 422 7.735 0.206 0.448 0.138 13538 7.391 0.312
WDJ161857.18+314618.26 1319428766673475200 DAH H 5872 50 8.242 0.037 0.741 0.034 0 0.000 0.000
WDJ161857.51+175401.47 1200329357917460096 DC [logH/He=0.04] 5401 28 7.906 0.063 0.514 0.051 0 0.000 0.000
WDJ161858.48+365647.51 1330385262607079168 DC [logH/He=-1.85] 6502 104 7.892 0.092 0.510 0.073 0 0.000 0.000
WDJ161900.77+055150.81 4437870547384604288 DA H 7289 82 8.042 0.047 0.618 0.041 7125 7.973 0.576
WDJ161903.72+091308.96 4452343320160337280 DA H 11258 160 8.013 0.032 0.611 0.027 11629 8.012 0.612
WDJ161907.69+561152.32 1429760527978418688 DA H 9616 230 7.663 0.123 0.422 0.079 9756 8.367 0.833
WDJ161907.89+320437.73 1319471643332246784 DC [logH/He=-3.22] 8302 122 7.797 0.087 0.464 0.063 0 0.000 0.000
WDJ161910.29+044520.11 4436982657386179072 DA H 9854 368 6.736 0.603 0.208 0.142 10729 8.128 0.680
WDJ161917.23+255029.40 1303458974461441408 DA H 13718 304 7.211 0.084 0.283 0.028 17755 7.743 0.485
WDJ161921.04+352011.61 1329103644365667968 DA H 7771 84 7.978 0.044 0.581 0.036 7773 8.082 0.644
WDJ161923.66+272758.24 1317311755818489856 DA H 9321 44 8.023 0.016 0.612 0.014 9539 8.135 0.681
WDJ161924.66+743305.91 1703013391096433792 DA H 7451 162 7.312 0.090 0.280 0.040 7660 7.987 0.586
WDJ161924.72+105941.36 4453928399311784704 DB He 14067 528 7.593 0.286 0.386 0.155 13957 7.275 0.281
WDJ161924.84+053207.99 4437842960812987520 DA H 7531 85 7.611 0.023 0.391 0.014 8299 8.002 0.597
WDJ161926.02+355714.37 1330260051424649728 DA H 15987 601 8.044 0.113 0.641 0.093 17471 8.092 0.672
WDJ161927.53+242558.65 1302085516936566784 DC [logH/He=-3.67] 8872 149 8.006 0.043 0.582 0.036 0 0.000 0.000
WDJ161929.63+081901.27 4452037823429052544 DA H 11718 255 7.157 0.218 0.260 0.046 9962 8.442 0.882
WDJ161938.19+130502.88 4463283941891943424 DC [logH/He=-5.18] 11668 356 8.363 0.119 0.814 0.106 0 0.000 0.000
WDJ161938.46+424256.85 1382128863925626496 DA H 11569 548 7.831 0.287 0.511 0.186 11101 8.065 0.642
WDJ161939.15+203914.25 1202127501808370816 DA H 8518 148 8.434 0.045 0.874 0.040 8633 8.097 0.656
WDJ161939.16+154243.61 4464988283696366208 DA H 13022 288 7.581 0.079 0.400 0.044 11685 8.294 0.788
WDJ161939.48+423740.25 1382125153074295296 DA H 9189 200 8.014 0.077 0.607 0.065 9343 8.126 0.675
WDJ161941.55+241106.73 1302030502697408640 DA H 7301 110 8.389 0.034 0.842 0.030 7300 8.462 0.891
WDJ161944.10+354820.22 1329507749247395584 DA H 8760 188 8.580 0.058 0.969 0.047 7484 9.040 1.212
WDJ161944.85+535502.37 1428309447508058880 DC [logH/He=-2.22] 7030 106 8.164 0.050 0.678 0.044 0 0.000 0.000
WDJ161947.67+233100.06 1301783937221229312 AMCVn H 15702 850 7.530 0.473 0.390 0.262 0 0.000 0.000
WDJ161947.67+233100.06 1301783937221229312 AMCVn He 12083 484 7.132 0.457 0.238 0.151 0 0.000 0.000
WDJ161947.78-003736.64 4407249840044108288 DBA [logH/He=-4.80] 11085 108 7.960 0.022 0.560 0.018 12088 8.042 0.610
WDJ161951.25+174220.98 1200275481847676544 DA H 15096 621 8.073 0.139 0.656 0.113 13809 7.662 0.437
WDJ161952.47+545956.98 1428625419662088960 DA H 11130 276 7.773 0.277 0.480 0.177 11244 7.986 0.595
WDJ161953.48+290025.55 1317737885294477312 DA H 10382 98 8.021 0.039 0.613 0.033 10188 7.946 0.569
WDJ161957.18+541122.65 1428526875932095360 DA H 6731 90 8.050 0.041 0.621 0.035 7000 9.144 1.252
WDJ161957.24+042704.99 4436584943414342912 DC [logH/He=-3.15] 8176 136 8.287 0.067 0.760 0.062 0 0.000 0.000
WDJ161959.88+182921.82 1200643058032646656 DC [logH/He=-4.23] 9756 228 8.218 0.058 0.717 0.052 0 0.000 0.000
WDJ162000.18+251149.61 1303272229282831104 DA H 9619 168 7.871 0.080 0.526 0.060 9833 7.661 0.422
WDJ162000.70+075616.54 4451874958268328960 DA H 6414 34 8.069 0.018 0.632 0.016 6233 8.069 0.631
WDJ162000.83+321319.48 1319477518847654784 DA H 6607 28 8.036 0.009 0.612 0.008 6471 8.036 0.612
WDJ162002.61+331757.26 1328599105967394816 DA H 14211 904 6.995 0.383 0.238 0.097 13277 7.729 0.466
WDJ162003.68+113930.01 4453988808030023680 DA H 6185 54 7.904 0.056 0.533 0.044 6107 7.904 0.533
WDJ162004.06+180913.17 1200428928142394496 DQ [logC/He=-5.57] 7937 48 7.940 0.017 0.541 0.014 7937 7.940 0.541
WDJ162006.67+161505.04 4465221345802727296 DA H 10491 202 8.026 0.164 0.617 0.132 10144 7.707 0.445
WDJ162006.77+203551.45 1202115922577852160 DA H 11345 346 8.106 0.107 0.667 0.092 11588 7.713 0.453
WDJ162008.19+370235.68 1330468855555465472 DA H 9601 162 7.845 0.066 0.512 0.049 9689 8.011 0.606
WDJ162008.84+024415.07 4436081229649799808 CV H 9376 275 7.625 0.199 0.405 0.123 0 0.000 0.000
WDJ162008.84+024415.07 4436081229649799808 CV He 9489 361 7.580 0.208 0.367 0.121 0 0.000 0.000
WDJ162009.53+125646.75 4463278341254993920 DA H 8201 82 8.505 0.016 0.920 0.014 7791 8.411 0.858
WDJ162011.46+423636.53 1382100615925091840 DA H 11499 436 8.500 0.176 0.922 0.148 13698 7.889 0.547
WDJ162012.84+143641.73 4464010508621809664 DA H 5078 27 7.935 0.027 0.542 0.022 5205 7.935 0.543
WDJ162012.87+750942.75 1703235114487659648 DA H 10006 304 7.348 0.167 0.304 0.074 11120 8.196 0.724
WDJ162013.72+342919.21 1328806806289390464 DA H 9454 157 7.071 0.160 0.268 0.031 9634 8.118 0.671
WDJ162016.91+422024.90 1382059281159647488 DA H 9980 308 8.754 0.068 1.074 0.047 8000 9.309 1.303
WDJ162017.54+313244.00 1319232606928895104 DA H 12094 471 7.261 0.470 0.288 0.160 12682 7.787 0.492
WDJ162018.93+194716.62 1201182682019600512 DA H 13472 413 7.535 0.235 0.383 0.131 13817 7.833 0.519
WDJ162021.46+241503.73 1302407055367510656 DZ [logCa/He=-10.15]+[logH/He=-5.0] 7552 163 8.049 0.085 0.605 0.074 0 0.000 0.000
WDJ162021.64+055805.52 4437959985784782720 DA H 12291 311 8.082 0.088 0.655 0.074 14739 8.073 0.655
WDJ162025.70+224548.52 1301602655235945600 DA H 8510 106 7.761 0.058 0.465 0.041 9065 8.079 0.646
WDJ162026.77+013630.61 4408920994641995392 DB He 12357 278 8.089 0.058 0.639 0.049 12163 8.089 0.639
WDJ162027.12+015955.04 4408949199686869504 DA H 11833 302 8.257 0.125 0.764 0.110 13124 8.409 0.865
WDJ162027.16+444615.20 1385591943300241280 DA H 7873 208 7.927 0.190 0.552 0.148 7042 8.508 0.920
WDJ162027.70+204455.13 1202123726533582848 DA H 8504 37 7.803 0.016 0.487 0.012 8873 7.843 0.509
WDJ162031.78+193446.49 1201152784750637440 DA H 9534 282 7.832 0.114 0.505 0.084 9749 8.038 0.622
WDJ162032.07+282009.51 1317467474153406208 DA H 9583 308 8.128 0.256 0.677 0.214 10072 7.404 0.323
WDJ162032.64+045505.80 4436989460614483456 DA H 11060 468 5.929 0.516 0.170 0.006 14357 7.711 0.461
WDJ162032.68+021734.20 4433024071928797440 DA H 6523 64 7.880 0.046 0.521 0.037 5677 7.880 0.516
WDJ162034.55+170643.07 4466826254821229184 DC [logH/He=-0.84] 5909 72 8.119 0.118 0.646 0.104 0 0.000 0.000
WDJ162034.74+235001.74 1302001674878145792 DA H 17570 641 7.937 0.172 0.583 0.129 19267 8.080 0.669
WDJ162035.52+202716.75 1202062664982528256 DA H 10349 98 7.953 0.042 0.574 0.033 10659 7.709 0.448
WDJ162041.09+243042.45 1302464985886417280 DA H 11215 283 8.001 0.062 0.604 0.050 11062 8.156 0.698
WDJ162042.13+015649.75 4408948031455742080 DC [logH/He=-1.92] 6603 52 8.001 0.028 0.574 0.024 0 0.000 0.000
WDJ162044.01+005757.88 4408627321954779008 DA H 7059 123 7.787 0.146 0.473 0.105 7045 7.787 0.473
WDJ162049.96+184906.85 1200677623929494912 DA H 8481 283 8.294 0.187 0.782 0.165 8191 7.725 0.446
WDJ162052.99+270000.52 1305224068580208256 DC [logH/He=-4.53] 10248 317 8.138 0.082 0.666 0.073 0 0.000 0.000
WDJ162054.51+433026.58 1382375154530149248 DA H 7235 50 7.904 0.016 0.537 0.013 7066 7.846 0.505
WDJ162101.87+065524.75 4439729550968039424 DA H 6236 87 8.123 0.073 0.665 0.064 5863 8.123 0.664
WDJ162103.08+020728.00 4432971192291280640 DA H 8207 197 7.834 0.125 0.502 0.094 8199 8.042 0.621
WDJ162103.85+441821.67 1382562582607580800 DC [logH/He=-0.86] 5919 54 7.996 0.046 0.569 0.039 0 0.000 0.000
WDJ162104.88+023454.50 4433061352243909248 DA H 10637 290 7.285 0.240 0.288 0.072 10807 8.077 0.648
WDJ162109.93-001420.88 4407638581825443200 DA H 11100 198 7.742 0.116 0.465 0.077 12338 7.948 0.576
WDJ162111.40+184504.14 1200488546585640064 DA H 9550 220 7.657 0.199 0.420 0.123 9209 8.019 0.609
WDJ162112.28+221140.89 1298555672293778048 DA H 8887 172 7.007 0.209 0.258 0.030 9282 7.971 0.581
WDJ162113.54+333237.08 1328609821910119552 DA H 10570 268 6.858 0.192 0.234 0.037 10768 7.674 0.432
WDJ162115.34+075059.03 4451950412253127168 DA H 14891 480 7.667 0.288 0.442 0.180 17510 8.080 0.665
WDJ162115.43+063144.04 4438202913432360960 DA H 10348 94 7.208 0.038 0.265 0.014 10664 8.036 0.623
WDJ162125.73+190801.42 1201074100949274240 DA H 6446 172 8.204 0.073 0.718 0.066 7467 6.997 0.200
WDJ162126.17+084318.32 4452081254138202368 DA H 11151 257 7.685 0.247 0.439 0.154 11204 7.788 0.488
WDJ162127.09+025632.95 4433089870826891648 DA H 11867 336 7.934 0.060 0.567 0.047 12593 7.737 0.467
WDJ162129.33+055224.76 4437908587915262848 DA H 8472 46 8.528 0.010 0.936 0.008 8026 8.544 0.945
WDJ162130.87+293854.17 1318167828699913088 DA H 11060 183 8.116 0.041 0.673 0.035 12184 8.063 0.643
WDJ162139.54+211308.37 1202174402852183808 DA H 13405 671 8.154 0.130 0.702 0.110 15736 8.625 1.005
WDJ162145.09+282624.23 1317473353964505600 DA H 5759 36 7.954 0.022 0.559 0.018 5826 7.954 0.560
WDJ162146.10+064312.59 4439708209274739968 DA H 16170 382 8.062 0.039 0.652 0.032 17206 8.021 0.630
WDJ162146.50+175600.40 1200365225187205888 DA H 7607 122 8.281 0.073 0.771 0.066 7319 8.172 0.700
WDJ162148.93+065026.34 4439718345394510208 DA H 6008 34 8.048 0.032 0.617 0.028 6334 8.048 0.619
WDJ162149.49+120253.80 4460030104733254912 DA H 12187 282 8.549 0.085 0.954 0.069 14777 8.489 0.919
WDJ162153.83+225309.51 1301685290406051072 DQ [logC/He=-5.74] 7900 64 7.909 0.024 0.523 0.019 7901 7.909 0.523
WDJ162156.53+253902.53 1303384929224207360 DC [logH/He=-1.25] 6078 73 8.069 0.060 0.615 0.053 0 0.000 0.000
WDJ162159.90+010503.47 4408632299820174592 DB He 11228 492 8.535 0.077 0.927 0.066 11597 8.535 0.928
WDJ162202.35+344038.18 1328824982591198592 DA H 16361 620 7.748 0.266 0.484 0.170 18347 7.904 0.567
WDJ162207.85+105847.55 4453746571874680064 DA H 9016 624 7.905 0.124 0.543 0.098 9215 7.984 0.589
WDJ162209.18+204348.26 1202096749843281920 DA H 12414 308 7.800 0.095 0.498 0.067 13669 8.129 0.687
WDJ162209.65+360418.00 1329525856830867712 CV H 8238 224 6.494 0.232 0.158 0.046 0 0.000 0.000
WDJ162209.65+360418.00 1329525856830867712 CV He 8448 212 6.632 0.206 0.196 0.026 0 0.000 0.000
WDJ162213.41+421002.15 1381311754986464640 DC [logH/He=0.00] 5194 128 8.088 0.085 0.624 0.075 0 0.000 0.000
WDJ162215.59+233907.40 1301801976078015360 DA H 9788 197 8.110 0.134 0.666 0.114 9814 7.934 0.561
WDJ162216.20+053252.40 4437884055061048064 DA H 7587 63 7.425 0.015 0.318 0.008 7761 8.079 0.642
WDJ162223.06+064917.41 4439714634542741888 DA H 11133 144 8.318 0.043 0.803 0.038 11361 8.345 0.821
WDJ162223.14+224420.47 1298680187688926848 DA H 9925 106 8.094 0.026 0.657 0.023 10401 8.034 0.621
WDJ162228.45+121716.59 4460087897811416192 DA H 11447 332 7.909 0.161 0.553 0.123 13954 7.925 0.568
WDJ162231.43+261015.73 1303437877581575552 DA H 7443 112 8.452 0.034 0.885 0.030 7284 7.995 0.590
WDJ162231.86-000423.01 4407670227144704000 DQ [logC/He=-6.14] 6859 74 8.100 0.074 0.635 0.065 6860 8.100 0.635
WDJ162232.58+130948.77 4463261431966304768 DC [logH/He=-0.09] 5575 22 8.192 0.022 0.692 0.021 0 0.000 0.000
WDJ162235.57+433221.04 1382284131286771968 DA H 8847 286 8.531 0.166 0.938 0.140 8977 8.542 0.945
WDJ162240.15+291912.92 1317956898562626176 DC H 4611 39 8.213 0.018 0.715 0.016 0 0.000 0.000
WDJ162241.86+182205.96 1200416902234462464 DA H 6328 36 8.208 0.022 0.720 0.020 6134 8.208 0.720
WDJ162247.48+332948.55 1325697215607827456 DC [logH/He=-4.53] 10246 210 8.123 0.042 0.656 0.036 0 0.000 0.000
WDJ162247.61+113401.61 4459791545067779712 DA H 9814 182 7.927 0.131 0.557 0.102 9762 7.759 0.468
WDJ162247.98+241354.88 1302208108185104896 DA H 11199 222 7.659 0.076 0.427 0.047 10878 8.023 0.616
WDJ162251.33+071344.41 4439766762564880512 DA H 8533 127 8.106 0.026 0.661 0.023 8653 8.283 0.775
WDJ162253.66+193143.73 1201115779312352256 DA H 7414 56 8.045 0.018 0.620 0.015 7350 8.144 0.682
WDJ162259.09+474407.40 1410872533120830336 DA H 8290 224 6.431 0.564 0.144 0.044 9073 7.824 0.499
WDJ162259.79+420644.43 1381312820138258944 DC H 4223 26 7.800 0.015 0.462 0.011 0 0.000 0.000
WDJ162302.74+295054.32 1318189131737801728 DA H 10507 232 6.161 0.587 0.176 0.041 12925 8.123 0.682
WDJ162303.01+140733.52 4463735321477257728 DA H 10099 150 7.931 0.087 0.561 0.068 9771 8.040 0.623
WDJ162310.95+121410.03 4460039759818324352 DA H 9084 172 7.936 0.078 0.560 0.062 8614 7.778 0.474
WDJ162314.71+142829.08 4463961305477011200 DA H 9618 96 7.335 0.069 0.298 0.030 9566 7.532 0.367
WDJ162322.58+354107.72 1329455586869841152 DA H 9754 160 8.211 0.083 0.730 0.074 9319 7.683 0.431
WDJ162322.59+354703.47 1329458335649027712 DC [logH/He=-2.47] 7252 116 8.019 0.060 0.586 0.051 0 0.000 0.000
WDJ162324.07+343647.37 1329148518184242688 DA H 7511 62 7.992 0.017 0.589 0.015 7369 7.925 0.549
WDJ162327.98+354518.16 1329458060771087232 DA H 13067 290 8.175 0.096 0.715 0.083 12261 8.247 0.759
WDJ162328.29+234325.87 1302128840269131008 DA H 8032 98 7.878 0.034 0.525 0.027 8329 8.015 0.604
WDJ162328.48+202634.48 1201323037254164736 DA H 9407 123 7.641 0.060 0.412 0.038 9525 7.637 0.411
WDJ162328.71+315332.69 1325257376596830080 DA H 8841 128 8.047 0.044 0.625 0.037 8774 8.031 0.615
WDJ162329.73+152717.70 4464183235027539328 DA H 11773 298 8.237 0.090 0.752 0.079 11893 8.099 0.665
WDJ162332.81+334216.82 1325706355302057600 DA H 7191 176 7.926 0.260 0.549 0.198 7364 7.571 0.374
WDJ162334.65+334004.81 1325705942981586176 DA H 6906 72 8.130 0.022 0.672 0.019 6667 8.130 0.671
WDJ162339.13+273925.34 1305364702989243008 DA H 11830 376 8.256 0.145 0.764 0.127 11025 8.241 0.753
WDJ162339.49+243601.17 1302430759290043648 DA H 6644 58 7.779 0.033 0.467 0.024 6754 7.779 0.468
WDJ162344.53+744313.12 1703010917195362304 DA H 7548 142 7.854 0.068 0.510 0.051 7318 7.493 0.342
WDJ162345.31+465042.12 1410031887762012800 DZA [logCa/He=-10.76]+[logH/He=-4.0] 9167 78 8.198 0.011 0.703 0.010 0 0.000 0.000
WDJ162350.26+015139.69 4432754347982426624 DA H 7049 57 7.304 0.051 0.275 0.022 6847 7.304 0.274
WDJ162355.54+295035.31 1318003520431050624 DA H 14080 560 7.360 0.246 0.326 0.099 10389 7.825 0.504
WDJ162356.43+133614.30 4463651999111841024 DC H 4905 19 8.104 0.014 0.644 0.012 0 0.000 0.000
WDJ162401.04+201309.34 1201304517354978688 DC [logH/He=-0.03] 5528 17 8.259 0.015 0.736 0.015 0 0.000 0.000
WDJ162404.03-011315.97 4406959599038953728 DA H 12231 348 8.147 0.125 0.695 0.107 12661 7.955 0.581
WDJ162404.16-005619.18 4407355182704189696 DA H 7154 99 7.894 0.102 0.531 0.078 7485 8.111 0.661
WDJ162404.67+314114.20 1325204187721702272 DZ [logCa/He=-9.33]+[logH/He=-5.0] 8544 136 7.776 0.077 0.454 0.054 0 0.000 0.000
WDJ162404.93+282645.26 1305476990614653824 DB He 21480 1364 8.030 0.197 0.619 0.153 23754 8.565 0.956
WDJ162405.45+041902.86 4436719358710924160 DA H 9707 162 7.970 0.101 0.582 0.082 9565 8.019 0.610
WDJ162405.81+415153.80 1381245956088755200 DC [logH/He=0.02] 5291 31 8.592 0.013 0.959 0.011 0 0.000 0.000
WDJ162406.77+140318.16 4463742021628580864 DA H 12514 451 8.258 0.094 0.767 0.083 11284 7.744 0.466
WDJ162407.12+435805.75 1382501976324900608 DA H 11199 399 7.939 0.198 0.569 0.151 10168 8.607 0.987
WDJ162407.30+322307.75 1325309672119128448 DA H 8948 168 8.471 0.056 0.899 0.048 8671 8.620 0.993
WDJ162407.60+240732.37 1302214018061078784 DA H 10496 246 7.643 0.155 0.417 0.097 10173 7.515 0.363
WDJ162410.18+221834.45 1298604772359537280 DA H 11657 466 8.079 0.136 0.652 0.114 10842 7.591 0.396
WDJ162412.37+144814.62 4464073180784561408 DC [logH/He=-0.78] 5885 32 7.941 0.027 0.537 0.022 0 0.000 0.000
WDJ162415.67+312525.37 1325184465231823104 DA H 6097 58 8.246 0.030 0.745 0.028 5490 8.246 0.742
WDJ162417.93+415656.90 1381342987988043648 DA H 5908 52 7.906 0.054 0.532 0.043 5894 7.906 0.532
WDJ162423.26+100437.75 4452826482503058944 DA H 7542 130 7.950 0.082 0.564 0.066 8031 8.148 0.686
WDJ162423.35+134749.71 4463664815294536192 DA H 7000 53 8.059 0.019 0.628 0.017 6800 8.059 0.627
WDJ162423.65+331209.22 1325632997256519040 DA H 11712 568 6.947 0.559 0.253 0.122 13066 7.611 0.413
WDJ162425.78+295018.50 1318001458846746624 DA H 9825 137 8.061 0.034 0.636 0.029 9592 8.003 0.601
WDJ162425.82+170326.94 4466868826539768448 DA H 10716 262 7.915 0.039 0.554 0.031 14051 7.860 0.533
WDJ162430.05+310428.26 1318420166618779648 DC [logH/He=-4.21] 9720 256 8.076 0.099 0.626 0.084 0 0.000 0.000
WDJ162431.38+322801.82 1325304518160084480 DA H 43198 49596 9.031 nan 1.224 2.737 17944 7.992 0.615
WDJ162432.55+314145.75 1325192612786286080 DA H 7544 46 7.659 0.013 0.413 0.008 8538 8.094 0.653
WDJ162435.24+021009.83 4432800630550199808 DA H 9293 175 7.220 0.141 0.263 0.053 10206 8.359 0.828
WDJ162436.47+265951.09 1305038766511528448 DA H 6818 101 8.137 0.075 0.676 0.067 6816 8.137 0.676
WDJ162436.81+321252.81 1325292217371985024 DA H 11187 79 7.924 0.010 0.560 0.008 11111 7.947 0.573
WDJ162439.33+443229.33 1382534476340840320 DA H 6340 78 8.015 0.049 0.599 0.041 6377 8.015 0.599
WDJ162442.24+253143.21 1302638326470190208 DA H 15772 913 7.213 0.369 0.293 0.128 17533 8.715 1.059
WDJ162443.59+230750.42 1298719357793326720 DAM H 9423 612 7.340 0.495 0.298 0.209 11011 7.738 0.463
WDJ162444.42+120825.81 4460114148651175424 DAM H 19669 1002 7.546 0.341 0.410 0.178 22636 7.961 0.609
WDJ162446.18+432030.52 1382237367684009088 DA H 8849 126 8.006 0.075 0.600 0.062 9436 8.020 0.610
WDJ162448.55+040117.96 4436637994850072192 DA H 10686 244 7.948 0.076 0.572 0.061 10930 7.883 0.537
WDJ162449.90+064840.10 4439539159358619264 DA H 8015 136 7.765 0.111 0.465 0.078 7815 7.752 0.458
WDJ162450.76+183904.92 1200801078468814208 DA H 10521 187 7.083 0.236 0.237 0.049 14177 7.750 0.478
WDJ162454.23+301232.16 1318291317599542912 DA H 11350 222 8.060 0.054 0.640 0.046 10909 8.089 0.656
WDJ162454.79+270410.32 1305040931175054464 DAH H 11023 262 8.425 0.053 0.873 0.046 0 0.000 0.000
WDJ162456.94-010604.90 4359299068507355904 DA H 8051 132 8.665 0.049 1.021 0.038 7619 8.797 1.096
WDJ162501.32+340929.63 1326118294202356608 DA H 5579 48 8.018 0.035 0.596 0.031 5585 8.018 0.596
WDJ162501.41+181123.41 4467379446609510016 DC [logH/He=0.04] 5429 28 7.823 0.068 0.468 0.052 0 0.000 0.000
WDJ162508.49+283515.89 1305852233317101184 DA H 7301 85 7.629 0.022 0.398 0.014 7153 7.584 0.378
WDJ162509.91+363036.57 1329607250755248640 DA H 9590 276 8.698 0.087 1.042 0.065 9258 8.615 0.991
WDJ162510.69+175242.04 4466984859374027904 DC [logH/He=-1.32] 6107 36 8.077 0.020 0.619 0.017 0 0.000 0.000
WDJ162510.84+074107.79 4439898940180240384 DA H 11945 504 8.080 0.067 0.653 0.056 13506 8.136 0.691
WDJ162510.98+342044.62 1326124204076476288 DA H 11231 226 8.467 0.045 0.900 0.038 10896 8.409 0.862
WDJ162512.10-003548.15 4407391569667388800 DA H 12563 274 7.967 0.086 0.588 0.069 12744 8.196 0.727
WDJ162517.08+161213.48 4466486059052529024 DA H 8419 335 8.246 0.263 0.750 0.225 8816 7.882 0.529
WDJ162522.55+023223.92 4432911097109263744 DA H 8921 202 7.790 0.185 0.481 0.130 8819 7.953 0.569
WDJ162528.98+420903.87 1381348859208372992 DA H 11880 588 8.937 0.288 1.169 0.173 10918 7.719 0.453
WDJ162531.73+095006.09 4452616750659571968 DA H 9872 161 7.340 0.187 0.301 0.081 10240 7.671 0.428
WDJ162535.63+245642.68 1302537106977835904 DA H 10967 314 8.402 0.120 0.857 0.104 17345 8.099 0.676
WDJ162540.96+223104.86 1298625177748337536 DC [logH/He=-3.80] 9029 242 7.861 0.154 0.500 0.113 0 0.000 0.000
WDJ162541.56+153306.94 4465675959505084032 DA H 8269 110 8.048 0.031 0.624 0.027 8302 7.958 0.571
WDJ162542.08+351013.74 1329193284627228032 DC [logH/He=0.04] 5380 26 7.465 0.065 0.304 0.035 0 0.000 0.000
WDJ162545.00+153114.26 4465672832763879680 DA H 5580 66 8.000 0.058 0.585 0.048 5619 8.000 0.586
WDJ162546.33+251144.08 1302567751566776704 DBA [logH/He=-5.86] 11825 125 8.100 0.018 0.645 0.016 12115 8.105 0.648
WDJ162546.65+333649.52 1325669624738055424 DA H 9781 366 8.199 0.324 0.723 0.269 9767 7.990 0.594
WDJ162547.62+250155.47 1302561154496912384 DA H 10699 212 7.983 0.123 0.592 0.098 11558 7.970 0.587
WDJ162551.80+054159.57 4438649418235795712 DA H 13099 2138 8.224 0.112 0.746 0.097 10631 8.087 0.654
WDJ162552.41+281507.35 1305410264002664576 DA H 10762 184 7.448 0.067 0.341 0.034 10595 7.615 0.405
WDJ162555.34+375922.41 1332001780922289792 DA H 7108 146 8.334 0.029 0.806 0.026 7098 8.354 0.819
WDJ162556.90+235110.24 1302145573461842432 DA H 11256 170 8.014 0.026 0.612 0.022 10947 8.009 0.608
WDJ162557.06+271000.47 1305136249386485888 DC [logH/He=-5.16] 11579 280 7.882 0.146 0.517 0.110 0 0.000 0.000
WDJ162559.31+204741.43 1297415474438750976 DZ: [logCa/He=-10.42]+[logH/He=-5.0] 9347 254 8.127 0.118 0.657 0.102 0 0.000 0.000
WDJ162601.53+022228.93 4432893470563371648 DA H 7595 70 7.428 0.035 0.319 0.018 7370 7.835 0.499
WDJ162602.39+102235.16 4452859089895202304 DB He 11496 390 8.213 0.227 0.716 0.196 11973 8.213 0.716
WDJ162602.49+283041.52 1305837011952961664 DA H 7296 130 7.898 0.079 0.534 0.062 7004 8.170 0.698
WDJ162604.41+433246.66 1382245510941590400 DA H 9550 182 7.878 0.102 0.529 0.076 9442 7.954 0.572
WDJ162608.15+332827.83 1325655193647771008 CV H 8494 136 4.980 0.329 0.165 0.009 0 0.000 0.000
WDJ162608.15+332827.83 1325655193647771008 CV He 10026 188 5.148 0.329 0.161 0.007 0 0.000 0.000
WDJ162608.50+043208.09 4436773410875734784 DC [logH/He=-4.52] 10226 248 8.060 0.062 0.617 0.053 0 0.000 0.000
WDJ162608.64+441933.87 1406532726366288000 DA H 8159 201 7.983 0.140 0.585 0.115 8147 8.373 0.833
WDJ162608.76+055240.06 4438653541403499776 DAH H 9378 79 8.322 0.014 0.802 0.012 0 0.000 0.000
WDJ162609.48-005241.70 4359332191295307776 DA H 7646 92 7.988 0.080 0.586 0.067 8098 7.147 0.237
WDJ162613.34+365304.94 1331120728510154240 DA H 9362 107 7.488 0.083 0.349 0.044 9929 7.931 0.560
WDJ162616.64+433544.63 1382247881763571072 DA H 12952 744 8.327 0.226 0.812 0.193 13043 8.467 0.903
WDJ162617.46+253530.41 1304096180103387520 DC [logH/He=0.03] 5449 20 8.084 0.040 0.622 0.036 0 0.000 0.000
WDJ162618.62+011852.73 4431923014112788608 DA H 7378 60 8.020 0.017 0.605 0.014 7453 8.079 0.641
WDJ162620.56+051948.85 4437076322032156288 DC [logH/He=-5.12] 11426 372 7.728 0.152 0.439 0.101 0 0.000 0.000
WDJ162622.24+442245.36 1406533276122113920 DQ: [logC/He=-5.13] 8817 138 7.976 0.075 0.564 0.062 8817 7.976 0.564
WDJ162631.50+063311.14 4439469409091233536 DAH H 8840 89 8.341 0.036 0.814 0.032 0 0.000 0.000
WDJ162632.04+135554.52 4463681655863346816 DA H 6858 39 7.975 0.010 0.576 0.009 6757 7.975 0.576
WDJ162633.13+512855.68 1424093576329766912 DA H 8877 189 7.808 0.244 0.490 0.172 8927 7.994 0.593
WDJ162635.21+262210.79 1304204241482715520 DA H 22402 1398 8.059 0.428 0.663 0.300 25179 8.270 0.795
WDJ162635.57+101425.21 4452844147706261504 DA H 8054 72 8.015 0.030 0.604 0.026 7734 7.997 0.592
WDJ162638.19+023109.50 4432919790122251392 DZA [logCa/He=-8.82]+[logH/He=-5.0] 10172 235 8.186 0.038 0.696 0.033 0 0.000 0.000
WDJ162638.55+165122.34 4466665382526784128 DB He 11262 117 8.127 0.027 0.660 0.025 11302 8.127 0.660
WDJ162646.84+032112.32 4433537268980065920 DA H 8404 422 7.872 0.462 0.523 0.306 8429 8.146 0.686
WDJ162647.47+421451.53 1381186440726242560 DC [logH/He=-4.97] 11046 458 8.092 0.206 0.638 0.172 0 0.000 0.000
WDJ162650.25+083026.42 4440378121090919808 DB He 11101 166 8.145 0.039 0.671 0.034 11737 8.145 0.672
WDJ162655.81+024732.07 4432945147610099456 DCM [logH/He=-4.78] 10650 417 6.364 0.342 0.184 0.031 0 0.000 0.000
WDJ162656.59+310426.70 1324361343339619968 DA H 6298 38 8.032 0.018 0.609 0.016 6147 8.032 0.608
WDJ162700.35+072925.73 4439690380868680192 DA H 13230 272 7.881 0.114 0.542 0.086 15386 8.138 0.696
WDJ162707.27+113543.74 4459837144737528832 DA H 7089 87 8.211 0.076 0.724 0.068 7003 7.736 0.447
WDJ162709.25+081925.51 4440302460946724992 DA H 8920 252 8.294 0.104 0.783 0.092 8873 7.842 0.508
WDJ162710.01+262655.71 1304212105566126976 DZ [logCa/He=-9.79]+[logH/He=-6.0] 10042 114 8.186 0.016 0.696 0.015 0 0.000 0.000
WDJ162712.57+203611.75 1297351191665493376 DA H 9117 70 7.965 0.020 0.577 0.016 9202 7.927 0.556
WDJ162712.98+002818.51 4407614499946419200 DA H 5936 12 8.029 0.006 0.605 0.006 5893 8.029 0.605
WDJ162713.92+313559.18 1324452121768700672 DAH H 6735 114 7.952 0.091 0.563 0.074 0 0.000 0.000
WDJ162714.88+145415.04 4463904719284925440 DA H 11200 162 8.361 0.039 0.831 0.035 10529 8.208 0.730
WDJ162716.77+040602.59 4433651721269127552 CV H 8107 228 7.225 0.087 0.257 0.034 0 0.000 0.000
WDJ162716.77+040602.59 4433651721269127552 CV He 8035 268 7.164 0.156 0.224 0.060 0 0.000 0.000
WDJ162718.01+363226.74 1331096195657994880 DA H 12867 498 7.656 0.307 0.431 0.180 15761 8.126 0.690
WDJ162720.16+030027.49 4433324822717623936 DAM H 12597 1691 8.078 0.344 0.653 0.274 14929 7.859 0.535
WDJ162721.47+233402.62 1299120129779535104 DC [logH/He=-4.96] 11029 315 8.069 0.068 0.624 0.058 0 0.000 0.000
WDJ162721.62+304320.11 1324152264332075008 DC [logH/He=-3.47] 8646 100 7.992 0.030 0.573 0.025 0 0.000 0.000
WDJ162722.72+270541.13 1305088519412212736 DA H 9679 179 8.002 0.161 0.601 0.128 9194 7.796 0.485
WDJ162723.52+010055.36 4431853195124100352 DA H 10450 224 7.415 0.278 0.328 0.103 11183 8.564 0.962
WDJ162724.36+045907.25 4436862054704199936 DA H 8612 478 6.919 0.573 0.242 0.154 9043 7.261 0.272
WDJ162724.58+372643.47 1331208070965684224 DC H 4852 23 8.203 0.012 0.709 0.012 0 0.000 0.000
WDJ162730.31+285929.37 1305882882204119680 DC [logH/He=-5.21] 11772 281 7.609 0.205 0.387 0.117 0 0.000 0.000
WDJ162730.96+231434.97 1299064192125202560 DA H 12104 432 7.780 0.143 0.487 0.097 12213 7.592 0.402
WDJ162731.62+275722.46 1305574954524870144 DA H 7720 74 7.963 0.027 0.572 0.021 7677 7.895 0.533
WDJ162733.62+274415.73 1305193076096403456 DA H 10061 356 7.838 0.276 0.510 0.196 9750 7.305 0.289
WDJ162733.92+002507.26 4407610475560702720 DA H 9561 130 8.306 0.061 0.792 0.054 10273 8.256 0.761
WDJ162736.79+032914.52 4433543041416226944 DA H 7631 64 7.993 0.022 0.589 0.019 7401 7.995 0.590
WDJ162739.78+384228.02 1332138532682327552 DA H 7137 175 7.898 0.086 0.533 0.067 7266 8.318 0.795
WDJ162740.52+312257.48 1324397799022198400 DC [logH/He=-4.28] 9843 301 8.137 0.073 0.664 0.065 0 0.000 0.000
WDJ162742.70+302805.50 1318129143931337216 DC [logH/He=-3.55] 8730 195 8.048 0.096 0.607 0.081 0 0.000 0.000
WDJ162744.32+201733.99 1297321431835409152 DA H 7968 159 7.160 0.247 0.240 0.055 8200 8.133 0.677
WDJ162744.75+104809.90 4458903036593184768 DA H 8804 166 7.841 0.114 0.507 0.083 9182 8.131 0.678
WDJ162746.35+442954.17 1406352990574583808 DA H 16430 669 7.495 0.352 0.379 0.165 21978 7.547 0.418
WDJ162747.80+110447.87 4458961482508644736 DQA [logC/H=1.04] 11882 73 8.933 0.049 1.156 0.028 12771 8.933 1.157
WDJ162749.66+182221.10 4467397829069811584 DA H 9715 108 5.939 0.492 0.165 0.021 10408 7.812 0.497
WDJ162749.98+175732.94 4467305233871159424 He-DA [logH/He=-4.65] 10904 244 8.014 0.065 0.591 0.053 0 0.000 0.000
WDJ162750.04+361831.18 1330902131854755328 DA H 6236 78 7.967 0.045 0.569 0.037 6555 7.967 0.571
WDJ162750.55+235516.44 1299237674444767872 DC [logH/He=-4.44] 10103 239 7.856 0.076 0.500 0.057 0 0.000 0.000
WDJ162751.13+251451.41 1303882011559726080 DA H 11481 368 7.970 0.139 0.587 0.109 13584 7.711 0.458
WDJ162752.20+442949.40 1406353059294060288 DA H 6207 79 7.415 0.094 0.307 0.047 6167 7.415 0.307
WDJ162753.49+091216.02 4452521234885949184 DA H 6859 12 8.353 0.003 0.818 0.004 6729 8.353 0.817
WDJ162753.98+285830.69 1305883363240450432 DC [logH/He=-2.21] 7016 149 8.045 0.065 0.602 0.056 0 0.000 0.000
WDJ162754.32+003230.57 4431631682185193856 DA H 7338 78 7.151 0.143 0.234 0.053 7976 7.991 0.589
WDJ162754.34+103133.99 4458860602320648192 DA H 5076 30 7.964 0.060 0.559 0.050 5356 7.964 0.562
WDJ162757.06+331345.98 1325446703051479168 DA H 9072 122 7.343 0.038 0.298 0.017 9437 8.165 0.700
WDJ162757.94+211845.98 1297547798087250816 DA H 37071 8874 8.684 0.152 1.057 0.100 18079 7.708 0.471
WDJ162759.58+261709.52 1304191592802427520 DA H 9765 114 8.083 0.030 0.649 0.026 9767 7.897 0.541
WDJ162800.70+475555.06 1410930669798259456 DA H 10907 363 8.153 0.165 0.696 0.141 10421 7.874 0.530
WDJ162800.89+055132.91 4438631856107811584 DA H 7054 144 8.315 0.065 0.793 0.058 6896 8.315 0.792
WDJ162801.26+104019.52 4458886273338645888 DC H 4923 22 7.981 0.014 0.568 0.013 0 0.000 0.000
WDJ162802.32+103423.95 4458861362528304640 DA H 10036 234 6.745 0.236 0.210 0.023 11087 7.798 0.492
WDJ162804.49+144938.29 4463892414201453312 DQ [logC/He=-5.87] 7218 152 7.634 0.236 0.382 0.141 7218 7.634 0.382
WDJ162805.94+365230.55 1331111210862613248 DA H 9707 163 7.849 0.095 0.514 0.071 9395 7.902 0.542
WDJ162808.37+233254.50 1299122058220640512 DAH H 7420 60 8.323 0.014 0.799 0.013 0 0.000 0.000
WDJ162812.15+495247.97 1411699404521110144 DA H 11487 423 7.982 0.245 0.593 0.192 10982 7.774 0.480
WDJ162813.34+122452.71 4460327252045435648 DA H 12025 136 8.032 0.010 0.625 0.009 11226 8.061 0.640
WDJ162814.40+061533.36 4438695868301221760 DA H 7926 138 8.040 0.079 0.618 0.067 8234 8.312 0.793
WDJ162817.51+432501.46 1405495650678444160 DC [logH/He=-2.70] 7440 246 7.425 0.253 0.300 0.087 0 0.000 0.000
WDJ162817.52+064557.76 4438822655736145408 DA H 5348 35 8.059 0.029 0.620 0.025 5395 8.059 0.620
WDJ162823.86+073204.07 4440057823911572992 DZA [logCa/He=-9.50]+[logH/He=-1.0] 5496 32 7.990 0.018 0.564 0.015 0 0.000 0.000
WDJ162824.93+004437.13 4431643841237848320 DC [logH/He=-0.65] 5833 72 8.173 0.056 0.680 0.051 0 0.000 0.000
WDJ162825.58+083524.12 4440337031144056832 DC [logH/He=-4.84] 10773 462 8.367 0.104 0.817 0.094 0 0.000 0.000
WDJ162827.64+060818.69 4438645840522073344 DA H 9945 127 8.272 0.044 0.770 0.040 10085 8.107 0.665
WDJ162830.90+240259.12 1299245787639918080 CV H 7580 170 6.390 0.143 0.184 0.025 0 0.000 0.000
WDJ162830.90+240259.12 1299245787639918080 CV He 8137 188 6.399 0.198 0.141 0.051 0 0.000 0.000
WDJ162833.28+074844.39 4440083348895852544 DA H 6553 67 8.100 0.059 0.652 0.052 6471 8.100 0.651
WDJ162835.56+314008.46 1324409584412638592 DA H 14337 642 8.107 0.165 0.675 0.137 14253 8.041 0.635
WDJ162836.59+091852.20 4452547206549558784 DC [logH/He=-2.43] 7219 150 7.530 0.114 0.338 0.064 0 0.000 0.000
WDJ162837.08+254628.54 1304112393605810560 DA H 10699 150 8.006 0.044 0.606 0.036 10439 8.080 0.649
WDJ162839.61+114657.72 4459866281796797952 DA H 10240 109 8.127 0.034 0.678 0.029 10432 8.276 0.774
WDJ162843.14+324200.18 1325367568277814656 DA H 8261 135 7.965 0.061 0.575 0.050 8164 8.024 0.609
WDJ162843.22+125840.06 4460569312107772672 DQ [logC/He=-4.95] 8563 166 7.818 0.062 0.475 0.046 8563 7.818 0.475
WDJ162843.34+060209.87 4438641098878084224 DA H 10228 128 7.817 0.077 0.499 0.057 10728 8.176 0.710
WDJ162845.01+311133.80 1324378317050424320 DQ [logC/He=-4.58] 9404 140 7.975 0.075 0.565 0.061 9404 7.975 0.565
WDJ162849.01+010008.38 4431861235302178944 DA H 8814 87 8.074 0.071 0.642 0.060 9210 8.076 0.644
WDJ162850.69+052739.39 4438394984368789248 DZ [logCa/He=-9.92]+[logH/He=-6.0] 10157 278 7.802 0.133 0.471 0.094 0 0.000 0.000
WDJ162851.44+093052.21 4452554387735178496 DA H 12697 486 8.511 0.147 0.931 0.122 11857 8.384 0.847
WDJ162852.16+080105.54 4440090427002283264 DB He 12769 312 8.107 0.078 0.650 0.067 13471 8.098 0.646
WDJ162852.69+095056.68 4458585896208118400 DA H 12931 353 7.615 0.195 0.414 0.115 12102 7.892 0.545
WDJ162854.28+230124.20 1298854842536301184 DC [logH/He=-4.88] 10860 214 7.999 0.046 0.582 0.037 0 0.000 0.000
WDJ162856.78+434537.16 1406260150561752320 DC [logH/He=-4.96] 11027 356 7.807 0.133 0.477 0.096 0 0.000 0.000
WDJ162858.19+141508.81 4463808305858954880 DA H 10247 60 7.378 0.016 0.315 0.008 10531 8.009 0.607
WDJ162858.35+255921.81 1304123801039140096 DA H 10280 128 8.032 0.038 0.620 0.031 10218 7.867 0.525
WDJ162858.86+383839.50 1332129118112099200 DA H 9305 139 7.934 0.064 0.560 0.051 6316 7.934 0.551
WDJ162900.98+380508.53 1331335305076902528 DA H 7268 114 7.913 0.061 0.542 0.048 7254 6.770 0.200
WDJ162901.03+193018.89 1200963157651237888 DC [logH/He=-1.98] 6694 116 7.937 0.070 0.537 0.057 0 0.000 0.000
WDJ162903.62+292751.99 1306002728971288960 DA H 10079 226 7.894 0.083 0.540 0.064 10259 8.008 0.605
WDJ162903.99+333735.98 1325834482763181184 DZ [logCa/He=-11.16]+[logH/He=-5.0] 8575 178 8.015 0.089 0.586 0.075 0 0.000 0.000
WDJ162904.15+053651.80 4438422055545153536 DA H 11488 140 8.027 0.024 0.620 0.021 11955 8.180 0.716
WDJ162904.96+430945.15 1405435688640609792 DC [logH/He=-4.61] 10371 336 8.038 0.081 0.604 0.068 0 0.000 0.000
WDJ162907.71+045109.97 4436801100528979456 DA H 7092 166 7.966 0.141 0.572 0.115 7228 8.679 1.028
WDJ162915.79+013208.98 4431988744293180800 DB He 14139 720 8.196 0.167 0.709 0.144 15252 8.238 0.737
WDJ162916.53+202233.59 1297161594628972672 DA H 10269 76 8.041 0.012 0.626 0.010 10138 8.186 0.715
WDJ162918.99+004551.57 4431665212995124608 DA H 9696 56 8.353 0.012 0.823 0.011 9686 8.383 0.843
WDJ162923.02+040012.10 4433679174700859776 DAH? H 9240 146 8.745 0.034 1.068 0.025 0 0.000 0.000
WDJ162927.26+100052.91 4458595516934627584 DA H 6890 58 8.130 0.025 0.672 0.022 6700 8.130 0.671
WDJ162928.01+234333.27 1299172803259413760 DA H 7003 192 7.735 0.077 0.447 0.053 7261 7.414 0.313
WDJ162928.44+050215.64 4438316094409374336 DA H 8323 106 7.472 0.083 0.338 0.044 8714 8.003 0.598
WDJ162929.17+430529.04 1405431397968177280 DA H 9817 200 7.895 0.106 0.540 0.081 9603 7.900 0.542
WDJ162929.25+081031.18 4440117021439973376 DAM H 10021 435 7.627 0.253 0.408 0.150 10515 8.114 0.671
WDJ162936.51+081439.10 4440124271344824064 DA H 11661 362 7.952 0.172 0.577 0.132 12310 8.013 0.614
WDJ162936.88+222435.58 1298747464056470912 DA H 13102 428 7.594 0.264 0.406 0.156 13551 7.840 0.521
WDJ162937.94+035851.06 4433683985064206720 DA H 20432 3114 6.317 0.761 0.225 0.098 25364 7.897 0.581
WDJ162939.06+001636.43 4431562241155724288 DC H 4320 66 7.072 0.078 0.269 0.021 0 0.000 0.000
WDJ162939.89+070821.11 4439610352737110272 DA H 6570 57 8.021 0.031 0.603 0.026 6704 8.021 0.603
WDJ162947.99+184704.40 4467464658760379392 DA H 9396 232 7.028 0.307 0.261 0.067 9569 8.015 0.608
WDJ162948.45+285820.99 1305923804651968256 DA H 6877 106 7.971 0.080 0.574 0.066 7475 8.452 0.885
WDJ162948.87+330953.08 1325767893589950976 DA H 6497 88 7.676 0.074 0.417 0.049 6232 7.676 0.415
WDJ162949.35+221435.61 1298733243421435136 DC [logH/He=-2.44] 7223 112 8.003 0.103 0.577 0.088 0 0.000 0.000
WDJ162952.36+310135.06 1324184218888581760 DA H 6924 92 7.824 0.058 0.492 0.044 6859 7.824 0.492
WDJ162955.45+094302.16 4458565658321825664 DA H 11869 245 8.067 0.064 0.645 0.054 12459 7.948 0.577
WDJ162955.83+430642.91 1405421360629816064 DA H 14518 788 8.315 0.347 0.807 0.282 14290 7.926 0.569
WDJ162956.78+073939.20 4440019547164103680 DA H 13430 416 7.519 0.212 0.377 0.107 14203 7.628 0.423
WDJ162957.02+371652.87 1331237620339978880 DA H 9291 201 7.977 0.107 0.585 0.088 9182 7.893 0.537
WDJ162958.44+310632.47 1324190712879157632 DA H 9697 152 6.398 0.450 0.182 0.044 10995 8.019 0.614
WDJ162958.46+424319.83 1405221322528023424 DB He 12763 430 7.826 0.227 0.490 0.158 12113 7.826 0.489
WDJ163003.10+350148.89 1326275356862476160 DA H 7557 106 8.115 0.059 0.664 0.051 7463 7.892 0.531
WDJ163005.59+103455.11 4458696500205458816 DA H 7132 113 7.857 0.077 0.510 0.058 7400 7.776 0.469
WDJ163009.07+092110.74 4440541059270022656 DA H 11190 198 8.052 0.069 0.634 0.058 12052 7.999 0.605
WDJ163009.32+364248.38 1330926802147096576 DA H 13366 371 7.812 0.176 0.507 0.123 11335 8.211 0.734
WDJ163009.46+351305.96 1326282155794100736 DA H 9639 99 7.406 0.027 0.321 0.013 9924 7.992 0.595
WDJ163011.34+424616.20 1405221872283835392 DA H 16321 875 7.669 0.340 0.448 0.208 15918 7.843 0.529
WDJ163012.77+313508.71 1324484248124623232 DA H 13138 408 7.815 0.139 0.507 0.096 13116 7.986 0.600
WDJ163014.45+084220.84 4440423235429901312 DC [logH/He=-2.50] 7272 80 8.106 0.041 0.640 0.037 0 0.000 0.000
WDJ163014.51+125214.04 4460365421418379136 DAM H 26702 874 7.714 0.055 0.499 0.032 28353 7.636 0.472
WDJ163016.46+151329.39 4465427160637311488 DA H 10184 354 7.465 0.108 0.344 0.056 12806 7.862 0.531
WDJ163023.01+141448.37 4460797082811366272 DA H 6644 98 8.203 0.069 0.718 0.062 6655 8.203 0.718
WDJ163023.42+122852.43 4460281961612961280 DA H 10199 276 7.923 0.179 0.557 0.139 10138 7.607 0.400
WDJ163024.63+253248.53 1303910873740371200 DA H 10127 338 8.144 0.111 0.688 0.096 12056 8.503 0.924
WDJ163029.01+161207.23 4465770861098564352 DC [logH/He=-2.42] 7208 402 8.911 0.134 1.145 0.081 0 0.000 0.000
WDJ163029.78+135045.97 4460732490799651456 DA H 7983 134 7.721 0.104 0.444 0.071 8118 7.783 0.475
WDJ163032.57+230538.68 1298848035011522176 DA H 10954 318 8.101 0.150 0.664 0.127 10469 7.743 0.463
WDJ163033.47+002643.22 4431571380846591872 DA H 9282 182 8.054 0.165 0.631 0.139 9473 8.013 0.607
WDJ163034.08+423257.85 1405204000924351744 DA H 5779 47 7.262 0.050 0.254 0.021 5927 7.262 0.255
WDJ163036.79+272451.53 1304733106575117056 DAH H 11354 146 8.731 0.015 1.062 0.010 0 0.000 0.000
WDJ163043.85+112537.17 4459045221487970560 DA H 8523 72 7.211 0.036 0.256 0.014 8640 7.524 0.360
WDJ163045.44+102605.67 4458678912319732480 DA: H 7119 81 8.182 0.053 0.706 0.047 6059 8.182 0.702
WDJ163051.13+292038.01 1305959744938511872 DA H 13252 290 7.875 0.062 0.539 0.047 14321 8.062 0.648
WDJ163054.70+092452.75 4446536073402301952 DZ [logCa/He=-9.31]+[logH/He=-5.0] 7356 137 7.967 0.103 0.556 0.085 0 0.000 0.000
WDJ163101.82+321649.37 1324548122877427456 DA H 8662 139 8.205 0.047 0.724 0.042 8116 8.327 0.803
WDJ163106.37+233017.38 1298969118728455936 DA H 15449 918 7.926 0.370 0.572 0.263 13961 7.938 0.575
WDJ163107.84+064551.73 4438787402643052672 DZA [logCa/He=-10.51]+[logH/He=-5.0] 9487 156 8.075 0.051 0.625 0.045 0 0.000 0.000
WDJ163108.44+193001.73 4563645744070458112 DA H 9914 234 7.291 0.197 0.286 0.078 10112 7.616 0.404
WDJ163111.32+220137.30 1297972136560285184 DAM H 18904 1569 8.248 0.474 0.771 0.350 25934 7.487 0.411
WDJ163111.48+231311.29 1298944414077078912 DA H 16974 713 8.069 0.156 0.658 0.127 14731 7.976 0.598
WDJ163115.87+203900.32 1297255529857962112 DA H 7391 107 7.708 0.067 0.435 0.044 7526 8.400 0.850
WDJ163116.63+291020.12 1305943733300323328 DA H 7194 111 7.066 0.135 0.213 0.048 7039 8.039 0.616
WDJ163117.65+193142.34 4563651688305247232 DA H 9435 172 7.441 0.130 0.332 0.066 10345 7.503 0.359
WDJ163121.44+052629.26 4438359490759184384 DA H 7723 42 7.569 0.016 0.374 0.010 7482 7.566 0.372
WDJ163121.69+215128.34 1297956605958057728 DA H 13046 188 7.708 0.045 0.455 0.029 15562 8.038 0.636
WDJ163122.61+220124.56 1297971999120936192 DA H 6626 55 7.970 0.027 0.573 0.022 6517 7.970 0.572
WDJ163123.68+060533.92 4438536890087576192 DA H 9496 140 6.156 0.292 0.174 0.006 9502 5.697 0.200
WDJ163128.32+103016.09 4458727801926931712 DA H 7295 111 8.369 0.047 0.829 0.042 6945 8.369 0.829
WDJ163133.15+153329.47 4465533744543966336 DA H 9320 98 8.032 0.024 0.618 0.020 9331 7.974 0.583
WDJ163134.76+212028.26 1297501751742483328 DC [logH/He=-2.32] 7120 96 7.859 0.058 0.494 0.044 0 0.000 0.000
WDJ163138.90+320844.41 1324530908648356352 DC [logH/He=-3.96] 9260 458 7.666 0.370 0.403 0.190 0 0.000 0.000
WDJ163138.91+475232.22 1410496912461422336 DA H 13398 579 9.061 0.088 1.223 0.040 14358 9.007 1.202
WDJ163141.67+062439.40 4438757509671211008 DB He 14724 492 7.993 0.139 0.585 0.109 15124 7.713 0.441
WDJ163141.85+033918.89 4433469103554471808 DA H 5530 46 8.005 0.038 0.588 0.032 5622 8.005 0.589
WDJ163146.39+171833.32 4466292858540904704 DA H 8674 111 7.336 0.085 0.293 0.038 9518 8.235 0.745
WDJ163146.82+294642.78 1312027537295195008 DB He 18042 1094 8.123 0.072 0.669 0.061 14956 7.724 0.445
WDJ163152.39+324026.77 1324977177227222912 DC [logH/He=0.00] 5003 60 8.047 0.056 0.598 0.049 0 0.000 0.000
WDJ163152.72+184150.00 4467468507051720192 DA H 8334 105 8.007 0.037 0.600 0.031 8207 7.843 0.506
WDJ163153.07+045450.74 4435300786849387136 DA H 8639 166 8.245 0.083 0.750 0.074 8488 8.406 0.856
WDJ163156.06+094945.94 4446584868531164672 DC H 4418 59 7.264 0.062 0.236 0.027 0 0.000 0.000
WDJ163156.75+161407.49 4465786361637495424 DA H 6146 68 7.083 0.097 0.271 0.028 7148 8.869 1.134
WDJ163156.87+022547.51 4432473319681576704 DA H 7371 108 7.836 0.051 0.500 0.039 7481 7.819 0.491
WDJ163157.58+220251.03 1297965676929096192 DC [logH/He=-4.78] 10659 452 6.425 0.603 0.182 0.120 0 0.000 0.000
WDJ163200.22+391245.41 1331789850056080640 DC [logH/He=0.00] 5100 39 8.095 0.037 0.628 0.034 0 0.000 0.000
WDJ163200.51+043050.97 4435225672164204800 DA H 11107 307 8.319 0.139 0.803 0.121 11065 7.967 0.584
WDJ163202.71+351621.31 1327737015835411072 DA H 10162 133 7.969 0.085 0.583 0.068 10231 7.728 0.455
WDJ163203.24+311720.15 1324279434019911424 DA H 9467 211 8.182 0.073 0.711 0.065 9046 8.187 0.713
WDJ163204.15-005905.56 4359185857465782912 DA H 14724 552 7.279 0.553 0.305 0.164 16879 8.033 0.636
WDJ163205.65+323557.08 1324929034936898560 DA H 8917 158 8.053 0.048 0.629 0.041 8659 8.112 0.665
WDJ163209.02+282748.16 1305653908907041792 DC [logH/He=-2.12] 6909 140 7.880 0.095 0.505 0.074 0 0.000 0.000
WDJ163209.15+260554.01 1304020687463771648 DA H 8470 100 5.324 0.546 0.158 0.009 8771 6.007 0.200
WDJ163209.38+181101.29 4467229882964819456 DC [logH/He=0.00] 5495 36 8.087 0.042 0.624 0.038 0 0.000 0.000
WDJ163212.19+230546.58 1298892255994066816 DC [logH/He=-5.07] 11277 406 8.038 0.181 0.606 0.148 0 0.000 0.000
WDJ163217.34+011233.25 4431765650807793536 DA H 13860 212 8.009 0.093 0.616 0.074 14016 8.032 0.629
WDJ163221.21+283128.77 1305701428426700160 DA H 9146 322 7.666 0.158 0.422 0.101 9618 8.111 0.666
WDJ163222.46+024408.28 4432513829813349632 DA H 12893 914 7.537 0.483 0.382 0.273 14836 7.929 0.572
WDJ163224.04+062539.57 4438575781015911936 DC [logH/He=-3.92] 9203 228 7.806 0.084 0.471 0.062 0 0.000 0.000
WDJ163232.99+231319.31 1298900644067100416 DZA [logCa/He=-9.17]+[logH/He=-5.0] 8569 146 7.748 0.036 0.440 0.025 0 0.000 0.000
WDJ163233.04+204456.14 1297259721745001984 DA H 6682 85 8.078 0.044 0.638 0.039 7126 7.524 0.353
WDJ163233.76+033758.67 4433454878622669312 DA H 17377 718 7.795 0.167 0.509 0.110 17547 7.989 0.612
WDJ163237.16+310518.97 1324226515726373120 DA H 10189 156 8.035 0.040 0.622 0.035 9938 7.996 0.597
WDJ163241.98+044003.87 4435234536976841728 DB He 17503 2814 8.411 0.421 0.852 0.333 17192 8.532 0.930
WDJ163242.24+242656.39 1300727345195414272 DC-IRfaint [logH/He=-0.58] 4703 30 8.487 0.013 0.890 0.013 0 0.000 0.000
WDJ163242.59+074637.28 4440033149323481088 DA H 15666 1310 6.877 0.571 0.218 0.130 21504 7.862 0.554
WDJ163244.44+190710.85 4563562426001533696 DQ [logC/He=-6.16] 6787 66 7.950 0.070 0.544 0.056 6788 7.950 0.544
WDJ163245.66+113602.66 4459414962334420608 DC [logH/He=-0.39] 5722 40 7.432 0.039 0.294 0.020 0 0.000 0.000
WDJ163248.25+284022.05 1305727541826537472 DAH H 8872 122 8.061 0.032 0.634 0.029 0 0.000 0.000
WDJ163249.34+254704.09 1303965814961416960 DA H 21051 897 6.846 0.503 0.226 0.087 21747 7.763 0.506
WDJ163252.77+093101.65 4446494085800777984 DC [logH/He=0.00] 5246 35 7.676 0.053 0.393 0.036 0 0.000 0.000
WDJ163258.85+364844.19 1330969137640701056 DA H 7429 72 8.348 0.021 0.815 0.019 7454 8.570 0.961
WDJ163303.09+031132.63 4433378806161595904 DA H 5504 35 8.054 0.013 0.617 0.011 5562 8.054 0.618
WDJ163303.40+004127.24 4431683767253358720 DA H 10355 154 8.251 0.072 0.758 0.064 10303 7.850 0.517
WDJ163304.84+030823.44 4433375159734350336 DA H 7068 68 8.178 0.040 0.703 0.036 6891 8.178 0.702
WDJ163310.04+184011.49 4467283273702508800 DZ [logCa/He=-8.78]+[logH/He=-6.0] 10421 136 8.019 0.028 0.593 0.023 0 0.000 0.000
WDJ163312.34+294918.26 1311984351401036416 DA H 10033 314 7.374 0.226 0.312 0.102 16093 7.649 0.439
WDJ163312.52+384800.27 1331765901318155648 DA H 8485 283 8.126 0.138 0.673 0.119 8258 8.385 0.841
WDJ163314.77+040358.09 4433507547807196928 DA H 10098 284 7.347 0.383 0.304 0.207 10994 7.981 0.592
WDJ163316.95+050922.87 4435323563058543488 DA H 8384 292 7.319 0.518 0.286 0.183 8271 7.390 0.309
WDJ163317.67+340705.25 1325941822585629696 DA H 6802 74 7.946 0.053 0.560 0.043 6737 7.946 0.559
WDJ163318.25+023456.87 4432501911281572736 DA H 7313 100 7.853 0.055 0.509 0.042 7515 8.006 0.597
WDJ163320.29+330216.88 1325018164098606208 DA H 7688 133 7.947 0.086 0.563 0.069 7413 7.891 0.530
WDJ163320.67+014949.18 4432200645095426048 DA H 9851 178 6.107 0.526 0.171 0.011 9007 8.310 0.793
WDJ163321.37+233032.95 1298975097323742464 DAH? H 9493 258 8.162 0.116 0.699 0.102 0 0.000 0.000
WDJ163323.06+030721.79 4433374403820096512 DA H 13391 800 7.387 0.482 0.331 0.219 15641 8.047 0.642
WDJ163323.22+112027.03 4459215847651620096 DA H 11789 208 7.901 0.092 0.549 0.071 11684 7.867 0.530
WDJ163323.33+185132.18 4563365677843527040 DA H 11748 392 7.101 0.234 0.248 0.050 10585 7.804 0.494
WDJ163323.42+143925.90 4462331554367314432 DA H 8662 110 8.070 0.035 0.639 0.030 8370 7.908 0.543
WDJ163329.28+334345.07 1325896987421189888 DA H 13400 390 7.570 0.203 0.397 0.113 15508 8.031 0.632
WDJ163331.22+300827.22 1312016301661152000 DZ [logCa/He=-9.23]+[logH/He=-5.0] 8901 176 8.073 0.077 0.623 0.066 0 0.000 0.000
WDJ163331.50+192330.56 4563607467321717120 DAM H 21156 645 7.707 0.067 0.479 0.042 28045 7.815 0.547
WDJ163335.38+302701.70 1312077500651898624 DA H 8445 150 8.102 0.048 0.658 0.041 8129 7.730 0.448
WDJ163335.43+350345.87 1327531475880569088 DA H 8900 97 8.064 0.036 0.636 0.031 8980 8.006 0.601
WDJ163336.16-003733.21 4383218188054446720 DA H 13417 307 7.714 0.141 0.459 0.091 13170 8.091 0.663
WDJ163338.18+275735.56 1304868823245737088 DC [logH/He=-1.71] 6333 127 7.286 0.069 0.249 0.030 0 0.000 0.000
WDJ163344.00+133451.64 4460511312866858496 DA H 18555 737 8.116 0.144 0.689 0.118 20579 7.958 0.602
WDJ163344.51+004520.13 4383653044903430784 DA H 7893 146 7.830 0.109 0.499 0.081 8180 8.026 0.611
WDJ163344.73+414745.41 1357047075254550528 DA H 11616 228 7.762 0.065 0.476 0.044 10806 7.728 0.457
WDJ163348.09+220524.86 1297941178436519808 DA H 10204 124 7.612 0.060 0.403 0.036 10651 7.987 0.595
WDJ163350.86+182518.84 4467216718893477504 DA H 18445 639 7.803 0.046 0.516 0.032 21908 7.876 0.562
WDJ163353.85+473828.90 1410293846407795584 DA H 9138 341 7.277 0.375 0.278 0.131 6095 7.277 0.261
WDJ163354.94+225115.85 1298124698095086976 DA H 8744 298 7.465 0.458 0.338 0.216 8549 7.987 0.588
WDJ163355.53+223041.51 1298097515245374848 DC [logH/He=-4.53] 10254 248 8.017 0.116 0.591 0.096 0 0.000 0.000
WDJ163357.37+274043.18 1304754955075083264 DA H 7077 102 7.773 0.060 0.466 0.044 7345 7.595 0.384
WDJ163358.51+383549.79 1331701373729296384 DA H 14033 578 7.194 0.268 0.280 0.076 13338 8.121 0.682
WDJ163403.90+382604.82 1331694914098343680 DAH H 8575 126 8.276 0.036 0.770 0.033 0 0.000 0.000
WDJ163405.17+024141.43 4432503766708340096 DA H 8148 90 7.063 0.143 0.267 0.036 8449 7.862 0.517
WDJ163405.20+185458.53 4563370385127704448 DA H 7530 88 7.195 0.087 0.246 0.033 7991 7.786 0.476
WDJ163405.41+271607.19 1304692179830318848 DA H 7158 83 8.320 0.033 0.796 0.030 6789 8.320 0.796
WDJ163405.41+335050.77 1325899461324069376 DC [logH/He=-2.66] 7406 34 7.977 0.008 0.562 0.006 0 0.000 0.000
WDJ163405.62+314336.23 1324316263362759552 DAZ [logCa/H=-8.76] 5965 43 8.055 0.021 0.621 0.019 0 0.000 0.000
WDJ163406.73+200736.57 4563785691285028096 DC [logH/He=-0.20] 5634 38 8.144 0.055 0.661 0.049 0 0.000 0.000
WDJ163409.42+252431.43 1300935324694023168 DA H 23683 1208 7.440 0.290 0.388 0.136 27560 8.019 0.651
WDJ163410.33+251757.62 1300933430611903488 DA H 10603 194 8.431 0.075 0.875 0.065 10550 8.200 0.725
WDJ163413.21+014739.69 4432201744608336768 DA H 10272 253 7.989 0.157 0.595 0.128 11283 7.835 0.512
WDJ163413.86+160519.33 4465952864631979392 DA H 10194 222 7.871 0.181 0.528 0.133 9681 8.095 0.657
WDJ163414.78-012705.35 4359097617360515456 DA H 8393 94 7.118 0.075 0.279 0.035 8714 7.787 0.479
WDJ163415.00+341645.83 1325949656606108288 DA H 11610 210 8.029 0.047 0.622 0.039 10929 8.079 0.650
WDJ163415.68+195414.35 4563766759068958336 DBAZ [logCa/He=-8.70]+[logH/He=-6.0] 12463 312 8.045 0.094 0.612 0.078 0 0.000 0.000
WDJ163416.35+121008.85 4459473206389367040 DA H 9926 94 7.988 0.035 0.593 0.029 9737 7.813 0.495
WDJ163420.36+041113.38 4435004704686582784 DA H 9140 188 8.291 0.117 0.781 0.103 12330 8.386 0.849
WDJ163426.66+081939.06 4440169797997064704 DA H 9384 118 7.905 0.085 0.544 0.066 9459 7.837 0.507
WDJ163426.79+210409.75 1297622938540572928 DC [logH/He=-2.34] 7140 117 8.045 0.060 0.602 0.051 0 0.000 0.000
WDJ163428.10+242240.18 1300731807667264000 DA H 9936 134 8.118 0.050 0.672 0.043 9870 8.041 0.624
WDJ163428.36+103903.07 4458742988931537152 DAM H 9522 340 8.127 0.155 0.676 0.133 12005 8.062 0.643
WDJ163429.03+111417.05 4459199526775814016 DC [logH/He=-0.16] 5613 36 8.203 0.050 0.700 0.045 0 0.000 0.000
WDJ163437.22+254607.27 1303971037641294336 DA H 11742 164 7.940 0.026 0.570 0.021 12137 8.045 0.632
WDJ163443.15+413759.73 1357029276909904000 DA H 25550 1313 7.262 0.369 0.343 0.087 29605 7.772 0.532
WDJ163444.65+053215.37 4435441863637766016 DC [logH/He=0.00] 5149 58 8.072 0.051 0.614 0.045 0 0.000 0.000
WDJ163453.52+060834.12 4438878043632803712 DA H 8324 52 7.629 0.020 0.402 0.012 8283 8.192 0.715
WDJ163453.91+202039.51 4563818955807988480 DA H 7702 114 7.641 0.078 0.405 0.050 8262 8.192 0.715
WDJ163454.90+043043.16 4435049582802175488 DA H 9021 80 7.985 0.053 0.589 0.043 9439 8.086 0.651
WDJ163455.62+020647.09 4432234828738344576 DC [logH/He=-2.09] 6870 182 8.142 0.092 0.663 0.083 0 0.000 0.000
WDJ163456.64+093449.11 4446506356529203968 DA H 6783 40 7.808 0.016 0.483 0.012 6655 7.808 0.483
WDJ163459.96+210714.00 1297624278568562304 DA H 15013 442 7.160 0.245 0.277 0.055 14528 7.992 0.607
WDJ163502.38+020826.15 4432235344134440576 DA H 9513 198 7.072 0.284 0.229 0.067 9939 8.003 0.602
WDJ163503.86+201622.49 4563805997890546816 DZ [logCa/He=-10.35]+[logH/He=-5.0] 9301 176 7.837 0.090 0.487 0.067 0 0.000 0.000
WDJ163504.15+001350.86 4383569104062185728 DA H 12600 342 7.067 0.155 0.245 0.033 10678 7.337 0.304
WDJ163504.17+272603.41 1304782855183119744 DA H 7380 253 8.224 0.075 0.734 0.068 7125 7.804 0.482
WDJ163510.89+141734.68 4462078048216714752 DA H 10283 312 8.622 0.079 0.997 0.061 9793 8.774 1.085
WDJ163512.64+284544.12 1311678098755846528 DA H 12124 370 7.779 0.156 0.486 0.108 14877 7.947 0.582
WDJ163515.81+274025.49 1304799111631024640 DC [logH/He=0.03] 5325 23 7.955 0.042 0.542 0.034 0 0.000 0.000
WDJ163519.99+115503.88 4459264810280343296 DA H 9570 240 7.942 0.111 0.565 0.088 8805 8.013 0.605
WDJ163526.55+024048.05 4432547639795564160 DA H 7774 158 7.890 0.105 0.531 0.081 8109 7.896 0.535
WDJ163527.27+252833.28 1300947621184140928 DC [logH/He=-1.78] 6404 94 7.954 0.079 0.546 0.065 0 0.000 0.000
WDJ163531.48+292827.76 1311784029829516928 DA H 11649 232 8.017 0.061 0.615 0.050 11219 7.996 0.601
WDJ163534.01+100904.02 4446635854081706880 DA H 10631 144 8.077 0.067 0.648 0.057 10886 8.111 0.670
WDJ163534.26+134309.18 4461972907417918336 DA H 5814 28 8.065 0.014 0.627 0.013 5660 8.065 0.626
WDJ163535.21+341750.54 1327436471204300288 DC H 4278 72 7.955 0.042 0.550 0.035 0 0.000 0.000
WDJ163539.35+271951.21 1304777666859192320 DA H 10762 226 7.120 0.148 0.247 0.039 17217 7.757 0.490
WDJ163541.71+241644.23 1300528642831097600 DA H 7503 61 8.003 0.029 0.595 0.025 7175 7.716 0.438
WDJ163542.04+221417.93 1298028696986035200 DC [logH/He=-0.05] 5546 44 7.192 0.034 0.299 0.013 0 0.000 0.000
WDJ163545.83+420936.43 1357151735017227136 DA H 7585 69 7.989 0.030 0.587 0.025 7134 7.799 0.480
WDJ163546.14+455757.66 1406908591840568832 DA H 12016 346 7.788 0.092 0.491 0.065 13683 8.026 0.625
WDJ163546.48+284336.40 1311674353544358912 DQ [logC/He=-5.57] 7758 52 8.128 0.026 0.655 0.023 7758 8.128 0.655
WDJ163548.43+330534.43 1325051115089736576 DA H 9764 3688 8.421 nan 0.868 nan 10649 8.044 0.628
WDJ163550.70+141529.56 4462074268645606656 DA H 10702 162 7.645 0.143 0.419 0.087 10036 7.709 0.445
WDJ163554.66+164426.58 4466016189630527616 DA H 7338 87 7.938 0.054 0.556 0.043 7392 7.743 0.452
WDJ163555.72+101105.14 4446658600228521344 DA H 9893 110 8.617 0.026 0.993 0.020 9549 8.373 0.836
WDJ163557.77+145904.05 4462394192170366080 DA H 9234 108 8.247 0.043 0.753 0.038 9802 8.577 0.968
WDJ163559.11+203525.87 4563830324585517312 DA H 9742 100 7.842 0.046 0.511 0.035 10183 7.867 0.526
WDJ163601.35+161907.51 4465939601772584448 DC H 4735 37 8.227 0.029 0.724 0.027 0 0.000 0.000
WDJ163602.10+402811.98 1356713442194609792 DZ [logCa/He=-9.14]+[logH/He=-5.0] 9390 222 7.959 0.103 0.555 0.084 0 0.000 0.000
WDJ163602.66+182713.44 4563282595995055104 DZ [logCa/He=-10.43]+[logH/He=-5.0] 8442 174 8.054 0.075 0.610 0.065 0 0.000 0.000
WDJ163605.57-001612.07 4383248871303553152 DZ [logCa/He=-9.74]+[logH/He=-5.0] 7056 101 8.135 0.065 0.658 0.058 0 0.000 0.000
WDJ163605.87+293537.56 1311789321229590144 DA H 7141 131 8.340 0.048 0.809 0.043 7532 7.601 0.387
WDJ163608.76+033522.36 4434168629173892096 DA H 8165 282 8.314 0.080 0.794 0.072 8353 8.272 0.767
WDJ163609.21+105257.70 4447119020721823616 DA H 10187 365 8.494 0.147 0.916 0.124 10065 8.550 0.951
WDJ163610.71+161926.00 4465939807931017984 DA H 8727 98 7.916 0.042 0.548 0.033 8653 7.879 0.527
WDJ163610.95+063652.39 4438920104247917824 DA H 5147 31 8.019 0.021 0.593 0.018 5252 8.019 0.594
WDJ163614.16+002615.82 4383579828598258560 DC [logH/He=-1.73] 6354 49 8.031 0.038 0.592 0.032 0 0.000 0.000
WDJ163614.79+315806.34 1324674399212542208 DA H 9165 130 8.010 0.079 0.604 0.065 8831 7.986 0.589
WDJ163616.09+303110.86 1312124917091171072 DA H 7535 162 7.744 0.047 0.453 0.034 7698 7.746 0.455
WDJ163619.88+295409.40 1311902609583058816 DA H 9359 70 8.088 0.014 0.651 0.013 9112 7.986 0.589
WDJ163621.89+283048.15 1310917339788624512 DQ: [logC/He=-6.30] 7162 40 8.093 0.021 0.632 0.019 7162 8.094 0.632
WDJ163625.14+243835.72 1300646767314367616 DA H 7876 184 8.130 0.071 0.674 0.062 6643 8.130 0.671
WDJ163626.29+125546.65 4459666716138776576 DZ [logCa/He=-9.83]+[logH/He=-2.0] 5448 36 8.184 0.022 0.686 0.021 0 0.000 0.000
WDJ163627.17+183545.60 4563288574589677696 DA H 5701 44 8.081 0.063 0.636 0.055 6391 8.081 0.639
WDJ163630.14+025853.76 4432583378218484864 DA H 6024 76 7.783 0.051 0.466 0.037 6340 7.783 0.468
WDJ163630.61+204920.09 4564212061278453248 DA H 7534 74 8.415 0.025 0.860 0.022 7392 8.410 0.856
WDJ163631.30+325215.78 1324857188724153728 DA H 8172 212 8.426 0.125 0.869 0.109 7591 8.893 1.146
WDJ163631.69+282407.45 1304899197253722112 DA H 10649 136 8.001 0.043 0.602 0.035 10390 7.942 0.567
WDJ163634.33+035729.73 4434935882131058816 DA H 7781 148 7.855 0.084 0.512 0.064 7659 7.571 0.375
WDJ163637.17+104326.50 4447111809479473408 DA H 8013 200 7.677 0.112 0.423 0.073 8755 7.817 0.495
WDJ163637.24+425750.58 1357259487157855360 DA H 9217 278 8.141 0.194 0.685 0.167 8938 7.706 0.440
WDJ163638.59+003142.24 4383604047917383936 DA H 8684 150 7.423 0.263 0.322 0.134 9303 7.999 0.598
WDJ163639.50+203109.83 4564191582874801664 DA H 5951 68 7.843 0.078 0.498 0.059 6955 7.843 0.502
WDJ163642.20+013749.07 4432145081100824320 DA H 11970 426 7.376 0.252 0.322 0.110 14260 7.979 0.599
WDJ163646.94+074832.32 4439339357480777088 DA H 9806 260 8.016 0.122 0.609 0.099 9624 8.041 0.623
WDJ163647.32+092708.59 4446395164113685504 DA H 8305 204 8.185 0.066 0.710 0.058 9441 9.147 1.254
WDJ163651.18+081512.05 4445410104774310400 DA H 11825 450 7.584 0.229 0.397 0.127 15996 8.198 0.734
WDJ163652.55+124328.71 4459611877996166528 DA H 10798 125 8.075 0.036 0.647 0.031 10392 7.785 0.484
WDJ163653.43+400440.29 1355942276522972416 DA H 7503 62 7.150 0.034 0.234 0.012 7359 7.732 0.447
WDJ163654.33+234558.12 1300451573937805056 DA H 10324 155 7.099 0.085 0.240 0.026 10991 8.075 0.648
WDJ163655.12+203356.77 4564192102566983936 DA H 8431 66 8.106 0.019 0.660 0.016 8575 8.194 0.717
WDJ163659.24+232735.02 1299668854800264448 DA H 10451 162 7.841 0.043 0.513 0.032 10860 8.007 0.607
WDJ163700.51+235129.47 1300456586162759936 DA H 7865 107 8.063 0.089 0.632 0.076 7731 7.612 0.393
WDJ163703.59+413739.10 1356927125407751680 DZ [logCa/He=-10.26]+[logH/He=-5.0] 9373 399 7.972 0.122 0.563 0.099 0 0.000 0.000
WDJ163712.96+234005.63 1299699125729860608 DB He 15088 595 7.985 0.142 0.581 0.113 15608 7.987 0.583
WDJ163715.93+192120.03 4563487620554655104 DA H 10720 372 8.606 0.125 0.988 0.099 10480 7.810 0.496
WDJ163716.15+264123.52 1304417374939860864 DA H 12383 193 7.938 0.040 0.571 0.031 12000 7.993 0.602
WDJ163722.47+113020.65 4459190352725236992 DA H 9656 184 8.210 0.152 0.730 0.133 9612 7.531 0.367
WDJ163723.85+111029.44 4447152865064276736 DA H 5567 23 7.983 0.013 0.575 0.011 5358 7.983 0.573
WDJ163724.73+051028.31 4435379363274656896 DZ [logCa/He=-8.34]+[logH/He=-6.0] 11055 507 8.050 0.134 0.612 0.112 0 0.000 0.000
WDJ163724.91+333101.70 1325092729027398272 DB He 16166 1152 8.713 0.347 1.041 0.272 16382 8.042 0.617
WDJ163729.22+011000.80 4384056565671592576 DA H 7022 30 7.943 0.011 0.558 0.009 7032 8.018 0.603
WDJ163730.86+325030.08 1324847366135157504 DQ: [logC/He=-4.86] 9240 86 7.835 0.027 0.486 0.020 9241 7.835 0.486
WDJ163731.98+010033.88 4384045501835601280 DA H 6476 77 7.890 0.065 0.526 0.051 6419 7.890 0.526
WDJ163733.03+050335.10 4435188636664634368 DA H 9852 170 8.001 0.097 0.600 0.079 10307 7.960 0.578
WDJ163733.84+071825.30 4439100626017963392 DA H 7426 200 7.551 0.139 0.365 0.079 7504 7.777 0.470
WDJ163735.19+143701.02 4462181608468119680 DA H 8992 112 8.112 0.043 0.665 0.037 9109 8.093 0.654
WDJ163735.60+025708.27 4432573169082140288 DA H 6635 92 8.322 0.069 0.797 0.063 6999 8.995 1.193
WDJ163736.53+335212.92 1326614315680931072 DA H 9954 182 8.054 0.087 0.633 0.073 9616 7.609 0.398
WDJ163738.76+144129.65 4462206454856900224 DA H 8724 80 7.905 0.031 0.542 0.024 9181 7.881 0.530
WDJ163740.64+134036.51 4461228611063376128 DA H 6873 44 8.007 0.009 0.596 0.008 6645 8.007 0.595
WDJ163743.35-003433.76 4383178983594182272 DA H 9108 154 7.862 0.093 0.520 0.070 9961 8.121 0.674
WDJ163746.95+380311.25 1331429004083211264 DA H 6790 71 7.969 0.033 0.573 0.027 6649 7.969 0.572
WDJ163747.34+031411.01 4434094687015684864 DA H 7448 102 7.986 0.053 0.585 0.044 7296 8.049 0.623
WDJ163748.50+133926.02 4461228434967137920 DA H 6766 91 8.085 0.049 0.643 0.044 7076 7.756 0.458
WDJ163750.10+264433.32 1304407509397680128 DA H 9689 182 7.231 0.150 0.268 0.056 10402 7.274 0.284
WDJ163750.22+250454.91 1300686762050255104 DA H 6760 78 7.510 0.062 0.346 0.036 6609 7.510 0.345
WDJ163750.67+355121.64 1327688053208320256 DA H 7552 124 8.060 0.066 0.630 0.057 7407 8.266 0.761
WDJ163751.62+063411.78 4438907936605573376 DA H 6928 153 8.012 0.075 0.599 0.064 7518 8.071 0.636
WDJ163752.79+072933.09 4439127980667256704 DA H 6859 88 7.949 0.082 0.561 0.067 6551 7.949 0.560
WDJ163753.64+240719.86 1300560730530359808 DA H 11183 211 7.945 0.060 0.572 0.047 10858 7.816 0.501
WDJ163754.65+401150.64 1355947430483643904 DA H 9317 273 8.574 0.062 0.966 0.051 9502 8.437 0.878
WDJ163757.29+120321.29 4459350675264715904 DA H 14578 456 8.030 0.120 0.629 0.096 12356 8.133 0.687
WDJ163757.42+002545.49 4383406552437550336 DBA [logH/He=-4.51] 12145 160 7.993 0.036 0.581 0.029 13992 8.125 0.663
WDJ163757.95+003252.35 4383597004170722048 DA H 14525 266 8.051 0.092 0.642 0.075 15671 7.928 0.574
WDJ163758.66+144729.56 4462208752661530112 DA H 13391 342 7.939 0.104 0.574 0.081 13787 7.975 0.595
WDJ163801.10+321553.86 1324767651542035200 DA H 9249 164 7.920 0.076 0.552 0.060 9007 7.932 0.558
WDJ163804.68+215845.62 1297821847064954624 DA H 8933 181 7.899 0.101 0.539 0.078 8607 7.971 0.579
WDJ163804.95+482842.48 1410622428584918528 DA H 8689 162 7.140 0.151 0.239 0.052 8566 7.877 0.526
WDJ163806.71+340822.31 1326625993695878912 DC [logH/He=-3.01] 7886 114 7.587 0.087 0.364 0.052 0 0.000 0.000
WDJ163807.03+034915.44 4434200686809271168 DA H 8091 148 7.322 0.151 0.286 0.064 8138 7.817 0.492
WDJ163807.33-000837.73 4383300754505881856 DB He 15487 644 5.756 0.656 0.189 0.012 15917 7.792 0.480
WDJ163808.23+102150.48 4447029238725801984 DAH: H 7678 92 8.270 0.027 0.764 0.025 0 0.000 0.000
WDJ163809.10+411642.98 1356856413065960960 DA H 6090 26 8.541 0.010 0.940 0.008 6031 8.541 0.940
WDJ163813.76+215107.97 1297771819287819520 DA H 7640 142 8.060 0.098 0.630 0.083 7796 7.664 0.416
WDJ163816.49+321902.18 1324769674470899200 DC [logH/He=-1.85] 6497 66 8.056 0.058 0.608 0.050 0 0.000 0.000
WDJ163819.74+124340.49 4461098452075444224 DA H 7229 120 8.057 0.092 0.627 0.079 7417 7.945 0.561
WDJ163824.49+320746.28 1324762287127100800 DA H 8899 166 7.961 0.065 0.575 0.052 8710 8.054 0.629
WDJ163824.54+025628.77 4432386011588262272 DA H 8579 330 8.226 0.161 0.738 0.143 9049 8.445 0.882
WDJ163825.17+002034.97 4383401428540547840 DA H 9913 135 7.510 0.134 0.360 0.071 10197 7.883 0.534
WDJ163826.11+213148.62 1297742549084907520 DA H 6919 104 7.086 0.076 0.272 0.021 7032 7.762 0.461
WDJ163828.53+333552.61 1326592458590908928 DC [logH/He=-3.15] 8176 148 7.842 0.079 0.487 0.059 0 0.000 0.000
WDJ163831.42-005129.27 4382416059963532800 DA H 10242 128 6.965 0.115 0.213 0.032 11307 7.857 0.524
WDJ163831.67+292236.84 1311814747435942784 DAM H 20392 847 7.701 0.075 0.475 0.046 23679 7.837 0.547
WDJ163831.68+041144.23 4434309882061731072 DA H 10078 446 7.871 0.279 0.527 0.202 9543 7.792 0.484
WDJ163833.84+010339.64 4384002930119824512 DC [logH/He=-4.97] 11043 244 7.928 0.148 0.541 0.115 0 0.000 0.000
WDJ163835.64+754015.05 1703189519115422848 DA H 6694 144 7.195 0.110 0.299 0.046 7010 7.483 0.337
WDJ163835.66+410529.93 1356850743709013504 DC H 4378 46 8.073 0.031 0.623 0.028 0 0.000 0.000
WDJ163837.83+360620.16 1327709218807312384 DQ [logC/He=-6.47] 7023 46 8.035 0.027 0.596 0.023 7023 8.035 0.596
WDJ163839.21+175919.86 4562455286511935872 DA H 15363 755 7.567 0.210 0.402 0.117 16442 7.714 0.468
WDJ163840.75+385459.17 1331627122334771456 DA H 9816 156 8.055 0.067 0.633 0.057 10100 7.760 0.470
WDJ163841.12+274201.15 1304628481172681088 DAM H 14790 814 8.676 0.156 1.034 0.115 11501 8.488 0.914
WDJ163841.67+334302.39 1326595688406348160 DA H 9546 144 7.512 0.058 0.359 0.032 9795 7.738 0.458
WDJ163842.79+034422.33 4434184404588717312 DA H 10136 272 6.636 0.449 0.193 0.046 10564 7.756 0.470
WDJ163843.33+215046.17 1297769448463184384 DA H 8731 92 8.061 0.023 0.633 0.020 8665 8.183 0.710
WDJ163843.69+113658.77 4459271549086523008 DA H 13715 414 7.442 0.105 0.350 0.049 13875 7.679 0.444
WDJ163845.61+350019.55 1326826620208808832 DA H 9439 164 8.042 0.067 0.624 0.056 9385 8.228 0.741
WDJ163848.99+015505.62 4432248366474251136 DC [logH/He=0.00] 5121 82 7.982 0.086 0.558 0.073 0 0.000 0.000
WDJ163850.88+104121.52 4447053599780732544 DA H 7501 105 8.100 0.043 0.654 0.037 7561 7.679 0.422
WDJ163854.47+054041.63 4435778215414219520 DA H 8382 8 8.493 0.002 0.913 0.002 8354 8.563 0.958
WDJ163856.73+240648.72 1300557947391549568 DB: He 11680 236 8.347 0.063 0.804 0.056 11666 8.347 0.804
WDJ163857.51+104746.39 4447080984492380928 DA H 8295 134 7.870 0.160 0.521 0.117 8436 7.846 0.509
WDJ163857.92+124420.56 4460911603818614272 DQ [logC/He=-5.20] 8767 56 7.931 0.016 0.537 0.013 8768 7.931 0.537
WDJ163858.18+094624.97 4446428286905224704 DC [logH/He=-0.58] 5804 50 7.974 0.036 0.556 0.030 0 0.000 0.000
WDJ163858.80+010223.93 4384002002406862592 DAM H 30868 1296 6.800 0.339 0.249 0.073 45179 8.088 0.723
WDJ163901.11+321302.77 1312755104756296192 DA H 7631 109 8.644 0.032 1.007 0.025 7590 8.572 0.962
WDJ163901.85+355047.91 1327685063912123136 DA H 6712 186 7.092 0.413 0.216 0.128 7295 7.785 0.473
WDJ163904.16+361115.49 1327699632440356096 DA H 8792 177 7.591 0.118 0.388 0.071 8719 7.672 0.423
WDJ163906.15+182924.54 4562544205220695936 DA H 15003 729 6.924 0.429 0.268 0.070 18517 8.205 0.744
WDJ163908.81+381913.55 1331532770495421952 DB He 13801 778 8.261 0.139 0.750 0.123 15417 7.287 0.289
WDJ163908.93+324750.84 1324818396580418560 DA H 8410 88 8.230 0.027 0.740 0.025 7787 8.391 0.845
WDJ163914.29+474835.84 1410345596469085184 DA H 11377 166 8.059 0.018 0.639 0.016 11470 8.063 0.642
WDJ163914.34+325518.21 1324823138223177600 DA H 8534 82 7.978 0.036 0.583 0.029 8529 8.049 0.626
WDJ163915.70+145914.01 4462592482220449280 DA H 14224 422 8.120 0.119 0.682 0.100 13988 8.161 0.708
WDJ163917.47+103604.84 4447039585308297088 DAH H 6552 44 8.309 0.016 0.788 0.015 0 0.000 0.000
WDJ163920.29+403041.44 1355979969155873792 DA H 8461 56 8.158 0.010 0.694 0.009 8190 8.142 0.683
WDJ163921.84+084425.19 4445455837587394944 DC [logH/He=-0.92] 5941 44 7.986 0.031 0.563 0.025 0 0.000 0.000
WDJ163924.49+231506.28 1299623534306102272 DA H 6593 87 8.035 0.071 0.612 0.060 6517 8.035 0.611
WDJ163927.97+081504.41 4445375611895382528 DB He 11806 276 8.209 0.067 0.713 0.059 11847 8.209 0.713
WDJ163931.58+125247.64 4461107935363534080 DAM H 20582 1526 7.495 0.381 0.395 0.185 19471 7.307 0.333
WDJ163937.03+050228.06 4435177190572914048 DB He 13375 280 7.920 0.084 0.542 0.065 14389 8.339 0.802
WDJ163938.89+372524.62 1328349753050653568 DA H 8124 96 7.593 0.049 0.386 0.029 7980 7.682 0.425
WDJ163941.25+372431.75 1328349688626632576 DA H 9315 192 7.840 0.149 0.508 0.112 8794 8.149 0.689
WDJ163941.66+285903.43 1310946476847576832 DA H 7531 124 7.441 0.099 0.323 0.051 7244 7.821 0.492
WDJ163941.79+395409.80 1355901246699580032 DC [logH/He=-4.14] 9593 250 7.296 0.110 0.268 0.045 0 0.000 0.000
WDJ163949.01+062929.88 4435982380976652800 DA H 13937 582 7.917 0.131 0.564 0.099 14681 7.858 0.534
WDJ163949.38+010613.09 4384015024746850432 DC-IRfaint [logH/He=-2.80] 4584 72 8.051 0.048 0.600 0.043 0 0.000 0.000
WDJ163957.42+281324.06 1310651880747659392 DQ [logC/He=-5.99] 7433 142 7.825 0.138 0.476 0.102 7433 7.825 0.476
WDJ163957.67+300506.22 1311876560604908288 DA H 10219 85 7.931 0.019 0.561 0.015 10294 8.010 0.607
WDJ163958.51+230058.93 1299417620691090816 DA H 6990 70 8.504 0.033 0.917 0.028 6671 8.504 0.917
WDJ163958.92+331622.20 1326381489797247616 DA H 8423 76 7.177 0.047 0.247 0.017 7945 7.727 0.446
WDJ163959.93+205230.54 4564181618550354048 DA H 7553 96 7.639 0.059 0.404 0.038 8113 7.784 0.476
WDJ164000.62+500638.54 1413027369753683584 DA H 12013 283 8.079 0.050 0.653 0.042 11167 8.034 0.623
WDJ164001.42+061501.68 4435927985216841216 DA H 10851 256 8.318 0.101 0.802 0.089 10702 7.980 0.590
WDJ164001.65+232817.70 1299634941739470080 DA H 14761 350 7.951 0.065 0.584 0.051 14681 7.940 0.578
WDJ164004.06+033002.55 4434117845479674240 DA H 9116 73 7.263 0.107 0.273 0.043 9185 8.079 0.646
WDJ164007.13+203954.24 4564159250363540864 DA H 12358 308 7.805 0.077 0.500 0.055 15285 8.064 0.651
WDJ164012.43+070453.83 4439040565195884544 DA H 14290 1486 7.786 0.225 0.496 0.151 10546 8.430 0.875
WDJ164013.00+161252.97 4463000920727205504 DA H 6003 66 7.766 0.058 0.458 0.042 6210 7.766 0.459
WDJ164017.99-002415.48 4382525495729167872 DA H 15454 618 7.619 0.371 0.424 0.192 16499 7.614 0.425
WDJ164018.19+334030.75 1326409875237319040 DA H 10995 161 8.089 0.086 0.657 0.073 11090 7.935 0.566
WDJ164018.86+225022.94 1299388376256761600 DA H 7763 80 7.185 0.097 0.296 0.065 7558 7.888 0.529
WDJ164023.85+423519.14 1357365525605558144 DA H 9984 192 8.399 0.062 0.854 0.054 12663 9.379 1.320
WDJ164023.95+295548.90 1311859655613503232 DC [logH/He=-0.40] 5726 19 7.634 0.012 0.376 0.008 0 0.000 0.000
WDJ164024.81+294922.16 1311852268269654912 DA H 8380 148 8.110 0.053 0.663 0.046 8381 8.065 0.635
WDJ164026.65+315453.73 1312731877573336448 DZ [logCa/He=-9.88]+[logH/He=-5.0] 6890 57 8.026 0.022 0.590 0.019 0 0.000 0.000
WDJ164030.80+022837.75 4432298016296655616 DA H 10372 183 7.899 0.088 0.543 0.068 10403 8.182 0.713
WDJ164031.98+222928.79 1299314816353108992 DA H 7613 52 8.080 0.013 0.642 0.011 7330 8.028 0.610
WDJ164035.39+232643.67 1299622400434942336 DA H 12443 338 8.203 0.128 0.731 0.110 13683 8.880 1.143
WDJ164035.72+243351.61 1300600798281084288 DC [logH/He=-3.97] 9279 115 8.018 0.029 0.590 0.024 0 0.000 0.000
WDJ164036.73+143423.99 4462134329467870336 DA H 12284 472 7.316 0.301 0.305 0.101 16815 8.953 1.180
WDJ164038.16+295635.67 1311859900428291584 DA H 8201 155 8.499 0.062 0.917 0.053 7741 8.507 0.921
WDJ164038.86+114535.61 4447293808711367168 DA H 10139 206 6.959 0.284 0.211 0.070 10025 7.518 0.364
WDJ164040.57+191552.40 4562700168367690240 DQ [logC/He=-7.07] 5883 42 7.882 0.079 0.503 0.061 5884 7.882 0.503
WDJ164047.04+011401.15 4384020934621913088 DA H 13238 323 8.064 0.093 0.646 0.078 12064 8.170 0.709
WDJ164049.72+341325.17 1326638981677051264 DA H 7544 102 8.245 0.041 0.748 0.036 7636 8.314 0.793
WDJ164050.75+131124.36 4461143154095396608 DZ [logCa/He=-10.71]+[logH/He=-5.0] 8165 140 8.012 0.062 0.584 0.052 0 0.000 0.000
WDJ164052.66+212458.72 4564340601059608576 DA H 9125 214 8.134 0.114 0.680 0.098 8890 7.704 0.439
WDJ164054.61+380842.73 1328532856096440448 DA H 9746 82 8.067 0.024 0.640 0.021 9528 7.951 0.570
WDJ164054.97+031135.68 4433905880254681856 DQ [logC/He=-5.49] 8086 306 8.086 0.125 0.629 0.108 8087 8.086 0.629
WDJ164055.84+034533.83 4434222200299612416 DC [logH/He=0.00] 5002 96 8.080 0.042 0.618 0.037 0 0.000 0.000
WDJ164055.96+034534.08 4434222196004715904 DC [logH/He=0.00] 5158 100 8.257 0.045 0.734 0.042 0 0.000 0.000
WDJ164056.08+212153.72 4564339299686230528 DA H 8434 94 7.973 0.046 0.580 0.037 8117 7.757 0.462
WDJ164058.15+351624.81 1326857853210159232 DAM H 9403 341 7.738 0.127 0.457 0.086 9997 8.144 0.688
WDJ164059.95+051217.89 4435513714149143680 DA H 7198 96 7.994 0.048 0.589 0.039 7149 7.930 0.551
WDJ164100.39+083309.98 4445480473519600128 DC [logH/He=-4.91] 10917 184 8.422 0.024 0.853 0.022 0 0.000 0.000
WDJ164100.57+110636.23 4447184544743778432 DA H 13663 424 7.968 0.180 0.591 0.141 15243 7.943 0.581
WDJ164102.15+094036.61 4446743090825213568 DA H 9494 118 7.989 0.045 0.592 0.037 9269 8.008 0.603
WDJ164102.55+025343.09 4433827986726332416 DA H 9731 580 6.732 0.652 0.207 0.099 10138 7.883 0.534
WDJ164104.80+213102.51 4564367990067872384 DA H 10603 130 7.941 0.034 0.568 0.027 10528 7.955 0.575
WDJ164104.94+185601.98 4562675699936729216 DZ [logCa/He=-10.69]+[logH/He=-30.0] 5447 70 7.894 0.074 0.507 0.058 0 0.000 0.000
WDJ164108.85+112748.12 4447269825614726656 DA H 12040 270 7.987 0.049 0.598 0.039 11308 8.040 0.627
WDJ164110.07+241153.62 1299824096395624832 DA H 15782 864 8.211 0.306 0.743 0.250 16335 8.063 0.652
WDJ164110.20+112231.91 4447198842695875840 DA H 15670 632 7.006 0.401 0.245 0.077 15400 7.935 0.577
WDJ164112.22+210240.33 4564266212226618752 DA H 8286 192 8.068 0.101 0.637 0.086 7957 7.976 0.580
WDJ164114.01+133048.59 4461246198950459776 DA H 8947 128 7.803 0.150 0.488 0.104 8533 7.354 0.298
WDJ164115.61+352140.62 1326864347200777216 DA H 11196 159 8.005 0.050 0.606 0.041 11352 7.817 0.503
WDJ164117.47+033055.70 4433933264966135808 DZA [logCa/He=-8.74]+[logH/He=-5.0] 11643 514 7.732 0.165 0.441 0.108 0 0.000 0.000
WDJ164119.19+350425.08 1326839646844098176 DA H 6029 65 8.140 0.031 0.675 0.028 5844 8.140 0.674
WDJ164119.93+070425.57 4436043674455905536 DA H 12050 306 7.929 0.077 0.565 0.060 12890 8.107 0.672
WDJ164125.22+405406.09 1356039338487751424 DA H 8812 78 8.067 0.024 0.637 0.021 8612 8.167 0.699
WDJ164125.65+081246.56 4445188072146409344 DC [logH/He=-3.05] 7971 212 7.619 0.231 0.378 0.139 0 0.000 0.000
WDJ164129.10+210610.31 4564272671856530048 DAM H 15121 916 8.148 0.176 0.701 0.148 18103 7.642 0.442
WDJ164135.94+315044.43 1312687141192530432 DA H 13068 706 7.870 0.164 0.536 0.122 11002 7.856 0.522
WDJ164136.01+061049.67 4435909156079378048 DB He 11913 226 8.099 0.105 0.644 0.089 13419 8.514 0.916
WDJ164136.61+151237.93 4462612140287443840 DA H 7432 26 7.961 0.010 0.570 0.008 7242 8.301 0.784
WDJ164137.84+254347.15 1301111585855899136 DA H 7180 64 8.006 0.022 0.596 0.019 7050 7.995 0.589
WDJ164139.93+211011.99 4564286209593502080 DA H 16028 624 7.937 0.313 0.580 0.217 18551 8.026 0.635
WDJ164141.55+190042.88 4562677314844487168 DA H 10736 238 6.834 0.303 0.231 0.036 10613 7.592 0.396
WDJ164143.27+091717.98 4445594650929728256 DA H 6306 54 8.053 0.026 0.622 0.023 6208 8.053 0.621
WDJ164143.42+091713.48 4445594655225351552 DA H 6346 48 7.966 0.027 0.569 0.022 6115 7.966 0.568
WDJ164144.92+025926.49 4433851866744677120 DA H 10743 114 7.862 0.046 0.525 0.035 11129 8.129 0.681
WDJ164145.74+053537.60 4435598234807569536 DA H 6838 30 8.003 0.009 0.593 0.008 6739 8.003 0.593
WDJ164147.89+261113.47 1301409553505887872 DA H 10317 122 7.988 0.050 0.594 0.040 10628 8.056 0.635
WDJ164149.41+061749.24 4435919086043859328 DA H 11948 382 8.067 0.167 0.646 0.137 12216 7.967 0.587
WDJ164150.66+001856.57 4383705482162596864 DA H 9850 178 7.239 0.228 0.271 0.065 11714 8.210 0.734
WDJ164152.53+103419.57 4446863869601988096 DC H 4922 2 8.079 0.008 0.628 0.008 0 0.000 0.000
WDJ164153.27+170523.40 4559146886086370304 DB: [logH/He=-5.18] 11104 202 8.136 0.053 0.666 0.046 11306 8.177 0.692
WDJ164154.06+041036.91 4434273946068357248 DA H 6969 53 8.409 0.018 0.855 0.017 6785 8.409 0.855
WDJ164156.78+092009.47 4445596403276440192 DC [logH/He=-4.23] 9758 372 8.216 0.136 0.715 0.122 0 0.000 0.000
WDJ164158.53+343352.48 1326743194763675776 DA H 7039 72 8.013 0.045 0.600 0.038 7064 7.987 0.585
WDJ164159.53+131736.42 4461050936860952320 DA H 8756 244 8.205 0.126 0.725 0.110 8041 7.967 0.575
WDJ164200.10+414551.05 1356517729125296896 DA H 10469 248 6.948 0.182 0.211 0.051 11223 8.158 0.700
WDJ164201.86+102135.57 4446809130241930112 DA H 45184 15266 8.317 0.599 0.853 0.376 43387 7.053 0.337
WDJ164201.99+135534.48 4461297841637879296 DA H 7261 110 7.381 0.119 0.301 0.056 7578 7.320 0.283
WDJ164202.14+085119.00 4445516104568648960 DA H 10807 179 8.108 0.133 0.667 0.113 10014 7.903 0.545
WDJ164202.47+022108.97 4385751467142256128 DA H 12224 304 8.089 0.099 0.659 0.083 13296 8.143 0.695
WDJ164205.41+061133.54 4435914310040140032 DA H 5971 48 7.880 0.054 0.518 0.041 6042 7.880 0.519
WDJ164205.85+382218.15 1328542717345369856 DAM H 33696 2101 7.905 0.115 0.605 0.077 45882 6.799 0.310
WDJ164216.62+225627.89 1299405148105489664 DA H 11584 92 8.012 0.011 0.612 0.010 13388 8.175 0.715
WDJ164217.63+295551.62 1311482080743640320 DC [logH/He=-2.19] 6995 94 8.015 0.048 0.584 0.040 0 0.000 0.000
WDJ164217.89+522010.81 1425549261004792576 DA H 10600 428 8.638 0.191 1.007 0.147 11774 8.079 0.652
WDJ164219.04+340428.34 1326527346887371136 DA H 7846 86 8.001 0.050 0.595 0.041 7562 8.258 0.756
WDJ164219.82+125348.01 4460932082223668096 DA H 10461 228 8.052 0.094 0.633 0.079 10898 7.893 0.542
WDJ164221.21+241624.17 1299827699870774272 DC [logH/He=0.00] 5115 42 8.083 0.046 0.621 0.042 0 0.000 0.000
WDJ164222.25+034311.67 4434036550339785984 DA H 10910 600 6.196 0.649 0.180 0.035 13868 8.106 0.673
WDJ164224.19+040652.62 4434259304522489472 DA H 11479 342 8.237 0.143 0.751 0.125 11614 8.111 0.672
WDJ164225.42+344108.30 1326768895848096128 DA H 8087 72 8.022 0.024 0.608 0.021 7849 7.880 0.525
WDJ164230.68+024235.91 4433805828992369792 DA H 10419 172 8.278 0.068 0.775 0.060 10363 8.057 0.635
WDJ164230.90+233931.95 1299722696516468608 DAM H 9735 590 6.858 0.449 0.232 0.083 10301 8.172 0.707
WDJ164233.29+373120.90 1328432731818417664 DC [logH/He=-0.71] 5859 50 7.802 0.056 0.459 0.041 0 0.000 0.000
WDJ164234.26+080436.90 4445170067643613312 DQ [logC/He=-5.97] 6406 30 7.330 0.045 0.263 0.020 6407 7.330 0.263
WDJ164236.89+360701.16 1328034605530683776 DA H 9854 170 8.098 0.072 0.659 0.062 9523 8.029 0.616
WDJ164237.15+280654.95 1310614188114475648 DA H 9210 81 7.879 0.045 0.529 0.034 9028 7.728 0.451
WDJ164238.39+114029.25 4447233816612179328 DA H 11151 463 7.597 0.159 0.400 0.093 12222 8.068 0.646
WDJ164241.91+371431.67 1328236881309944832 DA H 7403 75 8.003 0.030 0.595 0.025 7080 8.101 0.654
WDJ164242.74+141444.40 4461731117938728960 DA H 8196 182 8.488 0.077 0.909 0.065 7704 7.567 0.373
WDJ164256.33+403047.05 1355828270911126144 DC [logH/He=-1.66] 6291 78 7.960 0.057 0.549 0.047 0 0.000 0.000
WDJ164257.86+073158.26 4442086281125507200 DC [logH/He=-3.75] 8959 197 7.915 0.068 0.529 0.053 0 0.000 0.000
WDJ164301.99+185656.32 4562632509745873408 DQ: [logC/He=-5.25] 8969 60 7.980 0.017 0.567 0.014 8969 7.980 0.567
WDJ164302.18+134418.42 4461276779117767808 DA H 12232 286 8.030 0.072 0.624 0.060 11196 8.423 0.872
WDJ164302.23+310228.12 1312399966796409472 DA H 9164 134 7.955 0.091 0.572 0.073 9559 8.025 0.614
WDJ164302.81+164037.97 4559074043441799040 DA H 8982 134 7.926 0.064 0.554 0.050 9318 8.092 0.654
WDJ164302.98+163659.61 4559072394174354048 DA H 8631 162 8.123 0.119 0.672 0.103 9125 7.635 0.408
WDJ164304.57+055754.15 4435707808013078656 DA H 11908 144 8.024 0.037 0.619 0.031 12856 8.057 0.642
WDJ164307.41+372015.34 1328239252131981312 DA H 9123 93 7.982 0.039 0.587 0.032 9135 7.914 0.548
WDJ164308.72+121141.83 4448811993751619200 DB He 10798 108 8.007 0.019 0.586 0.016 10651 8.007 0.586
WDJ164310.02+282548.62 1310761350873265536 DA H 10965 132 7.979 0.031 0.590 0.026 10785 7.998 0.601
WDJ164316.22+004113.84 4383743204857943040 DA H 12147 337 7.436 0.274 0.342 0.132 13753 7.638 0.426
WDJ164316.80+013016.27 4383960358404994432 DA H 10054 182 7.957 0.159 0.575 0.124 9670 8.230 0.742
WDJ164318.69+194915.97 4563120899066729856 DA H 6930 58 8.135 0.028 0.675 0.025 6812 8.135 0.675
WDJ164318.84+250138.93 1300263931110274560 DC [logH/He=-2.47] 7248 122 8.418 0.066 0.846 0.059 0 0.000 0.000
WDJ164318.90+232707.97 1299517126493381760 DAM H 13667 605 7.600 0.314 0.410 0.168 14522 7.992 0.607
WDJ164319.72+101522.68 4446792744943526272 DA H 6293 74 8.024 0.100 0.604 0.084 6221 8.024 0.604
WDJ164321.49+102155.53 4446900011751038592 DA H 6145 56 8.257 0.043 0.752 0.040 6216 8.257 0.752
WDJ164322.34+310425.05 1312401371249267200 DA H 11906 272 7.782 0.110 0.487 0.077 12169 8.175 0.713
WDJ164323.75+242844.33 1300212116623817728 DA H 5630 22 8.093 0.010 0.643 0.010 5510 8.093 0.642
WDJ164325.65+230436.69 1299454312594816000 DA H 8091 98 8.333 0.027 0.807 0.024 7971 8.183 0.708
WDJ164328.54+400204.19 1355756420402482688 DQ [logC/He=-6.20] 7102 66 7.751 0.041 0.437 0.030 7103 7.752 0.438
WDJ164331.35+342212.87 1326561878424550272 DA H 10634 90 7.958 0.029 0.577 0.023 10274 7.871 0.528
WDJ164331.56+045644.49 4434749725365419520 DC [logH/He=-4.43] 10094 57 8.028 0.010 0.598 0.008 0 0.000 0.000
WDJ164332.97+020358.27 4385682502851250432 DAH: H 7428 66 8.436 0.024 0.874 0.021 0 0.000 0.000
WDJ164336.30+142250.41 4461739604794187520 DZ [logCa/He=-11.47]+[logH/He=-5.0] 6329 43 7.940 0.017 0.538 0.014 0 0.000 0.000
WDJ164337.84+030857.55 4433940308711576064 DA H 21865 2001 8.744 0.222 1.079 0.149 19911 8.045 0.649
WDJ164344.97+022636.08 4385745076228812928 DA H 6870 62 7.711 0.038 0.435 0.026 6677 7.711 0.434
WDJ164345.40+413814.51 1356460382721888768 DA H 10106 172 8.664 0.047 1.022 0.036 9777 8.732 1.062
WDJ164345.52+064045.72 4441961039877483136 DA H 10518 114 7.973 0.053 0.586 0.043 10246 8.042 0.626
WDJ164347.41+164630.13 4559081228921680256 DAH H 18228 666 9.009 0.063 1.204 0.031 0 0.000 0.000
WDJ164349.55+134244.32 4461093366834567040 DC [logH/He=-4.66] 10447 612 7.995 0.195 0.578 0.157 0 0.000 0.000
WDJ164352.59+011601.89 4383938986646853504 DC [logH/He=-4.51] 10215 398 8.011 0.156 0.587 0.127 0 0.000 0.000
WDJ164353.98+320234.68 1312517610244416000 DA H 10299 137 7.874 0.062 0.530 0.047 9957 7.716 0.448
WDJ164400.83+165246.82 4559084454442075648 DAM H 13974 416 7.407 0.067 0.340 0.030 15272 7.558 0.398
WDJ164405.98+102614.88 4446890665906313088 DC [logH/He=0.00] 5170 40 7.959 0.050 0.545 0.042 0 0.000 0.000
WDJ164407.27+204435.61 4564034627589100544 DA H 9098 150 7.583 0.109 0.386 0.064 8984 7.807 0.490
WDJ164407.70+070320.66 4441989730258942208 DB He 15840 991 7.569 0.166 0.382 0.092 17139 8.089 0.646
WDJ164408.72+160446.19 4462777200177232768 DA H 10019 144 8.069 0.079 0.642 0.068 9707 8.306 0.792
WDJ164410.80+034606.09 4434046892619924096 DA H 6349 76 7.799 0.036 0.477 0.027 6564 7.799 0.478
WDJ164414.88+210725.23 4564108535386802816 DA H 12434 386 8.000 0.064 0.607 0.052 11853 8.172 0.710
WDJ164414.89+101334.96 4446131968519050112 DA H 12032 230 7.598 0.065 0.404 0.038 11704 7.734 0.463
WDJ164415.22+111533.88 4447017762573327872 DA H 11641 106 7.997 0.042 0.603 0.035 11677 8.078 0.651
WDJ164416.25+225340.62 1299436415467829888 DC [logH/He=-2.88] 7653 53 8.161 0.013 0.676 0.012 0 0.000 0.000
WDJ164417.61+234720.41 1299564508572809600 DQ [logC/He=-4.64] 9111 98 7.934 0.088 0.540 0.070 9111 7.934 0.540
WDJ164418.79+152338.68 4462659449349391744 DA H 11679 182 7.118 0.123 0.251 0.039 12319 7.603 0.407
WDJ164419.58+260758.52 1301227760427210496 DA H 7878 176 7.734 0.133 0.450 0.090 8281 7.684 0.427
WDJ164419.63+045606.95 4434747350246957184 DC [logH/He=0.00] 5138 35 8.062 0.022 0.607 0.020 0 0.000 0.000
WDJ164427.27+335411.66 1326465877314793472 DA H 10790 394 8.234 0.166 0.748 0.145 10399 7.481 0.351
WDJ164429.19+034117.10 4434042460213615360 DA H 11038 136 7.906 0.052 0.550 0.040 11377 7.933 0.566
WDJ164429.34+155750.50 4462763799875490688 DA H 13799 392 7.706 0.152 0.457 0.097 12325 7.785 0.490
WDJ164432.14+401306.35 1355782224566189824 DZ [logCa/He=-9.70]+[logH/He=-5.0] 8217 165 8.072 0.062 0.621 0.054 0 0.000 0.000
WDJ164432.16+085722.93 4445708312943856128 DC [logH/He=0.00] 5171 22 7.987 0.025 0.561 0.021 0 0.000 0.000
WDJ164433.63+313021.92 1312438067449281280 DA H 11823 363 7.966 0.126 0.585 0.101 11687 8.245 0.757
WDJ164441.18+243428.53 1300187622427241856 DA H 11536 238 7.333 0.103 0.307 0.042 14764 7.649 0.434
WDJ164449.43+195940.02 4563219790691190912 CV H 6821 180 6.016 0.131 0.168 0.005 0 0.000 0.000
WDJ164449.43+195940.02 4563219790691190912 CV He 7632 232 6.237 0.131 0.175 0.006 0 0.000 0.000
WDJ164449.73+343014.51 1326566070312283776 DA H 5220 40 8.036 0.047 0.604 0.041 5129 8.036 0.603
WDJ164454.27+040740.40 4434445774823640320 DQ [logC/He=-5.05] 8621 114 7.971 0.061 0.560 0.050 8621 7.971 0.561
WDJ164454.27+343903.07 1326572392506427008 DA H 12054 176 7.771 0.020 0.482 0.014 16722 7.983 0.607
WDJ164454.69+341542.63 1326507418238797440 DC [logH/He=-4.29] 9862 373 7.054 0.477 0.211 0.172 0 0.000 0.000
WDJ164454.81+204122.41 4564029851585380608 DA H 6474 35 7.986 0.015 0.582 0.012 6414 7.986 0.582
WDJ164458.56+231111.41 1299470427312190720 DC [logH/He=-4.32] 9917 354 7.761 0.265 0.450 0.185 0 0.000 0.000
WDJ164502.44+023510.77 4385729610052027264 DA H 8235 105 7.040 0.127 0.214 0.044 7922 7.658 0.414
WDJ164504.95+011001.20 4383887412679346048 DA H 6446 64 7.724 0.122 0.440 0.084 6659 7.724 0.440
WDJ164505.08+132336.93 4461022654494029312 DC [logH/He=-2.74] 7482 99 7.784 0.057 0.455 0.042 0 0.000 0.000
WDJ164506.65+334025.57 1314449074217610624 DA H 7603 140 7.805 0.076 0.484 0.056 8098 8.034 0.615
WDJ164507.96+275527.77 1307682576580018688 DC [logH/He=-1.96] 6675 120 7.951 0.062 0.545 0.051 0 0.000 0.000
WDJ164508.58+292329.04 1311202766140504576 DA H 7291 46 7.841 0.020 0.503 0.016 7046 7.826 0.494
WDJ164509.83+035617.37 4434053214811996160 DC [logH/He=-3.15] 8191 262 7.360 0.258 0.280 0.095 0 0.000 0.000
WDJ164511.98+275226.86 1307670447592370688 CV H 7487 231 6.602 0.135 0.188 0.034 0 0.000 0.000
WDJ164511.98+275226.86 1307670447592370688 CV He 8750 316 6.958 0.111 0.249 0.027 0 0.000 0.000
WDJ164512.09+125944.14 4460969057596071296 DA H 8291 220 7.974 0.088 0.580 0.072 8455 8.328 0.804
WDJ164514.88+431211.34 1357488670906633344 DA H 8334 187 7.307 0.126 0.282 0.056 9520 7.841 0.509
WDJ164525.71+144618.82 4461730155865937280 DA H 6028 72 7.955 0.049 0.562 0.040 6286 7.955 0.563
WDJ164526.01+315622.05 1314002225818885632 DA: H 8074 93 8.732 0.036 1.060 0.026 5928 8.732 1.058
WDJ164531.99+300311.61 1311453729664574848 DA H 9887 156 8.020 0.079 0.612 0.066 9793 8.096 0.658
WDJ164532.71+122828.33 4448926686557545984 DA H 9698 180 7.985 0.088 0.590 0.072 10384 7.628 0.410
WDJ164532.99+100904.50 4446116751450405632 DZA [logCa/He=-8.15]+[logH/He=-5.0] 10965 300 8.090 0.085 0.637 0.073 0 0.000 0.000
WDJ164534.47+133235.14 4461401745486070144 DC H 4837 44 8.091 0.058 0.636 0.051 0 0.000 0.000
WDJ164537.55+125210.45 4448957060566673792 DA H 11132 181 8.151 0.063 0.695 0.055 10454 7.965 0.581
WDJ164539.76+305931.71 1311660540930405632 DA H 7287 48 8.198 0.014 0.717 0.013 7066 7.863 0.514
WDJ164543.94+332908.88 1314431344592483328 DA H 7094 98 7.637 0.086 0.401 0.055 6906 7.637 0.400
WDJ164547.87+405819.25 1356230412992772864 DC [logH/He=-3.00] 7863 80 7.992 0.032 0.571 0.027 0 0.000 0.000
WDJ164551.15+113903.37 4448558075284819072 DA H 10604 233 8.226 0.123 0.742 0.107 9831 7.812 0.495
WDJ164554.94+022307.49 4385710819571940736 DAM H 14660 672 8.622 0.087 1.002 0.068 10904 8.311 0.798
WDJ164555.81+100932.59 4446121729316897792 DC [logH/He=-3.09] 8074 138 7.336 0.105 0.272 0.048 0 0.000 0.000
WDJ164557.52+284522.97 1310752172527395328 DQ [logC/He=-5.32] 8001 88 7.993 0.054 0.572 0.044 8001 7.993 0.572
WDJ164600.24+051716.92 4434859367290608128 DA H 7388 22 7.084 0.010 0.271 0.003 7922 7.593 0.385
WDJ164600.82+383153.06 1352525711643300352 DA H 8272 144 8.338 0.059 0.810 0.053 8026 7.559 0.371
WDJ164601.55+095331.92 4446060740780979200 DA H 10333 166 7.668 0.142 0.428 0.090 10638 7.997 0.600
WDJ164602.58+193903.88 4563055615564014208 DC [logH/He=-3.40] 8567 192 8.060 0.100 0.614 0.085 0 0.000 0.000
WDJ164605.35-002103.55 4382690456833280256 DA H 10194 165 7.534 0.142 0.370 0.076 13918 7.673 0.442
WDJ164606.72+210241.87 4565543844736775168 DA H 11896 324 8.194 0.122 0.724 0.106 13690 8.233 0.753
WDJ164607.18+110603.49 4448453209363580160 DA H 5856 34 8.716 0.014 1.048 0.010 5696 8.716 1.048
WDJ164612.61+050812.49 4434803631498149376 DB He 11523 294 8.135 0.164 0.666 0.141 12259 8.135 0.667
WDJ164615.82+212335.60 4565606963576569088 CV H 8513 593 7.643 0.420 0.409 0.264 0 0.000 0.000
WDJ164615.82+212335.60 4565606963576569088 CV He 11461 982 8.251 0.377 0.740 0.311 0 0.000 0.000
WDJ164617.26+011932.48 4385385703430192640 DA H 7945 144 8.091 0.058 0.650 0.050 7931 7.723 0.444
WDJ164617.78+323733.16 1314062939477810304 DA H 9740 71 8.355 0.013 0.824 0.012 10069 8.035 0.621
WDJ164619.62+151353.11 4461911712723181824 DA H 9915 207 8.276 0.075 0.773 0.067 9766 8.102 0.661
WDJ164620.69+050741.50 4434803734577364096 DA H 13496 602 8.420 0.216 0.873 0.181 13800 7.796 0.500
WDJ164622.25+274237.15 1307617155638441344 DBAZ [logCa/He=-9.24]+[logH/He=-4.0] 12291 394 7.822 0.121 0.487 0.088 0 0.000 0.000
WDJ164623.88+280211.42 1307678522131488640 DA H 6473 62 8.073 0.028 0.634 0.025 6553 8.073 0.635
WDJ164628.67+150957.10 4461887076790747136 DA H 8058 160 7.366 0.101 0.300 0.047 8511 7.030 0.214
WDJ164630.28+213308.60 4565635726974361472 DA H 12043 280 8.235 0.079 0.751 0.069 11831 7.910 0.554
WDJ164631.35+215124.52 4565660977085672576 DA H 9743 105 8.101 0.029 0.661 0.026 9494 7.983 0.589
WDJ164635.51+141002.33 4461504622847308928 DA H 8124 172 7.140 0.138 0.285 0.031 8448 8.236 0.744
WDJ164636.18+324625.76 1314253292427950720 DA H 5801 30 7.987 0.021 0.579 0.017 5622 7.987 0.577
WDJ164642.12+132051.43 4461379995771608448 DA H 10392 110 8.420 0.023 0.868 0.021 9926 8.295 0.786
WDJ164643.04+070806.67 4441815285867795328 DA H 9443 418 8.089 0.225 0.653 0.188 9558 7.874 0.528
WDJ164644.01+375930.19 1352312475106505088 DA H 8145 114 7.621 0.070 0.398 0.043 8252 8.046 0.623
WDJ164644.59+222413.46 4565973856862466048 DA H 7968 67 7.897 0.024 0.535 0.020 8275 8.067 0.636
WDJ164644.80+090047.23 4445698146758395136 DBA [logH/He=-5.20] 11640 98 8.101 0.012 0.645 0.010 11606 8.127 0.661
WDJ164645.03+050853.46 4434806689514752256 DB He 13428 422 7.848 0.160 0.503 0.114 14330 7.760 0.461
WDJ164645.22+200701.51 4563213743377962752 DBA [logH/He=-4.64] 10677 182 7.457 0.117 0.324 0.061 11943 7.339 0.291
WDJ164645.84+752134.18 1703111866106611840 DA H 9771 187 7.827 0.075 0.503 0.055 10277 7.855 0.519
WDJ164646.29+051631.91 4434812358871605504 DA H 7888 198 8.404 0.073 0.853 0.065 8209 8.486 0.908
WDJ164646.41+173618.15 4559273299861948544 DA H 10215 54 7.664 0.015 0.425 0.010 10364 8.278 0.775
WDJ164647.20+333409.84 1314453334824229632 DA H 8494 267 7.697 0.392 0.434 0.238 8050 8.470 0.897
WDJ164647.40+071135.97 4442003577234106752 DA H 9028 180 7.851 0.122 0.513 0.090 9150 7.944 0.565
WDJ164648.56+353516.35 1327012849989911296 DA H 19659 838 7.614 0.244 0.436 0.138 21033 8.028 0.642
WDJ164648.73+333425.19 1314453437903449088 DA H 5788 45 7.947 0.032 0.556 0.026 5661 7.947 0.555
WDJ164649.43+291507.09 1311145144854358784 DA H 10518 154 8.252 0.034 0.758 0.030 10091 8.280 0.776
WDJ164653.28+175752.31 4559323396361044224 DA H 10703 476 6.380 0.510 0.185 0.028 13604 7.671 0.440
WDJ164653.54+090726.22 4445723435524824448 CV H 6682 558 6.392 0.319 0.151 0.052 0 0.000 0.000
WDJ164653.54+090726.22 4445723435524824448 CV He 6760 696 6.422 0.361 0.143 0.072 0 0.000 0.000
WDJ164655.51+091340.84 4445729615982223872 DA H 8091 247 8.065 0.116 0.634 0.099 8328 7.895 0.535
WDJ164655.76+013352.51 4385407418787355136 DA H 13266 502 7.665 0.196 0.436 0.118 12821 8.090 0.661
WDJ164655.76+030828.61 4385911549163997184 DZA [logCa/He=-9.42]+[logH/He=-4.0] 10159 67 8.007 0.012 0.585 0.011 0 0.000 0.000
WDJ164658.90+332115.94 1314377571600933504 DA H 10421 327 7.547 0.344 0.376 0.193 11400 7.834 0.512
WDJ164658.96+273148.60 1307599460373912448 DA H 8769 249 7.814 0.126 0.493 0.091 8372 7.553 0.370
WDJ164659.59+270327.73 1307303524243176576 DA H 6787 88 8.255 0.048 0.753 0.044 7399 8.917 1.158
WDJ164703.31+002516.84 4383017286665246080 DA H 8727 104 8.453 0.035 0.887 0.031 8863 8.368 0.831
WDJ164705.88+332655.26 1314381385531966080 DA H 15058 510 8.242 0.141 0.761 0.121 16486 8.245 0.765
WDJ164707.37+271842.55 1307404816752038656 DA H 8603 190 7.987 0.076 0.589 0.062 8349 8.266 0.763
WDJ164709.12+055938.48 4440924410869047040 DA H 6393 66 7.907 0.078 0.535 0.061 6378 7.907 0.535
WDJ164710.97+280311.55 1307699829465369856 DC [logH/He=-0.86] 5917 40 8.087 0.037 0.625 0.033 0 0.000 0.000
WDJ164714.01+015638.62 4385489538559963392 DA H 12766 336 8.165 0.060 0.708 0.052 11610 8.197 0.725
WDJ164715.27+151956.78 4461916389946982784 DA H 11043 160 7.931 0.045 0.563 0.035 10794 8.037 0.624
WDJ164722.19+333506.16 1314407945609859584 DA H 12941 319 7.400 0.105 0.333 0.047 13803 7.701 0.455
WDJ164724.37+144629.12 4461814440304273024 DA H 9538 158 8.277 0.056 0.773 0.050 9457 8.231 0.743
WDJ164726.80+075313.98 4442158715747435520 DA H 11034 180 7.902 0.049 0.547 0.038 11506 8.150 0.696
WDJ164729.72+252154.64 1300334299853917184 DC H 4824 34 8.021 0.030 0.591 0.027 0 0.000 0.000
WDJ164731.66+180123.74 4559313908774478464 DA H 7579 244 8.406 0.179 0.854 0.157 7844 7.765 0.465
WDJ164734.29+322325.04 1314041297138101120 DA H 10609 194 7.037 0.151 0.265 0.045 11416 7.901 0.548
WDJ164734.56+180156.04 4559313943134221440 DA H 16018 530 7.976 0.150 0.601 0.115 16621 7.881 0.551
WDJ164736.71+211148.98 4565541615650938240 DA: H 5525 65 7.033 0.216 0.262 0.060 7008 7.033 0.204
WDJ164742.29+313715.83 1313934605854223872 DA H 9547 140 7.954 0.060 0.572 0.048 10004 7.819 0.499
WDJ164744.35+130426.38 4449350891887604864 DA H 14472 566 8.007 0.225 0.616 0.176 15561 8.116 0.683
WDJ164748.19+132233.97 4449377250104263296 DA H 9023 186 8.679 0.045 1.030 0.033 9077 8.303 0.789
WDJ164748.39+192003.46 4562926422947046144 DA H 13563 338 7.637 0.150 0.425 0.090 13425 8.033 0.629
WDJ164749.88+093148.66 4445845270862372352 DC [logH/He=-4.87] 10830 471 7.873 0.210 0.510 0.154 0 0.000 0.000
WDJ164758.15+031315.15 4385918932210216704 DA H 9554 94 7.345 0.062 0.301 0.028 9460 7.783 0.479
WDJ164759.43+212418.47 4565580785751501952 DA H 8332 250 7.714 0.066 0.442 0.045 9130 8.037 0.620
WDJ164800.98+354355.66 1327105827441755264 DA H 9262 186 7.618 0.145 0.401 0.088 9740 8.023 0.613
WDJ164801.76+134919.33 4461433528244756480 DA H 5719 25 7.984 0.029 0.577 0.024 5620 7.984 0.576
WDJ164808.36+160848.86 4558805900043108736 DA H 8834 107 8.052 0.040 0.628 0.034 9217 8.033 0.618
WDJ164810.83+284128.92 1308111351755625472 DA H 10626 144 7.978 0.048 0.589 0.039 10147 7.911 0.550
WDJ164812.11+151535.53 4461867354301927296 DA H 7962 86 7.644 0.034 0.408 0.021 6064 7.644 0.400
WDJ164812.13+354814.80 1327112458871313536 DA H 10102 379 8.317 0.198 0.800 0.172 9997 8.615 0.992
WDJ164815.24+165325.69 4558988075376229376 DC [logH/He=-0.30] 5683 62 8.185 0.088 0.688 0.080 0 0.000 0.000
WDJ164818.45+095133.77 4445861729177309056 DA H 11061 400 7.746 0.328 0.466 0.186 0 0.000 0.000
WDJ164820.10+331451.83 1314383481475856768 AMCVn? H 17800 1026 7.407 0.424 0.355 0.165 0 0.000 0.000
WDJ164820.10+331451.83 1314383481475856768 AMCVn? He 13952 625 7.102 0.425 0.240 0.109 0 0.000 0.000
WDJ164821.67-000759.36 4382780170109933312 DB He 11003 148 8.021 0.050 0.595 0.041 13118 8.021 0.599
WDJ164824.28+261113.68 1306429580001822720 DA H 10254 116 7.001 0.175 0.220 0.033 11273 7.992 0.599
WDJ164824.91+214910.53 4565737049547212544 DQ [logC/He=-5.66] 6721 101 7.558 0.082 0.348 0.048 6722 7.558 0.348
WDJ164830.49+185958.87 4562774449825278976 DA H 7735 82 7.911 0.034 0.542 0.027 8172 7.991 0.590
WDJ164833.42+232055.00 4566454038504349440 DA H 7433 80 7.680 0.104 0.422 0.068 7717 8.291 0.778
WDJ164838.22+343121.90 1314897193925278976 DA H 9381 216 8.085 0.105 0.650 0.090 8839 7.345 0.297
WDJ164841.35+052955.33 4434843007757926912 DA H 9462 136 7.886 0.099 0.534 0.075 9862 8.298 0.787
WDJ164841.40+331021.92 1314195155751153792 DB He 11081 168 7.949 0.049 0.553 0.039 10951 7.949 0.553
WDJ164841.60+113322.58 4448495128243563008 DB He 13180 419 8.488 0.103 0.899 0.089 14387 8.446 0.872
WDJ164845.33+413758.28 1356360773840988800 DA H 8604 210 8.039 0.106 0.619 0.089 8321 8.431 0.872
WDJ164845.79+331940.86 1314385646139426432 DA H 10732 186 8.191 0.075 0.720 0.066 10464 8.211 0.732
WDJ164847.07+393916.93 1352692734330406912 DC [logH/He=0.02] 5285 10 7.384 0.010 0.352 0.005 0 0.000 0.000
WDJ164849.15+075754.01 4442162186082819712 DC [logH/He=-0.52] 5780 56 7.962 0.044 0.548 0.037 0 0.000 0.000
WDJ164851.03+314806.44 1313211642599475200 DA H 10682 190 8.108 0.060 0.667 0.051 10759 8.202 0.727
WDJ164854.18+345559.87 1326922105921456768 DA H 6171 176 8.360 0.106 0.820 0.096 6409 8.360 0.821
WDJ164856.40+354327.18 1327099848847272192 DA H 10502 290 7.221 0.290 0.270 0.088 10994 8.306 0.795
WDJ164856.97+212340.54 4565574768502300544 CV H 7317 296 5.958 0.255 0.166 0.008 0 0.000 0.000
WDJ164856.97+212340.54 4565574768502300544 CV He 7433 374 6.019 0.259 0.168 0.010 0 0.000 0.000
WDJ164858.30+364825.40 1351385556740038528 DA H 9331 78 7.485 0.019 0.348 0.010 9237 8.057 0.632
WDJ164858.66+144126.67 4461642744691620096 DC [logH/He=-3.75] 8961 102 8.102 0.038 0.641 0.033 0 0.000 0.000
WDJ164904.63+102356.61 4447603944004376960 DA H 10052 180 8.024 0.053 0.614 0.045 9879 7.765 0.472
WDJ164908.59+125251.35 4449293579848306560 DA H 8686 120 7.955 0.053 0.570 0.043 8475 7.981 0.585
WDJ164908.66+263022.29 1307214395081771904 DA H 9242 146 7.292 0.120 0.283 0.050 9727 7.649 0.417
WDJ164912.92+062857.51 4441719697075007360 DA H 10887 229 8.211 0.100 0.733 0.088 10877 8.033 0.622
WDJ164913.11+140502.57 4461537397733114880 DA H 8997 88 8.178 0.034 0.707 0.030 8662 8.032 0.615
WDJ164914.92+291942.07 1311157965333282560 DA H 7111 83 7.883 0.043 0.525 0.034 7000 8.195 0.714
WDJ164915.79+200354.59 4563178073671505664 DA H 8835 94 8.034 0.026 0.617 0.022 8515 7.994 0.593
WDJ164917.27+234405.86 4566499079823799808 DA H 9779 58 8.221 0.013 0.737 0.011 10683 8.124 0.677
WDJ164919.06+265323.23 1307330427918363648 DA H 11637 340 8.225 0.111 0.743 0.096 10689 8.020 0.614
WDJ164923.33+065758.32 4441843735731284096 DAH H 10720 91 8.607 0.019 0.988 0.015 0 0.000 0.000
WDJ164923.91+055244.90 4440863383676798592 DA H 6508 102 8.244 0.072 0.744 0.065 6456 8.244 0.744
WDJ164925.65+310932.37 1313111690120618880 DA H 9192 57 7.037 0.082 0.220 0.033 9181 7.018 0.216
WDJ164927.70+754402.48 1704633800654075520 DA H 10532 262 8.040 0.097 0.625 0.081 10332 7.927 0.559
WDJ164927.72+183424.48 4559740381847641344 DA H 6173 44 8.316 0.029 0.791 0.026 6030 8.316 0.790
WDJ164928.46+121644.47 4448685000158797184 DA H 10664 120 7.971 0.037 0.585 0.029 10078 7.932 0.561
WDJ164929.21+200131.56 4562990057182768768 DC [logH/He=-3.89] 9160 214 8.206 0.060 0.708 0.054 0 0.000 0.000
WDJ164931.88+293247.75 1311258914242744576 DC [logH/He=0.00] 5060 44 7.831 0.059 0.471 0.045 0 0.000 0.000
WDJ164932.50+101954.78 4447591089168622720 DQ [logC/He=-6.60] 6133 58 7.411 0.115 0.289 0.055 6133 7.411 0.289
WDJ164933.62+155147.77 4558035004953854848 DA H 7645 160 7.780 0.068 0.472 0.050 8217 8.269 0.765
WDJ164936.24+245807.31 1300118314538891008 DAH H 8006 58 8.148 0.018 0.686 0.016 0 0.000 0.000
WDJ164936.37+023543.96 4385634261778663808 DA H 12836 477 7.047 0.349 0.242 0.094 13069 7.679 0.442
WDJ164937.87+052636.57 4440831948812407808 DA H 9089 484 7.592 0.112 0.389 0.068 10713 7.924 0.558
WDJ164944.35+145445.13 4461652949534779008 DA H 8662 353 8.266 0.271 0.764 0.232 8923 7.727 0.450
WDJ164947.07+243441.67 1300026951993802112 DA H 9384 162 7.969 0.080 0.580 0.065 9280 7.781 0.478
WDJ164948.96+160433.37 4558056857746583680 DA H 10282 198 7.785 0.119 0.483 0.082 10396 8.217 0.736
WDJ164950.33+401121.44 1353108487164672128 DA H 12628 128 8.073 0.019 0.650 0.017 12211 7.926 0.564
WDJ164950.39+035834.53 4386357538567811456 CV H 8176 162 6.401 0.083 0.167 0.022 0 0.000 0.000
WDJ164950.39+035834.53 4386357538567811456 CV He 9032 199 6.529 0.097 0.167 0.030 0 0.000 0.000
WDJ164950.56+160309.61 4558044660039450752 DA H 11711 219 8.127 0.052 0.682 0.045 11341 8.040 0.627
WDJ164951.60+210418.02 4564799956402049408 DC [logH/He=-4.29] 9866 366 7.945 0.142 0.548 0.115 0 0.000 0.000
WDJ164953.33+340718.44 1314803185680354432 DA H 10284 195 8.205 0.123 0.728 0.107 9860 7.923 0.555
WDJ164954.18+261857.92 1306446107035574528 DA H 8678 174 7.959 0.120 0.573 0.095 8565 8.025 0.611
WDJ164956.92+250330.42 1300126595235896576 DC H 4927 54 7.822 0.149 0.477 0.110 0 0.000 0.000
WDJ164957.45+000724.62 4382814254971395072 DC [logH/He=0.03] 5450 18 8.177 0.033 0.682 0.030 0 0.000 0.000
WDJ165007.00+161629.97 4558157428705469440 DA H 10510 191 8.053 0.058 0.633 0.049 10320 7.771 0.476
WDJ165008.30+080453.91 4442533614854754304 DA H 9772 196 7.924 0.106 0.556 0.084 9503 8.069 0.640
WDJ165013.80+341307.98 1314827443656060672 DA H 10802 321 7.465 0.274 0.347 0.132 11277 7.954 0.577
WDJ165016.41+020945.46 4385537573473526656 DC [logH/He=-4.57] 10303 256 8.057 0.163 0.615 0.137 0 0.000 0.000
WDJ165017.88+184116.38 4559748078429565184 DA H 18113 937 6.207 0.857 0.198 0.120 22161 8.042 0.653
WDJ165019.71+240416.12 4566605564950875008 DC [logH/He=-2.95] 7775 100 7.970 0.059 0.558 0.049 0 0.000 0.000
WDJ165020.52+301021.16 1311359652701512192 DA H 11312 126 8.472 0.018 0.903 0.016 10615 8.409 0.861
WDJ165021.46-002215.98 4382716192276743168 DA H 8480 80 8.043 0.028 0.622 0.024 8353 8.048 0.625
WDJ165022.53+315503.71 1313215632625257600 DA H 9612 202 8.008 0.092 0.604 0.076 9267 8.218 0.734
WDJ165027.14+034926.60 4386340594919129088 DA H 6640 144 8.315 0.082 0.792 0.075 6882 8.315 0.793
WDJ165029.04+372813.48 1351476640111219200 DA H 11793 422 7.733 0.167 0.463 0.111 12879 7.470 0.357
WDJ165029.91+341125.53 1314824282560109696 DAH H 9923 142 8.456 0.026 0.891 0.023 0 0.000 0.000
WDJ165030.53+241221.77 1300001800664979840 DA H 11201 222 7.591 0.116 0.398 0.067 10842 8.259 0.764
WDJ165030.55+223201.93 4566163419545026944 DZ [logCa/He=-10.43]+[logH/He=-5.0] 6313 110 7.786 0.083 0.453 0.060 0 0.000 0.000
WDJ165032.01+033502.57 4386280946413150720 DA H 6824 155 8.430 0.083 0.869 0.073 6776 8.430 0.869
WDJ165033.07+022143.12 4385576949733917696 DA H 7123 96 7.091 0.131 0.218 0.045 7453 8.168 0.697
WDJ165035.47+355808.08 1327129088984853120 DA H 10257 332 8.385 0.247 0.845 0.212 15748 8.812 1.110
WDJ165036.54+064234.78 4441073733995634304 DA H 9552 234 7.772 0.096 0.474 0.067 9606 8.000 0.599
WDJ165039.74+033041.67 4386278128914548352 DC H 4651 38 8.066 0.027 0.619 0.025 0 0.000 0.000
WDJ165040.81+145102.40 4461640756129755136 DA H 8120 110 7.655 0.171 0.413 0.104 8046 8.725 1.056
WDJ165043.50+182606.52 4559681283098118912 DA H 9989 106 8.026 0.056 0.616 0.047 10449 7.986 0.593
WDJ165048.39+331439.91 1314559953092226688 He-DA [logH/He=-3.71] 9358 86 8.076 0.021 0.625 0.018 0 0.000 0.000
WDJ165049.22+035130.12 4386341350833393024 DA H 10983 216 8.078 0.088 0.649 0.075 11132 7.873 0.532
WDJ165049.67+252723.09 1306145974720976896 DA H 9902 203 8.181 0.089 0.711 0.078 10007 8.236 0.747
WDJ165049.71+400832.56 1353093476255273856 DA: H 5576 90 8.099 0.048 0.646 0.042 5607 8.099 0.646
WDJ165050.03+144322.61 4461588765542688768 DA H 9842 126 8.300 0.030 0.789 0.027 9796 7.893 0.538
WDJ165051.57+220204.96 4565720763030198912 DA H 15174 462 7.883 0.202 0.548 0.143 15110 8.206 0.738
WDJ165055.53+231759.90 4566424175594761728 DC H 4736 30 7.337 0.039 0.338 0.015 0 0.000 0.000
WDJ165057.31+341007.48 1314812943846438400 DC [logH/He=-3.59] 8783 338 7.487 0.244 0.327 0.096 0 0.000 0.000
WDJ165101.14+090726.60 4442759182240840064 DA H 10237 124 7.547 0.051 0.376 0.029 10924 8.176 0.711
WDJ165101.77+164514.39 4558946573110621952 DZ [logCa/He=-9.31]+[logH/He=-5.0] 8807 68 8.128 0.014 0.657 0.013 0 0.000 0.000
WDJ165102.24+341254.72 1314825278992540672 DAM H 24503 1054 7.175 0.239 0.315 0.086 32276 7.774 0.540
WDJ165106.12+471758.46 1407886981094299008 DA H 10157 268 7.692 0.154 0.438 0.096 10251 8.296 0.787
WDJ165106.52+351502.49 1315015391425366912 DA H 11761 178 7.786 0.092 0.489 0.064 11175 8.330 0.811
WDJ165113.53+472124.16 1407890176550007296 DA H 15119 504 8.175 0.117 0.719 0.100 13690 7.858 0.531
WDJ165114.40+070815.21 4441859476787744768 DC [logH/He=-0.00] 5503 43 8.354 0.041 0.801 0.038 0 0.000 0.000
WDJ165115.62+193549.28 4562914981154998528 DA H 11113 274 8.434 0.090 0.878 0.078 14537 8.537 0.949
WDJ165116.11+443224.08 1359066156560050304 DA H 8929 165 8.204 0.048 0.724 0.042 9014 8.335 0.810
WDJ165117.53+355923.52 1327082943856983552 DA H 10386 199 7.703 0.188 0.444 0.117 10139 7.889 0.537
WDJ165117.80+445857.00 1359301078387296896 DA H 10142 86 7.960 0.022 0.577 0.017 10215 7.860 0.522
WDJ165117.87+365504.57 1351397543993190144 DA H 10795 84 7.447 0.026 0.341 0.013 10976 8.077 0.649
WDJ165118.40+034927.73 4386293728235994496 DA H 7900 192 6.659 0.535 0.200 0.071 8194 8.558 0.954
WDJ165118.89+032105.45 4386260506664036096 DB He 11964 488 7.646 0.163 0.403 0.100 15843 8.745 1.059
WDJ165119.62+133132.72 4449438062544140672 DC [logH/He=-1.85] 6504 92 8.076 0.054 0.620 0.048 0 0.000 0.000
WDJ165120.17+345842.11 1314995462776967296 DA H 7778 82 7.894 0.069 0.533 0.053 7775 7.866 0.518
WDJ165123.60+350039.41 1314995943813328256 DA H 11183 380 8.102 0.111 0.665 0.094 11058 7.758 0.473
WDJ165124.33+212009.06 4564904311223894016 DA H 7685 136 8.344 0.066 0.813 0.058 7683 8.381 0.838
WDJ165124.72+291116.69 1308229480535858944 DA H 9341 178 7.827 0.118 0.502 0.086 9167 7.872 0.525
WDJ165130.14+234346.13 4566534917030970624 DA H 7349 70 7.785 0.080 0.473 0.058 7231 8.180 0.704
WDJ165131.56+015315.35 4384775543196155904 DC [logH/He=-4.15] 9608 296 7.781 0.149 0.459 0.105 0 0.000 0.000
WDJ165132.13+374410.33 1351575600453647744 DAHe H 8215 66 8.240 0.024 0.746 0.023 0 0.000 0.000
WDJ165133.73+355356.89 1327078580169023872 DA H 14971 444 8.190 0.107 0.728 0.091 16779 8.800 1.105
WDJ165135.33+304958.41 1312898801477846912 DA H 7840 99 7.263 0.080 0.267 0.034 8512 8.380 0.839
WDJ165139.36+152949.92 4557774115764779008 DZ [logCa/He=-10.01]+[logH/He=-5.0] 8546 251 7.795 0.147 0.464 0.106 0 0.000 0.000
WDJ165141.52+350912.07 1315010100025621120 DA H 6183 48 7.928 0.033 0.547 0.026 6114 7.928 0.546
WDJ165142.75+353025.98 1327051951372712960 DA H 9688 128 8.265 0.050 0.765 0.045 9409 8.343 0.816
WDJ165144.78+201054.65 4564485259854622848 DA H 9580 47194 8.297 nan 0.786 nan 8896 7.902 0.541
WDJ165145.55+354351.23 1327064664474995840 DA H 9978 194 8.576 0.068 0.968 0.055 9595 8.618 0.993
WDJ165146.68+074628.23 4442319411948478848 DAH H 9506 128 7.975 0.095 0.584 0.077 0 0.000 0.000
WDJ165149.80+295600.71 1311296843099487104 DAM H 29116 1194 7.786 0.177 0.537 0.110 35081 7.917 0.614
WDJ165153.86+152513.64 4557769648997557888 DC [logH/He=-3.79] 9018 236 8.019 0.108 0.590 0.091 0 0.000 0.000
WDJ165156.20+113934.61 4447851020588433792 DA H 8341 290 7.605 0.192 0.392 0.116 8173 7.707 0.438
WDJ165157.77+125648.44 4449120338043473024 DC [logH/He=-2.96] 7793 401 7.167 0.414 0.223 0.123 0 0.000 0.000
WDJ165158.79+112127.10 4447807010060078464 DA H 8044 60 7.363 0.022 0.299 0.011 8015 7.975 0.580
WDJ165159.53+373151.48 1351523094477369472 DA H 11545 146 7.835 0.118 0.513 0.084 11067 8.306 0.795
WDJ165200.65+411029.96 1353302001211658368 DAH H 11395 82 8.484 0.008 0.911 0.007 0 0.000 0.000
WDJ165202.66+233128.81 4566515675579061248 DB He 12036 552 8.212 0.067 0.716 0.059 11707 8.212 0.715
WDJ165203.68+352815.81 1315047071103575808 DAH H 10772 196 8.132 0.067 0.683 0.058 0 0.000 0.000
WDJ165204.48+134613.62 4449495546386664832 DA H 6128 32 8.035 0.017 0.609 0.015 5843 8.035 0.608
WDJ165204.77+064127.89 4441081705456276608 DA H 9917 368 7.638 0.315 0.412 0.178 9725 7.917 0.552
WDJ165204.99+134442.44 4449448443483251584 DB He 17118 1156 7.913 0.281 0.545 0.198 18607 8.451 0.879
WDJ165205.02+230308.52 4566214546830258304 DA H 12187 263 7.487 0.109 0.361 0.055 15445 8.182 0.724
WDJ165205.71+014029.33 4384709194541130368 DC [logH/He=-5.17] 11631 202 8.215 0.052 0.717 0.046 0 0.000 0.000
WDJ165208.38+372458.28 1351508560307968640 DA H 7480 110 7.328 0.081 0.285 0.036 7554 7.157 0.237
WDJ165209.62+301436.38 1312805854088608640 DB He 14807 622 7.984 0.166 0.580 0.128 13995 7.984 0.579
WDJ165209.65+084153.80 4442681739686731008 DA H 7044 311 8.448 0.094 0.881 0.082 6897 8.448 0.881
WDJ165210.98+033400.17 4386271188249156480 DA H 5511 43 8.020 0.042 0.597 0.035 5636 8.020 0.598
WDJ165212.77+255009.88 1306182327323880960 DC [logH/He=-2.64] 7391 109 7.893 0.073 0.513 0.057 0 0.000 0.000
WDJ165213.11+073233.09 4442265849414418432 DA H 10013 208 7.543 0.216 0.373 0.119 10324 7.926 0.558
WDJ165215.16+060021.95 4440878678056556800 DA H 11395 352 7.469 0.139 0.351 0.071 10823 8.021 0.615
WDJ165216.16+512307.35 1412818462543444992 DAH H 6234 59 8.154 0.033 0.685 0.029 0 0.000 0.000
WDJ165217.72+393630.53 1352879238991076352 DC H 4565 32 7.816 0.033 0.471 0.025 0 0.000 0.000
WDJ165218.19+295057.99 1308292324496862080 DA H 12397 300 7.586 0.144 0.400 0.084 11039 8.111 0.670
WDJ165220.22+230841.31 4566224064477981440 DA H 10984 274 7.910 0.118 0.551 0.091 10939 8.198 0.725
WDJ165221.74+043715.99 4386502291848034944 DA H 8992 262 7.141 0.127 0.241 0.037 9849 8.137 0.683
WDJ165223.38+070444.51 4441110361476001024 DA H 9001 68 7.950 0.024 0.568 0.019 8810 7.856 0.515
WDJ165223.54+224924.75 4566197714855589760 DA H 9611 136 7.963 0.125 0.577 0.102 10307 7.859 0.522
WDJ165229.11+132811.28 4449422811115675648 DA H 9307 224 7.912 0.089 0.548 0.070 8791 8.104 0.660
WDJ165230.09+045720.94 4440555937031357312 DA H 11436 322 8.004 0.157 0.607 0.128 16111 8.449 0.895
WDJ165234.79+265944.23 1306598290613311232 DC [logH/He=-1.97] 6683 101 7.923 0.062 0.529 0.050 0 0.000 0.000
WDJ165235.69+102446.14 4447417606849613824 DA H 11110 406 5.942 0.518 0.170 0.009 11553 8.075 0.649
WDJ165236.79+353437.58 1315049716803317760 DA H 8737 100 7.987 0.036 0.589 0.030 8592 8.050 0.626
WDJ165241.67+132423.79 4449419409503701376 DA H 5428 34 7.971 0.034 0.567 0.028 5440 7.971 0.567
WDJ165241.73+753728.29 1704622182766163712 DA H 7471 109 7.915 0.048 0.544 0.038 7446 7.893 0.532
WDJ165243.49+024000.99 4385957415117813888 DA H 5881 82 6.925 0.152 0.243 0.036 6103 6.925 0.200
WDJ165243.96+281311.29 1307845682258314752 DA H 6865 94 8.168 0.039 0.696 0.036 6815 8.168 0.696
WDJ165244.18+174026.49 4559438016150361472 DA H 5466 58 8.245 0.048 0.741 0.044 5787 8.245 0.743
WDJ165247.11+264035.09 1306525409311894784 DC [logH/He=-3.19] 8260 110 8.328 0.042 0.788 0.039 0 0.000 0.000
WDJ165249.09+333444.98 1314547446147752064 DAH H 8908 72 8.110 0.022 0.664 0.019 0 0.000 0.000
WDJ165251.06+582738.69 1436948688326836096 DA H 11985 284 8.012 0.059 0.613 0.048 15295 7.928 0.573
WDJ165252.00+035822.84 4386393921233648768 DA H 11813 250 7.813 0.083 0.503 0.060 12497 7.901 0.551
WDJ165252.74+124410.42 4449101268388525696 DA H 9706 192 7.406 0.213 0.322 0.102 9412 7.550 0.373
WDJ165252.85+314016.44 1313234736640458496 DA H 21718 2173 8.177 0.185 0.732 0.151 14407 8.030 0.629
WDJ165256.53+544506.24 1426398775472393984 DC [logH/He=-2.58] 7342 194 7.767 0.143 0.446 0.102 0 0.000 0.000
WDJ165257.02+123240.70 4449047632842081792 DAM H 10493 430 7.564 0.199 0.384 0.113 10746 7.927 0.560
WDJ165257.89+752305.52 1656577205419191808 DA H 8635 335 8.099 0.072 0.657 0.062 8532 8.091 0.651
WDJ165259.16+203242.14 4564532534557670912 DA H 12335 224 7.857 0.079 0.527 0.057 11384 8.082 0.653
WDJ165259.37+352010.22 1315030131752334336 DC [logH/He=-2.80] 7541 108 7.332 0.150 0.269 0.067 0 0.000 0.000
WDJ165259.39+062023.94 4440988006446765184 DA H 8809 162 8.003 0.056 0.599 0.046 9348 7.936 0.561
WDJ165259.72+525634.30 1413910037071777408 DA H 7308 90 7.977 0.022 0.579 0.018 7495 8.001 0.594
WDJ165300.74+163954.49 4558184813412608000 DA H 6642 79 8.144 0.057 0.680 0.051 6588 8.144 0.680
WDJ165302.54+281915.45 1307852554206617728 DA H 9497 120 8.064 0.086 0.637 0.073 9111 7.635 0.408
WDJ165305.00+195159.50 4564414921173584640 DA H 13226 236 8.296 0.028 0.792 0.024 14385 8.361 0.837
WDJ165305.25+140132.17 4449524241065222784 DAM H 15667 373 7.936 0.041 0.578 0.031 16586 8.066 0.655
WDJ165306.54+262607.49 1306495383196672000 DA H 6638 64 7.145 0.127 0.228 0.052 6895 7.145 0.230
WDJ165306.73+155826.14 4558075755603404544 DA H 8222 102 7.975 0.049 0.581 0.040 8573 8.045 0.623
WDJ165309.19+111345.51 4447744196162611200 DQ [logC/He=-6.55] 6722 78 8.031 0.065 0.592 0.055 6722 8.031 0.592
WDJ165309.73+403411.10 1353201705134861440 DA H 8963 215 8.058 0.144 0.632 0.119 8994 8.046 0.625
WDJ165313.08+084646.72 4442677371703187328 DC [logH/He=-3.53] 8710 118 8.246 0.040 0.733 0.037 0 0.000 0.000
WDJ165313.24+125717.17 4449114428168477184 DA H 13877 292 8.247 0.056 0.762 0.049 14261 8.277 0.782
WDJ165314.05+084641.91 4442677371703184640 DA H 6519 94 8.184 0.056 0.705 0.049 6676 8.184 0.706
WDJ165314.92+763038.43 1704929702424206336 DQ [logC/He=-5.51] 8041 168 7.674 0.087 0.403 0.057 8041 7.674 0.403
WDJ165316.10+750234.52 1656505011314875136 DA H 11232 278 6.975 0.119 0.220 0.031 10748 7.874 0.531
WDJ165317.09+402355.41 1353006129505145856 DC [logH/He=-1.68] 6304 50 8.010 0.033 0.579 0.028 0 0.000 0.000
WDJ165317.58+084151.95 4442672771792923008 DA H 13250 154 7.685 0.046 0.445 0.029 19135 8.073 0.664
WDJ165318.65+145620.83 4557683814067207296 DQ [logC/He=-5.06] 8330 61 7.963 0.036 0.555 0.029 8331 7.963 0.555
WDJ165322.57+414620.70 1354830322374940032 DC [logH/He=-4.17] 9656 340 8.021 0.149 0.592 0.124 0 0.000 0.000
WDJ165326.53+105516.07 4447546868185215488 DA H 12345 358 7.460 0.242 0.352 0.119 12975 7.919 0.562
WDJ165333.51+134827.83 4449470773014499968 DAM H 13353 440 7.463 0.064 0.356 0.032 10454 8.651 1.015
WDJ165334.71+381244.80 1351618648909359616 DA H 9022 290 7.902 0.336 0.541 0.235 8584 7.728 0.449
WDJ165335.17+395914.41 1352984448509953408 DA H 8705 181 7.211 0.121 0.257 0.046 8652 7.939 0.561
WDJ165338.77+313443.06 1313042111650765312 DC [logH/He=0.02] 5296 26 7.296 0.061 0.245 0.026 0 0.000 0.000
WDJ165342.65+323402.98 1313715699960544128 DA H 6445 58 8.196 0.034 0.713 0.030 6113 8.196 0.712
WDJ165350.04+252958.67 1306112439618907392 DA H 10012 249 8.070 0.128 0.642 0.106 9557 7.970 0.581
WDJ165350.21+042855.15 4386482569359724544 DA H 9312 404 7.062 0.460 0.267 0.131 10103 7.916 0.552
WDJ165350.49+351120.26 1314978901382346496 DA H 16322 730 7.488 0.377 0.376 0.174 17205 7.940 0.584
WDJ165352.53+134154.41 4449453043389421696 DA H 10008 220 7.783 0.164 0.481 0.115 9659 7.996 0.597
WDJ165358.17+172900.07 4559373905176553216 DC [logH/He=-4.12] 9552 164 8.031 0.062 0.598 0.053 0 0.000 0.000
WDJ165358.46+311434.85 1313017132121467648 DA H 11358 140 7.472 0.100 0.352 0.051 12604 7.923 0.563
WDJ165358.60+391223.37 1352805777869956992 DA H 8422 92 8.186 0.045 0.711 0.040 7924 8.107 0.660
WDJ165359.37+335239.52 1314652346429173376 DA H 8743 238 8.464 0.088 0.894 0.076 8388 8.594 0.977
WDJ165359.66+273258.53 1306992598674951680 DA H 6439 48 8.080 0.032 0.639 0.028 6200 8.080 0.638
WDJ165359.76+044316.86 4392494909393252736 DA H 14000 5002 9.027 0.364 1.210 0.190 10584 8.123 0.677
WDJ165359.79+044315.22 4392494905097756032 DA H 10220 1046 6.261 0.486 0.177 0.028 10143 8.135 0.683
WDJ165359.83+062222.22 4441007660216706304 DA H 8247 125 7.757 0.087 0.462 0.062 9072 8.173 0.704
WDJ165400.60+250709.54 1306082684083144448 DA H 12583 336 7.850 0.090 0.524 0.066 12063 7.880 0.538
WDJ165401.44+213020.53 4564883828523128832 DA H 8484 132 8.070 0.045 0.638 0.039 8446 7.935 0.558
WDJ165403.00+340420.60 1314703027043366016 DA H 10535 118 8.203 0.031 0.727 0.028 10103 8.115 0.670
WDJ165404.86+135543.59 4449477924137810048 DA H 9994 918 6.636 0.165 0.197 0.037 10832 7.687 0.438
WDJ165406.93+015140.48 4384738782571222912 DA H 15438 766 8.093 0.096 0.668 0.080 16662 7.908 0.565
WDJ165407.32+195623.92 4564436915703459456 DA H 14708 484 8.812 0.076 1.109 0.050 16675 9.207 1.276
WDJ165408.54+105651.94 4447545562515174656 DA H 7227 119 7.926 0.079 0.549 0.062 7348 8.453 0.885
WDJ165411.54+194909.98 4561431469388682880 DA H 7348 90 8.307 0.055 0.788 0.049 7159 7.971 0.575
WDJ165413.11+092124.29 4444232562180806656 DA H 8453 164 7.934 0.135 0.558 0.108 10348 7.779 0.481
WDJ165413.97+124345.20 4449057326579614592 DA H 5472 26 8.089 0.013 0.640 0.011 5467 8.089 0.640
WDJ165416.90+550912.71 1426460382483666304 DC [logH/He=-4.25] 9792 454 8.061 0.125 0.617 0.107 0 0.000 0.000
WDJ165417.27+193857.77 4561402637270247552 DBA [logH/He=-5.61] 13446 240 7.869 0.083 0.514 0.061 13362 7.874 0.517
WDJ165418.24+302435.72 1309832705928319360 DC [logH/He=-2.28] 7086 59 7.950 0.028 0.545 0.023 0 0.000 0.000
WDJ165418.61+353040.15 1339049959693331200 DA H 9018 168 6.740 0.387 0.208 0.026 9078 8.224 0.737
WDJ165426.50+235241.67 4566554472019360128 DA H 11186 100 8.078 0.012 0.650 0.010 11184 8.191 0.721
WDJ165427.30+311224.41 1313013249470212352 DA H 11353 183 8.022 0.034 0.617 0.029 10972 8.005 0.606
WDJ165431.23+305659.43 1312958858003769088 DA H 7498 46 7.442 0.040 0.324 0.020 7747 8.000 0.594
WDJ165432.33+470954.67 1407837537430648704 DAM H 10648 490 7.902 0.083 0.546 0.064 11311 8.060 0.640
WDJ165432.37+495219.43 1409441896694220032 DA H 12691 429 7.881 0.163 0.540 0.121 11577 8.007 0.609
WDJ165433.73+022054.32 4385179785517878784 DA H 11943 296 7.932 0.048 0.567 0.037 11615 7.904 0.550
WDJ165436.87+315754.36 1313265900922425856 DQ [logC/He=-5.86] 7312 31 8.000 0.007 0.575 0.006 7312 8.000 0.575
WDJ165437.77+445147.23 1359190435733558144 DAM H 10559 464 8.145 0.111 0.690 0.097 11598 7.989 0.598
WDJ165441.03+574216.11 1436666805326235648 DA H 9061 38 7.792 0.008 0.482 0.006 9037 7.820 0.497
WDJ165441.96+725721.44 1653662606253165696 He-DA [logH/He=-3.85] 9500 171 8.202 0.022 0.706 0.020 0 0.000 0.000
WDJ165443.83+104233.81 4447525152829448064 DA H 9721 182 7.851 0.125 0.515 0.093 10148 7.918 0.554
WDJ165444.56+722130.65 1653580864435470336 DA H 9607 328 7.974 0.085 0.584 0.070 9691 7.767 0.472
WDJ165444.92+051606.33 4440593384852136192 DA H 11926 318 7.271 0.098 0.290 0.039 16280 8.065 0.654
WDJ165445.21+342112.75 1314715705786965248 DA H 10255 219 8.042 0.100 0.626 0.083 10826 8.571 0.966
WDJ165445.69+382936.63 1351956512512484480 DAZ [logCa/He=-8.22]+[logH/He=0.0] 5951 18 8.250 0.006 0.747 0.006 0 0.000 0.000
WDJ165449.04+105146.64 4447531719836391168 DAH H 12487 150 8.136 0.019 0.689 0.016 0 0.000 0.000
WDJ165449.23+083228.31 4442490076769500544 DA H 8469 112 7.797 0.066 0.483 0.048 9759 8.117 0.670
WDJ165457.91+753301.09 1656581122431132160 DA H 9465 56 7.202 0.037 0.259 0.014 9507 7.907 0.545
WDJ165458.24+464625.59 1407626465558371328 DA H 9376 133 8.379 0.038 0.840 0.034 9780 7.943 0.566
WDJ165500.98+341531.54 1314711926215680640 DCM [logH/He=-0.55] 5794 180 7.635 0.216 0.377 0.136 0 0.000 0.000
WDJ165501.82+072408.32 4441507182094708736 DA H 14600 520 8.069 0.108 0.652 0.088 11437 9.210 1.275
WDJ165502.16+342103.12 1314738967329839360 DA H 9103 150 8.404 0.072 0.855 0.062 9102 8.225 0.738
WDJ165502.25+283113.61 1307906155397808768 DA H 14599 462 7.784 0.119 0.496 0.080 14931 7.287 0.308
WDJ165506.82+191237.84 4561329558404499328 DA H 5991 54 8.211 0.042 0.721 0.037 5901 8.211 0.720
WDJ165508.43+282704.78 1307904918447132416 DA H 11230 199 8.026 0.062 0.619 0.051 11163 7.767 0.477
WDJ165511.90+090539.38 4444210331429951616 DB He 10442 282 7.687 0.126 0.417 0.079 11378 7.687 0.420
WDJ165516.06+014300.05 4384534788804947968 DA H 6320 71 8.023 0.091 0.603 0.077 6876 8.023 0.605
WDJ165516.68+211804.95 4564678769603828352 DA H 12350 210 7.944 0.060 0.575 0.047 12061 7.939 0.570
WDJ165518.52+032349.56 4386112175677358848 DAH H 14114 376 8.349 0.133 0.828 0.115 0 0.000 0.000
WDJ165525.54+045553.92 4392526172460006272 DA H 11868 146 7.975 0.027 0.591 0.022 15156 8.175 0.718
WDJ165527.36+094340.83 4444317331953249152 DA H 15879 736 8.054 0.184 0.646 0.148 17007 7.795 0.508
WDJ165529.01+140457.95 4545546648805892096 DA H 6364 78 7.809 0.066 0.482 0.049 6672 7.809 0.484
WDJ165529.15+310243.40 1312954734835203712 DA H 9637 194 8.096 0.119 0.658 0.102 8752 7.675 0.424
WDJ165529.86+034717.46 4386196558897226496 DA H 11253 310 6.951 0.298 0.254 0.051 14726 7.662 0.440
WDJ165530.52+095238.46 4444328288413184512 DA H 8321 146 8.120 0.081 0.669 0.071 9023 8.139 0.683
WDJ165530.83+373200.70 1351340575547488256 DA H 10493 240 7.798 0.131 0.491 0.093 10909 7.622 0.410
WDJ165533.60+244114.34 4572667133897294336 DA H 18605 872 7.678 0.320 0.459 0.168 18615 7.967 0.602
WDJ165533.96+173917.38 4559473101740842880 DZ [logCa/He=-10.19]+[logH/He=-5.0] 9183 189 8.121 0.110 0.653 0.095 0 0.000 0.000
WDJ165536.75+034709.82 4386193711334116480 DA H 11219 325 7.739 0.192 0.464 0.126 17312 8.203 0.740
WDJ165538.91+253346.61 1306197930941817984 DA H 11349 74 9.257 0.007 1.289 0.002 10709 9.287 1.298
WDJ165541.35+301013.89 1309811712127959168 DAM H 17418 878 7.071 0.392 0.266 0.095 19309 7.924 0.580
WDJ165543.12+072817.36 4441513233704830336 DA H 8939 214 8.115 0.081 0.667 0.070 10413 7.958 0.577
WDJ165544.51+270423.58 1306917144688318976 DA H 5142 12 8.063 0.009 0.620 0.008 5129 8.063 0.620
WDJ165545.43+342548.30 1314737558580631680 DC [logH/He=-3.83] 9066 284 7.606 0.333 0.376 0.194 0 0.000 0.000
WDJ165547.62+255804.70 1306242834823730176 DC H 4983 34 8.215 0.032 0.718 0.030 0 0.000 0.000
WDJ165550.76+334259.64 1314632142902900864 DQ: [logC/He=-8.00] 4293 29 7.003 0.439 0.200 0.050 4294 7.003 0.200
WDJ165555.50+362442.91 1339210247873377152 DA H 9749 68 8.051 0.017 0.630 0.014 9506 7.918 0.552
WDJ165601.71+254728.46 1306237405984896128 DA H 9645 177 6.977 0.176 0.211 0.055 8993 7.327 0.292
WDJ165601.73+464904.51 1407625194248065408 DC [logH/He=-2.00] 6735 69 7.911 0.030 0.522 0.024 0 0.000 0.000
WDJ165602.22+550743.31 1426430897531494016 DA H 7642 101 7.731 0.036 0.447 0.025 7784 7.482 0.340
WDJ165603.31+232821.89 4566295227793308928 DA H 9642 191 7.902 0.113 0.543 0.087 9546 9.235 1.282
WDJ165604.48+035131.88 4386200269749020544 DA H 14781 2048 6.655 0.503 0.217 0.072 14853 7.938 0.577
WDJ165604.73+025231.50 4385327566753026432 DA H 9721 278 5.518 0.580 0.158 0.011 10507 7.504 0.360
WDJ165606.68+410454.42 1354552390746096640 DA: H 6950 38 7.987 0.016 0.584 0.013 5535 7.987 0.577
WDJ165607.70+055249.48 4440743365109323520 DA H 11171 482 8.008 0.206 0.608 0.164 11773 7.918 0.558
WDJ165609.10+272426.29 1306949511562322176 DA H 10682 166 7.486 0.075 0.354 0.039 10568 7.388 0.320
WDJ165609.44+090524.45 4444022521101464320 DA H 8489 300 8.041 0.236 0.620 0.193 12817 8.839 1.122
WDJ165609.99+285041.44 1307988000295101056 DA H 12667 456 7.883 0.134 0.541 0.100 12506 7.912 0.557
WDJ165610.39+340940.91 1314682690374197760 DA H 7989 110 7.990 0.048 0.589 0.040 7888 7.940 0.559
WDJ165612.88+091824.62 4444220948590082560 DA H 7563 118 7.895 0.057 0.533 0.045 9198 8.302 0.788
WDJ165613.75+281153.33 1307883031293463808 DC [logH/He=-4.90] 10894 283 8.092 0.090 0.638 0.077 0 0.000 0.000
WDJ165615.26+604851.94 1438219826849290880 DA H 8747 268 8.208 0.088 0.727 0.078 8574 7.689 0.431
WDJ165618.29+335513.15 1314641901067994752 DC [logH/He=-4.68] 10484 205 8.049 0.068 0.611 0.057 0 0.000 0.000
WDJ165619.46+102326.64 4444452262643188352 DA H 7892 145 7.893 0.125 0.533 0.097 7852 7.243 0.261
WDJ165619.78+051020.20 4392632584570197376 DAH H 12699 98 7.726 0.010 0.463 0.007 0 0.000 0.000
WDJ165620.49+034711.33 4386151925597084032 DA H 5648 77 7.913 0.115 0.535 0.091 6200 7.913 0.538
WDJ165622.27+120640.72 4448215031953330816 DA H 10523 162 7.122 0.117 0.246 0.036 13998 7.789 0.497
WDJ165627.42+265946.24 1306901201769629056 DB He 11926 300 7.522 0.183 0.353 0.100 11908 7.522 0.352
WDJ165628.41+343111.21 1314698628996499072 DA H 14188 696 8.106 0.635 0.674 0.370 12813 7.551 0.387
WDJ165629.94+400330.35 1352950088770867968 DA H 6615 50 7.611 0.042 0.387 0.026 6901 7.611 0.389
WDJ165631.22+760850.65 1704672313624011264 DAH H 13525 354 8.851 0.019 1.129 0.011 0 0.000 0.000
WDJ165631.48+064623.51 4441216640441255040 DA H 5748 525 7.541 0.238 0.352 0.147 6554 7.541 0.358
WDJ165631.61+423712.18 1357882948905967616 DA H 9856 58 8.278 0.011 0.774 0.010 9847 8.180 0.711
WDJ165634.30+142123.74 4545581528237665024 DA H 15261 1145 7.319 0.215 0.319 0.086 17686 8.109 0.683
WDJ165634.61+615829.55 1630529289626285824 DA H 6967 92 8.107 0.056 0.657 0.049 6861 8.107 0.657
WDJ165639.12+571903.21 1433629812475800320 DA H 11754 150 8.713 0.013 1.052 0.009 14773 8.671 1.031
WDJ165640.81+211812.89 4565039409418801152 DAM H 33189 1772 7.325 0.145 0.385 0.060 51780 7.748 0.577
WDJ165646.49+292618.52 1309520208404314240 DA H 12407 258 7.394 0.128 0.329 0.059 11905 7.583 0.397
WDJ165646.77+034953.46 4386153682237796096 DB: He 11619 174 8.046 0.027 0.611 0.023 10757 8.046 0.609
WDJ165649.03+444425.99 1359130718509324672 DA H 10316 88 6.818 0.060 0.226 0.015 11361 7.735 0.462
WDJ165651.46+243802.66 4572610887005044864 DA H 18540 984 6.888 0.351 0.281 0.058 20073 7.549 0.412
WDJ165651.89+042014.04 4392235905685865216 DA H 13736 930 7.714 0.266 0.460 0.173 15499 7.767 0.490
WDJ165654.43+153119.69 4557821287380326912 DA H 6317 53 8.041 0.029 0.614 0.025 5975 8.041 0.613
WDJ165656.50+212832.45 4565058930044552960 DA H 11407 352 8.080 0.098 0.652 0.083 11626 7.915 0.556
WDJ165657.64+141536.65 4545575377843640960 DC [logH/He=-2.21] 7024 122 7.991 0.071 0.569 0.058 0 0.000 0.000
WDJ165700.74+475621.85 1408293181921280384 DA H 8306 174 7.770 0.178 0.469 0.126 8589 8.106 0.661
WDJ165701.04+302640.37 1309914963141673216 DA H 11803 300 7.980 0.043 0.593 0.035 12279 8.011 0.613
WDJ165703.92+445950.09 1359160547057212160 DQ: [logC/He=-7.19] 6438 104 7.184 0.045 0.221 0.018 6438 7.184 0.221
WDJ165704.95+570759.16 1433577035917348096 DA H 8262 184 8.496 0.042 0.915 0.037 8245 8.936 1.167
WDJ165707.15+343659.85 1338718663095815296 DA H 7227 109 7.034 0.163 0.262 0.045 7115 7.548 0.363
WDJ165708.61+480240.30 1408297167651053696 DA H 8321 152 8.081 0.063 0.645 0.054 7864 7.730 0.448
WDJ165709.84+265814.25 1306736171946196096 DA H 8487 104 8.084 0.034 0.647 0.030 8320 8.198 0.719
WDJ165710.31+080407.06 4441662762990130176 DA H 9885 308 8.125 0.101 0.676 0.088 11293 8.322 0.806
WDJ165712.62+352616.65 1338826312157235456 DC [logH/He=-4.62] 10393 410 8.363 0.175 0.813 0.155 0 0.000 0.000
WDJ165713.81+083315.55 4442443622402787328 DA H 9478 215 8.569 0.059 0.963 0.048 9655 8.593 0.978
WDJ165714.87+371513.43 1351272410121948160 DA H 9741 74 8.056 0.018 0.633 0.015 9359 8.075 0.644
WDJ165719.00+582741.08 1436773110061207552 DA H 8219 168 7.994 0.102 0.592 0.084 7852 7.794 0.480
WDJ165719.73+361647.18 1339196641416856576 DA H 6691 72 7.351 0.054 0.288 0.025 6419 7.351 0.287
WDJ165720.94+450618.25 1359208410172763520 DC [logH/He=0.04] 5417 38 7.177 0.251 0.211 0.084 0 0.000 0.000
WDJ165724.21+063910.70 4441199220057584128 DZ [logCa/He=-10.89]+[logH/He=-5.0] 8430 176 7.679 0.111 0.407 0.072 0 0.000 0.000
WDJ165724.79+065736.21 4441243574181846144 DA H 13036 766 8.374 0.119 0.842 0.103 13985 8.160 0.707
WDJ165726.09+241808.63 4572409264060395904 DC [logH/He=-1.76] 6382 72 7.951 0.061 0.544 0.049 0 0.000 0.000
WDJ165728.45+320436.06 1313443502113859456 DA H 10513 132 8.052 0.045 0.633 0.038 10684 8.118 0.674
WDJ165729.71+620547.75 1630542930442484096 DA H 5991 57 7.979 0.058 0.575 0.048 6182 7.979 0.576
WDJ165730.06+082151.34 4442424694483981696 DA H 8963 180 8.415 0.075 0.863 0.067 12608 9.376 1.320
WDJ165731.02+063105.37 4441192279386353280 DA H 9605 205 7.885 0.131 0.533 0.101 10377 7.834 0.508
WDJ165733.15+130415.63 4448427302121450496 DA H 10257 188 7.904 0.067 0.546 0.051 9955 8.021 0.612
WDJ165734.03+735906.18 1655450579663164544 DA: H 5680 42 8.028 0.029 0.603 0.025 5734 8.028 0.603
WDJ165737.03+045512.67 4392563349695795840 DA: H 7547 182 7.653 0.115 0.410 0.074 7911 9.317 1.305
WDJ165739.60+074840.23 4441617683012711296 DA H 6744 108 8.086 0.061 0.644 0.053 8042 8.359 0.824
WDJ165740.20+060956.79 4441118573452771328 DA H 9548 408 5.259 0.890 0.159 0.015 12139 8.067 0.646
WDJ165741.59+373824.18 1351667753271611264 DZ [logCa/He=-10.12]+[logH/He=-5.0] 7522 92 7.970 0.053 0.558 0.043 0 0.000 0.000
WDJ165743.47+545445.30 1426230137876652288 DA H 8306 92 7.949 0.022 0.566 0.017 8188 8.010 0.601
WDJ165748.19+332057.44 1313816923750585728 DA H 9891 186 7.965 0.146 0.580 0.114 9683 8.030 0.617
WDJ165749.09+401500.68 1352957338675835008 DA H 10394 152 8.047 0.066 0.629 0.055 10452 7.619 0.407
WDJ165751.78+312648.18 1312988098140961664 DA H 9157 204 7.801 0.134 0.487 0.095 8773 7.818 0.495
WDJ165754.46+343950.71 1338722545746290176 DA H 7795 126 7.768 0.120 0.466 0.085 7779 8.590 0.974
WDJ165757.72+033456.83 4386130759998860800 DA H 7672 69 7.951 0.041 0.565 0.033 7618 8.313 0.792
WDJ165759.54+065659.25 4441245429607710208 DZ [logCa/He=-10.40]+[logH/He=-5.0] 8439 137 7.707 0.055 0.420 0.037 0 0.000 0.000
WDJ165800.85+090536.93 4444034409570358144 DA H 7102 88 8.024 0.030 0.607 0.026 7029 7.938 0.555
WDJ165802.41+264214.03 1306713735037576576 DA H 6332 63 8.265 0.036 0.758 0.033 6226 8.265 0.757
WDJ165802.73+450415.54 1359162123309235328 DQ [logC/He=-6.83] 5648 28 7.531 0.033 0.331 0.019 5649 7.531 0.331
WDJ165803.26+021328.42 4384954213836364288 DA H 7949 95 7.779 0.049 0.472 0.035 8411 7.813 0.491
WDJ165805.13+605945.30 1438222747423266816 DB He 12814 406 7.986 0.125 0.578 0.101 12281 7.986 0.577
WDJ165808.14+360323.63 1339143589980619008 DC [logH/He=0.03] 5452 24 8.113 0.032 0.641 0.030 0 0.000 0.000
WDJ165812.48+125944.27 4448421976361906560 DA H 9485 138 8.381 0.032 0.841 0.029 8955 8.371 0.833
WDJ165812.78+392636.25 1352123599624678912 DA H 5734 48 8.115 0.027 0.658 0.025 5725 8.115 0.658
WDJ165815.53+363816.00 1339226534389587200 DA H 10983 192 8.262 0.055 0.766 0.048 11832 7.939 0.570
WDJ165816.35+221044.46 4565386996828484224 DA H 6598 40 7.973 0.015 0.575 0.012 6517 7.973 0.574
WDJ165817.00+042122.64 4392244903641224064 DA H 8099 78 8.010 0.024 0.601 0.021 8063 7.947 0.564
WDJ165817.44+105416.35 4447868647134855168 DQ [logC/He=-4.69] 9043 73 7.995 0.030 0.576 0.024 9044 7.995 0.576
WDJ165817.77+291024.76 1309451798165160448 DA H 13099 274 7.529 0.054 0.380 0.029 14462 7.740 0.474
WDJ165822.03+431601.44 1358008873050834560 DA H 9926 82 8.027 0.021 0.616 0.017 10008 7.947 0.570
WDJ165823.36+140102.08 4545367016093884288 DA H 11715 576 7.765 0.212 0.478 0.144 9997 7.540 0.372
WDJ165825.24+181114.10 4560268937702847360 DA H 17018 1420 6.771 0.786 0.249 0.134 20547 7.877 0.559
WDJ165827.73+123658.89 4448347450088392832 DA H 13463 260 7.222 0.099 0.285 0.034 13296 7.977 0.595
WDJ165828.19+432110.27 1358057698239099008 DC [logH/He=-3.27] 8380 148 8.086 0.050 0.630 0.044 0 0.000 0.000
WDJ165829.00+304053.98 1309901494124563200 DA H 8088 122 7.809 0.062 0.488 0.046 8331 7.961 0.573
WDJ165829.29+144623.98 4545693845925122432 DA H 11607 420 7.660 0.241 0.429 0.142 11354 8.009 0.609
WDJ165829.90+262747.15 1306637112821731200 DA H 7061 112 7.999 0.054 0.591 0.045 6773 7.999 0.591
WDJ165832.46+115244.66 4448002650115046784 DA H 7246 108 8.172 0.053 0.699 0.047 7247 7.298 0.274
WDJ165835.98+234356.81 4572296323600909824 DA H 7325 210 6.115 0.415 0.172 0.023 8692 8.396 0.849
WDJ165837.71+184727.33 4561074914085742592 DAM H 11006 694 8.053 0.147 0.635 0.122 11541 9.341 1.311
WDJ165841.69+411121.50 1354565924187803904 DC [logH/He=-1.44] 6163 66 7.246 0.170 0.236 0.070 0 0.000 0.000
WDJ165841.84+640653.68 1632081353367565696 DA H 6341 60 7.988 0.030 0.582 0.025 6173 7.988 0.582
WDJ165843.38+460156.72 1359823548272630784 DA H 7613 102 7.680 0.054 0.423 0.036 7648 8.228 0.737
WDJ165844.50+083745.45 4443937072725877504 DA H 27667 6377 9.036 0.221 1.219 0.092 17136 7.954 0.591
WDJ165846.78+173418.16 4558682892179698560 DA H 9871 160 8.077 0.066 0.646 0.056 9888 7.994 0.597
WDJ165852.98+314052.11 1313372828428646016 DA H 12819 348 8.000 0.098 0.607 0.079 15596 7.836 0.525
WDJ165853.54+274800.23 1307081869571380480 DA H 6100 101 7.948 0.062 0.558 0.050 6120 7.948 0.558
WDJ165853.56+383131.75 1351871674022509696 DA H 14473 602 7.870 0.170 0.539 0.126 14914 7.890 0.551
WDJ165854.96+174215.84 4558689248731384576 DAM H 13789 562 7.529 0.125 0.382 0.065 17297 7.672 0.452
WDJ165856.35+131926.38 4544508915987170176 DA H 14413 828 6.625 0.537 0.211 0.113 16336 7.990 0.610
WDJ165857.27+250053.50 4572717745791231104 DA H 7979 70 7.877 0.088 0.524 0.068 7756 8.080 0.642
WDJ165858.90+320654.19 1313418797462051968 DA H 10246 213 7.736 0.108 0.459 0.074 10881 7.848 0.518
WDJ165903.51+042300.48 4392250474216260224 DA H 7081 98 8.382 0.038 0.837 0.034 6804 8.382 0.837
WDJ165903.96+180154.49 4560251998351617280 DA H 6472 71 7.844 0.073 0.501 0.056 6668 7.844 0.502
WDJ165904.66+105734.74 4444873817979338496 DB He 13211 283 7.722 0.160 0.441 0.106 15634 8.058 0.625
WDJ165912.34+255646.81 4573214999926137728 DA H 10645 264 8.202 0.130 0.726 0.113 10465 7.825 0.504
WDJ165913.66+653407.18 1635402977995185408 DC [logH/He=-0.47] 5757 54 7.511 0.042 0.324 0.023 0 0.000 0.000
WDJ165913.69+235607.84 4572334703431158912 DA H 8524 194 8.030 0.083 0.614 0.069 8534 7.623 0.401
WDJ165916.71+123823.28 4448345702038695680 DB He 13297 358 7.273 0.286 0.277 0.068 12583 7.821 0.488
WDJ165917.90+433842.53 1358087836025866368 DA H 8121 184 7.849 0.084 0.510 0.064 8396 7.504 0.351
WDJ165918.70+163106.16 4558272774342907520 DA H 14631 376 7.790 0.097 0.499 0.066 15411 7.818 0.515
WDJ165920.98+170520.99 4558448219470271616 DA H 9291 53 8.076 0.011 0.644 0.010 9019 8.085 0.649
WDJ165926.67+063635.97 4441174030070945408 DA H 12114 318 7.753 0.080 0.474 0.055 13558 7.990 0.603
WDJ165928.81+145625.99 4545720440362219648 DB He 12211 192 7.973 0.048 0.569 0.038 11782 7.973 0.568
WDJ165934.68+081140.88 4443154735842791808 DA H 10873 502 7.310 0.278 0.297 0.122 16389 8.238 0.761
WDJ165934.94+093503.82 4444152607070597120 DA H 6382 72 7.969 0.047 0.571 0.039 6408 7.969 0.571
WDJ165935.45+413149.35 1354670377792324096 DA H 9771 116 7.935 0.047 0.562 0.037 10051 7.697 0.440
WDJ165935.59+620934.03 1630553139579970688 DA H 12054 108 7.539 0.008 0.380 0.004 12217 8.143 0.693
WDJ165935.92+442543.45 1358325021299899136 DA H 5593 12 7.975 0.004 0.570 0.004 5552 7.975 0.570
WDJ165936.94+552203.53 1432433200226962944 DA H 10487 150 8.022 0.059 0.615 0.050 10416 8.167 0.704
WDJ165938.47+413057.28 1354669553158591232 DC [logH/He=-0.37] 5715 20 7.981 0.012 0.560 0.010 0 0.000 0.000
WDJ165940.02+320320.46 1313405848136604672 DA H 6445 23 8.482 0.006 0.902 0.005 6268 8.482 0.902
WDJ165941.54+082051.60 4443161298553008000 DC [logH/He=0.02] 5293 24 8.414 0.022 0.841 0.020 0 0.000 0.000
WDJ165941.84+095600.26 4444384500944923392 DA H 7854 204 6.253 0.543 0.175 0.050 8968 7.762 0.467
WDJ165945.39+280320.46 1307091623440490752 DC [logH/He=-4.66] 10449 260 7.933 0.075 0.543 0.059 0 0.000 0.000
WDJ165949.88+182236.48 4560276393770655872 DA H 8449 112 7.897 0.058 0.537 0.046 8979 8.192 0.717
WDJ165950.13+075940.17 4441600296984736896 DA H 10802 556 7.236 0.385 0.275 0.142 12022 8.157 0.701
WDJ165955.84+050404.55 4392404264107109376 DA H 13730 376 8.292 0.139 0.791 0.121 16441 8.091 0.669
WDJ165955.87+514935.00 1412893057535483776 DA H 7333 103 7.768 0.090 0.464 0.065 7906 7.832 0.500
WDJ165956.79+124611.67 4448354012799681280 DA H 9605 110 8.411 0.026 0.861 0.023 10116 8.565 0.961
WDJ165959.06+144534.01 4545526445279063168 DC [logH/He=-3.06] 7993 88 8.094 0.029 0.634 0.026 0 0.000 0.000
WDJ170001.19+050747.80 4392407184684887296 DA H 15931 2002 5.034 1.050 0.212 0.032 22973 8.029 0.647
WDJ170001.97+095336.94 4444196072140352640 DA H 7688 188 8.046 0.092 0.621 0.077 7611 7.761 0.462
WDJ170001.97+474646.39 1408067163563007872 DB He 25329 1640 7.702 0.125 0.462 0.072 30235 7.729 0.485
WDJ170003.23+254353.54 4573149750782171776 DA H 12651 468 8.005 0.123 0.610 0.099 14084 7.818 0.512
WDJ170004.96+102451.81 4444790152015914496 DA H 13982 464 7.584 0.240 0.405 0.129 16522 8.003 0.618
WDJ170005.64+081733.46 4443162810384975744 DC [logH/He=-4.07] 9455 266 7.848 0.164 0.494 0.119 0 0.000 0.000
WDJ170006.71+573125.91 1433613182362607104 DA H 9884 654 6.958 0.545 0.249 0.099 16506 7.950 0.588
WDJ170007.97+195017.44 4561291384736326656 DA H 9467 117 7.102 0.111 0.235 0.039 10153 7.723 0.452
WDJ170008.13+131754.51 4544499638859040000 DA H 9043 152 6.279 0.303 0.176 0.022 8829 6.744 0.200
WDJ170008.32+132534.41 4544536919174067328 DC [logH/He=0.02] 5303 23 7.979 0.051 0.557 0.042 0 0.000 0.000
WDJ170011.83+330315.51 1313626643815422080 DA H 13165 394 8.171 0.071 0.712 0.060 13346 8.145 0.696
WDJ170013.76+042857.59 4392300463337927808 DA H 6604 108 7.688 0.088 0.423 0.058 6327 7.688 0.422
WDJ170019.90+331624.41 1313634507899539712 DA H 9055 136 8.462 0.042 0.893 0.037 8903 8.461 0.892
WDJ170021.21+081657.02 4443161912734278144 DA H 9492 203 6.878 0.327 0.235 0.057 10196 8.053 0.632
WDJ170023.68+222255.40 4565228873314146944 DA H 7954 72 7.904 0.128 0.539 0.099 8658 8.280 0.773
WDJ170028.11+041840.25 4392281810297090560 DA H 5975 65 8.118 0.062 0.661 0.055 6187 8.118 0.662
WDJ170028.70+135106.34 4545305340364113664 DA H 5764 48 8.064 0.036 0.626 0.032 5528 8.064 0.624
WDJ170029.15+555310.56 1432508997810320768 DZ [logCa/He=-9.77]+[logH/He=-4.0] 8233 224 7.877 0.081 0.507 0.062 0 0.000 0.000
WDJ170029.88+315433.85 1310403592980620544 DA H 10365 181 7.975 0.056 0.586 0.046 9768 7.994 0.596
WDJ170037.25+460944.72 1359819493826048128 DA H 12073 129 7.945 0.043 0.574 0.034 12786 7.959 0.584
WDJ170040.32+155131.37 4546213124651300480 AMCVn H 10985 276 8.454 0.095 0.891 0.081 0 0.000 0.000
WDJ170040.32+155131.37 4546213124651300480 AMCVn He 10326 242 8.302 0.099 0.772 0.090 0 0.000 0.000
WDJ170041.63+205007.61 4561971982433439104 DA H 17202 726 6.905 0.393 0.228 0.070 22200 7.378 0.364
WDJ170042.17+254613.90 4573155557577978112 DA H 7479 121 7.939 0.051 0.557 0.041 7633 7.321 0.283
WDJ170049.45+304350.70 1310266360186601472 DA H 6322 54 7.921 0.032 0.543 0.025 6227 7.921 0.543
WDJ170049.91+344320.86 1337984498567222656 DC [logH/He=-4.28] 9849 202 8.467 0.040 0.882 0.036 0 0.000 0.000
WDJ170051.76+181108.20 4560211110263158272 DC [logH/He=-4.51] 10225 502 8.199 0.194 0.705 0.170 0 0.000 0.000
WDJ170053.18+303739.50 1309702585599491072 DA H 8072 186 7.613 0.177 0.394 0.108 8885 8.206 0.725
WDJ170100.07+335137.59 1337865137132658688 DA H 9415 73 8.003 0.018 0.600 0.016 9120 8.049 0.627
WDJ170101.99+092931.25 4444100895664237952 DA H 7166 140 7.719 0.179 0.440 0.120 7714 8.633 1.001
WDJ170107.53+044823.72 4392335063595046016 DA H 17658 1230 7.469 0.348 0.375 0.161 17094 7.904 0.564
WDJ170122.65+070609.48 4441307070978613376 DA H 8644 284 7.091 0.198 0.273 0.026 8832 8.079 0.645
WDJ170123.81+330853.83 1313622589366270592 DA H 24130 1061 8.388 0.110 0.867 0.090 55571 8.789 1.126
WDJ170126.38+070602.91 4441307105338349568 DC [logH/He=-5.09] 11321 352 7.962 0.201 0.561 0.159 0 0.000 0.000
WDJ170126.93+140839.51 4545412405307956480 DA H 7481 100 7.970 0.064 0.575 0.052 7861 8.200 0.719
WDJ170128.26+135909.26 4545401410191561472 DA H 12339 384 7.841 0.216 0.518 0.156 11477 7.801 0.495
WDJ170134.04+043043.46 4392291942126772224 DA H 9599 226 8.067 0.147 0.639 0.123 9493 7.957 0.574
WDJ170134.10+123501.74 4544221909093589888 DA H 10332 100 8.128 0.021 0.679 0.018 10451 8.144 0.689
WDJ170134.99+151034.23 4545916703188099840 DZ [logCa/He=-10.48]+[logH/He=-5.0] 8683 150 7.814 0.095 0.474 0.070 0 0.000 0.000
WDJ170136.55+065650.05 4441268828588103680 DA H 8377 168 7.932 0.097 0.556 0.078 8330 7.804 0.486
WDJ170137.15+224407.13 4571248699475781504 DA H 8723 112 7.953 0.088 0.569 0.071 8193 8.101 0.657
WDJ170140.57+590331.76 1436885432045961344 DA H 9583 84 7.893 0.040 0.538 0.031 9690 7.870 0.526
WDJ170142.11+643720.95 1632289027924163456 DB He 12061 209 8.029 0.024 0.602 0.021 12024 8.029 0.602
WDJ170144.00+412458.22 1354610798005917312 DA H 10137 74 8.371 0.011 0.836 0.010 10292 8.532 0.941
WDJ170144.43+370756.85 1339594080510624512 DA H 6009 130 7.900 0.061 0.530 0.048 6302 7.900 0.531
WDJ170147.24+054540.48 4392996316758743168 CV H 7773 440 6.196 0.601 0.175 0.048 0 0.000 0.000
WDJ170147.24+054540.48 4392996316758743168 CV He 7977 590 6.253 0.607 0.175 0.054 0 0.000 0.000
WDJ170147.44+082055.68 4443137105002479616 DA H 9568 82 6.840 0.068 0.229 0.018 9997 7.630 0.409
WDJ170147.54+363524.33 1339360266787005952 DQ [logC/He=-6.39] 6848 46 7.979 0.032 0.561 0.026 6849 7.979 0.561
WDJ170150.99+093025.51 4444121099189493120 DA H 6065 76 7.908 0.050 0.535 0.040 6084 7.908 0.535
WDJ170151.66+114659.28 4448024296748743168 DA H 6683 76 7.905 0.067 0.536 0.053 6281 7.905 0.534
WDJ170151.90+232904.11 4571502377423499264 DA H 10211 205 7.716 0.147 0.449 0.094 10216 7.724 0.453
WDJ170152.00+492404.48 1409229312994122624 DA H 11380 536 6.856 0.423 0.238 0.053 11086 7.926 0.561
WDJ170155.59+381313.94 1351793162020066944 DC [logH/He=-3.74] 8945 155 8.154 0.053 0.674 0.047 0 0.000 0.000
WDJ170156.11+083719.05 4443197646862649472 DA H 12078 634 7.159 0.372 0.263 0.100 14766 7.918 0.566
WDJ170156.79+124426.81 4544233458262060800 DC [logH/He=-2.84] 7592 115 7.979 0.086 0.563 0.072 0 0.000 0.000
WDJ170158.83+611118.10 1438252232373823360 DA H 11002 54 8.150 0.007 0.695 0.007 10805 8.134 0.684
WDJ170159.72+712226.86 1650269302915369728 DA H 9371 86 7.147 0.022 0.245 0.007 9511 7.916 0.551
WDJ170200.07+120343.57 4448065154775314304 DA H 9600 184 8.188 0.069 0.715 0.060 9113 7.868 0.523
WDJ170202.44+211954.37 4562095982431439104 DA H 6867 96 8.027 0.065 0.608 0.055 6778 8.027 0.607
WDJ170203.42+271807.05 1306804242885038464 DA H 8229 82 8.078 0.035 0.643 0.030 8105 7.973 0.579
WDJ170204.80+593635.46 1437151926176527744 DA H 11632 158 8.394 0.027 0.854 0.024 8688 9.242 1.285
WDJ170205.24+150734.88 4545912820537587328 DQ [logC/He=-5.86] 6372 36 8.071 0.062 0.616 0.054 6372 8.071 0.616
WDJ170206.15+481052.09 1408360389570184448 DA H 9807 244 7.990 0.075 0.594 0.062 9461 7.763 0.469
WDJ170209.17+402729.42 1353680203146572544 DA H 6699 102 8.015 0.066 0.600 0.055 6734 8.015 0.600
WDJ170209.50+245134.39 4572489631488650368 DA H 8892 100 7.969 0.045 0.579 0.036 8678 8.013 0.604
WDJ170209.81+294605.91 1309599128426314496 DA H 10361 138 7.593 0.058 0.395 0.035 10889 7.765 0.475
WDJ170210.20+072107.17 4441319960176301184 DA H 6378 124 7.542 0.101 0.357 0.058 6916 7.542 0.360
WDJ170211.11+734237.17 1655384471526238720 He-DA [logH/He=-4.72] 10792 258 8.201 0.050 0.707 0.044 0 0.000 0.000
WDJ170212.81+352704.36 1338872903961290496 DC [logH/He=-2.28] 7086 116 7.529 0.115 0.338 0.064 0 0.000 0.000
WDJ170215.12+081611.72 4443124563697927680 He-DA [logH/He=-3.54] 9028 128 7.936 0.034 0.541 0.027 0 0.000 0.000
WDJ170215.34+594310.39 1437153476659863424 DC [logH/He=0.03] 5311 343 8.127 0.192 0.649 0.171 0 0.000 0.000
WDJ170216.42+362232.54 1339336863509601792 DC [logH/He=-3.47] 8648 436 7.505 0.116 0.334 0.064 0 0.000 0.000
WDJ170218.94+503458.26 1409592912040297728 DA H 12208 128 7.820 0.009 0.507 0.007 14424 7.993 0.608
WDJ170221.25+552222.88 1432268960677626496 DC [logH/He=-0.12] 5593 24 8.146 0.011 0.662 0.010 0 0.000 0.000
WDJ170223.71+233222.36 4571503713155467264 DA H 6049 47 8.293 0.030 0.775 0.028 6023 8.293 0.775
WDJ170226.59+095238.86 4444513040725256448 DAM H 12573 317 7.462 0.058 0.353 0.028 11009 8.250 0.758
WDJ170229.32+551352.68 1432254735746672768 DA H 11518 291 7.851 0.099 0.521 0.073 11939 7.808 0.500
WDJ170229.87+103125.69 4444619006158117632 DA H 16844 402 8.205 0.073 0.741 0.062 17904 8.081 0.666
WDJ170233.11+191005.84 4560445929014497792 DB He 10884 112 8.011 0.020 0.589 0.017 11621 8.011 0.590
WDJ170233.72+255543.72 4573173459001122688 DA H 7159 92 7.865 0.056 0.515 0.043 7280 8.031 0.611
WDJ170235.94+652000.63 1632400246099858816 DA H 13099 233 7.903 0.050 0.553 0.038 12485 7.971 0.590
WDJ170242.36+251747.43 4572927688089973632 DA: H 5174 34 8.095 0.039 0.641 0.036 6002 8.095 0.647
WDJ170242.49+121212.15 4448073847789283968 DA H 7731 80 7.924 0.051 0.550 0.040 7515 8.115 0.664
WDJ170243.20+274013.42 1308319743568457088 DA H 10863 170 8.008 0.065 0.607 0.053 10554 7.942 0.568
WDJ170243.22+151052.05 4545919829924296320 DA H 8241 136 7.903 0.110 0.539 0.086 8603 7.938 0.560
WDJ170244.28+263525.77 4573348693667903616 DC [logH/He=-0.11] 5586 60 8.104 0.043 0.635 0.040 0 0.000 0.000
WDJ170244.80+070000.96 4441290513880379776 DA H 13366 366 8.064 0.091 0.647 0.076 13889 8.003 0.612
WDJ170246.27+102241.24 4444590625015876864 DC [logH/He=0.04] 5394 14 8.552 0.005 0.934 0.004 0 0.000 0.000
WDJ170246.49+232024.73 4571485261975899648 DA H 12372 211 8.011 0.031 0.613 0.026 13112 7.952 0.581
WDJ170247.10+203049.55 4561714692414623616 DA H 8360 141 7.562 0.109 0.374 0.062 9075 7.458 0.337
WDJ170251.92+093124.14 4444113162089940224 DC [logH/He=-2.32] 7123 138 7.289 0.158 0.254 0.071 0 0.000 0.000
WDJ170256.99+303557.32 1310064947695883136 DB He 13366 394 8.249 0.093 0.742 0.082 13681 8.249 0.742
WDJ170257.10+080200.53 4442926101849986816 DAM H 10957 566 7.497 0.176 0.360 0.093 11363 8.453 0.891
WDJ170258.42+122314.03 4544156694309991168 DA H 11100 235 7.561 0.133 0.385 0.072 11015 7.915 0.554
WDJ170258.79+262246.90 4573290591350124800 DA H 9024 165 7.555 0.167 0.374 0.095 8795 7.277 0.276
WDJ170301.80+242747.73 4572458368424152704 DA H 9647 153 7.844 0.077 0.511 0.057 9779 7.895 0.539
WDJ170303.97+163053.29 4546366334724992256 DC H 4876 34 7.351 0.092 0.342 0.067 0 0.000 0.000
WDJ170308.44+165733.79 4558394171601464192 DA H 9974 302 6.380 0.445 0.184 0.049 10887 7.966 0.583
WDJ170313.93+331243.92 1337593832637406464 DC [logH/He=-4.84] 10774 316 7.872 0.115 0.510 0.087 0 0.000 0.000
WDJ170314.03+153540.36 4545958828227777664 DC H 4910 38 7.923 0.038 0.533 0.031 0 0.000 0.000
WDJ170315.83+345224.47 1338071222546398208 DA H 10278 112 7.275 0.088 0.283 0.036 10618 8.190 0.719
WDJ170317.36+272155.64 1306798917126346368 DA H 12078 452 7.894 0.123 0.546 0.093 11406 7.992 0.599
WDJ170318.54+322702.92 1310533438433297664 DC [logH/He=-3.69] 8890 85 8.148 0.061 0.670 0.054 0 0.000 0.000
WDJ170319.13+544227.25 1420170003445908736 DA H 6575 100 7.799 0.068 0.478 0.051 6851 7.799 0.479
WDJ170321.87+100745.64 4444569768654204416 DA H 11845 201 7.977 0.084 0.592 0.068 12863 7.987 0.600
WDJ170322.93+301112.62 1309990588925362816 DC [logH/He=-2.39] 7184 93 7.282 0.076 0.252 0.032 0 0.000 0.000
WDJ170323.20+041947.96 4391543071625922048 DA H 10991 323 7.927 0.149 0.561 0.115 11756 7.842 0.517
WDJ170326.57+254103.74 4572969916208600704 DZA [logCa/He=-10.34]+[logH/He=-5.0] 9356 100 8.071 0.020 0.622 0.017 0 0.000 0.000
WDJ170326.74+044016.11 4391570044019148672 DA H 13717 468 7.688 0.131 0.448 0.082 11383 8.449 0.889
WDJ170329.08+580100.51 1433767217072583552 DA H 11059 350 7.685 0.088 0.438 0.056 10965 7.738 0.463
WDJ170331.63+412820.92 1353881065882002176 DAM H 15661 544 7.353 0.086 0.330 0.036 17499 7.473 0.376
WDJ170331.68+205539.64 4562011118175088640 DA H 9815 58 8.069 0.017 0.641 0.015 9670 8.037 0.621
WDJ170331.71+055654.21 4393026312811962368 DA H 12351 236 8.389 0.051 0.851 0.043 11982 8.259 0.766
WDJ170337.93+293450.77 1308831394432480000 DC [logH/He=-1.25] 6078 62 8.157 0.056 0.671 0.051 0 0.000 0.000
WDJ170338.37+340434.49 1337706425205054976 DAM H 28664 1932 7.764 0.459 0.526 0.265 43455 7.814 0.585
WDJ170342.61+373618.10 1339707020970222336 DA H 7769 88 8.125 0.042 0.671 0.036 7495 7.854 0.510
WDJ170342.94+401034.08 1353472184996375680 DA H 6600 84 7.739 0.076 0.447 0.053 6800 7.739 0.448
WDJ170343.12+071329.81 4442801444719637120 DC [logH/He=-2.83] 7575 90 7.357 0.060 0.277 0.027 0 0.000 0.000
WDJ170343.42+230630.71 4571287315523159168 DA H 11516 266 7.792 0.113 0.491 0.077 11564 7.853 0.523
WDJ170343.62+090210.11 4443329210300500992 DA H 11802 374 7.985 0.166 0.596 0.131 11284 7.724 0.457
WDJ170345.13+074550.76 4442836113694542464 DA H 8610 85 7.901 0.025 0.539 0.020 8266 7.905 0.541
WDJ170345.78+554123.36 1432282429696050048 DA H 6801 44 7.894 0.017 0.530 0.013 6845 7.894 0.530
WDJ170349.33+282531.98 1308429522937003904 DA H 11063 295 8.101 0.105 0.664 0.089 10996 8.378 0.842
WDJ170355.91+330438.49 1337576648471644800 DA H 9765 116 8.222 0.030 0.737 0.027 9643 8.221 0.736
WDJ170356.78+330435.85 1337576648471644288 DA H 11172 124 8.121 0.021 0.677 0.017 11069 8.031 0.621
WDJ170357.43+242259.88 4571708531556290688 DA H 9678 136 8.103 0.062 0.662 0.054 9751 8.091 0.654
WDJ170359.22+090212.35 4443282450992036736 DA H 5845 102 7.712 0.091 0.430 0.061 6423 7.712 0.434
WDJ170401.19+620413.55 1630867084509905920 DA H 7543 132 7.440 0.098 0.323 0.050 7595 8.465 0.893
WDJ170401.50+200700.65 4561641991506408448 DA H 6391 26 8.046 0.008 0.617 0.007 6170 8.046 0.617
WDJ170402.59+030136.26 4391068769796283264 DA H 14738 673 8.168 0.189 0.713 0.158 15668 7.799 0.506
WDJ170403.62+121956.94 4544146489469906944 DA H 8748 109 7.131 0.084 0.282 0.052 9094 7.865 0.521
WDJ170405.41+390736.68 1353346943748876288 DA H 11226 122 7.627 0.025 0.413 0.015 11722 7.833 0.513
WDJ170406.34+154144.65 4546054417018876800 DA H 6519 96 8.333 0.059 0.804 0.053 6555 8.333 0.804
WDJ170406.57+154642.21 4546056135005828864 DA H 8370 228 8.047 0.086 0.624 0.073 8409 8.166 0.698
WDJ170411.19+643006.25 1632117332309958016 DAH H 6109 50 8.082 0.042 0.639 0.037 0 0.000 0.000
WDJ170415.91+072629.63 4442814402637407744 DA H 5546 28 8.010 0.014 0.591 0.013 5663 8.010 0.592
WDJ170416.97+091643.85 4443342649254940288 DA H 11902 68 7.934 0.007 0.568 0.005 11567 8.029 0.621
WDJ170422.49+085440.01 4443277258375186176 DA H 12418 382 7.264 0.175 0.291 0.068 10388 8.235 0.747
WDJ170423.71+301529.94 1309994609015218816 DA H 7040 80 7.913 0.055 0.541 0.043 7010 7.913 0.541
WDJ170425.95+180822.87 4560124970400008320 DA H 10405 176 7.845 0.075 0.515 0.056 10579 8.041 0.626
WDJ170426.04+165336.07 4547880808912441216 DA H 8648 124 7.891 0.074 0.534 0.058 8397 7.747 0.458
WDJ170427.19+501008.79 1409337580528889984 DA H 8343 80 7.938 0.018 0.559 0.014 8280 7.927 0.553
WDJ170428.53+110914.28 4444927900206272384 DA H 13095 379 7.836 0.257 0.518 0.167 13374 7.975 0.595
WDJ170428.67+044323.63 4391943706176934912 DZA [logCa/He=-8.17]+[logH/He=-5.0] 10682 972 5.956 0.836 0.168 0.096 0 0.000 0.000
WDJ170432.47+335945.64 1337691822316210304 DC [logH/He=-2.58] 7342 145 7.828 0.074 0.478 0.055 0 0.000 0.000
WDJ170440.70+184309.21 4560358410462006528 DA H 8298 100 7.848 0.055 0.509 0.042 8739 8.366 0.830
WDJ170442.99+552930.57 1432264219033796480 DC [logH/He=-4.44] 10104 219 8.068 0.035 0.622 0.031 0 0.000 0.000
WDJ170443.38+060038.02 4392931308134265088 DA H 15150 454 7.950 0.138 0.585 0.105 13545 7.993 0.605
WDJ170444.44+072743.07 4442812512848869632 DA H 6006 54 7.979 0.049 0.575 0.041 5887 7.979 0.575
WDJ170445.69+122248.00 4544145149437131264 DA H 15727 723 7.699 0.329 0.459 0.186 14619 8.182 0.722
WDJ170446.50+185256.66 4560373769265200640 DA H 6029 53 8.331 0.041 0.801 0.037 5853 8.331 0.800
WDJ170447.69+360847.55 1339274053906752896 DC H 4958 22 7.928 0.010 0.536 0.009 0 0.000 0.000
WDJ170448.41+171900.19 4559907679413714688 DA H 9886 256 7.160 0.216 0.251 0.049 10363 7.741 0.462
WDJ170448.85+042247.42 4391499881434862720 DA H 10526 86 7.885 0.024 0.536 0.019 10679 8.031 0.620
WDJ170450.43+150855.19 4545877949700792832 DA H 14505 480 6.832 0.363 0.245 0.043 15176 7.531 0.388
WDJ170451.82+443853.23 1358525402997439232 DA H 16086 540 7.281 0.217 0.312 0.082 18404 8.012 0.627
WDJ170452.03+640122.08 1632032459460326528 DA H 8118 152 7.410 0.098 0.315 0.048 9102 7.875 0.526
WDJ170453.01+140906.78 4544671231392533376 DA H 13147 344 7.769 0.147 0.484 0.099 13953 7.728 0.467
WDJ170453.28+301224.65 1309243058462423552 He-DA [logH/He=-2.52] 10014 222 9.089 0.038 1.224 0.018 0 0.000 0.000
WDJ170458.85+093131.09 4443723934974977792 DA H 8904 222 7.866 0.174 0.521 0.128 8477 7.759 0.464
WDJ170500.42+414952.72 1354267303700647936 DA H 6755 60 8.347 0.038 0.813 0.034 6791 8.347 0.813
WDJ170500.84+281017.04 1308364209366640384 DAM H 14565 672 7.825 0.130 0.516 0.092 10632 8.243 0.753
WDJ170502.02+203150.39 4561796124994932736 DA H 8279 166 5.777 0.516 0.162 0.012 8979 7.968 0.579
WDJ170506.43+251605.85 4572886383388280320 DA H 7356 70 7.933 0.028 0.554 0.022 6874 7.933 0.552
WDJ170506.87+510648.84 1415625824967156736 DA H 17625 2510 7.890 0.214 0.558 0.154 17603 8.047 0.646
WDJ170508.22+605851.08 1438413066013403392 DA H 7686 106 8.087 0.035 0.647 0.031 7607 8.135 0.677
WDJ170509.17+480135.87 1408112380978088832 DA H 11369 199 7.976 0.038 0.590 0.031 11214 7.964 0.582
WDJ170509.93+290427.07 1308754742152896768 DA H 9490 111 7.500 0.085 0.354 0.046 10366 7.560 0.381
WDJ170512.57+310804.40 1310196545494093696 DA H 10419 198 7.648 0.177 0.419 0.110 10889 7.870 0.530
WDJ170513.26+042345.21 4391500847801807104 DA H 8320 36 7.969 0.007 0.577 0.006 8104 7.940 0.560
WDJ170513.46+480817.00 1408160690769777152 DC [logH/He=-1.27] 6087 58 7.808 0.044 0.464 0.033 0 0.000 0.000
WDJ170513.90+042138.98 4391500156312747008 DA H 10551 154 8.031 0.052 0.620 0.043 10415 8.068 0.642
WDJ170515.06+285958.76 1308753230324383488 DA H 7723 39 7.936 0.012 0.557 0.010 7537 8.001 0.594
WDJ170519.68+434026.68 1355415266855779584 DA H 10654 87 7.797 0.072 0.490 0.052 10702 8.264 0.767
WDJ170521.99+344658.65 1338030197019389952 DA H 10122 120 7.994 0.051 0.597 0.041 10034 7.907 0.547
WDJ170527.33+412959.06 1354247168894070912 DA H 12876 294 6.957 0.180 0.224 0.030 11198 7.760 0.474
WDJ170535.26+073940.16 4442840202504805376 DA H 10623 118 7.912 0.064 0.552 0.049 10889 8.055 0.636
WDJ170535.71+260515.60 4573082405694662528 DA H 9197 208 8.031 0.077 0.617 0.065 8851 8.301 0.787
WDJ170536.64+281841.79 1308459450271096192 DC [logH/He=-3.23] 8326 154 7.737 0.114 0.434 0.077 0 0.000 0.000
WDJ170537.25+472117.20 1360029088228157440 DA H 10662 306 8.038 0.095 0.624 0.079 11098 7.778 0.483
WDJ170538.65+054914.20 4392912650795934848 DC [logH/He=0.03] 5450 14 8.178 0.011 0.683 0.010 0 0.000 0.000
WDJ170540.36+311551.10 1310205543449391360 DB He 14358 774 6.684 0.408 0.220 0.043 17217 8.866 1.125
WDJ170545.22+071534.15 4394755878962192384 DA H 12602 422 8.131 0.104 0.686 0.089 11798 8.048 0.633
WDJ170546.42+385341.65 1341328014644094592 DA H 10350 200 7.918 0.082 0.554 0.064 11524 8.047 0.632
WDJ170546.84+052351.37 4392749132801732352 DA H 7802 104 8.369 0.045 0.830 0.040 7658 8.455 0.886
WDJ170548.93+501413.47 1409327272607412352 DA H 8159 247 7.449 0.139 0.329 0.072 7867 6.959 0.200
WDJ170551.60+294803.62 1309166367522265216 DC [logH/He=-4.44] 10106 284 8.152 0.105 0.674 0.093 0 0.000 0.000
WDJ170551.66+572452.09 1433497080806535680 DA H 6309 98 7.961 0.057 0.566 0.046 6347 7.961 0.566
WDJ170552.58+260551.20 4573071139998034048 DA H 6052 28 8.235 0.008 0.737 0.008 6045 8.235 0.737
WDJ170554.61+155159.98 4546073005638351104 DC [logH/He=-4.31] 9908 192 7.300 0.086 0.270 0.035 0 0.000 0.000
WDJ170555.28+150125.05 4545865782056496896 DA H 11899 424 7.829 0.182 0.511 0.130 11510 8.283 0.781
WDJ170555.43+542151.70 1420091216565514112 DA H 7411 99 8.058 0.030 0.628 0.026 7120 7.711 0.436
WDJ170555.53+392807.51 1353379344983021056 DA H 11690 168 8.258 0.036 0.765 0.032 12632 8.466 0.902
WDJ170559.28+173349.84 4559941974735745024 DA H 10763 62 8.042 0.010 0.627 0.009 10604 8.017 0.612
WDJ170559.95+383115.75 1341260635196584192 DB He 10462 78 7.914 0.015 0.532 0.012 11370 7.914 0.534
WDJ170600.97+260137.61 4573069830031170816 DA H 8211 170 7.792 0.102 0.480 0.073 8281 7.752 0.460
WDJ170601.38+292846.36 1309145717322624768 DA H 4697 1207 7.047 0.887 0.264 0.498 5452 7.047 0.200
WDJ170602.45+380739.07 1341234173901334784 DA H 11688 248 7.860 0.115 0.527 0.084 11452 7.877 0.535
WDJ170604.93+423822.00 1355079434773397120 DA+DB [logH/He=-5.30] 10604 130 7.352 0.053 0.308 0.024 11775 7.405 0.331
WDJ170609.25+135438.21 4544602447492272896 DC [logH/He=-3.73] 8939 130 7.963 0.055 0.557 0.045 0 0.000 0.000
WDJ170609.50+162911.84 4547796868071145984 DA H 8367 100 7.873 0.031 0.523 0.024 8660 7.983 0.587
WDJ170611.35+470301.50 1359962984387853568 DA H 6208 73 7.840 0.057 0.498 0.043 6425 7.840 0.499
WDJ170612.10+121840.93 4541161624635884288 DA H 8251 170 8.142 0.090 0.683 0.078 8271 7.643 0.408
WDJ170614.96+414243.96 1354210545709538304 DA H 10869 158 8.212 0.037 0.733 0.033 10862 8.026 0.618
WDJ170615.22+190827.42 4560759285530255104 DA H 12931 391 8.308 0.117 0.800 0.102 15282 7.940 0.579
WDJ170615.93+233342.48 4571407952565879296 DA H 10623 136 7.961 0.046 0.579 0.037 10987 8.082 0.652
WDJ170617.94+535917.19 1419891827004109440 DA H 8057 196 7.858 0.087 0.514 0.066 7982 8.308 0.790
WDJ170621.38+124602.14 4544277782323169152 DA H 8412 58 8.363 0.012 0.827 0.012 8087 8.497 0.915
WDJ170628.03+161729.31 4546102073975936000 DA H 12016 222 7.704 0.069 0.450 0.044 11555 8.463 0.898
WDJ170629.72+415026.20 1354258473248294912 DC [logH/He=-0.38] 5719 23 7.930 0.010 0.529 0.008 0 0.000 0.000
WDJ170633.09+353901.98 1338448561193100800 DC [logH/He=0.02] 5300 44 7.812 0.162 0.462 0.120 0 0.000 0.000
WDJ170633.97+171645.27 4547923140110527872 DA H 9520 136 7.676 0.090 0.428 0.057 10872 7.982 0.592
WDJ170636.87+501751.78 1415331911764681600 DA H 8712 202 7.649 0.161 0.413 0.104 8456 8.045 0.623
WDJ170637.49+585857.84 1436851072307538688 DA H 9447 96 7.971 0.023 0.582 0.019 9743 7.961 0.576
WDJ170637.75+182745.20 4560149194014949248 DA H 11715 164 8.345 0.032 0.822 0.028 11900 8.279 0.779
WDJ170638.45+072321.69 4394781408248033280 DC [logH/He=-4.30] 9890 383 7.605 0.229 0.379 0.126 0 0.000 0.000
WDJ170639.53+534708.10 1419827230695559424 DA H 6494 144 7.795 0.099 0.475 0.072 7182 7.218 0.250
WDJ170642.01+373722.25 1339531240844978688 DA H 8151 70 8.022 0.071 0.608 0.060 8376 7.988 0.589
WDJ170643.45+303550.49 1309279312278448384 DA H 7426 87 8.022 0.039 0.606 0.033 7159 7.406 0.309
WDJ170644.59+270024.67 4574839773168096640 DZ [logCa/He=-8.76]+[logH/He=-5.0] 8659 472 7.871 0.145 0.504 0.110 0 0.000 0.000
WDJ170646.66+374751.33 1339537799262881024 DA H 8789 99 7.895 0.056 0.537 0.043 8508 7.919 0.549
WDJ170647.68+092445.79 4443674422595217280 DA H 11595 203 7.834 0.053 0.513 0.039 12437 8.079 0.654
WDJ170649.68+101203.58 4443879893828222720 DA H 9016 150 7.907 0.062 0.544 0.048 9772 7.745 0.461
WDJ170651.21+565848.01 1433422558829749248 DB He 12432 459 7.603 0.176 0.386 0.099 13876 7.603 0.390
WDJ170656.50+101048.85 4443879000475014912 DA H 9838 384 6.130 0.632 0.172 0.048 12282 8.183 0.718
WDJ170657.47+051040.74 4391988240693659904 DA H 10442 126 7.826 0.037 0.505 0.027 12887 7.838 0.519
WDJ170658.81+161005.32 4546096576419221504 DA H 11627 311 7.611 0.179 0.408 0.103 11654 8.207 0.732
WDJ170659.07+214211.66 4568071484530665728 DAM H 13653 414 6.952 0.140 0.226 0.025 12630 7.696 0.448
WDJ170659.72+500227.46 1415275596154655488 DA H 13174 599 8.897 0.057 1.151 0.032 14226 8.438 0.886
WDJ170701.26+165334.16 4547845457039993984 DA H 12722 305 7.922 0.088 0.563 0.067 13598 8.089 0.662
WDJ170702.92+104531.76 4444685011216258304 DC [logH/He=-3.25] 8361 151 8.142 0.093 0.665 0.083 0 0.000 0.000
WDJ170703.10+461418.94 1359680684777708928 DA H 7956 187 7.925 0.065 0.551 0.051 8362 8.083 0.646
WDJ170703.14+291915.71 1308951859675954432 DAM H 15544 1936 7.462 0.211 0.364 0.106 10626 8.471 0.902
WDJ170703.99+641334.12 1632041328568823424 DA H 7712 46 7.975 0.014 0.579 0.012 7662 8.199 0.718
WDJ170710.43+553901.95 1432358575171484800 DA H 9071 111 7.040 0.124 0.220 0.040 9593 7.503 0.356
WDJ170714.28+080324.05 4442952631866205568 DA H 8911 160 8.530 0.050 0.938 0.042 8360 8.395 0.848
WDJ170715.18+312941.65 1310186370715704576 DA H 11113 125 7.714 0.044 0.452 0.029 10760 8.226 0.742
WDJ170725.78+714851.34 1651795287616175360 DA H 9826 178 7.038 0.135 0.263 0.026 10088 8.029 0.617
WDJ170726.11+282542.10 1308477111170878208 DA H 10470 264 7.805 0.140 0.494 0.099 11286 8.018 0.614
WDJ170726.56+205109.44 4561784648844256384 DA H 7314 122 8.268 0.102 0.763 0.091 6168 8.268 0.759
WDJ170730.93+314203.52 1310242205290867072 DB He 12450 350 7.554 0.194 0.367 0.103 13521 8.540 0.932
WDJ170731.47+151355.88 4545219578457440896 DA H 15128 524 7.227 0.208 0.293 0.074 21247 7.559 0.420
WDJ170733.26+264016.89 4574623611759629568 DA H 9324 178 8.011 0.086 0.605 0.071 9163 7.552 0.373
WDJ170735.64+065610.02 4394681936803736960 DA H 11619 258 7.880 0.100 0.537 0.076 11988 7.821 0.507
WDJ170737.47+104608.05 4444685801489618688 DA H 15333 405 7.958 0.106 0.589 0.083 15886 7.920 0.570
WDJ170738.96+145320.12 4545191991882663936 DZ: [logCa/He=-10.17]+[logH/He=-2.0] 5105 57 8.072 0.043 0.613 0.039 0 0.000 0.000
WDJ170741.11+294242.94 1309153001583942144 DZ [logCa/He=-8.85]+[logH/He=-6.0] 11394 434 8.155 0.216 0.679 0.182 0 0.000 0.000
WDJ170741.17+410309.69 1353986584638974720 DA H 11695 174 8.128 0.038 0.682 0.032 12154 8.160 0.703
WDJ170741.85+390032.07 1341344953994673152 DB He 12032 176 7.843 0.071 0.498 0.052 13184 7.835 0.496
WDJ170742.54+162707.44 4547611050606915200 DB He 12252 454 7.821 0.169 0.487 0.117 12624 7.719 0.438
WDJ170742.75+065955.28 4394708634323642496 DC [logH/He=-1.16] 6042 47 8.033 0.034 0.592 0.030 0 0.000 0.000
WDJ170745.04+062744.14 4394463924263835392 DB He 11105 606 6.304 0.485 0.181 0.046 12308 6.304 0.200
WDJ170747.37+095243.31 4443762658399947008 DB He 13553 390 7.500 0.188 0.349 0.089 16661 7.546 0.376
WDJ170747.70+130805.65 4544315646756886912 DA H 11984 140 7.986 0.014 0.598 0.011 11656 8.052 0.636
WDJ170751.89+131212.51 4544316467092531968 DBAZ [logCa/He=-6.95]+[logH/He=-5.0] 13710 954 7.894 0.290 0.528 0.211 0 0.000 0.000
WDJ170752.21+355039.86 1338480073371015296 DC [logH/He=-1.53] 6209 49 8.147 0.038 0.665 0.035 0 0.000 0.000
WDJ170752.68+355329.18 1338480275231994880 DA H 9671 164 7.090 0.112 0.234 0.032 10183 7.888 0.537
WDJ170753.10+062251.69 4394459629296501632 DB He 13281 395 7.453 0.126 0.332 0.061 15664 7.677 0.426
WDJ170753.18+192104.81 4560781108262322304 DA H 11072 193 8.203 0.049 0.728 0.043 11335 8.160 0.701
WDJ170754.07+161338.31 4547587071806562944 DA H 9263 234 8.031 0.098 0.617 0.081 9960 7.491 0.353
WDJ170757.90+212947.27 4567874431432245504 DA H 8430 91 7.986 0.054 0.588 0.045 8336 8.054 0.628
WDJ170757.96+212000.19 4567854640222849920 DA H 10871 135 8.079 0.039 0.650 0.034 11375 8.332 0.813
WDJ170759.77+611120.31 1438421415429929984 DA H 7704 190 7.943 0.050 0.561 0.040 7842 7.864 0.517
WDJ170800.48+471325.32 1359985623159034496 DA H 7550 138 8.427 0.042 0.868 0.038 7851 8.864 1.132
WDJ170801.88+223935.18 4568283071798963584 DA H 6174 62 7.869 0.047 0.513 0.037 6281 7.869 0.514
WDJ170802.50+254851.06 4573025128011305600 DA H 9550 264 8.034 0.131 0.619 0.108 9530 8.229 0.742
WDJ170803.09+604342.52 1438347438913028224 DA H 13234 498 8.018 0.143 0.619 0.116 10958 7.679 0.435
WDJ170803.73+203009.63 4561760253427721472 DA H 6085 76 7.740 0.085 0.445 0.060 5914 7.740 0.444
WDJ170804.21+064508.99 4394490832237094144 DZA [logCa/H=-8.87] 5280 18 7.918 0.011 0.521 0.009 0 0.000 0.000
WDJ170806.32+373629.54 1341017780565433216 DA H 10955 202 7.938 0.061 0.567 0.048 10872 8.150 0.694
WDJ170813.01+375031.23 1341024545137957120 DA H 6565 52 7.982 0.032 0.580 0.026 6581 7.982 0.580
WDJ170814.78+185301.28 4560543162775453312 DA H 10184 114 7.930 0.044 0.560 0.035 10425 7.962 0.579
WDJ170817.17+192054.92 4560778389543325440 DA H 7122 102 8.023 0.046 0.606 0.039 7488 8.361 0.824
WDJ170821.43+542355.92 1419996177529184128 DZ [logCa/He=-8.39]+[logH/He=-3.0] 5635 106 8.102 0.065 0.634 0.057 0 0.000 0.000
WDJ170822.87+205447.84 4561788909448806656 DA H 8891 182 7.989 0.100 0.591 0.083 9262 8.676 1.028
WDJ170825.40+651509.43 1632422270692428544 DB He 11720 148 8.015 0.025 0.593 0.021 11800 8.015 0.593
WDJ170826.85+381955.94 1341075363191433344 DA H 7885 138 7.859 0.077 0.514 0.059 7735 7.741 0.452
WDJ170828.52+330001.11 1334537667052913024 DA H 17775 952 8.159 0.276 0.713 0.222 20712 8.057 0.658
WDJ170829.61+175844.23 4548063194702806528 DA H 10992 398 7.716 0.120 0.452 0.079 13759 8.146 0.698
WDJ170829.92+360052.99 1338576791736533248 DA H 7797 164 8.196 0.068 0.716 0.060 7718 7.891 0.531
WDJ170831.36+625451.08 1630980639149463424 DA H 12475 492 7.062 0.213 0.243 0.041 16297 7.576 0.409
WDJ170834.24+382321.96 1341077772668845440 DA H 9524 87 7.924 0.026 0.555 0.021 9833 7.917 0.552
WDJ170835.89+115637.78 4541081020986531712 DA H 12295 166 7.924 0.029 0.563 0.022 12131 8.000 0.606
WDJ170836.44+494615.08 1414508961671724544 DA H 6655 74 8.060 0.043 0.627 0.038 6728 8.060 0.628
WDJ170837.05+250849.46 4572218223915093888 DAM H 28240 1849 7.802 0.331 0.542 0.204 37664 7.881 0.602
WDJ170837.70+135419.06 4544781045116399104 DA H 5979 54 7.600 0.058 0.379 0.036 6223 7.600 0.381
WDJ170837.74+071743.59 4394721347424880896 DA: H 5888 105 8.244 0.063 0.742 0.057 5915 8.244 0.742
WDJ170839.45+351748.28 1338257314888661504 DB He 16830 1054 7.554 0.273 0.379 0.137 16378 7.885 0.528
WDJ170843.01+614845.38 1438671554325553920 DA H 13988 274 7.492 0.055 0.369 0.029 15061 7.577 0.405
WDJ170843.67+115415.76 4541079990194374528 DA H 7745 100 7.261 0.079 0.266 0.032 5654 7.261 0.252
WDJ170846.33+291333.37 1308938665537186688 DA H 6648 92 7.988 0.052 0.584 0.043 7045 8.035 0.613
WDJ170848.45+082404.79 4442989534221642496 DA H 10382 478 7.528 0.399 0.369 0.216 11540 7.802 0.496
WDJ170849.32+645652.46 1632224118080638592 DA H 6724 66 8.106 0.023 0.656 0.020 6708 8.106 0.656
WDJ170850.21+673458.36 1635918683308615936 DA H 7408 92 7.875 0.036 0.521 0.029 7359 8.461 0.890
WDJ170851.79+141222.49 4544822311162418816 DA H 10770 359 8.278 0.111 0.776 0.097 10248 8.115 0.671
WDJ170852.05+540644.99 1419974187296431232 DA H 11092 582 8.204 0.102 0.729 0.089 14879 7.787 0.498
WDJ170852.17+271948.52 4574863923770537088 DC [logH/He=-2.73] 7474 147 7.409 0.114 0.294 0.056 0 0.000 0.000
WDJ170854.94+573416.25 1433477774929352960 DA H 11053 196 7.774 0.102 0.480 0.072 10371 7.557 0.380
WDJ170855.85+432729.68 1355253393832857088 DA H 6584 66 8.032 0.031 0.610 0.027 6689 8.032 0.610
WDJ170856.53+114253.33 4540880909870214400 DA H 7320 93 8.218 0.042 0.729 0.038 7397 8.414 0.859
WDJ170857.92+073647.83 4394840816234667648 DA H 11527 1324 8.066 0.308 0.644 0.244 10959 7.936 0.566
WDJ170859.28+731334.99 1655135878820316544 DA H 7429 197 7.858 0.105 0.512 0.080 7886 7.766 0.466
WDJ170900.13+315856.91 1334224310534795008 DA H 9529 137 7.442 0.102 0.333 0.052 10269 7.945 0.569
WDJ170900.54+233242.03 4571723134445705856 DC [logH/He=-1.73] 6352 38 8.056 0.017 0.608 0.015 0 0.000 0.000
WDJ170903.81+102135.52 4443897039336056320 DB He 17577 718 7.326 0.364 0.308 0.112 17624 8.383 0.834
WDJ170904.48+512133.33 1415598543335146496 DA H 7272 163 7.949 0.064 0.563 0.051 7679 7.859 0.513
WDJ170904.49+273301.80 4574973363832692224 DA H 10538 94 8.093 0.021 0.658 0.018 10441 8.153 0.695
WDJ170907.31+351528.18 1338257521047068160 DA H 9542 125 7.534 0.086 0.368 0.048 10695 7.913 0.552
WDJ170907.53+104858.75 4444677726951153536 DA H 6164 62 8.005 0.044 0.591 0.037 6050 8.005 0.591
WDJ170907.54+210853.16 4567803787808520192 DB He 12205 282 8.128 0.112 0.663 0.096 11180 7.470 0.331
WDJ170907.66+304844.54 1309390942771595392 DA H 10445 119 8.085 0.028 0.652 0.024 10581 8.123 0.676
WDJ170907.86+295255.56 1308996870933081472 DC [logH/He=-4.99] 11077 325 7.629 0.202 0.393 0.118 0 0.000 0.000
WDJ170909.72+110503.66 4540774733984289792 DA H 5620 57 8.190 0.033 0.705 0.030 5853 8.190 0.707
WDJ170910.38+231933.58 4571341505129076992 DB He 10997 99 8.042 0.007 0.607 0.006 10546 8.042 0.606
WDJ170910.42+231939.33 4571341500830941696 DA H 5399 86 7.416 0.037 0.300 0.019 5065 7.416 0.295
WDJ170913.06+112144.19 4540788924553532416 DA H 13148 629 6.938 0.349 0.259 0.069 13058 7.805 0.502
WDJ170913.90+473030.43 1359998817298807936 DA H 5438 58 8.159 0.028 0.684 0.025 5841 8.159 0.687
WDJ170916.55+194922.94 4560906448288215936 DZ [logCa/He=-9.04]+[logH/He=-2.0] 5963 52 8.152 0.034 0.667 0.031 0 0.000 0.000
WDJ170916.59+310303.11 1309406993066798080 DA H 7687 106 8.007 0.046 0.598 0.039 7498 8.088 0.647
WDJ170916.86+321417.18 1334298969950384640 DA H 8948 93 7.405 0.046 0.318 0.022 9032 8.066 0.638
WDJ170916.92+425545.23 1355169418631517568 DA H 11972 300 7.982 0.138 0.595 0.110 14176 7.812 0.509
WDJ170919.93+575408.90 1433545493677464960 DA H 13039 391 8.114 0.101 0.676 0.085 13036 8.121 0.681
WDJ170920.13+194602.03 4560888512504760448 DA H 10175 110 7.188 0.102 0.259 0.037 15612 8.060 0.649
WDJ170922.11+642132.97 1632134718338194304 DAH? H 12239 531 9.565 0.051 1.363 0.014 0 0.000 0.000
WDJ170924.55+161231.34 4547542812165709184 DA H 10055 216 7.961 0.087 0.577 0.070 10198 9.233 1.282
WDJ170926.89+374356.49 1340976819461252224 DA H 6719 57 7.736 0.055 0.446 0.039 6475 7.736 0.445
WDJ170927.20+211248.45 4567805883752607104 DC [logH/He=-4.02] 9370 181 7.956 0.055 0.553 0.044 0 0.000 0.000
WDJ170927.55+622901.44 1438756079282119424 DQ [logC/He=-5.47] 7994 104 7.945 0.037 0.544 0.030 7995 7.945 0.544
WDJ170927.86+084201.52 4443378653963091968 DA H 11287 382 7.888 0.160 0.540 0.121 14549 7.983 0.602
WDJ170930.04+154142.29 4546758830312486400 DA H 6371 38 8.335 0.009 0.804 0.008 6324 8.335 0.804
WDJ170930.70+210754.28 4567802963174790656 DA H 7530 110 8.064 0.062 0.632 0.053 7511 8.088 0.647
WDJ170936.58+120521.26 4541177228253758464 DA H 11371 232 8.270 0.062 0.772 0.054 13415 8.198 0.730
WDJ170937.77+101428.44 4443845396649109632 DB He 14750 990 7.724 0.340 0.445 0.196 16373 7.948 0.563
WDJ170938.81+305024.27 1309388984266514304 DA H 11104 226 7.957 0.079 0.578 0.063 10928 7.982 0.592
WDJ170939.94+295418.53 1308997867365497472 DA H 16016 562 8.655 0.100 1.023 0.075 18859 9.121 1.248
WDJ170940.26+085551.87 4443421225679238784 DA H 10812 334 7.741 0.122 0.463 0.082 11910 7.391 0.326
WDJ170943.53+552135.22 1420283012625252096 DA H 7638 76 7.980 0.028 0.582 0.022 7796 8.043 0.620
WDJ170948.87+132839.91 4544705148750824320 DA H 7174 74 7.803 0.025 0.482 0.018 7574 8.120 0.667
WDJ170950.13+222308.85 4568213154031209216 DC [logH/He=-3.26] 8377 106 8.189 0.048 0.695 0.043 0 0.000 0.000
WDJ170950.50+735759.69 1655405847579301248 DA H 6189 98 7.842 0.062 0.499 0.047 6404 7.842 0.500
WDJ170951.30+125841.35 4541297105085096832 DB He 12346 387 7.804 0.147 0.478 0.103 12255 7.453 0.328
WDJ170957.28+412403.82 1354014072429998336 DA H 10223 164 7.980 0.056 0.589 0.045 10359 7.820 0.501
WDJ170957.32+682001.00 1636757232723867264 DA H 6588 16 7.942 0.007 0.556 0.005 6564 7.942 0.556
WDJ170958.30+142553.34 4544925596536285056 DC H 4878 55 8.008 0.025 0.584 0.022 0 0.000 0.000
WDJ171000.40+680835.53 1636703219215103360 DA H 10227 181 8.097 0.046 0.660 0.040 10430 7.849 0.517
WDJ171001.75+091400.57 4443480049552291584 DB He 11928 283 7.894 0.161 0.524 0.122 12926 7.894 0.526
WDJ171002.80+242451.09 4571839476519361664 DA H 8574 165 7.944 0.087 0.564 0.069 8714 7.871 0.523
WDJ171004.83+275956.16 4575013319911899904 DZA [logCa/He=-9.16]+[logH/He=-4.0] 8915 163 7.872 0.064 0.505 0.049 0 0.000 0.000
WDJ171005.67+210625.78 4567791731839050368 DA H 10117 80 7.084 0.027 0.235 0.008 10389 7.591 0.394
WDJ171008.48+085046.07 4443405042242351104 DA H 6279 108 7.755 0.071 0.454 0.050 7080 7.209 0.247
WDJ171008.57+620556.08 1438685710537837824 DA H 8806 188 8.034 0.076 0.617 0.064 8747 7.994 0.593
WDJ171011.26+284724.83 4575478275892041216 DA H 6382 48 7.869 0.061 0.514 0.047 6726 7.869 0.516
WDJ171011.59+414754.37 1354126909810523520 DAM H 13058 476 7.760 0.069 0.480 0.048 14747 8.123 0.685
WDJ171011.86+092107.91 4443485547110584192 DA H 10762 152 7.688 0.112 0.438 0.073 12025 8.268 0.772
WDJ171016.82+290316.65 1308874795076657920 DBA [logH/He=-5.44] 11725 185 8.081 0.022 0.633 0.019 11475 8.094 0.640
WDJ171016.99+222023.85 4568210435312999552 DA H 10632 156 7.609 0.077 0.403 0.046 11147 8.196 0.724
WDJ171019.28+284524.90 4575477245099881088 DA H 10168 306 7.963 0.139 0.579 0.111 9683 7.580 0.387
WDJ171020.33+232423.87 4568715695264970624 DQ [logC/He=-5.88] 7507 78 7.704 0.055 0.416 0.038 7507 7.704 0.416
WDJ171020.73+513417.62 1415654279126087168 DA H 11618 184 7.847 0.026 0.520 0.020 13228 8.116 0.678
WDJ171022.20+144748.26 4545129525878439680 DA H 12576 160 8.103 0.019 0.669 0.016 11174 8.743 1.069
WDJ171022.89+320033.41 1334244887721271936 DA H 10563 122 7.929 0.093 0.561 0.074 10529 8.076 0.647
WDJ171026.93+095803.62 4443799358897171968 DA H 12353 309 8.241 0.109 0.755 0.095 14443 8.069 0.652
WDJ171027.75+681654.67 1636753040835770496 DA H 7762 242 7.991 0.089 0.588 0.073 7506 7.682 0.423
WDJ171028.56+121924.50 4541188429528480768 DA H 8313 192 7.936 0.071 0.558 0.057 8144 8.011 0.602
WDJ171029.99+191314.73 4560670053288871424 DA H 6529 77 7.898 0.075 0.531 0.059 6247 7.898 0.530
WDJ171030.12+191332.18 4560670053288877056 DA H 7957 86 7.876 0.039 0.524 0.031 8168 8.294 0.781
WDJ171033.87+161852.81 4547565317794407424 CV H 6756 194 6.337 0.380 0.181 0.019 0 0.000 0.000
WDJ171033.87+161852.81 4547565317794407424 CV He 6695 233 6.363 0.381 0.184 0.021 0 0.000 0.000
WDJ171033.94+311349.14 1333422762261392640 DA H 8758 211 7.565 0.137 0.377 0.079 7008 8.289 0.776
WDJ171034.20+582921.98 1434134900630000896 DC [logH/He=-4.92] 10933 412 7.718 0.167 0.433 0.111 0 0.000 0.000
WDJ171034.96+183641.70 4560494273168880768 DA H 12022 307 7.918 0.113 0.559 0.087 15078 8.155 0.706
WDJ171046.79+260039.06 4573784168991941632 DA H 13653 568 7.800 0.183 0.501 0.127 14979 8.309 0.803
WDJ171048.21+111339.00 4540791364094687232 DA H 19380 712 7.812 0.224 0.523 0.140 22343 7.884 0.567
WDJ171054.71+322001.14 1334260177805941376 DAH H 9350 74 8.266 0.014 0.765 0.013 0 0.000 0.000
WDJ171100.48+263334.12 4574579974891723136 DC [logH/He=0.00] 5181 22 8.093 0.025 0.627 0.022 0 0.000 0.000
WDJ171101.32+672354.89 1635859515839079424 DA H 10140 194 7.570 0.111 0.384 0.065 10522 8.023 0.615
WDJ171101.52+654549.87 1632520814421345152 DAHe H 7952 104 8.340 0.028 0.811 0.025 0 0.000 0.000
WDJ171107.65+421006.26 1354327467602828672 DA H 7566 58 7.402 0.085 0.310 0.041 8010 7.836 0.502
WDJ171113.00+654158.28 1632472715084508800 DA H 11398 98 8.408 0.010 0.862 0.009 11514 8.363 0.833
WDJ171115.74+163427.24 4547669462161154816 DC [logH/He=-1.88] 6541 148 8.080 0.075 0.623 0.067 0 0.000 0.000
WDJ171121.49+151810.44 4546684024866287104 DC [logH/He=-3.56] 8749 599 7.936 0.421 0.540 0.307 0 0.000 0.000
WDJ171125.96+614128.86 1438470824734365824 DA H 9148 223 7.603 0.147 0.394 0.088 8961 7.718 0.445
WDJ171126.10+755828.24 1656655197730109696 DA H 9684 203 6.905 0.102 0.240 0.025 10059 7.906 0.546
WDJ171126.66+411537.29 1354053276890348288 DA H 10444 77 8.032 0.014 0.621 0.012 10437 8.001 0.602
WDJ171126.86+202722.20 4566955999923881344 DAZ [logCa/He=-8.52]+[logH/He=0.0] 7114 38 8.174 0.010 0.701 0.009 0 0.000 0.000
WDJ171128.27+271619.76 4574753392788056960 DC [logH/He=-2.21] 7025 42 8.067 0.013 0.615 0.011 0 0.000 0.000
WDJ171131.77+540506.67 1419916978331710592 DA H 11975 158 8.095 0.037 0.663 0.031 12021 8.001 0.606
WDJ171133.45+454539.51 1364683492747898880 DA H 6779 89 8.186 0.056 0.707 0.050 6401 8.186 0.706
WDJ171133.69+265726.74 4574693327668644736 DA H 10817 253 8.122 0.071 0.677 0.060 11041 7.810 0.498
WDJ171135.27+294046.24 1309020750950641664 DC H 4877 64 8.088 0.072 0.634 0.064 0 0.000 0.000
WDJ171135.53+520921.13 1415774533915046912 DB He 11636 551 7.892 0.188 0.523 0.142 11887 7.892 0.523
WDJ171139.83+220152.94 4567999535238106880 DZ [logCa/He=-8.84]+[logH/He=-4.0] 8722 178 8.127 0.104 0.656 0.090 0 0.000 0.000
WDJ171140.47+172340.51 4547787900180366464 DA H 7368 337 7.767 0.204 0.464 0.143 7734 7.733 0.448
WDJ171141.43+151740.08 4546671689718696192 DB He 16684 1094 7.450 0.267 0.342 0.127 15214 8.204 0.715
WDJ171144.07+652154.35 1632449621043217664 DA H 8303 258 7.734 0.087 0.451 0.060 9168 7.833 0.504
WDJ171145.08+301320.07 1309111357581001088 CV H 8628 218 7.346 0.194 0.296 0.085 0 0.000 0.000
WDJ171145.08+301320.07 1309111357581001088 CV He 8814 218 7.352 0.176 0.281 0.060 0 0.000 0.000
WDJ171145.51+093225.31 4443586358581794176 DA H 7714 42 7.991 0.014 0.588 0.012 0 0.000 0.000
WDJ171145.95+111741.22 4540048162955642624 DA H 9691 180 7.978 0.085 0.586 0.070 9402 7.878 0.529
WDJ171147.73+235149.39 4568758816736322048 DA H 12511 992 7.661 0.325 0.432 0.178 14896 7.764 0.487
WDJ171148.44+094635.15 4443616423353783936 DA H 7239 132 7.771 0.122 0.466 0.087 7500 7.775 0.469
WDJ171149.80+733723.43 1655288642216180352 DC [logH/He=-2.20] 7010 128 8.135 0.062 0.658 0.055 0 0.000 0.000
WDJ171150.78+634858.60 1631302864775231744 DC [logH/He=-3.17] 8230 174 8.176 0.079 0.687 0.071 0 0.000 0.000
WDJ171151.82+273537.96 4574797849992697728 DA H 10384 87 7.878 0.081 0.532 0.061 10228 7.989 0.594
WDJ171203.41+372628.91 1340215819976142464 DA H 9353 167 7.923 0.089 0.554 0.070 9925 7.372 0.311
WDJ171207.75+262642.69 4573823957569273600 DA H 17494 704 7.838 0.176 0.531 0.123 23522 7.680 0.475
WDJ171208.34+161438.44 4546804322604664960 DA H 14457 1410 6.705 0.426 0.223 0.062 20721 7.881 0.562
WDJ171210.44+562924.89 1432420624562923520 DA H 7072 43 7.901 0.014 0.535 0.011 7077 7.912 0.541
WDJ171211.99+163523.66 4547658746219944832 DA H 10175 66 7.112 0.019 0.242 0.006 11043 7.998 0.602
WDJ171213.89+585254.50 1434196576360632960 DA H 5851 64 8.065 0.054 0.627 0.047 6136 8.065 0.628
WDJ171214.92+265144.81 4574679549412992768 DA H 10806 304 7.589 0.161 0.395 0.092 11497 7.794 0.492
WDJ171221.36+213547.04 4567923806376275840 DC [logH/He=-3.72] 8928 180 8.072 0.082 0.622 0.070 0 0.000 0.000
WDJ171221.58+502551.56 1414552156158681088 DC [logH/He=-4.10] 9523 328 7.931 0.155 0.539 0.118 0 0.000 0.000
WDJ171221.97+340610.52 1335069349644072064 DQ [logC/He=-5.56] 7982 80 7.963 0.041 0.554 0.033 7982 7.963 0.554
WDJ171225.10+723402.92 1652043330567438336 DA H 5678 47 8.090 0.032 0.642 0.029 5908 8.090 0.643
WDJ171225.80+154058.74 4546722851369570176 DA H 8465 144 7.530 0.061 0.361 0.034 8453 7.986 0.588
WDJ171227.92+471643.79 1365751255977227648 DA H 11077 317 7.756 0.095 0.472 0.064 11836 8.121 0.678
WDJ171228.66+525738.06 1418873816675516416 DA H 9845 240 7.936 0.077 0.562 0.061 10293 7.879 0.532
WDJ171229.81+400813.77 1341824920883201408 DA H 7192 128 7.175 0.128 0.239 0.048 7146 7.490 0.340
WDJ171230.68+272735.63 4574781460398121984 DBA [logH/He=-4.88] 11597 350 7.498 0.174 0.342 0.089 11432 7.551 0.362
WDJ171233.31+425049.20 1354425672030028416 DC [logH/He=-5.82] 12334 816 8.672 0.092 1.014 0.071 0 0.000 0.000
WDJ171236.29+392109.75 1341599143042727680 DAH H 6092 28 8.114 0.014 0.659 0.013 0 0.000 0.000
WDJ171243.26+120152.04 4540953198463321600 DA H 10599 252 6.567 0.329 0.184 0.039 11368 8.041 0.628
WDJ171248.78+164600.02 4547667881613361792 DA H 11641 449 7.619 0.107 0.411 0.065 12899 7.996 0.606
WDJ171249.22+645515.91 1632190312394731648 DB He 15550 866 8.125 0.126 0.666 0.105 16778 8.519 0.921
WDJ171255.03+355914.56 1338388813904333952 DQ [logC/He=-5.87] 8263 42 7.899 0.010 0.519 0.008 8264 7.899 0.519
WDJ171255.88+110436.75 4540026104002347136 DA H 11145 273 6.936 0.139 0.212 0.034 11071 7.834 0.511
WDJ171258.67+330832.11 1334450049720135296 DA H 7073 122 8.258 0.059 0.755 0.054 7378 7.004 0.201
WDJ171302.88+252308.13 4573501010388514176 DA H 9848 149 8.100 0.071 0.660 0.060 9509 7.865 0.522
WDJ171304.92+172618.28 4548148952310276352 DA H 12167 711 6.293 0.579 0.180 0.024 10347 7.453 0.341
WDJ171308.41+431342.47 1354455423269730688 DA H 6485 61 7.920 0.039 0.543 0.032 6455 7.920 0.543
WDJ171308.65+451403.21 1364594672823798400 DA H 6331 46 7.953 0.024 0.562 0.019 6207 7.953 0.561
WDJ171309.21+520009.16 1415759621788446464 DA H 7364 98 7.922 0.048 0.547 0.038 7032 8.097 0.651
WDJ171309.57+212051.01 4567162772529696512 DA H 5841 51 7.887 0.062 0.522 0.048 5756 7.887 0.521
WDJ171312.40+321436.80 1333589338273169408 DB He 11176 191 8.117 0.063 0.654 0.055 10729 8.117 0.653
WDJ171315.83+405345.85 1342008814203085440 DA H 8809 62 8.543 0.010 0.945 0.008 8794 8.630 1.000
WDJ171321.72+543154.61 1419967384068580864 DC [logH/He=-3.73] 8933 352 7.914 0.103 0.529 0.081 0 0.000 0.000
WDJ171322.16+325723.61 1334398716270354432 DA H 12829 454 7.058 0.221 0.244 0.046 11302 7.985 0.595
WDJ171322.70+532249.22 1419096399060628224 DA H 7859 146 7.862 0.078 0.515 0.059 8039 8.131 0.675
WDJ171323.40+735500.20 1655308570864466176 DC [logH/He=-1.85] 6506 95 8.004 0.054 0.576 0.045 0 0.000 0.000
WDJ171324.77+345030.90 1335254720432406400 DA H 14979 360 7.941 0.098 0.579 0.075 16849 8.137 0.698
WDJ171325.79+260925.11 4573756165804347776 DA H 8396 92 7.140 0.135 0.237 0.043 8379 7.518 0.356
WDJ171326.50+444843.49 1361567957830658432 DA H 8904 150 7.362 0.097 0.303 0.045 9416 8.145 0.687
WDJ171330.21+335540.45 1335071381164641280 DA H 11373 88 8.290 0.008 0.785 0.008 11633 8.288 0.784
WDJ171332.44+493749.53 1414363413824188160 DA H 5345 100 7.936 0.036 0.546 0.029 5859 7.936 0.550
WDJ171332.92+201342.70 4566748737682819200 DA H 6729 52 7.921 0.031 0.545 0.025 6512 7.921 0.544
WDJ171333.63+225722.21 4568444184613429376 DA H 11577 308 8.035 0.068 0.625 0.056 10884 7.950 0.574
WDJ171333.85+092948.80 4443546982323072640 DA H 9769 116 7.712 0.035 0.446 0.023 10594 8.385 0.846
WDJ171335.22+124257.48 4541415680545226624 DC H 4862 18 8.018 0.013 0.590 0.011 0 0.000 0.000
WDJ171335.61+224647.55 4568437381385140992 DA H 11350 145 8.195 0.026 0.724 0.023 11005 8.206 0.730
WDJ171335.85+231406.54 4568662643829911808 DC [logH/He=-3.44] 8612 138 7.964 0.054 0.556 0.045 0 0.000 0.000
WDJ171337.30+183315.57 4548565357979260672 DA H 8953 154 7.952 0.044 0.569 0.036 8762 7.955 0.571
WDJ171341.75+324009.20 1334374153353733888 DQ [logC/He=-5.34] 7965 30 7.983 0.008 0.566 0.007 7966 7.983 0.566
WDJ171342.05+451217.60 1361597266687070592 DB He 12571 222 7.807 0.064 0.480 0.046 13478 7.807 0.482
WDJ171344.79+174313.13 4548172797969782272 DA H 8668 180 7.699 0.111 0.436 0.074 9351 8.261 0.762
WDJ171353.05+193546.50 4560662464087388288 DA H 5486 16 7.551 0.007 0.354 0.004 5413 7.551 0.353
WDJ171357.61+164902.70 4547689493890394624 DA H 11261 312 7.957 0.151 0.579 0.118 11754 8.045 0.632
WDJ171400.24+291859.18 4575600944454194304 DA H 10163 167 8.014 0.133 0.609 0.106 10238 7.990 0.595
WDJ171402.83+465450.05 1364997815633280128 DA H 11193 198 7.965 0.022 0.583 0.017 13071 7.885 0.544
WDJ171403.46+261046.03 4573846600635504640 DA H 6035 43 7.767 0.042 0.459 0.030 6378 7.767 0.461
WDJ171410.16+201325.23 4566737776928451968 DA H 6973 571 7.886 0.164 0.526 0.130 7508 8.091 0.649
WDJ171412.10+635306.06 1631301116724595584 DA H 11595 304 7.837 0.117 0.514 0.084 12738 7.916 0.560
WDJ171415.37+195535.72 4566676346013838720 DA H 10215 76 8.000 0.015 0.601 0.013 10109 7.990 0.594
WDJ171415.38+140314.60 4541862941255387264 DA H 12233 585 6.607 0.297 0.196 0.021 15089 7.495 0.374
WDJ171420.34+151242.90 4546471441164772992 DA H 11801 392 7.007 0.124 0.265 0.046 10965 7.717 0.452
WDJ171425.39+181259.18 4548401736906798592 DA H 7384 90 8.284 0.042 0.773 0.038 7456 8.312 0.791
WDJ171428.83+520940.52 1415785872628725120 DA H 7437 128 8.000 0.056 0.593 0.047 7043 8.000 0.592
WDJ171429.81+362052.64 1339901054707504000 DA H 9840 276 7.357 0.183 0.306 0.084 11620 8.031 0.623
WDJ171430.49+212710.45 4567158653660872064 DC [logH/He=-2.10] 6889 22 7.999 0.006 0.574 0.005 0 0.000 0.000
WDJ171430.51+182900.91 4548515020963712384 DA H 8464 160 8.037 0.130 0.618 0.107 8736 8.372 0.834
WDJ171430.86+244201.08 4571908646968466688 DA H 10356 367 7.615 0.161 0.405 0.097 10561 7.930 0.561
WDJ171432.75+253401.43 4573531040799566976 DA H 11382 128 7.996 0.021 0.601 0.018 11024 7.937 0.566
WDJ171434.38+571330.51 1433019209861036032 DBA [logH/He=-5.55] 12057 331 8.179 0.072 0.695 0.064 12508 8.185 0.699
WDJ171435.31+292813.70 4575627676330648832 DA H 12216 281 8.095 0.078 0.663 0.066 13119 7.925 0.566
WDJ171436.41+242624.35 4568897904960033920 DC [logH/He=-1.87] 6531 252 8.014 0.106 0.582 0.090 0 0.000 0.000
WDJ171436.52+182640.53 4548513199897544960 DA H 8978 70 5.868 0.355 0.163 0.009 9159 6.069 0.200
WDJ171436.55+312436.42 1333394862154614016 DA H 7912 62 7.921 0.027 0.549 0.021 7701 8.005 0.597
WDJ171437.61+090403.10 4395458982287262464 DAM H 24659 1637 7.928 0.246 0.596 0.168 32831 7.809 0.557
WDJ171438.37+404023.92 1341953804261763072 DA H 12778 251 7.996 0.033 0.605 0.027 13415 8.075 0.654
WDJ171439.94+250220.52 4573433252983789824 DZ [logCa/He=-8.70]+[logH/He=-5.0] 7934 126 8.064 0.056 0.615 0.049 0 0.000 0.000
WDJ171440.64+291037.74 4575549022592587648 DA H 13125 294 7.888 0.110 0.546 0.081 11518 8.310 0.798
WDJ171441.12+740518.24 1655504180855034624 DA H 9362 76 7.812 0.018 0.494 0.014 10094 7.865 0.524
WDJ171444.40+295146.30 4575654610069401600 DA H 8450 143 8.152 0.049 0.690 0.043 8380 8.510 0.923
WDJ171445.69+173641.39 4548155824258846592 DA H 11664 98 8.059 0.035 0.640 0.029 11985 8.195 0.725
WDJ171447.87+392700.54 1341591961857538304 DA H 6862 110 7.777 0.086 0.467 0.062 7216 7.970 0.575
WDJ171450.80+391837.43 1341543072245722752 DAH H 6578 18 7.743 0.006 0.449 0.004 0 0.000 0.000
WDJ171452.22+341440.39 1335082990460335616 DA H 8197 50 8.087 0.020 0.648 0.018 8180 8.204 0.722
WDJ171453.22+642557.95 1631400686951002368 DA H 10137 140 7.768 0.107 0.474 0.075 14408 7.385 0.335
WDJ171457.31+373530.34 1340269799125198848 DA H 7030 118 7.439 0.085 0.320 0.043 7656 7.556 0.369
WDJ171458.50+165113.76 4546944987079186432 DA H 11660 150 7.774 0.150 0.483 0.105 12149 8.280 0.780
WDJ171501.83+151909.96 4546496489414159232 DA H 10485 110 7.243 0.059 0.276 0.022 10895 8.075 0.647
WDJ171502.95+350223.31 1335282998497182080 DA H 8359 286 8.385 0.193 0.842 0.168 8160 7.790 0.479
WDJ171503.70+115842.93 4540190962028037120 DA H 10589 88 7.106 0.066 0.243 0.020 10809 7.812 0.499
WDJ171504.60+663326.48 1637062896955456640 DA H 13158 326 8.004 0.066 0.611 0.053 14977 8.163 0.711
WDJ171504.61+150130.73 4546417736893388800 DQ [logC/He=-6.24] 6862 38 7.985 0.017 0.565 0.014 6863 7.985 0.565
WDJ171507.56+132125.67 4541741307782357120 DA H 6414 55 7.874 0.048 0.517 0.038 6870 7.874 0.519
WDJ171511.73+384205.31 1340759219238708736 DC [logH/He=-2.26] 7068 82 7.912 0.062 0.523 0.050 0 0.000 0.000
WDJ171512.45+355849.19 1339828482645788672 DAM H 16376 1158 6.824 0.601 0.254 0.084 23045 7.958 0.608
WDJ171512.50+324225.34 1333626996546948224 DZ [logCa/He=-10.10]+[logH/He=-5.0] 6653 110 8.151 0.053 0.668 0.047 0 0.000 0.000
WDJ171513.06+185204.47 4548553606950154240 DQ [logC/He=-6.03] 7224 74 7.966 0.036 0.554 0.030 7224 7.966 0.554
WDJ171513.07+094715.15 4539632616278638720 DA H 7352 77 7.794 0.059 0.478 0.043 7050 6.642 0.200
WDJ171513.64+280403.86 4575202298472648576 DZ [logCa/He=-10.97]+[logH/He=-5.0] 8297 96 8.127 0.025 0.655 0.023 0 0.000 0.000
WDJ171522.20+101646.45 4539689241128377728 DA H 12743 480 7.990 0.129 0.602 0.103 12366 8.095 0.663
WDJ171525.74+393556.24 1341617731661706880 DC [logH/He=-4.28] 9851 276 7.877 0.067 0.510 0.052 0 0.000 0.000
WDJ171525.97+104317.59 4539858497197608704 DA H 10311 206 7.919 0.147 0.555 0.114 10846 7.792 0.489
WDJ171529.48+553218.10 1420630943631194496 DA H 10657 266 8.182 0.106 0.714 0.092 11418 7.981 0.593
WDJ171534.11+372727.81 1340253203371470976 DA H 12450 158 7.998 0.018 0.605 0.015 12144 8.012 0.613
WDJ171536.13+092112.83 4395494682059262848 DA H 38826 45628 7.977 nan 0.652 0.400 16104 8.140 0.698
WDJ171536.47+212337.43 4567130199502964864 DA H 6741 120 7.607 0.108 0.387 0.068 5540 7.607 0.379
WDJ171536.52+455600.48 1364651881787479040 DA H 7742 52 7.092 0.028 0.222 0.009 8132 7.916 0.546
WDJ171537.66+121212.83 4541326345220772864 DA H 5459 26 8.094 0.010 0.642 0.010 5261 8.094 0.640
WDJ171543.80+530618.66 1418844267300642048 DA H 5535 67 7.946 0.047 0.553 0.039 6001 7.946 0.556
WDJ171544.98+254058.33 4573526818847148800 DA H 9132 204 7.723 0.064 0.449 0.043 9670 7.842 0.511
WDJ171550.47+342347.63 1334997434711296384 DA H 14134 404 7.921 0.127 0.566 0.098 15660 7.961 0.592
WDJ171551.90+394828.25 1341627391043712640 DAM H 10189 485 7.172 0.220 0.256 0.053 20139 8.535 0.954
WDJ171551.93+174501.39 4548140156218371712 DB He 11557 223 8.057 0.042 0.618 0.035 12057 8.057 0.619
WDJ171554.82+200038.26 4566703382827508096 DA H 6936 120 7.600 0.069 0.384 0.042 7126 7.420 0.314
WDJ171555.93+152228.90 4546500750021763840 DB He 12074 222 8.113 0.052 0.653 0.045 11241 8.113 0.651
WDJ171604.64+555548.08 1420690347323945728 DQ [logC/He=-5.06] 8673 138 7.946 0.055 0.546 0.044 8674 7.946 0.546
WDJ171604.67+132218.64 4541559579128957824 DA H 12278 668 6.813 0.298 0.232 0.042 17795 7.929 0.580
WDJ171607.40+675947.44 1637425563994493184 DC [logH/He=-1.27] 6085 88 7.974 0.045 0.557 0.038 0 0.000 0.000
WDJ171607.71+285006.92 4575337950720459392 DAH H 10889 98 8.464 0.030 0.898 0.025 0 0.000 0.000
WDJ171609.01+082853.58 4395192316358249728 DA H 9367 124 8.142 0.091 0.685 0.080 9965 8.137 0.684
WDJ171609.40+165437.88 4547318546154998272 DC [logH/He=-4.02] 9362 341 7.736 0.154 0.437 0.104 0 0.000 0.000
WDJ171609.74+520056.84 1415728010829183872 DBA [logH/He=-5.98] 12110 274 7.908 0.028 0.533 0.022 12750 8.041 0.611
WDJ171610.04+240049.19 4568817885425704960 DA H 11739 424 7.960 0.188 0.582 0.143 10460 8.143 0.688
WDJ171610.90+391653.68 1341550352214138496 DA H 10242 46 8.066 0.021 0.640 0.018 10207 7.976 0.586
WDJ171612.29+343107.54 1335000015988278400 DA H 8495 144 7.844 0.077 0.508 0.058 8450 7.560 0.373
WDJ171612.78+372755.84 1340066492553059712 DA H 10344 272 8.071 0.115 0.644 0.096 9736 7.874 0.528
WDJ171613.17+615313.85 1438558102765204864 He-DA [logH/He=-3.15] 8924 141 8.269 0.040 0.749 0.037 0 0.000 0.000
WDJ171615.52+115910.44 4540551807998644992 DA H 5985 80 7.965 0.052 0.567 0.043 5772 7.965 0.566
WDJ171618.31+163817.39 4546923271724370560 DA H 9240 218 8.184 0.081 0.712 0.071 8555 8.090 0.651
WDJ171621.59+180735.15 4548291648303490048 DA H 11446 178 7.593 0.164 0.399 0.093 12060 7.842 0.518
WDJ171626.11+090613.74 4395435926904556160 DA H 9143 88 7.602 0.041 0.394 0.024 9477 7.709 0.443
WDJ171626.91+182418.84 4548316975728449024 DA H 10790 134 7.966 0.023 0.582 0.019 10538 7.967 0.582
WDJ171628.63+131710.85 4541554974921114752 DA H 10381 304 7.778 0.147 0.480 0.104 11342 7.981 0.593
WDJ171630.58+075515.90 4395015432425313408 DA H 10264 270 7.644 0.172 0.416 0.108 13970 7.742 0.474
WDJ171640.98+261208.22 4573650303451549952 DA H 8416 48 7.887 0.013 0.531 0.010 8105 7.941 0.560
WDJ171641.94+412930.59 1348007784003797376 DC [logH/He=-2.30] 7108 60 8.060 0.018 0.611 0.016 0 0.000 0.000
WDJ171642.06+125757.09 4541481724254126592 DA H 14979 426 7.698 0.071 0.456 0.045 17407 7.991 0.613
WDJ171645.96+090231.81 4395422938923375616 DB He 15891 782 7.889 0.194 0.530 0.144 15270 8.188 0.705
WDJ171646.07+555515.28 1420687362321632768 DA H 5401 35 8.018 0.022 0.595 0.019 5502 8.018 0.596
WDJ171646.60+163532.80 4547250346367495168 DC [logH/He=0.00] 5161 62 7.915 0.046 0.518 0.038 0 0.000 0.000
WDJ171651.07+640317.57 1631332418446267008 DA H 9763 155 8.186 0.043 0.714 0.038 9909 7.959 0.576
WDJ171653.23+275209.64 4575139660673785216 DA H 9972 132 7.926 0.045 0.557 0.036 9793 7.944 0.567
WDJ171655.33+675819.91 1637425838872376960 DAH H 6704 87 8.283 0.038 0.770 0.035 0 0.000 0.000
WDJ171657.21+105555.06 4539868667680323712 DA H 10186 162 7.378 0.125 0.314 0.058 10495 8.201 0.726
WDJ171702.11+223538.61 4568384192510644224 DA H 9252 128 7.842 0.055 0.509 0.041 9144 7.872 0.525
WDJ171702.65+375302.99 1340289113593902080 DC [logH/He=-3.08] 8049 162 8.015 0.058 0.585 0.049 0 0.000 0.000
WDJ171702.77+393635.70 1341562343763529216 DA H 8058 141 7.974 0.097 0.579 0.079 8424 8.133 0.678
WDJ171703.43+415949.68 1348083822105314816 DA H 7873 107 8.072 0.047 0.638 0.041 7467 7.844 0.505
WDJ171703.47+090232.31 4395423557398667264 DA H 4957 20 7.278 0.024 0.322 0.009 4678 7.278 0.243
WDJ171707.27+420759.14 1348088568045466496 DA H 6941 104 8.008 0.079 0.596 0.066 6854 8.008 0.596
WDJ171707.75+121225.60 4540596097701725952 DC H 4619 30 7.943 0.026 0.544 0.022 0 0.000 0.000
WDJ171709.92+373922.62 1340093052630956416 DA H 6527 74 7.961 0.041 0.567 0.034 6853 7.961 0.568
WDJ171714.20+214236.89 4567515647044033408 DA H 8211 138 7.315 0.111 0.284 0.049 8592 8.203 0.723
WDJ171714.36+344053.06 1335025678416442240 DA H 15289 714 6.292 0.329 0.184 0.019 16374 7.881 0.550
WDJ171716.76+302233.57 4599709553662513280 DC [logH/He=-0.12] 5591 38 8.250 0.028 0.731 0.027 0 0.000 0.000
WDJ171717.58+565332.41 1432820331401635840 DA H 9483 657 8.091 0.167 0.654 0.142 9229 7.296 0.284
WDJ171719.45+091543.62 4491516338179936000 DZ [logCa/He=-10.01]+[logH/He=-5.0] 8866 216 8.131 0.093 0.659 0.083 0 0.000 0.000
WDJ171723.52+362918.20 1339869198936245248 DA H 12170 190 7.710 0.053 0.454 0.035 14969 8.223 0.749
WDJ171723.85+574608.00 1433108540884672256 DA H 8489 76 7.923 0.022 0.551 0.017 8538 8.052 0.628
WDJ171725.11+335238.58 1334916139571119488 DC [logH/He=-5.15] 11562 390 6.789 0.547 0.226 0.065 0 0.000 0.000
WDJ171728.36+283833.43 4575318022072064256 DA H 10202 130 7.093 0.076 0.238 0.023 9977 7.536 0.370
WDJ171736.36+391418.27 1340802271991293184 DA H 6708 78 8.069 0.041 0.633 0.036 6785 8.069 0.633
WDJ171739.38+140305.69 4543294539754576768 DA H 10615 292 6.501 0.380 0.174 0.046 11614 7.803 0.497
WDJ171740.41+334731.32 1334903185949709824 DA H 7423 100 7.952 0.049 0.565 0.040 7460 7.773 0.467
WDJ171742.29+491818.23 1366267098734497792 DA H 10797 246 8.050 0.062 0.632 0.053 10882 8.044 0.629
WDJ171743.48+132338.07 4541568650097139072 DA H 11523 695 8.061 0.373 0.640 0.281 10871 8.007 0.607
WDJ171743.70+133747.01 4541591194382093824 DZ: [logCa/He=-10.94]+[logH/He=-5.0] 9221 144 8.254 0.026 0.739 0.023 0 0.000 0.000
WDJ171747.74+302623.67 4599716189388636800 DA H 12113 110 8.002 0.008 0.607 0.007 12000 8.106 0.669
WDJ171748.63+341355.39 1335000634463603840 DA H 11294 232 7.935 0.045 0.566 0.035 11668 8.179 0.714
WDJ171748.81+214455.76 4567521247681425920 DA H 11405 247 7.094 0.106 0.245 0.032 10857 8.305 0.794
WDJ171752.32+102640.63 4539777442575781760 DA H 11672 464 7.399 0.824 0.328 0.248 13009 8.045 0.635
WDJ171757.48+103108.04 4539783936566461056 DA H 6416 81 7.796 0.084 0.475 0.062 7238 6.873 0.200
WDJ171759.28+102849.13 4539783455530054784 DA H 13226 708 7.979 0.400 0.597 0.277 15241 8.135 0.694
WDJ171801.07+151048.36 4546525523392712064 DA H 9673 123 5.448 0.473 0.158 0.008 9778 6.618 0.200
WDJ171801.72+321327.05 1333912457253955968 DA H 10275 225 7.913 0.111 0.551 0.085 10355 7.790 0.486
WDJ171802.10+670359.28 1637091140660560512 DA H 9729 288 8.428 0.088 0.873 0.076 6324 8.428 0.866
WDJ171803.71+182605.51 4548326248561588224 DA H 8977 173 7.473 0.062 0.342 0.033 11162 7.980 0.591
WDJ171807.28+141453.78 4543314713218542336 DA H 11889 96 8.043 0.014 0.631 0.012 12734 8.029 0.624
WDJ171812.98+212051.97 4567305537244184960 DA H 7988 129 7.209 0.131 0.252 0.048 8353 8.068 0.637
WDJ171814.00+555339.55 1420660763588613888 DA H 6875 82 7.907 0.060 0.537 0.047 6839 7.907 0.537
WDJ171816.31+104930.43 4539827367276329856 DA H 8924 164 5.846 0.673 0.163 0.033 10479 7.692 0.439
WDJ171824.98+175426.96 4548227399887714432 DA H 11116 126 7.897 0.025 0.545 0.019 12137 8.165 0.706
WDJ171829.82+531240.49 1419211577198886656 DA H 9051 179 7.803 0.107 0.488 0.077 9212 9.142 1.252
WDJ171837.37+534623.95 1419297266091248384 DA H 7163 157 8.050 0.058 0.623 0.050 7214 8.235 0.740
WDJ171840.10+090340.22 4491310149687466496 DQ [logC/He=-6.30] 6895 178 7.338 0.305 0.268 0.122 6895 7.338 0.268
WDJ171840.63+252431.90 4570546317703725312 DA H 11735 128 8.078 0.010 0.651 0.009 11429 8.088 0.657
WDJ171840.88+090157.56 4491309836152379264 DA H 6845 102 7.696 0.067 0.427 0.045 6700 7.696 0.427
WDJ171850.04+462551.25 1364764272492096256 DA H 11637 353 7.943 0.114 0.572 0.090 16891 8.232 0.758
WDJ171853.30+170649.50 4547295112812333056 DC [logH/He=-1.81] 6439 115 7.891 0.071 0.510 0.057 0 0.000 0.000
WDJ171858.14+345030.12 1336521323468333440 DC [logH/He=-3.04] 7966 145 8.137 0.074 0.661 0.066 0 0.000 0.000
WDJ171900.63+562350.51 1420738111655252992 DZ [logCa/He=-8.18]+[logH/He=-6.0] 9858 156 8.052 0.043 0.611 0.037 0 0.000 0.000
WDJ171902.25+313312.00 1333272850723563648 DA H 13180 307 8.127 0.079 0.685 0.067 12207 8.430 0.877
WDJ171903.09+352022.79 1336736655947741312 DA H 8218 186 7.581 0.096 0.381 0.057 8838 7.857 0.516
WDJ171903.32+201928.64 4554791827904302720 DA H 10511 224 7.803 0.142 0.493 0.099 7063 9.393 1.323
WDJ171904.56+112809.89 4540289265237630336 DA H 9440 176 7.528 0.179 0.365 0.103 10473 8.028 0.618
WDJ171911.47+202603.50 4566825944014145792 DA H 9660 202 7.841 0.055 0.510 0.042 9741 7.945 0.568
WDJ171912.32+313800.36 1333274912307919104 DA H 9966 378 8.346 0.259 0.819 0.221 10184 9.233 1.282
WDJ171912.95+265732.33 4574285030897518464 DA H 9464 136 8.699 0.034 1.042 0.025 9259 8.577 0.968
WDJ171913.58+103141.30 4539804449329627648 DC [logH/He=-2.93] 7737 164 7.916 0.131 0.527 0.103 0 0.000 0.000
WDJ171914.72+252034.63 4570547138039379712 DA H 16898 734 7.779 0.163 0.500 0.109 17395 7.605 0.425
WDJ171916.98+173959.23 4547466670986483328 DC [logH/He=-2.75] 7494 160 8.180 0.062 0.688 0.056 0 0.000 0.000
WDJ171918.13+085421.95 4491292518844387712 DA H 11037 88 7.354 0.125 0.311 0.056 9622 8.302 0.789
WDJ171919.24+485529.78 1366188483647856384 DA H 6337 33 8.226 0.014 0.732 0.013 6041 8.226 0.731
WDJ171919.74+241931.53 4570344518662212608 DC [logH/He=-0.77] 5884 40 8.062 0.029 0.609 0.026 0 0.000 0.000
WDJ171922.84+201434.27 4554787459921252480 DA H 9833 241 8.025 0.140 0.615 0.115 9477 8.210 0.729
WDJ171927.50+402255.77 1341714630420254080 DAM H 17142 1200 7.569 0.470 0.409 0.244 21104 8.097 0.683
WDJ171929.58+623027.41 1438615483528386048 DB He 11468 304 7.939 0.105 0.549 0.084 11316 7.939 0.548
WDJ171930.89+093857.80 4491546712189643904 DA H 6286 88 7.253 0.087 0.255 0.036 6997 7.253 0.259
WDJ171931.38+201620.58 4554787563000492800 DA H 11389 270 8.062 0.108 0.641 0.089 12094 8.175 0.713
WDJ171933.34+563628.20 1432754429421068160 DA H 15524 614 8.044 0.139 0.640 0.111 16652 7.944 0.585
WDJ171938.11+205923.99 4567232046062994176 DC [logH/He=-4.01] 9349 134 8.032 0.029 0.598 0.025 0 0.000 0.000
WDJ171942.36+331926.02 1334124078881301632 DC [logH/He=-4.48] 10174 192 8.002 0.043 0.582 0.035 0 0.000 0.000
WDJ171944.07+203626.58 4566829208190006144 DA H 10181 203 7.884 0.143 0.535 0.107 9665 7.923 0.555
WDJ171946.26+165632.54 4547277211388390656 DA H 8948 92 7.489 0.037 0.348 0.019 9182 8.144 0.686
WDJ171949.29+495149.53 1414323492099348992 DZ [logCa/He=-9.25]+[logH/He=-5.0] 6367 113 8.002 0.054 0.574 0.046 0 0.000 0.000
WDJ171951.37+263150.51 4574048807696725120 DA H 7762 96 8.130 0.033 0.674 0.029 7916 8.448 0.882
WDJ171957.05+161706.52 4547027695265646080 DA H 6686 48 8.025 0.018 0.606 0.016 6588 8.025 0.606
WDJ171958.36+112749.65 4540277376768140032 DAH H 5745 42 8.025 0.019 0.602 0.016 0 0.000 0.000
WDJ172006.79+102227.98 4491748511228743808 DC [logH/He=0.00] 5218 10 8.092 0.007 0.626 0.007 0 0.000 0.000
WDJ172007.85+502354.39 1414781988448472448 DA H 7195 96 7.314 0.067 0.279 0.029 7371 7.503 0.346
WDJ172012.89+311848.92 1333250997929774592 DA H 6647 62 7.530 0.038 0.354 0.021 6540 7.530 0.353
WDJ172016.47+625655.37 1438828097294067072 DC [logH/He=-0.09] 5572 33 7.380 0.092 0.350 0.070 0 0.000 0.000
WDJ172017.93+163624.53 4547072324269430784 DA H 6950 52 8.004 0.018 0.594 0.016 6856 8.004 0.594
WDJ172019.15+244623.10 4570454783361419264 DA H 7073 94 7.117 0.163 0.224 0.050 7250 7.790 0.476
WDJ172020.17+553316.74 1420444782568839552 DC [logH/He=-2.24] 7047 96 8.169 0.041 0.681 0.036 0 0.000 0.000
WDJ172021.73+385957.31 1340825980209696000 DA H 10844 150 8.085 0.061 0.654 0.051 10482 8.025 0.616
WDJ172022.17+321225.01 1333738528256993792 DA H 12761 268 8.024 0.048 0.621 0.039 12550 7.865 0.532
WDJ172023.74+210706.92 4567240532918353152 DB He 13975 543 8.344 0.187 0.805 0.163 12502 8.021 0.598
WDJ172033.59+122951.61 4540646640877383296 DA H 9523 140 7.897 0.053 0.540 0.040 9585 7.922 0.554
WDJ172034.06+152745.52 4543560759008603520 DA H 7394 158 7.956 0.087 0.567 0.070 7638 7.900 0.536
WDJ172036.24+244547.41 4570452068942090240 DC [logH/He=-2.57] 7333 172 8.197 0.077 0.699 0.070 0 0.000 0.000
WDJ172036.95+425314.67 1360235560190381440 DC [logH/He=0.04] 5370 12 8.233 0.007 0.719 0.008 0 0.000 0.000
WDJ172037.64+115309.61 4540329912808722944 DA H 12466 410 7.806 0.117 0.501 0.083 14207 8.059 0.645
WDJ172037.67+110430.07 4540200032998190464 DA H 11618 224 7.543 0.227 0.380 0.123 11576 7.930 0.564
WDJ172037.85+324416.90 1333768730467432448 DC [logH/He=-3.12] 8116 160 7.801 0.087 0.465 0.064 0 0.000 0.000
WDJ172038.03+681945.81 1637471915281936896 DA H 19553 1277 6.765 0.361 0.271 0.041 22262 7.467 0.391
WDJ172039.66+163115.10 4547059027050576640 DC H 4797 40 7.203 0.201 0.222 0.074 0 0.000 0.000
WDJ172044.25+112334.74 4540249721473981952 DA H 9216 262 7.418 0.081 0.323 0.040 11770 8.120 0.678
WDJ172044.54+200248.37 4554721351786033280 DA H 8964 296 8.172 0.107 0.704 0.095 8519 7.830 0.501
WDJ172045.10+635031.76 1632579127193237120 DAM H 15339 446 7.878 0.048 0.546 0.035 16207 7.813 0.515
WDJ172052.27+622307.10 1438599059573440896 DZ: [logCa/He=-9.76]+[logH/He=-5.0] 6127 88 7.984 0.060 0.563 0.050 0 0.000 0.000
WDJ172057.37+402624.37 1347706036781389056 DA H 8545 87 8.062 0.035 0.633 0.030 8603 7.959 0.572
WDJ172058.87+381621.73 1340502998669247744 DA H 12149 236 7.448 0.139 0.347 0.067 12618 7.725 0.462
WDJ172059.06+553505.89 1420444434675945984 DA H 17852 770 7.914 0.229 0.571 0.164 17253 7.987 0.610
WDJ172100.98+161737.30 4547004158845931392 DC [logH/He=-2.43] 7221 160 7.795 0.083 0.460 0.062 0 0.000 0.000
WDJ172101.29+084226.81 4491229606162290176 DB He 11097 125 7.960 0.028 0.560 0.022 11809 7.960 0.561
WDJ172101.43+093754.24 4491449680288117120 DA H 11380 210 7.792 0.056 0.490 0.040 11656 7.937 0.569
WDJ172103.11+151600.26 4543537772343388288 DA H 12988 382 8.411 0.038 0.867 0.033 13807 8.434 0.882
WDJ172105.09+362748.73 1336924363199392640 DA H 18002 1744 8.316 0.263 0.813 0.217 19440 8.186 0.733
WDJ172105.15+361012.39 1336882375598574208 DAM H 10271 532 6.059 0.466 0.171 0.014 10846 7.874 0.532
WDJ172105.21+362118.56 1336919758994366208 DA H 10254 99 7.824 0.042 0.503 0.032 10625 8.007 0.606
WDJ172108.24+490939.70 1366567265402675456 DA H 7110 116 7.429 0.087 0.317 0.044 7352 8.448 0.881
WDJ172112.68+143147.58 4543242557769070720 DA H 8438 38 7.640 0.014 0.408 0.009 7841 8.038 0.617
WDJ172113.31+315638.84 1333681491092259712 DA H 6455 46 7.374 0.045 0.295 0.022 6271 7.374 0.294
WDJ172114.57+254224.83 4570572220651761408 DA H 19246 0 8.539 0.044 0.956 0.035 19245 7.692 0.467
WDJ172115.67+482945.90 1366301905144927104 DB He 11068 315 7.960 0.050 0.560 0.040 10727 7.960 0.559
WDJ172117.41+613032.98 1437749579466222336 DA H 9027 188 7.742 0.132 0.457 0.090 8954 7.973 0.582
WDJ172123.24+205527.34 4567221806854846720 DA H 5311 118 7.413 0.079 0.298 0.041 5622 7.413 0.302
WDJ172129.96+171256.22 4547378847494075008 DA H 13646 560 8.526 0.126 0.942 0.103 12760 8.419 0.872
WDJ172130.30+410343.31 1347758778980610304 DA H 7406 132 7.251 0.132 0.261 0.055 7647 7.614 0.393
WDJ172132.73+472456.80 1365063683251976064 DA H 12070 367 7.845 0.135 0.520 0.097 11683 8.291 0.786
WDJ172134.37+741923.10 1655343995754194176 DA H 10301 166 8.029 0.042 0.618 0.035 10232 7.937 0.564
WDJ172134.58+135555.67 4543066184933774336 DA H 16369 1780 8.434 0.386 0.886 0.306 18434 7.854 0.541
WDJ172135.98+294016.01 4599419007715436928 DA H 9337 148 7.997 0.093 0.597 0.076 9044 8.169 0.702
WDJ172137.71+351127.48 1336511118625238144 DC [logH/He=-3.83] 9064 208 7.688 0.162 0.413 0.103 0 0.000 0.000
WDJ172138.89+181118.17 4553511343535954176 DC [logH/He=-5.11] 11379 377 8.058 0.117 0.618 0.098 0 0.000 0.000
WDJ172140.41+144441.72 4543439434770735488 DZ [logCa/He=-9.87]+[logH/He=-6.0] 10004 220 8.274 0.050 0.754 0.045 0 0.000 0.000
WDJ172144.34+330655.04 1334061853396506112 DA H 8494 220 8.338 0.082 0.811 0.073 8131 8.508 0.922
WDJ172147.53+625824.89 1440325769569686528 DA H 6416 89 7.157 0.122 0.230 0.050 6605 7.157 0.231
WDJ172148.14+295638.61 4599532154333320192 DA H 11622 186 7.427 0.054 0.337 0.026 11289 7.760 0.474
WDJ172153.77+082958.15 4490469057650256128 DC H 4794 62 7.867 0.044 0.500 0.035 0 0.000 0.000
WDJ172158.18+562340.32 1420771092708001152 DA H 7945 164 8.015 0.083 0.603 0.070 8029 7.946 0.563
WDJ172158.45+391539.24 1340846355534391552 DC [logH/He=-0.30] 5685 28 8.000 0.028 0.571 0.024 0 0.000 0.000
WDJ172158.73+110550.52 4492164637722572160 DA H 10772 108 7.154 0.058 0.254 0.020 11074 7.655 0.425
WDJ172159.04+332641.21 1334094151549330816 DA H 8698 98 7.762 0.055 0.466 0.039 9238 7.886 0.533
WDJ172200.29+322135.90 1333697880686680960 DA H 6613 38 7.946 0.018 0.559 0.015 6628 7.946 0.559
WDJ172201.13+201620.41 4554755505366445056 DA H 8147 148 7.920 0.079 0.549 0.063 8196 8.202 0.721
WDJ172202.50+085658.40 4491258365263710080 DBA [logH/He=-4.67] 11320 390 7.732 0.222 0.441 0.140 13223 8.026 0.602
WDJ172203.34+234512.54 4570064658593683968 DC [logH/He=-2.37] 7171 68 8.026 0.026 0.590 0.023 0 0.000 0.000
WDJ172209.24+170657.65 4547187880366869888 DA H 9465 252 7.981 0.160 0.587 0.128 9716 7.840 0.509
WDJ172210.33+345810.25 1336493148481876352 DA H 8390 82 7.562 0.063 0.374 0.036 6096 7.562 0.364
WDJ172211.36+151049.23 4543490875597237376 CV H 5610 376 5.386 0.571 0.158 0.010 0 0.000 0.000
WDJ172211.36+151049.23 4543490875597237376 CV He 5262 292 5.332 0.565 0.158 0.010 0 0.000 0.000
WDJ172216.92+324953.77 1333854664173063040 DAM H 18176 634 7.448 0.083 0.370 0.038 22222 8.083 0.677
WDJ172218.07+455617.80 1361698730994787840 DA H 5496 38 7.983 0.018 0.574 0.015 5680 7.983 0.576
WDJ172220.30+315952.92 1333670942652654336 DAH H 10092 212 8.317 0.071 0.800 0.063 0 0.000 0.000
WDJ172221.66+091010.63 4491280252417331968 DB He 15883 166 7.510 0.202 0.360 0.103 15910 8.022 0.604
WDJ172226.69+111330.51 4540228963898182144 DA H 9871 140 7.537 0.072 0.370 0.040 11298 7.990 0.598
WDJ172226.97+202702.36 4555133325049613824 DZ [logCa/He=-8.92]+[logH/He=-5.0] 7903 184 8.017 0.067 0.587 0.056 0 0.000 0.000
WDJ172228.41+215532.63 4567434248822416896 DZA [logCa/He=-9.32]+[logH/He=-5.0] 10472 210 7.921 0.036 0.536 0.028 0 0.000 0.000
WDJ172230.82+221039.19 4567453524636969088 DA H 10053 156 7.183 0.076 0.257 0.027 10323 8.174 0.708
WDJ172231.92+123313.66 4540658976023565312 DA H 10263 563 8.609 0.183 0.989 0.144 10096 8.011 0.607
WDJ172232.87+131440.66 4542245914899222400 DB He 13879 609 6.729 0.268 0.224 0.056 19019 7.792 0.487
WDJ172235.83+180511.71 4553500210980651904 CV H 8588 308 6.404 0.081 0.176 0.017 0 0.000 0.000
WDJ172235.83+180511.71 4553500210980651904 CV He 8767 450 6.401 0.090 0.165 0.022 0 0.000 0.000
WDJ172237.09+320026.25 1333673725791478912 DA H 9620 169 8.208 0.088 0.728 0.078 10658 7.553 0.380
WDJ172237.70+223537.54 4567680509365917696 DA H 11657 486 7.065 0.447 0.240 0.090 11672 8.602 0.986
WDJ172238.66+222520.58 4567484688919995904 DZ [logCa/He=-9.26]+[logH/He=-5.0] 6803 177 8.176 0.076 0.685 0.069 0 0.000 0.000
WDJ172238.83+132504.81 4542261449798391296 DC [logH/He=0.00] 5496 58 7.667 0.062 0.390 0.042 0 0.000 0.000
WDJ172240.63+395811.92 1346883876962000000 DA H 11381 126 8.646 0.013 1.013 0.010 11910 8.678 1.032
WDJ172243.94+354859.74 1336671441165227264 DA H 8512 69 6.656 0.100 0.200 0.027 8492 6.338 0.200
WDJ172245.06+534907.04 1419262562755555328 DA H 6906 109 8.009 0.071 0.597 0.059 6937 8.009 0.597
WDJ172246.05+340312.83 1335630993927845248 DA H 8736 142 7.921 0.093 0.551 0.074 8484 8.074 0.641
WDJ172250.81+202119.45 4555128072310045824 DA H 5727 46 8.076 0.042 0.633 0.037 5708 8.076 0.633
WDJ172251.94+284847.28 4598568230530318592 DC [logH/He=0.04] 5349 20 8.225 0.013 0.714 0.012 0 0.000 0.000
WDJ172252.60+090925.18 4491361444478393856 DA H 8125 82 7.382 0.051 0.306 0.024 8320 8.041 0.620
WDJ172253.52+322309.15 1333787834481686144 DA H 9132 173 7.826 0.106 0.500 0.078 9719 8.261 0.763
WDJ172254.83+182458.41 4553544397605256832 DA H 8422 252 7.960 0.111 0.572 0.089 8457 8.204 0.723
WDJ172301.72+123411.84 4540658361846337536 DA H 10363 138 7.691 0.059 0.438 0.038 10203 7.646 0.417
WDJ172302.11+230330.63 4569205218457794432 DA H 15512 748 7.843 0.273 0.528 0.181 17624 7.802 0.513
WDJ172305.68+242526.42 4570199658005551232 DC [logH/He=0.01] 5481 34 8.334 0.035 0.787 0.032 0 0.000 0.000
WDJ172306.31+175754.90 4553442658419086464 CV H 7842 368 6.180 0.459 0.175 0.015 0 0.000 0.000
WDJ172306.31+175754.90 4553442658419086464 CV He 8145 501 6.252 0.461 0.175 0.022 0 0.000 0.000
WDJ172306.81+533221.48 1416241212177061376 DQ: [logC/He=-4.40] 8726 104 8.051 0.122 0.608 0.103 8726 8.050 0.608
WDJ172307.79+105615.21 4492169551166744960 DA H 13108 252 8.168 0.027 0.711 0.023 14137 8.165 0.710
WDJ172312.81+482325.89 1366288509140270080 DC [logH/He=-1.94] 6634 265 7.700 0.126 0.411 0.085 0 0.000 0.000
WDJ172315.27+200901.01 4555110647622420352 DA H 20621 2540 7.132 0.447 0.292 0.116 27735 7.324 0.368
WDJ172316.67+485933.74 1366366437028495360 DC [logH/He=-0.07] 5560 63 7.901 0.047 0.512 0.039 0 0.000 0.000
WDJ172317.37+381404.73 1340532719842793216 DA H 8128 142 8.001 0.081 0.596 0.068 7973 7.877 0.524
WDJ172317.41+180144.10 4553452068690515456 DB He 14416 679 7.982 0.132 0.579 0.104 14949 7.865 0.515
WDJ172318.75+200946.26 4555110681982161664 DA H 10649 286 7.866 0.126 0.526 0.094 10468 7.869 0.528
WDJ172319.81+381911.07 1340545364229084800 DA H 5576 42 7.747 0.042 0.445 0.030 5880 7.747 0.447
WDJ172322.99+114941.29 4540360458617112960 DA H 11043 326 8.109 0.127 0.669 0.109 11359 8.134 0.685
WDJ172325.86+173929.66 4553421217942016896 DA H 11515 612 7.203 0.100 0.270 0.036 10723 7.662 0.426
WDJ172326.72+522242.45 1415935371854737408 DA H 6490 36 7.987 0.016 0.582 0.013 6386 7.987 0.582
WDJ172329.14+540755.79 1419410069111484928 DAH H 10766 174 8.863 0.024 1.133 0.014 0 0.000 0.000
WDJ172329.58+482340.96 1365538328678136832 DA H 9985 158 7.949 0.044 0.570 0.035 10131 7.746 0.463
WDJ172331.24+552555.49 1420476767189164160 DA H 13594 478 7.703 0.171 0.455 0.107 14415 7.955 0.586
WDJ172333.49+490204.79 1366366948128450176 DZ [logCa/He=-9.26]+[logH/He=-5.0] 9207 261 7.959 0.077 0.555 0.062 0 0.000 0.000
WDJ172335.61+395841.07 1346885216991805184 DA H 6802 72 8.162 0.048 0.692 0.042 6610 8.162 0.692
WDJ172338.37+180706.16 4553454336433356800 DA H 11700 568 8.386 0.154 0.848 0.134 11246 8.133 0.684
WDJ172345.76+315927.44 4600281849464739072 DA H 9172 129 7.680 0.060 0.428 0.039 8246 7.737 0.452
WDJ172346.88+195216.17 4554540005387403520 DA H 13541 1621 7.374 0.132 0.327 0.061 28276 7.863 0.571
WDJ172348.69+153517.85 4543880888690666880 DA H 9997 188 7.822 0.114 0.501 0.082 10659 8.204 0.728
WDJ172350.44+155530.08 4543960397123696384 DA H 9236 190 7.843 0.104 0.510 0.077 9569 7.925 0.556
WDJ172351.34+182724.57 4553536524928279936 DQ [logC/He=-6.94] 5864 23 7.857 0.015 0.489 0.012 5864 7.857 0.489
WDJ172352.73+291916.05 4598690718701044736 DA H 9407 178 7.960 0.107 0.575 0.087 9878 8.103 0.662
WDJ172352.93+205801.10 4555225276004701184 DA H 11002 332 7.747 0.103 0.467 0.071 10959 7.966 0.583
WDJ172353.36+425205.69 1348234180319960704 DA H 5909 58 7.209 0.054 0.240 0.021 5472 7.209 0.234
WDJ172355.17+090525.58 4490607183799536896 DA H 6963 25 7.494 0.013 0.341 0.007 5800 7.494 0.334
WDJ172355.20+392703.78 1346669506554531840 DA H 14011 414 6.887 0.320 0.215 0.042 15462 7.832 0.522
WDJ172355.62+112021.34 4492289260494233344 DA H 8834 178 7.889 0.097 0.533 0.074 9099 7.929 0.556
WDJ172356.07+382031.45 1340539591790825984 DA H 10922 180 7.682 0.062 0.436 0.040 12103 8.088 0.658
WDJ172403.47+255659.03 4570930111683419392 DC [logH/He=-2.76] 7502 58 8.042 0.018 0.601 0.016 0 0.000 0.000
WDJ172403.96+084751.58 4490493208250916224 DA H 7363 136 7.908 0.087 0.540 0.069 7355 6.525 0.200
WDJ172404.67+212228.73 4555343331768573952 DA H 6389 103 7.945 0.064 0.557 0.051 6446 7.945 0.557
WDJ172405.37+620501.43 1439277969348110720 DA H 13586 255 7.856 0.036 0.530 0.027 15206 7.909 0.562
WDJ172413.32+275655.30 4598266758185956864 DA H 6142 19 8.301 0.006 0.781 0.006 5975 8.301 0.780
WDJ172420.40+262738.48 4571089197271756672 DA H 11404 210 7.356 0.122 0.313 0.050 11915 7.828 0.511
WDJ172424.39+240124.70 4569416221611145984 DC [logH/He=-3.39] 8550 194 7.489 0.078 0.328 0.042 0 0.000 0.000
WDJ172426.00+523114.69 1416031716556044160 DC [logH/He=-1.86] 6516 56 8.025 0.034 0.589 0.029 0 0.000 0.000
WDJ172427.85+472813.91 1365252593093623552 DA H 8213 86 7.923 0.018 0.550 0.014 8095 8.107 0.660
WDJ172428.42+583538.97 1433262339369791872 DA H 11509 92 7.909 0.015 0.553 0.012 11645 7.945 0.573
WDJ172430.09+144141.75 4543214996960516352 DC [logH/He=-5.08] 11293 424 7.069 0.333 0.221 0.071 0 0.000 0.000
WDJ172435.04+422730.69 1348168587580315264 DQ [logC/He=-5.51] 8020 91 7.862 0.053 0.498 0.041 8021 7.862 0.498
WDJ172436.69+471644.84 1365235000907375104 DA H 7973 140 7.744 0.048 0.455 0.034 8327 7.614 0.396
WDJ172438.66+371307.39 1337344411000589696 DB He 11671 306 7.920 0.032 0.538 0.025 12241 7.920 0.540
WDJ172441.66+162009.09 4544082206693277824 DC [logH/He=-3.61] 8802 1076 6.656 0.754 0.200 0.128 0 0.000 0.000
WDJ172442.24+335658.94 1335635254534389248 DA H 10236 106 7.036 0.091 0.226 0.029 10316 7.870 0.528
WDJ172444.45+362218.64 1337085029335154816 DA H 7578 94 7.015 0.082 0.259 0.020 7425 6.770 0.200
WDJ172444.99+162105.24 4544082236756160512 DA H 10308 332 7.667 0.110 0.427 0.070 10378 7.768 0.475
WDJ172448.13+614139.52 1439212617127645440 DC H 4766 62 7.188 0.070 0.297 0.025 0 0.000 0.000
WDJ172452.13+154756.00 4543913770959276672 DA H 10313 74 7.999 0.031 0.600 0.026 10309 8.011 0.607
WDJ172456.40+382913.22 1340563338666220800 DA H 8958 145 8.164 0.067 0.698 0.058 9038 7.686 0.431
WDJ172457.55+370022.60 1337326578296155520 DA H 9032 196 7.309 0.046 0.287 0.020 10830 7.906 0.549
WDJ172457.90+531855.53 1416267252563434752 DA H 12013 280 8.124 0.119 0.681 0.101 15124 7.893 0.553
WDJ172501.48+483828.49 1366315515894736256 DA H 8536 140 7.987 0.042 0.588 0.035 8805 7.293 0.280
WDJ172501.60+485204.42 1366334615614181248 DA H 5794 22 7.310 0.013 0.269 0.006 5715 7.310 0.268
WDJ172502.54+305941.37 4599991956353267200 DA H 10439 138 8.002 0.041 0.603 0.034 11062 8.102 0.664
WDJ172502.84+144015.19 4543212626138555904 DAM H 6043 88 5.952 0.089 0.166 0.003 10187 8.511 0.927
WDJ172503.07+214939.06 4567391440888061824 DA H 8927 84 8.034 0.025 0.618 0.022 8807 8.111 0.665
WDJ172506.93+162855.44 4544091479525941888 DC [logH/He=-2.23] 7044 340 7.269 0.393 0.319 0.099 0 0.000 0.000
WDJ172507.82+281953.63 4598304721400924416 DA H 9466 134 7.520 0.067 0.362 0.036 9242 7.523 0.362
WDJ172508.09+311037.25 4600183310031879168 DA H 6821 82 8.080 0.062 0.640 0.054 5712 8.080 0.635
WDJ172510.55+262054.56 4571037039188816896 DA H 7780 126 7.399 0.080 0.310 0.039 7462 7.285 0.271
WDJ172512.08+145912.69 4543643703416096512 DA H 11138 258 8.036 0.055 0.624 0.046 11515 8.042 0.629
WDJ172515.30+183609.12 4553587072400090240 DA H 5761 72 7.288 0.099 0.261 0.043 6159 7.288 0.265
WDJ172517.07+310134.42 4599992437389611904 DA H 13503 406 7.587 0.188 0.404 0.107 13239 7.971 0.592
WDJ172517.13+593315.64 1435610724407819264 DA H 5769 50 7.755 0.030 0.450 0.021 5975 7.755 0.452
WDJ172520.40+313847.41 4600305282807787264 DC [logH/He=-1.87] 6522 64 8.148 0.035 0.666 0.031 0 0.000 0.000
WDJ172522.97+620936.79 1439283711720415872 DA H 7826 58 7.978 0.013 0.581 0.011 7744 7.959 0.570
WDJ172524.99+721739.73 1651878953579553792 DC [logH/He=-3.30] 8436 96 7.957 0.054 0.552 0.044 0 0.000 0.000
WDJ172528.06+202853.58 4554958296540354432 DC [logH/He=-3.55] 8735 95 8.155 0.024 0.674 0.020 0 0.000 0.000
WDJ172529.97+120655.41 4540384407355276928 DA H 12808 174 7.986 0.029 0.599 0.023 13981 7.939 0.576
WDJ172533.92+311314.83 4600189524847379200 DA H 10682 128 8.002 0.042 0.603 0.035 10697 8.074 0.647
WDJ172535.06+145930.68 4543648689875595008 DA H 7799 120 7.958 0.051 0.569 0.042 7686 8.197 0.717
WDJ172545.79+164427.79 4544122025333623552 DA H 9322 225 8.474 0.057 0.902 0.049 8605 8.109 0.663
WDJ172546.24+440345.15 1360727243753093376 DA H 9477 140 7.954 0.062 0.572 0.050 9028 7.364 0.304
WDJ172548.71+571624.11 1432892594224893440 DA H 11351 288 8.001 0.097 0.605 0.079 11443 8.011 0.611
WDJ172552.71+725859.73 1652161528067321856 DA H 5790 64 7.914 0.038 0.536 0.030 5712 7.914 0.536
WDJ172553.54+184843.89 4553643216211631360 DAM H 16193 951 6.988 0.389 0.243 0.068 24661 7.942 0.603
WDJ172600.16+533104.07 1416322331224173312 DA H 10491 138 8.092 0.034 0.657 0.029 10967 7.783 0.484
WDJ172602.51+295627.51 4598737551025816448 DA H 7594 116 7.636 0.050 0.402 0.031 8100 7.348 0.294
WDJ172603.34+440108.56 1360723571556395008 DA H 7073 84 7.942 0.058 0.558 0.047 7051 7.942 0.558
WDJ172603.91+323026.47 4600419391504680064 DC H 4975 70 8.039 0.047 0.604 0.041 0 0.000 0.000
WDJ172604.08+551828.58 1419729958276846976 DA H 11956 372 7.163 0.216 0.263 0.048 12671 8.540 0.949
WDJ172605.66+415733.35 1347895324583963136 DA H 6949 122 6.916 0.142 0.242 0.035 7212 7.613 0.391
WDJ172606.40+213923.83 4555364432950657280 DZ [logCa/He=-7.40]+[logH/He=-5.0] 11551 832 6.975 0.327 0.258 0.049 0 0.000 0.000
WDJ172608.66+133757.02 4542330130618021504 DA H 10149 420 7.803 0.145 0.492 0.103 9957 8.061 0.637
WDJ172614.16+211955.69 4555285023293785728 DA H 8886 142 7.938 0.062 0.561 0.050 8887 8.083 0.647
WDJ172615.70+531057.84 1416255261014666112 DA H 8939 150 7.692 0.101 0.433 0.066 9885 7.512 0.361
WDJ172615.71+153749.93 4543708132223807104 DA H 10552 492 7.304 0.262 0.293 0.083 12463 8.108 0.671
WDJ172615.92+431020.19 1348619593506909696 DQ [logC/He=-5.02] 7265 40 7.981 0.043 0.563 0.036 7265 7.981 0.563
WDJ172616.01+311212.30 4599998179762051200 DA H 7911 34 7.914 0.008 0.545 0.007 7895 7.904 0.539
WDJ172619.67+431449.33 1348620796096188672 DA H 8722 186 8.009 0.109 0.602 0.091 8466 7.831 0.501
WDJ172620.19+134953.36 4542337316101060992 DA H 12387 238 7.806 0.027 0.501 0.019 11715 8.178 0.714
WDJ172622.80+600013.74 1435812416070921216 DA H 6170 87 7.948 0.069 0.558 0.056 6893 7.948 0.561
WDJ172623.05+793759.60 1706625016212384128 DZ [logCa/He=-9.70]+[logH/He=-5.0] 8071 60 8.131 0.011 0.657 0.010 0 0.000 0.000
WDJ172623.40+324509.61 4600426645699105664 DA H 7064 64 7.947 0.020 0.561 0.016 7043 7.644 0.404
WDJ172627.72+452740.54 1361791914604625664 DA H 11150 108 7.904 0.020 0.549 0.015 11733 8.130 0.683
WDJ172628.55+225352.48 4569014556270503808 DA H 11720 502 7.487 0.249 0.359 0.129 11269 8.049 0.633
WDJ172631.08+204836.29 4555250977093128960 DA H 11834 159 8.002 0.021 0.606 0.017 11689 8.001 0.605
WDJ172632.09+145824.22 4543599589809187328 DAM H 13093 360 8.186 0.065 0.722 0.056 11211 8.223 0.741
WDJ172637.94+245955.29 4570605725691280000 DA H 11138 220 8.112 0.072 0.671 0.062 10536 8.008 0.606
WDJ172638.41+143502.11 4543571376165927168 DZ [logCa/He=-11.08]+[logH/He=-2.0] 5156 36 7.651 0.023 0.381 0.016 0 0.000 0.000
WDJ172644.71+464931.57 1362169772944396672 DC [logH/He=-2.29] 7101 115 8.039 0.061 0.598 0.052 0 0.000 0.000
WDJ172644.76+240029.16 4569383030103869184 DA H 10073 294 8.314 0.107 0.798 0.094 9480 7.610 0.399
WDJ172645.70+273304.86 4598185596186839040 DA H 10815 352 8.149 0.151 0.693 0.129 11138 8.285 0.781
WDJ172647.66+130620.83 4542015326696781312 DA H 12193 434 7.827 0.124 0.511 0.089 16189 8.209 0.742
WDJ172649.61+125219.57 4541995883382656896 DA H 6346 289 7.527 0.108 0.351 0.063 6906 7.527 0.354
WDJ172653.05+550129.47 1419662338310872320 DC [logH/He=-1.31] 6103 30 8.140 0.018 0.660 0.016 0 0.000 0.000
WDJ172655.20+362149.35 1337060668280622080 DA H 8444 62 7.998 0.019 0.595 0.016 8327 7.921 0.550
WDJ172656.61+545024.70 1419468789904955648 DA H 8489 184 7.955 0.092 0.570 0.074 8689 9.242 1.285
WDJ172656.73+582446.13 1434684381565806720 DA H 8611 77 7.543 0.028 0.367 0.016 8674 7.517 0.357
WDJ172657.54+120852.51 4493844627065982976 DA H 11322 302 7.978 0.081 0.591 0.065 11603 8.238 0.752
WDJ172659.74+405332.24 1347051724284314624 DAM H 10489 580 6.808 0.628 0.224 0.144 14498 7.596 0.411
WDJ172659.93+211128.41 4555267568546469632 DA H 6975 96 8.398 0.040 0.848 0.035 6871 8.398 0.848
WDJ172700.43+371257.71 1337241641023184512 DA H 9707 163 8.336 0.044 0.812 0.039 9806 8.283 0.777
WDJ172704.08+560925.61 1420578643814449792 DBA [logH/He=-6.16] 11182 174 7.893 0.050 0.522 0.039 11142 7.896 0.524
WDJ172705.72+201534.51 4554895452579191168 DC [logH/He=-3.85] 9095 184 7.878 0.055 0.509 0.043 0 0.000 0.000
WDJ172707.04+272124.41 4595174209934587648 DA H 9948 160 8.085 0.051 0.652 0.044 9900 8.177 0.709
WDJ172711.17+321718.02 4600353798756969984 DA H 10096 94 8.096 0.023 0.659 0.020 9691 7.921 0.554
WDJ172713.09+321540.68 4600353493816150784 CV H 8248 188 7.170 0.089 0.244 0.032 0 0.000 0.000
WDJ172713.09+321540.68 4600353493816150784 CV He 12465 450 7.984 0.088 0.576 0.071 0 0.000 0.000
WDJ172714.68+243510.76 4569836716089666688 DA H 8770 121 8.000 0.050 0.597 0.041 8614 8.045 0.624
WDJ172715.27+313324.73 4600107233275449088 DC [logH/He=-0.03] 5529 26 8.293 0.035 0.760 0.033 0 0.000 0.000
WDJ172715.43+174402.66 4553206469577993344 DA H 6905 76 8.027 0.041 0.608 0.035 6826 8.027 0.607
WDJ172715.84+442115.57 1360737860911180288 DC [logH/He=-2.72] 7461 122 7.716 0.070 0.421 0.047 0 0.000 0.000
WDJ172720.03+764334.23 1657123108648100480 DA H 10876 332 8.033 0.052 0.622 0.043 10019 7.614 0.402
WDJ172721.54+304154.00 4599919938340355328 DA H 6543 76 8.057 0.044 0.625 0.038 6588 8.057 0.625
WDJ172725.31+211651.95 4555293235271174016 DQ [logC/He=-5.69] 6247 16 8.348 0.019 0.798 0.018 6248 8.348 0.798
WDJ172729.07+132602.21 4542123181914763648 CV H 5534 128 5.632 0.105 0.159 0.002 0 0.000 0.000
WDJ172729.07+132602.21 4542123181914763648 CV He 5339 112 5.613 0.104 0.158 0.001 0 0.000 0.000
WDJ172729.35+420452.30 1348275102768198912 DA H 9389 46 8.049 0.007 0.628 0.007 9289 8.008 0.603
WDJ172729.74+164804.21 4550118525530897408 DC [logH/He=-2.20] 7014 60 8.022 0.029 0.588 0.025 0 0.000 0.000
WDJ172730.03+182952.35 4553572980608961408 DA H 8486 172 7.808 0.158 0.489 0.112 8810 8.556 0.953
WDJ172730.09+370535.84 1337225388866472704 DA H 5924 54 7.919 0.043 0.540 0.034 6124 7.919 0.541
WDJ172730.18+394056.76 1346643324434211200 DA H 6237 42 7.387 0.038 0.298 0.018 6364 7.387 0.299
WDJ172735.83+144929.62 4543604567673334784 DC [logH/He=-1.86] 6510 250 7.344 0.259 0.340 0.068 0 0.000 0.000
WDJ172737.85+191648.03 4554056082829228800 DA H 10559 229 7.845 0.147 0.515 0.106 10931 8.356 0.827
WDJ172737.93+273057.01 4595182829932160768 DA H 7386 72 8.033 0.051 0.613 0.043 7279 8.159 0.692
WDJ172741.24+383628.74 1343558713281355648 DA H 14452 367 8.059 0.054 0.646 0.045 13046 7.703 0.453
WDJ172743.86+134317.98 4542341297533149568 DA H 9791 175 7.944 0.078 0.567 0.061 10198 8.031 0.619
WDJ172750.17+342137.43 1335555849179198080 DAM H 36209 3654 5.959 0.685 0.208 0.043 60117 7.533 0.527
WDJ172750.77+600805.09 1435820456250724864 DA H 9533 290 7.405 0.287 0.320 0.138 10825 8.199 0.725
WDJ172751.58+491626.74 1366441165163130624 DA H 6196 50 7.104 0.148 0.215 0.055 6410 7.104 0.217
WDJ172753.30+300353.20 4599116985615447808 DA H 6660 50 7.987 0.035 0.583 0.029 6330 7.987 0.582
WDJ172756.26+141248.18 4542748666592596096 DA H 8568 114 7.794 0.091 0.482 0.065 8780 7.762 0.467
WDJ172756.61+232243.72 4569128256942785536 DC [logH/He=-3.35] 8505 227 8.105 0.093 0.642 0.082 0 0.000 0.000
WDJ172758.14+380022.43 1337490650341959296 CV H 7353 74 5.773 0.045 0.161 0.001 0 0.000 0.000
WDJ172758.14+380022.43 1337490650341959296 CV He 7793 100 5.883 0.046 0.164 0.001 0 0.000 0.000
WDJ172758.63+294414.35 4599090739071613824 DA H 9634 120 7.885 0.045 0.534 0.035 9570 8.128 0.677
WDJ172802.62+684756.77 1637568363066731776 DC [logH/He=0.00] 5231 46 7.999 0.042 0.569 0.036 0 0.000 0.000
WDJ172805.12+351819.13 1336184533608411904 DA H 9366 170 6.988 0.211 0.212 0.058 9863 8.028 0.616
WDJ172808.22+591503.35 1435533170182222592 DA H 8065 128 7.837 0.085 0.503 0.063 8220 8.317 0.796
WDJ172815.93+162927.91 4544055814119095040 DA H 10577 128 7.492 0.048 0.356 0.025 10780 7.982 0.592
WDJ172816.09+350800.79 1335803960850080256 DA H 10230 134 7.342 0.057 0.303 0.025 10047 8.044 0.627
WDJ172826.90+232238.34 4569128561883408256 DA H 11118 334 7.363 0.191 0.314 0.083 10583 7.745 0.464
WDJ172829.21+633121.91 1440357964644173824 DA H 10333 238 7.766 0.090 0.474 0.062 10927 8.164 0.703
WDJ172830.57+153107.15 4543735821874765824 DC [logH/He=-4.07] 9469 488 7.994 0.171 0.576 0.139 0 0.000 0.000
WDJ172832.20+204630.54 4555051789389593472 DC [logH/He=-1.05] 5997 88 7.750 0.057 0.433 0.040 0 0.000 0.000
WDJ172837.41+384228.56 1343563356141136128 DA H 6821 98 7.622 0.031 0.393 0.019 7330 7.854 0.510
WDJ172838.70+331755.79 4601971111643160960 DA H 7507 74 7.717 0.040 0.440 0.028 7855 7.517 0.354
WDJ172841.22+502642.62 1366784212791558016 DA H 5520 50 7.963 0.024 0.563 0.019 5859 7.963 0.565
WDJ172843.44+275931.79 4598223254459759104 DA H 7403 76 8.060 0.033 0.630 0.029 7300 8.297 0.781
WDJ172846.09+201733.67 4554974995375046528 DA H 14686 832 8.158 0.132 0.707 0.112 11719 8.018 0.616
WDJ172846.14+204343.22 4555050625464236800 DA H 13711 796 7.298 0.277 0.306 0.110 11990 7.537 0.379
WDJ172846.66+310423.88 4600026384809936384 DC [logH/He=-1.47] 6179 53 8.007 0.048 0.577 0.041 0 0.000 0.000
WDJ172848.03+544941.87 1419459993812277632 DC [logH/He=-2.24] 7053 80 8.001 0.032 0.575 0.026 0 0.000 0.000
WDJ172856.90+205214.67 4555076390962365312 DA H 9499 126 7.854 0.047 0.516 0.036 9639 8.027 0.615
WDJ172901.38+765543.15 1657130633430341376 DA H 10528 184 7.616 0.061 0.405 0.037 10715 8.067 0.642
WDJ172902.68+400944.91 1346751763771099904 DC [logH/He=-3.69] 8893 292 7.976 0.089 0.564 0.073 0 0.000 0.000
WDJ172905.92+325157.87 4601940394036184192 DA: H 5070 12 7.985 0.012 0.572 0.010 5269 7.985 0.574
WDJ172906.37+241423.71 4569754527595084416 DA H 9258 184 8.507 0.064 0.923 0.054 9345 8.601 0.983
WDJ172915.40+344328.91 1335592511020230272 DC [logH/He=-1.48] 6180 57 7.923 0.050 0.527 0.040 0 0.000 0.000
WDJ172917.23+565149.78 1422296871251001856 DB He 13822 614 8.071 0.123 0.630 0.103 14585 7.721 0.443
WDJ172920.35+122601.75 4493882418483142912 DAM H 9861 482 7.635 0.171 0.411 0.107 11070 7.860 0.524
WDJ172921.16+241201.39 4569753531162638464 DC H 4866 35 7.853 0.034 0.493 0.026 0 0.000 0.000
WDJ172921.58+380235.14 1343482331583460992 DC [logH/He=-3.22] 8303 149 7.727 0.060 0.429 0.042 0 0.000 0.000
WDJ172922.10+424849.11 1348374402413201024 DC [logH/He=-1.70] 6320 104 7.138 0.091 0.284 0.029 0 0.000 0.000
WDJ172923.81+251358.61 4569979446441882880 DA H 10644 236 8.412 0.097 0.863 0.084 10940 8.419 0.868
WDJ172924.61+151614.00 4543713762921918208 DAZ [logCa/H=-8.27] 6961 78 8.205 0.040 0.720 0.036 0 0.000 0.000
WDJ172925.24+182009.23 4553388129514521344 DAM H 10833 196 8.351 0.051 0.824 0.044 10610 8.456 0.892
WDJ172929.26+291609.73 4598830738931385984 DA H 7137 30 8.369 0.006 0.829 0.006 7068 8.318 0.795
WDJ172929.46+224040.69 4557032422146951680 DQ [logC/H=3.00] 11550 48 8.624 0.076 0.984 0.060 11550 8.624 0.984
WDJ172929.64+291554.77 4598830670211908864 DAH H 7649 72 9.202 0.012 1.272 0.004 0 0.000 0.000
WDJ172932.80+495629.31 1366521188995530368 DC [logH/He=-4.41] 10068 998 8.224 0.333 0.721 0.280 0 0.000 0.000
WDJ172933.14+134923.87 4542535709233029376 DA H 11235 401 7.989 0.076 0.597 0.061 11405 8.020 0.616
WDJ172933.41+294227.15 4599036137150118656 DA H 5478 25 8.421 0.010 0.858 0.010 5489 8.421 0.858
WDJ172933.54+363939.88 1337150896954347776 DA H 13507 749 7.672 0.196 0.440 0.118 20687 7.968 0.608
WDJ172942.75+254257.30 4570748524763671168 DC [logH/He=-4.72] 10559 89 8.137 0.012 0.666 0.011 0 0.000 0.000
WDJ172943.36+150913.81 4542960425658103424 DA H 10920 274 7.326 0.201 0.302 0.087 14544 7.862 0.536
WDJ172944.91+122827.56 4493871114129240192 DA H 10305 74 7.914 0.012 0.552 0.009 10303 7.845 0.514
WDJ172945.19+143541.28 4542785981266940416 DC H 4971 18 8.404 0.008 0.845 0.008 0 0.000 0.000
WDJ172945.74+401758.13 1346776812017953152 DA H 8314 120 7.971 0.047 0.578 0.038 8378 8.110 0.663
WDJ172947.18+742949.66 1655713470317022720 DA H 7293 36 7.568 0.013 0.372 0.008 8273 8.033 0.615
WDJ172948.81+754004.94 1656772403094035200 DAH H 6080 46 8.173 0.013 0.696 0.012 0 0.000 0.000
WDJ172951.05+200527.19 4554215920034651264 DAM H 13313 764 7.888 0.119 0.546 0.090 11628 8.127 0.682
WDJ172951.35+183939.99 4553402796826856320 DC [logH/He=-5.19] 11705 336 7.872 0.141 0.512 0.105 0 0.000 0.000
WDJ173001.46+414457.20 1347475963973771008 DA H 11694 382 7.673 0.113 0.435 0.071 12934 7.816 0.507
WDJ173005.12+385821.60 1343595134605225728 DC [logH/He=-3.82] 9051 162 7.847 0.045 0.492 0.034 0 0.000 0.000
WDJ173007.08+161259.11 4549838046983593344 DA H 10183 452 7.866 0.262 0.525 0.192 9203 7.726 0.450
WDJ173007.47+283717.36 4598371448012005376 DA H 10979 238 8.311 0.058 0.798 0.052 10997 8.299 0.790
WDJ173009.54+401740.18 1346774097598618752 DA H 10781 146 7.865 0.029 0.527 0.022 11721 8.158 0.701
WDJ173012.78+570253.00 1422307973741487360 DC [logH/He=-4.26] 9817 266 7.670 0.095 0.407 0.060 0 0.000 0.000
WDJ173014.13+484932.17 1365609732509122048 DC H 4284 56 7.674 0.048 0.398 0.033 0 0.000 0.000
WDJ173014.33+144439.16 4542841373462939648 DC [logH/He=-3.23] 8318 143 8.466 0.046 0.880 0.042 0 0.000 0.000
WDJ173015.63+170049.01 4550105739410567680 DA H 9175 114 8.108 0.030 0.664 0.025 9032 8.128 0.676
WDJ173017.63+235144.02 4569542841546625792 DA H 13068 346 7.936 0.122 0.572 0.095 13450 7.929 0.569
WDJ173019.92+334415.13 4602078829422827392 DA H 10300 128 7.959 0.050 0.577 0.040 10100 7.979 0.588
WDJ173020.34+134624.07 4542521278141244288 DA H 10305 48 7.958 0.006 0.577 0.005 10327 7.993 0.597
WDJ173021.10+320143.88 4601631431269367552 DA H 13230 488 7.901 0.174 0.553 0.129 14086 7.822 0.514
WDJ173021.14+235540.33 4569543730600175744 DA H 11901 703 7.411 0.078 0.333 0.037 12326 7.585 0.399
WDJ173024.58+771809.26 1705212311272898432 DA H 10212 256 7.560 0.083 0.381 0.047 13011 8.042 0.633
WDJ173025.40+325848.47 4601901086495579008 DA H 9786 110 8.007 0.048 0.604 0.040 9525 7.958 0.574
WDJ173029.66+205930.91 4555038629610058112 DA H 15286 936 7.536 0.211 0.390 0.106 19470 8.011 0.629
WDJ173034.59+500624.18 1366550085535553536 DC [logH/He=-5.12] 11426 440 8.097 0.126 0.642 0.108 0 0.000 0.000
WDJ173036.29+500320.56 1366546718281178240 DA H 11398 286 7.879 0.051 0.536 0.038 11783 7.975 0.591
WDJ173039.13+144440.74 4542793884007964160 DC [logH/He=-2.72] 7462 110 8.103 0.036 0.639 0.032 0 0.000 0.000
WDJ173046.67+190430.92 4553806248873563520 DA H 9518 183 8.025 0.112 0.614 0.093 10341 7.998 0.600
WDJ173047.90+500016.25 1366533902098750848 DA H 9246 100 8.198 0.017 0.721 0.015 9387 8.166 0.700
WDJ173050.65+342418.92 1335522692031527936 DAH H 5551 35 8.066 0.025 0.625 0.022 0 0.000 0.000
WDJ173051.51+131516.18 4542070233556453760 DA H 13124 952 6.326 0.342 0.177 0.030 10784 7.517 0.366
WDJ173053.58+223938.18 4557023522976845056 CV H 5369 172 6.116 0.644 0.172 0.047 0 0.000 0.000
WDJ173053.58+223938.18 4557023522976845056 CV He 5268 162 6.113 0.645 0.171 0.047 0 0.000 0.000
WDJ173055.65+173507.61 4550268162188691072 DA H 12572 1220 7.987 0.204 0.600 0.160 10296 7.661 0.424
WDJ173055.72+550750.31 1420977526016449024 DC [logH/He=-4.01] 9346 286 7.849 0.088 0.494 0.066 0 0.000 0.000
WDJ173055.84+132147.29 4542084905164802176 DA H 14018 838 7.075 0.455 0.254 0.160 20429 7.878 0.559
WDJ173055.88+211351.03 4556590418473528576 DC [logH/He=-2.63] 7383 170 7.999 0.064 0.575 0.054 0 0.000 0.000
WDJ173058.37+385016.21 1343544389567566976 DA H 6340 64 7.862 0.045 0.510 0.035 6360 7.862 0.511
WDJ173103.31+174641.22 4550307224918023680 DAH H 10570 164 8.519 0.029 0.933 0.023 0 0.000 0.000
WDJ173104.46+363804.29 1336402404413235840 DC H 4939 28 8.015 0.020 0.589 0.017 0 0.000 0.000
WDJ173108.34+280704.59 4595319414188939520 DA H 11753 142 7.861 0.016 0.527 0.012 11491 7.891 0.543
WDJ173109.12+420834.30 1347537300402951936 DB He 12767 246 8.257 0.058 0.746 0.052 12258 7.452 0.328
WDJ173109.30+180942.72 4553325697870624512 DQ [logC/He=-6.70] 6173 74 7.844 0.067 0.483 0.051 6173 7.844 0.483
WDJ173113.43+261458.00 4594817207955235072 DA H 13365 398 7.652 0.179 0.431 0.105 13672 8.193 0.727
WDJ173116.44+421840.43 1347542553147554816 DA H 10969 101 7.322 0.038 0.301 0.016 14499 7.632 0.426
WDJ173117.62+274650.33 4595251927364988288 DA H 10079 254 6.784 0.421 0.218 0.057 10556 8.115 0.671
WDJ173120.82+155328.45 4549767540800306816 DA H 9987 99 8.623 0.016 0.997 0.013 9616 8.677 1.029
WDJ173124.40+323906.71 4601691182853483776 DC H 4575 38 8.286 0.032 0.764 0.030 0 0.000 0.000
WDJ173125.39+621201.30 1439341053828029440 DA H 10546 140 7.416 0.050 0.329 0.024 10444 8.256 0.761
WDJ173128.69+164837.61 4549899134305465472 DA H 6423 50 7.814 0.032 0.485 0.023 6352 7.814 0.484
WDJ173132.26+182007.96 4553706983589985024 DA H 7372 106 7.993 0.051 0.589 0.042 7108 7.605 0.387
WDJ173133.33+125202.08 4494002338265005824 DA H 9229 179 7.801 0.152 0.488 0.110 9320 8.152 0.692
WDJ173134.32+370520.71 1336442472164656000 DAZB [logCa/He=-8.00]+[logH/He=-1.5] 9928 78 8.015 0.011 0.609 0.009 0 0.000 0.000
WDJ173140.27+163121.04 4549872539867582208 DA H 5878 40 7.224 0.057 0.244 0.023 5737 7.224 0.242
WDJ173143.61+672513.81 1634214886962078592 DA H 8266 204 7.127 0.172 0.233 0.051 8951 7.933 0.559
WDJ173145.22+355542.67 1336309426960835712 DA H 7566 88 7.339 0.073 0.289 0.033 7677 7.258 0.264
WDJ173147.79+392109.53 1343655057988711936 DC [logH/He=-3.65] 8842 302 8.170 0.071 0.684 0.064 0 0.000 0.000
WDJ173147.94+581619.00 1434504267817052160 DC [logH/He=-4.67] 10467 324 8.078 0.119 0.628 0.101 0 0.000 0.000
WDJ173149.54+133804.20 4542470833746566272 DA H 11003 232 7.553 0.203 0.382 0.110 11723 8.053 0.636
WDJ173149.78+134650.36 4542477430816626304 DA H 12127 568 7.582 0.137 0.397 0.078 10921 8.063 0.640
WDJ173150.84+725244.61 1652283921750248192 DZ [logCa/He=-10.96]+[logH/He=-30.0] 5949 152 7.919 0.063 0.524 0.051 0 0.000 0.000
WDJ173151.78+164751.53 4549895629612140928 DZ [logCa/He=-8.62]+[logH/He=-6.0] 10209 695 8.105 0.120 0.645 0.103 0 0.000 0.000
WDJ173153.47+794713.61 1706633503067790208 DA H 10071 187 7.878 0.083 0.531 0.064 9932 8.145 0.689
WDJ173154.26+245242.88 4569895230723259648 DC [logH/He=-1.83] 6477 106 7.782 0.046 0.452 0.034 0 0.000 0.000
WDJ173154.37+652403.69 1632993673141364096 DA H 9484 257 7.970 0.109 0.581 0.088 9613 7.979 0.587
WDJ173157.57+443830.88 1360817304921982208 DA H 10268 234 8.305 0.089 0.792 0.079 10002 7.733 0.456
WDJ173200.79+444520.78 1360821733032922624 DA H 7995 130 7.587 0.080 0.383 0.047 7715 7.924 0.549
WDJ173207.59+491042.93 1365690576680014720 DA H 9684 358 8.390 0.075 0.847 0.066 10436 8.163 0.701
WDJ173207.87+150738.72 4542924485372999808 DA H 11069 106 8.008 0.014 0.608 0.012 11001 8.054 0.635
WDJ173208.15+142130.79 4542579243019538432 DA H 8865 181 7.862 0.148 0.519 0.111 8673 8.088 0.650
WDJ173208.82+230202.84 4557059845518172288 DA H 11391 60 8.072 0.008 0.647 0.007 10838 8.028 0.619
WDJ173210.51+134417.75 4542473685605053952 DA H 11573 277 8.102 0.090 0.666 0.077 14531 7.878 0.544
WDJ173212.49+300405.65 4598973396268706688 DB He 13940 523 8.209 0.130 0.717 0.113 14821 8.087 0.641
WDJ173213.07+170242.66 4550185935039440384 DA+DB [logH/He=-3.50] 11695 280 7.229 0.101 0.278 0.038 11660 7.405 0.330
WDJ173213.39+225817.99 4557058295032026240 DA H 11249 217 8.201 0.090 0.727 0.079 10592 8.036 0.623
WDJ173213.96+293417.07 4598853961817753472 DA H 6007 18 7.963 0.006 0.566 0.005 5963 7.963 0.565
WDJ173214.74+380819.92 1343308028926737280 DA H 7491 404 8.117 0.089 0.665 0.078 7525 8.021 0.606
WDJ173219.63+255157.50 4594042533293624320 DAM H 14525 620 6.050 0.588 0.183 0.024 11331 8.131 0.683
WDJ173226.94+433126.50 1348507069658554240 DA H 10644 215 7.780 0.115 0.482 0.080 10529 8.313 0.799
WDJ173227.21+184653.46 4553756495971561600 DA H 10261 290 7.002 0.187 0.220 0.028 11091 7.768 0.478
WDJ173229.84+443134.64 1360800571729340416 DA H 9645 214 8.044 0.067 0.625 0.056 9664 8.113 0.668
WDJ173230.20+681038.01 1637308809603473024 CV H 10383 232 7.710 0.113 0.447 0.075 0 0.000 0.000
WDJ173230.20+681038.01 1637308809603473024 CV He 11141 289 7.757 0.115 0.452 0.079 0 0.000 0.000
WDJ173230.56+164333.37 4549883741142600704 DZ [logCa/He=-9.58]+[logH/He=-6.0] 5691 74 8.184 0.040 0.687 0.036 0 0.000 0.000
WDJ173233.49+325011.82 4601788317833882240 DA H 10039 153 7.037 0.095 0.225 0.030 12436 7.805 0.500
WDJ173235.19+590533.44 1434744751625887616 DA H 10463 147 7.851 0.051 0.518 0.038 11242 7.921 0.558
WDJ173236.47+744715.29 1655736074728747264 DA H 10075 376 7.468 0.177 0.345 0.092 10618 7.816 0.500
WDJ173238.12+263728.13 4594856927813126528 DAM H 17183 652 7.583 0.144 0.415 0.077 19522 7.737 0.488
WDJ173242.30+395748.17 1343742782696525056 DA H 9790 220 7.650 0.153 0.417 0.098 10274 7.777 0.479
WDJ173244.31+295040.19 4598955189903705728 DAM H 27446 734 6.744 0.026 0.228 0.006 39235 7.242 0.374
WDJ173244.50+300432.38 4598974122117406464 DA H 10389 277 7.493 0.067 0.356 0.035 15301 7.977 0.600
WDJ173244.87+274911.57 4595260929617637888 DA H 10007 112 7.856 0.085 0.519 0.063 10640 8.069 0.643
WDJ173246.76+125823.93 4494006903814580224 DA H 12723 724 7.890 0.191 0.546 0.142 11068 8.578 0.970
WDJ173252.21+413743.45 1347356460803699200 DC [logH/He=-4.47] 10156 364 8.003 0.084 0.583 0.070 0 0.000 0.000
WDJ173256.22+325722.29 4601795327220703232 DA H 8273 57 8.013 0.017 0.603 0.014 8172 8.168 0.699
WDJ173259.85+154106.21 4549007499092621184 DC [logH/He=-4.06] 9451 383 8.078 0.114 0.627 0.098 0 0.000 0.000
WDJ173301.54+192205.72 4553919567291973632 DZ: [logCa/He=-10.40]+[logH/He=-3.0] 4562 50 7.950 0.050 0.538 0.042 0 0.000 0.000
WDJ173304.07+645605.82 1632777619106178560 DB He 12767 372 8.301 0.090 0.775 0.080 12649 8.301 0.775
WDJ173304.15+592546.38 1434812234152152832 DC [logH/He=-4.92] 10941 963 7.830 0.207 0.488 0.150 0 0.000 0.000
WDJ173306.29+403230.71 1344147879715232000 DA H 10524 157 8.449 0.048 0.887 0.041 10205 8.528 0.937
WDJ173307.22+580249.18 1434441595654819968 DA H 6841 69 7.997 0.035 0.589 0.030 7069 8.293 0.778
WDJ173310.50+765027.57 1657102698963576448 DA H 8964 240 8.249 0.077 0.753 0.068 9092 8.281 0.775
WDJ173310.91+602732.41 1435944628049410304 DA H 10373 242 8.076 0.100 0.647 0.085 10569 8.088 0.655
WDJ173311.73+150608.47 4542921152478337408 DA H 10547 312 7.804 0.192 0.494 0.132 9953 7.764 0.471
WDJ173315.32+130452.00 4494383456484926720 DA H 14037 888 7.935 0.102 0.574 0.079 14997 7.910 0.562
WDJ173315.75+144002.07 4542687574976657664 DA H 7884 134 7.653 0.105 0.411 0.067 8006 7.984 0.585
WDJ173320.16+132625.63 4494414513390772992 DA H 6520 92 7.852 0.044 0.506 0.034 6294 7.852 0.505
WDJ173322.54+211050.32 4556553928430812672 DC [logH/He=-2.08] 6859 54 8.262 0.019 0.742 0.018 0 0.000 0.000
WDJ173326.51+202631.91 4555696068843818624 DA H 8693 112 8.093 0.028 0.653 0.024 8568 8.152 0.690
WDJ173332.10+234904.76 4569503495346397568 DB He 17734 1940 8.154 0.180 0.687 0.149 18503 8.474 0.894
WDJ173332.24+224944.26 4557004148377711360 DA H 9281 208 7.869 0.106 0.524 0.080 9353 7.702 0.440
WDJ173334.29+794916.65 1706631093589103872 DC [logH/He=-0.16] 5612 24 8.351 0.009 0.799 0.008 0 0.000 0.000
WDJ173334.77+180042.32 4550678829781714304 DB He 25086 1576 7.644 0.225 0.437 0.124 23727 8.054 0.636
WDJ173336.22+264043.83 4594848028645781632 DAH H 11170 370 7.884 0.146 0.538 0.110 0 0.000 0.000
WDJ173336.23+480813.46 1365341967067697024 DA H 14009 851 7.410 0.331 0.341 0.145 16892 8.129 0.693
WDJ173337.18+290338.04 4598775557191664384 DC [logH/He=-1.17] 6045 14 8.014 0.005 0.581 0.004 0 0.000 0.000
WDJ173338.82+301333.54 4598979924619296384 DZA [logCa/He=-7.93]+[logH/He=-5.0] 7950 38 8.148 0.007 0.668 0.007 0 0.000 0.000
WDJ173339.38+243749.21 4569690721561169408 DA H 10075 228 7.073 0.123 0.232 0.033 11261 7.658 0.427
WDJ173339.85+314402.15 4600836931038992512 DA H 8525 214 8.027 0.095 0.612 0.080 8445 7.673 0.422
WDJ173341.70+624353.76 1439407471201379968 DB He 12788 1132 8.201 0.112 0.710 0.098 13450 8.201 0.711
WDJ173342.24+253028.58 4569952852006060672 DC [logH/He=-4.59] 10337 302 7.639 0.123 0.395 0.073 0 0.000 0.000
WDJ173342.91+554418.96 1421210038365914752 DC [logH/He=-2.89] 7667 66 8.121 0.024 0.651 0.022 0 0.000 0.000
WDJ173343.94+513936.38 1416402664292482688 DA H 10948 324 8.189 0.109 0.719 0.096 10603 7.464 0.346
WDJ173348.19+131258.42 4494395065780847872 DAH: H 10298 144 8.126 0.038 0.678 0.033 0 0.000 0.000
WDJ173349.20+270526.86 4595011409196652544 DA H 6394 42 8.106 0.019 0.655 0.017 6223 8.106 0.654
WDJ173350.69+253535.83 4593975669243187584 DA H 7601 130 7.497 0.095 0.345 0.052 7412 7.339 0.288
WDJ173351.53+341012.33 4602478059518965632 DA H 10652 271 7.938 0.033 0.566 0.026 11256 8.133 0.684
WDJ173354.74+294542.59 4598904814230216832 DA H 10210 166 8.240 0.043 0.750 0.039 10145 8.344 0.818
WDJ173355.77+324641.39 4601774956192303872 DA H 10491 176 7.993 0.085 0.597 0.070 10246 7.874 0.530
WDJ173357.14+761624.53 1656870942528200832 DA H 12304 722 7.968 0.070 0.588 0.055 13018 8.018 0.619
WDJ173358.96+253718.87 4593977288445486080 DA H 11470 710 7.511 0.137 0.367 0.072 13178 8.125 0.683
WDJ173400.64+244031.17 4569691687931849088 DC [logH/He=-4.03] 9394 74 8.249 0.016 0.736 0.015 0 0.000 0.000
WDJ173404.42+442303.09 1348795004265872000 DA H 5236 14 8.168 0.007 0.688 0.006 5223 8.168 0.688
WDJ173408.28+651309.69 1632819404844402816 DC [logH/He=0.00] 5071 146 8.032 0.065 0.588 0.056 0 0.000 0.000
WDJ173409.29+181843.89 4550692779838399104 DA H 10718 88 8.037 0.016 0.624 0.014 10823 8.088 0.655
WDJ173412.14+232954.16 4557472849569624704 DC [logH/He=-3.01] 7883 116 7.841 0.064 0.486 0.049 0 0.000 0.000
WDJ173414.86+131608.94 4494394241144881536 DQ [logC/He=-5.86] 7526 122 7.935 0.043 0.537 0.035 7527 7.935 0.537
WDJ173415.37+763713.42 1657081395925635072 DB: [logH/He=-5.60] 11390 296 8.273 0.035 0.755 0.032 11443 8.286 0.764
WDJ173425.84+381948.41 1343360908563190144 DA H 9057 122 7.043 0.087 0.264 0.032 10386 7.982 0.591
WDJ173426.43+423640.53 1347620038652968192 DA H 7107 26 7.215 0.007 0.249 0.003 7313 7.575 0.375
WDJ173426.83+363208.43 1342355744481951872 DA H 10022 166 7.594 0.087 0.394 0.052 10400 8.060 0.637
WDJ173428.80+330945.91 4601819963153481216 DA H 11031 138 7.554 0.047 0.382 0.026 11780 7.876 0.535
WDJ173431.46+302137.17 4599005213387021824 DA H 9961 266 8.573 0.075 0.966 0.061 9912 8.539 0.944
WDJ173431.74+425649.28 1347686520451353088 DC [logH/He=-2.11] 6905 73 8.068 0.034 0.616 0.029 0 0.000 0.000
WDJ173438.72+522854.24 1416679500704716032 DA H 14634 385 7.938 0.078 0.577 0.059 14489 7.875 0.542
WDJ173438.97+241650.08 4569614236783147776 DA H 10654 534 8.518 0.115 0.932 0.095 14135 7.777 0.491
WDJ173446.45+382909.24 1343369288044952704 DC [logH/He=-3.54] 8728 186 7.742 0.076 0.438 0.052 0 0.000 0.000
WDJ173450.73+632426.65 1440201559115199872 DA H 7655 128 7.191 0.086 0.246 0.032 7996 7.291 0.276
WDJ173504.35+475442.99 1363818692491665920 DA H 8260 208 7.456 0.096 0.332 0.051 9141 7.838 0.507
WDJ173508.27+381431.94 1343352662226994176 DAM H 15433 1565 6.878 0.305 0.261 0.051 9444 8.737 1.064
WDJ173509.60+141621.42 4542600889654275840 DC [logH/He=-4.81] 10715 335 8.375 0.060 0.821 0.054 0 0.000 0.000
WDJ173510.90+253115.99 4593963093578883456 DA H 7844 126 7.614 0.094 0.394 0.058 7505 7.810 0.487
WDJ173515.08+725637.83 1652288109343847552 DA H 12655 487 8.228 0.043 0.748 0.038 12775 7.948 0.578
WDJ173515.18+262458.26 4594087819430599680 DZA [logCa/He=-9.23]+[logH/He=-5.0] 11260 342 8.006 0.069 0.586 0.057 0 0.000 0.000
WDJ173519.06+670201.18 1633958911208242176 DC [logH/He=-4.31] 9898 399 8.078 0.105 0.627 0.090 0 0.000 0.000
WDJ173520.09+140310.73 4542593016978001280 DC [logH/He=-5.04] 11213 436 8.106 0.080 0.647 0.070 0 0.000 0.000
WDJ173520.85+322002.07 4601702938181445248 DC [logH/He=-4.25] 9793 313 8.068 0.096 0.621 0.082 0 0.000 0.000
WDJ173522.33+280551.90 4595457158081956480 DA H 11223 152 8.116 0.024 0.674 0.020 11046 7.980 0.592
WDJ173524.13+175429.14 4550621345939056384 DA H 9470 382 7.372 0.116 0.309 0.053 11029 7.990 0.597
WDJ173529.07+260626.86 4594020444280406912 DA H 5601 66 7.797 0.073 0.471 0.054 5965 7.797 0.474
WDJ173533.35+340525.30 4602438541523816704 DC [logH/He=-3.30] 8432 113 8.046 0.038 0.605 0.033 0 0.000 0.000
WDJ173541.05+402238.76 1344109293728892672 DA H 13079 603 7.021 0.293 0.238 0.064 10027 8.619 0.995
WDJ173544.60+203102.88 4555712084785002752 DA H 7309 216 7.902 0.097 0.536 0.077 7074 7.714 0.437
WDJ173547.37+504851.39 1368073493254705792 DA H 10256 276 7.899 0.146 0.543 0.111 10540 8.051 0.632
WDJ173547.89+310717.87 4600745121818397440 DA H 8789 170 7.839 0.068 0.506 0.051 8959 7.878 0.528
WDJ173555.12+132112.23 4494374140699320448 DA H 11850 378 7.651 0.159 0.426 0.097 13612 7.926 0.568
WDJ173558.39+764801.78 1657092081803661568 DA H 10407 202 7.549 0.111 0.377 0.061 11019 7.764 0.475
WDJ173559.41+243948.56 4569667429956444032 DC [logH/He=0.00] 5219 38 7.915 0.034 0.519 0.028 0 0.000 0.000
WDJ173559.50+373125.41 1342471296282682752 DA H 12986 346 7.935 0.123 0.571 0.095 14107 8.133 0.691
WDJ173606.37+152101.88 4548740734380187136 DA H 10183 247 6.887 0.342 0.238 0.050 10937 7.918 0.556
WDJ173613.57+321303.54 4600947809914019584 DA H 8497 156 7.881 0.071 0.528 0.054 8485 8.258 0.758
WDJ173613.89+573053.11 1422434761176353536 DA H 6839 170 7.920 0.463 0.545 0.329 7475 8.800 1.098
WDJ173618.02+650913.60 1632763050577363584 DC [logH/He=-0.79] 5892 50 7.178 0.210 0.215 0.072 0 0.000 0.000
WDJ173619.56+435531.82 1348527749926229760 DA H 11577 378 7.865 0.094 0.529 0.070 10228 8.306 0.794
WDJ173622.69+153326.24 4548955757622797568 DAM H 9214 1350 8.309 0.396 0.793 0.323 11456 8.351 0.825
WDJ173623.65+673811.01 1634596726734590976 DA H 8891 188 7.501 0.126 0.352 0.068 8626 7.205 0.255
WDJ173624.01+183252.05 4550770398484481920 DA H 14333 2320 7.276 0.490 0.302 0.212 10661 8.093 0.658
WDJ173631.22+165909.75 4549952426258341632 DA H 8175 243 8.038 0.104 0.618 0.088 8345 7.864 0.518
WDJ173635.40+221229.82 4556722462952514176 DA H 6835 112 8.452 0.044 0.883 0.039 6948 8.452 0.883
WDJ173637.22+190407.61 4550871033863408768 DA H 11510 156 8.034 0.043 0.624 0.036 13657 7.915 0.561
WDJ173639.14+171046.16 4550343268281505408 DA H 10215 168 8.033 0.061 0.620 0.051 10026 7.798 0.489
WDJ173645.73+220935.86 4556710372617034240 DA H 8518 364 7.745 0.458 0.457 0.252 8524 8.042 0.622
WDJ173652.19+363545.41 1342184014510174336 DA H 6886 64 7.567 0.022 0.370 0.013 7005 7.567 0.370
WDJ173654.80+225729.87 4557204839314964608 DA H 16012 1687 7.809 0.230 0.512 0.157 20378 7.768 0.505
WDJ173657.33+552813.47 1421049544028831744 DA H 16929 560 7.633 0.173 0.435 0.100 23372 8.070 0.671
WDJ173700.10+182756.16 4550765274588200320 DB He 13736 551 8.119 0.103 0.659 0.088 14332 7.954 0.562
WDJ173700.95+300837.63 4600432551276880000 DA H 9845 178 7.969 0.052 0.581 0.042 9932 8.057 0.634
WDJ173701.36+292251.09 4595869028266631936 DA H 11048 206 7.930 0.033 0.563 0.026 11313 7.982 0.593
WDJ173702.44+224224.57 4557163229671346944 DA H 14372 702 6.960 0.467 0.231 0.137 14220 7.780 0.493
WDJ173708.54+413732.50 1344321739991264128 DA H 9967 166 7.962 0.055 0.578 0.044 10058 7.960 0.577
WDJ173711.93+192201.58 4550885125655558144 DA H 14114 699 8.127 0.125 0.687 0.106 15945 8.317 0.810
WDJ173712.94+584428.75 1434569654399191936 DA H 10009 132 7.012 0.104 0.220 0.030 13281 7.266 0.295
WDJ173714.97+450533.63 1350330880275626240 DA H 9163 256 8.199 0.080 0.722 0.071 9204 8.895 1.148
WDJ173717.02+192323.58 4550886633184921344 DA H 12555 346 7.865 0.139 0.532 0.102 11823 8.288 0.785
WDJ173721.41+222841.82 4557111209027109248 DA H 11542 280 7.663 0.176 0.430 0.110 11445 7.914 0.555
WDJ173725.47+230505.71 4557213154373946624 DAH H 9523 132 8.537 0.043 0.942 0.036 0 0.000 0.000
WDJ173726.07+263713.81 4594175986518975744 DZ [logCa/He=-9.89]+[logH/He=-6.0] 10844 124 7.929 0.038 0.541 0.030 0 0.000 0.000
WDJ173728.17+431652.06 1349186426109275264 DA H 9735 220 7.699 0.111 0.440 0.073 9440 7.943 0.566
WDJ173730.16+241726.52 4557616404556608896 DAH H 11549 500 8.589 0.078 0.978 0.062 0 0.000 0.000
WDJ173732.37+610413.34 1435997816924183424 DA H 8633 92 8.252 0.029 0.754 0.026 8629 8.053 0.629
WDJ173732.99+205133.41 4555815090976458368 DA H 9710 189 8.039 0.076 0.623 0.063 9247 7.623 0.403
WDJ173734.68+681730.11 1637642442663523712 DC [logH/He=0.02] 5292 35 8.294 0.033 0.760 0.031 0 0.000 0.000
WDJ173738.18+194949.30 4555417583163402624 DA H 11614 368 7.768 0.128 0.479 0.087 10957 7.752 0.469
WDJ173739.87+133659.45 4494478736036979968 DZ [logCa/He=-9.97]+[logH/He=-3.0] 5992 156 8.033 0.067 0.592 0.058 0 0.000 0.000
WDJ173740.29+255447.15 4593905815895293312 DA H 7952 120 7.651 0.123 0.411 0.077 8274 8.500 0.917
WDJ173742.71+200751.12 4555449748177125888 DA H 9752 44 7.584 0.011 0.389 0.007 9601 8.143 0.687
WDJ173743.53+274657.84 4595390362751410304 DA H 11332 190 7.843 0.075 0.516 0.055 12092 8.030 0.624
WDJ173745.23+170448.46 4550327050484882816 DA H 11601 350 7.058 0.163 0.238 0.031 11078 7.629 0.413
WDJ173745.31+133730.66 4494478766102160384 DA H 11732 526 7.357 0.227 0.315 0.106 15812 8.129 0.691
WDJ173746.11+155520.58 4549062062359150848 DA H 5813 72 8.035 0.052 0.608 0.044 5802 8.035 0.608
WDJ173747.05+272950.53 4595364700323952000 DA H 6698 37 7.111 0.013 0.220 0.005 6440 7.111 0.219
WDJ173747.32+215808.12 4556327875713750016 DC [logH/He=-2.86] 7618 150 7.736 0.114 0.432 0.078 0 0.000 0.000
WDJ173747.43+425637.11 1349129423303559424 DA H 6513 87 7.353 0.059 0.288 0.027 5938 7.353 0.284
WDJ173747.52+761242.08 1656825037917398656 DA H 10725 332 6.552 0.166 0.182 0.021 10979 8.140 0.688
WDJ173750.87+742911.41 1655678212929235328 DA H 10792 423 7.878 0.147 0.533 0.108 13272 8.100 0.669
WDJ173751.76+363913.33 1342182296522494720 DA H 6473 52 8.125 0.029 0.668 0.026 6760 8.125 0.668
WDJ173752.18+311803.18 4600657160887884544 DA H 9781 186 8.253 0.084 0.758 0.074 9490 8.323 0.803
WDJ173756.79+181403.56 4550559356677735040 DAM H 12867 2038 7.100 0.187 0.253 0.055 17964 7.752 0.490
WDJ173757.79+164724.09 4549192801162208512 DA H 10525 472 8.335 0.106 0.813 0.093 9114 8.142 0.685
WDJ173814.80+285724.69 4595793578575783424 DA H 6745 149 8.309 0.058 0.788 0.052 6652 8.309 0.788
WDJ173815.25+242435.93 4557624818397732480 DB He 12024 386 7.990 0.079 0.579 0.065 12138 7.990 0.579
WDJ173816.16+263352.36 4594148464368462464 DA H 11149 304 7.914 0.120 0.554 0.092 10829 8.441 0.882
WDJ173817.00+201318.95 4555452183421123584 DA H 12815 504 8.079 0.156 0.655 0.130 12593 7.874 0.537
WDJ173818.55+225231.04 4557194398254662656 DA H 10069 159 7.175 0.166 0.256 0.046 10328 7.957 0.576
WDJ173820.37+331845.05 4602156624166140544 DA H 10414 66 7.908 0.013 0.549 0.010 11054 8.100 0.663
WDJ173821.89+142913.27 4500595074409978112 DA H 12234 347 7.308 0.263 0.302 0.116 14212 8.249 0.764
WDJ173823.81+320020.56 4600902764296736896 DA H 6158 76 8.183 0.058 0.703 0.051 6436 8.183 0.704
WDJ173825.01+503606.91 1368031643093238016 DA H 11127 302 7.497 0.163 0.360 0.086 11353 7.451 0.345
WDJ173826.67+302008.98 4600439251426331392 DA H 14138 1332 6.717 0.222 0.224 0.025 25488 7.829 0.548
WDJ173826.90+353205.44 4608666484620563840 DA H 6001 61 8.231 0.029 0.734 0.027 0 0.000 0.000
WDJ173831.31+203108.49 4555606596084240384 DAM H 15134 878 6.120 0.268 0.184 0.005 12047 9.067 1.225
WDJ173834.02+583438.47 1434550000628768128 DA H 9352 179 6.958 0.119 0.249 0.031 10521 7.884 0.536
WDJ173835.47+144120.91 4500606653642440448 DAHe H 8568 111 8.320 0.030 0.799 0.026 0 0.000 0.000
WDJ173835.48+292750.54 4595849099618519680 DA H 11417 276 6.949 0.172 0.216 0.034 11092 7.199 0.267
WDJ173835.83+182741.33 4550757715445758336 DA H 11692 278 7.885 0.123 0.540 0.092 12169 8.054 0.638
WDJ173839.03+593622.69 1434873188328350464 DA H 15565 644 7.724 0.215 0.470 0.128 15639 8.151 0.705
WDJ173841.93+491827.82 1366962436753906048 DA H 24094 1243 8.422 0.208 0.888 0.169 23166 7.976 0.618
WDJ173846.72+174730.75 4550393777098821376 DC [logH/He=-0.69] 5849 33 8.125 0.027 0.649 0.025 0 0.000 0.000
WDJ173852.74+233518.54 4557325682516293888 DA H 8453 134 6.167 0.214 0.174 0.006 9631 7.266 0.277
WDJ173855.97+363348.62 1342136117034056960 DA H 12487 1388 7.494 0.317 0.365 0.164 15597 8.163 0.712
WDJ173859.40+724237.34 1651537898815923712 DA H 10631 208 8.025 0.067 0.617 0.056 11085 8.030 0.621
WDJ173901.06+583244.82 1422562746905769600 DB He 11555 244 8.020 0.054 0.596 0.044 12240 8.020 0.597
WDJ173901.37+333758.33 4602179232874085120 DA H 11450 294 7.498 0.094 0.362 0.049 11787 7.800 0.496
WDJ173902.39+305616.17 4600495807555510144 DA H 13239 460 8.089 0.136 0.661 0.111 15348 8.625 1.004
WDJ173904.02+681442.07 1637634647298805760 DA H 6993 143 7.956 0.058 0.566 0.046 6722 7.956 0.565
WDJ173906.84+232224.06 4557317951572884480 DB He 14663 717 7.878 0.141 0.521 0.104 14061 7.785 0.473
WDJ173907.49+501823.98 1367259682852598400 DA H 13828 416 7.656 0.174 0.434 0.104 14647 7.925 0.570
WDJ173908.06+501045.57 1367246115050459904 DA H 26612 3837 7.065 0.151 0.291 0.056 61855 7.997 0.707
WDJ173912.53+180925.90 4550548842597623936 DA H 10985 193 7.873 0.066 0.531 0.050 11295 7.876 0.534
WDJ173915.64+545059.31 1417961015866093312 DA H 10993 322 7.569 0.150 0.388 0.085 10827 7.950 0.573
WDJ173918.17+225018.79 4557144542274557568 DZ [logCa/He=-9.36]+[logH/He=-5.0] 8797 218 8.129 0.067 0.658 0.059 0 0.000 0.000
WDJ173920.23+380504.83 1342558917910324480 DA H 7821 369 8.411 0.232 0.858 0.201 7943 7.398 0.310
WDJ173921.45+333452.17 4602167821144004352 DA H 6424 104 7.669 0.087 0.413 0.057 6068 7.669 0.411
WDJ173923.55+193212.51 4552381732780392192 DA H 8364 166 8.549 0.053 0.948 0.044 8157 8.187 0.711
WDJ173923.71+203720.62 4555606149407829760 DA H 6811 89 8.285 0.053 0.772 0.048 6534 8.285 0.771
WDJ173929.71+440452.86 1350007967453813632 DA H 8181 62 8.130 0.013 0.675 0.012 8125 8.332 0.806
WDJ173933.86+243131.85 4581647846092065408 DA H 8354 84 7.773 0.028 0.470 0.020 8445 7.922 0.551
WDJ173934.46+642229.91 1440876006419250816 DA H 10707 232 7.067 0.140 0.235 0.035 14426 7.714 0.462
WDJ173936.59+784445.76 1705623253743653888 DA H 8546 190 7.815 0.060 0.493 0.044 9138 8.046 0.625
WDJ173937.28+211943.40 4555858972667890176 DC [logH/He=-0.31] 5688 32 8.238 0.042 0.723 0.039 0 0.000 0.000
WDJ173937.64+322539.76 4601291201139328512 DA H 10010 76 7.616 0.036 0.404 0.021 9884 7.720 0.450
WDJ173940.88+232907.97 4557332043366364032 DA H 7837 222 7.812 0.110 0.489 0.079 7649 8.116 0.665
WDJ173941.53+253218.39 4593830877306059520 DA H 9976 248 8.175 0.095 0.708 0.084 9644 8.042 0.624
WDJ173946.41+543842.53 1417940640541160064 DB He 14075 910 7.363 0.509 0.305 0.238 15091 7.686 0.429
WDJ173947.25+312127.78 4600650220220164736 DA H 8175 191 7.800 0.120 0.484 0.084 8423 7.963 0.574
WDJ173948.52+175953.42 4550490400976378880 DA H 6963 52 8.017 0.020 0.602 0.017 6863 8.017 0.602
WDJ173949.69+315803.68 4600706089155878912 DA H 10979 236 7.987 0.103 0.595 0.084 11086 7.749 0.468
WDJ173950.20+345240.66 4602583058582803584 DA H 6871 127 8.229 0.054 0.736 0.048 6744 8.229 0.736
WDJ173950.24+174800.42 4550483391592487424 DA H 10787 236 8.386 0.065 0.847 0.056 10381 8.192 0.720
WDJ173954.41+475611.30 1363601852479515520 DC [logH/He=-4.98] 11063 380 7.991 0.091 0.578 0.074 0 0.000 0.000
WDJ173954.44+354618.52 4608676277146424576 DA H 16967 1307 8.199 0.224 0.737 0.185 14964 7.845 0.528
WDJ173954.93+170527.61 4549590480773603200 DA H 9032 172 7.971 0.102 0.581 0.084 8865 7.632 0.406
WDJ174000.30+282702.44 4595532818227073664 DA H 10808 86 7.957 0.011 0.577 0.009 10875 7.963 0.581
WDJ174001.65+361541.52 4608727816752727424 DC [logH/He=-3.68] 8881 255 7.907 0.092 0.524 0.072 0 0.000 0.000
WDJ174002.13+583957.86 1434574636561210624 DA H 8471 143 7.807 0.083 0.489 0.061 5910 7.807 0.479
WDJ174003.77+503621.66 1368110842290524672 DC [logH/He=-5.07] 11288 280 7.912 0.092 0.533 0.071 0 0.000 0.000
WDJ174006.42+231919.40 4557302833287953664 DA H 10842 410 7.638 0.278 0.416 0.168 11374 8.146 0.693
WDJ174009.09+805437.16 1709846684063809152 DC [logH/He=-3.92] 9198 303 8.153 0.103 0.674 0.092 0 0.000 0.000
WDJ174016.92+335700.50 4602283510383448960 DA H 13493 458 7.976 0.058 0.595 0.046 13159 8.154 0.702
WDJ174018.65+384102.70 1343022671299977216 DC [logH/He=-3.40] 8566 66 7.939 0.014 0.542 0.012 0 0.000 0.000
WDJ174019.23+392224.83 1343057301619964800 DA H 10198 246 7.575 0.119 0.387 0.068 10381 8.103 0.664
WDJ174020.32+411151.33 1345734032614510976 DA H 7517 133 8.415 0.036 0.860 0.033 7458 8.336 0.808
WDJ174021.54+622602.63 1439163448340229120 DA H 9029 109 7.954 0.049 0.571 0.039 8963 8.024 0.612
WDJ174022.05+400731.42 1343936155007237376 DA H 11256 348 7.558 0.119 0.385 0.067 11723 7.948 0.575
WDJ174030.87+392429.28 1343150553949502848 DA H 12111 384 7.229 0.125 0.280 0.045 11380 8.166 0.705
WDJ174033.36+212032.54 4556046679920641408 DA H 13652 848 6.741 0.567 0.225 0.105 16156 7.853 0.535
WDJ174033.46+414755.98 1345790275209471488 CV H 8315 444 6.911 0.139 0.241 0.034 0 0.000 0.000
WDJ174033.46+414755.98 1345790275209471488 CV He 8481 580 6.954 0.142 0.249 0.036 0 0.000 0.000
WDJ174033.47+232025.05 4557279335526790528 DZ [logCa/He=-11.19]+[logH/He=-5.0] 6586 35 7.978 0.010 0.560 0.008 0 0.000 0.000
WDJ174034.94+370948.66 1342271842297227520 DA H 6710 69 7.229 0.087 0.309 0.054 6747 7.229 0.251
WDJ174035.80+391453.62 1343052491256548992 DAH H 6327 74 8.372 0.019 0.829 0.017 0 0.000 0.000
WDJ174036.36+341744.09 4602315911617302144 DA H 11724 516 8.198 0.122 0.726 0.106 11524 7.790 0.490
WDJ174038.60+455243.74 1362401318924756480 DA H 8865 107 8.100 0.030 0.658 0.026 9028 8.034 0.618
WDJ174041.41+524910.51 1416608101169067648 DC [logH/He=-3.09] 8056 108 7.831 0.040 0.481 0.030 0 0.000 0.000
WDJ174043.93+623909.83 1439555767833115008 DA H 8321 100 7.154 0.100 0.240 0.035 8818 7.461 0.336
WDJ174045.79+405351.79 1345539723997154048 DA H 6937 116 8.050 0.043 0.622 0.037 6789 8.050 0.622
WDJ174047.20+402745.12 1344011815151744896 DA H 10078 291 7.786 0.096 0.483 0.068 9986 7.680 0.432
WDJ174051.68+134325.25 4494305352504329600 DA H 12501 563 7.487 0.333 0.362 0.165 17498 8.074 0.661
WDJ174051.93+173725.21 4549715687660334208 DA H 12766 215 8.421 0.049 0.872 0.042 14935 8.657 1.023
WDJ174053.91+501708.08 1367338538450333696 DA H 9976 208 7.968 0.101 0.581 0.082 10011 7.934 0.562
WDJ174054.56+300544.36 4597391508274369152 DA H 11069 206 8.023 0.051 0.616 0.043 11385 8.242 0.754
WDJ174056.33+271643.69 4594573941009066112 DA H 10451 705 7.440 0.486 0.337 0.227 11731 7.185 0.267
WDJ174057.50+282807.49 4595530520422163456 DA H 10194 115 7.816 0.034 0.499 0.025 11535 8.500 0.922
WDJ174057.77+422028.96 1348865506152655104 DQ: [logC/He=-5.08] 8521 94 7.920 0.042 0.531 0.034 8521 7.920 0.531
WDJ174059.67+335510.94 4602272412187916288 DQ [logC/He=-4.37] 8766 134 8.086 0.062 0.631 0.055 8766 8.086 0.631
WDJ174104.07+304201.04 4597563135167391616 DAH H 11172 298 8.517 0.082 0.932 0.068 0 0.000 0.000
WDJ174104.40+453104.51 1350369878577786752 DA H 9025 388 7.340 0.139 0.296 0.063 11183 8.121 0.677
WDJ174106.09+271049.66 4594569646041976960 DA H 9261 560 7.175 0.155 0.251 0.050 10815 7.531 0.372
WDJ174106.67+231442.11 4557274314705736192 DA H 8857 204 8.040 0.072 0.621 0.060 9590 8.222 0.737
WDJ174107.68+190815.40 4552306961690276992 DA H 11649 329 7.553 0.130 0.384 0.072 10681 8.230 0.745
WDJ174108.63+355202.20 4608657173130769408 DA H 9148 67 7.437 0.030 0.329 0.014 9846 8.171 0.705
WDJ174109.10+455858.44 1362403930265015808 DA H 9935 122 8.023 0.024 0.614 0.021 9728 7.968 0.581
WDJ174109.21+160158.79 4548894421195675776 DA H 11916 230 8.014 0.039 0.613 0.033 11664 8.092 0.660
WDJ174115.41+290339.14 4595622909460218368 DA H 12791 480 7.662 0.178 0.434 0.112 11606 7.965 0.584
WDJ174117.07+763800.74 1656978561523935104 DAH H 11673 416 8.390 0.114 0.851 0.099 0 0.000 0.000
WDJ174118.49+153301.25 4548817180502328960 DA H 8639 130 7.682 0.032 0.428 0.021 8975 7.727 0.450
WDJ174118.73+153948.20 4548831615891699456 DA H 6806 146 8.176 0.066 0.701 0.059 7889 8.189 0.712
WDJ174125.76+234311.82 4581358532796612992 DA H 12652 677 8.050 0.137 0.637 0.112 11962 8.183 0.718
WDJ174127.06+595620.79 1434887997375813504 DA H 9877 60 7.994 0.023 0.596 0.019 10279 8.019 0.612
WDJ174134.25+170217.06 4549542931196386688 DA H 7755 160 7.969 0.071 0.576 0.058 7482 7.222 0.253
WDJ174136.74+200337.63 4552514425790350208 DA H 18961 2261 7.373 0.406 0.349 0.186 17383 7.942 0.586
WDJ174137.73+322439.45 4601095350631592448 DA H 9406 185 8.025 0.084 0.613 0.070 9460 8.299 0.787
WDJ174138.94+153029.32 4548813469652693632 DA H 7215 303 8.165 0.203 0.695 0.174 7352 8.460 0.889
WDJ174140.49+652638.71 1633145818062780544 DA H 10006 144 5.736 0.179 0.161 0.003 10022 5.785 0.200
WDJ174146.09+224148.82 4556472976887972480 DC [logH/He=0.01] 5271 45 8.158 0.034 0.669 0.031 0 0.000 0.000
WDJ174146.25+240149.67 4581383928942599296 DA H 6991 26 8.348 0.005 0.815 0.004 7112 8.359 0.822
WDJ174148.46+231440.59 4557263323888585600 DA H 6055 49 7.937 0.028 0.551 0.023 6157 7.937 0.552
WDJ174152.87+541027.23 1417690020609969152 DA H 8964 227 6.509 0.294 0.162 0.045 12902 8.449 0.891
WDJ174153.47+291058.23 4597123502314222848 DA H 9140 164 7.058 0.173 0.224 0.031 9983 8.033 0.620
WDJ174155.79+161517.36 4549276295327919488 DA H 7385 90 8.070 0.036 0.636 0.032 6989 8.070 0.634
WDJ174157.80+662621.15 1633482062461950080 DA H 14820 804 7.566 0.257 0.400 0.139 15488 7.853 0.533
WDJ174158.33+371126.04 1342263351145375488 DA H 6983 86 8.099 0.041 0.652 0.036 6691 8.099 0.652
WDJ174159.27+141020.02 4500350811030672000 DC [logH/He=-2.66] 7408 140 8.077 0.071 0.622 0.062 0 0.000 0.000
WDJ174159.55+435931.12 1349244219190342016 DA H 13025 252 8.042 0.045 0.633 0.037 11916 8.160 0.703
WDJ174200.93+750555.53 1655757824443490688 DA H 8617 44 7.992 0.009 0.592 0.008 8513 7.987 0.588
WDJ174201.97+212604.10 4556039670533899264 DA H 6697 105 8.083 0.033 0.642 0.029 6163 8.083 0.640
WDJ174205.02+412506.56 1345579585589980288 DC [logH/He=-4.45] 10124 350 7.731 0.098 0.436 0.067 0 0.000 0.000
WDJ174205.80+724622.35 1651534119245392256 DA H 14936 819 8.104 0.106 0.674 0.089 16071 7.930 0.576
WDJ174210.47+583321.80 1422551820508918656 DC [logH/He=-2.19] 6995 160 7.663 0.073 0.395 0.047 0 0.000 0.000
WDJ174212.46+472803.84 1362857307013503360 DA H 6405 96 8.046 0.047 0.618 0.041 6256 8.046 0.617
WDJ174213.13+155719.84 4549217677612386048 DZ [logCa/He=-9.90]+[logH/He=-5.0] 6471 127 8.069 0.043 0.616 0.038 0 0.000 0.000
WDJ174213.94+510850.65 1368142629343785856 DA H 10069 162 7.629 0.066 0.409 0.040 11165 7.907 0.550
WDJ174214.66+494403.56 1367068470908004096 DB He 19603 2866 7.549 0.546 0.385 0.280 22352 8.151 0.692
WDJ174220.68+404306.15 1345475849243355520 DA H 11327 156 8.054 0.044 0.636 0.037 13516 8.025 0.624
WDJ174223.30+590213.10 1434589445608713728 DC [logH/He=-3.60] 8788 117 8.211 0.023 0.710 0.022 0 0.000 0.000
WDJ174226.93+332600.41 4601492995882989184 DA H 11022 176 7.510 0.060 0.365 0.033 11155 8.022 0.616
WDJ174227.13+624421.38 1439555114998160256 DA H 11455 188 7.952 0.038 0.577 0.030 11334 8.065 0.643
WDJ174227.59+234502.35 4581312593826445184 DC H 4632 34 7.976 0.033 0.563 0.028 0 0.000 0.000
WDJ174227.92+472948.77 1362857444451636096 DA H 8314 69 7.234 0.044 0.261 0.017 8350 7.869 0.521
WDJ174229.33+435716.83 1349325376892324736 DBAZ [logCa/He=-9.40]+[logH/He=-4.0] 11025 246 7.888 0.076 0.519 0.058 0 0.000 0.000
WDJ174229.39+144720.09 4500665378730958080 DC [logH/He=-0.75] 5874 100 8.498 0.201 0.898 0.177 0 0.000 0.000
WDJ174229.49+362957.20 4608817117713164800 DA H 7599 89 8.081 0.032 0.643 0.028 7686 8.359 0.823
WDJ174231.87+700223.90 1638789336369606784 DA H 11098 597 7.942 0.148 0.570 0.116 11429 8.196 0.724
WDJ174233.31+424146.13 1348879284407923456 DA H 8029 106 8.040 0.035 0.619 0.030 7762 8.312 0.793
WDJ174233.87+412924.79 1345580753821079680 DA H 8962 124 7.902 0.033 0.541 0.026 8941 7.879 0.528
WDJ174239.74+464002.67 1362575041762603520 DA H 9423 190 8.082 0.059 0.648 0.050 8984 8.015 0.606
WDJ174240.82+594255.45 1435241009327666432 DA H 15966 564 7.321 0.137 0.322 0.055 20262 7.765 0.503
WDJ174242.84+623811.63 1439541783419590272 DA H 13746 545 7.565 0.204 0.396 0.115 17000 7.604 0.423
WDJ174243.59+141752.21 4500358748131018624 DA H 12052 360 8.390 0.063 0.852 0.055 15306 8.352 0.832
WDJ174244.75+305311.85 4597583201254737536 DAM H 13150 2612 7.530 0.285 0.381 0.160 16100 7.930 0.576
WDJ174247.92+365039.00 4608857730924787456 DA H 7648 140 8.147 0.082 0.685 0.073 7571 7.754 0.458
WDJ174248.07+550528.09 1417979948082122880 DB He 16271 1274 8.069 0.177 0.633 0.145 17203 7.951 0.566
WDJ174248.51+433809.21 1349256249394224128 DA H 5561 10 8.050 0.004 0.616 0.004 5483 8.050 0.615
WDJ174248.68+281526.26 4594782332820959872 DA H 11603 406 7.988 0.059 0.597 0.048 11486 7.842 0.516
WDJ174248.78+253627.10 4581835171088045824 DA H 9576 215 8.058 0.090 0.634 0.076 9301 7.870 0.524
WDJ174251.78+431507.93 1349056997271704832 DA H 5317 54 7.199 0.059 0.300 0.021 5560 7.199 0.233
WDJ174253.24+802919.95 1706806328255317120 DA H 7374 94 8.289 0.028 0.776 0.025 7653 8.405 0.854
WDJ174254.37+353914.25 4608636591648400640 DA H 8766 158 7.438 0.099 0.328 0.049 8654 7.935 0.559
WDJ174255.15+513608.53 1368236912466084352 DA H 8737 34 8.032 0.006 0.616 0.005 8450 8.014 0.604
WDJ174255.55+375651.38 1342718033563444608 DA H 10178 330 7.795 0.233 0.488 0.160 10691 8.440 0.882
WDJ174258.35+231411.18 4556516029639008896 DC [logH/He=-0.96] 5960 50 7.992 0.023 0.567 0.019 0 0.000 0.000
WDJ174258.77+684308.69 1637681131728713472 DC [logH/He=-0.50] 5772 48 7.924 0.015 0.526 0.012 0 0.000 0.000
WDJ174259.57+264819.26 4594345517468193280 DA H 8587 166 7.798 0.132 0.484 0.093 8401 7.620 0.399
WDJ174300.75+170145.74 4549622027311531904 DC H 4506 24 8.105 0.011 0.643 0.011 0 0.000 0.000
WDJ174300.83+285117.34 4597056294665464064 DA H 9425 108 7.954 0.065 0.572 0.052 9462 8.136 0.682
WDJ174302.71+253803.95 4581840947821785984 DA H 11798 402 7.156 0.213 0.260 0.049 11063 7.968 0.585
WDJ174304.06+381049.14 1342748270133744000 DA H 8271 124 7.064 0.104 0.219 0.041 8939 7.750 0.461
WDJ174306.15+141924.92 4500358988649117056 DA H 12504 240 8.336 0.143 0.817 0.124 16128 8.048 0.643
WDJ174306.60+283815.39 4597049319640506624 DA H 7629 84 8.025 0.029 0.608 0.025 7588 8.247 0.749
WDJ174307.84+360526.21 4608757026827256576 DA H 20019 0 8.127 0.004 0.698 0.004 20019 8.070 0.664
WDJ174307.89+264419.61 4594342184573491456 DA H 10373 118 8.151 0.121 0.693 0.104 11021 7.766 0.476
WDJ174308.26+251239.07 4581743568025026048 DBAZ [logCa/He=-7.73]+[logH/He=-5.0] 12955 685 8.757 0.143 1.064 0.101 0 0.000 0.000
WDJ174308.32+501404.62 1367304625391027072 DA H 14399 638 8.002 0.192 0.612 0.146 14744 7.814 0.512
WDJ174311.12+220844.03 4556378040929904000 DZ [logCa/He=-9.97]+[logH/He=-5.0] 6268 170 7.872 0.081 0.499 0.063 0 0.000 0.000
WDJ174318.07+134353.16 4500252129860726656 DA H 21896 1764 7.026 0.768 0.269 0.227 24876 7.427 0.388
WDJ174321.85+662003.13 1633453234641382144 DA H 10106 286 7.437 0.242 0.334 0.117 10858 8.362 0.831
WDJ174325.74+680151.97 1634632941899063680 DC [logH/He=0.00] 5043 58 7.857 0.050 0.485 0.039 0 0.000 0.000
WDJ174325.88+244413.90 4581711411607655040 DA H 10750 88 8.064 0.015 0.641 0.013 10329 8.070 0.643
WDJ174329.91+454109.24 1350456671277040896 DC [logH/He=0.00] 5224 48 8.044 0.045 0.596 0.040 0 0.000 0.000
WDJ174338.14+504056.01 1367375612608367232 DC [logH/He=-3.17] 8227 238 7.676 0.107 0.405 0.070 0 0.000 0.000
WDJ174339.51+331123.27 4601426445366409728 DAM H 12111 696 7.094 0.175 0.248 0.047 10321 9.011 1.202
WDJ174346.13+403517.06 1345461315073916416 DA H 5570 28 7.942 0.011 0.551 0.009 5592 7.942 0.551
WDJ174346.49+483743.85 1363923627133305856 DA H 17322 541 8.468 0.087 0.909 0.073 17553 8.699 1.050
WDJ174348.58+520345.76 1368447331503747968 CV H 10340 258 7.783 0.069 0.483 0.049 0 0.000 0.000
WDJ174348.58+520345.76 1368447331503747968 CV He 10873 280 7.804 0.068 0.474 0.049 0 0.000 0.000
WDJ174348.69+394202.38 1343172612902747392 DC [logH/He=-3.13] 8137 266 7.803 0.080 0.467 0.059 0 0.000 0.000
WDJ174349.38+220208.36 4556189272833049600 DA H 8496 132 8.509 0.032 0.923 0.026 7737 8.402 0.852
WDJ174349.51+323320.88 4601112667941137152 CV H 9217 310 7.013 0.345 0.215 0.084 0 0.000 0.000
WDJ174349.51+323320.88 4601112667941137152 CV He 9584 443 7.173 0.329 0.293 0.076 0 0.000 0.000
WDJ174354.27+270218.41 4594356443864492544 DA H 11098 329 8.068 0.106 0.644 0.088 11384 7.984 0.594
WDJ174355.63+443223.22 1350108057371637248 DA H 11281 214 8.039 0.080 0.627 0.066 13506 8.979 1.189
WDJ174356.73+443852.18 1350121285870820352 DA H 10967 95 8.000 0.014 0.603 0.011 11125 8.100 0.663
WDJ174356.81+691039.73 1637752226323091456 DA H 11137 112 8.360 0.019 0.830 0.017 11705 8.565 0.963
WDJ174358.17+212402.15 4556010533475463936 DC H 4330 136 8.035 0.178 0.599 0.152 0 0.000 0.000
WDJ174358.64+243528.72 4581518717896529408 DA H 10161 121 7.434 0.047 0.333 0.023 9905 7.878 0.530
WDJ174359.04+370258.48 4609241327339651072 DA H 6820 116 7.117 0.136 0.222 0.053 6800 7.117 0.222
WDJ174359.39+210815.23 4555970019043801088 DA H 5779 73 7.901 0.066 0.529 0.052 5896 7.901 0.529
WDJ174401.30+305002.32 4597538602313858176 DA H 8034 218 7.956 0.087 0.569 0.071 7567 7.964 0.572
WDJ174405.39+253443.81 4581825859598920576 DA H 7459 80 7.913 0.064 0.542 0.050 7242 8.283 0.772
WDJ174406.92+352930.62 4608525059936563200 DA H 6300 32 7.964 0.020 0.568 0.016 6124 7.964 0.567
WDJ174407.85+330645.33 4601423486131819648 DA H 7038 81 7.253 0.046 0.260 0.019 7690 7.512 0.351
WDJ174411.17+200338.11 4552490614491690624 DA H 11855 220 7.486 0.136 0.359 0.069 12562 7.799 0.497
WDJ174412.39+304847.87 4597537605881418496 DZ [logCa/He=-9.79]+[logH/He=-4.0] 7901 106 8.133 0.018 0.659 0.017 0 0.000 0.000
WDJ174412.93+353245.39 4608525682709350144 DQ [logC/He=-6.25] 7117 23 7.904 0.006 0.519 0.006 7117 7.904 0.519
WDJ174420.60+701903.74 1638810914285997824 DC [logH/He=-2.12] 6909 138 7.786 0.093 0.455 0.067 0 0.000 0.000
WDJ174421.86+313258.76 4597995552475053952 DA H 8333 91 7.946 0.031 0.564 0.025 8153 8.033 0.615
WDJ174424.71+390216.23 1343069434903597952 DAM H 12302 241 7.467 0.029 0.354 0.015 12305 7.760 0.477
WDJ174424.82+682610.28 1634656718837410432 DA H 8520 259 7.821 0.069 0.496 0.051 8300 7.471 0.338
WDJ174426.01+403508.60 1344711345065640064 DA H 8253 188 7.798 0.082 0.483 0.060 8248 7.897 0.536
WDJ174428.32+624022.27 1439545532926227328 DA H 7036 132 7.936 0.105 0.554 0.084 6954 7.936 0.554
WDJ174431.16+180852.80 4551247513523481600 DA H 13019 328 7.745 0.072 0.473 0.048 14941 7.883 0.547
WDJ174435.41+303705.96 4597514241258997632 DC [logH/He=-4.05] 9432 642 7.159 0.498 0.290 0.139 0 0.000 0.000
WDJ174435.98+171239.28 4549444353107309952 DA H 11912 331 7.438 0.411 0.342 0.182 11325 7.598 0.401
WDJ174445.78+385814.68 1342880486405758208 DA H 7064 116 7.145 0.113 0.286 0.043 6859 7.145 0.230
WDJ174453.58+594349.83 1435056600611898624 DA H 7397 74 7.964 0.033 0.572 0.027 7668 8.492 0.911
WDJ174456.37+363145.73 4608782590473354368 DQ [logC/He=-6.11] 6741 48 7.940 0.041 0.539 0.034 6741 7.940 0.538
WDJ174457.73+505852.58 1367398358755945728 DAM H 12086 430 7.734 0.073 0.465 0.049 16310 8.277 0.785
WDJ174505.80+154309.80 4501150671378643328 DA H 15265 386 5.902 0.824 0.187 0.044 18926 7.204 0.304
WDJ174505.88+342152.14 4607551648548935552 DA H 6470 146 7.887 0.072 0.525 0.056 6515 7.887 0.525
WDJ174506.80+560342.51 1421453717630754432 DA H 8623 183 8.090 0.101 0.651 0.087 8674 8.131 0.677
WDJ174507.62+170851.75 4549462735564883584 DA H 11359 408 7.908 0.274 0.552 0.197 10869 7.764 0.475
WDJ174510.05+300157.87 4597276093911999872 DA H 12411 545 7.781 0.113 0.488 0.077 11220 7.795 0.491
WDJ174511.45+211027.42 4552989449174665472 DA H 11234 218 7.749 0.104 0.469 0.071 10834 8.048 0.631
WDJ174511.55+182601.47 4551292529072932992 DA H 9104 130 8.033 0.083 0.618 0.070 9620 7.975 0.584
WDJ174512.44+511430.08 1368155269431808512 DA H 7569 114 8.040 0.040 0.617 0.034 7404 8.261 0.758
WDJ174513.25+784155.39 1705612640880106368 DA H 10530 294 8.043 0.086 0.627 0.072 9926 7.862 0.522
WDJ174516.31+455920.56 1350487114005667072 DZ [logCa/He=-8.80]+[logH/He=-6.0] 10924 262 7.898 0.066 0.524 0.051 0 0.000 0.000
WDJ174518.73+141828.89 4500394825854360064 DA H 11765 472 7.357 0.277 0.315 0.123 14215 8.081 0.659
WDJ174521.08+384355.24 1342862310103929472 DA H 10148 916 8.455 0.429 0.890 0.344 8173 8.022 0.608
WDJ174521.51+751852.01 1655866955267382016 DA H 8087 1064 8.141 0.231 0.682 0.200 6923 8.141 0.679
WDJ174534.08+262058.24 4582258654863682048 DA H 7349 72 8.076 0.022 0.639 0.020 7140 8.032 0.611
WDJ174535.18+650807.67 1440979566671592960 DA H 8395 158 7.896 0.067 0.536 0.052 8349 7.635 0.405
WDJ174535.77+283953.54 4596288010915484160 DA H 9531 50 8.066 0.011 0.638 0.009 9444 8.090 0.653
WDJ174537.75+222551.85 4556228095032707584 DA: H 5355 62 7.966 0.044 0.563 0.037 5794 7.966 0.566
WDJ174538.37+292618.58 4597194661332035712 DC [logH/He=-3.67] 8871 222 8.204 0.084 0.706 0.076 0 0.000 0.000
WDJ174543.14+482549.21 1363721110836082176 DA H 7815 44 8.000 0.012 0.594 0.010 7599 8.004 0.596
WDJ174544.75+653056.46 1633156469581263616 DA H 13807 619 7.618 0.185 0.418 0.112 13007 8.045 0.634
WDJ174547.33+264345.75 4594377300225581824 CV H 5549 205 5.650 0.136 0.159 0.002 0 0.000 0.000
WDJ174547.33+264345.75 4594377300225581824 CV He 5266 174 5.607 0.135 0.158 0.002 0 0.000 0.000
WDJ174554.07+191708.91 4552182579442534400 DA H 18680 3204 6.866 0.764 0.224 0.242 22177 7.746 0.500
WDJ174556.58+220107.40 4556129864845555456 DB He 11157 218 7.960 0.143 0.560 0.112 11498 7.960 0.561
WDJ174558.26+203934.03 4552891626998139136 DA H 9108 376 7.888 0.200 0.534 0.151 9128 7.630 0.406
WDJ174601.38+184457.12 4551308265835086720 DA H 9937 350 7.405 0.190 0.322 0.091 9773 7.580 0.387
WDJ174602.54+211947.11 4552998073468472192 DA H 11062 438 7.932 0.143 0.564 0.112 10980 7.850 0.519
WDJ174606.05+612121.13 1436196450572176896 DA H 5839 43 8.261 0.021 0.753 0.020 5321 8.261 0.750
WDJ174607.58+642829.65 1440702317942639616 DA H 16002 790 7.684 0.123 0.453 0.075 15854 7.509 0.382
WDJ174609.18+615905.17 1436472496710505472 DA H 10129 148 6.832 0.103 0.227 0.025 10451 7.967 0.582
WDJ174610.96+523004.89 1368884005122155264 DA H 11437 130 8.172 0.022 0.709 0.020 12579 8.256 0.766
WDJ174611.36+423332.26 1345927340501708032 DA H 9782 146 7.826 0.123 0.503 0.089 9917 8.012 0.607
WDJ174612.37+404505.91 1344740379044699776 DA H 12613 491 7.438 0.190 0.345 0.090 10573 7.418 0.330
WDJ174615.47+663205.72 1633462172472479616 DA H 6509 72 8.288 0.057 0.773 0.052 6368 8.288 0.773
WDJ174615.72+263856.86 4582366200845256960 DC [logH/He=0.00] 5112 53 8.066 0.047 0.609 0.042 0 0.000 0.000
WDJ174616.37+670808.64 1634289688115193856 DA H 8029 152 8.181 0.045 0.707 0.040 7799 7.444 0.326
WDJ174617.42+545142.76 1418097046069750272 DA H 10022 226 7.947 0.098 0.569 0.079 9708 7.868 0.525
WDJ174617.89+162040.26 4501301098315629696 DA H 12250 450 7.571 0.163 0.393 0.090 11955 8.057 0.639
WDJ174618.11+241433.43 4581440755649824512 DA H 9033 212 7.895 0.120 0.537 0.093 10933 8.335 0.813
WDJ174619.08+281556.29 4596218539822947072 DQ [logC/He=-6.24] 6888 106 7.874 0.053 0.501 0.042 6888 7.874 0.501
WDJ174622.11+285337.79 4596320721390109440 DA H 10997 282 7.787 0.082 0.487 0.058 10962 7.999 0.602
WDJ174622.36+611541.22 1436192018165879808 DC [logH/He=-5.16] 11611 278 7.475 0.164 0.334 0.082 0 0.000 0.000
WDJ174624.63+290759.52 4596339859761827200 DA H 8578 228 7.810 0.083 0.490 0.061 8806 8.207 0.726
WDJ174629.39+442305.32 1349358740197261696 DZ [logCa/He=-10.13]+[logH/He=-5.0] 9479 217 8.032 0.083 0.599 0.070 0 0.000 0.000
WDJ174631.00+405924.44 1344839644328312064 DA H 11014 110 7.899 0.028 0.545 0.021 11665 8.106 0.669
WDJ174632.87+153622.52 4501119507095537024 DA H 13762 995 7.495 0.248 0.369 0.129 14448 7.726 0.468
WDJ174633.87+163506.96 4549349451503824000 DZ [logCa/He=-10.40]+[logH/He=-5.0] 8303 461 7.271 0.186 0.253 0.065 0 0.000 0.000
WDJ174635.16+761138.95 1656156397409182208 DA H 5769 56 7.210 0.055 0.239 0.022 5739 7.210 0.238
WDJ174635.92+165512.88 4549394046151950976 DA H 7879 114 7.938 0.069 0.558 0.056 7522 7.708 0.436
WDJ174636.08+441602.60 1349307338028486400 DA H 7109 110 8.339 0.051 0.809 0.045 7138 8.624 0.994
WDJ174639.53+482050.39 1363670640675369856 DA H 9294 96 7.312 0.050 0.289 0.021 9428 7.918 0.551
WDJ174641.97+140935.37 4500375034644482304 DA H 12666 1004 8.103 0.505 0.669 0.353 13971 8.166 0.711
WDJ174642.83+540604.88 1417252655500241664 DC [logH/He=-3.12] 8123 150 7.940 0.071 0.542 0.057 0 0.000 0.000
WDJ174643.23+372620.97 4609267921776379776 DA H 11266 212 6.959 0.079 0.217 0.029 11903 7.424 0.337
WDJ174643.73+563616.80 1421529824451834752 DA H 14791 732 7.578 0.131 0.405 0.073 13842 7.948 0.580
WDJ174645.69+233655.64 4580560016778174848 DA H 8990 152 7.768 0.107 0.470 0.075 9637 7.575 0.385
WDJ174647.47+492203.04 1364380680372600448 DA H 11307 300 8.535 0.051 0.944 0.042 11592 8.670 1.027
WDJ174649.18+331749.74 4607258285102412928 DC [logH/He=-2.99] 7841 68 8.041 0.019 0.601 0.016 0 0.000 0.000
WDJ174649.82+195042.76 4552275591250235392 DA H 7661 159 7.133 0.151 0.283 0.029 8036 7.769 0.468
WDJ174651.04+325532.65 4601197025393797760 DAM H 11978 350 6.982 0.036 0.225 0.010 9892 8.739 1.066
WDJ174653.09+303916.92 4597702807502964480 DA H 11639 222 8.060 0.026 0.640 0.022 11120 8.180 0.713
WDJ174654.65+722044.46 1651364214634604416 DA H 13184 708 7.765 0.175 0.483 0.115 14087 7.977 0.597
WDJ174655.08+474616.83 1362879365965689728 DA H 16597 1524 8.212 0.303 0.744 0.244 25116 7.577 0.439
WDJ174657.01+404049.55 1344724470485781120 DA H 7840 107 8.100 0.027 0.655 0.024 7632 7.852 0.510
WDJ174659.00+285654.93 4596321923978292480 DA H 9377 282 8.212 0.074 0.730 0.065 9495 7.701 0.440
WDJ174700.12+200603.04 4552666948670181760 DA H 10329 612 7.291 0.482 0.288 0.210 10772 7.909 0.551
WDJ174702.71+682937.69 1634660223530730752 DA H 6752 102 8.005 0.046 0.594 0.038 6769 8.005 0.594
WDJ174703.33+523239.93 1368838925145444480 DA H 7770 80 7.947 0.027 0.563 0.022 8073 7.997 0.593
WDJ174703.85+201120.03 4552674512109588864 DA H 6014 40 8.046 0.019 0.616 0.016 5772 8.046 0.615
WDJ174706.13+484811.43 1364116836238203776 DA H 17321 512 7.909 0.119 0.568 0.089 16510 7.877 0.548
WDJ174706.38+364551.86 4609163983566433792 DA H 13993 670 7.323 0.126 0.314 0.049 20504 7.866 0.553
WDJ174706.97+251530.08 4581940449325765504 DC [logH/He=-1.70] 6320 70 8.311 0.041 0.773 0.038 0 0.000 0.000
WDJ174708.31+285909.76 4596322473734130304 DA H 5001 12 7.882 0.008 0.510 0.007 5053 7.882 0.511
WDJ174712.76+283048.34 4596247019749401344 DA H 9421 168 7.283 0.079 0.281 0.033 10032 8.337 0.813
WDJ174713.76+162933.02 4501309001055289088 DA H 7787 128 7.662 0.256 0.415 0.157 7486 7.850 0.508
WDJ174715.28+340846.90 4607507019544111488 DA H 11143 288 8.100 0.052 0.663 0.045 10081 7.942 0.567
WDJ174715.55+283328.85 4596248020478730880 DA H 10491 219 8.174 0.064 0.708 0.055 10597 8.011 0.608
WDJ174719.55+350329.18 4607703041851539328 DA H 8295 218 7.755 0.070 0.461 0.049 8782 7.890 0.534
WDJ174719.62+350334.93 4607703041853608576 DA H 9873 148 8.086 0.050 0.652 0.042 9883 8.172 0.706
WDJ174719.78+621921.03 1436493421790630784 DA H 19511 1078 7.919 0.263 0.578 0.186 20167 7.867 0.553
WDJ174720.39+250128.38 4581920559335573120 DA H 11828 215 7.745 0.042 0.469 0.028 10787 8.281 0.778
WDJ174720.52+305537.04 4597716036002769792 DA H 6569 72 7.948 0.062 0.560 0.050 6200 7.948 0.558
WDJ174721.13+222936.26 4580233358741427840 DA H 6436 198 8.015 0.151 0.599 0.127 6636 8.015 0.599
WDJ174721.81+731600.38 1651650976715662720 DAM H 12822 1396 7.570 0.195 0.395 0.111 10529 8.121 0.675
WDJ174723.91+234241.79 4580653853221445120 DAM H 9854 182 7.799 0.035 0.489 0.025 10654 8.123 0.677
WDJ174731.52+453301.54 1350229415968376832 DC [logH/He=-2.00] 6730 74 8.152 0.026 0.669 0.024 0 0.000 0.000
WDJ174732.09+204138.35 4552900594888677504 DC [logH/He=0.04] 5402 26 8.123 0.024 0.647 0.022 0 0.000 0.000
WDJ174736.17+241326.38 4580687182168588160 DA H 8792 121 7.966 0.042 0.577 0.034 8797 8.022 0.610
WDJ174736.29+723946.05 1651561538315661568 DA H 5736 55 7.912 0.044 0.535 0.035 5785 7.912 0.535
WDJ174741.17+343631.83 4607628270765313792 DC [logH/He=-6.00] 12999 430 7.645 0.253 0.405 0.147 0 0.000 0.000
WDJ174742.20+162838.38 4501306561513849728 DA H 6506 61 8.145 0.048 0.680 0.042 6685 8.145 0.680
WDJ174745.24+283919.67 4596254956847857024 DA H 8552 175 8.456 0.031 0.889 0.027 8285 8.280 0.772
WDJ174747.25+552917.84 1418364678367782016 CV H 7461 87 6.396 0.105 0.158 0.014 0 0.000 0.000
WDJ174747.25+552917.84 1418364678367782016 CV He 8131 100 6.625 0.131 0.194 0.036 0 0.000 0.000
WDJ174748.99+422811.21 1345729355393758336 DA H 11095 107 7.974 0.018 0.588 0.014 10963 8.062 0.640
WDJ174750.14+174334.62 4550986997980177536 DA H 8911 259 8.136 0.127 0.681 0.110 9121 7.361 0.304
WDJ174751.15+192533.52 4552199656230822272 DA H 8349 412 7.066 0.115 0.268 0.032 7785 7.212 0.252
WDJ174751.61+164943.05 4549377759636651264 DAH H 10572 233 8.612 0.045 0.991 0.035 0 0.000 0.000
WDJ174753.08+395741.43 1344455777330573568 DA H 9821 90 7.974 0.019 0.584 0.016 9599 7.975 0.584
WDJ174753.35+665928.26 1633534259202893312 DA H 12719 664 7.199 0.507 0.275 0.157 14324 8.123 0.685
WDJ174754.32+551543.91 1418170129233149568 DA H 5483 36 8.020 0.027 0.597 0.023 5771 8.020 0.599
WDJ174754.37+672623.60 1634309621056239872 DA H 8795 1234 8.338 0.231 0.811 0.198 7755 7.556 0.369
WDJ174755.71+251232.64 4581930175763914496 DA H 10618 191 7.940 0.103 0.567 0.082 10180 7.704 0.443
WDJ174755.89+204837.41 4552909562780462592 DZA [logCa/He=-8.52]+[logH/He=-5.0] 10679 228 7.994 0.034 0.579 0.028 0 0.000 0.000
WDJ174757.53+522406.34 1368826452560341248 DA H 7959 111 8.487 0.029 0.908 0.025 7800 8.045 0.621
WDJ174757.58+713757.46 1639260923779387648 DAM H 15385 946 7.365 0.070 0.333 0.029 23694 7.936 0.598
WDJ174802.24+322858.21 4598164327509796224 DQ [logC/He=-5.81] 7494 70 7.599 0.059 0.368 0.037 7494 7.599 0.368
WDJ174804.38+215526.14 4556139137668809344 DA H 10981 428 8.362 0.147 0.831 0.128 9854 7.635 0.411
WDJ174807.30+164407.05 4501337764450238720 DA H 9541 250 8.352 0.066 0.822 0.059 8642 7.818 0.495
WDJ174807.99+705235.92 1638979384378696704 DAH? H 5234 5 8.176 0.002 0.693 0.002 0 0.000 0.000
WDJ174812.86+265113.71 4582395685798386816 DA H 9673 787 7.982 0.291 0.589 0.228 10306 7.665 0.426
WDJ174815.53+521603.23 1368634347263005312 DA H 5184 31 8.061 0.027 0.619 0.024 5229 8.061 0.619
WDJ174819.97+294103.29 4596472904967361536 DA H 9648 192 7.330 0.154 0.296 0.066 9712 8.268 0.767
WDJ174822.01+750701.75 1655805000364913408 DA H 11053 403 7.552 0.210 0.381 0.116 10877 8.195 0.723
WDJ174824.76+312133.10 4597940336373810688 DA H 10839 138 7.258 0.191 0.282 0.047 15508 8.133 0.693
WDJ174825.39+280442.77 4596033577053885824 DA: H 5870 102 8.121 0.049 0.662 0.043 6116 8.121 0.663
WDJ174826.21+241001.15 4580694840090789120 DA H 9603 418 6.972 0.494 0.210 0.167 10718 8.007 0.606
WDJ174826.86+450327.85 1350517492310907392 DC [logH/He=-3.31] 8443 38 8.193 0.006 0.698 0.006 0 0.000 0.000
WDJ174828.11+211416.14 4553030955736985088 DA H 8992 213 7.893 0.116 0.536 0.091 8901 7.957 0.572
WDJ174831.71+290337.59 4596373429225825024 DA H 6983 37 8.048 0.010 0.621 0.009 6812 8.048 0.620
WDJ174833.04+204839.91 4552999688374519040 DA H 7932 164 8.183 0.080 0.708 0.071 8930 8.269 0.766
WDJ174833.40+243139.62 4580722778857320704 DAM H 24112 790 8.335 0.139 0.834 0.115 26215 8.100 0.695
WDJ174838.40+631643.95 1439600332413074688 DA H 10333 218 7.196 0.113 0.262 0.039 10260 7.947 0.570
WDJ174843.40+295526.29 4596485819931544960 DA H 9399 193 7.251 0.116 0.272 0.047 9844 7.649 0.417
WDJ174847.74+323742.57 4598170069882787712 DA H 11362 136 8.088 0.017 0.656 0.015 11664 8.280 0.779
WDJ174848.26+175349.07 4551007613825486848 DA H 7324 118 7.790 0.112 0.476 0.081 7419 7.898 0.534
WDJ174848.59+482433.51 1364037667105699840 DA H 12253 416 8.158 0.117 0.702 0.101 14595 8.422 0.876
WDJ174850.42+271001.58 4582410662346644864 DA H 11746 552 7.561 0.115 0.388 0.066 11285 7.264 0.285
WDJ174854.13+213638.32 4553111288806209280 DC [logH/He=-0.03] 5532 49 7.894 0.067 0.508 0.053 0 0.000 0.000
WDJ174857.52+293259.80 4596458370794588416 DA H 9618 161 7.798 0.050 0.487 0.036 10098 7.865 0.524
WDJ174859.85+305511.46 4597722053252312320 He-DA [logH/He=-4.26] 9295 424 7.865 0.084 0.502 0.064 0 0.000 0.000
WDJ174901.10+675329.30 1634474371706524544 DA H 6725 138 8.037 0.059 0.613 0.051 6415 8.037 0.612
WDJ174902.25+302135.86 4597626803762911488 DA H 10971 520 8.164 0.123 0.703 0.107 10437 8.006 0.605
WDJ174905.36+331151.38 4607197571446452352 DA H 7641 178 7.112 0.136 0.277 0.040 7573 7.881 0.525
WDJ174908.91+352500.96 4607727020654833152 DC [logH/He=0.00] 5221 17 7.648 0.020 0.380 0.014 0 0.000 0.000
WDJ174909.33+230232.16 4580281462379651712 DA H 10619 342 7.637 0.196 0.415 0.117 10308 7.869 0.527
WDJ174916.60+192851.67 4551825169438478336 DA H 15115 1024 8.326 0.136 0.815 0.118 14246 7.980 0.599
WDJ174918.77+290016.09 4596359891488366720 DA H 7947 186 7.165 0.352 0.291 0.088 7974 7.986 0.586
WDJ174923.79+441351.27 1349482950652370176 DA H 10383 206 8.131 0.088 0.681 0.077 10753 7.491 0.356
WDJ174925.58+270237.87 4582394547627666944 DC [logH/He=-3.88] 9132 228 8.249 0.094 0.736 0.085 0 0.000 0.000
WDJ174925.91+395220.26 1344445538128467328 DC [logH/He=0.04] 5361 29 7.372 0.065 0.270 0.032 0 0.000 0.000
WDJ174928.28+345103.01 4607657923219784576 DA H 11821 280 7.991 0.113 0.600 0.091 11921 8.203 0.730
WDJ174931.22+521635.67 1368654795604094080 DA H 6780 82 7.711 0.082 0.435 0.055 0 0.000 0.000
WDJ174936.54+662046.25 1633347410946490368 DA H 11245 265 8.324 0.081 0.807 0.071 11202 8.434 0.878
WDJ174940.71+374549.81 4609334609732566912 DA H 10322 88 7.920 0.028 0.555 0.022 10028 7.828 0.504
WDJ174941.34+203015.49 4552697979808518784 DC [logH/He=0.00] 5058 47 7.570 0.046 0.345 0.027 0 0.000 0.000
WDJ174943.54+372252.54 4609114879205863040 DC [logH/He=-4.27] 9827 338 7.908 0.079 0.527 0.062 0 0.000 0.000
WDJ174952.12+353722.52 4608117141123713920 DA H 10669 198 7.969 0.076 0.584 0.061 10423 7.764 0.473
WDJ174952.63+474722.93 1363198842816851200 DA H 9477 186 8.130 0.071 0.678 0.061 9554 8.099 0.659
WDJ174952.99+354842.25 4608128136240226304 DA H 10317 134 7.412 0.100 0.326 0.047 11068 8.037 0.625
WDJ174953.79+380135.25 4609356531246441344 DA H 11017 332 7.626 0.119 0.412 0.070 13775 7.582 0.403
WDJ174953.96+485341.68 1364109685116786816 DAM H 13945 674 7.272 0.446 0.300 0.161 12924 8.011 0.614
WDJ174959.85+432236.39 1346378754448723328 DA H 11306 132 8.188 0.029 0.719 0.026 11208 8.063 0.641
WDJ175003.67+684913.68 1634762516767245696 DC [logH/He=-2.11] 6895 198 7.526 0.074 0.336 0.042 0 0.000 0.000
WDJ175006.46+273405.48 4583925312627233152 DA H 7152 108 7.038 0.046 0.263 0.011 7262 7.932 0.553
WDJ175013.57+624941.71 1439608510030609024 DZA [logCa/He=-8.57]+[logH/He=-4.0] 8878 322 8.581 0.203 0.955 0.171 0 0.000 0.000
WDJ175016.77+223010.94 4580199613181520640 DAM H 15197 1762 6.752 0.254 0.234 0.033 40600 7.796 0.570
WDJ175016.80+275559.81 4595972970773556864 DC [logH/He=-6.05] 12795 1042 8.071 0.184 0.629 0.153 0 0.000 0.000
WDJ175017.04+333218.21 4607232382157733888 DC [logH/He=0.03] 5328 30 8.068 0.030 0.612 0.026 0 0.000 0.000
WDJ175023.78+790930.09 1705705029921283584 DA H 11408 264 7.950 0.061 0.575 0.048 10740 7.912 0.552
WDJ175025.33+612428.67 1436150889558585216 DA H 8893 318 8.039 0.180 0.621 0.147 9171 8.310 0.793
WDJ175029.05+260139.41 4582087891262363648 DA H 10009 208 8.012 0.040 0.607 0.034 10021 8.005 0.603
WDJ175031.39+173849.51 4550937970929059328 DC H 4760 44 8.045 0.040 0.606 0.035 0 0.000 0.000
WDJ175033.24+234335.60 4580432744007745920 DC [logH/He=-3.86] 9115 267 8.218 0.117 0.715 0.105 0 0.000 0.000
WDJ175034.27+431129.63 1346323370846439424 DA H 7944 81 7.887 0.052 0.530 0.041 8539 7.997 0.595
WDJ175034.37+235141.80 4580622306682550272 CV H 8239 694 6.303 0.412 0.178 0.038 0 0.000 0.000
WDJ175034.37+235141.80 4580622306682550272 CV He 8546 938 6.371 0.415 0.184 0.044 0 0.000 0.000
WDJ175037.78+664217.59 1633547139807074432 DAH H 15429 1929 8.814 0.207 1.111 0.132 0 0.000 0.000
WDJ175041.64+284542.52 4596163663023014400 DA H 7831 346 8.128 0.117 0.673 0.101 7728 8.569 0.961
WDJ175043.78+681001.49 1634669947337538432 DA H 6872 116 8.335 0.037 0.805 0.033 6883 8.335 0.805
WDJ175044.65+282746.63 4596137480901739904 DA H 13301 540 7.829 0.067 0.515 0.048 14982 8.174 0.718
WDJ175045.54+633905.11 1439891325038154240 DC [logH/He=-4.07] 9466 470 8.060 0.271 0.616 0.223 0 0.000 0.000
WDJ175046.56+352550.41 4608052373016217472 DA H 8765 284 7.161 0.167 0.244 0.049 7627 8.848 1.123
WDJ175047.79+283204.76 4596144563306173568 DA H 10907 394 8.525 0.080 0.937 0.066 10386 8.509 0.926
WDJ175048.52+180004.92 4551054072489426048 DC [logH/He=-2.32] 7125 112 8.024 0.059 0.589 0.050 0 0.000 0.000
WDJ175048.71+721126.52 1651302916860037760 DA H 8072 284 8.249 0.069 0.751 0.061 7864 7.912 0.543
WDJ175050.26+491337.08 1364151672716690688 DA H 10800 312 7.944 0.119 0.570 0.094 11729 8.282 0.781
WDJ175053.95+383045.95 4610920792695338496 DA H 9888 200 8.130 0.095 0.679 0.082 10616 7.945 0.570
WDJ175054.59+183743.45 4551159586948613888 DAM H 13458 721 6.982 0.137 0.232 0.033 16817 7.578 0.412
WDJ175055.50+614103.74 1436298017959382912 DA H 8750 188 8.611 0.067 0.988 0.053 8640 8.636 1.003
WDJ175101.13+280858.63 4596070170176062464 DA H 6489 90 7.934 0.049 0.552 0.039 6574 7.934 0.552
WDJ175104.58+615739.99 1436319767673532928 DA H 8135 267 7.954 0.119 0.568 0.096 7790 7.934 0.555
WDJ175108.09+204514.69 4552799714698427904 DA H 9902 318 8.426 0.097 0.871 0.084 9718 8.255 0.759
WDJ175108.81+455816.93 1350627404818002432 DA H 10963 248 8.218 0.054 0.738 0.048 10489 8.137 0.685
WDJ175110.34+552147.65 1418138964951201792 DA H 12976 474 8.048 0.130 0.636 0.106 14021 7.460 0.358
WDJ175110.89+472400.46 1362960802839216640 DA H 6074 76 8.051 0.066 0.620 0.057 6023 8.051 0.619
WDJ175111.56+231957.49 4580384571652578432 DA H 8649 120 8.351 0.035 0.820 0.031 9324 8.582 0.971
WDJ175112.21+544153.31 1417345839109794432 DA H 8295 68 7.837 0.022 0.504 0.016 8579 7.876 0.525
WDJ175115.50+321649.56 4604092275730121216 DAM H 8615 830 6.865 0.469 0.233 0.071 9984 8.203 0.726
WDJ175121.52+802758.90 1706778943543816192 DZ [logCa/He=-9.34]+[logH/He=-5.0] 9533 320 7.989 0.054 0.573 0.044 0 0.000 0.000
WDJ175126.01+313043.60 4597860557357075456 DA H 10336 239 7.746 0.101 0.464 0.069 10290 7.975 0.587
WDJ175127.45+403020.89 1344578617692875648 DA H 7318 64 8.380 0.025 0.836 0.023 7277 8.381 0.837
WDJ175130.20+352123.23 4608053506887525248 CV H 8789 844 5.786 0.626 0.162 0.014 0 0.000 0.000
WDJ175130.20+352123.23 4608053506887525248 CV He 9393 1540 5.850 0.643 0.163 0.024 0 0.000 0.000
WDJ175136.43+213913.06 4577073048789105024 DAH: H 5865 56 8.170 0.026 0.694 0.023 0 0.000 0.000
WDJ175141.57+335015.44 4607337518660865920 DA H 7596 143 8.383 0.062 0.839 0.055 7161 8.653 1.012
WDJ175146.55+554032.26 1418205966440074496 DA H 8353 178 7.846 0.085 0.509 0.063 8817 7.963 0.575
WDJ175152.94+603529.42 1435383705321201920 DA H 6938 134 8.152 0.063 0.686 0.055 6477 8.152 0.684
WDJ175155.32+475519.53 1363033679845970432 DA H 6871 106 7.842 0.061 0.502 0.047 6707 7.842 0.501
WDJ175200.65+252734.88 4581993535122884736 DA H 9109 102 8.092 0.043 0.654 0.037 8799 7.969 0.578
WDJ175200.93+503753.45 1367469041032593024 DA H 9341 33 8.129 0.005 0.677 0.005 9098 8.054 0.630
WDJ175205.61+713732.92 1639251509211049856 DC H 4945 46 7.964 0.033 0.558 0.028 0 0.000 0.000
WDJ175206.94+300906.79 4596876180918518912 DA: H 5235 49 8.076 0.024 0.629 0.022 5415 8.076 0.631
WDJ175207.30+324414.35 4604140516804073856 DA H 12845 565 8.107 0.154 0.672 0.128 11043 7.933 0.565
WDJ175215.86+342858.97 4607438025191719296 DA H 8200 180 7.595 0.130 0.387 0.077 7841 7.262 0.266
WDJ175226.19+392849.11 4611074105848471936 DA H 10852 152 8.084 0.021 0.653 0.019 10736 8.079 0.650
WDJ175229.36+620610.13 1436322653891704192 DA H 8970 170 8.029 0.074 0.615 0.063 9206 7.959 0.574
WDJ175238.21+444727.46 1349528786542713472 DA H 8987 126 7.925 0.055 0.554 0.044 9189 8.646 1.010
WDJ175240.23+562341.93 1418565438023941888 DA H 9430 194 7.650 0.074 0.416 0.047 5717 7.650 0.399
WDJ175242.55+205552.32 4552784768212592640 DA H 10946 450 7.704 0.235 0.446 0.142 11066 8.000 0.603
WDJ175242.99+312229.35 4597808807295731072 DC [logH/He=-1.48] 6182 83 7.847 0.049 0.485 0.038 0 0.000 0.000
WDJ175247.06+505824.97 1367527276493638016 DA H 11547 193 7.987 0.044 0.597 0.035 12627 7.893 0.547
WDJ175248.73+351902.15 4608038594760974080 DA H 8015 239 7.590 0.100 0.384 0.060 8685 8.823 1.111
WDJ175248.89+422611.38 1346051718459418880 DA H 11587 252 8.130 0.083 0.683 0.071 15919 8.026 0.630
WDJ175249.01+613944.34 1436251048196558336 DA H 7466 159 7.607 0.236 0.389 0.136 8138 7.813 0.490
WDJ175252.27+551242.23 1418213323720305280 DA H 11836 218 8.033 0.070 0.625 0.059 11340 7.459 0.348
WDJ175309.29+303728.37 4596986544396929024 DC [logH/He=-3.79] 9006 250 7.959 0.105 0.554 0.086 0 0.000 0.000
WDJ175309.63+362530.62 4608252449772722304 DA H 5795 48 8.122 0.025 0.662 0.022 6437 8.122 0.665
WDJ175309.94+271305.95 4583862777903517184 DC [logH/He=-3.68] 8874 82 7.906 0.074 0.524 0.057 0 0.000 0.000
WDJ175312.67+381037.27 4610664056730960768 CV H 7182 256 6.872 0.118 0.234 0.029 0 0.000 0.000
WDJ175312.67+381037.27 4610664056730960768 CV He 7098 274 6.883 0.120 0.236 0.030 0 0.000 0.000
WDJ175313.24+294407.88 4596803716228814848 DA H 6489 43 8.048 0.015 0.619 0.013 6206 8.048 0.618
WDJ175313.71+180913.47 4551076818636802048 DA H 13241 446 8.166 0.123 0.709 0.106 11789 7.974 0.590
WDJ175314.93+653107.61 1441044132915458176 DZ [logCa/He=-9.61]+[logH/He=-6.0] 5561 28 8.101 0.015 0.633 0.013 0 0.000 0.000
WDJ175316.19+260419.04 4582054489297977728 DA H 7964 94 8.024 0.038 0.609 0.033 7555 7.899 0.535
WDJ175316.48+753810.27 1655901967841967104 DA H 6709 101 7.278 0.083 0.265 0.036 6638 7.278 0.265
WDJ175317.75+351957.68 4607874561370744960 DA H 12791 374 8.377 0.061 0.844 0.053 12473 8.464 0.900
WDJ175319.49+231239.18 4580341003505307904 DA H 6914 200 8.062 0.062 0.629 0.054 6598 8.062 0.628
WDJ175322.86+344506.52 4607818387493040640 DC [logH/He=-0.01] 5512 101 7.608 0.309 0.363 0.194 0 0.000 0.000
WDJ175323.75+503902.32 1367551813643361280 DA H 8901 52 8.400 0.010 0.853 0.009 8592 8.507 0.922
WDJ175324.07+411009.30 1344986635288515456 DA H 7997 176 7.897 0.098 0.535 0.077 8128 8.434 0.873
WDJ175325.19+374611.53 4610634472994983040 DZ [logCa/He=-9.69]+[logH/He=-6.0] 10631 207 8.073 0.044 0.626 0.038 0 0.000 0.000
WDJ175325.89+362202.04 4608251281542296832 He-DA [logH/He=-2.46] 9380 80 8.561 0.012 0.943 0.010 0 0.000 0.000
WDJ175326.11+651516.28 1441022207106047616 DA H 9680 174 7.253 0.109 0.274 0.043 9874 7.799 0.489
WDJ175327.46+271625.63 4583869233238208512 DA H 9678 226 7.958 0.063 0.575 0.051 9524 7.641 0.412
WDJ175327.51+280658.94 4584060552557354624 DC [logH/He=-3.93] 9212 420 7.834 0.150 0.486 0.109 0 0.000 0.000
WDJ175331.67+264911.73 4583662009656906368 DA H 7072 42 7.934 0.012 0.553 0.010 6646 7.934 0.552
WDJ175333.24+403411.83 1344907023775282688 DC [logH/He=-4.64] 10416 358 8.191 0.114 0.700 0.101 0 0.000 0.000
WDJ175340.16+353847.31 4608072890077153280 DZ [logCa/He=-8.45]+[logH/He=-5.0] 8320 209 8.210 0.049 0.709 0.044 0 0.000 0.000
WDJ175345.22+570954.70 1421615418855662208 DA H 13853 504 7.773 0.202 0.489 0.134 17199 8.169 0.718
WDJ175346.33+723637.17 1651384654382779904 DA H 10694 312 7.070 0.188 0.236 0.046 11653 7.975 0.590
WDJ175346.52+332228.43 4604306268181161216 DA H 10318 182 7.938 0.067 0.565 0.052 9911 7.883 0.533
WDJ175352.48+390016.64 4611000992620674304 DA H 7775 120 8.359 0.044 0.823 0.039 7618 8.440 0.877
WDJ175353.78+451252.28 1349737281434780032 DC [logH/He=-4.49] 10183 372 7.841 0.133 0.492 0.100 0 0.000 0.000
WDJ175357.94+302358.58 4596930400584288384 DC [logH/He=0.00] 5223 32 8.081 0.033 0.620 0.030 0 0.000 0.000
WDJ175401.28+405744.60 1344968905664649344 DA H 18332 817 8.141 0.163 0.704 0.135 18953 7.987 0.614
WDJ175406.49+224949.36 4577316109577158528 DA H 8691 80 7.986 0.025 0.588 0.021 8517 8.339 0.812
WDJ175408.63+613755.14 1436242630060640128 DA H 11094 460 7.813 0.205 0.500 0.140 11066 7.814 0.501
WDJ175410.42+574800.48 1421885550822750208 DA H 6329 40 8.061 0.021 0.626 0.018 6127 8.061 0.626
WDJ175412.07+330945.97 4604247689124522368 DA H 7175 104 7.599 0.063 0.384 0.039 5848 7.599 0.378
WDJ175413.29+342114.47 4607746987959382400 DA H 10786 348 5.650 0.268 0.164 0.004 9158 8.323 0.803
WDJ175422.22+553059.12 1418238092795518208 DA H 6571 36 7.466 0.043 0.328 0.023 6928 7.466 0.330
WDJ175422.81+612413.53 1435485032189205632 DA H 7663 241 8.061 0.066 0.631 0.056 7434 7.639 0.403
WDJ175425.14+434614.89 1346457953646529792 DA H 10491 232 8.022 0.104 0.614 0.086 12433 8.053 0.638
WDJ175425.70+353754.44 4607885762644580224 DA H 7631 142 7.296 0.091 0.275 0.038 7977 8.435 0.874
WDJ175426.05+602134.39 1435181601339995520 DA H 7393 149 8.154 0.067 0.689 0.059 7674 7.182 0.244
WDJ175426.99+511842.09 1367638327167337984 DA H 11104 226 7.974 0.089 0.588 0.071 10495 8.090 0.656
WDJ175427.80+234807.93 4580753736981419136 DA H 7931 294 7.280 0.133 0.272 0.056 9046 7.300 0.284
WDJ175430.30+264125.81 4583644932868002432 DA H 13052 282 8.456 0.018 0.896 0.016 12723 8.581 0.974
WDJ175432.47+293801.28 4596606285173630848 DA H 6937 40 8.172 0.010 0.699 0.009 6786 8.172 0.698
WDJ175434.22+435620.80 1346507843985396992 DA H 7676 46 8.353 0.009 0.819 0.008 7465 8.302 0.785
WDJ175435.52+612409.53 1435482184626388864 DA H 13531 922 8.177 0.285 0.717 0.232 22280 9.501 1.349
WDJ175435.81+624557.87 1436593924025242240 DC [logH/He=-4.62] 10380 400 8.051 0.094 0.612 0.080 0 0.000 0.000
WDJ175438.38+384644.75 4610983121260366336 DAH H 6447 27 8.159 0.008 0.689 0.006 0 0.000 0.000
WDJ175439.31+333011.95 4604285347395260928 DA H 7673 142 7.981 0.066 0.582 0.054 7988 7.965 0.574
WDJ175440.08+385217.13 4610985801320000256 DC [logH/He=-4.95] 11002 192 8.004 0.034 0.585 0.028 0 0.000 0.000
WDJ175448.21+223448.93 4577259489030858240 DQ [logC/He=-4.69] 8956 42 7.955 0.009 0.552 0.008 8956 7.955 0.552
WDJ175449.59+253519.81 4581264971228424320 DBA [logH/He=-5.19] 10340 160 7.480 0.064 0.332 0.033 11382 7.562 0.367
WDJ175449.82+224458.63 4577266116157703680 DC [logH/He=-4.17] 9656 262 8.110 0.062 0.647 0.054 0 0.000 0.000
WDJ175453.09+554647.46 1418291797066825344 DA H 7168 72 7.909 0.051 0.540 0.041 7497 8.043 0.619
WDJ175454.30+233127.58 4580733666595856512 DC [logH/He=-4.48] 10166 394 8.334 0.078 0.794 0.071 0 0.000 0.000
WDJ175455.81+653437.20 1441064405160969856 DA H 8927 239 7.883 0.112 0.530 0.086 8489 7.932 0.556
WDJ175456.35+712807.04 1639208387739290112 DA H 7963 198 7.881 0.093 0.526 0.071 8035 8.282 0.773
WDJ175459.94+270350.98 4583661391180842752 DA H 7957 99 7.941 0.042 0.560 0.034 7959 7.976 0.580
WDJ175500.57+251840.88 4581205631961708416 DA H 8707 122 8.023 0.071 0.610 0.059 8625 8.203 0.723
WDJ175502.25+444344.14 1349557549939789440 DC [logH/He=-0.54] 5787 44 8.084 0.037 0.623 0.033 0 0.000 0.000
WDJ175503.49+613138.70 1435487063709168896 DA H 7157 384 7.827 0.276 0.495 0.198 7250 8.927 1.162
WDJ175504.00+373946.67 4610577229671316992 DA H 9478 193 8.094 0.057 0.656 0.049 9535 8.051 0.630
WDJ175504.70+615302.12 1436260840722171264 DA H 5136 38 7.929 0.041 0.539 0.033 5158 7.929 0.539
WDJ175506.05+322828.24 4603925768439487104 DC [logH/He=0.03] 5328 22 8.101 0.035 0.632 0.032 0 0.000 0.000
WDJ175506.49+464849.75 1350943102094279424 DAM H 13789 840 7.484 0.099 0.366 0.050 10317 8.600 0.983
WDJ175507.58+322015.58 4603919514967025536 DQ: [logC/He=-4.93] 8528 86 7.993 0.032 0.573 0.026 8528 7.993 0.573
WDJ175510.43+204923.39 4576034113380590720 DA H 11902 590 7.938 0.150 0.570 0.115 11547 8.084 0.655
WDJ175513.70+553116.34 1418227136335186048 DC [logH/He=-3.61] 8800 180 7.935 0.064 0.540 0.051 0 0.000 0.000
WDJ175514.75+500318.06 1364463556061401216 DB He 12632 316 7.963 0.069 0.564 0.055 12440 7.694 0.426
WDJ175516.17+330408.32 4604236694005239680 DA H 7584 92 7.910 0.042 0.542 0.033 7541 8.067 0.634
WDJ175520.26+704950.72 1638931418183899776 DA H 11092 138 8.017 0.024 0.613 0.020 11052 8.024 0.617
WDJ175527.29+332827.15 4604282319443678720 DA H 10009 133 8.074 0.034 0.645 0.029 9741 7.968 0.581
WDJ175530.37+342337.91 4604751123714089728 DA H 10452 206 7.377 0.159 0.315 0.072 10178 8.067 0.641
WDJ175532.01+430929.50 1346180120802601600 DC H 4840 64 8.053 0.033 0.611 0.029 0 0.000 0.000
WDJ175534.39+465317.64 1350949527365393792 DA H 9426 125 8.082 0.039 0.648 0.034 9632 8.012 0.606
WDJ175537.45+483243.14 1363338893105989120 DC [logH/He=-4.43] 10094 332 8.269 0.097 0.750 0.087 0 0.000 0.000
WDJ175538.05+250113.56 4581182301698781312 DA H 14371 212 8.295 0.026 0.793 0.022 15575 8.309 0.804
WDJ175538.81+404037.72 1344922966694008960 DA H 6933 98 7.925 0.061 0.548 0.049 6734 7.925 0.547
WDJ175540.81+635836.04 1439925379834516224 DA H 10876 372 7.215 0.409 0.270 0.142 17519 9.192 1.271
WDJ175541.20+440528.30 1346515918524100992 DA H 6536 28 8.245 0.010 0.745 0.009 6372 8.245 0.745
WDJ175541.55+620037.28 1436332038395459456 DA H 10756 861 8.645 0.101 1.012 0.077 10351 8.572 0.966
WDJ175542.30+480853.00 1363127065319339136 DA H 8081 78 7.970 0.041 0.577 0.033 8024 7.931 0.554
WDJ175542.64+611714.92 1435488502522657280 DA H 8405 236 7.670 0.099 0.421 0.064 8647 7.832 0.502
WDJ175546.59+532251.63 1368983476565505536 DA H 7105 76 8.294 0.027 0.779 0.025 7002 8.294 0.779
WDJ175546.61+335828.12 4604721162021448064 DA H 10874 258 7.471 0.112 0.350 0.058 11067 7.732 0.460
WDJ175547.06+371107.76 4609812450614316800 DA H 14616 712 8.241 0.121 0.759 0.104 14828 7.895 0.554
WDJ175550.15+653321.83 1441052546755098496 DA H 9140 415 7.924 0.363 0.554 0.262 9273 7.766 0.470
WDJ175555.45+395844.68 4611476737557895552 DA H 11388 60 7.884 0.008 0.538 0.006 11120 7.874 0.532
WDJ175559.36+425702.03 1346164491417165696 DC [logH/He=0.02] 5467 18 7.987 0.021 0.562 0.018 0 0.000 0.000
WDJ175559.56+282021.45 4584406928784968320 DA H 17744 1425 6.988 0.344 0.248 0.067 24796 7.931 0.598
WDJ175559.57+484359.92 1363354084406361856 DA H 24396 1222 6.506 0.294 0.260 0.053 37024 7.343 0.402
WDJ175600.07+614638.91 1436267369072347136 DA H 11677 115 7.998 0.027 0.603 0.022 11609 8.028 0.621
WDJ175605.49+613316.19 1435509844215705344 DA H 13220 1079 7.554 0.359 0.390 0.202 15287 8.556 0.962
WDJ175605.55+425641.85 1346164800654089472 DA H 12057 679 8.287 0.192 0.784 0.166 14339 7.960 0.588
WDJ175607.13+245142.80 4580965629189776896 DC [logH/He=-1.39] 6137 63 8.077 0.037 0.620 0.033 0 0.000 0.000
WDJ175607.38+245139.54 4580965629189776640 DA H 5721 44 8.036 0.054 0.608 0.046 6581 8.036 0.612
WDJ175609.32+642346.13 1439997393549713664 DA H 9173 93 8.116 0.019 0.669 0.017 8715 8.178 0.707
WDJ175609.60+370242.11 4609790357302243584 DA H 12805 401 8.079 0.042 0.655 0.035 13245 7.880 0.541
WDJ175611.14+335230.75 4604672031893282176 DAHe H 7609 43 8.112 0.010 0.662 0.009 0 0.000 0.000
WDJ175622.47+713010.78 1639207979717034368 DA H 7235 1420 6.918 0.426 0.242 0.123 8439 7.558 0.373
WDJ175625.50+640329.12 1439927338338969728 DA H 10948 144 7.548 0.026 0.379 0.015 10829 7.677 0.433
WDJ175625.84+420742.27 1345319237557335552 DA H 6947 74 8.103 0.035 0.655 0.031 7204 9.380 1.320
WDJ175629.30+491748.88 1364180053861025408 DAM H 20312 904 7.853 0.134 0.546 0.093 22074 7.955 0.604
WDJ175629.75+414608.74 1345109402634823680 DA H 8422 148 8.096 0.058 0.654 0.051 8237 8.143 0.683
WDJ175632.85+614002.10 1436263452062124032 DA H 12570 805 6.823 0.314 0.235 0.050 10775 8.318 0.802
WDJ175633.98+271904.09 4583765157591946880 DA H 9222 322 8.368 0.080 0.832 0.071 9347 8.705 1.045
WDJ175635.22+545049.42 1417404048803018752 DC [logH/He=0.02] 5287 28 7.852 0.015 0.483 0.012 0 0.000 0.000
WDJ175636.04+604935.04 1435229984147909888 DC [logH/He=-1.36] 6125 60 8.003 0.034 0.574 0.028 0 0.000 0.000
WDJ175636.82+235121.12 4580767923254500480 DZ [logCa/He=-11.09]+[logH/He=-6.0] 5650 52 8.008 0.025 0.575 0.021 0 0.000 0.000
WDJ175638.57+310442.79 4602981700266459648 DA H 8610 216 7.980 0.054 0.584 0.045 8494 7.987 0.588
WDJ175638.96+354305.33 4607969085010756608 DA H 7295 52 8.519 0.012 0.928 0.010 6918 8.519 0.927
WDJ175646.49+381616.30 4610721132550874112 DZA [logCa/He=-8.34]+[logH/He=-2.0] 8118 197 8.015 0.045 0.585 0.039 0 0.000 0.000
WDJ175655.48+435810.25 1346453005843008896 DA H 10403 102 8.003 0.035 0.603 0.029 10242 8.068 0.641
WDJ175656.16+650623.34 1440791069146031104 DA H 11656 360 7.710 0.154 0.452 0.100 14562 7.933 0.574
WDJ175656.43+504217.18 1364561515676694784 DA H 8785 117 7.965 0.044 0.577 0.035 8701 7.892 0.535
WDJ175656.65+520656.95 1367934031372037632 DC [logH/He=-4.98] 11064 370 7.873 0.163 0.511 0.120 0 0.000 0.000
WDJ175657.51+342015.02 4604756277674739200 DC [logH/He=-3.19] 8258 262 8.178 0.077 0.688 0.069 0 0.000 0.000
WDJ175657.61+501945.48 1364502897962070272 DA H 7488 110 8.393 0.061 0.845 0.054 7417 7.733 0.448
WDJ175657.93+312041.75 4603041834106803072 DA H 9455 156 7.685 0.049 0.432 0.033 10014 7.941 0.566
WDJ175702.42+622614.21 1436357533321406080 DA H 10120 674 8.069 0.123 0.642 0.104 9421 7.698 0.438
WDJ175702.86+524630.82 1368729837272649088 DA H 10525 156 7.773 0.028 0.478 0.020 11875 8.077 0.651
WDJ175704.46+405249.39 4611543459874840832 DC [logH/He=-0.13] 5597 8 8.160 0.003 0.671 0.003 0 0.000 0.000
WDJ175706.27+381721.54 4610721334413197824 DA H 9588 153 7.910 0.113 0.547 0.086 9702 8.104 0.662
WDJ175710.92+295223.81 4596660504839377664 DA H 9219 193 8.069 0.061 0.640 0.052 8985 8.102 0.659
WDJ175711.76+290926.72 4584521484153576960 DC [logH/He=0.04] 5386 18 7.972 0.040 0.553 0.034 0 0.000 0.000
WDJ175713.80+340930.97 4604683812986150272 DA H 9649 256 8.092 0.100 0.655 0.085 9487 7.996 0.596
WDJ175715.31+354752.85 4607993347283401984 DA H 6167 102 7.839 0.107 0.497 0.079 6806 7.839 0.500
WDJ175717.74+700353.41 1638088844383501568 DA H 7448 180 7.657 0.119 0.411 0.076 7903 7.753 0.459
WDJ175718.47+792111.89 1705715303482320896 DA H 10844 138 7.936 0.030 0.565 0.023 10470 7.874 0.530
WDJ175719.25+311344.81 4602990461999896704 DC [logH/He=0.00] 5152 16 7.955 0.014 0.542 0.012 0 0.000 0.000
WDJ175720.24+382011.63 4610715665056420608 DA H 7569 158 7.865 0.075 0.516 0.057 7437 7.570 0.373
WDJ175722.69+271831.12 4583738047758366464 DC [logH/He=-3.25] 8355 230 8.078 0.102 0.625 0.086 0 0.000 0.000
WDJ175724.18+390055.15 4610819951159775616 DA H 6961 70 8.392 0.021 0.844 0.019 6729 8.392 0.843
WDJ175724.59+393040.47 4611217454676484992 DZ [logCa/He=-9.66]+[logH/He=-5.0] 8247 111 8.037 0.029 0.599 0.025 0 0.000 0.000
WDJ175724.60+280341.69 4584383942121085312 DA H 7988 169 8.369 0.067 0.830 0.059 7282 8.353 0.819
WDJ175725.39+312227.73 4603018710003755264 DA H 13651 828 7.357 0.270 0.323 0.110 15985 7.919 0.570
WDJ175725.58+254937.93 4582724710353782784 DA H 8652 122 7.829 0.037 0.501 0.028 9075 8.164 0.699
WDJ175727.51+393247.51 4611405265008312704 DA H 13871 651 7.435 0.156 0.349 0.073 14718 7.532 0.387
WDJ175733.77+290956.19 4584518774030007680 DQ [logC/He=-6.57] 6813 68 7.754 0.026 0.438 0.019 6814 7.754 0.438
WDJ175733.85+723631.62 1651340678212826624 DZ [logCa/He=-10.78]+[logH/He=-5.0] 8259 234 7.978 0.063 0.564 0.052 0 0.000 0.000
WDJ175734.97+425821.97 1345434823715797504 DA H 9759 122 8.028 0.038 0.616 0.031 9398 7.669 0.424
WDJ175737.43+474224.29 1351065594560498560 DA H 9066 190 8.631 0.061 1.001 0.048 9005 8.716 1.051
WDJ175737.81+434745.59 1346282375381981952 DC H 4893 36 8.056 0.029 0.614 0.026 0 0.000 0.000
WDJ175740.97+342159.99 4604757067948774912 DA H 10403 196 7.239 0.174 0.274 0.038 10255 7.860 0.522
WDJ175741.86+364037.82 4609725657915757952 DA H 12060 383 8.188 0.083 0.721 0.073 12284 8.104 0.668
WDJ175743.88+473637.08 1351051678866396544 DQ [logC/He=-3.48] 9380 71 7.946 0.024 0.548 0.019 9381 7.946 0.548
WDJ175743.94+374338.37 4609850486846113664 DA H 6120 102 8.095 0.043 0.647 0.038 6424 8.095 0.648
WDJ175745.34+384650.77 4610761535308011136 DC [logH/He=0.00] 5155 57 8.090 0.046 0.625 0.041 0 0.000 0.000
WDJ175746.35+653854.42 1441059659220979712 DC [logH/He=0.00] 5054 53 7.991 0.040 0.563 0.034 0 0.000 0.000
WDJ175747.18+412959.15 1345044806325815424 DA H 8994 122 8.011 0.038 0.604 0.032 9113 8.477 0.903
WDJ175756.35+615035.59 1436271354802097792 DC H 4840 21 8.099 0.022 0.641 0.020 0 0.000 0.000
WDJ175759.25+270703.94 4583720322431159424 DC [logH/He=0.00] 5099 38 7.191 0.231 0.213 0.077 0 0.000 0.000
WDJ175759.32+255205.47 4582747800098085888 DA H 6734 102 7.534 0.089 0.355 0.052 6821 7.534 0.356
WDJ175759.85+410127.68 4611636918362692992 DC [logH/He=-4.05] 9433 233 7.621 0.160 0.384 0.098 0 0.000 0.000
WDJ175805.07+323015.88 4603961399486596480 DA H 9370 131 8.042 0.057 0.624 0.048 9754 8.021 0.612
WDJ175805.73+645520.41 1440778665280434944 DA H 9646 293 8.169 0.099 0.703 0.087 8870 7.760 0.466
WDJ175806.27+383350.10 4610754216683273216 DA H 11841 260 7.652 0.065 0.426 0.040 11736 7.869 0.531
WDJ175811.21+340017.39 4604689035666110464 DA H 11582 244 7.983 0.050 0.594 0.039 11896 7.860 0.527
WDJ175812.05+313537.02 4603027982835277056 DA H 11939 560 8.167 0.120 0.707 0.103 14696 8.320 0.810
WDJ175812.73+580026.44 1421914967054166400 DA H 14642 815 7.983 0.085 0.602 0.067 16423 8.058 0.650
WDJ175814.06+571950.73 1421637885828104832 DC [logH/He=-4.84] 10765 248 7.993 0.040 0.578 0.032 0 0.000 0.000
WDJ175817.05+675146.07 1634429394808245504 DC [logH/He=-1.96] 6676 108 7.997 0.059 0.572 0.049 0 0.000 0.000
WDJ175817.44+591212.93 1422830894599936896 DAM H 11651 864 5.597 0.833 0.169 0.023 10487 8.384 0.845
WDJ175818.42+724405.26 1651390667336768000 DAM H 13922 588 7.890 0.116 0.549 0.088 10445 8.121 0.675
WDJ175818.48+370308.91 4609757371953439872 DA H 8237 151 7.963 0.057 0.574 0.046 8309 8.205 0.724
WDJ175825.81+464535.35 1350719214038104704 DA H 23054 1034 6.659 0.339 0.279 0.060 32306 7.428 0.414
WDJ175826.92+251832.49 4582503777237963264 DA H 7897 148 8.203 0.047 0.721 0.042 8338 7.991 0.590
WDJ175828.43+720756.96 1639303701652898432 DA H 10819 156 6.276 0.109 0.179 0.004 11437 6.056 0.200
WDJ175830.15+441339.34 1346491523110060288 DC [logH/He=-3.43] 8597 206 7.728 0.125 0.430 0.085 0 0.000 0.000
WDJ175832.52+244658.95 4580931200731489792 DC [logH/He=-4.33] 9929 412 8.204 0.111 0.708 0.099 0 0.000 0.000
WDJ175832.52+454951.89 1349875167065138816 DA H 13422 543 6.851 0.327 0.244 0.044 13550 7.620 0.418
WDJ175832.85+624648.36 1436569807785173248 DA H 9613 647 6.417 0.475 0.142 0.076 14083 8.316 0.807
WDJ175833.15+494623.05 1364230532610745600 DA H 5716 51 8.065 0.030 0.626 0.026 5684 8.065 0.626
WDJ175835.07+413325.22 1345065112931272576 DA H 6897 89 7.880 0.039 0.523 0.031 6909 7.880 0.523
WDJ175835.72+483417.84 1363174722279259520 DA H 6552 115 7.769 0.079 0.462 0.056 6392 7.769 0.461
WDJ175840.09+245254.35 4580933605912994432 DAM H 26165 1492 7.280 0.492 0.350 0.153 29997 7.702 0.503
WDJ175840.54+252453.62 4582511267660632832 DC [logH/He=-0.15] 5607 23 8.057 0.025 0.605 0.022 0 0.000 0.000
WDJ175841.05+333913.07 4604466315843822336 DA H 14808 458 8.259 0.147 0.771 0.127 14443 8.009 0.617
WDJ175841.62+520107.93 1367876852471768320 DA H 8440 66 8.394 0.012 0.847 0.011 8251 8.333 0.807
WDJ175842.16+242713.58 4580903266263171456 DA H 6330 73 7.861 0.070 0.510 0.054 6383 7.861 0.510
WDJ175843.33+242338.95 4580900723643480704 DA H 9377 212 7.689 0.135 0.433 0.087 10107 7.646 0.417
WDJ175845.68+272758.36 4583744546044830464 DA H 12092 2542 7.983 0.209 0.596 0.168 11582 8.293 0.787
WDJ175846.77+281625.66 4584230216651381248 DA H 6651 86 8.039 0.036 0.614 0.031 6985 8.039 0.615
WDJ175855.59+682128.25 1634505604708160000 DC [logH/He=-4.06] 9452 220 8.070 0.048 0.622 0.041 0 0.000 0.000
WDJ175858.35+503930.37 1364516607498606720 DB He 13305 263 7.850 0.047 0.504 0.035 13243 7.850 0.504
WDJ175904.44+541550.64 1417132022754516480 DA H 5544 21 7.580 0.015 0.367 0.009 5395 7.580 0.365
WDJ175907.70+285924.76 4584546635481691392 DA H 7838 130 8.037 0.062 0.616 0.053 6070 8.037 0.611
WDJ175909.35+412449.78 4611673580203854592 DA H 10524 187 8.055 0.052 0.635 0.044 10641 8.215 0.735
WDJ175915.46+513845.03 1367664200050603776 DA H 8693 143 7.934 0.051 0.558 0.041 8556 8.140 0.682
WDJ175916.59+574856.30 1421710453596185216 DA H 5439 73 8.066 0.047 0.625 0.041 6484 8.066 0.630
WDJ175917.89+662145.38 1441151026061307904 DA H 10996 114 7.023 0.054 0.228 0.014 10864 7.831 0.509
WDJ175918.27+495025.98 1364232555540517376 DC [logH/He=-4.62] 10382 357 7.830 0.138 0.487 0.099 0 0.000 0.000
WDJ175919.41+243916.05 4580915189092879104 DA H 9682 326 4.708 0.624 0.174 0.009 10121 7.516 0.363
WDJ175919.66+392504.95 4611204329256349312 DC H 4787 30 8.015 0.013 0.588 0.011 0 0.000 0.000
WDJ175922.08+791936.98 1705667582101846400 DA H 9747 269 8.539 0.064 0.944 0.053 9546 8.487 0.910
WDJ175924.01+251040.21 4582492404163674496 DA H 14055 492 7.808 0.159 0.507 0.110 11984 8.062 0.642
WDJ175924.70+285613.99 4584543169443691904 DZ [logCa/He=-9.19]+[logH/He=-5.0] 6708 270 7.631 0.083 0.379 0.052 0 0.000 0.000
WDJ175929.58+541140.57 1369092259496455424 DA H 15863 470 7.415 0.146 0.350 0.066 17328 7.937 0.582
WDJ175933.81+463858.08 1350708704254173568 DZ [logCa/He=-9.80]+[logH/He=-5.0] 6350 96 8.181 0.050 0.687 0.045 0 0.000 0.000
WDJ175936.03+290417.15 4584554538221536384 DA H 8423 246 7.935 0.084 0.558 0.067 8526 7.790 0.480
WDJ175943.54+245120.43 4582420592310227456 DA H 11807 426 6.981 0.196 0.224 0.042 13646 7.214 0.283
WDJ175944.43+505604.08 1364568525065261568 DA H 7655 352 7.056 0.230 0.214 0.080 10065 7.814 0.497
WDJ175945.63+465330.56 1350727529094891904 DAM H 32871 1712 7.012 0.076 0.294 0.025 69322 7.325 0.486
WDJ175947.04+372452.48 4609864127661821056 DAM H 11391 1138 6.787 0.317 0.225 0.048 9300 8.932 1.166
WDJ175949.51+251606.95 4582494637546696832 DA H 14839 648 7.751 0.169 0.481 0.112 13019 7.904 0.554
WDJ175952.71+524819.04 1368719009658441728 DA H 7904 186 8.052 0.088 0.626 0.074 8269 8.196 0.717
WDJ175953.54+465216.72 1350726601382165632 DAH H 9870 147 8.296 0.038 0.786 0.034 0 0.000 0.000
WDJ175953.61+242107.62 4577900603088590592 DA H 10435 169 7.925 0.119 0.558 0.092 11128 7.916 0.555
WDJ175955.10+634246.55 1439669709020705664 DA H 25217 1531 7.711 0.491 0.493 0.237 27753 7.488 0.417
WDJ180002.39+643040.58 2161129072633438720 DA H 10475 416 8.235 0.169 0.748 0.148 10231 7.758 0.469
WDJ180007.25+312548.95 4603101203436647040 DA H 5443 60 7.947 0.070 0.553 0.056 6017 7.947 0.557
WDJ180007.78+423831.19 2113830620731755520 DC [logH/He=-5.28] 11906 355 8.054 0.117 0.617 0.097 0 0.000 0.000
WDJ180008.74+621609.67 2159299893305439616 DC [logH/He=-4.18] 9667 705 8.316 0.218 0.781 0.193 0 0.000 0.000
WDJ180009.79+455737.41 2116090666882191872 DA H 12934 477 8.177 0.099 0.715 0.085 12548 7.846 0.522
WDJ180010.00+380557.67 4609965385809235328 DA H 17186 1027 6.052 0.396 0.192 0.016 17665 7.374 0.345
WDJ180011.51+255850.37 4582647336518636672 DA H 5819 448 7.747 0.173 0.447 0.124 6008 7.747 0.448
WDJ180012.11+754720.58 2269099499574235776 DA H 26623 9931 9.111 0.415 1.247 0.150 20023 7.709 0.477
WDJ180015.16+503035.92 2123400563781032320 DA H 7281 66 8.382 0.016 0.838 0.015 7004 8.109 0.659
WDJ180016.36+330605.11 4604381138050640896 DA H 8078 114 8.094 0.048 0.652 0.041 8092 8.058 0.630
WDJ180016.86+284805.75 4584527153508998400 DA H 12330 178 7.993 0.017 0.603 0.014 12619 7.934 0.570
WDJ180017.04+403750.69 4611559815111559552 DA H 7493 92 7.823 0.058 0.494 0.044 8239 8.400 0.851
WDJ180018.63+353716.38 4606430421566711168 DA H 12557 310 7.978 0.062 0.594 0.050 14912 7.860 0.536
WDJ180023.37+260437.62 4582837238496664576 DA: H 6811 70 8.145 0.027 0.681 0.024 5449 8.145 0.675
WDJ180023.92+580431.44 2152016006729434752 DA H 12904 480 8.049 0.085 0.637 0.070 12807 7.996 0.605
WDJ180026.35+382640.67 4609990812015864960 DB He 12579 562 8.074 0.133 0.630 0.111 13263 8.074 0.631
WDJ180027.47+425147.45 2113840000939908480 DZ [logCa/He=-10.16]+[logH/He=-5.0] 7580 88 8.284 0.035 0.757 0.033 0 0.000 0.000
WDJ180029.06+421538.39 2113725656027827456 DA H 11480 194 7.779 0.055 0.484 0.039 11248 7.942 0.570
WDJ180029.25+304909.21 4602786743111418496 DA H 10494 119 7.877 0.025 0.532 0.020 10433 7.817 0.500
WDJ180032.84+251652.49 4582470551369568640 DC [logH/He=-3.08] 8051 163 8.258 0.058 0.741 0.052 0 0.000 0.000
WDJ180035.78+332324.16 4604420823548723456 DA H 11768 278 7.906 0.135 0.552 0.103 15688 8.069 0.655
WDJ180038.08+345752.44 4604847846377011968 DC [logH/He=-1.97] 6691 170 8.056 0.072 0.608 0.062 0 0.000 0.000
WDJ180039.65+411536.40 4611659943681478144 DA H 8340 406 7.739 0.244 0.453 0.156 8365 7.810 0.489
WDJ180042.31+492753.44 2122880116823483776 DQ [logC/He=-7.98] 5018 45 8.142 0.039 0.658 0.036 5018 8.148 0.662
WDJ180047.27+663927.87 2257812974058257408 DA H 9587 370 7.787 0.192 0.482 0.134 9458 8.032 0.618
WDJ180053.00+514253.76 2124982073818813696 DAH H 9525 145 8.476 0.028 0.903 0.024 0 0.000 0.000
WDJ180055.04+420629.90 2113720051094422144 DA H 11858 312 7.693 0.126 0.445 0.081 11153 7.873 0.532
WDJ180057.97+281038.80 4584169472928705152 DA H 8397 130 8.086 0.048 0.648 0.041 8222 8.281 0.773
WDJ180101.22+271044.38 4583333942874524800 DA H 6543 54 7.902 0.024 0.534 0.019 6550 7.902 0.534
WDJ180101.76+262530.81 4582874896770173312 DA H 7766 236 8.501 0.050 0.917 0.043 7824 8.548 0.947
WDJ180106.73+515957.10 2125085187394536576 DC [logH/He=-0.59] 5808 56 7.384 0.117 0.352 0.102 0 0.000 0.000
WDJ180107.59+600810.09 2152707363320805632 DZ [logCa/He=-10.49]+[logH/He=-5.0] 8937 208 8.084 0.062 0.630 0.055 0 0.000 0.000
WDJ180107.62+493054.93 2122879017313787264 DA H 9597 1012 6.401 0.506 0.181 0.052 11054 8.033 0.623
WDJ180112.91+411754.96 4611614657548218112 DA H 9575 157 7.893 0.068 0.538 0.053 9935 7.713 0.447
WDJ180116.10+340749.51 4604586678005774592 DA H 9827 140 7.663 0.069 0.423 0.044 10993 8.026 0.618
WDJ180118.35+342444.10 4604610317506375424 DA H 6808 58 7.925 0.030 0.547 0.023 6849 7.925 0.547
WDJ180118.96+264658.24 4582901594286440704 DA H 12503 706 7.440 0.200 0.345 0.095 10563 8.256 0.762
WDJ180124.74+244346.27 4579414905477019904 DA H 8782 192 8.554 0.058 0.952 0.047 8703 8.127 0.674
WDJ180126.00+613241.22 2158897579425822976 DA H 8670 236 7.657 0.188 0.416 0.118 8721 7.885 0.531
WDJ180126.77+540602.38 2125692770646835968 DA H 10148 176 6.950 0.115 0.249 0.031 10122 7.824 0.502
WDJ180127.52+504958.36 2123432247756223488 DC H 4975 12 8.025 0.006 0.595 0.005 0 0.000 0.000
WDJ180133.72+490254.27 2122842527270504192 DA H 9269 121 7.221 0.082 0.263 0.030 9466 7.566 0.380
WDJ180141.22+510606.25 2124942697558773504 DA H 8242 114 7.766 0.064 0.467 0.045 8613 7.913 0.546
WDJ180142.52+263049.86 4582874347014614272 DA H 12511 129 7.986 0.021 0.599 0.017 12303 8.062 0.643
WDJ180143.37+411710.60 4611611187213144832 DA H 10410 136 7.771 0.082 0.476 0.057 10688 7.650 0.421
WDJ180146.75+600423.25 2152706259513001472 DA H 10782 239 8.072 0.071 0.645 0.060 10682 7.896 0.543
WDJ180147.11+652136.43 2161573442833511040 DC [logH/He=0.04] 5382 15 8.083 0.010 0.621 0.010 0 0.000 0.000
WDJ180150.90+672346.87 2257951821761277952 DA H 9174 470 7.978 0.225 0.585 0.175 10830 8.618 0.995
WDJ180153.42+353711.49 4606418743553332480 DA H 10613 96 8.080 0.024 0.650 0.020 10183 8.039 0.624
WDJ180153.67+625414.83 2159435274971074048 DC H 3831 102 7.831 0.057 0.478 0.045 0 0.000 0.000
WDJ180153.98+430108.53 2113855943858644352 DC [logH/He=-3.45] 8623 119 7.876 0.057 0.507 0.044 0 0.000 0.000
WDJ180203.70+245447.36 4579441499914746240 DA H 11070 295 7.887 0.202 0.539 0.148 11000 8.004 0.605
WDJ180214.47+450124.95 2115933299280795904 DA H 5798 94 8.199 0.036 0.712 0.032 6050 8.199 0.713
WDJ180216.86+381723.07 4610299637344191616 DA H 11620 186 7.452 0.029 0.346 0.014 10940 7.649 0.421
WDJ180217.56+392555.61 4611170450554260480 DC [logH/He=-1.97] 6684 23 8.280 0.005 0.753 0.005 0 0.000 0.000
WDJ180218.55+465749.50 2116529818698486656 DA H 7726 76 8.001 0.038 0.594 0.032 7397 7.743 0.452
WDJ180220.60+280959.49 4584248599111879168 DZ [logCa/He=-7.97]+[logH/He=-5.0] 10189 424 8.059 0.097 0.616 0.082 0 0.000 0.000
WDJ180221.77+263112.20 4582879505271418112 DA H 7837 202 8.004 0.079 0.597 0.066 8265 8.484 0.907
WDJ180222.21+503603.80 2123416506700342656 DC [logH/He=-1.76] 6384 84 8.181 0.033 0.687 0.030 0 0.000 0.000
WDJ180222.48+321324.20 4603528020108454528 DA H 11034 172 8.343 0.040 0.819 0.036 11571 8.352 0.826
WDJ180223.81+375003.20 4609901201818768256 DA H 9095 140 7.220 0.150 0.261 0.056 9400 8.195 0.719
WDJ180228.02+300923.60 4590685866031974400 DQ: [logC/He=-4.69] 9310 56 7.850 0.010 0.494 0.007 9311 7.850 0.494
WDJ180231.45+655912.16 2161711019226086912 DB He 12591 1081 8.104 0.245 0.649 0.200 12948 8.104 0.649
WDJ180232.13+465915.58 2116528448605050368 DA H 10446 242 8.384 0.072 0.845 0.064 11175 8.035 0.624
WDJ180232.48+695400.83 2260095457118429440 DAH H 6749 36 8.098 0.011 0.651 0.009 0 0.000 0.000
WDJ180233.04+481413.33 2122709761240856960 DAM H 14786 596 7.717 0.096 0.465 0.063 10985 8.044 0.629
WDJ180235.24+323956.36 4603555851494958848 DA H 11343 102 8.191 0.038 0.721 0.033 10135 8.103 0.663
WDJ180239.39+400411.54 4611295657440338560 DAM H 16075 1725 7.344 0.159 0.329 0.066 33381 7.727 0.522
WDJ180242.15+275707.83 4584148410409526528 DC [logH/He=-0.03] 5528 72 7.687 0.075 0.400 0.050 0 0.000 0.000
WDJ180244.19+283205.64 4584276430498996736 DA H 10808 102 8.051 0.035 0.633 0.030 10785 7.903 0.547
WDJ180246.00+644023.60 2161146557445091328 DA H 8705 311 8.532 0.103 0.938 0.085 8410 8.896 1.148
WDJ180251.67+335523.23 4604535000958906112 CV H 9370 392 7.204 0.315 0.259 0.092 0 0.000 0.000
WDJ180251.67+335523.23 4604535000958906112 CV He 9578 541 7.163 0.318 0.233 0.077 0 0.000 0.000
WDJ180252.45+623133.28 2159411699894024704 DAM H 8722 668 7.113 0.332 0.233 0.092 11586 8.390 0.850
WDJ180253.65+275822.81 4583491624014264448 DQ [logC/He=-3.49] 9508 108 8.434 0.032 0.859 0.029 9508 8.434 0.859
WDJ180258.03+314245.99 4602939476444507776 DC [logH/He=0.00] 5073 28 7.470 0.046 0.304 0.025 0 0.000 0.000
WDJ180258.47+643405.14 2161144083544614016 DA H 9054 202 7.860 0.102 0.518 0.077 9245 7.979 0.586
WDJ180301.81+674735.78 2258350497805134208 DC [logH/He=-4.37] 9998 394 7.308 0.146 0.273 0.061 0 0.000 0.000
WDJ180302.68+655808.63 2161700642585091584 DA H 9087 122 6.674 0.172 0.201 0.044 9527 7.816 0.496
WDJ180305.55+284445.06 4584350235217377536 DA H 7808 130 8.070 0.048 0.637 0.042 7740 8.260 0.758
WDJ180305.94+280754.86 4584245747253574144 DA H 9714 206 7.914 0.119 0.550 0.091 9540 7.806 0.491
WDJ180306.64+351147.61 4606342323198717440 DA H 6858 188 8.155 0.109 0.687 0.096 6558 8.155 0.687
WDJ180317.55+325354.41 4603584202577317504 DC [logH/He=-4.71] 10525 506 7.719 0.144 0.432 0.096 0 0.000 0.000
WDJ180317.83+480434.79 2122637399632980736 DA H 11618 270 8.034 0.051 0.625 0.042 11589 8.138 0.688
WDJ180320.75+303226.98 4590710532027394560 DA H 12240 1010 6.527 0.398 0.186 0.039 13879 7.489 0.368
WDJ180320.80+380844.72 4610281907719079808 DA H 11142 338 7.809 0.145 0.498 0.101 10985 7.797 0.491
WDJ180321.44+440805.37 2114333338063831808 DA H 10281 150 7.942 0.060 0.568 0.047 9918 8.533 0.940
WDJ180321.66+475152.67 2122628539116182912 DC [logH/He=-2.82] 7564 127 7.730 0.054 0.429 0.037 0 0.000 0.000
WDJ180322.58+352945.20 4606367337086826752 DC H 4732 40 8.049 0.024 0.609 0.021 0 0.000 0.000
WDJ180322.69+664744.38 2257830738043045760 DA H 7134 171 8.059 0.065 0.628 0.056 7141 7.676 0.419
WDJ180323.09+403913.37 4611383553947457024 DC [logH/He=-3.86] 9105 1291 7.463 0.333 0.320 0.157 0 0.000 0.000
WDJ180332.21+472806.95 2116612110272219776 DZ [logCa/He=-8.85]+[logH/He=-5.0] 6742 80 8.225 0.047 0.717 0.042 0 0.000 0.000
WDJ180333.08+713019.03 2260754412475633664 DA H 9607 509 7.282 0.123 0.282 0.052 14538 8.222 0.747
WDJ180334.14+294051.10 4590590826995876352 DA H 8726 94 8.043 0.020 0.623 0.017 8794 8.043 0.623
WDJ180335.71+334732.44 4604518130329179648 DC [logH/He=-4.55] 10279 351 8.047 0.067 0.609 0.056 0 0.000 0.000
WDJ180336.41+631138.48 2160958197361897984 DA H 10371 266 6.480 0.466 0.183 0.024 10873 8.192 0.721
WDJ180343.00+494112.73 2123224160883828480 DA: H 7860 48 8.085 0.018 0.646 0.016 5662 8.085 0.638
WDJ180343.08+505701.65 2124879995330701696 DA H 9887 180 7.590 0.055 0.392 0.033 9815 7.531 0.368
WDJ180343.43+355928.25 4606453339512892288 DA H 7355 212 7.326 0.272 0.283 0.112 7586 7.973 0.577
WDJ180346.25+533840.26 2125617591540189184 DA H 5813 60 7.821 0.049 0.485 0.037 5825 7.821 0.485
WDJ180348.66+450649.61 2115910557430248192 DA H 10316 122 7.167 0.051 0.255 0.018 10531 7.890 0.539
WDJ180350.22+490520.34 2122809954238951936 DA H 9655 176 8.044 0.102 0.626 0.085 9378 7.775 0.475
WDJ180352.48+295128.75 4590616729940549248 DA H 11336 326 7.844 0.110 0.517 0.080 14189 7.574 0.401
WDJ180353.72+300224.10 4590632226181994880 DA H 10546 152 8.022 0.052 0.614 0.043 10777 7.773 0.479
WDJ180355.15+382925.85 4610319119317023616 DA H 6780 152 8.020 0.050 0.603 0.042 7341 7.248 0.260
WDJ180404.10+340207.81 4604548641775219712 DAH? H 10416 198 9.112 0.025 1.242 0.010 0 0.000 0.000
WDJ180405.18+470037.60 2116572837090234624 DA H 16286 704 7.896 0.090 0.558 0.068 17237 7.960 0.595
WDJ180409.07+613250.98 2158889367447230976 DC H 4993 80 7.550 0.183 0.347 0.105 0 0.000 0.000
WDJ180416.10+360329.34 4606502168995314560 DA H 6421 43 7.755 0.018 0.455 0.013 6724 7.755 0.456
WDJ180423.43+654727.90 2161694045515246464 DB He 16838 1595 7.277 0.541 0.292 0.175 16742 7.926 0.551
WDJ180427.85+560455.84 2150254245503957376 DA H 10202 136 7.899 0.088 0.543 0.068 14039 8.683 1.038
WDJ180430.68+553814.48 2150218442656096128 DA H 11966 248 8.088 0.044 0.658 0.037 15182 7.965 0.593
WDJ180432.04+631742.24 2160962835923830272 DA H 13683 509 8.391 0.062 0.855 0.054 14493 8.410 0.868
WDJ180433.14+292417.24 4590392876244811392 DC [logH/He=0.00] 5131 39 8.061 0.027 0.606 0.024 0 0.000 0.000
WDJ180434.49+795736.59 2294403174842658688 DA H 7811 58 8.025 0.018 0.609 0.015 7636 8.078 0.641
WDJ180434.60+331751.17 4603736961676075392 DA H 7563 158 7.862 0.089 0.515 0.067 7237 8.075 0.638
WDJ180435.38+364438.98 4606606382083654528 DA: H 5721 68 8.045 0.052 0.613 0.045 5578 8.045 0.612
WDJ180437.60+414308.58 2113641023696394368 DC [logH/He=-1.90] 6572 126 8.064 0.054 0.613 0.047 0 0.000 0.000
WDJ180441.77+614828.75 2159274260941638400 DA H 11549 354 7.301 0.194 0.297 0.081 14158 8.118 0.681
WDJ180442.83+361142.72 4606551475223506560 DA H 7474 84 8.001 0.037 0.594 0.031 7270 7.671 0.417
WDJ180443.71+430145.20 2114172779302548480 CV H 4933 224 4.874 0.477 0.168 0.012 0 0.000 0.000
WDJ180443.71+430145.20 2114172779302548480 CV He 4776 1067 4.875 0.962 0.168 0.012 0 0.000 0.000
WDJ180445.27+314750.78 4603267057895465088 DAH H 7382 68 8.447 0.027 0.881 0.024 0 0.000 0.000
WDJ180446.25+285014.89 4584307045026668288 DA H 7591 75 7.088 0.103 0.272 0.039 7793 7.822 0.494
WDJ180450.53+282602.83 4583529557164354816 DC H 4844 36 8.156 0.017 0.678 0.015 0 0.000 0.000
WDJ180455.25+342803.91 4606074523396539904 DA H 9292 157 7.841 0.088 0.509 0.066 9651 8.184 0.713
WDJ180455.39+350450.18 4606144033148220800 DA H 9395 218 7.445 0.126 0.334 0.062 8682 8.047 0.625
WDJ180456.83+361544.88 4606557930556026624 DA H 7777 88 8.010 0.025 0.600 0.021 7760 7.823 0.494
WDJ180457.47+331025.45 4603688205207126656 DA H 7555 76 7.491 0.042 0.342 0.023 7244 7.659 0.412
WDJ180501.24+294145.14 4590423800009848704 DA H 8369 114 8.000 0.053 0.596 0.044 8176 7.973 0.579
WDJ180502.13+492340.17 2123181108132712064 DA H 11273 456 7.552 0.207 0.382 0.113 11870 8.230 0.747
WDJ180502.14+294026.62 4590420845072348416 DA H 11756 429 6.751 0.262 0.220 0.029 12870 8.230 0.749
WDJ180504.82+783601.35 2293865032620417152 DC [logH/He=-1.75] 6373 154 7.939 0.063 0.537 0.051 0 0.000 0.000
WDJ180504.97+295703.47 4590620440791570432 DA H 15161 868 7.894 0.127 0.554 0.095 15210 7.712 0.464
WDJ180506.35+631434.56 2160909750128024064 DA H 8925 198 8.603 0.052 0.984 0.042 8384 8.416 0.862
WDJ180509.26+643606.51 2161516749265680640 DA H 10624 199 8.108 0.062 0.667 0.054 10177 7.856 0.520
WDJ180512.79+334029.60 4603775169708337152 DA H 13169 708 7.978 0.158 0.596 0.124 15219 7.952 0.586
WDJ180517.22+321452.20 4603352239984188928 DA H 10947 215 7.901 0.129 0.547 0.099 10332 7.954 0.574
WDJ180518.06+622810.58 2159361294157814016 DA H 6772 76 7.794 0.055 0.476 0.040 6814 7.794 0.476
WDJ180519.41+431752.15 2114203840506204160 DA H 10902 104 8.359 0.018 0.830 0.016 12711 8.350 0.826
WDJ180522.32+663737.25 2257819300549033472 DA H 7847 276 8.216 0.181 0.729 0.159 9930 9.229 1.281
WDJ180522.34+454304.49 2116033732796084096 DA H 8224 176 8.139 0.069 0.681 0.061 8328 8.176 0.705
WDJ180524.67+702417.09 2260213139222926848 DA H 6687 88 8.005 0.031 0.594 0.026 6383 8.005 0.592
WDJ180525.01+420805.03 2113746130136041856 DA H 9898 212 7.953 0.129 0.572 0.102 9858 7.597 0.395
WDJ180528.08+805232.28 2294569647775007104 DA H 8537 207 7.703 0.078 0.437 0.052 8633 8.052 0.628
WDJ180529.75+394930.29 4610545309473666816 DB He 11981 557 7.975 0.114 0.570 0.091 11976 7.975 0.570
WDJ180530.41+284424.61 4590295466387806080 DA H 9716 220 8.056 0.057 0.633 0.048 9645 8.119 0.671
WDJ180533.53+454059.00 2116033427854816640 DA H 5840 48 8.239 0.027 0.739 0.025 5906 8.239 0.739
WDJ180533.54+360143.30 4606487458732306944 DA H 8913 181 7.929 0.081 0.556 0.064 9144 7.444 0.332
WDJ180535.11+505729.43 2124870507748965248 DA H 7160 120 7.705 0.062 0.433 0.042 6561 7.705 0.431
WDJ180535.23+521403.80 2125423291513447808 DA H 12502 832 7.790 0.074 0.493 0.052 14981 8.074 0.656
WDJ180544.38+460324.73 2116420279851920896 DA H 10688 228 8.016 0.121 0.612 0.098 10348 8.172 0.707
WDJ180546.34+314017.93 4603249396989829376 CV H 4511 80 5.280 0.067 0.159 0.001 0 0.000 0.000
WDJ180546.34+314017.93 4603249396989829376 CV He 4308 40 5.311 0.055 0.159 0.001 0 0.000 0.000
WDJ180552.69+480829.36 2122650284534915200 DA H 14741 631 7.542 0.268 0.391 0.141 18373 8.182 0.729
WDJ180602.19+602532.78 2158687877646465664 DA H 6601 84 8.040 0.042 0.614 0.036 6757 8.040 0.615
WDJ180602.54+294546.32 4590428094976105472 DA H 6797 55 8.009 0.019 0.597 0.016 6853 8.009 0.597
WDJ180602.97+653754.25 2161621855704863616 DC [logH/He=-4.51] 10211 299 7.838 0.345 0.490 0.241 0 0.000 0.000
WDJ180603.08+464002.99 2116551740212362624 DAH H 5888 16 8.116 0.006 0.659 0.006 0 0.000 0.000
WDJ180607.63+344721.24 4606086141286335360 DC H 4703 52 8.048 0.035 0.608 0.031 0 0.000 0.000
WDJ180611.33+432919.11 2114112851623089792 DA H 7637 104 8.064 0.042 0.632 0.036 7740 8.094 0.651
WDJ180611.92+722333.44 2266800656981763584 DA: H 7994 166 7.674 0.067 0.422 0.043 5988 7.674 0.413
WDJ180613.22+331951.30 4603693329105179776 DC [logH/He=0.04] 5413 30 7.966 0.053 0.549 0.044 0 0.000 0.000
WDJ180613.96+663302.76 2257771811092226176 DA H 10788 435 8.212 0.115 0.733 0.101 11105 8.227 0.744
WDJ180616.60+342451.79 4606059443766263424 DC [logH/He=-4.21] 9726 460 7.474 0.233 0.327 0.121 0 0.000 0.000
WDJ180618.79+681350.40 2258343419699174784 DA H 10304 236 7.597 0.146 0.396 0.087 10240 8.080 0.649
WDJ180620.08+304522.38 4590775957262823552 DC [logH/He=-4.49] 10193 236 7.858 0.045 0.501 0.034 0 0.000 0.000
WDJ180620.59+440530.54 2114157244403763072 DA H 7989 82 7.946 0.036 0.563 0.029 7952 8.156 0.691
WDJ180623.35+501555.71 2123344351248802048 DC [logH/He=-2.92] 7719 184 7.828 0.072 0.478 0.054 0 0.000 0.000
WDJ180623.41+620235.96 2159257390309866880 DA H 8970 179 7.703 0.075 0.439 0.050 8884 7.703 0.438
WDJ180627.90+485851.48 2123165921128114176 DC [logH/He=-0.12] 5594 30 8.007 0.021 0.575 0.017 0 0.000 0.000
WDJ180628.49+694231.21 2260079136242631168 DA H 10928 270 8.052 0.048 0.634 0.040 11185 8.023 0.617
WDJ180629.64+504240.57 2124857863365076864 DC [logH/He=-4.27] 9826 496 7.631 0.169 0.390 0.104 0 0.000 0.000
WDJ180631.26+673255.61 2258296965333340160 DA H 9442 151 7.917 0.034 0.551 0.026 9630 8.020 0.611
WDJ180639.56+381634.60 4610114202134553984 DC [logH/He=-2.26] 7070 70 8.064 0.022 0.614 0.019 0 0.000 0.000
WDJ180639.97+480635.38 2122461752650558464 DA H 11968 447 7.619 0.155 0.412 0.092 10947 7.906 0.549
WDJ180647.65+521128.84 2125420160483550976 DA H 7420 190 8.234 0.066 0.740 0.059 7535 8.790 1.092
WDJ180648.76+494722.92 2123120944230895872 DC H 4869 68 7.930 0.053 0.537 0.043 0 0.000 0.000
WDJ180650.92+532402.30 2125597353654006016 DA H 8203 179 7.803 0.183 0.485 0.135 8384 8.070 0.638
WDJ180653.14+372336.28 4607003164046661376 DA H 6027 61 7.974 0.030 0.572 0.025 5972 7.974 0.572
WDJ180654.87+341601.44 4605309194584919424 DA H 10290 146 8.348 0.083 0.821 0.074 9066 7.129 0.239
WDJ180655.33+621632.92 2159355285499955584 DA H 10867 178 7.747 0.111 0.467 0.075 10484 7.978 0.589
WDJ180657.22+593625.96 2152623383829777152 DA H 7720 226 8.546 0.053 0.946 0.044 8280 9.130 1.248
WDJ180658.85+282833.81 4589526529800787584 DA H 9376 86 7.144 0.052 0.244 0.018 9867 7.880 0.532
WDJ180701.32+454919.04 2116220959010168960 DA H 9305 67 7.197 0.028 0.257 0.011 9653 7.980 0.587
WDJ180705.70+794044.15 2294381047171964672 DB He 14108 847 7.831 0.093 0.496 0.067 15783 7.930 0.552
WDJ180708.79+520155.39 2125229876252307328 DA H 8550 104 7.101 0.053 0.229 0.017 8629 7.929 0.555
WDJ180713.74+370659.76 4606984850305934592 DA H 11733 176 7.902 0.046 0.549 0.035 11775 8.142 0.691
WDJ180714.04+365148.95 4606971900981388288 DC [logH/He=-4.20] 9700 445 7.978 0.134 0.567 0.110 0 0.000 0.000
WDJ180718.35+404101.82 2112599270788540160 DA H 6681 46 8.128 0.017 0.670 0.015 6600 8.128 0.669
WDJ180722.23+632650.30 2160939093344679168 DA H 9261 250 8.065 0.107 0.637 0.089 8897 7.791 0.481
WDJ180724.97+383435.13 4610212638486705536 DA H 9112 124 7.035 0.086 0.262 0.030 9313 7.562 0.378
WDJ180731.59+652406.31 2161613987325230208 DA H 10738 252 7.960 0.081 0.579 0.065 11056 7.991 0.598
WDJ180737.47+423604.92 2113961462615081472 DA H 8489 60 8.483 0.012 0.906 0.011 8204 8.477 0.902
WDJ180740.08+381144.72 4610156739487249920 DA H 9227 100 7.741 0.032 0.458 0.022 6124 7.741 0.446
WDJ180740.26+564233.22 2151876643630964352 DA H 11102 213 7.386 0.128 0.321 0.057 11362 7.877 0.535
WDJ180741.24+390226.94 4610263181662131584 DB He 10724 192 7.583 0.068 0.373 0.039 12538 8.895 1.138
WDJ180745.22+364049.06 4606918982688214400 DA H 9405 128 8.101 0.038 0.660 0.032 9326 8.116 0.669
WDJ180747.52+434617.90 2114136972159561344 DC [logH/He=-0.30] 5681 18 8.333 0.008 0.787 0.008 0 0.000 0.000
WDJ180756.65+280709.08 4589455198986353280 DA H 7899 166 8.002 0.075 0.596 0.062 7732 8.662 1.019
WDJ180800.32+320425.41 4603289185565267200 DA H 11239 274 8.086 0.062 0.655 0.053 11218 8.317 0.802
WDJ180804.35+645950.43 2161496717538519296 DA H 6191 78 7.877 0.043 0.518 0.034 6130 7.877 0.517
WDJ180804.68+625254.08 2160888691903666816 DA H 10628 112 7.970 0.014 0.584 0.012 10649 8.007 0.606
WDJ180805.18+581011.76 2152064080298776192 CV H 6942 446 4.955 0.353 0.166 0.009 0 0.000 0.000
WDJ180805.18+581011.76 2152064080298776192 CV He 6730 260 4.946 0.345 0.166 0.009 0 0.000 0.000
WDJ180806.92+540023.21 2149473081147261824 DA H 6340 1018 7.305 0.365 0.271 0.181 7513 7.995 0.590
WDJ180807.81+751129.16 2269049226984788224 DA H 10860 471 8.486 0.082 0.912 0.069 13904 8.299 0.795
WDJ180811.97+342648.44 4605323836129710848 DA H 9846 163 8.592 0.038 0.977 0.031 10318 8.620 0.995
WDJ180813.39+321559.92 4603387767949424256 DAH H 9941 186 8.661 0.036 1.020 0.027 0 0.000 0.000
WDJ180814.31+393153.91 2112470902806198528 DC [logH/He=-2.75] 7485 211 7.890 0.084 0.512 0.065 0 0.000 0.000
WDJ180814.55+611633.93 2159195993751422720 DA H 7201 142 7.982 0.058 0.582 0.047 7086 7.883 0.525
WDJ180819.73+672350.47 2257916298087605120 DA H 11691 4166 6.945 0.408 0.253 0.114 9695 8.275 0.772
WDJ180824.76+282434.95 4589477635895236480 DA H 7719 210 8.173 0.066 0.701 0.059 7211 7.236 0.255
WDJ180833.45+811847.07 2296078452606205440 DC [logH/He=-2.83] 7578 92 7.940 0.022 0.540 0.018 0 0.000 0.000
WDJ180838.08+432815.53 2114123915458228608 DA H 13270 266 8.044 0.034 0.635 0.028 13899 8.183 0.721
WDJ180839.29+420654.04 2113524544183162752 DA H 11329 322 7.860 0.131 0.525 0.097 10919 7.584 0.394
WDJ180841.38+382045.07 4610153097358831744 DCM [logH/He=0.00] 5129 57 7.755 0.067 0.432 0.048 0 0.000 0.000
WDJ180852.71+615901.60 2159242546902860928 DA H 11353 390 8.734 0.082 1.064 0.057 11144 8.598 0.983
WDJ180901.17+380104.62 4607137544982229120 DA H 10571 130 7.547 0.050 0.377 0.028 10405 7.440 0.336
WDJ180911.17+620218.78 2159336147126298880 DC [logH/He=-3.72] 8922 380 7.956 0.175 0.552 0.139 0 0.000 0.000
WDJ180915.44+305845.71 4591148172014395904 DBA [logH/He=-5.29] 13978 464 7.957 0.077 0.564 0.061 13331 7.962 0.565
WDJ180915.85+491723.85 2123000719505619584 DA H 11702 124 7.922 0.014 0.560 0.010 11491 8.085 0.655
WDJ180917.98+430932.67 2114048770710205568 DA H 9095 107 7.737 0.074 0.455 0.050 8641 8.197 0.719
WDJ180922.23+300624.16 4590495027748074368 DA H 10746 167 7.168 0.108 0.258 0.035 11713 8.138 0.688
WDJ180926.35+300100.48 4590491351255351296 DB He 12250 298 8.104 0.045 0.648 0.038 12817 8.183 0.698
WDJ180926.96+741336.08 2267444180521441024 DA H 9339 75 8.603 0.013 0.984 0.010 9091 8.412 0.861
WDJ180935.08+785544.15 2293960896290659840 DC [logH/He=-3.17] 8214 250 7.922 0.085 0.531 0.067 0 0.000 0.000
WDJ180937.15+294810.34 4590474858580289024 DA H 6352 348 7.808 0.422 0.482 0.286 7084 7.804 0.482
WDJ180945.65+394011.19 2112291652348435712 DA H 6543 163 7.740 0.103 0.447 0.072 6272 7.740 0.446
WDJ180945.90+762612.34 2269180859138525440 DA H 11023 412 7.609 0.188 0.405 0.108 10468 7.643 0.417
WDJ180946.14+320209.45 4591357972575310592 DA H 10488 156 7.901 0.062 0.545 0.047 10545 7.832 0.508
WDJ180949.38+340649.50 4605254356443026560 DA H 8919 168 7.987 0.082 0.590 0.068 8871 7.873 0.525
WDJ180950.75+654858.45 2257712338682860160 DA H 8507 414 7.806 0.176 0.488 0.128 8893 7.523 0.360
WDJ180955.71+434657.02 2115586197203895680 DA H 10752 430 7.027 0.247 0.264 0.060 10122 7.507 0.360
WDJ181008.16+372444.13 4606966742722983552 DA H 12223 214 7.875 0.102 0.536 0.076 13818 8.158 0.705
WDJ181014.07+741927.21 2267446620062932224 DA H 6695 121 8.077 0.058 0.638 0.050 6447 8.077 0.637
WDJ181025.84+464909.33 2116335278156059904 DA H 7866 79 7.947 0.025 0.563 0.020 7668 8.071 0.637
WDJ181031.72+461546.62 2116296825311909760 DA H 9729 131 7.231 0.075 0.268 0.028 10395 8.242 0.752
WDJ181034.86+612143.60 2159011997353006592 DA H 9062 230 7.786 0.099 0.479 0.071 9620 7.866 0.523
WDJ181045.31+283600.39 4589496774267580800 DC [logH/He=-0.27] 5671 62 7.948 0.053 0.540 0.044 0 0.000 0.000
WDJ181051.09+541316.81 2149563305525593344 DA H 10627 182 7.252 0.075 0.279 0.028 11391 8.063 0.641
WDJ181052.76+520148.50 2125194554440238976 DA H 11265 288 7.909 0.111 0.552 0.087 11420 8.108 0.669
WDJ181054.21+315739.82 4591311930525824384 DA H 10603 294 8.741 0.066 1.067 0.047 10881 8.619 0.996
WDJ181059.87+361036.84 4606650392617431424 DA H 6783 110 8.109 0.075 0.658 0.067 6625 8.109 0.658
WDJ181105.37+483525.72 2122911074949133568 DA H 9040 165 8.156 0.080 0.693 0.070 8650 7.674 0.424
WDJ181105.97+342434.11 4605357985412218496 DA H 12977 588 7.990 0.168 0.602 0.134 13478 7.977 0.596
WDJ181108.55+304414.23 4590962766864961024 DC [logH/He=-2.56] 7321 104 7.925 0.028 0.531 0.023 0 0.000 0.000
WDJ181109.43+462933.36 2116313043108558336 DA H 10337 229 7.998 0.083 0.600 0.068 10607 7.784 0.484
WDJ181113.61+512259.41 2124779866758890496 DA H 6721 100 8.299 0.035 0.782 0.032 7261 9.267 1.291
WDJ181115.61+331728.74 4604959068852771328 DC [logH/He=-3.89] 9155 111 8.389 0.029 0.829 0.026 0 0.000 0.000
WDJ181117.23+450207.45 2115754456842908800 DA H 11625 241 7.910 0.035 0.553 0.027 11871 7.967 0.586
WDJ181118.11+483814.13 2122911384186814080 DA H 14555 765 8.002 0.180 0.613 0.142 15897 8.149 0.704
WDJ181123.04+331626.73 4604958038060614528 DC [logH/He=-3.97] 9288 150 8.213 0.073 0.712 0.066 0 0.000 0.000
WDJ181130.07+361857.33 4606653141390476544 DA H 12567 326 8.040 0.052 0.631 0.044 11997 8.051 0.636
WDJ181130.89+795608.36 2294411180661691520 CV H 9333 432 7.607 0.148 0.397 0.088 0 0.000 0.000
WDJ181130.89+795608.36 2294411180661691520 CV He 9529 540 7.581 0.153 0.368 0.089 0 0.000 0.000
WDJ181137.96+450900.55 2116132173446599936 DA H 11525 309 7.830 0.100 0.510 0.072 14803 7.775 0.492
WDJ181144.96+654916.42 2257524940668800128 DA H 11739 150 8.077 0.016 0.651 0.014 11585 8.135 0.686
WDJ181145.50+381456.28 4607160604665195520 DC H 4623 28 7.259 0.034 0.236 0.014 0 0.000 0.000
WDJ181147.37+321838.48 4591393775425285504 DA H 11629 653 8.244 0.193 0.756 0.167 11660 8.014 0.613
WDJ181147.80+313900.24 4591289184379373184 DA H 10884 167 7.226 0.098 0.273 0.036 10819 8.278 0.776
WDJ181148.73+513827.72 2125156385066992512 DC [logH/He=-2.32] 7129 288 7.125 0.633 0.281 0.123 0 0.000 0.000
WDJ181150.13+490421.63 2122936672953764992 DA H 11736 368 7.995 0.099 0.602 0.080 11501 8.261 0.766
WDJ181152.67+422632.81 2113171463510904064 DB He 14013 383 8.256 0.085 0.747 0.076 13602 7.765 0.462
WDJ181154.68+503814.27 2124637445643751936 DC [logH/He=-3.86] 9112 120 8.018 0.027 0.589 0.023 0 0.000 0.000
WDJ181156.86+735619.53 2267343128530970240 DC [logH/He=-1.55] 6221 38 8.054 0.014 0.606 0.012 0 0.000 0.000
WDJ181158.77+430426.74 2113303611064180736 DB He 20109 832 7.716 0.145 0.455 0.090 18331 7.874 0.527
WDJ181200.07+385629.38 2112197472302650752 DA H 6329 220 7.440 0.303 0.317 0.136 6366 7.440 0.318
WDJ181200.93+483509.47 2122899877968112000 DA H 18142 2034 6.008 0.240 0.193 0.010 57887 7.463 0.499
WDJ181205.85+663634.71 2257671686814636032 DA H 10487 342 6.553 0.446 0.182 0.024 10968 8.094 0.659
WDJ181207.46+534846.15 2149408686703207936 DC [logH/He=-1.97] 6688 156 7.790 0.097 0.456 0.072 0 0.000 0.000
WDJ181213.50+455827.46 2116272532978203776 DC [logH/He=-5.23] 11833 337 8.033 0.095 0.604 0.079 0 0.000 0.000
WDJ181214.70+465425.05 2122332594392564992 DA H 7323 138 7.358 0.083 0.294 0.039 7754 8.451 0.884
WDJ181215.02+295825.40 4590103086212851456 DA H 7426 88 8.003 0.080 0.595 0.067 7476 7.284 0.271
WDJ181215.59+683029.13 2258458456104024832 DA H 8469 176 8.320 0.047 0.799 0.042 8321 8.367 0.830
WDJ181216.17+444209.75 2114993629156492160 DA H 12880 308 8.071 0.043 0.650 0.037 11390 8.320 0.804
WDJ181222.75+432107.27 2114811453822316160 DA H 12617 134 8.501 0.008 0.924 0.007 12072 8.535 0.945
WDJ181223.81+763350.96 2269560710341753728 DA H 6088 37 7.981 0.011 0.577 0.010 5982 7.981 0.576
WDJ181224.25+350447.90 4605418943886869504 DA H 9564 153 7.973 0.045 0.583 0.036 9282 8.261 0.762
WDJ181226.99+414930.25 2113123772194855552 DA H 7867 250 7.544 0.276 0.365 0.158 8199 7.275 0.272
WDJ181227.86+372317.49 4606862430855371008 DA H 11430 300 7.913 0.119 0.555 0.090 11093 7.756 0.471
WDJ181228.42+332435.76 4604973603024291072 DAH H 11425 168 8.584 0.037 0.975 0.030 0 0.000 0.000
WDJ181231.01+315213.54 4591316264152380928 DA H 12626 484 6.900 0.282 0.212 0.069 16320 8.038 0.638
WDJ181234.88+341733.96 4605168495753798784 DA H 11232 196 8.294 0.046 0.787 0.041 10690 8.275 0.774
WDJ181235.22+461317.31 2115554586244609536 DC [logH/He=-2.61] 7365 232 7.686 0.163 0.407 0.107 0 0.000 0.000
WDJ181236.47+802423.37 2294523399567577984 DZA [logCa/He=-8.51]+[logH/He=-2.0] 8764 175 8.100 0.058 0.639 0.051 0 0.000 0.000
WDJ181237.00+363740.16 4606687711586560640 DA H 7835 89 8.073 0.038 0.639 0.033 7429 7.960 0.569
WDJ181239.52+460334.51 2115529778513378560 CV H 6827 368 5.478 0.390 0.158 0.005 0 0.000 0.000
WDJ181239.52+460334.51 2115529778513378560 CV He 6689 366 5.489 0.392 0.158 0.006 0 0.000 0.000
WDJ181241.00+443731.57 2114989162390466432 DA H 7996 102 7.992 0.029 0.590 0.024 7954 8.032 0.614
WDJ181243.20+521708.71 2125283099486020224 DA H 9963 212 8.081 0.095 0.649 0.082 9655 7.440 0.333
WDJ181248.01+384824.65 2109189788310237056 DA H 13069 720 8.323 0.106 0.809 0.092 11969 8.343 0.820
WDJ181249.43+401816.85 2112426372583902848 DA H 14062 546 7.608 0.174 0.414 0.098 15412 8.020 0.625
WDJ181249.63+534906.30 2149501423636465792 DA H 10935 300 7.873 0.136 0.531 0.101 12694 7.736 0.467
WDJ181300.18+393128.66 2112238734053026688 DA H 8995 149 7.986 0.058 0.589 0.047 8896 8.060 0.633
WDJ181301.07+442719.95 2114985726416563072 DA H 11383 96 8.802 0.010 1.102 0.006 11144 9.134 1.250
WDJ181302.62+394747.50 2112351163414089088 DA H 8304 194 7.800 0.110 0.484 0.080 8448 8.013 0.604
WDJ181307.09+402933.63 2112453276259723392 DC H 4871 46 7.922 0.031 0.532 0.026 0 0.000 0.000
WDJ181307.93+352433.39 4605800646220061312 DA H 13111 368 8.223 0.092 0.745 0.080 12999 7.811 0.505
WDJ181308.59+373620.63 4606891121237231616 DA H 14210 526 8.164 0.099 0.710 0.085 12077 8.180 0.716
WDJ181310.93+370454.71 4606840883000829824 DA H 21136 5052 7.288 0.566 0.334 0.209 18345 7.796 0.512
WDJ181312.31+385913.16 2109216657624684544 DC [logH/He=-3.21] 8300 80 7.985 0.018 0.568 0.014 0 0.000 0.000
WDJ181313.77+490402.39 2122277142072164992 DC H 4974 30 7.727 0.030 0.428 0.021 0 0.000 0.000
WDJ181319.78+514146.69 2125149135163126656 DC [logH/He=-2.00] 6734 107 8.046 0.063 0.602 0.054 0 0.000 0.000
WDJ181321.62+472104.53 2121710687425234048 DA H 11847 278 8.041 0.019 0.629 0.017 11060 7.964 0.582
WDJ181322.11+354613.78 4605861321222273664 DA H 9253 140 7.908 0.082 0.545 0.065 9517 8.256 0.759
WDJ181328.33+560827.58 2151612760839517440 DA H 10858 130 7.974 0.023 0.588 0.019 11201 8.044 0.630
WDJ181331.15+570817.14 2151763565732006528 DA H 7072 53 8.044 0.016 0.619 0.014 7035 8.175 0.701
WDJ181331.21+324831.29 4592910074976281472 DA H 7703 22 7.982 0.006 0.583 0.004 7471 7.940 0.558
WDJ181332.18+431039.12 2114796713494534912 DA H 8937 212 8.042 0.082 0.622 0.069 8855 7.998 0.596
WDJ181333.11+445013.07 2115361140917418240 DB He 14222 577 7.705 0.201 0.435 0.127 16681 8.163 0.691
WDJ181333.63+333001.78 4604978005364444800 DA H 13881 514 8.073 0.112 0.653 0.092 14898 7.694 0.454
WDJ181333.90+463546.56 2121568743049974016 DB He 12315 580 8.134 0.152 0.666 0.129 11716 7.016 0.213
WDJ181335.45+324843.78 4592910105037219072 DA H 6554 30 8.004 0.007 0.593 0.006 6377 8.004 0.592
WDJ181338.43+544917.00 2149922575244004480 DA H 12320 234 8.044 0.018 0.632 0.015 13022 8.070 0.650
WDJ181341.14+352809.51 4605806246857396608 DA H 11361 219 8.180 0.091 0.714 0.080 10683 8.134 0.683
WDJ181357.77+435335.07 2114840212926449536 DQ [logC/He=-6.83] 6353 78 7.687 0.045 0.404 0.030 6354 7.688 0.404
WDJ181357.79+622009.55 2159171323461157120 DA H 11800 150 8.386 0.013 0.849 0.011 11795 8.513 0.930
WDJ181359.65+344210.99 4605205015858165760 DA H 10387 156 7.749 0.099 0.466 0.069 10595 7.689 0.438
WDJ181403.62+345258.27 4605211548503818496 DA H 9714 342 7.240 0.156 0.270 0.061 10547 7.827 0.505
WDJ181405.53+785649.78 2293914304485458304 DA H 9070 160 8.064 0.056 0.636 0.048 8552 8.104 0.659
WDJ181408.21+330352.67 4592940238528541312 DB He 13466 490 7.773 0.149 0.465 0.101 12329 7.773 0.463
WDJ181412.55+391543.17 2109227549662032768 DA H 12106 463 7.547 0.195 0.383 0.106 15911 7.876 0.546
WDJ181419.00+661203.70 2257552016142327936 DA H 9650 94 8.002 0.032 0.601 0.027 9632 7.970 0.582
WDJ181428.29+583233.76 2152319063917337984 DA H 9001 294 7.905 0.088 0.543 0.069 8614 7.698 0.435
WDJ181430.21+724647.86 2266870750847778816 DA H 7507 110 7.973 0.047 0.578 0.039 7890 6.606 0.200
WDJ181430.29+431615.94 2114754313577854848 DA H 10844 166 7.971 0.077 0.585 0.061 10182 7.914 0.551
WDJ181436.74+675950.18 2258230204361156224 DC [logH/He=-0.52] 5777 116 7.850 0.061 0.485 0.047 0 0.000 0.000
WDJ181438.65+495930.07 2123853120190523264 DA H 6720 170 8.317 0.109 0.794 0.098 6734 8.317 0.794
WDJ181443.83+592715.72 2158379086677589376 DA H 7003 46 8.008 0.016 0.597 0.013 7005 7.851 0.507
WDJ181445.85+384734.66 2109153023389025920 DA H 10208 103 7.953 0.035 0.574 0.028 10631 7.915 0.553
WDJ181446.92+564630.54 2151740166749939584 DA H 9093 102 7.738 0.038 0.456 0.026 9467 7.911 0.548
WDJ181448.65+350135.66 4605588573619002752 DC [logH/He=-4.67] 10468 128 7.932 0.020 0.542 0.016 0 0.000 0.000
WDJ181449.84+651555.80 2161421572790802304 DA H 8724 106 7.936 0.034 0.560 0.028 8379 8.015 0.604
WDJ181450.87+361454.76 4605992025666437248 DA H 6645 117 7.883 0.063 0.523 0.049 6659 7.883 0.523
WDJ181457.92+441409.15 2114921130107544192 DZ [logCa/He=-8.53]+[logH/He=-6.0] 11181 174 8.056 0.031 0.616 0.027 0 0.000 0.000
WDJ181501.02+452253.87 2115401758424929664 DB He 16243 2104 7.529 0.126 0.368 0.066 29757 8.731 1.059
WDJ181502.25+654942.71 2257539436181434368 DA H 10046 90 7.855 0.030 0.519 0.023 10405 7.884 0.535
WDJ181504.87+444639.45 2115316610696455808 DA H 8063 158 7.754 0.081 0.460 0.057 8279 7.742 0.455
WDJ181511.08+561155.44 2151605304776317184 DA H 7440 152 7.342 0.090 0.289 0.042 7786 7.721 0.443
WDJ181514.70+405431.63 2112829549755033472 DA: H 5110 8 8.032 0.007 0.601 0.006 5023 8.032 0.600
WDJ181515.59+344008.97 4605565140274924288 DA H 11625 307 8.115 0.111 0.674 0.095 11680 7.894 0.545
WDJ181516.17+405418.92 2112829347892877952 DC [logH/He=-0.38] 5720 14 8.043 0.005 0.597 0.004 0 0.000 0.000
WDJ181518.44+524256.63 2148587935631578624 DA H 7876 100 8.506 0.027 0.921 0.023 7507 8.492 0.911
WDJ181519.27+545359.14 2149193354222532992 DA H 9702 66 7.409 0.038 0.322 0.018 9991 7.632 0.410
WDJ181522.70+515247.15 2124427610720806400 DA H 7418 70 7.168 0.019 0.238 0.007 7644 7.879 0.524
WDJ181523.17+344757.07 4605570809632827264 DAH H 9203 292 8.122 0.107 0.672 0.093 0 0.000 0.000
WDJ181528.57+473958.17 2121733635434326016 DA H 11265 116 8.311 0.019 0.799 0.017 11500 8.433 0.878
WDJ181529.66+455720.34 2115486657041621504 DC [logH/He=-4.47] 10156 338 7.923 0.112 0.536 0.087 0 0.000 0.000
WDJ181533.80+383702.18 2109135568641835264 DA H 13606 604 7.948 0.105 0.580 0.082 15540 8.073 0.657
WDJ181542.23+351559.77 4605621455888113920 CV H 9950 254 8.082 0.058 0.649 0.049 0 0.000 0.000
WDJ181542.23+351559.77 4605621455888113920 CV He 10035 322 8.030 0.060 0.598 0.051 0 0.000 0.000
WDJ181548.96+553232.22 2149331587745863680 DC H 4772 14 7.254 0.008 0.236 0.003 0 0.000 0.000
WDJ181553.12+551609.71 2149303717701190528 DA H 8454 200 7.832 0.123 0.502 0.091 8601 7.740 0.455
WDJ181600.96+530906.23 2148624253875770624 DA H 10166 118 7.960 0.040 0.577 0.032 10450 7.906 0.548
WDJ181609.59+373018.69 2108830183585270656 DC [logH/He=-4.53] 10243 422 7.974 0.148 0.566 0.119 0 0.000 0.000
WDJ181612.82+720338.58 2266566461004962816 DA H 8869 214 7.476 0.084 0.342 0.044 9102 8.182 0.711
WDJ181615.02+795047.37 2294365555225359872 DA H 13256 730 8.012 0.150 0.616 0.119 12638 8.364 0.836
WDJ181617.29+371905.03 4606812677954557312 DA H 10239 92 8.016 0.033 0.610 0.028 9464 7.954 0.572
WDJ181618.67+333611.70 4593054553378905216 DA H 7572 170 8.072 0.069 0.637 0.059 7366 7.763 0.462
WDJ181619.18+410927.22 2112838758164228480 DB He 12641 374 8.049 0.030 0.615 0.025 12371 7.887 0.522
WDJ181629.42+341225.34 4605118017001976960 DAH H 10915 137 8.294 0.025 0.787 0.022 0 0.000 0.000
WDJ181631.18+363435.78 4606026149181573888 DA H 20142 3323 6.532 0.812 0.248 0.141 30258 7.353 0.384
WDJ181632.44+482520.07 2122109256094735616 DA H 8780 184 7.879 0.080 0.528 0.061 9125 8.098 0.657
WDJ181639.04+371430.71 2108811698045878016 DA H 8127 212 7.936 0.111 0.558 0.087 8381 8.814 1.106
WDJ181639.05+533056.49 2148718128977028224 DA H 8703 237 7.663 0.144 0.419 0.092 8591 8.138 0.681
WDJ181639.11+403905.34 2112771997192101376 DB He 13843 732 7.840 0.205 0.500 0.142 13199 7.840 0.499
WDJ181642.19+351727.21 4605619467317685760 DA H 9722 266 7.581 0.111 0.387 0.065 10526 7.750 0.467
WDJ181644.82+535501.36 2148753416427238400 DA H 8360 110 7.173 0.106 0.245 0.039 8792 8.250 0.753
WDJ181647.38+415917.81 2113176205154707072 DA H 8148 83 7.915 0.052 0.546 0.041 7816 8.411 0.858
WDJ181659.02+562137.90 2150883715911300224 DA H 13107 508 7.738 0.096 0.470 0.065 12855 7.942 0.574
WDJ181702.90+762031.97 2269537105202072704 DC [logH/He=-4.71] 10534 218 7.961 0.042 0.559 0.034 0 0.000 0.000
WDJ181710.51+595459.55 2158499998597406592 DA H 6950 155 7.875 0.054 0.520 0.042 6892 7.875 0.520
WDJ181713.71+484527.57 2122210720401144448 DA H 21576 2760 7.704 0.320 0.479 0.202 30182 8.055 0.677
WDJ181714.81+521825.06 2124547972885298176 DA H 13084 591 7.659 0.148 0.433 0.090 14369 8.012 0.618
WDJ181719.31+765107.61 2269583452192385024 DA H 8349 160 7.161 0.115 0.242 0.042 8510 8.038 0.619
WDJ181721.30+403946.09 2112766190396328192 DC [logH/He=-4.69] 10504 210 8.176 0.051 0.691 0.045 0 0.000 0.000
WDJ181733.78+433711.22 2114683395078547072 DA H 9476 138 6.645 0.141 0.198 0.037 10149 7.435 0.334
WDJ181734.94+421015.28 2113019696547255424 DA H 12185 608 7.594 0.176 0.403 0.099 14842 8.055 0.645
WDJ181736.28+541157.11 2149138653519445120 DA H 7618 122 7.151 0.095 0.287 0.044 7860 8.436 0.874
WDJ181737.77+403102.44 2112760864636764672 DAM H 9628 334 7.937 0.081 0.562 0.065 9393 7.993 0.594
WDJ181737.78+354935.22 4605730719854084096 DA H 8597 81 7.955 0.027 0.570 0.021 8615 8.109 0.663
WDJ181739.25+612857.91 2159064116781300224 DA H 10288 207 7.972 0.099 0.585 0.080 9497 7.860 0.520
WDJ181746.27+342225.01 4593492399524860928 DA H 10866 304 7.986 0.122 0.595 0.098 10489 7.740 0.462
WDJ181748.11+522041.31 2124502136994331264 DA H 12721 438 7.537 0.052 0.382 0.028 14054 7.701 0.455
WDJ181748.94+481642.23 2122092419822256128 DZ [logCa/He=-8.06]+[logH/He=-6.0] 11294 383 7.880 0.096 0.515 0.073 0 0.000 0.000
WDJ181749.42+492446.93 2123755980915224576 DA H 10800 152 7.873 0.057 0.531 0.042 10871 7.983 0.592
WDJ181753.52+355833.59 4605926849535580544 DC [logH/He=-0.09] 5571 41 7.907 0.045 0.516 0.036 0 0.000 0.000
WDJ181755.40+584237.59 2151590976768694016 DA H 7601 136 7.755 0.078 0.459 0.055 7571 8.226 0.735
WDJ181756.53+465109.15 2121624921223024384 DA H 7927 116 8.056 0.040 0.628 0.034 7780 8.297 0.783
WDJ181802.71+493934.36 2123783984102161664 DA H 7735 174 8.424 0.050 0.867 0.044 7812 8.655 1.014
WDJ181809.07+513110.86 2124360437432103040 DA H 10206 144 7.168 0.085 0.255 0.029 10603 8.056 0.635
WDJ181818.03+580027.23 2151448452570045312 DA H 16827 1569 7.408 0.104 0.352 0.047 22998 7.964 0.611
WDJ181831.16+332645.05 4593010714647555584 DC [logH/He=-3.01] 7898 180 7.285 0.064 0.256 0.027 0 0.000 0.000
WDJ181833.87+413135.33 2112963071696854016 DA H 12486 325 8.034 0.059 0.627 0.048 11992 8.150 0.696
WDJ181841.18+400443.45 2109729373639779072 DA: H 5683 74 7.954 0.044 0.559 0.036 5812 7.954 0.560
WDJ181841.79+345618.77 4605542776382172160 DA H 11123 423 7.695 0.182 0.443 0.115 10886 7.862 0.525
WDJ181852.06+593030.51 2157641176936985984 DA H 6743 164 8.459 0.055 0.888 0.049 6880 8.459 0.888
WDJ181854.09+460339.83 2121299225261872384 DC [logH/He=-1.67] 6298 108 8.165 0.052 0.676 0.047 0 0.000 0.000
WDJ181854.26+661131.19 2257597508438411776 DA H 10494 147 7.452 0.123 0.341 0.061 10109 8.098 0.660
WDJ181858.67+393928.03 2109672546931063168 DA H 8148 115 7.963 0.036 0.574 0.029 8231 8.120 0.669
WDJ181904.17+431313.55 2114656873657638144 DA H 11576 230 8.386 0.063 0.848 0.055 11508 8.069 0.645
WDJ181905.26+365345.73 2107991217555305088 DA: H 8545 98 7.279 0.096 0.275 0.041 5952 7.279 0.260
WDJ181907.03+514711.84 2124461184481568128 DC [logH/He=-3.25] 8358 208 7.949 0.045 0.547 0.036 0 0.000 0.000
WDJ181909.49+514706.23 2124461180185818368 DA: H 5293 58 7.307 0.069 0.261 0.030 6172 7.307 0.271
WDJ181910.06+451548.33 2115267991665999360 DC [logH/He=-1.95] 6648 72 8.076 0.039 0.620 0.035 0 0.000 0.000
WDJ181912.91+331312.05 4592816783987586816 DA H 12391 388 7.947 0.077 0.576 0.060 13835 7.592 0.407
WDJ181928.96+385757.75 2109064821940549504 DAM H 9594 458 5.805 0.466 0.162 0.008 34300 7.769 0.543
WDJ181934.06+414034.60 2112925275984880896 DA H 9616 156 8.575 0.037 0.967 0.029 9387 8.475 0.902
WDJ181951.81+480524.32 2121991780148071552 DA H 9790 280 7.928 0.119 0.558 0.093 10388 8.124 0.676
WDJ181951.92+683056.38 2259714137037055104 DAM H 12209 3256 8.666 0.268 1.026 0.182 8163 7.881 0.527
WDJ181959.09+431838.94 2114660825026894592 DA H 11169 98 8.018 0.024 0.614 0.020 11043 7.971 0.586
WDJ182004.07+555910.64 2150811354301920128 DA H 12241 595 8.003 0.124 0.608 0.100 12684 8.147 0.696
WDJ182005.52+712328.29 2266508599206194048 DA H 10037 208 7.964 0.035 0.579 0.029 9811 7.877 0.530
WDJ182010.47+351004.78 4605637540542162944 DC [logH/He=0.01] 5493 32 8.057 0.030 0.605 0.026 0 0.000 0.000
WDJ182013.74+415736.85 2112958192614744192 DA H 9282 286 8.139 0.111 0.683 0.097 9036 8.106 0.662
WDJ182014.90+652404.91 2257442438640351232 DA H 10825 175 8.073 0.066 0.646 0.056 13948 7.812 0.508
WDJ182016.42+705327.91 2260466993266300416 DA H 10901 76 8.400 0.009 0.856 0.008 10800 8.279 0.776
WDJ182016.62+342300.18 4593498481198556928 DA H 7915 118 8.259 0.046 0.758 0.042 8110 8.208 0.725
WDJ182017.34+403627.26 2109774384897980672 DA H 9836 242 7.951 0.129 0.571 0.103 10299 8.079 0.648
WDJ182018.64+730054.90 2267077562113708672 DA H 11439 330 7.853 0.119 0.522 0.087 11282 7.902 0.548
WDJ182020.70+490137.13 2123542538219666176 DA H 10526 193 6.878 0.125 0.238 0.030 11680 7.193 0.269
WDJ182022.14+522108.87 2148511725733492608 DC [logH/He=-2.43] 7214 96 7.780 0.080 0.453 0.058 0 0.000 0.000
WDJ182023.17+355002.19 4605695741642717184 DC [logH/He=-1.68] 6306 88 7.879 0.038 0.503 0.030 0 0.000 0.000
WDJ182024.05+594535.90 2157732711279816192 DA H 12137 282 7.884 0.050 0.541 0.037 13305 7.951 0.581
WDJ182027.15+354813.38 4605695367983105024 DC [logH/He=-4.00] 9329 298 7.960 0.105 0.556 0.086 0 0.000 0.000
WDJ182029.09+454739.59 2121279777649628544 DA H 12563 362 8.280 0.086 0.781 0.076 17320 8.726 1.065
WDJ182030.07+514447.54 2124468846703140864 CV H 4749 77 5.495 0.108 0.158 0.001 0 0.000 0.000
WDJ182030.07+514447.54 2124468846703140864 CV He 4506 72 5.476 0.107 0.158 0.001 0 0.000 0.000
WDJ182030.62+540143.03 2149076771629601408 DA: H 6044 60 8.033 0.025 0.608 0.022 5338 8.033 0.603
WDJ182037.25+745402.87 2268813145513879808 DA H 9722 63 8.083 0.010 0.649 0.009 9702 8.030 0.617
WDJ182037.62+390345.21 2109069121205948288 DAH H 6244 21 8.203 0.005 0.717 0.005 0 0.000 0.000
WDJ182038.59+522448.86 2148510901099789952 DA H 10783 108 7.892 0.025 0.541 0.019 10859 7.816 0.501
WDJ182043.47+514848.25 2124470285517161856 DA H 9522 192 7.912 0.125 0.548 0.098 9897 8.070 0.642
WDJ182046.91+393534.49 2109474836698755072 DC [logH/He=-0.97] 5963 68 7.876 0.038 0.500 0.030 0 0.000 0.000
WDJ182052.37+524325.16 2148544028181361152 DA: H 5571 98 7.952 0.053 0.557 0.044 5841 7.952 0.559
WDJ182054.20+434433.51 2114649997412975616 DA H 7180 221 8.012 0.075 0.600 0.062 7126 7.440 0.321
WDJ182055.32+353703.83 4605677638356949120 DC [logH/He=0.00] 5133 27 8.117 0.018 0.642 0.016 0 0.000 0.000
WDJ182055.71+531353.78 2148654803979678464 DA H 8199 254 8.070 0.083 0.638 0.071 8123 7.365 0.300
WDJ182056.38+383629.58 2108994590636648448 DA H 10315 201 7.903 0.058 0.546 0.045 10796 8.217 0.736
WDJ182057.16+715457.23 2266552098634102912 DA H 8843 351 7.954 0.174 0.570 0.135 8766 8.377 0.837
WDJ182117.34+512714.42 2124253716085102464 DA H 10466 74 8.137 0.021 0.685 0.018 10217 8.108 0.666
WDJ182118.58+515332.26 2124289312773463168 DA H 9013 160 8.048 0.062 0.626 0.053 9283 7.804 0.490
WDJ182119.96+503348.34 2124102498876347008 DC H 4936 46 8.027 0.028 0.596 0.025 0 0.000 0.000
WDJ182121.78+375607.15 2108191740989743232 DC [logH/He=-4.91] 10909 332 8.072 0.091 0.626 0.077 0 0.000 0.000
WDJ182126.26+404610.67 2109868668019773056 DA H 10694 155 8.047 0.036 0.630 0.031 10492 8.085 0.653
WDJ182126.49+650725.86 2256681615250558592 DC H 4980 24 7.972 0.031 0.563 0.025 0 0.000 0.000
WDJ182136.29+595756.73 2157761676538469888 DA H 15838 1044 7.716 0.093 0.467 0.060 23239 8.039 0.653
WDJ182138.61+615903.82 2159842815827966720 CV H 7653 405 6.376 0.198 0.184 0.024 0 0.000 0.000
WDJ182138.61+615903.82 2159842815827966720 CV He 7817 520 6.404 0.196 0.173 0.012 0 0.000 0.000
WDJ182145.97+422931.74 2114482287529389824 DA H 9014 94 7.959 0.042 0.574 0.034 8723 7.825 0.499
WDJ182147.11+550906.70 2149253075743572224 DA H 5074 24 8.000 0.013 0.580 0.011 5010 8.000 0.580
WDJ182147.74+492333.87 2123569373175542784 CV H 5977 142 6.598 0.139 0.187 0.034 0 0.000 0.000
WDJ182147.74+492333.87 2123569373175542784 CV He 5852 160 6.579 0.136 0.182 0.032 0 0.000 0.000
WDJ182150.01+415156.30 2112940089329142784 DAM H 39475 3690 6.948 0.166 0.304 0.039 111550 6.731 0.498
WDJ182151.84+651029.01 2256687898786090112 DA H 6241 44 7.894 0.015 0.527 0.013 6573 7.894 0.529
WDJ182204.79+405619.93 2109877124813743744 DA H 12308 414 8.343 0.148 0.822 0.129 15713 7.915 0.567
WDJ182214.25+484015.47 2123519448476134400 DA H 15821 974 7.787 0.188 0.501 0.127 16412 8.073 0.659
WDJ182224.51+510531.26 2124239010116389632 DB He 15645 1224 7.930 0.152 0.551 0.116 19751 8.261 0.757
WDJ182240.61+521037.61 2148316356259782272 DA H 7648 109 7.983 0.038 0.584 0.031 7494 7.468 0.333
WDJ182243.97+740320.64 2267252350103045888 DA H 6896 147 7.874 0.072 0.519 0.055 7243 7.524 0.354
WDJ182246.54+370317.38 2107820896332847616 DA H 10540 244 8.048 0.116 0.631 0.096 10046 7.980 0.589
WDJ182248.67+505244.27 2124129853524854656 DA H 8278 218 7.857 0.074 0.514 0.056 8309 8.131 0.676
WDJ182250.25+574924.95 2151469171493646336 DC [logH/He=-1.16] 6040 53 7.999 0.027 0.571 0.023 0 0.000 0.000
WDJ182301.48+554011.79 2150788509371152256 DA H 11148 536 7.696 0.153 0.443 0.097 10929 8.273 0.773
WDJ182309.44+721456.74 2266609857354525312 DA H 7848 154 7.902 0.083 0.538 0.064 7494 6.617 0.200
WDJ182310.40+612717.07 2158324317254931840 DA H 8060 132 8.032 0.040 0.614 0.034 7964 7.920 0.548
WDJ182315.14+560619.64 2150900174226120448 DA H 6057 76 7.969 0.054 0.569 0.044 5961 7.969 0.569
WDJ182317.89+450412.06 2115192026580095488 DA H 7674 155 7.575 0.042 0.376 0.025 5776 7.575 0.367
WDJ182343.51+465008.58 2121766071027906304 DA H 6201 86 7.193 0.127 0.238 0.054 6443 7.193 0.239
WDJ182345.82+604150.20 2158137400278235264 DA H 6738 67 7.121 0.026 0.223 0.009 6712 7.121 0.223
WDJ182401.72+451231.26 2121204220586065920 DA H 9894 163 8.068 0.061 0.641 0.052 9880 8.025 0.615
WDJ182405.54+370415.31 2107902981748581888 DAM H 12891 649 7.345 0.158 0.316 0.066 9636 8.602 0.983
WDJ182411.67+603631.74 2158133551987461120 DA H 8877 150 7.888 0.075 0.533 0.057 8557 7.787 0.478
WDJ182412.47+384832.32 2108628075306410496 DA H 8029 215 7.027 0.129 0.261 0.039 8284 8.564 0.958
WDJ182415.69+472236.78 2121807753686432256 DA H 10110 160 7.944 0.072 0.568 0.057 10482 7.903 0.546
WDJ182417.70+530425.57 2148470562766501632 DA H 8040 188 7.798 0.132 0.482 0.094 7872 7.587 0.382
WDJ182422.40+650438.96 2256672402543656704 DA H 10945 228 8.051 0.073 0.633 0.061 13952 8.057 0.644
WDJ182425.53+455053.00 2121336746096440960 DC [logH/He=-2.24] 7051 123 8.115 0.037 0.646 0.033 0 0.000 0.000
WDJ182429.41+465935.91 2121771087548946688 DA H 8019 74 7.979 0.023 0.582 0.019 8028 7.989 0.588
WDJ182430.09+662455.13 2257239132068493056 DA H 9788 232 8.395 0.053 0.851 0.046 9271 8.119 0.671
WDJ182437.74+402804.75 2109637564419097088 DC [logH/He=-3.45] 8616 111 7.979 0.032 0.565 0.026 0 0.000 0.000
WDJ182438.88+530721.57 2148473655142911616 DA H 11430 216 8.042 0.065 0.629 0.055 10856 8.129 0.681
WDJ182443.53+481743.03 2123451931590051840 DA H 9163 502 7.843 0.303 0.509 0.211 9473 8.254 0.758
WDJ182444.29+600159.40 2158083013107793792 DA H 11135 95 7.537 0.009 0.376 0.005 11161 7.664 0.429
WDJ182445.85+455259.84 2118335766548216704 DC [logH/He=-2.77] 7511 160 7.980 0.079 0.563 0.066 0 0.000 0.000
WDJ182451.35+514354.07 2148242448463406720 DAM H 15512 4392 6.242 0.862 0.183 0.072 18949 7.923 0.579
WDJ182457.79+462737.13 2118379643932445696 DA H 9984 244 7.924 0.124 0.557 0.097 10271 8.060 0.637
WDJ182504.42+523941.96 2148437474337832320 DA H 15178 1069 8.311 0.155 0.805 0.134 15037 7.938 0.578
WDJ182506.73+371316.21 2107908548025017216 DA H 8584 56 7.991 0.015 0.591 0.012 8771 7.903 0.541
WDJ182507.32+361819.99 2095720908309744384 DA H 9185 79 7.634 0.061 0.408 0.038 8979 7.856 0.516
WDJ182508.80+430646.27 2111606274348692608 DA H 7602 73 8.123 0.027 0.669 0.023 7426 8.020 0.605
WDJ182522.19+604707.86 2158223746299699328 DA H 11576 562 7.710 0.160 0.451 0.101 11185 7.840 0.514
WDJ182522.26+805531.20 2296007465387337856 DA H 8015 196 8.017 0.069 0.605 0.058 7961 7.985 0.586
WDJ182529.79+394641.61 2109521875181672320 DC H 4947 46 7.278 0.074 0.246 0.032 0 0.000 0.000
WDJ182541.99+684621.74 2259073254901868288 DA H 6731 124 7.939 0.048 0.555 0.039 6575 7.939 0.555
WDJ182546.56+443225.48 2112166509883886208 DZ [logCa/He=-8.34]+[logH/He=-5.0] 8918 496 8.177 0.107 0.689 0.096 0 0.000 0.000
WDJ182611.75+601229.13 2158107129347694592 DC [logH/He=0.00] 5115 38 8.006 0.032 0.572 0.027 0 0.000 0.000
WDJ182617.25+690956.53 2259108198755973376 DA H 8980 238 7.804 0.094 0.488 0.070 9173 7.573 0.382
WDJ182622.46+480142.82 2118942112849379072 DA H 14101 476 8.054 0.076 0.642 0.062 12703 7.885 0.543
WDJ182626.39+674240.72 2257422956668435200 DA H 11349 306 8.210 0.067 0.733 0.059 15556 8.093 0.669
WDJ182629.65+482756.77 2120478817788561280 DC [logH/He=-2.03] 6785 89 8.124 0.024 0.651 0.022 0 0.000 0.000
WDJ182634.94+361559.00 2095797702324230656 DA H 11486 246 7.967 0.056 0.585 0.045 11392 7.991 0.598
WDJ182638.87+484823.62 2120489984703626752 DA H 9566 160 8.256 0.042 0.759 0.038 9475 8.252 0.756
WDJ182647.62+705437.90 2260432629231423744 DA H 10809 53 7.963 0.010 0.581 0.008 10876 7.890 0.540
WDJ182651.42+725159.24 2267028049730158336 DA H 10456 281 7.822 0.123 0.503 0.089 10800 7.846 0.516
WDJ182657.12+404915.70 2111136198767913344 DA H 11640 304 7.986 0.115 0.597 0.092 10313 7.937 0.564
WDJ182704.13+640833.47 2160515953165916032 DC [logH/He=-2.51] 7283 122 7.861 0.053 0.495 0.041 0 0.000 0.000
WDJ182711.58+441457.13 2112107067535608832 DA H 8842 143 8.299 0.032 0.786 0.028 8584 8.016 0.606
WDJ182711.65+514922.24 2148257291870428672 DB He 12031 456 8.197 0.126 0.707 0.110 11588 8.197 0.706
WDJ182716.72+463755.91 2118745545083690496 DA H 8016 158 7.909 0.091 0.542 0.072 8436 7.135 0.236
WDJ182716.99+730934.13 2267061172518596992 DA H 7798 91 7.560 0.066 0.371 0.039 8696 7.659 0.417
WDJ182718.02+370912.13 2107874325725476480 DA H 8012 102 7.624 0.064 0.399 0.040 8104 7.378 0.304
WDJ182720.16+485029.26 2120581381608045056 DB: [logH/He=-5.38] 11272 286 7.876 0.107 0.513 0.079 12891 9.354 1.309
WDJ182745.76+612403.23 2159766326753653248 DA H 18775 2056 8.355 0.130 0.839 0.110 18660 7.906 0.569
WDJ182747.31+543726.23 2150487651207123968 DC H 4909 66 7.974 0.041 0.563 0.034 0 0.000 0.000
WDJ182750.89+535047.69 2148927272408206464 DA H 6109 50 8.213 0.016 0.723 0.015 6025 8.213 0.722
WDJ182753.22+750208.91 2268853655644155648 DA H 11095 377 6.978 0.037 0.220 0.010 23573 7.748 0.505
WDJ182754.21+504028.77 2121156701066531456 DA H 13599 568 7.966 0.114 0.590 0.090 13754 7.913 0.561
WDJ182754.42+505025.19 2121182715685986048 DA H 8050 84 7.757 0.029 0.461 0.021 8017 7.626 0.400
WDJ182755.77+545914.87 2150522766858973440 DA H 5646 60 8.006 0.038 0.589 0.032 5633 8.006 0.589
WDJ182805.45+645310.87 2256639382834993536 DA H 13623 440 6.981 0.142 0.232 0.036 15116 7.720 0.467
WDJ182810.10+520732.46 2148358515659813632 DA H 11509 362 7.492 0.115 0.360 0.060 16640 8.213 0.745
WDJ182814.89+510406.74 2121191782360407808 DA H 8502 232 7.886 0.108 0.531 0.082 8503 8.389 0.845
WDJ182815.03+592103.59 2157485703417514624 DA H 7987 202 7.847 0.097 0.508 0.073 7757 8.090 0.649
WDJ182816.88+795704.36 2294263914822645760 DA H 9193 128 8.373 0.027 0.835 0.025 9158 8.406 0.857
WDJ182823.15+665226.39 2257359189290628864 DA H 10506 64 7.999 0.008 0.601 0.007 10499 7.937 0.565
WDJ182831.35+725800.49 2267040041279339008 DC [logH/He=-4.03] 9396 455 8.116 0.127 0.650 0.111 0 0.000 0.000
WDJ182831.98+480823.04 2120432878818855552 DA H 11369 225 8.022 0.028 0.617 0.023 11582 8.055 0.637
WDJ182837.95+522111.08 2145366813238648576 DA H 8590 183 7.859 0.069 0.516 0.052 8731 8.116 0.667
WDJ182838.93+505506.03 2121181856692541568 DA H 8151 126 7.886 0.058 0.529 0.045 8046 7.769 0.468
WDJ182852.92+480045.73 2120383813112407936 DA H 10706 260 7.834 0.146 0.510 0.105 10966 7.876 0.533
WDJ182855.04+755259.72 2269283285517784576 DA H 10596 284 7.918 0.110 0.555 0.086 11962 8.132 0.685
WDJ182903.40+524621.29 2145777274673205120 DA H 10914 335 7.991 0.079 0.598 0.065 11104 8.210 0.733
WDJ182905.76+523948.10 2145401172977124352 DA H 6861 80 8.097 0.036 0.651 0.032 6934 8.097 0.651
WDJ182905.77+803220.81 2295804158814973568 DA H 7888 141 7.969 0.036 0.576 0.029 7915 8.154 0.689
WDJ182916.43+580019.23 2157256622744808064 DA H 9058 154 7.920 0.065 0.551 0.051 9369 8.001 0.599
WDJ182936.81+650600.12 2256637527408730496 DC [logH/He=-4.30] 9879 354 7.956 0.074 0.555 0.059 0 0.000 0.000
WDJ182939.32+632207.14 2160365221290491648 DA H 12075 352 7.403 0.158 0.331 0.069 12226 8.144 0.694
WDJ182939.74+711720.83 2265720421168005760 DA H 11153 174 7.784 0.053 0.486 0.038 11292 7.986 0.596
WDJ182941.06+523847.74 2145397668283807232 DA H 9160 130 6.993 0.159 0.211 0.051 9606 8.222 0.737
WDJ182941.65+525859.86 2145785555370232064 DA H 10198 236 8.237 0.094 0.748 0.083 10106 8.361 0.829
WDJ182942.52+454403.49 2118288487546899840 DA H 9815 169 7.742 0.075 0.460 0.051 10539 7.784 0.483
WDJ182946.11+533928.22 2145920245544707968 DA H 7419 421 6.895 0.572 0.238 0.151 7818 8.089 0.649
WDJ182949.79+462218.70 2118702629771201408 DA H 9887 158 8.022 0.087 0.613 0.073 9497 7.869 0.525
WDJ182958.85+621110.98 2159717742084550272 DA H 8221 242 7.813 0.123 0.490 0.091 8728 8.792 1.094
WDJ183020.27+544727.21 2150504594853811456 DAH? H 6993 20 8.574 0.004 0.963 0.004 0 0.000 0.000
WDJ183021.93+622412.41 2159750078893222400 DC [logH/He=0.00] 5013 31 7.939 0.025 0.532 0.020 0 0.000 0.000
WDJ183030.21+470848.24 2118843126740374016 DA H 11896 378 7.804 0.132 0.498 0.093 11586 7.948 0.575
WDJ183033.12+464407.29 2118804983135313920 DA H 16083 1102 7.983 0.228 0.606 0.172 15692 7.794 0.504
WDJ183035.63+461519.17 2118697780750779136 DA H 13042 642 6.904 0.220 0.251 0.034 13785 8.022 0.623
WDJ183036.74+470047.95 2118815879467809280 DC [logH/He=-4.35] 9973 248 7.961 0.058 0.558 0.047 0 0.000 0.000
WDJ183040.83+571512.50 2151214020371940864 DC [logH/He=-0.60] 5811 119 7.315 0.107 0.332 0.071 0 0.000 0.000
WDJ183047.69+593942.16 2157822321477131776 DA H 13093 230 7.904 0.066 0.554 0.049 13507 8.048 0.637
WDJ183049.37+513951.47 2145238685775058944 DA H 7750 187 8.443 0.064 0.879 0.056 8135 8.046 0.623
WDJ183054.46+630140.23 2160164143804513536 DA H 8125 114 7.980 0.052 0.583 0.042 8299 8.194 0.716
WDJ183056.07+512704.81 2145229443005349504 DA H 8628 252 7.746 0.113 0.458 0.079 10047 8.148 0.691
WDJ183057.09+475949.30 2120393094538267136 DA H 12562 554 7.993 0.142 0.603 0.113 12930 8.093 0.663
WDJ183103.74+460248.52 2118485162689376128 DC [logH/He=-2.04] 6796 146 8.151 0.068 0.669 0.061 0 0.000 0.000
WDJ183108.30+471157.98 2118841335738205824 DA H 13013 396 8.398 0.048 0.858 0.041 13100 8.596 0.984
WDJ183110.91+564748.96 2151174536736589952 DA H 8791 242 7.548 0.138 0.370 0.079 8764 8.090 0.651
WDJ183133.97+572612.60 2151223194422137472 DA H 9653 267 8.267 0.104 0.766 0.092 10253 8.466 0.898
WDJ183135.77+485700.86 2120541180713685632 DC [logH/He=0.00] 5105 68 7.984 0.045 0.559 0.039 0 0.000 0.000
WDJ183138.67+542712.24 2147470316421890688 DQ [logC/He=-5.14] 8485 169 7.867 0.085 0.501 0.065 8485 7.867 0.501
WDJ183138.78+683840.95 2259035699707782784 DA H 9700 118 7.303 0.064 0.288 0.026 10259 7.805 0.493
WDJ183140.64+485534.62 2120540978852303104 DAH H 13557 840 8.155 0.268 0.703 0.218 0 0.000 0.000
WDJ183147.77+511055.42 2145178040836564224 DA H 7247 76 7.945 0.026 0.560 0.020 7001 7.945 0.559
WDJ183153.96+660615.56 2257160418205453696 DA H 10595 412 7.722 0.130 0.454 0.085 10687 7.766 0.475
WDJ183158.72+465828.98 2118649750133781376 DA H 7426 30 8.029 0.006 0.610 0.006 7315 7.934 0.554
WDJ183209.52+560056.38 2148037011586671616 DA H 7390 211 7.922 0.092 0.548 0.074 6623 7.922 0.545
WDJ183232.55+580813.80 2157270366639236096 DA H 6063 128 8.046 0.080 0.616 0.069 7336 9.363 1.316
WDJ183238.18+523208.92 2145708967514086528 DA H 7924 88 7.942 0.033 0.560 0.026 7647 7.849 0.508
WDJ183255.74+585326.08 2157413578029873152 DA H 8159 224 8.095 0.085 0.653 0.074 7660 7.682 0.424
WDJ183302.27+725211.02 2266288490722687872 DC [logH/He=-3.17] 8212 309 7.780 0.109 0.455 0.078 0 0.000 0.000
WDJ183304.11+560314.63 2148035327960022784 DC [logH/He=-3.68] 8877 284 7.963 0.108 0.556 0.088 0 0.000 0.000
WDJ183308.14+621604.34 2159733581923987968 DC [logH/He=-3.15] 8175 130 8.129 0.028 0.657 0.026 0 0.000 0.000
WDJ183317.59+520813.96 2145323970942123904 DA H 11091 254 7.502 0.148 0.362 0.076 10688 8.041 0.626
WDJ183328.19+545720.77 2147587895446444672 DC [logH/He=0.03] 5460 31 8.118 0.042 0.643 0.038 0 0.000 0.000
WDJ183335.96+581217.80 2154363086096593536 DA H 8419 216 7.987 0.050 0.588 0.041 8054 7.832 0.500
WDJ183342.23+522535.77 2145704333245633152 DA: H 6225 128 8.070 0.059 0.632 0.051 5872 8.070 0.630
WDJ183344.01+513856.46 2145275656853561984 DZ [logCa/He=-10.13]+[logH/He=-5.0] 9310 199 8.009 0.047 0.584 0.039 0 0.000 0.000
WDJ183345.13+505000.75 2145132892139909632 DQ [logC/He=-5.56] 7766 52 8.018 0.020 0.587 0.017 7767 8.018 0.587
WDJ183355.59+613702.06 2159641497824574848 DC [logH/He=-2.83] 7581 192 7.468 0.131 0.316 0.070 0 0.000 0.000
WDJ183402.96+491042.91 2120733320370619776 DA H 11544 192 8.185 0.045 0.718 0.039 10747 7.966 0.582
WDJ183414.92+495205.29 2120874951212541312 DA H 9517 275 8.081 0.096 0.648 0.082 9426 7.242 0.269
WDJ183418.89+745654.00 2268840495864196864 DB He 11426 272 7.948 0.060 0.554 0.047 11433 7.948 0.554
WDJ183421.88+690007.06 2259419639720627328 DA H 7884 194 7.967 0.095 0.575 0.078 8256 9.283 1.296
WDJ183434.35+570654.99 2148198674156194048 DA H 11488 273 8.165 0.068 0.705 0.059 10811 7.861 0.524
WDJ183435.17+554726.87 2148016361386315776 DA H 9707 272 7.948 0.155 0.569 0.121 10028 7.691 0.437
WDJ183442.23+484542.82 2120708306480681856 DA H 9894 225 7.552 0.206 0.376 0.117 10180 7.922 0.556
WDJ183446.45+731522.28 2266395005910676480 DB He 11771 388 7.932 0.083 0.545 0.066 12027 7.932 0.546
WDJ183452.14+692313.12 2259455030251418112 DA H 8691 120 7.971 0.039 0.579 0.032 8489 8.234 0.743
WDJ183500.11+642917.66 2256422164865057536 DQ [logC/He=-5.16] 6824 13 7.968 0.005 0.555 0.004 6825 7.968 0.555
WDJ183507.94+603337.21 2159477636232170624 DA H 9558 128 7.979 0.078 0.587 0.063 9835 8.192 0.719
WDJ183518.23+642117.68 2256410856215182464 DC [logH/He=0.00] 5090 19 8.136 0.010 0.655 0.009 0 0.000 0.000
WDJ183529.27+615617.23 2159672455948459776 DA H 7524 188 7.727 0.082 0.445 0.057 7502 8.420 0.863
WDJ183539.71+540901.46 2147413691572805888 DA H 10272 183 7.253 0.115 0.277 0.044 10400 8.292 0.784
WDJ183540.22+520345.41 2145496315093156864 DA H 10638 250 7.458 0.146 0.344 0.073 10268 8.080 0.649
WDJ183545.49+631256.53 2160210705546460032 DA H 11612 86 7.871 0.007 0.532 0.006 11336 8.091 0.658
WDJ183545.50+625456.83 2160104667098151936 DC [logH/He=-2.06] 6821 117 7.310 0.082 0.259 0.035 0 0.000 0.000
WDJ183552.42+745305.28 2268089254544815744 DA H 11625 1566 7.423 0.118 0.336 0.059 10644 8.207 0.730
WDJ183557.77+560641.63 2148004060598131712 DA H 7649 129 8.022 0.051 0.607 0.043 7163 7.820 0.491
WDJ183609.16+580116.04 2154346013602196608 DA H 12150 522 7.856 0.117 0.526 0.086 14238 7.698 0.454
WDJ183611.16+540609.20 2147412385903843712 DQ: [logC/He=-4.95] 8866 170 7.992 0.072 0.574 0.059 8866 7.992 0.574
WDJ183614.64+600553.44 2154961770178671360 DA H 7182 82 8.117 0.037 0.664 0.033 6800 8.117 0.663
WDJ183619.79+523224.29 2145533011294044928 DB He 11513 326 8.099 0.042 0.643 0.036 11247 8.099 0.643
WDJ183620.26+592051.72 2154818112112957312 DA H 6809 81 8.346 0.039 0.813 0.036 6767 8.346 0.813
WDJ183621.66+552139.91 2147953551781976704 DA H 6755 70 7.848 0.054 0.504 0.041 6478 7.848 0.503
WDJ183637.41+481941.17 2120275270698696192 DA H 8828 236 7.849 0.111 0.511 0.084 8493 7.814 0.492
WDJ183644.59+581352.40 2154352228420490112 DA H 8005 204 7.906 0.071 0.540 0.055 7554 8.109 0.660
WDJ183647.25+504833.69 2144958241590506112 DQ [logC/He=-6.01] 7353 70 7.875 0.025 0.503 0.019 7354 7.875 0.503
WDJ183651.91+512025.00 2145066337327355136 DA H 9927 62 7.290 0.017 0.286 0.007 10873 7.681 0.435
WDJ183652.54+690949.86 2259436372912224000 DA H 9077 408 7.405 0.144 0.318 0.070 10512 8.262 0.765
WDJ183708.61+544135.02 2147524226851117056 DA H 11524 366 8.134 0.097 0.686 0.083 11918 7.961 0.583
WDJ183709.15+554112.83 2147976538447393664 DA H 9601 74 8.031 0.013 0.618 0.012 9385 7.990 0.592
WDJ183709.63+600932.62 2154964965633956096 DA H 11365 474 8.133 0.134 0.684 0.114 11200 8.081 0.652
WDJ183711.71+490120.69 2120695387219385984 DA H 9551 306 7.976 0.106 0.585 0.086 9371 7.475 0.344
WDJ183712.00+554154.98 2147976675886355840 DC [logH/He=-3.38] 8533 194 7.732 0.065 0.432 0.044 0 0.000 0.000
WDJ183713.62+533719.30 2147186779861256576 DA H 10778 361 8.267 0.072 0.769 0.064 10230 7.939 0.566
WDJ183715.84+562052.16 2148103566399681536 DA H 6969 112 8.172 0.043 0.699 0.039 6650 8.172 0.698
WDJ183718.18+483732.06 2120659550013109760 DA H 10390 116 7.885 0.034 0.536 0.027 10186 7.875 0.530
WDJ183725.53+585904.88 2154777331398088832 DC [logH/He=0.00] 5037 58 7.903 0.043 0.511 0.036 0 0.000 0.000
WDJ183727.22+582032.96 2154377384045030272 DA H 7024 116 7.897 0.080 0.532 0.063 7128 7.759 0.459
WDJ183727.50+593300.87 2154908340784762752 DA H 8521 104 7.861 0.044 0.517 0.033 8561 7.710 0.440
WDJ183738.20+625432.38 2160185103248515328 DA H 8902 274 7.761 0.078 0.466 0.055 9140 7.848 0.512
WDJ183740.47+543712.10 2147522818101812352 DA H 11599 532 8.156 0.165 0.699 0.140 17045 8.113 0.684
WDJ183745.42+573850.05 2154196475726019328 DA H 7208 147 7.778 0.083 0.469 0.060 7113 6.997 0.200
WDJ183758.41+505555.63 2145004146200663040 DA H 7963 84 8.339 0.022 0.810 0.020 7770 8.671 1.024
WDJ183802.67+460529.23 2117801060298733440 DA H 11905 316 7.880 0.072 0.538 0.054 12296 7.978 0.593
WDJ183807.47+602141.75 2156469995191226112 DA H 8929 40 7.845 0.008 0.510 0.006 8836 7.950 0.568
WDJ183815.90+541641.78 2147324253174240000 DA H 6811 114 8.286 0.048 0.773 0.044 6881 8.286 0.773
WDJ183816.53+625115.68 2160181598552871040 DC [logH/He=-0.77] 5881 33 7.953 0.016 0.543 0.013 0 0.000 0.000
WDJ183821.35+603457.64 2156478924426181504 DB He 12060 546 7.773 0.112 0.462 0.077 12119 7.773 0.462
WDJ183822.81+571254.68 2154157546142069120 DC [logH/He=-2.93] 7734 190 8.008 0.085 0.581 0.071 0 0.000 0.000
WDJ183823.52+581058.12 2154326905292680576 DC [logH/He=-4.10] 9515 300 7.994 0.063 0.576 0.052 0 0.000 0.000
WDJ183824.97+491906.82 2120787299519270272 DA H 6880 62 7.969 0.026 0.573 0.022 6849 7.969 0.573
WDJ183828.48+660857.91 2257078294132337408 DA H 11940 486 8.050 0.168 0.635 0.138 16790 8.204 0.740
WDJ183831.24+621512.25 2157047646816766336 DZ [logCa/He=-10.81]+[logH/He=-5.0] 7879 234 7.888 0.058 0.512 0.046 0 0.000 0.000
WDJ183833.20+495535.70 2144845301129727360 DC [logH/He=-0.69] 5848 61 8.018 0.030 0.582 0.026 0 0.000 0.000
WDJ183840.94+481813.80 2120635223318220928 DA H 13453 700 8.150 0.169 0.700 0.142 12748 7.984 0.598
WDJ183842.67+645020.03 2256498129950060032 DA H 12406 506 7.999 0.125 0.606 0.101 10938 7.829 0.508
WDJ183843.75+594924.38 2154939264549443584 DA H 14348 1146 7.088 0.203 0.258 0.038 24253 7.198 0.321
WDJ183858.58+744224.29 2268071864222120576 DA H 11903 242 8.034 0.030 0.625 0.025 11663 8.180 0.715
WDJ183859.55+604910.53 2156500059963116800 DA H 10335 96 7.556 0.036 0.380 0.021 10888 8.300 0.791
WDJ183900.10+553910.47 2147785944978894208 DA H 8621 230 8.370 0.075 0.832 0.066 8159 7.894 0.534
WDJ183905.43+620048.31 2157037888653913600 DA H 10403 120 7.798 0.054 0.490 0.039 10692 8.043 0.628
WDJ183908.36+712652.74 2265762103826710016 DZ [logCa/He=-10.53]+[logH/He=-5.0] 8659 165 7.957 0.046 0.553 0.037 0 0.000 0.000
WDJ183908.52+502750.49 2144883268640845696 DQ [logC/H=2.03] 11971 139 8.786 0.051 1.080 0.035 12156 8.786 1.080
WDJ183916.57+705746.37 2265642978613763072 DA H 12698 274 7.854 0.018 0.526 0.014 14581 8.012 0.618
WDJ183932.13+483228.05 2119916348872439680 DA H 6472 54 8.395 0.033 0.845 0.030 6487 8.395 0.845
WDJ183934.64+574925.23 2154283891196625664 DAH H 12673 434 8.696 0.053 1.044 0.039 0 0.000 0.000
WDJ183937.12+463458.19 2119307940984676224 DA H 9583 168 7.861 0.059 0.521 0.045 9911 7.945 0.568
WDJ183945.10+524954.60 2145601735065750400 DA H 8785 614 7.697 0.171 0.435 0.114 9643 8.182 0.712
WDJ184008.04+520138.80 2145458519380372608 DA H 9794 258 7.676 0.159 0.429 0.102 10335 7.986 0.593
WDJ184013.44+501314.93 2144876985106695936 DA H 11145 359 7.835 0.117 0.512 0.084 10800 8.320 0.804
WDJ184017.23+523032.61 2145570845662385024 DAM H 14678 786 7.242 0.054 0.295 0.020 22677 7.920 0.586
WDJ184030.61+502410.27 2144885570743424768 DA H 8307 170 7.447 0.136 0.329 0.068 7958 7.513 0.352
WDJ184031.32+455750.81 2117743542096577408 DQ [logC/He=-5.44] 7959 133 7.876 0.065 0.505 0.050 7958 7.876 0.505
WDJ184031.66+484119.93 2119922434842705792 DA H 7041 88 7.873 0.038 0.519 0.030 7228 8.007 0.597
WDJ184034.98+483728.22 2119920712558103680 DA H 11348 492 8.051 0.126 0.634 0.103 10305 7.725 0.454
WDJ184037.94+595017.76 2154898273381596672 DA H 5850 18 7.915 0.014 0.537 0.012 5810 7.915 0.537
WDJ184039.09+692938.76 2259351160762162432 DC [logH/He=-3.85] 9092 216 7.440 0.072 0.312 0.036 0 0.000 0.000
WDJ184055.96+501414.19 2144126461044206464 DA H 6031 70 7.731 0.054 0.441 0.037 6339 7.731 0.442
WDJ184104.75+483848.89 2119909923600264960 DQ [logC/He=-6.35] 5484 38 7.993 0.035 0.566 0.029 5484 7.993 0.565
WDJ184111.08+524933.59 2145598981991076736 DAH H 8650 108 8.383 0.022 0.841 0.020 0 0.000 0.000
WDJ184118.20+614357.61 2157015215519490432 DA H 12064 460 7.894 0.064 0.546 0.049 11926 8.159 0.702
WDJ184124.59+653354.51 2256908526964747136 DA H 11800 618 7.605 0.132 0.406 0.078 14013 7.737 0.471
WDJ184126.39+532029.86 2147120809162876160 DA H 10357 331 7.894 0.108 0.541 0.083 10278 8.133 0.682
WDJ184127.52+470947.60 2119397585542687616 DC H 4983 24 7.999 0.022 0.579 0.019 0 0.000 0.000
WDJ184146.00+483340.91 2119906384547182080 DA H 12740 700 7.528 0.074 0.378 0.040 11601 7.569 0.390
WDJ184209.47+674429.51 2258728042610762496 DC [logH/He=-4.25] 9788 178 8.012 0.035 0.587 0.029 0 0.000 0.000
WDJ184209.73+534115.03 2147153485274198528 DQ [logC/He=-5.05] 8605 155 7.760 0.078 0.446 0.054 8605 7.760 0.446
WDJ184223.07+505058.34 2144262220667646720 DA H 7259 48 7.197 0.063 0.300 0.047 7328 7.407 0.311
WDJ184229.50+691745.48 2259336248635735680 DA H 11147 321 8.035 0.146 0.624 0.117 10982 8.273 0.773
WDJ184237.17+532441.62 2147131774214865024 DA H 12208 904 7.765 0.140 0.480 0.095 10328 8.650 1.014
WDJ184239.59+582109.97 2154511524462192768 DA H 12230 370 7.147 0.168 0.261 0.029 11656 8.281 0.779
WDJ184246.42+603439.63 2156443778711038336 DA H 6624 92 8.178 0.034 0.702 0.030 6229 8.178 0.700
WDJ184247.36+462835.14 2119270385793380608 DA H 6565 124 7.703 0.087 0.430 0.058 6778 7.703 0.430
WDJ184304.37+503650.66 2144222466448374144 DC [logH/He=-3.28] 8395 244 7.569 0.084 0.358 0.049 0 0.000 0.000
WDJ184309.73+752453.49 2268490365835766912 DA H 9026 192 7.835 0.065 0.505 0.049 9235 8.165 0.700
WDJ184311.30+540800.99 2147272644846910080 DA H 13559 842 7.942 0.474 0.577 0.296 14958 8.059 0.647
WDJ184314.99+625239.02 2157192541832857088 DA H 11932 348 7.844 0.151 0.519 0.109 14742 7.927 0.571
WDJ184321.05+605254.46 2156547506463528064 DA H 12188 218 8.434 0.037 0.881 0.031 12706 8.410 0.865
WDJ184347.67+652621.62 2253901564521602816 DQ [logC/He=-6.39] 6522 64 7.911 0.057 0.521 0.045 6523 7.911 0.521
WDJ184359.19+611205.87 2156570394346976896 DA H 8116 60 7.737 0.078 0.452 0.054 8306 7.867 0.520
WDJ184403.63+535809.59 2147244504221113216 DB He 12611 578 8.020 0.104 0.597 0.085 11790 7.450 0.326
WDJ184407.61+683621.19 2259152076141979904 DA H 12426 1038 7.689 0.300 0.445 0.192 14716 7.962 0.590
WDJ184409.30+523137.59 2144832180007434368 DA H 10117 166 7.428 0.058 0.331 0.028 10465 8.078 0.648
WDJ184412.17+673914.11 2258723094808014080 DZ [logCa/He=-9.07]+[logH/He=-6.0] 9386 299 8.161 0.045 0.679 0.039 0 0.000 0.000
WDJ184413.85+582231.10 2154532754484946560 DA H 12520 864 7.009 0.246 0.233 0.050 13662 8.546 0.954
WDJ184417.23+515732.37 2144777273146044032 DA H 8024 122 8.100 0.040 0.655 0.035 7674 8.102 0.656
WDJ184428.92+581532.56 2154496504960897792 DZA [logCa/He=-9.11]+[logH/He=-4.0] 11405 562 8.083 0.098 0.633 0.084 0 0.000 0.000
WDJ184434.41+485736.29 2119978952315202176 DA H 11566 956 6.599 0.192 0.192 0.039 9755 7.480 0.348
WDJ184442.56+453518.59 2119019181744217216 DA: H 5752 72 7.681 0.103 0.414 0.068 5919 7.681 0.415
WDJ184453.31+691415.02 2259291095643366144 DA H 12236 364 8.200 0.103 0.729 0.089 12039 7.471 0.355
WDJ184457.92+531809.00 2146380356802049536 DA H 5690 69 8.157 0.046 0.684 0.041 5638 8.157 0.684
WDJ184505.51+680328.29 2258759756649942144 DC [logH/He=-4.61] 10371 386 8.168 0.098 0.685 0.087 0 0.000 0.000
WDJ184505.71+572858.69 2154093499589537152 DAM H 16460 406 7.793 0.034 0.506 0.024 18567 7.795 0.513
WDJ184510.95+490111.25 2143996345011907072 DA H 11008 387 7.826 0.139 0.507 0.099 16553 8.012 0.623
WDJ184517.33+591817.32 2154676313768948480 DA H 7915 174 7.903 0.079 0.538 0.062 8109 7.615 0.395
WDJ184521.19+643918.45 2253469701266386944 DA H 10591 162 8.046 0.053 0.629 0.044 10597 7.887 0.538
WDJ184527.62+652739.46 2253904588178589568 DC [logH/He=-3.94] 9227 174 8.037 0.038 0.601 0.032 0 0.000 0.000
WDJ184527.76+511536.88 2144615919814060544 DA H 10013 349 8.332 0.109 0.810 0.097 9698 8.206 0.727
WDJ184538.11+525033.10 2146332734203999616 DC [logH/He=-2.76] 7500 96 8.058 0.035 0.611 0.031 0 0.000 0.000
WDJ184542.70+511404.77 2144615679293755008 DA H 9853 1634 5.840 0.405 0.163 0.010 9718 8.451 0.887
WDJ184554.32+581146.77 2154515132235970048 DA H 12810 452 8.076 0.095 0.653 0.079 12861 7.856 0.528
WDJ184601.39+675418.43 2258744775803623424 DBA [logH/He=-4.60] 11932 251 7.821 0.058 0.486 0.042 13842 8.519 0.919
WDJ184604.83+673809.93 2258709045970151808 DA H 7520 100 7.675 0.034 0.420 0.022 8117 7.885 0.529
WDJ184621.18+630941.52 2253234852454880896 DA H 9572 136 7.754 0.075 0.465 0.052 9895 8.079 0.648
WDJ184629.60+493111.15 2143851239539095936 DA H 7565 184 8.114 0.077 0.663 0.067 7390 8.456 0.887
WDJ184630.57+601438.91 2156233355375479680 DA H 11372 144 8.329 0.020 0.811 0.017 11371 8.451 0.890
WDJ184642.23+491004.88 2143816987178328448 DAH: H 5749 70 7.570 0.053 0.364 0.032 0 0.000 0.000
WDJ184648.65+534954.69 2146500066129674880 DA H 9682 366 8.342 0.107 0.816 0.095 9489 8.285 0.778
WDJ184704.21+683324.66 2259160322479563008 DA H 10553 72 8.071 0.012 0.644 0.010 10259 8.027 0.617
WDJ184704.48+641903.30 2253408983312966656 DAM H 9285 234 8.098 0.056 0.658 0.048 9311 8.875 1.138
WDJ184743.99+580840.11 2154464894002706304 DC [logH/He=-2.72] 7456 226 7.967 0.086 0.556 0.071 0 0.000 0.000
WDJ184744.63+492647.18 2143847837925821184 DC [logH/He=-4.89] 10876 458 7.826 0.095 0.486 0.070 0 0.000 0.000
WDJ184746.31+555046.74 2153095074312485376 DAM H 12967 832 7.978 0.153 0.595 0.122 13158 8.585 0.977
WDJ184754.28+613122.58 2156786409725537536 DA H 7215 150 7.606 0.098 0.388 0.059 7260 8.342 0.811
WDJ184810.09+620042.95 2156897048082636544 DA H 11115 290 7.477 0.219 0.353 0.112 15608 7.988 0.607
WDJ184811.79+581809.59 2154473453871997824 DC [logH/He=0.02] 5286 68 6.702 0.045 0.202 0.007 0 0.000 0.000
WDJ184854.13+685256.10 2259262645780635776 DA H 10647 341 7.641 0.069 0.417 0.043 0 0.000 0.000
WDJ184858.74+612712.36 2156773353024789120 DA H 10320 192 7.864 0.058 0.525 0.043 10624 7.754 0.469
WDJ184903.43+651909.56 2253933385934198528 DA H 5879 157 7.435 0.071 0.312 0.037 6184 7.435 0.315
WDJ184929.00+594850.25 2156164434037856000 DAM H 15501 736 7.194 0.042 0.287 0.015 27721 7.879 0.578
WDJ184932.44+601222.55 2156265138134964992 DA H 10409 128 7.526 0.038 0.368 0.021 10627 8.447 0.886
WDJ184951.37+680826.81 2256125326789824000 DA H 9391 206 7.009 0.157 0.258 0.026 8735 7.738 0.455
WDJ184953.39+660004.47 2253980591920071680 DA H 5529 54 8.111 0.037 0.653 0.033 5707 8.111 0.655
WDJ185103.00+624747.92 2253023260890436736 DA H 6619 84 7.304 0.062 0.273 0.027 6349 7.304 0.271
WDJ185119.69+595832.53 2156246996192955008 DCM [logH/He=-3.64] 8836 1176 7.692 0.362 0.414 0.250 0 0.000 0.000
WDJ185122.63+613924.64 2156873133704000768 DC [logH/He=-1.42] 6155 55 8.048 0.061 0.601 0.052 0 0.000 0.000
WDJ185135.85+661111.39 2255486957210081920 DA H 6634 140 7.475 0.103 0.332 0.055 6597 7.475 0.332
WDJ185152.51+655039.89 2253974892501582976 DA H 10018 228 8.645 0.054 1.011 0.042 9622 8.436 0.877
WDJ185159.54+604943.25 2156682093558677888 DAH H 6608 100 7.508 0.046 0.345 0.026 0 0.000 0.000
WDJ185209.64+580556.09 2153796081694136448 DAM H 14405 1415 8.142 0.178 0.696 0.149 18349 8.077 0.665
WDJ185223.04+654154.56 2253960525833306368 DC [logH/He=-4.03] 9388 148 7.944 0.038 0.546 0.030 0 0.000 0.000
WDJ185243.64+712249.12 2265900912873376256 DA H 13183 424 7.947 0.091 0.578 0.071 14629 7.949 0.583
WDJ185244.20+590125.67 2155352131166620160 DA H 5592 40 8.180 0.022 0.699 0.019 5612 8.180 0.699
WDJ185251.30+652654.43 2253947606572242688 DC [logH/He=-1.22] 6063 102 8.048 0.040 0.602 0.036 0 0.000 0.000
WDJ185309.57+594507.09 2155490364688727168 CV H 6534 358 5.761 0.101 0.161 0.003 0 0.000 0.000
WDJ185309.57+594507.09 2155490364688727168 CV He 6330 438 5.753 0.121 0.161 0.003 0 0.000 0.000
WDJ185345.90+681616.62 2256138177332028160 DA H 9311 136 7.975 0.042 0.583 0.034 9398 7.853 0.515
WDJ185409.96+690602.41 2256283484665471872 DA H 8340 264 7.971 0.132 0.578 0.107 9205 8.151 0.690
WDJ185412.82+715004.11 2265938090110513920 DA H 8097 164 8.172 0.038 0.701 0.034 7986 7.984 0.585
WDJ185413.43+620325.36 2156864612488964864 DA H 12977 294 7.835 0.065 0.517 0.047 13719 8.038 0.632
WDJ185441.06+590436.18 2155364088355634432 DA H 9157 173 7.948 0.140 0.568 0.109 8478 8.124 0.672
WDJ185442.60+711910.28 2265889131777600512 DA H 7776 328 7.687 0.101 0.427 0.067 7625 7.668 0.417
WDJ185452.82+595440.59 2155518054343120768 DA H 7305 73 7.982 0.051 0.582 0.042 7399 8.175 0.702
WDJ185501.31+702138.70 2262457242455284480 DA H 9585 195 7.903 0.048 0.544 0.038 9276 7.872 0.525
WDJ185509.00+612704.80 2156812007729349376 DA H 10992 232 7.027 0.121 0.229 0.032 11110 7.975 0.588
WDJ185510.70+645557.44 2253720385621999360 DA H 7607 136 8.086 0.102 0.646 0.088 7281 8.707 1.044
WDJ185526.80+604739.73 2155945214609521792 DZ [logCa/He=-9.65]+[logH/He=-5.0] 8490 302 8.009 0.074 0.583 0.062 0 0.000 0.000
WDJ185527.24+691448.95 2262289944889554176 DA H 5663 73 8.119 0.038 0.660 0.034 6763 8.119 0.665
WDJ185550.79+610415.63 2155955870424464128 DA H 10457 110 7.763 0.041 0.473 0.029 10685 7.823 0.504
WDJ185707.07+600920.80 2155888731496744704 DA H 7093 151 8.311 0.051 0.791 0.046 6553 8.311 0.789
WDJ185727.69+610351.06 2156034378130655488 DZ [logCa/He=-10.08]+[logH/He=-5.0] 8632 102 7.984 0.027 0.568 0.022 0 0.000 0.000
WDJ185744.03+610515.83 2156035958678649728 DA H 11487 496 8.064 0.123 0.643 0.103 11079 7.908 0.551
WDJ185750.67+712556.44 2262914055176001920 DA H 7937 136 7.832 0.077 0.500 0.057 8363 7.808 0.489
WDJ185752.40+695214.60 2262426868446181376 DA H 6424 73 8.255 0.026 0.752 0.023 6477 8.255 0.752
WDJ185800.30+722731.48 2266065500314885888 DA H 10465 1432 7.658 0.270 0.423 0.178 11174 8.576 0.969
WDJ185803.19+650654.98 2253737634210159616 DA H 10247 318 7.962 0.138 0.579 0.110 10271 7.944 0.568
WDJ185809.08+615026.05 2252170452184286080 DA H 10695 318 8.479 0.082 0.907 0.070 10551 8.448 0.887
WDJ185838.46+715802.45 2263023044266121472 DA H 11971 678 7.517 0.200 0.371 0.109 12931 8.097 0.666
WDJ185838.57+613527.26 2156077877560223744 DBA [logH/He=-5.04] 12345 406 8.096 0.053 0.643 0.046 12150 8.115 0.655
WDJ185844.43+603941.58 2155931298916630272 DC [logH/He=-3.72] 8931 154 8.116 0.034 0.650 0.030 0 0.000 0.000
WDJ185900.52+711852.57 2262904537528432128 DZ [logCa/He=-9.43]+[logH/He=-5.0] 7423 316 8.009 0.083 0.581 0.071 0 0.000 0.000
WDJ185909.46+645346.99 2253686683015627776 DA H 5718 28 7.318 0.026 0.270 0.011 5669 7.318 0.270
WDJ185913.67+674216.61 2256059493530024064 DBAZ [logCa/He=-7.12]+[logH/He=-3.0] 11286 608 8.312 0.091 0.781 0.082 0 0.000 0.000
WDJ185926.77+642950.72 2253647989653009792 DA H 7087 81 7.860 0.045 0.512 0.035 7085 7.409 0.310
WDJ185938.21+611447.11 2156063515189000704 DA H 10149 236 8.278 0.057 0.775 0.050 10909 8.621 0.997
WDJ185954.96+633031.10 2253488904063742336 DA H 7999 144 8.686 0.045 1.033 0.034 7554 8.889 1.144
WDJ190031.80+681440.97 2256173739660121856 DA H 6636 68 7.832 0.025 0.495 0.019 6546 7.832 0.495
WDJ190054.68+630804.58 2252349260262798976 DA H 8550 95 7.995 0.035 0.593 0.029 8325 8.033 0.615
WDJ190055.35+702547.92 2262423260674083840 DZH [logCa/He=-8.65]+[logH/He=-5.0] 6343 72 8.049 0.028 0.603 0.025 0 0.000 0.000
WDJ190056.03+665730.63 2255441022538244096 DA H 11387 430 7.737 0.143 0.464 0.095 15796 8.152 0.705
WDJ190107.34+645000.99 2253672320645040512 DA H 8637 119 8.554 0.036 0.952 0.030 7981 8.316 0.796
WDJ190144.69+604918.92 2155972290084540672 DA H 6900 116 8.041 0.052 0.616 0.045 7077 8.183 0.706
WDJ190149.46+662218.10 2255352816791935744 DA H 7474 218 7.960 0.101 0.570 0.081 7123 7.334 0.285
WDJ190233.29+604619.93 2155971328012115328 DA H 7465 144 8.235 0.051 0.741 0.046 5739 8.235 0.735
WDJ190237.21+630447.63 2252341529321625472 DA H 12067 414 7.744 0.134 0.469 0.089 12624 7.733 0.466
WDJ190238.01+613616.17 2252102145024163968 DA H 6915 184 7.289 0.093 0.269 0.040 6731 7.289 0.268
WDJ190313.56+621847.16 2252244875376945152 DA H 14699 804 7.588 0.168 0.409 0.094 15177 8.016 0.622
WDJ190319.56+603552.65 2155960371551164416 DA H 11017 68 8.045 0.007 0.630 0.006 11157 8.057 0.637
WDJ190335.09+612115.65 2252086305184664192 DAH H 7685 72 8.225 0.017 0.735 0.015 0 0.000 0.000
WDJ190341.07+671351.66 2255846119555435008 DA H 10148 292 7.758 0.155 0.469 0.106 10989 8.229 0.745
WDJ190342.03+692503.55 2262261391945902592 DA H 9405 187 8.278 0.051 0.774 0.045 10096 8.319 0.802
WDJ190342.60+611736.29 2252082731770989696 DQ+DA [logC/He=-6.63] 6529 42 7.177 0.036 0.219 0.014 6529 7.177 0.219
WDJ190346.55+620245.18 2252143724604446848 DA H 6854 116 8.264 0.041 0.759 0.037 0 0.000 0.000
WDJ190452.46+622934.42 2252251438086817792 DA H 10318 219 8.420 0.051 0.868 0.045 7692 9.337 1.310
WDJ190516.00+680624.83 2255990327377625984 DC [logH/He=-1.75] 6370 42 8.078 0.011 0.621 0.010 0 0.000 0.000
WDJ190518.52+705649.14 2262839185306436224 DA H 12886 338 8.173 0.056 0.713 0.048 12681 8.380 0.846
WDJ190535.68+685901.84 2262057054581707008 DA H 8059 95 7.982 0.031 0.584 0.025 7914 7.303 0.279
WDJ190610.12+681214.52 2255996069748606976 DC [logH/He=-0.41] 5731 62 7.928 0.046 0.528 0.038 0 0.000 0.000
WDJ190615.17+714134.14 2262977758131316480 DC [logH/He=-0.86] 5920 66 8.045 0.048 0.599 0.042 0 0.000 0.000
WDJ190617.54+661704.37 2255357425293930112 DA H 9737 206 7.779 0.148 0.478 0.103 10185 7.930 0.560
WDJ190638.07+645049.34 2254410569686775552 DA H 10825 348 7.932 0.154 0.564 0.119 11293 7.857 0.524
WDJ190646.56+625621.11 2252651935197294720 DB: [logH/He=-5.99] 12296 344 8.187 0.117 0.700 0.102 11725 8.191 0.702
WDJ190659.63+672130.00 2255804887870032384 DA H 7361 116 8.068 0.050 0.634 0.043 6894 8.068 0.633
WDJ190708.77+720340.93 2264489998936236928 DA H 10377 354 7.657 0.083 0.423 0.052 11212 8.037 0.625
WDJ190739.89+634228.47 2252803083687204224 DA H 12481 460 7.134 0.247 0.259 0.064 12053 8.248 0.759
WDJ190750.49+614840.19 2252028894357971584 DA H 9932 132 7.539 0.048 0.371 0.027 10435 7.961 0.579
WDJ190806.98+604119.79 2155744107062088064 DA H 5871 38 7.464 0.022 0.323 0.012 5703 7.464 0.321
WDJ190823.39+601015.01 2155704215405039616 DA H 9413 318 8.119 0.119 0.671 0.102 9175 8.427 0.870
WDJ190823.89+674943.21 2255934630241485056 DC [logH/He=-1.93] 6627 54 8.083 0.019 0.625 0.017 0 0.000 0.000
WDJ190824.70+621755.88 2252065826780777472 DA H 10767 214 7.795 0.076 0.490 0.054 10978 7.996 0.601
WDJ190840.60+701115.79 2262587568942139904 DA H 6650 101 7.216 0.065 0.247 0.026 6840 7.216 0.248
WDJ190857.62+711220.04 2262928421843131264 DA H 10660 5540 7.870 nan 0.529 nan 15908 8.006 0.618
WDJ190904.37+722431.95 2264525634280113536 DA H 7966 171 7.849 0.058 0.509 0.045 7536 7.998 0.592
WDJ190906.86+595650.90 2155683943159002112 DA H 9788 289 8.117 0.089 0.671 0.077 10123 8.104 0.664
WDJ190911.78+630906.27 2252680114480127744 DA H 9834 206 7.967 0.073 0.581 0.059 9436 8.114 0.668
WDJ190925.84+595810.66 2155683565201894912 DC [logH/He=0.02] 5295 26 7.923 0.048 0.523 0.039 0 0.000 0.000
WDJ190954.30+675828.46 2255930644511987456 DAH: H 9069 218 8.084 0.074 0.649 0.063 0 0.000 0.000
WDJ190957.03+653617.32 2254554640069006464 DC [logH/He=-1.90] 6575 135 7.943 0.076 0.540 0.062 0 0.000 0.000
WDJ191009.60+610115.13 2251829912816976384 DA H 9004 257 7.996 0.070 0.595 0.057 8743 7.505 0.353
WDJ191045.37+633036.61 2252599192999723264 DC [logH/He=-2.01] 6752 102 8.051 0.062 0.605 0.054 0 0.000 0.000
WDJ191116.65+630738.82 2252495117352367488 DC [logH/He=-1.39] 6137 44 8.085 0.029 0.625 0.026 0 0.000 0.000
WDJ191118.20+621634.02 2252057443004751232 DZ [logCa/He=-9.89]+[logH/He=-6.0] 5664 48 7.910 0.034 0.518 0.028 0 0.000 0.000
WDJ191134.12+670452.85 2255125217884610816 DA H 9833 263 8.158 0.058 0.696 0.050 9540 8.047 0.627
WDJ191146.50+651115.36 2254491834761914752 DBA [logH/He=-6.03] 7270 94 6.402 0.070 0.167 0.019 15212 7.627 0.403
WDJ191149.33+614352.78 2251969074053369600 DA H 8959 69 8.054 0.026 0.630 0.022 8742 7.714 0.443
WDJ191156.12+672517.51 2255137724829772032 DC [logH/He=-4.60] 10353 562 8.244 0.127 0.734 0.113 0 0.000 0.000
WDJ191202.81+663714.06 2255006749805286912 DA H 14777 886 8.008 0.183 0.617 0.141 15672 7.849 0.532
WDJ191245.59+710650.83 2262736591422315392 DA H 10340 204 7.776 0.034 0.479 0.024 11768 8.101 0.665
WDJ191250.52+613908.88 2251957318725965952 DC [logH/He=-0.01] 5508 20 8.110 0.022 0.638 0.021 0 0.000 0.000
WDJ191304.50+595507.96 2143684629167857280 DA H 9021 88 7.963 0.040 0.576 0.033 9370 8.117 0.670
WDJ191305.12+601141.15 2143706447601885568 DAM H 14318 1939 7.501 0.228 0.374 0.120 21182 7.665 0.462
WDJ191307.26+660753.94 2254920644296909568 DA H 9297 112 7.869 0.046 0.524 0.036 9592 8.035 0.620
WDJ191335.10+623743.88 2252396745420394752 DA H 14886 576 8.527 0.085 0.943 0.069 14074 8.313 0.805
WDJ191413.27+672900.36 2255150614029844096 DA H 12978 546 7.358 0.266 0.320 0.112 15601 8.134 0.694
WDJ191457.87+634821.96 2252619950579738880 DA H 11249 558 7.680 0.081 0.436 0.052 11257 8.230 0.746
WDJ191517.94+702358.81 2262564341760174848 DA H 12004 297 8.246 0.068 0.757 0.060 16759 8.557 0.964
WDJ191519.10+693454.94 2262500643100490752 DA H 11915 964 6.948 0.257 0.256 0.041 11199 8.111 0.670
WDJ191602.81+714453.60 2264271917677620736 DAH: H 6213 47 8.266 0.022 0.758 0.020 0 0.000 0.000
WDJ191642.96+680114.87 2261174937019000576 DA H 12758 384 7.946 0.096 0.576 0.075 12478 7.831 0.514
WDJ191649.94+640954.13 2254133222176798080 DZ [logCa/He=-8.69]+[logH/He=-2.0] 5930 66 8.252 0.033 0.733 0.030 0 0.000 0.000
WDJ191653.21+602112.26 2239730302749954944 DA H 10633 291 7.943 0.082 0.569 0.065 10942 7.746 0.466
WDJ191654.82+715445.57 2264296828487150976 DA H 12976 394 7.683 0.113 0.444 0.073 11294 8.268 0.771
WDJ191750.03+595229.02 2239702437001201536 DA H 9185 228 7.684 0.200 0.430 0.131 9282 8.513 0.927
WDJ191804.21+634336.80 2254069965898210048 DB He 13591 374 8.177 0.066 0.696 0.058 13787 8.401 0.842
WDJ191826.49+625802.50 2252512954353689344 DA H 7988 44 8.083 0.013 0.645 0.011 7816 7.973 0.578
WDJ191902.59+681430.41 2261205173588951552 DB He 16396 1072 8.361 0.136 0.819 0.118 17309 8.366 0.823
WDJ191903.35+602508.89 2239745970790699008 DA H 11452 242 6.775 0.297 0.223 0.046 12181 8.049 0.635
WDJ191952.12+695957.61 2261789495299191424 DA H 7805 234 7.986 0.077 0.586 0.064 7714 8.039 0.618
WDJ192034.07+643818.76 2254219224601857280 DA H 13622 706 7.566 0.227 0.396 0.124 17574 7.974 0.604
WDJ192043.22+701906.74 2261888760583773440 DA H 7736 209 8.317 0.055 0.796 0.050 6387 8.317 0.793
WDJ192104.92+670657.24 2254895321171488640 DA H 15340 6904 8.721 0.399 1.060 0.232 7757 6.662 0.200
WDJ192131.48+695702.62 2261786712160378240 DA H 6951 104 8.337 0.026 0.807 0.024 6886 8.337 0.807
WDJ192133.39+703947.71 2262674258563041152 DA H 9962 223 8.023 0.074 0.614 0.061 10420 8.241 0.751
WDJ192149.19+631539.81 2240534943398854144 DC [logH/He=-4.37] 9993 326 8.061 0.099 0.617 0.084 0 0.000 0.000
WDJ192154.29+715348.60 2264253436432878976 DA H 12867 433 8.402 0.027 0.860 0.023 11662 8.527 0.939
WDJ192218.08+621832.11 2240422582757259648 DA H 8242 156 7.877 0.104 0.525 0.079 8142 8.031 0.614
WDJ192227.08+715620.82 2264344524100392576 DA H 7673 188 7.918 0.083 0.546 0.066 7177 7.917 0.544
WDJ192232.02+695845.26 2261786299843675392 DA H 12921 283 7.968 0.038 0.589 0.030 15908 8.251 0.768
WDJ192235.84+655835.66 2254729634217432832 DA H 9959 342 7.801 0.087 0.490 0.063 9967 7.820 0.500
WDJ192248.60+713741.87 2264228628702690048 DA H 7654 30 7.871 0.008 0.520 0.007 7657 7.740 0.452
WDJ192249.77+685121.94 2261295887594849024 DA H 7320 117 8.007 0.059 0.597 0.049 7332 8.062 0.630
WDJ192315.60+710726.01 2264187976836368896 DA H 14034 432 7.777 0.091 0.491 0.063 18437 8.262 0.779
WDJ192316.21+634644.14 2242073739985951232 DA H 12946 438 7.900 0.095 0.552 0.072 12288 8.112 0.674
WDJ192338.48+650934.36 2254619962230369408 DA H 9513 123 7.163 0.097 0.249 0.034 10135 8.158 0.698
WDJ192338.98+633354.46 2242034947840069248 DA H 9776 181 7.904 0.103 0.545 0.080 9876 7.949 0.570
WDJ192414.22+665804.33 2260882157687883136 DA H 7414 80 7.323 0.029 0.283 0.013 7569 7.850 0.508
WDJ192430.42+662305.59 2254790210435118336 DA H 9521 100 7.564 0.030 0.380 0.017 9442 7.634 0.409
WDJ192536.37+593352.40 2239457868678674560 DA H 7399 82 7.985 0.020 0.584 0.017 7370 8.015 0.602
WDJ192542.94+680127.36 2261043034279878656 DA H 8516 148 7.936 0.038 0.559 0.031 8693 7.955 0.570
WDJ192603.10+645244.53 2242600646572752256 DA H 11491 286 7.868 0.067 0.530 0.050 11541 8.041 0.629
WDJ192608.01+665928.34 2260880237839894400 DAM H 13267 920 7.594 0.163 0.406 0.096 10588 8.516 0.931
WDJ192631.02+672036.37 2260914627641719936 DA H 10688 210 8.039 0.072 0.625 0.060 10388 7.963 0.579
WDJ192634.52+670345.45 2260886731830495232 DA H 9282 224 7.970 0.111 0.581 0.090 9296 7.931 0.558
WDJ192658.89+652726.78 2242642668532977920 DA H 12329 572 7.453 0.223 0.349 0.108 12529 8.345 0.823
WDJ192709.70+650032.76 2242608308794451712 DA H 6212 110 7.956 0.060 0.563 0.049 6213 7.956 0.563
WDJ192735.54+652139.58 2242638476644865920 DC [logH/He=-2.40] 7195 140 8.124 0.035 0.652 0.032 0 0.000 0.000
WDJ192816.46+712434.63 2263474703026900608 DA H 10979 196 7.909 0.035 0.551 0.027 10804 7.940 0.568
WDJ192928.88+601751.82 2239599804462434560 DA H 5907 56 8.017 0.028 0.598 0.024 6060 8.017 0.598
WDJ192941.23+655720.44 2242752963292727808 DA H 9844 243 7.747 0.137 0.463 0.094 10093 7.894 0.540
WDJ192954.78+680748.42 2261057156132420992 DA H 15816 1460 7.720 0.246 0.469 0.147 15820 7.905 0.561
WDJ193103.71+675824.89 2261007467654588544 DC [logH/He=0.00] 5185 81 8.173 0.049 0.679 0.045 0 0.000 0.000
WDJ193242.08+655306.92 2242760900393428992 DA H 10063 766 7.266 0.227 0.280 0.069 12858 8.721 1.058
WDJ193344.96+673628.63 2260960566611414656 DA H 18786 1723 7.415 0.270 0.362 0.118 27136 7.845 0.560
WDJ193352.84+645120.04 2242556528669266688 DC H 4733 85 7.928 0.057 0.535 0.047 0 0.000 0.000
WDJ193418.18+673014.50 2248949295432062848 DC [logH/He=-2.66] 7408 191 7.799 0.081 0.463 0.059 0 0.000 0.000
WDJ193429.70+675144.99 2260993281378899328 DA H 11222 340 7.506 0.190 0.364 0.098 10640 7.776 0.480
WDJ193451.93+662952.92 2248786842588066176 DA H 11344 574 8.791 0.072 1.096 0.048 10527 8.783 1.091
WDJ193503.33+685842.71 2261439816242757632 DA H 9962 331 7.902 0.102 0.544 0.078 10133 8.553 0.953
WDJ193545.69+650913.78 2242654866240360832 DA H 10979 580 7.631 0.295 0.414 0.178 11513 8.104 0.667
WDJ193857.21+674552.70 2249342993609754496 DA H 11766 546 8.043 0.144 0.630 0.118 15312 8.074 0.657
WDJ193900.05+670404.43 2248877792815618176 DA H 9781 252 8.103 0.055 0.662 0.048 9384 8.180 0.710
WDJ193955.83+661856.08 2248748668919802496 DC [logH/He=0.02] 5298 20 8.290 0.009 0.757 0.008 0 0.000 0.000
WDJ194255.80+680704.59 2249333952702615680 DA H 8773 207 8.346 0.059 0.817 0.052 8819 8.071 0.640
WDJ194303.48+653117.66 2248454377760634880 DA H 6109 118 8.325 0.038 0.797 0.034 6252 8.325 0.797
WDJ194604.14+673338.18 2249278255565814784 DA H 9347 492 8.262 0.135 0.762 0.119 9044 7.954 0.571
WDJ203002.78-051025.76 4218287286362642816 DA H 9479 206 7.604 0.097 0.396 0.059 9297 8.064 0.637
WDJ203137.40-041637.07 4218640371327929856 DA H 10798 216 7.933 0.112 0.564 0.089 9840 7.793 0.486
WDJ203224.72-045100.19 4218414211234305664 DA H 12804 185 7.648 0.096 0.428 0.059 11699 8.186 0.719
WDJ203228.82-073023.11 6907512304913373440 DA H 7856 74 7.933 0.039 0.555 0.031 7869 8.061 0.631
WDJ203234.21-061117.66 6907940740788380800 DA H 12254 280 8.038 0.090 0.629 0.073 15620 7.823 0.518
WDJ203235.17-050100.30 4218305466956599680 DA H 11290 388 7.698 0.145 0.445 0.093 9484 8.474 0.902
WDJ203239.21+012048.48 4231515957430820864 DA H 9836 174 8.377 0.048 0.839 0.042 9853 8.337 0.813
WDJ203254.15+020556.80 4232375947323338496 DA H 8310 138 8.418 0.053 0.863 0.047 9200 8.662 1.020
WDJ203303.56-045732.42 4218399677064801920 DA H 8021 147 7.632 0.119 0.403 0.075 7668 7.861 0.514
WDJ203305.25-060412.51 6908318487455830400 DA H 5925 42 8.276 0.052 0.763 0.048 6187 8.276 0.764
WDJ203339.48-034823.23 4224683557816683648 DC [logH/He=-4.38] 10022 417 8.196 0.160 0.703 0.142 0 0.000 0.000
WDJ203350.92-002515.71 4229507772457845248 DB: He 11019 265 7.410 0.230 0.310 0.108 10633 7.410 0.308
WDJ203400.19+002631.31 4229715644580758656 DA H 10142 126 8.136 0.077 0.683 0.067 10127 8.087 0.653
WDJ203402.32-014418.14 4225975587059496448 DA H 9286 148 7.169 0.192 0.249 0.041 6303 7.169 0.232
WDJ203407.76-010742.82 4226433190052683264 DB He 13367 434 7.266 0.181 0.276 0.070 13453 8.072 0.630
WDJ203407.89-003631.38 4229490382133868672 DA H 9629 100 8.009 0.052 0.604 0.043 9645 7.971 0.582
WDJ203422.56+002522.84 4229720527957915904 DA H 5540 37 8.092 0.037 0.642 0.033 5662 8.092 0.643
WDJ203426.32-012540.54 4226374542274685824 DAM H 22214 1618 6.038 0.735 0.211 0.080 24999 7.868 0.566
WDJ203434.52-031523.42 4224790141724412160 DZ [logCa/He=-8.30]+[logH/He=-5.0] 9244 835 7.927 0.200 0.536 0.159 0 0.000 0.000
WDJ203439.31+000833.17 4229694410264777472 DA H 8178 180 7.964 0.073 0.574 0.059 8921 8.515 0.927
WDJ203441.64-083321.89 6906579987772819712 DA H 7214 109 7.881 0.087 0.524 0.067 6949 7.881 0.523
WDJ203441.90-031651.94 4224789866845753088 DA H 10750 198 7.880 0.105 0.534 0.078 10522 8.145 0.690
WDJ203447.28-015703.92 4225778602678647552 DA H 6415 122 8.207 0.091 0.720 0.082 6671 8.207 0.720
WDJ203448.17-015650.40 4225778602678650368 DA H 8846 122 7.944 0.046 0.564 0.037 8874 7.840 0.507
WDJ203452.77-065954.13 6907646033017371520 DA H 9289 202 7.662 0.212 0.421 0.130 8929 7.848 0.511
WDJ203458.10-015047.56 4226157728031957888 DA H 6529 166 7.776 0.125 0.466 0.087 6086 7.776 0.464
WDJ203458.73-074906.64 6906784909252223232 DA H 7402 90 7.975 0.060 0.578 0.048 8002 7.553 0.369
WDJ203506.50-005620.50 4226465660011080320 DA H 11260 457 8.766 0.087 1.082 0.060 11010 8.831 1.117
WDJ203514.60-020612.15 4225762419242359808 DA H 10027 164 7.559 0.089 0.380 0.051 9590 8.442 0.881
WDJ203538.29+022637.49 4232458445056082816 DC [logH/He=-4.22] 9732 248 8.109 0.065 0.646 0.057 0 0.000 0.000
WDJ203542.28-072121.58 6907576729423673728 DA H 12819 286 7.652 0.101 0.429 0.061 11062 8.133 0.684
WDJ203542.99-034249.02 4224699230153058944 DA H 9819 140 8.066 0.082 0.639 0.070 9786 8.232 0.744
WDJ203600.99+010614.34 4231456343288671104 DZ [logCa/He=-9.75]+[logH/He=-5.0] 8899 1370 8.211 0.252 0.711 0.221 0 0.000 0.000
WDJ203607.89-000814.47 4229625553344993408 DA H 11903 302 8.377 0.107 0.843 0.094 11263 8.454 0.891
WDJ203610.61-073504.17 6906795839946149376 DA H 10169 190 8.105 0.112 0.664 0.098 10564 7.727 0.456
WDJ203615.05-033418.47 4224707815790985600 DA H 9466 150 7.590 0.127 0.390 0.077 9018 7.766 0.469
WDJ203620.22-065408.75 6907982002538318720 DA H 8912 154 7.874 0.132 0.525 0.102 8379 8.189 0.713
WDJ203621.10+031711.57 4232949583155700608 DAM H 17841 474 7.488 0.058 0.382 0.028 19026 7.386 0.354
WDJ203630.00-060656.82 6908279420434228480 DA H 22017 1012 7.122 0.302 0.294 0.061 21048 7.905 0.575
WDJ203634.49-065443.85 6907981044759310592 DA H 6186 144 7.102 0.151 0.215 0.056 6228 7.102 0.215
WDJ203639.84-003943.00 4226568193761131520 DC [logH/He=-1.89] 6564 42 7.988 0.017 0.567 0.014 0 0.000 0.000
WDJ203642.85-064518.04 6907985094914907520 DA H 11053 209 7.610 0.112 0.405 0.066 10000 7.389 0.317
WDJ203652.33-053447.74 6908407066861225728 DA H 7836 66 8.026 0.032 0.610 0.028 7981 8.089 0.649
WDJ203653.57-001736.42 4226614334595472512 DA H 9949 160 7.906 0.111 0.546 0.087 9724 8.449 0.886
WDJ203654.05-084430.74 6906394204668372480 DC [logH/He=-1.82] 6451 117 7.920 0.096 0.526 0.077 0 0.000 0.000
WDJ203701.06-013343.44 4226189201552733184 DA H 9942 138 7.960 0.077 0.576 0.061 9977 8.303 0.791
WDJ203710.11-004442.42 4226519192479327744 DA H 8121 58 7.948 0.021 0.565 0.016 7962 8.358 0.823
WDJ203717.80+021217.83 4231690573620999808 DA H 9951 134 8.029 0.071 0.617 0.058 9780 8.078 0.647
WDJ203729.84+015540.01 4231661780161748224 DA H 12730 456 8.431 0.180 0.879 0.152 14891 7.972 0.596
WDJ203734.73-021917.77 4226066124968199040 DC [logH/He=-2.20] 7009 160 8.153 0.057 0.670 0.051 0 0.000 0.000
WDJ203735.66+003846.87 4231237647845778048 DC [logH/He=-0.89] 5931 69 8.208 0.048 0.704 0.044 0 0.000 0.000
WDJ203739.69-082818.23 6906409219874370944 DC [logH/He=-3.34] 8490 168 7.905 0.127 0.522 0.100 0 0.000 0.000
WDJ203741.56-063708.14 6908016396635422464 DA H 11548 188 7.222 0.117 0.276 0.042 10924 7.808 0.497
WDJ203741.79-071008.66 6907208324308791424 DA H 10467 177 7.197 0.109 0.263 0.038 10497 7.367 0.312
WDJ203744.73-053554.47 6908408269455433984 DA H 11133 386 7.490 0.454 0.358 0.169 11314 7.944 0.571
WDJ203820.76+003948.29 4231191876378134400 DA H 10634 84 7.960 0.022 0.578 0.017 10924 7.998 0.602
WDJ203826.89-063917.01 6908012410905669248 DA H 8955 144 7.556 0.264 0.374 0.148 9454 8.074 0.643
WDJ203840.85-085517.91 6906333009973895680 DC [logH/He=-3.04] 7961 105 7.963 0.048 0.554 0.039 0 0.000 0.000
WDJ203845.41+005307.89 4231249050982986880 DA H 6686 79 8.060 0.068 0.627 0.059 6865 8.060 0.628
WDJ203853.55+003731.29 4231193525645520768 DA H 7085 52 8.074 0.024 0.637 0.021 6890 8.074 0.636
WDJ203921.00-055506.50 6908186752219049216 DA H 15441 498 8.302 0.216 0.800 0.183 12653 7.377 0.325
WDJ203924.12+014306.20 4231599451594132352 DA H 9525 206 8.036 0.127 0.620 0.105 9605 7.863 0.522
WDJ203932.07-091022.25 6903305577721231616 DA H 21939 3103 7.710 0.478 0.483 0.266 23226 7.710 0.487
WDJ203938.29+020315.50 4231995722457712128 DA H 7534 61 7.225 0.038 0.254 0.015 7668 8.011 0.600
WDJ203945.70-092230.62 6903297606261527424 DA H 8149 110 7.896 0.065 0.535 0.050 8350 7.914 0.546
WDJ203946.67-071630.15 6907194236816676736 DA H 12728 569 7.349 0.377 0.316 0.140 14075 8.040 0.634
WDJ203950.82-092739.42 6903284888863981952 DB He 13969 558 7.703 0.234 0.434 0.148 14170 8.598 0.970
WDJ203955.07-055603.18 6908182938288043776 DA H 8335 158 6.393 0.306 0.153 0.041 9256 8.556 0.954
WDJ203956.96-043244.82 6914558147223768960 DA H 10969 118 8.193 0.040 0.722 0.035 11073 8.255 0.762
WDJ204001.19-091409.47 6903301244099985024 DC [logH/He=-3.83] 9071 246 7.680 0.209 0.409 0.132 0 0.000 0.000
WDJ204005.36-053910.60 6908225995335507840 DA H 10967 246 8.615 0.123 0.993 0.098 9541 8.021 0.611
WDJ204008.30-003224.19 4228036827762773120 DA H 7672 120 8.092 0.108 0.650 0.093 7394 7.821 0.492
WDJ204008.82-073937.88 6907119401307441536 DA H 8116 143 7.843 0.136 0.506 0.098 8508 7.671 0.422
WDJ204015.50-030335.01 4224657002034038144 DA H 8146 82 7.921 0.111 0.549 0.085 8197 8.009 0.601
WDJ204019.53+043550.16 1735321681285968128 DA H 20401 774 8.391 0.178 0.864 0.147 19195 7.833 0.533
WDJ204019.97+024344.53 4232108426695238272 DZ [logCa/He=-9.99]+[logH/He=-5.0] 6305 34 8.129 0.015 0.653 0.014 0 0.000 0.000
WDJ204023.61-054115.18 6908219737568396672 DA H 9986 93 8.061 0.031 0.637 0.026 10303 8.056 0.634
WDJ204031.40-002251.70 4228042879372259328 DA H 7202 167 8.287 0.071 0.775 0.064 7579 7.906 0.539
WDJ204043.26-060240.27 6908153869949080448 DAH H 11112 172 8.459 0.065 0.895 0.055 0 0.000 0.000
WDJ204047.18-075614.88 6906545765475025536 DA H 10101 224 7.607 0.169 0.400 0.102 11121 8.026 0.619
WDJ204103.80-002628.94 4227856748372980352 DA H 6414 76 7.950 0.084 0.560 0.069 7626 9.222 1.278
WDJ204105.15-051532.13 6914247780003732096 DA H 11602 316 7.966 0.292 0.585 0.221 11146 8.000 0.603
WDJ204107.57+041330.99 1735106554963253632 DA H 6114 64 7.785 0.057 0.468 0.041 6015 7.785 0.468
WDJ204122.06+001123.52 4228103657455133312 DB He 13894 616 7.589 0.332 0.384 0.138 15681 7.970 0.574
WDJ204125.64-024302.81 4225232111039757824 DC [logH/He=-4.08] 9475 127 7.906 0.030 0.525 0.023 0 0.000 0.000
WDJ204127.08-041724.48 6914650196962106624 DA H 11127 217 8.391 0.032 0.851 0.029 11711 8.524 0.937
WDJ204129.00-052027.74 6914243308941804288 DC [logH/He=0.00] 5044 26 8.090 0.016 0.625 0.014 0 0.000 0.000
WDJ204133.97-092053.29 6903243519739219584 DA H 10300 218 7.668 0.220 0.428 0.133 10447 7.910 0.550
WDJ204144.49-015847.45 4225433837062255360 DA H 6495 86 8.193 0.063 0.711 0.056 7088 7.377 0.299
WDJ204146.03+003643.87 4228273154043707392 DQ: [logC/He=-4.89] 8771 194 7.943 0.211 0.544 0.164 8772 7.943 0.544
WDJ204152.80-084200.21 6903443287258198400 DAM H 13457 1800 5.480 0.586 0.181 0.011 9278 8.827 1.113
WDJ204153.72-002816.27 4227854205754171648 DC [logH/He=-5.00] 11100 246 8.253 0.080 0.741 0.072 0 0.000 0.000
WDJ204157.13+041832.13 1735111846363012864 DA H 8142 97 8.404 0.043 0.854 0.039 8103 8.511 0.924
WDJ204207.65-033709.55 4224565772632269184 DA H 6691 56 7.951 0.036 0.562 0.029 6503 7.951 0.561
WDJ204216.63-014256.05 4225448680469672448 DA H 10841 362 7.652 0.175 0.422 0.107 11013 7.879 0.535
WDJ204219.38+040834.73 1735092918444912000 He-DA [logH/He=-3.69] 9364 162 7.877 0.126 0.509 0.096 0 0.000 0.000
WDJ204223.16-090149.91 6903395664660479360 DA H 11831 92 7.927 0.019 0.563 0.015 12011 7.961 0.583
WDJ204231.27-053110.51 6914183596010946048 DA H 9793 66 7.942 0.017 0.566 0.013 9791 8.035 0.621
WDJ204231.79+023019.98 4232028742166857344 DA H 9770 119 7.133 0.088 0.244 0.029 10187 7.767 0.474
WDJ204232.28+043127.24 1735141670617047808 DAH H 12462 463 7.831 0.284 0.514 0.202 0 0.000 0.000
WDJ204240.91+034348.17 1735017391441760128 DC [logH/He=-2.05] 6817 81 8.059 0.050 0.610 0.044 0 0.000 0.000
WDJ204240.96-090544.75 6903347354868305280 DA H 12633 394 8.168 0.182 0.710 0.153 14665 8.210 0.740
WDJ204241.20-034547.96 6914710257785250560 DA H 9526 200 7.931 0.144 0.559 0.112 9674 7.862 0.521
WDJ204246.86-025646.23 4225022825872950528 DA H 9143 62 8.007 0.014 0.602 0.012 9110 7.909 0.545
WDJ204254.87-060349.51 6907394936343369984 DA H 6715 89 7.975 0.079 0.576 0.066 6748 7.975 0.576
WDJ204259.24+003156.99 4228210894197669760 DC H 4775 29 8.032 0.026 0.598 0.023 0 0.000 0.000
WDJ204300.51+044850.70 1735434312506999424 DA H 5565 50 8.111 0.042 0.654 0.037 5632 8.111 0.654
WDJ204302.08+015416.51 4231802384505754624 DA H 15104 1062 8.308 0.287 0.803 0.238 11702 8.198 0.726
WDJ204321.59-015043.96 4225395594673645952 DC [logH/He=0.04] 5350 16 8.223 0.013 0.712 0.012 0 0.000 0.000
WDJ204327.00+033414.81 1734260210183697920 DA H 8944 144 7.416 0.174 0.321 0.082 8774 7.896 0.537
WDJ204327.43+015948.98 4231804682313249536 DC [logH/He=-3.14] 8162 110 8.142 0.041 0.664 0.036 0 0.000 0.000
WDJ204332.42+045907.78 1735438263877015552 DA H 8064 98 7.728 0.103 0.447 0.070 8203 7.812 0.490
WDJ204337.67-083123.56 6903449643809984256 DA H 7863 120 8.378 0.043 0.836 0.038 7973 8.302 0.786
WDJ204337.77+044640.00 1735245716198435200 DA H 14000 938 7.086 0.261 0.256 0.061 16884 7.693 0.460
WDJ204339.83-013229.55 4225477577010044416 DA H 8848 86 5.633 0.651 0.159 0.012 9627 6.304 0.200
WDJ204348.16-050549.06 6914267807434665088 DA H 6020 54 8.032 0.079 0.607 0.069 5796 8.032 0.606
WDJ204351.55-010809.20 4227004729941299584 DZA [logCa/He=-9.00]+[logH/He=-5.0] 9591 262 8.260 0.128 0.744 0.115 0 0.000 0.000
WDJ204417.05+025529.53 4232160271245310336 DA H 8444 158 6.831 0.265 0.227 0.050 8810 7.660 0.418
WDJ204423.45-070535.06 6907072019226512128 DA H 9346 132 7.927 0.079 0.556 0.062 9743 8.479 0.906
WDJ204430.94-075743.27 6906870224483696128 DA H 7232 75 7.906 0.046 0.538 0.036 7145 7.804 0.483
WDJ204435.06-000819.96 4227968932919229696 DA H 11735 187 7.927 0.064 0.563 0.049 13005 8.007 0.612
WDJ204439.61+055651.07 1735934968259358208 DA H 11646 462 8.129 0.187 0.683 0.158 11342 7.948 0.574
WDJ204446.81-013842.40 4225426625812118912 DA H 11415 1280 7.863 0.199 0.527 0.148 11737 7.993 0.600
WDJ204452.32+011154.93 4228683787275881856 DA H 12538 440 7.759 0.182 0.478 0.124 11622 7.941 0.571
WDJ204455.73-003211.72 4227804624650417792 DZA [logCa/He=-8.88]+[logH/He=-5.0] 10698 411 8.005 0.145 0.585 0.119 0 0.000 0.000
WDJ204459.38-023134.96 4225153633395843072 DA H 14894 1682 7.668 0.393 0.443 0.214 15619 7.949 0.585
WDJ204459.55+052437.88 1735484134129535616 DA H 13143 348 7.927 0.036 0.567 0.028 15043 8.117 0.682
WDJ204501.26+015554.50 4231759224379842560 DA H 8651 250 8.033 0.098 0.616 0.082 8694 7.819 0.495
WDJ204506.97+003734.45 4228227215072708608 DA H 6198 44 8.128 0.041 0.668 0.036 6186 8.128 0.668
WDJ204507.07-030854.74 4224977367938411648 DAH H 10110 216 8.531 0.080 0.940 0.068 0 0.000 0.000
WDJ204511.61+025445.88 4232162268404962816 DA H 10551 168 7.818 0.134 0.501 0.096 10231 7.900 0.543
WDJ204511.95+045557.92 1735252171534420992 DA H 11189 166 7.489 0.127 0.358 0.069 10225 7.786 0.484
WDJ204514.98+042445.05 1735171735387308160 DA H 6512 40 8.553 0.026 0.948 0.022 6313 8.553 0.948
WDJ204517.22+033550.54 1734253132079460224 DC [logH/He=-4.97] 11037 330 7.778 0.256 0.462 0.170 0 0.000 0.000
WDJ204525.23-055644.52 6913389881759103872 DC [logH/He=0.00] 4993 20 7.320 0.075 0.251 0.034 0 0.000 0.000
WDJ204526.95+022723.20 4231922059473951616 DA H 10435 60 8.633 0.008 1.004 0.007 10136 8.651 1.014
WDJ204528.41+004824.83 4228616751425928576 DC [logH/He=-4.64] 10420 316 8.219 0.127 0.718 0.112 0 0.000 0.000
WDJ204532.55-001200.91 4227925742727952512 DA H 8670 120 7.957 0.058 0.571 0.047 8400 7.652 0.413
WDJ204535.18-062157.04 6913313465701942912 DA H 17075 840 6.941 0.336 0.236 0.065 15701 7.682 0.452
WDJ204538.83+005205.78 4228618611147762688 DA H 10819 192 6.963 0.300 0.216 0.054 11006 7.744 0.466
WDJ204543.49+011024.80 4228680561756418432 DA H 9605 108 8.023 0.067 0.613 0.055 9623 7.839 0.509
WDJ204544.80-001614.45 4227915744043939584 DA H 7195 35 7.878 0.018 0.522 0.014 5514 7.878 0.514
WDJ204549.53-031744.20 6915121784373453184 DC [logH/He=-3.48] 8654 344 7.151 0.174 0.224 0.057 0 0.000 0.000
WDJ204556.45+081926.89 1749964564827169280 DAM H 37600 2893 7.339 0.119 0.402 0.053 70462 8.018 0.732
WDJ204607.11-031625.91 6915116011935692672 DB He 12840 422 8.159 0.177 0.683 0.151 13405 8.159 0.684
WDJ204613.02+042939.32 1735167028103241088 DB He 15619 1033 7.900 0.485 0.535 0.293 16248 8.519 0.921
WDJ204613.55+002238.34 4228027550636825472 DA H 10292 164 8.059 0.064 0.636 0.054 13058 8.035 0.629
WDJ204615.45-031604.21 6915116218094126336 DA H 7229 48 7.854 0.041 0.509 0.031 7301 8.081 0.642
WDJ204616.23-064426.44 6907108371830928768 DA H 9140 48 7.893 0.012 0.537 0.009 9317 8.015 0.607
WDJ204623.93+011156.70 4228656677443101440 DA H 10381 106 7.941 0.044 0.567 0.035 10765 7.982 0.592
WDJ204628.51+054934.32 1735885421514730624 DA H 5466 32 7.070 0.027 0.268 0.007 5253 7.070 0.200
WDJ204636.12-053910.51 6913427917990065664 DA H 10448 196 8.089 0.118 0.655 0.100 10175 8.034 0.621
WDJ204640.20+011342.14 4228658154911909504 DA H 9163 120 7.875 0.087 0.527 0.066 9494 8.070 0.641
WDJ204642.89-053816.63 6913428089788776064 DA H 7817 68 7.300 0.054 0.278 0.023 7727 7.853 0.510
WDJ204643.74-044321.18 6914352263672298880 DA H 10966 266 7.965 0.107 0.583 0.086 11016 8.258 0.764
WDJ204644.07-015443.76 4226716348659208320 DA H 13123 259 8.174 0.028 0.714 0.024 14665 7.988 0.605
WDJ204649.88-000949.75 4227935672692422784 DC [logH/He=-3.47] 8649 231 7.638 0.216 0.389 0.130 0 0.000 0.000
WDJ204659.23+032105.32 1734180495590703744 DA H 6226 64 8.486 0.043 0.904 0.038 6126 8.486 0.904
WDJ204704.72-060026.11 6913362119090316416 DC [logH/He=0.01] 5485 18 8.224 0.035 0.713 0.032 0 0.000 0.000
WDJ204712.38+023448.38 4231904050675435648 DZ [logCa/He=-8.93]+[logH/He=-6.0] 10429 164 7.998 0.075 0.580 0.061 0 0.000 0.000
WDJ204713.68+002203.96 4228388774562523264 DQ: [logC/He=-5.47] 8489 57 7.735 0.028 0.433 0.020 8490 7.735 0.433
WDJ204716.34-062650.87 6913124315341717760 DA H 12866 450 8.405 0.111 0.863 0.096 15727 8.217 0.746
WDJ204716.79+060505.15 1735919678172394496 DA H 6213 67 7.263 0.050 0.258 0.021 6284 7.263 0.258
WDJ204719.52-040804.49 6914811447214280320 DA H 9871 54 7.921 0.011 0.554 0.009 9929 7.793 0.486
WDJ204729.04-064536.70 6913097617826535808 DAM H 17492 1432 7.914 0.171 0.570 0.128 10224 8.732 1.062
WDJ204730.78-031200.21 6915207821156299776 DC [logH/He=-3.14] 8158 155 7.871 0.087 0.503 0.067 0 0.000 0.000
WDJ204732.03-040523.01 6914812031329877504 DA H 10317 183 8.064 0.096 0.639 0.081 10005 8.397 0.852
WDJ204733.69-020301.29 4226652233385895808 DA H 6045 44 8.026 0.026 0.604 0.022 5886 8.026 0.603
WDJ204739.57+011433.89 4228649083941534336 DC [logH/He=-4.39] 10037 328 7.831 0.122 0.486 0.090 0 0.000 0.000
WDJ204739.73-010421.24 4226973909256859264 DB He 11007 73 8.150 0.014 0.674 0.013 10903 8.150 0.674
WDJ204744.07+003124.02 4228397712388844800 DC [logH/He=0.00] 5130 56 8.142 0.060 0.659 0.054 0 0.000 0.000
WDJ204744.60-005306.79 4227074136613323776 DA H 9755 174 8.241 0.090 0.750 0.080 9812 8.357 0.826
WDJ204745.33+055340.17 1735901536229981824 DA H 11896 298 7.858 0.101 0.526 0.074 15191 8.005 0.616
WDJ204750.40+022145.12 4231884465624461696 DA H 10928 264 8.144 0.127 0.690 0.109 11550 7.861 0.527
WDJ204810.59-005909.58 4227068673414810112 DA H 11821 208 7.958 0.050 0.581 0.040 11867 8.045 0.632
WDJ204812.72+034919.67 1734326627557830656 DA H 11352 321 7.413 0.195 0.331 0.090 11385 8.342 0.819
WDJ204813.32-040321.73 6914825328548660352 DA H 7084 57 7.205 0.074 0.302 0.049 7184 7.575 0.375
WDJ204816.09+061613.28 1736018015742624000 DZ [logCa/He=-9.05]+[logH/He=-3.0] 6058 65 8.153 0.053 0.668 0.048 0 0.000 0.000
WDJ204817.85-061044.76 6913162042334862720 CV H 8322 210 6.631 0.174 0.196 0.029 0 0.000 0.000
WDJ204817.85-061044.76 6913162042334862720 CV He 10798 362 7.065 0.174 0.272 0.039 0 0.000 0.000
WDJ204817.97+052650.52 1735661155500136192 DA H 9961 253 7.989 0.166 0.594 0.132 10132 8.102 0.662
WDJ204826.58-025527.27 6915219950144723840 DC [logH/He=0.00] 5224 42 8.024 0.052 0.584 0.045 0 0.000 0.000
WDJ204831.21+011627.42 4228740725657937152 DAM H 13281 368 7.436 0.077 0.347 0.037 13885 7.467 0.360
WDJ204835.99-010326.64 4227055513634943360 DA H 12612 452 7.563 0.364 0.391 0.198 12829 8.163 0.707
WDJ204837.78+021053.20 4228872800196740096 DA H 8523 163 8.237 0.099 0.745 0.088 8198 7.205 0.252
WDJ204841.89+063615.90 1736102540699659648 DA H 10621 65 7.087 0.042 0.239 0.012 10654 7.905 0.548
WDJ204844.71-014802.80 4226663404595171968 DC [logH/He=-1.74] 6363 20 8.116 0.006 0.645 0.005 0 0.000 0.000
WDJ204849.52-043620.68 6914721012384693248 DA H 5296 44 8.064 0.043 0.622 0.038 5607 8.064 0.625
WDJ204852.32-020629.87 4226642612658301568 DA H 6082 90 8.141 0.046 0.676 0.041 6073 8.141 0.676
WDJ204857.44+024718.04 1733913309969859712 DA H 6348 58 8.119 0.053 0.663 0.047 6461 8.119 0.664
WDJ204900.55+054940.07 1735710083768059520 DA H 7822 126 8.010 0.061 0.600 0.050 7818 7.945 0.562
WDJ204900.71+005446.42 4228437187434952960 DA H 7204 80 7.980 0.070 0.581 0.058 7176 7.913 0.542
WDJ204904.33+035720.73 1734335178837089152 DA H 9304 158 8.222 0.050 0.737 0.044 9465 8.083 0.649
WDJ204909.96-012741.31 4226748784250394624 DA H 10892 488 8.051 0.191 0.633 0.154 10289 8.379 0.841
WDJ204912.02+084604.74 1750087538330587648 DC H 4689 32 8.082 0.037 0.630 0.033 0 0.000 0.000
WDJ204917.52-032940.67 6914951089487862016 DA H 10175 159 7.481 0.248 0.350 0.127 10073 8.041 0.625
WDJ204918.12+054107.58 1735694415727217792 DB: He 11143 126 8.100 0.037 0.643 0.033 10832 8.100 0.643
WDJ204918.30+074957.77 1749708932670679552 DC [logH/He=-0.88] 5929 65 7.508 0.079 0.324 0.045 0 0.000 0.000
WDJ204926.82+022040.41 1730879345072235136 DA H 6653 65 8.026 0.039 0.606 0.034 6576 8.026 0.606
WDJ204935.86-041456.57 6914768016506048640 DA H 9438 154 8.435 0.074 0.876 0.064 9843 8.240 0.750
WDJ204939.28-063654.05 6913080751488667520 DA H 5161 32 8.037 0.033 0.604 0.029 5229 8.037 0.605
WDJ204939.76+025219.63 1733927431822477696 DA H 5955 39 8.070 0.045 0.630 0.039 6203 8.070 0.632
WDJ204945.87-030941.26 6915176553794458624 DA H 7366 41 7.932 0.022 0.553 0.017 7180 7.785 0.473
WDJ204950.06-020256.60 4226641105124840704 DA H 5390 139 7.951 0.048 0.555 0.040 5296 7.951 0.554
WDJ204956.52+055513.19 1735793990248274304 DBAZ [logCa/He=-7.96]+[logH/He=-6.0] 13425 494 8.002 0.083 0.589 0.068 0 0.000 0.000
WDJ204958.56-011106.42 4226860109801859456 DA H 8625 174 7.973 0.123 0.580 0.100 8538 7.526 0.360
WDJ205023.40-033956.92 6914932672669424768 DA H 12778 607 8.327 0.187 0.811 0.160 15873 8.274 0.783
WDJ205033.75+011213.86 4228542332529010432 DAM H 10026 492 6.803 0.580 0.222 0.117 10795 8.046 0.629
WDJ205035.67+014913.63 4228789477830697984 DA H 9051 120 7.016 0.136 0.215 0.038 9302 8.049 0.628
WDJ205036.73-072808.04 6909952125511336704 DAM H 8872 392 6.942 0.429 0.247 0.070 9081 8.202 0.723
WDJ205042.84+060902.41 1735815400660658048 DC H 4620 95 8.045 0.094 0.606 0.083 0 0.000 0.000
WDJ205043.39+023954.67 1730917759261562240 DA H 8871 241 7.777 0.136 0.474 0.096 10034 8.070 0.642
WDJ205043.64-041927.54 6914752421480078208 DA H 8580 113 7.123 0.103 0.234 0.039 8986 8.123 0.673
WDJ205052.96-095622.23 6902630301487511680 DA H 10372 274 7.989 0.167 0.595 0.134 10336 8.117 0.672
WDJ205053.97-003240.45 4227101486964482432 DB He 11952 294 7.850 0.113 0.501 0.082 12645 7.850 0.503
WDJ205058.76-062732.61 6913077895336115840 DA H 10646 228 7.801 0.194 0.492 0.137 10375 7.995 0.598
WDJ205059.12-011021.94 4226851932184135552 DZ [logCa/He=-8.12]+[logH/He=-5.0] 9805 266 8.165 0.123 0.682 0.110 0 0.000 0.000
WDJ205109.38-054556.40 6913289998000242304 DA H 12351 361 7.636 0.227 0.421 0.134 11546 8.252 0.761
WDJ205111.00+065635.19 1737566957043158400 CV H 9172 196 8.381 0.058 0.840 0.052 0 0.000 0.000
WDJ205111.00+065635.19 1737566957043158400 CV He 8981 204 8.313 0.061 0.778 0.055 0 0.000 0.000
WDJ205111.33-035245.84 6914876077882482304 DA H 10339 85 7.711 0.037 0.447 0.024 11591 7.879 0.537
WDJ205113.98+022731.18 1730896632315970688 DA H 11847 192 7.771 0.059 0.482 0.041 13311 8.208 0.736
WDJ205125.23-054226.14 6913292063880238336 DA H 9702 123 7.686 0.091 0.433 0.059 9697 7.752 0.465
WDJ205129.64+035801.66 1734159875452345472 DAH H 7100 30 8.137 0.010 0.677 0.009 0 0.000 0.000
WDJ205131.26-062953.07 6913167436820090752 DA H 10305 241 7.790 0.196 0.486 0.139 10738 7.603 0.401
WDJ205139.69-093148.50 6902717235922053888 DA H 6956 77 8.158 0.049 0.690 0.043 7235 7.313 0.279
WDJ205140.29+005107.70 4228466221412367488 DA H 12301 259 7.638 0.220 0.422 0.132 11091 7.643 0.419
WDJ205140.94-073318.89 6909936663629019904 DA H 8937 421 8.140 0.154 0.683 0.133 8460 8.017 0.606
WDJ205143.38-062825.86 6913167234949987712 DA H 9867 182 8.231 0.106 0.744 0.093 10162 7.780 0.480
WDJ205144.93-064734.83 6910062111034287104 DAM H 28671 1690 6.847 0.609 0.249 0.134 29400 7.942 0.614
WDJ205145.77+040821.06 1734166201940062848 DC [logH/He=-3.24] 8348 84 8.069 0.037 0.619 0.032 0 0.000 0.000
WDJ205146.23-035827.50 6914862196548061824 CV H 8108 372 6.400 0.337 0.165 0.037 0 0.000 0.000
WDJ205146.23-035827.50 6914862196548061824 CV He 8294 497 6.391 0.361 0.147 0.061 0 0.000 0.000
WDJ205147.19-070236.55 6910038093577100416 DA H 10987 668 8.056 0.275 0.636 0.217 9936 7.650 0.418
WDJ205147.35-003900.47 4226908522673737984 DA H 10637 548 6.614 0.695 0.192 0.186 12390 9.222 1.279
WDJ205149.04-074456.85 6909742011415821184 DA H 5618 56 8.011 0.067 0.592 0.056 5829 8.011 0.593
WDJ205149.84+081542.88 1749819708466160256 DA H 12565 238 7.939 0.079 0.572 0.062 11369 7.927 0.562
WDJ205151.13+014333.78 4228597170671265024 DAM H 16491 729 7.295 0.425 0.317 0.128 17538 7.938 0.584
WDJ205156.71-050908.24 6913880096442179200 DA H 5880 27 8.112 0.021 0.656 0.019 5845 8.112 0.656
WDJ205157.36+084420.03 1749910035924310144 DB He 11428 356 8.040 0.135 0.607 0.111 15422 8.724 1.047
WDJ205207.74-094323.92 6902640437610641408 DA H 9373 77 7.856 0.045 0.517 0.034 9408 8.062 0.636
WDJ205214.33-003734.28 4227281227051739136 DC [logH/He=0.03] 5321 28 8.015 0.052 0.579 0.045 0 0.000 0.000
WDJ205219.66-084534.72 6903605710036375040 DC [logH/He=-2.12] 6913 102 8.526 0.048 0.918 0.042 0 0.000 0.000
WDJ205228.72-090255.75 6902840553022658432 DA H 9697 188 8.031 0.092 0.618 0.077 9941 7.788 0.483
WDJ205232.41+045647.58 1734797970153726592 DA H 11434 242 7.769 0.171 0.479 0.115 11158 7.912 0.553
WDJ205232.45-011244.62 4226824448690266496 DA H 11089 140 7.903 0.037 0.548 0.028 10663 7.951 0.573
WDJ205235.09+001800.93 4227590494761998848 DA H 12717 174 7.717 0.050 0.459 0.033 13171 8.105 0.671
WDJ205238.09+013325.59 4228576550540445184 DC [logH/He=-0.15] 5609 10 8.016 0.006 0.580 0.006 0 0.000 0.000
WDJ205238.90-000644.11 4227514113062425856 DA H 12601 358 7.782 0.179 0.489 0.120 11100 8.123 0.678
WDJ205247.01+000050.48 4227528612872547328 DC [logH/He=-2.98] 7837 152 8.251 0.095 0.735 0.087 0 0.000 0.000
WDJ205254.04-053227.31 6913663831954116352 DB He 16239 876 7.878 0.225 0.525 0.157 15684 7.564 0.380
WDJ205255.35+030135.52 1731027435543606656 DA H 8026 96 7.832 0.148 0.500 0.109 8444 8.174 0.704
WDJ205255.49-084951.48 6902853467988544128 DA H 12640 282 7.469 0.142 0.356 0.071 12425 8.036 0.628
WDJ205301.70+004142.72 4227711857652136064 DBZ [logCa/He=-7.47]+[logH/He=-6.0] 13905 446 7.432 0.308 0.327 0.154 0 0.000 0.000
WDJ205310.28+024011.36 1730953497682517888 DA H 7712 96 7.756 0.142 0.460 0.099 7545 8.014 0.602
WDJ205314.09-013333.91 6916929484567006976 DA H 7690 142 8.365 0.072 0.827 0.064 8352 8.517 0.928
WDJ205320.11+021602.00 1730828771834519168 DA H 6518 88 7.932 0.083 0.551 0.067 7012 7.548 0.362
WDJ205326.21-012332.77 4226806508611031168 DB He 11856 168 8.085 0.077 0.635 0.065 12756 7.972 0.570
WDJ205331.28-094820.39 6902460667460331264 DC [logH/He=-2.03] 6786 118 8.165 0.087 0.677 0.078 0 0.000 0.000
WDJ205337.40+051410.14 1734944308279859456 DAH H 8294 123 8.349 0.082 0.818 0.074 0 0.000 0.000
WDJ205339.37-053143.78 6913661667289431936 DA H 10232 148 8.072 0.123 0.644 0.105 10308 8.056 0.635
WDJ205341.25-045728.61 6913720181925435776 DA H 8627 136 7.732 0.121 0.451 0.083 5741 7.732 0.439
WDJ205342.94-045939.72 6913719808262954880 DZ [logCa/He=-10.60]+[logH/He=-6.0] 10551 42 8.114 0.005 0.651 0.005 0 0.000 0.000
WDJ205343.95+070139.03 1737401338811225984 DA H 10425 133 8.006 0.073 0.605 0.060 10594 8.265 0.767
WDJ205345.90+024645.04 1730955589333576960 DA H 14538 313 7.837 0.046 0.522 0.033 18241 8.049 0.648
WDJ205349.29-035734.76 6914134594728717056 DA H 11830 143 7.961 0.059 0.583 0.047 12896 7.918 0.561
WDJ205359.18-091032.06 6902782686927967104 DA H 11426 245 7.848 0.151 0.520 0.110 11521 7.739 0.465
WDJ205405.88-085327.86 6902861679966951936 DC [logH/He=-2.89] 7665 118 8.072 0.132 0.620 0.113 0 0.000 0.000
WDJ205409.98-005817.97 4227199206060796160 DA H 5784 33 8.160 0.033 0.686 0.030 5927 8.160 0.687
WDJ205410.95+103211.94 1750760027130284800 DA H 8380 157 8.049 0.094 0.625 0.079 8437 8.826 1.112
WDJ205415.66+001954.91 4227640144583303296 DQ: [logC/He=-5.28] 8459 62 7.836 0.024 0.485 0.018 8460 7.836 0.485
WDJ205417.48-091740.46 6902772069768026112 DA H 9143 96 8.120 0.040 0.671 0.035 9359 8.285 0.778
WDJ205419.76-072617.64 6909779978927470592 DA H 10266 160 7.021 0.196 0.223 0.053 10179 7.876 0.530
WDJ205435.88-073534.26 6909757473298665344 DA H 10760 42 8.039 0.014 0.626 0.012 10902 8.117 0.674
WDJ205439.95+041829.80 1734557043963429632 DA H 7347 82 7.326 0.076 0.284 0.035 7368 8.018 0.604
WDJ205442.10+084843.63 1750240404807147776 DAH H 10273 75 8.468 0.016 0.900 0.014 0 0.000 0.000
WDJ205449.12-070635.30 6909884398171141632 DA H 6747 70 8.029 0.044 0.609 0.037 6434 8.029 0.608
WDJ205451.04-032623.95 6916406185752398976 DAH H 7271 65 8.296 0.021 0.780 0.020 0 0.000 0.000
WDJ205455.55-100326.82 6902437783874335232 DC [logH/He=-1.96] 6677 115 7.892 0.107 0.511 0.083 0 0.000 0.000
WDJ205459.42+043403.98 1734571092800860032 DQ [logC/He=-4.50] 8471 92 8.006 0.118 0.581 0.098 8472 8.005 0.580
WDJ205504.17-040615.29 6914071617622987520 DA H 5619 49 7.294 0.045 0.261 0.020 5442 7.294 0.259
WDJ205504.77-002820.24 4227252635453333632 DA H 11867 160 7.922 0.058 0.561 0.045 12004 8.066 0.645
WDJ205505.24+062358.47 1737281011006567680 DA H 9233 146 7.857 0.073 0.517 0.055 9454 7.695 0.436
WDJ205506.99+031137.23 1731045165170070272 DA H 12055 468 8.043 0.232 0.631 0.182 10780 8.434 0.878
WDJ205508.15-005811.46 4227200889688780288 DA H 8329 142 7.919 0.092 0.549 0.073 8251 8.180 0.707
WDJ205510.25+045956.93 1734880639683480320 DB He 11301 150 7.846 0.084 0.497 0.061 11460 7.846 0.498
WDJ205511.51+002014.38 4227628977667367680 DA H 12178 403 7.955 0.224 0.580 0.164 11586 7.873 0.533
WDJ205517.64-124228.88 6889435062443265920 DA H 10013 140 7.786 0.114 0.483 0.081 9870 8.303 0.790
WDJ205521.61+081302.49 1738183229015632256 DC [logH/He=-3.83] 9063 218 8.064 0.107 0.617 0.091 0 0.000 0.000
WDJ205523.70-013208.04 6916942197670351872 DC [logH/He=0.00] 5001 19 7.956 0.014 0.542 0.013 0 0.000 0.000
WDJ205524.20+064738.66 1737331691621128192 DA H 6844 50 8.095 0.035 0.650 0.030 6840 8.095 0.649
WDJ205525.22+062024.45 1737276716039224448 DA H 13355 308 7.971 0.142 0.592 0.110 13138 7.733 0.467
WDJ205532.89-043215.15 6913834050098052608 DA H 7198 116 8.087 0.110 0.645 0.094 7529 7.560 0.370
WDJ205538.26-000341.35 4227410449731931520 DA H 6145 73 8.202 0.073 0.716 0.066 5987 8.202 0.715
WDJ205548.84+004250.41 4227676840783274112 DA H 14927 801 7.380 0.718 0.335 0.410 15616 8.087 0.665
WDJ205552.62-125104.46 6889417642055658624 DC [logH/He=0.00] 5008 38 7.898 0.097 0.508 0.078 0 0.000 0.000
WDJ205556.11-055259.50 6910589941039436672 DA H 9754 180 7.576 0.261 0.385 0.140 9091 7.995 0.595
WDJ205559.75-121109.78 6889596037816917376 DA H 10683 314 8.283 0.090 0.779 0.079 13086 7.887 0.545
WDJ205601.52+090131.42 1750261776565711360 DA H 8891 116 7.867 0.063 0.522 0.047 9245 7.914 0.548
WDJ205603.82-061259.24 6910563213458662400 DA H 11295 230 7.668 0.156 0.431 0.095 7561 9.135 1.249
WDJ205610.87+110352.30 1756813079158579968 DA H 11930 404 6.639 0.291 0.200 0.042 10748 7.682 0.435
WDJ205614.52-014804.37 6916874547643137536 DA H 6484 28 7.970 0.017 0.572 0.014 6555 7.970 0.572
WDJ205615.94+013447.21 1729795054808979328 DA H 11852 391 7.203 0.312 0.272 0.102 11804 7.363 0.317
WDJ205618.26+031230.36 1731371376524366976 DC [logH/He=-2.95] 7778 136 8.022 0.081 0.589 0.069 0 0.000 0.000
WDJ205623.43+081451.13 1738181339230053248 DC [logH/He=-1.88] 6539 72 8.023 0.046 0.588 0.039 0 0.000 0.000
WDJ205627.05+045442.95 1734677440486755456 DA H 9413 162 7.949 0.093 0.569 0.074 9400 7.948 0.568
WDJ205630.25-123008.69 6889434203450314368 DA H 12251 315 8.270 0.083 0.774 0.072 12367 8.264 0.770
WDJ205639.61-040105.63 6915564612679257600 DAM H 18330 934 6.856 0.346 0.221 0.056 21917 7.964 0.608
WDJ205647.66-035803.09 6915565235449444480 DA H 9622 1483 7.532 0.309 0.367 0.191 10677 8.209 0.731
WDJ205647.78-045039.54 6913810483611035776 DC H 4624 12 8.068 0.006 0.620 0.005 0 0.000 0.000
WDJ205650.56+062149.68 1736555475066523008 DA H 9415 34 7.486 0.014 0.349 0.007 9859 7.911 0.549
WDJ205651.85+041219.19 1734496669608784512 DBA [logH/He=-5.73] 11265 102 8.035 0.028 0.604 0.024 12236 8.046 0.612
WDJ205701.74-120748.75 6889556356613894144 DQ [logC/He=-5.07] 8127 157 7.817 0.105 0.474 0.078 8127 7.817 0.474
WDJ205703.73-003056.19 4227333247694932352 DA H 9370 158 7.972 0.056 0.582 0.045 9507 7.928 0.557
WDJ205705.72+073811.22 1737541427758983936 DAM H 20457 748 7.583 0.118 0.426 0.062 24402 8.018 0.644
WDJ205707.39-022818.78 6916578091820370944 DA H 8801 166 7.941 0.124 0.562 0.099 8646 7.638 0.407
WDJ205709.65+043012.06 1734616000979941632 DA H 7729 133 7.935 0.152 0.556 0.121 8531 8.293 0.781
WDJ205711.77-082704.33 6908837937979755520 DA H 9547 76 7.868 0.036 0.524 0.028 9680 8.039 0.623
WDJ205712.40-045920.82 6913757187362515328 DA H 8201 69 7.918 0.054 0.548 0.043 8257 7.991 0.590
WDJ205715.26-033402.20 6915664290280944512 DA H 7731 120 8.400 0.031 0.850 0.027 7769 8.611 0.987
WDJ205715.28+060023.39 1736524821883784320 DA H 5709 29 7.980 0.030 0.574 0.025 5769 7.980 0.574
WDJ205726.09+110200.66 1756798240048580480 DB He 10929 397 7.884 0.027 0.517 0.021 11513 7.884 0.518
WDJ205730.00+080258.20 1738121484567017088 DA H 10923 132 8.048 0.030 0.631 0.026 10707 8.003 0.604
WDJ205737.67-131654.11 6888594520164091648 DAM H 10255 348 7.684 0.069 0.434 0.045 11617 8.136 0.687
WDJ205744.84+090625.67 1738345273837903232 DA H 8217 118 7.896 0.033 0.536 0.026 7882 7.853 0.511
WDJ205746.52+012557.59 1729779631580923520 DA H 6610 19 8.005 0.007 0.594 0.006 6633 8.005 0.594
WDJ205752.95-023905.76 6916559361465228288 DB: He 10867 124 8.064 0.026 0.621 0.022 10752 8.064 0.620
WDJ205754.91-063240.73 6910305442405601536 DA H 9761 80 7.903 0.026 0.544 0.020 9777 7.850 0.515
WDJ205755.99+012720.36 1729779936523852032 DC [logH/He=-3.29] 8413 195 8.333 0.106 0.791 0.096 0 0.000 0.000
WDJ205756.96-040848.88 6915371991986967936 DA H 10069 81 8.243 0.019 0.752 0.018 10365 8.236 0.748
WDJ205801.62+101438.49 1756498584474410240 DZA [logCa/He=-7.80]+[logH/He=-1.0] 7852 112 8.041 0.079 0.601 0.067 0 0.000 0.000
WDJ205812.61-052548.79 6910723119385547008 DA H 9644 180 7.918 0.106 0.552 0.084 9637 7.791 0.484
WDJ205813.64-022251.54 6916600494367943808 DA H 10227 190 7.660 0.202 0.424 0.124 11187 7.835 0.512
WDJ205819.61+103733.72 1756725152590009216 DA H 8745 68 8.155 0.021 0.693 0.018 8624 7.996 0.594
WDJ205828.01+082025.44 1738151759790555776 DA H 12103 522 8.223 0.168 0.743 0.146 15171 8.666 1.028
WDJ205835.60-063921.74 6910288159457926656 DA H 9711 168 8.132 0.110 0.680 0.096 9256 7.805 0.490
WDJ205841.32-011018.39 6917309262755830016 DB He 11172 326 8.024 0.381 0.597 0.271 10846 8.024 0.596
WDJ205845.10+032523.11 1731391167733992960 DA H 13196 340 7.870 0.103 0.536 0.075 13611 8.019 0.621
WDJ205845.96+031317.52 1731175422937665792 DA H 12117 214 8.134 0.069 0.687 0.060 12703 8.262 0.770
WDJ205847.95+051944.42 1736215618599080576 DA H 10926 250 7.872 0.132 0.531 0.100 10787 7.611 0.405
WDJ205854.35-065652.04 6909857357058667776 DA H 7114 90 8.372 0.055 0.831 0.049 7599 9.021 1.205
WDJ205856.19-130641.84 6888601392111922304 DAM H 37398 3815 7.192 0.324 0.354 0.110 71400 7.784 0.637
WDJ205857.10-060519.41 6910531598203174784 DAM H 16837 308 7.364 0.049 0.338 0.020 20725 7.553 0.416
WDJ205905.39+081922.96 1738153542203255936 DA H 10647 163 7.885 0.043 0.537 0.033 11777 8.080 0.653
WDJ205905.88-003347.76 6917473674103954560 DA H 7502 27 7.987 0.011 0.586 0.009 7344 8.085 0.644
WDJ205909.14-082003.45 6908855014770499840 DA H 10766 328 8.330 0.186 0.810 0.161 10722 8.441 0.882
WDJ205917.76-055241.15 6910544483106308992 DA H 11847 154 7.943 0.073 0.572 0.057 11304 8.178 0.713
WDJ205925.32-121947.50 6888804595603087872 DA H 8831 158 7.960 0.123 0.574 0.099 8670 8.017 0.607
WDJ205927.08+061326.55 1736578491794781824 DA H 8847 144 7.620 0.212 0.400 0.120 9786 8.147 0.689
WDJ205929.44+003616.73 1729465132600308992 DA H 11834 237 7.985 0.079 0.596 0.064 11919 8.068 0.646
WDJ205931.11+072348.88 1737844785592552064 DA H 12562 370 8.368 0.104 0.838 0.091 15802 8.108 0.678
WDJ205933.40-082923.39 6908660195054268288 DA H 6678 82 7.076 0.140 0.212 0.050 6663 7.076 0.212
WDJ205938.63-025550.42 6915782870033442688 DA H 5357 33 7.570 0.026 0.360 0.016 5390 7.570 0.361
WDJ205941.09+002853.85 1729414898662612992 DC [logH/He=-4.46] 10140 306 8.085 0.163 0.632 0.139 0 0.000 0.000
WDJ210006.08+083519.04 1738255556266028416 DA H 12136 318 7.809 0.179 0.501 0.127 15805 8.400 0.864
WDJ210009.70-023419.88 6915833207049391872 DA H 23621 474 8.153 0.055 0.721 0.045 27753 7.811 0.545
WDJ210010.05+071039.88 1737075642850176128 DC [logH/He=-2.97] 7814 78 8.024 0.032 0.590 0.027 0 0.000 0.000
WDJ210011.06+035833.71 1731520703948128384 DA H 5792 38 8.030 0.034 0.605 0.030 5721 8.030 0.604
WDJ210012.19+025935.81 1731129793203926528 DA H 6667 80 8.218 0.071 0.728 0.064 6503 8.218 0.728
WDJ210013.56+065621.30 1736692394330947584 DA H 14454 334 7.654 0.084 0.435 0.051 14665 8.019 0.623
WDJ210018.31+004212.65 1729490318288716672 DA H 10270 100 7.708 0.079 0.446 0.052 10943 7.851 0.519
WDJ210019.95+082208.69 1738060083714770816 DA H 13667 225 7.223 0.080 0.286 0.028 16278 7.885 0.552
WDJ210026.28-132530.84 6888390011000876800 DC [logH/He=-5.17] 11622 294 8.139 0.163 0.668 0.140 0 0.000 0.000
WDJ210029.27+042713.91 1731612684974571648 DA H 18084 717 7.623 0.285 0.434 0.150 18899 7.630 0.440
WDJ210038.02+072918.42 1737840490625394048 DA H 11771 267 8.686 0.074 1.037 0.055 15770 8.828 1.119
WDJ210040.95-061314.72 6910332105562398976 DA H 6046 65 7.752 0.107 0.451 0.074 6371 7.752 0.453
WDJ210041.28+053017.58 1736199091565116032 DA H 7121 89 8.065 0.123 0.632 0.104 7838 8.556 0.952
WDJ210047.61+031143.08 1731186280615212672 DA H 12862 593 8.078 0.204 0.654 0.165 16260 8.363 0.840
WDJ210050.28+103503.21 1756525659948989824 DA H 7239 100 8.654 0.040 1.013 0.031 7089 8.712 1.048
WDJ210100.30-085546.65 6908578934272427776 DC [logH/He=-2.10] 6891 96 7.878 0.059 0.504 0.047 0 0.000 0.000
WDJ210110.00-084239.03 6908638617138409344 DC [logH/He=0.04] 5422 20 7.944 0.032 0.536 0.027 0 0.000 0.000
WDJ210110.03+032654.73 1731287641842262912 DA H 7378 42 7.834 0.026 0.499 0.021 7461 7.812 0.488
WDJ210111.00-015140.09 6917009272175089920 DA H 12175 460 7.409 0.291 0.333 0.131 10846 8.166 0.704
WDJ210113.71+061022.89 1736382847445982976 DA H 14043 428 7.692 0.353 0.451 0.198 14394 7.846 0.527
WDJ210117.89+075850.20 1737895053891363200 DC [logH/He=0.00] 5033 24 8.006 0.029 0.573 0.024 0 0.000 0.000
WDJ210119.74+085359.82 1738291741365575168 DA H 7085 46 7.986 0.026 0.584 0.021 6842 7.986 0.583
WDJ210136.55-114542.44 6889227941940973184 DA H 14813 636 6.308 0.596 0.184 0.037 11622 8.929 1.166
WDJ210143.70+113858.66 1756894958416731904 DA H 14091 865 6.555 0.349 0.200 0.027 11103 7.984 0.594
WDJ210151.84+113437.98 1756890766528486400 DC [logH/He=-4.16] 9638 165 7.928 0.044 0.538 0.035 0 0.000 0.000
WDJ210202.08-115656.72 6889187088211275904 DAH H 11139 336 8.565 0.081 0.963 0.065 0 0.000 0.000
WDJ210205.80-115438.41 6889187775406103808 DA H 9968 174 7.947 0.072 0.569 0.058 9901 8.236 0.747
WDJ210206.01+035641.20 1731342106324828288 DA H 10828 232 8.060 0.151 0.638 0.126 10943 7.982 0.592
WDJ210209.26+040839.73 1731539155127826944 DA H 10948 252 7.699 0.230 0.444 0.149 12106 8.082 0.655
WDJ210216.93-050022.59 6912205845175147648 DQ [logC/He=-5.87] 7330 93 7.843 0.142 0.486 0.104 7330 7.843 0.486
WDJ210223.31+053615.14 1736296707580346496 DA H 12025 186 7.930 0.044 0.566 0.034 13282 8.251 0.764
WDJ210224.05-030022.63 6915746100817741696 DQ: [logC/He=-5.61] 7700 86 7.677 0.125 0.403 0.082 7700 7.677 0.403
WDJ210230.68+021833.32 1730261110298631808 DC H 4537 46 7.544 0.058 0.340 0.034 0 0.000 0.000
WDJ210234.12-022302.74 6916203879908081024 DC [logH/He=-2.54] 7306 136 7.978 0.118 0.562 0.096 0 0.000 0.000
WDJ210242.77+103804.79 1756575962605752320 DC [logH/He=-4.23] 9752 322 8.096 0.114 0.638 0.099 0 0.000 0.000
WDJ210243.37+060142.94 1736384324914145024 DC [logH/He=-1.83] 6463 72 8.114 0.072 0.644 0.064 0 0.000 0.000
WDJ210255.31-020651.59 6916235692730244352 DA H 12686 270 7.637 0.171 0.422 0.102 11476 7.802 0.496
WDJ210257.73+102953.79 1756559195053211392 DA H 12629 494 8.051 0.155 0.637 0.128 12669 7.729 0.464
WDJ210308.79-002748.89 2690059032483402368 DA H 10088 106 5.818 0.209 0.163 0.005 9547 5.574 0.200
WDJ210309.62+044453.31 1733099018530077696 DA H 6551 44 7.681 0.059 0.419 0.039 7063 7.892 0.530
WDJ210313.01+073114.15 1737102688259821696 DA H 14123 600 6.392 0.667 0.186 0.041 16540 7.192 0.291
WDJ210315.01+035838.45 1731346122117349120 DA H 12100 428 8.051 0.199 0.636 0.161 11088 7.819 0.503
WDJ210315.69-125855.32 6888515252246869632 DQ [logC/He=-5.88] 7746 64 7.849 0.028 0.490 0.022 7747 7.849 0.490
WDJ210316.52-030518.68 6915553995521420928 DA H 10754 257 7.946 0.170 0.571 0.134 10284 8.181 0.712
WDJ210330.84-002446.25 2690065251596080384 DC [logH/He=-0.84] 5912 17 8.115 0.014 0.643 0.013 0 0.000 0.000
WDJ210333.60-051635.11 6911995769734999552 DA H 9305 170 8.062 0.088 0.636 0.074 9412 8.255 0.758
WDJ210333.82-105800.81 6890126242939909632 DA H 10602 198 8.029 0.097 0.619 0.080 10777 8.108 0.668
WDJ210335.52+042152.79 1733050365141015424 DA H 15244 338 8.489 0.075 0.920 0.062 18231 8.549 0.961
WDJ210344.62-122222.96 6889111393709732480 DA H 10789 314 7.922 0.073 0.557 0.057 11251 8.190 0.720
WDJ210346.10+080456.87 1737979548782788352 DA H 11003 251 7.439 0.227 0.339 0.110 11152 8.156 0.698
WDJ210347.65-034046.58 6915459678038600448 DC [logH/He=-6.01] 12966 314 8.334 0.154 0.797 0.137 0 0.000 0.000
WDJ210350.89+000729.86 2690122735439517056 DA H 9628 96 8.091 0.040 0.654 0.034 9425 7.872 0.526
WDJ210359.53-065055.53 6909484622615661184 DA H 13898 300 7.817 0.128 0.510 0.089 15697 8.097 0.671
WDJ210404.25-124843.56 6888893935219996416 DA H 9607 316 7.949 0.194 0.569 0.151 10660 8.238 0.750
WDJ210406.35+022240.22 1730282344617055104 DBA [logH/He=-5.63] 12120 104 8.005 0.015 0.588 0.012 12809 8.015 0.595
WDJ210408.68+080114.20 1737227512894355456 DA H 14789 435 8.095 0.253 0.668 0.198 14096 8.001 0.611
WDJ210413.79-054949.42 6910416630519697920 DA H 16206 989 7.865 0.189 0.541 0.134 15041 7.975 0.598
WDJ210416.39+131118.63 1758276907092772608 DA H 8791 81 8.010 0.038 0.603 0.032 8932 7.922 0.552
WDJ210419.58+033510.98 1731261631526068992 DA H 18944 803 8.217 0.221 0.752 0.181 20238 7.909 0.575
WDJ210420.52-062110.03 6909611203892503040 DA H 6221 43 7.930 0.033 0.548 0.027 6112 7.930 0.547
WDJ210421.24+093604.82 1744350217937640704 DA H 10616 99 7.099 0.065 0.241 0.020 10199 7.639 0.414
WDJ210428.88-113200.65 6889315284394862336 DQ [logC/He=-6.33] 6925 27 7.987 0.010 0.566 0.008 6925 7.987 0.566
WDJ210434.85-120550.99 6889148437801148928 DA H 11249 119 7.888 0.057 0.540 0.042 11524 8.102 0.666
WDJ210438.82+124523.51 1757488213658893312 DA H 7212 77 8.026 0.045 0.608 0.038 6933 8.026 0.607
WDJ210438.96-033756.20 6915466481266887808 DA H 10978 92 7.890 0.028 0.541 0.022 11291 8.200 0.727
WDJ210439.72-002408.28 2689875723279581568 DC [logH/He=0.02] 5290 26 8.163 0.042 0.673 0.038 0 0.000 0.000
WDJ210439.84+041105.94 1732844447228985856 DA H 5087 32 7.164 0.078 0.291 0.026 6539 7.164 0.232
WDJ210442.31+065542.81 1736831516909384064 DA H 9312 160 7.225 0.246 0.264 0.066 9226 7.812 0.493
WDJ210447.58-053634.17 6911925023033091328 DC [logH/He=-0.71] 5857 51 7.864 0.107 0.493 0.082 0 0.000 0.000
WDJ210449.05+022225.14 1730275747547281152 DA H 7253 122 8.318 0.071 0.795 0.063 7506 8.483 0.904
WDJ210451.99-113303.75 6889320030334437376 DC H 4654 18 7.996 0.018 0.576 0.015 0 0.000 0.000
WDJ210456.60+040736.11 1732840805096318208 DA H 16930 608 7.315 0.226 0.325 0.090 18264 8.053 0.651
WDJ210503.83+042413.24 1732883965222882048 DA H 6302 64 7.870 0.086 0.515 0.066 6803 7.870 0.517
WDJ210503.83+060215.44 1736329589850340736 DA H 6253 38 8.100 0.028 0.650 0.025 6151 8.100 0.650
WDJ210504.24-111404.14 6889352358552876160 DC [logH/He=-5.24] 11835 368 7.973 0.204 0.569 0.160 0 0.000 0.000
WDJ210507.23+140644.12 1759905696130573312 DA H 11927 220 7.800 0.071 0.496 0.051 11701 8.487 0.914
WDJ210507.67-102058.26 6896169021407413248 DA H 10380 200 8.211 0.141 0.732 0.123 10576 8.348 0.821
WDJ210508.90-015714.33 6916294314738735872 DA H 7954 251 7.049 0.177 0.214 0.051 8177 7.519 0.356
WDJ210511.06-052317.34 6911982128918661120 DZ [logCa/He=-9.79]+[logH/He=-5.0] 6871 110 8.022 0.083 0.588 0.071 0 0.000 0.000
WDJ210512.61+061902.15 1736722356019680128 DA H 10445 180 7.869 0.139 0.527 0.104 10545 7.848 0.517
WDJ210513.06+082548.23 1738015385989717632 DAH H 9491 157 8.464 0.058 0.896 0.049 0 0.000 0.000
WDJ210514.82-025809.64 6915923259628944000 DQ [logC/He=-5.41] 8069 110 7.948 0.106 0.546 0.085 8070 7.948 0.546
WDJ210515.03+090057.57 1744102076201595904 DZH [logCa/He=-9.80]+[logH/He=0.0] 4612 50 7.953 0.037 0.540 0.031 0 0.000 0.000
WDJ210525.20+005346.11 2690323293234368128 DA H 10661 224 7.759 0.187 0.472 0.129 10615 7.978 0.589
WDJ210527.58-022159.42 6916168897398516096 DC [logH/He=0.04] 5351 18 8.136 0.041 0.655 0.037 0 0.000 0.000
WDJ210530.29+082700.95 1744020196946119936 DA H 6810 56 8.142 0.036 0.679 0.032 6767 8.142 0.679
WDJ210536.11+085202.50 1744052044128237184 DA H 13502 327 7.163 0.164 0.271 0.054 10194 7.943 0.568
WDJ210536.14-000803.37 2689913484633322880 DA H 10862 142 7.829 0.093 0.508 0.067 11011 7.931 0.563
WDJ210536.24-045516.91 6912038066573754880 DA H 9498 122 7.763 0.075 0.470 0.052 9338 7.805 0.490
WDJ210538.82+142432.81 1759921742129798656 DBAZ [logCa/He=-9.77]+[logH/He=-6.0] 11837 114 7.980 0.020 0.573 0.016 0 0.000 0.000
WDJ210540.07+091942.81 1744151103253142528 DA H 13065 270 7.967 0.076 0.589 0.060 12942 7.982 0.598
WDJ210543.04-051109.53 6912011918812152832 DA H 10907 264 7.990 0.181 0.597 0.145 10442 8.248 0.756
WDJ210545.43+122433.86 1757416268663631744 DA H 7142 133 6.924 0.196 0.243 0.047 7638 7.656 0.412
WDJ210545.60-012920.45 6916382546251879552 DC [logH/He=-1.18] 6050 41 8.018 0.028 0.583 0.024 0 0.000 0.000
WDJ210548.88+070614.99 1736839900684240640 DZ [logCa/He=-8.62]+[logH/He=-6.0] 11234 478 6.539 0.506 0.182 0.062 0 0.000 0.000
WDJ210549.98+043524.46 1732894440647504768 DA H 11243 220 7.963 0.103 0.582 0.082 13539 7.819 0.511
WDJ210554.49+011524.94 1729945894059302272 DBAZ [logCa/He=-7.54]+[logH/He=-4.0] 12614 574 7.011 0.404 0.215 0.087 0 0.000 0.000
WDJ210558.87-061231.80 6909627902725539328 DA H 6787 72 7.297 0.070 0.271 0.030 6570 7.297 0.270
WDJ210600.33+003510.80 2690254779914604800 DC [logH/He=0.00] 5161 49 7.602 0.095 0.359 0.058 0 0.000 0.000
WDJ210600.99-040105.03 6912431180634597888 DA H 8898 88 8.162 0.045 0.697 0.039 9125 7.875 0.527
WDJ210605.06+031538.92 1730486407104447872 DA H 6023 58 7.440 0.121 0.315 0.060 6320 7.440 0.317
WDJ210607.33+130517.82 1757524016506742912 DA H 13147 300 8.119 0.085 0.680 0.073 12406 7.879 0.539
WDJ210616.91-031516.93 6915855880182673408 DA H 9414 148 7.935 0.136 0.561 0.108 9085 7.519 0.360
WDJ210620.65+043935.66 1732988758129091200 DA H 6885 30 7.966 0.008 0.571 0.007 6815 7.966 0.571
WDJ210622.50+074014.19 1737175805783123584 DA H 5190 15 7.217 0.013 0.232 0.005 5077 7.217 0.230
WDJ210623.66-130921.54 6885818596899983360 DA H 13016 634 8.222 0.171 0.744 0.147 13147 7.552 0.389
WDJ210624.34-085827.18 6896615594927017472 DA H 11616 274 8.062 0.130 0.642 0.109 10729 7.933 0.564
WDJ210632.59-034642.16 6912819063426436736 DC [logH/He=-5.07] 11281 247 7.748 0.195 0.448 0.126 0 0.000 0.000
WDJ210632.85+053655.62 1733297514738569728 DA H 16685 632 7.821 0.224 0.520 0.152 16283 7.473 0.371
WDJ210636.29+132918.03 1759791140763149184 DA H 10098 189 8.630 0.049 1.002 0.038 9634 8.522 0.933
WDJ210646.77+010635.24 2690697646876721152 DA H 6135 13 8.003 0.005 0.590 0.005 6028 8.003 0.590
WDJ210649.15-131348.73 6885813546019178752 DA H 6742 98 8.244 0.058 0.745 0.052 7197 7.679 0.421
WDJ210649.80-032605.78 6912845967101767552 DA H 7071 102 7.795 0.099 0.478 0.071 7330 8.112 0.661
WDJ210659.52-052552.37 6911943027537046400 DC [logH/He=-4.53] 10244 284 8.161 0.116 0.680 0.102 0 0.000 0.000
WDJ210709.20+002430.37 2690234095351047040 DA H 5833 90 7.875 0.421 0.515 0.263 6115 7.875 0.516
WDJ210712.74-052307.29 6911949109210771328 DA H 12056 394 7.257 0.215 0.287 0.085 11525 7.838 0.515
WDJ210720.89-022145.33 6916066196140198784 CV H 10380 188 7.878 0.059 0.532 0.045 0 0.000 0.000
WDJ210720.89-022145.33 6916066196140198784 CV He 9748 156 7.684 0.062 0.413 0.040 0 0.000 0.000
WDJ210733.92-005557.67 2689055590685508864 DZA [logCa/He=-10.14]+[logH/He=-3.0] 7194 56 7.924 0.029 0.530 0.024 0 0.000 0.000
WDJ210736.30+123619.13 1757434994720221952 DA H 6685 89 7.991 0.043 0.586 0.036 6816 7.991 0.586
WDJ210741.72+093236.53 1744240576013302528 DA H 12370 365 7.844 0.115 0.520 0.083 13397 8.044 0.635
WDJ210742.31+024911.21 1730217817029645440 DA H 7227 71 7.982 0.068 0.582 0.055 7672 8.027 0.610
WDJ210748.37+082916.95 1743262083679563392 DA H 17173 522 7.619 0.268 0.429 0.147 19003 7.719 0.478
WDJ210748.59-102449.06 6895423174566437888 DA H 11943 334 7.735 0.143 0.464 0.094 12361 8.056 0.640
WDJ210751.03+034530.34 1732038814442681088 DA H 6419 48 8.113 0.066 0.659 0.058 7083 7.680 0.421
WDJ210751.58-052447.23 6911945329639531008 DC [logH/He=0.00] 5137 13 7.396 0.087 0.355 0.075 0 0.000 0.000
WDJ210753.99+104019.58 1744895747503447424 DC [logH/He=-4.12] 9550 254 8.030 0.118 0.598 0.100 0 0.000 0.000
WDJ210801.07+124625.64 1758942012842831104 DA H 6139 66 8.086 0.044 0.642 0.039 6107 8.086 0.641
WDJ210802.06-034400.83 6912776014969198976 DBZ [logCa/He=-8.83]+[logH/He=-5.0] 10845 178 7.932 0.106 0.543 0.083 0 0.000 0.000
WDJ210802.79-012036.89 2688962510153727488 DA H 11352 328 7.948 0.215 0.574 0.168 11318 8.153 0.697
WDJ210804.06-030647.91 6912882010467476736 DA H 9962 111 8.075 0.051 0.645 0.043 9797 8.098 0.659
WDJ210806.69+091859.32 1744181236744930432 DA H 6281 38 8.121 0.019 0.664 0.017 6247 8.121 0.664
WDJ210810.99+021342.61 1730117555311739136 DA H 9956 106 8.063 0.052 0.638 0.044 10343 8.114 0.671
WDJ210811.99-092740.79 6896388240833497984 DA H 12179 330 7.575 0.342 0.395 0.178 13884 7.913 0.561
WDJ210813.69+101113.14 1744487966128152832 DA H 11502 266 7.402 0.108 0.328 0.051 11229 7.975 0.589
WDJ210815.93-021655.65 6916088087589063168 DA H 9536 139 8.236 0.054 0.746 0.048 9560 8.011 0.605
WDJ210816.79+141552.51 1759950226351527424 DA H 11711 527 7.592 0.269 0.400 0.150 12765 8.026 0.623
WDJ210817.39-001923.16 2689935990260428032 DA H 8873 162 8.049 0.118 0.627 0.100 9030 8.749 1.070
WDJ210818.27-003310.50 2689915958535673472 DA H 6233 41 8.092 0.024 0.646 0.021 6105 8.092 0.645
WDJ210818.40+085415.51 1743314306186295680 DA H 9358 124 7.508 0.140 0.357 0.075 10651 7.786 0.485
WDJ210823.65-004130.83 2689069472018944896 DA H 10007 83 7.972 0.031 0.584 0.025 10496 7.939 0.566
WDJ210824.62-004133.72 2689069472018944256 DA H 7155 82 8.047 0.078 0.621 0.067 6848 8.047 0.620
WDJ210824.64+003320.95 2690056111908578944 DA H 7778 107 7.469 0.031 0.335 0.016 7146 7.241 0.257
WDJ210827.48-094817.88 6896305743101749504 DA H 10335 216 8.116 0.214 0.672 0.180 10274 7.984 0.592
WDJ210828.13+042956.73 1732927116758241408 DA H 9393 90 7.904 0.039 0.544 0.031 10730 8.115 0.672
WDJ210830.13+130956.45 1758970939448216960 DA H 10773 240 8.610 0.069 0.990 0.054 14154 8.514 0.934
WDJ210832.91+093459.33 1744218242181955072 DA H 8186 135 8.056 0.075 0.629 0.063 8365 8.488 0.909
WDJ210832.98+143309.20 1760028703994656640 DA H 11745 284 7.967 0.084 0.586 0.067 11034 7.918 0.556
WDJ210834.08+063631.07 1736841515593101696 DA H 8675 113 7.922 0.139 0.552 0.108 8768 7.661 0.418
WDJ210842.01+094947.93 1744272633648135296 DA H 12267 631 7.810 0.112 0.503 0.079 13009 7.980 0.596
WDJ210843.42+024407.18 1730206718833295872 DC [logH/He=0.00] 5251 28 8.267 0.030 0.742 0.029 0 0.000 0.000
WDJ210846.66+024158.60 1730206340876153216 DA H 7073 94 7.684 0.112 0.422 0.073 7310 8.101 0.654
WDJ210848.58+023727.13 1730204695903976704 DA H 9661 146 7.688 0.133 0.434 0.084 9887 7.837 0.509
WDJ210850.10+030354.94 1731730057832999808 DAH: H 5757 32 8.030 0.041 0.605 0.035 0 0.000 0.000
WDJ210854.87-031202.98 6912866381081015552 DC [logH/He=0.02] 5477 8 8.107 0.005 0.637 0.005 0 0.000 0.000
WDJ210857.82-042631.39 6912162311386154240 DA H 15214 465 8.131 0.187 0.691 0.151 14049 7.816 0.511
WDJ210902.05+063836.32 1733840914001638912 DA H 9909 208 7.942 0.115 0.566 0.092 10269 7.873 0.529
WDJ210905.00+043100.80 1732916396519885184 DA H 5792 56 8.005 0.062 0.590 0.052 6102 8.005 0.592
WDJ210907.14+045231.59 1732961785734734720 DA H 7817 105 7.682 0.105 0.424 0.069 8447 8.180 0.707
WDJ210907.89+115128.47 1757125099944095616 DBA [logH/He=-4.37] 12097 644 8.277 0.167 0.758 0.146 13934 8.355 0.812
WDJ210908.01+143411.73 1759983314780317568 DA H 11366 188 6.969 0.222 0.219 0.036 11403 7.859 0.525
WDJ210908.74+062839.86 1733833492297878656 DA H 6979 47 8.477 0.022 0.900 0.020 6879 8.477 0.899
WDJ210915.12+061009.75 1733718902570307200 DA H 6876 74 7.755 0.082 0.456 0.057 7360 7.641 0.404
WDJ210916.51-003921.57 2689160181727792512 DZ [logCa/He=-9.27]+[logH/He=-4.0] 5884 53 7.989 0.071 0.565 0.060 0 0.000 0.000
WDJ210920.17+001348.55 2690030926218780928 DA H 7212 50 8.415 0.035 0.860 0.032 7254 8.533 0.937
WDJ210921.73+022352.93 1730142466122756608 DA H 10332 202 7.809 0.174 0.496 0.123 10654 7.957 0.577
WDJ210926.52-005730.50 2689047069469348608 DA H 9468 128 7.895 0.128 0.538 0.099 9229 8.138 0.683
WDJ210932.20+075948.02 1742996306807284864 DA H 12354 434 8.215 0.143 0.739 0.124 14517 8.355 0.832
WDJ210934.27-011142.63 2688986325747403264 DA H 7505 46 8.058 0.019 0.628 0.016 7425 7.945 0.561
WDJ210950.43+134839.57 1759156585115470976 CV H 8253 314 7.122 0.073 0.232 0.025 0 0.000 0.000
WDJ210950.43+134839.57 1759156585115470976 CV He 8232 401 7.259 0.096 0.316 0.056 0 0.000 0.000
WDJ210950.77+013116.46 2690830511689102336 DA H 6174 46 8.419 0.018 0.860 0.016 6260 8.419 0.860
WDJ210954.25+030843.24 1731734490239405824 DA H 9569 234 8.169 0.204 0.703 0.175 9011 7.985 0.589
WDJ210957.69+055706.99 1733648052788492160 DB He 32704 2430 7.716 0.343 0.485 0.202 23958 7.969 0.589
WDJ210957.75+004455.70 2690438192196675840 DA H 10446 192 7.416 0.320 0.328 0.125 10206 8.204 0.727
WDJ211003.33-012455.67 2688966392803414528 DA H 11711 334 7.905 0.248 0.551 0.177 11480 7.876 0.535
WDJ211003.73-000152.67 2689964337045144704 DZA [logCa/He=-9.72]+[logH/He=-4.0] 10617 105 7.931 0.024 0.542 0.020 0 0.000 0.000
WDJ211010.05+015947.97 2690861126216230912 DA H 9028 140 7.259 0.265 0.272 0.086 10078 7.827 0.504
WDJ211012.85+064522.56 1733845827443992320 DA H 11451 234 7.933 0.172 0.566 0.129 10953 7.707 0.448
WDJ211020.58+093158.13 1744205254201862784 DA H 7152 82 8.112 0.079 0.661 0.069 6771 8.112 0.660
WDJ211021.04-081757.59 6897033443704738176 DC [logH/He=-2.92] 7708 166 7.826 0.156 0.478 0.114 0 0.000 0.000
WDJ211022.19-024605.91 6913009038419573120 DA H 8889 122 7.954 0.090 0.570 0.072 8895 7.623 0.402
WDJ211028.79-000350.50 2689960935434596224 DA H 21569 8625 7.396 0.405 0.366 0.228 23742 7.407 0.378
WDJ211029.64-090004.12 6896781174505839360 DAM H 10455 676 8.239 0.155 0.750 0.136 11566 7.999 0.604
WDJ211030.80+034711.95 1732074342412147968 DA H 7198 92 7.850 0.078 0.507 0.059 7446 8.083 0.644
WDJ211032.98-102143.00 6895459595888976768 DA H 9071 56 7.994 0.015 0.594 0.012 8939 7.886 0.532
WDJ211034.51+015153.04 2690846695128403712 DZA [logCa/He=-8.84]+[logH/He=-4.0] 9293 148 7.796 0.080 0.466 0.058 0 0.000 0.000
WDJ211035.33-035825.37 6912586070040308096 DA H 9944 102 7.028 0.107 0.223 0.034 9900 7.805 0.492
WDJ211037.24+091108.42 1743438654083491200 DA H 11870 262 7.924 0.094 0.562 0.074 11583 8.021 0.617
WDJ211037.95-041558.07 6912542467532160000 DC [logH/He=-3.30] 8435 174 7.725 0.124 0.428 0.084 0 0.000 0.000
WDJ211042.33-084913.34 6896811411075885312 DA H 6719 79 7.821 0.136 0.490 0.101 7135 8.255 0.753
WDJ211048.86-043048.25 6912482651522845312 DC [logH/He=-3.07] 8014 143 7.925 0.065 0.532 0.051 0 0.000 0.000
WDJ211054.08+151756.18 1760456517097138816 DC [logH/He=-3.08] 8046 174 7.833 0.147 0.482 0.107 0 0.000 0.000
WDJ211056.41+045352.37 1733327510790353920 DC [logH/He=-3.14] 8168 96 7.870 0.049 0.503 0.038 0 0.000 0.000
WDJ211102.54-012658.75 2688776147227911424 DA H 11929 278 7.869 0.171 0.532 0.130 11730 8.063 0.642
WDJ211106.05+131511.90 1758984069164733824 DA H 6853 76 7.192 0.095 0.298 0.051 6893 7.192 0.242
WDJ211107.17-061725.71 6910899556641945472 DA H 9807 100 8.057 0.052 0.634 0.044 10030 7.955 0.574
WDJ211108.02+064804.79 1733858574906288512 DA H 9789 220 8.014 0.159 0.608 0.129 10587 8.152 0.694
WDJ211109.69+072234.44 1742900035115464192 DA H 10251 158 7.872 0.098 0.529 0.073 10153 7.958 0.576
WDJ211110.39-015057.11 2688683302919965568 DC [logH/He=-4.16] 9626 232 7.772 0.118 0.455 0.082 0 0.000 0.000
WDJ211110.40+081826.51 1743032835504838912 DA H 8735 158 8.105 0.119 0.661 0.102 9175 7.657 0.418
WDJ211113.74+095916.17 1744610016215277440 DA H 10265 146 8.157 0.069 0.697 0.060 10026 7.979 0.588
WDJ211120.13+010717.23 2690477297874699776 DA H 14461 338 7.881 0.116 0.545 0.085 15602 8.144 0.700
WDJ211122.64-054453.96 6911203301024005760 DB He 12655 266 7.432 0.216 0.323 0.103 11813 7.432 0.320
WDJ211130.04-003628.66 2689129601561746560 DQ [logC/He=-6.13] 7169 42 7.940 0.019 0.539 0.015 7169 7.940 0.539
WDJ211130.83+123727.83 1758714066043875840 DB He 11282 274 7.626 0.319 0.393 0.185 11194 7.626 0.392
WDJ211131.23+143101.64 1759594396900220800 DA H 6939 88 7.901 0.057 0.534 0.044 6925 7.901 0.534
WDJ211133.72+040224.89 1732086132097741440 DA H 19776 783 7.460 0.349 0.380 0.173 17301 8.016 0.627
WDJ211136.89+043030.14 1732176768792860032 DA H 6806 38 8.027 0.011 0.608 0.010 6765 8.027 0.608
WDJ211138.37-050221.28 6911316443347909248 DA H 6110 57 7.710 0.086 0.431 0.058 5913 7.710 0.429
WDJ211148.10-044906.89 6911708006926641408 DA H 17553 640 7.566 0.197 0.410 0.103 34093 8.108 0.714
WDJ211159.51+132805.30 1759087178442352256 DC [logH/He=-1.49] 6189 66 7.742 0.046 0.430 0.033 0 0.000 0.000
WDJ211200.46+114020.05 1745120254034518400 DA H 16375 1162 7.297 0.322 0.317 0.099 18538 7.920 0.577
WDJ211200.89-072336.96 6897243970117844736 DA H 6884 68 8.336 0.056 0.806 0.051 6850 8.336 0.806
WDJ211203.05+031810.52 1731752185504899200 DA H 5034 15 7.984 0.017 0.571 0.014 5158 7.984 0.572
WDJ211203.20+152145.89 1760460678921260800 DA H 6726 58 7.748 0.125 0.453 0.088 7517 7.904 0.538
WDJ211205.80+083223.29 1743136357101992320 DA H 9250 190 7.790 0.195 0.482 0.140 9559 7.819 0.498
WDJ211209.25+142930.15 1759591785560551424 DC [logH/He=-3.83] 9071 342 7.983 0.128 0.568 0.105 0 0.000 0.000
WDJ211209.25-084936.78 6896767366186700416 CV H 6965 92 6.391 0.034 0.150 0.009 0 0.000 0.000
WDJ211209.25-084936.78 6896767366186700416 CV He 7652 98 6.678 0.022 0.201 0.001 0 0.000 0.000
WDJ211212.04+165911.44 1784924915717957376 DA H 12808 209 8.090 0.035 0.661 0.030 11869 7.958 0.581
WDJ211217.17-083437.97 6896915697177323136 DZA [logCa/He=-8.68]+[logH/He=-3.0] 10081 276 7.515 0.255 0.343 0.129 0 0.000 0.000
WDJ211217.43+115851.41 1746642497819107072 DA H 9106 107 7.884 0.077 0.531 0.059 9376 8.028 0.615
WDJ211219.66+093416.83 1743828087353272576 DA H 11321 222 8.051 0.117 0.634 0.096 11528 7.871 0.532
WDJ211223.99-034007.44 6912681555752456448 DA H 8181 91 8.049 0.045 0.625 0.039 8545 8.232 0.741
WDJ211224.92-023334.72 2685628138068087424 DA H 9443 110 7.752 0.138 0.464 0.096 9556 7.810 0.494
WDJ211225.62+023956.15 1731645670316436608 DAM H 9215 333 7.189 0.277 0.254 0.078 10398 7.700 0.442
WDJ211239.95+092824.58 1743814549617147392 DA H 19294 1046 7.569 0.361 0.417 0.180 21646 8.043 0.652
WDJ211248.93-024410.22 6912953925399261056 DA H 16228 634 6.898 0.458 0.224 0.090 16764 8.019 0.627
WDJ211251.27+145137.05 1760380444635697536 DA H 10254 78 7.793 0.023 0.487 0.016 10406 8.394 0.851
WDJ211255.29-074528.32 6897172398782657664 DA H 8370 113 8.197 0.088 0.718 0.078 8364 8.149 0.687
WDJ211256.16-025908.61 6912934340348116096 DA H 22867 752 7.607 0.131 0.443 0.068 22128 7.817 0.533
WDJ211257.59+072123.69 1739897509378382976 DA H 10232 168 8.120 0.108 0.674 0.093 11365 7.640 0.419
WDJ211258.18+062220.83 1733782571164433408 DC [logH/He=-4.35] 9960 74 8.061 0.012 0.617 0.010 0 0.000 0.000
WDJ211305.35+162310.44 1760816985111417856 DAH H 11216 114 8.395 0.031 0.853 0.027 0 0.000 0.000
WDJ211319.83+004623.50 2690496260154655616 DQ [logC/He=-6.69] 5725 34 8.050 0.085 0.601 0.074 5726 8.050 0.601
WDJ211319.99-005328.86 2688917979933192448 DA H 6532 49 8.068 0.048 0.632 0.042 6612 8.068 0.632
WDJ211321.04-035011.88 6912627821417106176 DA H 9955 157 8.014 0.099 0.608 0.082 10122 7.860 0.522
WDJ211324.00-061544.68 6910938589305207552 DQ [logC/He=-4.78] 8613 75 7.835 0.058 0.485 0.043 8614 7.835 0.485
WDJ211324.15+032138.77 1731799881117253760 DC [logH/He=-1.11] 6022 38 7.561 0.031 0.346 0.018 0 0.000 0.000
WDJ211327.77+002135.61 2689623969477422080 DA H 8094 114 8.169 0.124 0.699 0.109 8577 8.265 0.763
WDJ211328.93+072704.19 1739921801713625600 DA H 6422 17 7.956 0.005 0.564 0.004 6288 7.956 0.563
WDJ211333.82+033500.83 1731857463743215616 DA H 10972 236 8.301 0.157 0.792 0.137 11146 8.052 0.634
WDJ211344.59+135725.47 1759504511826251776 DA H 10529 203 7.694 0.222 0.440 0.142 10624 8.164 0.702
WDJ211350.56-032237.32 6912716533968556928 DA H 7079 112 7.708 0.076 0.434 0.052 7229 8.034 0.613
WDJ211356.52-064442.84 6898807127760173056 DC [logH/He=-3.91] 9185 159 7.732 0.149 0.434 0.100 0 0.000 0.000
WDJ211400.21-033800.63 6912637918885636736 DA H 11512 256 8.206 0.197 0.731 0.168 13019 8.026 0.623
WDJ211405.91+022257.28 2692366769952351360 DA H 11580 236 8.177 0.065 0.713 0.056 11169 7.944 0.571
WDJ211406.85+055325.55 1733497076098428032 DA H 7336 49 7.710 0.040 0.436 0.027 7495 7.761 0.462
WDJ211411.16-031856.38 6912717186802217216 DA H 11901 196 7.004 0.129 0.267 0.030 11764 7.777 0.484
WDJ211412.77-005125.52 2688921828223018496 DZ [logCa/He=-8.58]+[logH/He=-6.0] 8713 332 7.517 0.155 0.339 0.088 0 0.000 0.000
WDJ211413.65+164607.93 1784862514136849920 DQ [logC/He=-5.96] 7091 62 8.162 0.053 0.676 0.048 7091 8.162 0.676
WDJ211417.88+120050.59 1746610642044947840 DAM H 16580 1319 7.703 0.163 0.464 0.103 26398 8.039 0.660
WDJ211422.03+035125.02 1731894022505802624 DA H 13410 354 7.967 0.136 0.590 0.107 14492 7.923 0.568
WDJ211424.12-002655.22 2689496872803968768 DC H 4652 38 7.948 0.052 0.547 0.043 0 0.000 0.000
WDJ211425.55+153523.50 1760515581485874432 DA H 7633 96 7.994 0.052 0.590 0.043 7361 8.103 0.656
WDJ211426.09-042544.05 6911738896330733056 DA H 8058 114 7.579 0.118 0.380 0.070 8038 7.802 0.484
WDJ211427.31-003846.56 2689304320830286720 DA H 12657 341 8.469 0.195 0.904 0.162 11366 8.134 0.685
WDJ211429.28+162859.67 1784835850979575680 DA H 12053 366 7.998 0.114 0.604 0.091 15400 8.049 0.642
WDJ211429.65+153318.41 1760514653772884480 DA H 10644 274 8.106 0.155 0.666 0.129 11717 7.924 0.562
WDJ211432.18+132944.99 1758912321735883264 DC [logH/He=-1.86] 6514 87 7.962 0.079 0.551 0.065 0 0.000 0.000
WDJ211435.02+103732.70 1744751780201194496 DC [logH/He=-3.00] 7858 132 7.802 0.132 0.466 0.098 0 0.000 0.000
WDJ211438.07-062425.57 6910917561145213184 DQ: [logC/He=-5.00] 8306 98 7.838 0.128 0.485 0.094 8307 7.838 0.485
WDJ211440.43+133435.67 1758917617430481664 DZ [logCa/He=-9.93]+[logH/He=-5.0] 7792 36 7.993 0.007 0.572 0.006 0 0.000 0.000
WDJ211443.71-070522.50 6898731300112306432 DC [logH/He=-2.33] 7135 96 7.842 0.096 0.485 0.072 0 0.000 0.000
WDJ211444.05-014308.89 2685789319596486528 DA H 9255 106 8.417 0.035 0.864 0.030 8953 8.095 0.655
WDJ211444.46+084203.11 1743154808280896640 DA H 10697 178 7.777 0.062 0.481 0.044 10812 8.010 0.608
WDJ211448.61+030301.21 2692543894403152512 DAM H 11897 639 8.029 0.315 0.622 0.238 11203 8.260 0.765
WDJ211456.69+122018.60 1746670294847593344 DA H 11854 672 7.300 0.405 0.298 0.149 16198 8.201 0.737
WDJ211458.73+021153.40 2692348078259219200 DA H 8611 55 8.014 0.020 0.605 0.017 8715 8.070 0.639
WDJ211459.03-041309.57 6911849294170254080 DA H 10389 200 7.425 0.305 0.331 0.115 10579 7.828 0.506
WDJ211504.83+040009.95 1732272185785761408 DAH H 6587 46 8.116 0.031 0.662 0.027 0 0.000 0.000
WDJ211505.48+025202.45 2692525408864340736 DB He 13233 514 7.136 0.518 0.244 0.141 15057 7.988 0.583
WDJ211507.40-074151.48 6898489884295407488 DA H 8056 34 8.165 0.010 0.697 0.009 7963 8.214 0.729
WDJ211507.42-074134.46 6898489884295412352 DA H 10486 46 8.395 0.008 0.852 0.007 10373 8.331 0.810
WDJ211520.11+052447.41 1732716319764604416 DA H 7221 86 8.268 0.036 0.762 0.033 7774 8.174 0.702
WDJ211521.43+081215.52 1743071004880430720 DA H 7366 112 7.829 0.084 0.496 0.063 7206 7.872 0.519
WDJ211534.18-080518.42 6898412093847958272 DB He 12460 325 7.940 0.288 0.551 0.203 12803 7.940 0.552
WDJ211534.91-053520.14 6911407977690852608 DA H 8912 67 7.218 0.066 0.260 0.024 9227 7.751 0.463
WDJ211542.00+112513.87 1746355624069195520 DA H 10120 235 7.840 0.081 0.511 0.060 11529 8.296 0.789
WDJ211543.19-093244.12 6895905860171544192 DB He 12844 338 8.134 0.208 0.667 0.178 12832 8.134 0.667
WDJ211544.37-032959.14 6912665578473849600 DZ [logCa/He=-9.92]+[logH/He=-5.0] 9251 229 8.033 0.202 0.599 0.166 0 0.000 0.000
WDJ211545.28+115859.56 1746600918238948608 DC [logH/He=0.01] 5265 21 8.045 0.056 0.597 0.048 0 0.000 0.000
WDJ211547.93+031938.48 2692578494659320960 DA H 7908 121 7.996 0.086 0.592 0.072 7798 7.908 0.541
WDJ211548.84+163230.61 1784652369977591808 DA H 12621 356 7.642 0.153 0.424 0.093 11922 7.546 0.382
WDJ211549.88-084813.89 6896096900316353536 DA H 10935 93 7.054 0.067 0.234 0.019 10440 7.632 0.412
WDJ211553.01+092726.37 1743776547746483840 DB He 12421 226 8.152 0.058 0.679 0.050 13155 8.508 0.912
WDJ211553.71+072457.33 1739956638199126144 DA H 7343 302 7.189 0.275 0.243 0.070 7149 9.385 1.321
WDJ211600.69+034830.40 1732215904534213504 DC [logH/He=-1.37] 6131 54 7.986 0.069 0.564 0.058 0 0.000 0.000
WDJ211603.69+014318.59 2692107182128675200 DA H 8958 93 8.509 0.043 0.924 0.037 9622 8.597 0.981
WDJ211604.42-094701.41 6895705714696118656 DA H 11947 129 7.867 0.032 0.531 0.024 12611 7.988 0.600
WDJ211607.52+102146.03 1744001432233632256 DC [logH/He=0.02] 5308 16 8.166 0.024 0.674 0.022 0 0.000 0.000
WDJ211612.71+030427.90 2692536335259991168 DA H 8481 149 7.535 0.128 0.364 0.073 8207 8.124 0.671
WDJ211613.76-015415.22 2685772865576161024 DAM H 10353 200 8.073 0.076 0.645 0.064 12382 8.190 0.723
WDJ211614.54+020707.09 2692156557072935680 DA H 10100 70 8.021 0.019 0.613 0.016 10425 8.004 0.603
WDJ211615.76+100047.92 1743904297253825408 DA H 14311 408 7.665 0.155 0.440 0.093 13442 7.782 0.492
WDJ211616.80-060004.15 6910961713408530944 DB He 14454 352 8.179 0.130 0.698 0.113 15291 7.958 0.567
WDJ211616.90+082705.62 1743085195452175744 DA H 6818 82 8.385 0.057 0.839 0.051 6714 8.385 0.838
WDJ211620.79+144346.40 1759659474245790720 DC H 4987 18 8.068 0.017 0.622 0.016 0 0.000 0.000
WDJ211622.26+150413.03 1759723280279115904 DC [logH/He=0.00] 5168 43 8.016 0.046 0.579 0.039 0 0.000 0.000
WDJ211625.61-061714.35 6898937522967214848 DA H 11911 226 8.048 0.089 0.633 0.074 11706 8.139 0.689
WDJ211627.31-022607.18 2685599207162812032 DQ [logC/He=-6.25] 6933 75 7.717 0.171 0.420 0.117 6933 7.717 0.420
WDJ211629.90+135257.10 1759301686289968512 DA H 10836 284 8.078 0.128 0.649 0.108 10272 8.263 0.765
WDJ211630.48+163321.73 1784663468173109632 DA H 8562 168 6.866 0.242 0.233 0.048 9085 7.282 0.279
WDJ211631.44+152917.33 1759777156349303040 DA H 7663 198 7.979 0.090 0.581 0.074 7748 8.032 0.613
WDJ211634.28-063107.15 6898894401496606848 DA H 14971 708 7.533 0.233 0.388 0.112 16977 7.528 0.393
WDJ211640.30-072452.53 6898521877506794880 DC H 4826 10 7.650 0.007 0.389 0.005 0 0.000 0.000
WDJ211640.33-025419.86 2685378239685990272 DB He 15088 667 8.119 0.304 0.661 0.243 15707 8.057 0.625
WDJ211641.14-020427.39 2685714243567794944 He-DA [logH/He=-5.05] 11299 338 7.810 0.163 0.479 0.114 0 0.000 0.000
WDJ211641.82-020147.36 2685721081155757056 DA H 10673 283 8.260 0.172 0.764 0.150 10077 7.756 0.468
WDJ211644.53-100846.43 6895680666446319360 DA H 11095 236 8.093 0.082 0.659 0.070 12264 8.137 0.689
WDJ211646.54+135250.57 1759300964735458176 DA H 11321 144 7.874 0.068 0.533 0.051 10719 8.077 0.648
WDJ211652.92+104312.86 1744017272074321920 DC [logH/He=-0.03] 5531 16 8.149 0.038 0.664 0.035 0 0.000 0.000
WDJ211654.13+034244.92 1732199102621546240 DC [logH/He=-3.18] 8241 115 7.277 0.088 0.255 0.037 0 0.000 0.000
WDJ211657.92+082048.81 1740077893710129536 DC [logH/He=-2.22] 7031 109 7.864 0.066 0.497 0.051 0 0.000 0.000
WDJ211658.12+163307.42 1784664331461911040 DBAZ [logCa/He=-8.01]+[logH/He=-5.0] 13051 382 7.685 0.071 0.423 0.045 0 0.000 0.000
WDJ211703.92-044848.89 6911570774130226304 DC [logH/He=0.00] 5175 20 8.122 0.022 0.646 0.021 0 0.000 0.000
WDJ211704.66-063703.73 6898868459892415744 DA H 7444 100 7.465 0.126 0.332 0.067 7476 7.075 0.217
WDJ211710.62+064814.14 1739628227813132160 DA H 8054 133 7.374 0.207 0.303 0.095 7913 8.563 0.957
WDJ211715.61+160535.65 1784566711150582272 DA H 7807 116 7.836 0.112 0.501 0.083 7539 7.992 0.589
WDJ211717.75+104301.91 1745515665904651008 DA H 11811 296 7.717 0.177 0.456 0.116 11815 8.263 0.768
WDJ211717.97+021155.10 2692161023838974592 DA H 12936 370 7.541 0.280 0.384 0.148 13160 8.027 0.624
WDJ211718.08-093511.17 6895808003637163520 DA H 9544 149 7.790 0.178 0.483 0.124 9324 8.176 0.707
WDJ211720.75-031109.98 2685288251530686336 DA H 11212 122 7.489 0.036 0.358 0.018 12598 7.618 0.414
WDJ211722.49-053542.64 6911353483144884864 DA H 10618 92 8.034 0.034 0.622 0.029 10723 8.006 0.606
WDJ211723.66+033938.30 2692967172019766656 DA H 7171 94 7.954 0.100 0.565 0.081 7181 8.445 0.880
WDJ211724.58+140519.33 1759334156243365248 DA H 10566 208 8.580 0.090 0.971 0.073 15256 8.471 0.908
WDJ211728.07-063136.26 6898871449189731840 DA H 9887 168 8.011 0.101 0.606 0.083 9344 8.135 0.681
WDJ211729.21-051453.13 6911444914408965888 DAH H 7076 77 8.091 0.054 0.648 0.046 0 0.000 0.000
WDJ211736.85+065525.94 1739636512805502976 DAH H 10960 118 7.803 0.029 0.495 0.021 0 0.000 0.000
WDJ211742.44+091005.96 1743570492394189184 DA H 7377 49 8.289 0.026 0.777 0.023 7211 8.083 0.643
WDJ211753.59+135532.02 1759275710328070016 DA H 6755 38 7.781 0.013 0.469 0.009 6753 7.781 0.469
WDJ211754.13+131423.88 1747205855793812096 DA H 7852 108 8.587 0.051 0.972 0.041 7403 8.398 0.848
WDJ211756.04+065821.44 1739730860352173440 DA H 12539 465 7.929 0.167 0.567 0.128 14522 8.025 0.626
WDJ211758.23+113531.62 1746338414133979136 DAM H 12108 910 7.782 0.235 0.488 0.158 10584 8.591 0.978
WDJ211759.93-074625.66 6898444632519864448 DC [logH/He=-1.78] 6406 70 7.895 0.066 0.512 0.052 0 0.000 0.000
WDJ211802.19+050600.68 1732631245051060480 DZ [logCa/He=-9.91]+[logH/He=-5.0] 9227 276 8.181 0.123 0.692 0.109 0 0.000 0.000
WDJ211803.51-005423.17 2689223541089105664 DC [logH/He=0.00] 5055 44 8.076 0.047 0.616 0.042 0 0.000 0.000
WDJ211805.21-073729.01 6898455661995166336 DC H 4092 62 7.859 0.036 0.493 0.029 0 0.000 0.000
WDJ211806.03+031243.55 2692518571275464960 DA H 10967 166 8.006 0.070 0.606 0.056 10940 8.127 0.680
WDJ211806.46-052711.97 6911379871424695936 DA H 14656 652 7.188 0.302 0.282 0.080 16984 7.547 0.400
WDJ211807.07+154421.08 1783798152525737216 DA H 12776 364 7.723 0.101 0.462 0.067 12807 7.344 0.315
WDJ211819.80+065357.96 1739726496665350016 DA H 5702 31 7.948 0.034 0.555 0.028 5855 7.948 0.556
WDJ211820.88+145451.45 1759677891065796608 DC [logH/He=-4.73] 10565 288 8.042 0.062 0.607 0.052 0 0.000 0.000
WDJ211821.87+105242.06 1745523912240102912 DA H 8800 285 7.809 0.120 0.490 0.087 9730 7.969 0.581
WDJ211824.23-070619.13 6898627082731782656 DA H 10559 102 7.890 0.057 0.539 0.044 10851 8.068 0.643
WDJ211825.73-073751.90 6898453913943607040 DC [logH/He=-1.61] 6257 40 8.118 0.034 0.646 0.030 0 0.000 0.000
WDJ211828.17+163930.51 1784715591895752832 DC [logH/He=-3.65] 8850 140 7.975 0.071 0.563 0.058 0 0.000 0.000
WDJ211847.00+113707.71 1746430253419837440 DA H 7612 58 7.978 0.030 0.581 0.024 7504 8.139 0.679
WDJ211849.44+025725.01 2692497817994607104 DA H 13196 599 7.342 0.409 0.316 0.147 12610 8.061 0.643
WDJ211849.66+050439.26 1732466043429262720 DA H 6821 78 8.128 0.051 0.671 0.045 7123 8.656 1.014
WDJ211854.15+065428.21 1739680557695158528 DA H 11211 192 7.381 0.116 0.320 0.052 11498 7.821 0.506
WDJ211855.15-042053.31 6911609188318406912 DZ [logCa/He=-10.12]+[logH/He=-6.0] 10044 126 7.943 0.070 0.547 0.056 0 0.000 0.000
WDJ211857.72+044531.26 1732419039307027712 DA H 17719 673 7.917 0.225 0.573 0.163 19689 8.166 0.721
WDJ211858.63+112017.69 1746315255670491904 DA H 6029 28 8.257 0.010 0.751 0.010 5875 8.257 0.750
WDJ211906.77-071835.44 6898561833587417216 DC [logH/He=-2.92] 7711 106 8.149 0.067 0.669 0.060 0 0.000 0.000
WDJ211917.49-073821.98 6898535136070471552 DA H 7463 132 8.323 0.099 0.799 0.089 7814 8.401 0.851
WDJ211924.48+090246.03 1743504281178301056 DC [logH/He=-1.88] 6550 65 7.704 0.064 0.413 0.043 0 0.000 0.000
WDJ211926.50-002341.11 2689360430282930944 DA H 9067 132 7.725 0.147 0.449 0.099 9188 8.091 0.653
WDJ211927.07-030002.38 2685318075783946368 DA H 8804 44 7.498 0.015 0.351 0.008 8871 7.964 0.576
WDJ211932.24+150437.55 1759687580511532160 DA H 11418 364 8.069 0.232 0.645 0.187 15518 7.980 0.602
WDJ211956.76+033811.23 2692930304021091200 DA H 10252 103 8.024 0.033 0.615 0.028 10833 8.198 0.725
WDJ212000.26+085856.41 1740594148777958400 DA H 7123 79 8.164 0.059 0.694 0.051 6785 8.164 0.693
WDJ212001.14-012636.51 2686130958474299264 DA H 8723 72 8.109 0.032 0.663 0.027 8699 8.222 0.735
WDJ212002.85+152653.73 1783722183141085312 DAH H 10026 43 8.471 0.007 0.901 0.006 0 0.000 0.000
WDJ212005.18-021231.87 2685521622873847296 DQ [logC/He=-6.04] 7341 38 8.015 0.021 0.584 0.018 7342 8.015 0.584
WDJ212007.61-001250.34 2689369535613788928 DC [logH/He=-2.98] 7837 137 7.872 0.126 0.503 0.095 0 0.000 0.000
WDJ212022.50+142318.92 1759412633885315712 DA H 8385 234 7.925 0.145 0.552 0.112 8406 8.364 0.828
WDJ212029.61+130354.46 1747132467687929600 DA H 8845 42 7.948 0.010 0.566 0.008 8810 7.868 0.522
WDJ212031.51+151307.79 1783521831506139776 DC [logH/He=-0.88] 5927 48 8.020 0.049 0.584 0.042 0 0.000 0.000
WDJ212036.72+140723.79 1759370680644343424 DA H 6041 56 8.173 0.046 0.696 0.041 5905 8.173 0.696
WDJ212038.26+065150.02 1739668222548101248 DA H 16300 514 7.888 0.186 0.554 0.135 15158 7.730 0.472
WDJ212039.69-005020.19 2686234385582078464 DA H 10684 62 8.007 0.018 0.606 0.016 10837 8.042 0.627
WDJ212040.64-005523.30 2686232628939707520 DA H 9491 125 7.937 0.185 0.562 0.138 9854 8.220 0.736
WDJ212050.52+072549.78 1739772779233528064 DA H 8211 189 6.913 0.201 0.241 0.048 8966 8.084 0.648
WDJ212051.07+110926.32 1745544768601030528 DA H 11181 194 7.787 0.090 0.487 0.063 11849 8.115 0.675
WDJ212051.89+171645.97 1784809565779611264 DA H 12763 404 7.927 0.131 0.566 0.100 13052 8.164 0.707
WDJ212052.53+133951.48 1747330856521952128 DA H 10367 122 8.256 0.046 0.761 0.041 10100 7.769 0.475
WDJ212055.09+150501.67 1783516265228180224 DA H 17327 719 7.777 0.249 0.500 0.158 16437 7.679 0.453
WDJ212055.10+032806.64 2692911749762259072 DA H 7055 77 7.181 0.054 0.240 0.020 7501 7.975 0.579
WDJ212055.72+033748.42 2692933774354660224 DB He 11592 316 8.205 0.106 0.711 0.094 12715 9.215 1.270
WDJ212057.73-001807.56 2689364416016533248 DA H 6148 76 8.046 0.074 0.616 0.064 6467 8.046 0.618
WDJ212057.73-001810.62 2689364416012661760 DA H 8810 56 8.015 0.031 0.606 0.026 8659 8.051 0.627
WDJ212101.44+020230.20 2691428268059347456 DA H 7646 86 7.898 0.035 0.535 0.028 7641 7.818 0.492
WDJ212101.69+070049.33 1739693408236422144 DA H 10649 114 8.006 0.025 0.606 0.020 10902 8.247 0.756
WDJ212102.17+095512.65 1745215293071243776 DA H 9802 149 7.048 0.267 0.226 0.060 10733 8.275 0.774
WDJ212102.46+031552.98 2692695111612514816 DAM H 14799 947 6.752 0.535 0.231 0.078 15123 7.563 0.400
WDJ212102.57+131039.44 1747158237491896320 DA H 22124 1076 6.883 0.727 0.308 0.213 21182 7.949 0.599
WDJ212104.38+033609.15 2692932743565336448 DA H 5548 34 7.988 0.052 0.578 0.043 5916 7.988 0.580
WDJ212108.75-040908.39 2684242272375471488 DA H 9732 195 8.276 0.106 0.772 0.094 9556 8.259 0.761
WDJ212109.30-051641.80 6899472435373753728 DC [logH/He=-1.32] 6107 46 8.005 0.046 0.576 0.039 0 0.000 0.000
WDJ212111.35+070806.68 1739699661708900608 DA H 10842 196 8.007 0.370 0.606 0.247 9744 8.037 0.621
WDJ212113.08+064656.94 1738915641198942080 DA H 6352 31 8.038 0.014 0.612 0.012 6187 8.038 0.612
WDJ212115.58-032934.65 2684489387614560000 DC [logH/He=-2.01] 6742 70 7.424 0.108 0.296 0.057 0 0.000 0.000
WDJ212123.08-052321.47 6899458691478290816 DA H 11023 132 8.028 0.050 0.619 0.042 11688 8.417 0.869
WDJ212124.10+094041.35 1743659037440591744 DA H 13164 356 8.197 0.201 0.728 0.169 13836 8.091 0.664
WDJ212124.73+022645.26 2692217923565919744 DA H 10275 174 7.813 0.134 0.497 0.095 9959 7.948 0.570
WDJ212125.89-033605.55 2684475712438389376 DA H 6373 56 8.054 0.042 0.622 0.036 6602 8.054 0.623
WDJ212127.75+072422.87 1740097341320384128 DA H 5424 78 7.965 0.066 0.563 0.054 5734 7.965 0.565
WDJ212128.17+072416.72 1740097341320384000 DC [logH/He=-3.23] 8323 51 7.460 0.018 0.316 0.010 0 0.000 0.000
WDJ212130.80+064245.69 1738911071353687936 DA H 9744 161 7.301 0.255 0.288 0.090 10320 8.062 0.638
WDJ212131.89+004301.77 2690999973920558720 DAM H 9442 447 7.558 0.253 0.377 0.146 9946 8.194 0.720
WDJ212133.67-023011.77 2685451219770695808 DC [logH/He=-3.44] 8612 70 7.830 0.022 0.482 0.017 0 0.000 0.000
WDJ212136.87+152325.69 1783553648624188672 DA H 7168 101 7.861 0.095 0.513 0.072 7136 8.080 0.641
WDJ212138.24+060406.74 1738723020506429056 DA H 7686 126 7.495 0.141 0.344 0.077 8665 7.562 0.375
WDJ212146.55+030006.89 2692675462137129344 DC [logH/He=-3.76] 8969 124 8.144 0.082 0.668 0.073 0 0.000 0.000
WDJ212147.85-013032.20 2685959542034846464 DA H 6517 14 8.031 0.005 0.609 0.004 6463 8.031 0.609
WDJ212151.92-022956.99 2685456201932761472 DA H 8656 96 7.935 0.062 0.559 0.049 9262 7.934 0.560
WDJ212154.54-031032.92 2684593600700957312 DA H 7493 160 8.086 0.116 0.646 0.100 7999 7.900 0.537
WDJ212155.93-031639.26 2684588790337480832 DB He 11198 88 8.091 0.033 0.638 0.028 11357 8.091 0.638
WDJ212156.33+062120.20 1738836716879512320 DA H 5831 44 7.287 0.104 0.262 0.045 5938 7.287 0.263
WDJ212156.57+054706.53 1738520263689160960 DA H 10875 116 8.235 0.041 0.749 0.037 15990 8.536 0.950
WDJ212201.42+012438.26 2691341337919494912 DA H 11652 224 7.932 0.130 0.566 0.102 15144 8.191 0.728
WDJ212202.43-051732.83 6899460443825048576 DA H 5433 48 7.918 0.032 0.536 0.026 5554 7.918 0.537
WDJ212202.44+081939.09 1740404757899648640 DA H 16559 840 6.288 0.493 0.193 0.015 19542 7.792 0.514
WDJ212212.35+041356.77 2693095097621419648 DA H 5104 5 7.922 0.004 0.535 0.004 5129 7.922 0.535
WDJ212220.10+170032.81 1785115401812812288 DA H 9640 103 7.306 0.078 0.289 0.033 9977 7.754 0.466
WDJ212227.17+014618.54 2691358105472726016 DA H 16438 610 7.945 0.251 0.585 0.174 14226 7.890 0.550
WDJ212228.52-031411.65 2684594390974873728 DC [logH/He=0.04] 5369 34 8.173 0.051 0.679 0.046 0 0.000 0.000
WDJ212232.58-061839.73 6899065684790537472 DA H 13566 451 6.903 0.228 0.256 0.033 8930 7.945 0.565
WDJ212232.61+091817.24 1740632494247117824 DA H 11614 388 7.753 0.255 0.472 0.167 14925 7.722 0.467
WDJ212236.66+103544.22 1745277827794131840 DA H 9731 154 7.291 0.188 0.285 0.076 10062 8.412 0.863
WDJ212240.28+060930.11 1738815482561070592 DC [logH/He=-3.33] 8478 168 7.773 0.113 0.452 0.080 0 0.000 0.000
WDJ212240.70+001422.19 2690908336497062016 DA H 13347 397 8.101 0.188 0.669 0.153 13745 8.144 0.697
WDJ212241.43+030808.64 2692698685025119360 DA H 8342 148 7.962 0.079 0.573 0.065 8382 8.036 0.618
WDJ212242.59+153507.12 1783561139045579392 DA H 14220 612 7.600 0.287 0.412 0.161 15330 8.175 0.719
WDJ212246.78+054932.93 1738524837830682496 DC [logH/He=-1.97] 6691 103 7.112 0.173 0.277 0.052 0 0.000 0.000
WDJ212247.47+074113.62 1740109023631826944 DA H 7570 97 7.884 0.082 0.527 0.062 7655 8.157 0.691
WDJ212257.46+080936.93 1740200661055623936 DA H 9274 212 8.044 0.130 0.625 0.108 9748 7.865 0.523
WDJ212301.83+061018.14 1738821568530706432 DA H 5727 58 8.126 0.062 0.664 0.055 5725 8.126 0.664
WDJ212304.57+073641.35 1740107481739444608 DA H 6785 122 7.261 0.143 0.260 0.059 6850 7.261 0.261
WDJ212306.68+122643.72 1746851125854141184 DA H 11750 406 7.239 0.281 0.281 0.079 15117 7.921 0.569
WDJ212309.41+040929.63 2693066750836196224 DA H 15389 243 7.901 0.016 0.558 0.012 17310 7.938 0.583
WDJ212318.35+110357.94 1745577650872434688 DBA [logH/He=-1.94] 18957 962 8.052 0.181 0.627 0.144 21972 7.632 0.424
WDJ212318.72-030305.05 2684621298944750848 DA H 14315 437 7.916 0.151 0.564 0.115 14035 7.395 0.336
WDJ212320.20+054253.71 1738510574244096896 DAM H 17847 406 7.689 0.035 0.461 0.021 20925 7.670 0.463
WDJ212323.85+170021.16 1784364985125574016 DC [logH/He=-2.63] 7377 148 8.154 0.082 0.671 0.074 0 0.000 0.000
WDJ212326.99-005814.82 2686265992246201216 DA H 11311 282 7.514 0.296 0.368 0.153 11370 8.070 0.645
WDJ212331.95+021824.12 2691822133739242112 DA H 7796 60 8.082 0.037 0.644 0.032 7654 7.995 0.591
WDJ212332.86-034256.84 2684362531459436672 DA H 12165 392 7.493 0.288 0.363 0.142 12490 7.888 0.544
WDJ212337.61-052734.12 6899417047474900992 DA H 15769 368 6.399 0.500 0.193 0.032 34705 7.571 0.467
WDJ212339.26+022432.78 2691837148944308864 DA H 13172 364 8.216 0.143 0.741 0.123 13331 8.067 0.648
WDJ212346.19+052609.62 1738452162687917440 DA H 11403 188 7.541 0.104 0.378 0.057 10720 8.060 0.638
WDJ212347.18+034810.03 2692835024466105088 DB He 18083 592 7.398 0.356 0.331 0.132 16715 8.062 0.629
WDJ212358.83+000125.71 2687901451368193408 DA H 11245 182 7.733 0.103 0.461 0.070 15784 8.272 0.781
WDJ212359.35+033654.70 2692827263460643328 DA H 12367 338 8.350 0.071 0.826 0.062 13554 8.225 0.747
WDJ212403.51+112648.48 1745617061492316928 DC [logH/He=-2.28] 7089 112 8.163 0.063 0.677 0.056 0 0.000 0.000
WDJ212414.71-055139.04 6899191785030579072 DA H 7846 156 7.884 0.173 0.528 0.132 8038 8.559 0.954
WDJ212419.34+085142.14 1740539585513743488 DA H 7091 178 7.241 0.138 0.256 0.057 6261 7.241 0.252
WDJ212421.64-020504.09 2685118273905717760 DA H 7808 119 7.797 0.219 0.481 0.152 7792 8.755 1.073
WDJ212424.70-011452.44 2686055710647408128 DZ [logCa/He=-9.82]+[logH/He=-5.0] 7495 64 7.937 0.027 0.538 0.022 0 0.000 0.000
WDJ212428.88+145549.90 1783463523029420544 DA H 6120 31 8.209 0.014 0.720 0.013 5918 8.209 0.719
WDJ212432.18-025107.36 2684620298216908160 DAM H 14598 256 7.515 0.033 0.380 0.018 16505 7.612 0.424
WDJ212437.85+154420.33 1783652054914267904 DC [logH/He=-2.78] 7520 106 8.243 0.038 0.730 0.035 0 0.000 0.000
WDJ212439.29+101124.80 1745192413779004160 DA H 8125 155 8.324 0.087 0.801 0.078 8392 8.258 0.758
WDJ212447.63+084653.92 1740349782319868672 DA H 9327 76 7.972 0.030 0.582 0.024 9390 8.042 0.624
WDJ212450.56-022712.23 2685069757954848896 DB He 11106 118 7.957 0.024 0.558 0.019 11504 7.957 0.559
WDJ212451.01+035035.98 2692856052626005760 DZ [logCa/He=-8.60]+[logH/He=-6.0] 9625 214 8.166 0.109 0.683 0.097 0 0.000 0.000
WDJ212452.99-080651.80 6897529289089789824 DA H 14677 401 8.095 0.223 0.668 0.181 15875 8.190 0.729
WDJ212500.74-014342.51 2685882503206578048 DZA [logCa/He=-7.09]+[logH/He=-2.0] 8062 54 8.094 0.039 0.634 0.034 0 0.000 0.000
WDJ212501.12+144413.81 1771447514500438016 DA H 5897 72 7.141 0.054 0.285 0.018 5730 7.141 0.220
WDJ212505.34+020241.23 2691765165292755712 DA H 9689 251 8.481 0.104 0.907 0.088 9064 8.180 0.709
WDJ212506.25-082243.72 6897485789660632320 DA H 12340 324 8.426 0.106 0.875 0.091 11262 7.725 0.458
WDJ212506.33+005445.69 2691062336844268800 DA H 6352 68 7.823 0.079 0.490 0.060 6408 7.823 0.490
WDJ212507.93+174333.53 1785260090670874240 DC [logH/He=0.04] 5345 17 8.364 0.019 0.808 0.018 0 0.000 0.000
WDJ212509.30+054013.90 1738550637700497920 DA H 7784 62 7.865 0.026 0.517 0.020 8554 8.110 0.664
WDJ212521.76+090007.97 1742048665223215104 DC [logH/He=-1.66] 6293 36 7.776 0.024 0.448 0.017 0 0.000 0.000
WDJ212527.95-091208.80 6894299508043138944 DZ [logCa/He=-10.05]+[logH/He=-6.0] 10157 176 8.171 0.042 0.687 0.037 0 0.000 0.000
WDJ212530.22-030913.43 2684421389691620224 DA H 11467 216 8.271 0.064 0.773 0.057 14299 8.325 0.813
WDJ212532.41+050616.99 2699183845122714240 DB He 14469 540 8.126 0.166 0.665 0.139 15065 8.126 0.665
WDJ212532.65-044933.30 2672099403397479040 DA H 9135 101 7.964 0.043 0.577 0.035 9525 7.816 0.496
WDJ212533.92+003230.18 2687944087508877568 DAM H 9656 527 5.459 0.729 0.158 0.024 10608 7.665 0.427
WDJ212535.97+035124.01 2692849489916761856 DAM H 9337 424 7.460 0.241 0.339 0.127 9832 8.068 0.640
WDJ212539.21+080852.23 1740234402317643648 DA H 8791 197 7.841 0.194 0.507 0.139 8843 8.133 0.679
WDJ212543.85-050311.11 2672056934760717824 DA H 19887 866 8.349 0.163 0.837 0.137 20872 7.950 0.598
WDJ212546.62+132623.09 1747084016161573504 DA H 7394 91 7.994 0.056 0.589 0.046 7788 7.823 0.494
WDJ212548.96+032619.50 2692759810999326208 DB He 11402 200 8.259 0.094 0.745 0.084 11760 8.259 0.746
WDJ212557.02-050458.03 2672055869608821120 DA H 8193 109 7.984 0.104 0.586 0.085 8331 7.994 0.592
WDJ212558.09+092851.14 1742101716658257664 DA H 7121 80 8.034 0.050 0.613 0.042 7298 7.973 0.577
WDJ212558.79+041622.20 2698878352689728000 DA H 10444 176 7.756 0.083 0.469 0.057 10891 7.877 0.533
WDJ212600.79-060601.16 6899145296304240512 DC [logH/He=-1.76] 6380 71 8.028 0.077 0.590 0.066 0 0.000 0.000
WDJ212601.29+030317.92 2691981013169185408 DA H 8462 142 7.167 0.163 0.244 0.046 8805 7.843 0.508
WDJ212601.60+172917.24 1784499091185002624 DA H 13190 364 7.392 0.162 0.332 0.070 12578 7.499 0.367
WDJ212602.81+000744.54 2687866022182943744 DA H 10391 236 7.972 0.183 0.585 0.144 10663 7.684 0.436
WDJ212608.00+065534.87 1739249514776325248 He-DA [logH/He=-3.21] 8414 140 7.918 0.131 0.530 0.104 0 0.000 0.000
WDJ212608.09+073613.02 1739356717161631488 DA H 7371 87 8.311 0.048 0.791 0.043 7380 8.834 1.116
WDJ212617.10-071709.13 6898148868186854656 DA H 8969 129 7.705 0.118 0.440 0.079 8807 7.800 0.486
WDJ212624.29-012450.96 2686011592743150976 DA H 7785 130 7.593 0.190 0.385 0.111 7439 7.878 0.523
WDJ212625.74-014517.65 2685222555711939200 DA H 10272 89 7.554 0.078 0.379 0.044 10350 7.659 0.423
WDJ212626.39-052340.85 2671851463525073152 DZ [logCa/He=-10.68]+[logH/He=-5.0] 7572 118 8.057 0.071 0.610 0.062 0 0.000 0.000
WDJ212627.95-025536.52 2684806459279262976 DA H 7536 23 7.932 0.008 0.554 0.006 7458 7.878 0.523
WDJ212631.97+021427.97 2691785751071061248 DA H 7042 46 8.019 0.031 0.603 0.027 7004 7.757 0.458
WDJ212634.14+154209.33 1783621822638688768 DZ [logCa/He=-10.14]+[logH/He=-5.0] 6706 60 8.058 0.020 0.610 0.018 0 0.000 0.000
WDJ212640.25-090851.16 6894382830408181760 DA H 6566 30 7.210 0.038 0.245 0.014 6563 7.210 0.245
WDJ212643.50-063616.35 6898327019134982144 DA H 11684 244 7.416 0.157 0.334 0.076 11245 7.933 0.565
WDJ212649.00+000520.22 2687867052975030656 DA H 7417 172 7.149 0.177 0.287 0.035 9564 8.287 0.779
WDJ212653.74+102422.72 1742293272200511104 DA H 7945 78 8.534 0.032 0.939 0.027 7362 8.583 0.969
WDJ212657.28+072911.84 1739397914486670208 DA H 6654 40 8.338 0.014 0.807 0.013 6413 8.338 0.806
WDJ212701.06-004652.14 2687595954638492800 DA H 9946 170 6.391 0.748 0.145 0.127 14653 7.871 0.541
WDJ212701.59+151721.93 1771563680481748864 DAH H 10570 219 8.673 0.045 1.028 0.034 0 0.000 0.000
WDJ212702.95-043530.89 2672107684096824192 DA H 6640 60 7.948 0.019 0.560 0.015 6481 7.948 0.559
WDJ212706.61+024419.98 2691910025949244928 DA H 13206 437 7.299 0.240 0.304 0.103 14354 7.717 0.463
WDJ212712.26+053505.45 2699328602700641152 DA H 6644 70 8.077 0.060 0.638 0.052 6743 8.077 0.638
WDJ212712.87+182548.71 1786821912576768512 DC [logH/He=-3.00] 7860 148 7.973 0.141 0.560 0.115 0 0.000 0.000
WDJ212713.42-035218.97 2672311196825177984 DA H 7131 66 7.857 0.071 0.511 0.054 7195 7.746 0.453
WDJ212714.39+043001.07 2698910650844061824 DC [logH/He=-4.99] 11081 218 7.844 0.171 0.496 0.123 0 0.000 0.000
WDJ212726.69+025515.59 2691966753877546624 DA H 6487 92 7.883 0.094 0.523 0.073 6513 7.883 0.523
WDJ212728.40+181643.01 1785306441957613568 DAH H 10792 244 8.754 0.050 1.075 0.035 0 0.000 0.000
WDJ212729.70-054908.24 2671766358747780480 DA H 9565 152 7.910 0.089 0.547 0.070 10501 8.166 0.703
WDJ212731.59+103008.44 1742316121427377408 CV H 6763 185 5.593 0.569 0.158 0.010 0 0.000 0.000
WDJ212731.59+103008.44 1742316121427377408 CV He 7579 242 5.813 0.569 0.162 0.007 0 0.000 0.000
WDJ212737.93-082157.36 6897451292484010624 DC [logH/He=-1.80] 6425 52 8.006 0.024 0.577 0.020 0 0.000 0.000
WDJ212738.08+101822.73 1742299663112504576 DB He 22490 3030 8.129 0.242 0.679 0.196 19359 8.682 1.025
WDJ212739.54+022950.00 2691890685712023552 DA H 7083 62 8.363 0.023 0.825 0.020 6955 8.363 0.825
WDJ212742.33+154546.06 1783614400935169408 DAH H 5998 66 8.129 0.024 0.668 0.022 0 0.000 0.000
WDJ212745.77-064439.97 6898279293458281216 DA H 19456 984 8.426 0.179 0.885 0.149 25506 7.420 0.388
WDJ212750.91-051259.47 2671871357814064512 DA H 12851 510 8.224 0.241 0.745 0.202 14562 7.991 0.607
WDJ212752.92+001916.48 2687966868015004800 DA H 8287 40 7.589 0.014 0.385 0.009 8294 7.728 0.448
WDJ212755.24+080354.94 1739500581385745664 DA H 7309 112 7.845 0.106 0.505 0.080 7968 8.896 1.148
WDJ212757.22+031939.42 2692018980680713856 DZ [logCa/He=-9.94]+[logH/He=-5.0] 6614 80 7.774 0.104 0.448 0.075 0 0.000 0.000
WDJ212759.51+133223.49 1771060928789326976 DA H 8434 87 7.788 0.114 0.478 0.079 9278 8.226 0.739
WDJ212800.72+113336.40 1745818443918844800 DB He 37445 2771 7.778 0.373 0.521 0.226 40776 7.427 0.401
WDJ212807.20+032240.93 2692019599156105856 DA H 10038 224 7.160 0.289 0.252 0.080 10456 7.781 0.482
WDJ212807.32-052527.88 2671795216633676544 DA H 8693 138 7.433 0.163 0.326 0.081 6200 7.433 0.314
WDJ212807.83+153022.32 1771596459671412096 DA H 10051 136 7.769 0.088 0.475 0.062 10743 8.100 0.662
WDJ212808.49-000750.92 2687661650459472000 DA H 11354 100 8.065 0.035 0.643 0.030 11471 7.915 0.555
WDJ212816.46+084625.43 1741794506238183296 DC [logH/He=-3.71] 8909 176 8.359 0.066 0.809 0.059 0 0.000 0.000
WDJ212819.37-065830.62 6898255177217741952 DA H 33011 6806 8.541 0.178 0.972 0.131 23858 7.931 0.595
WDJ212821.58-113009.96 6891526264839824896 DA H 14003 436 7.889 0.129 0.549 0.095 13211 7.961 0.586
WDJ212822.68-000633.49 2687659245277789056 DA H 9432 159 7.919 0.121 0.552 0.095 9104 8.010 0.603
WDJ212825.11+181758.02 1786803942433286656 DA H 7438 76 8.198 0.027 0.717 0.024 7410 8.245 0.747
WDJ212831.28-030318.48 2684762547533464320 DA H 8176 112 7.942 0.087 0.561 0.070 8202 8.006 0.599
WDJ212834.43+031041.05 2691995581698704512 DA H 13968 246 7.937 0.109 0.574 0.084 13366 7.957 0.584
WDJ212841.91+014809.61 2691521898344714240 DA H 6534 62 7.540 0.063 0.357 0.037 6702 7.540 0.358
WDJ212846.20+141129.48 1771161568462569088 DA H 10844 137 7.944 0.086 0.570 0.068 11368 8.459 0.895
WDJ212847.06+032923.09 2698026093739557120 DA H 5821 32 8.023 0.026 0.601 0.022 5732 8.023 0.600
WDJ212847.76-091411.15 6894323216261826816 DA H 5957 52 8.331 0.035 0.800 0.031 6151 8.331 0.801
WDJ212850.79+034804.31 2698791388191038336 DA H 11088 153 8.010 0.038 0.609 0.031 11242 8.124 0.679
WDJ212853.97+183253.23 1786818682761152256 DA H 10616 278 8.440 0.106 0.882 0.091 17111 8.065 0.655
WDJ212856.04+033929.80 2698033068766540416 DAM H 39194 3450 7.788 0.112 0.563 0.067 47501 7.566 0.502
WDJ212901.48-070321.38 6898068771342251520 DA H 16733 700 7.651 0.221 0.441 0.126 15440 8.069 0.654
WDJ212902.75+155352.96 1771987748372259840 DA H 9187 228 7.627 0.168 0.405 0.104 9271 8.565 0.960
WDJ212903.69+151148.11 1771523135989269632 DA H 15297 534 7.953 0.140 0.587 0.108 16257 7.946 0.585
WDJ212904.59+012847.57 2691475959374901504 DA H 10385 102 7.716 0.061 0.450 0.041 10566 7.707 0.446
WDJ212907.30-092906.86 6894127331393975040 DA H 15868 976 7.229 0.621 0.297 0.168 20586 8.159 0.719
WDJ212912.85-072054.17 6898041730228043392 DC [logH/He=-2.10] 6892 222 7.102 0.595 0.275 0.146 0 0.000 0.000
WDJ212913.73+093624.85 1741999736955093632 DA H 19275 1012 7.517 0.336 0.398 0.161 25890 7.645 0.468
WDJ212914.22+084830.43 1741806978823250304 DA H 11154 356 8.322 0.167 0.806 0.146 11155 7.986 0.595
WDJ212915.65+030016.87 2691942598981606656 DA H 13396 440 8.257 0.133 0.767 0.114 12643 7.827 0.512
WDJ212915.81+134000.60 1771080273322208128 DA H 8714 57 7.959 0.028 0.573 0.022 8668 8.060 0.633
WDJ212917.44-084023.38 6894424921088377344 DA H 8470 102 6.982 0.108 0.254 0.026 8587 7.326 0.290
WDJ212919.44+041552.43 2698845161181804800 DA H 9465 148 7.985 0.138 0.590 0.110 9540 7.767 0.472
WDJ212921.00+140252.79 1771107589313393536 DA H 9736 186 8.551 0.040 0.952 0.033 9597 8.568 0.962
WDJ212922.12-084930.10 6894374274833826432 DQ [logC/He=-5.48] 8020 49 7.877 0.061 0.506 0.048 8021 7.877 0.505
WDJ212927.75+095636.90 1742224930680238720 DA H 12517 543 8.255 0.143 0.764 0.124 14663 8.071 0.654
WDJ212929.10-041950.76 2672222995375869568 DA H 8772 82 8.038 0.029 0.620 0.025 8675 8.160 0.695
WDJ212935.23+001332.26 2687768066863960576 DA H 8860 28 7.157 0.006 0.244 0.002 8841 7.554 0.373
WDJ212944.67+025409.73 2691928374049758336 DA H 7324 85 7.746 0.145 0.454 0.099 7395 7.992 0.588
WDJ212945.62+011214.04 2688452405477683072 DB He 14004 344 7.818 0.140 0.489 0.098 14063 8.236 0.734
WDJ212945.84+052536.94 2699254694903152896 DA H 7887 96 7.974 0.053 0.579 0.044 8052 7.985 0.586
WDJ212946.28-071055.57 6898051385314584960 DA: H 5557 44 8.134 0.036 0.669 0.032 6203 8.134 0.672
WDJ212952.80-092725.93 6894125338529169152 DQ [logC/He=-7.34] 5913 30 7.374 0.056 0.274 0.027 5914 7.374 0.274
WDJ213003.98-041944.77 2672221036873634176 DA H 8236 158 8.006 0.156 0.599 0.127 8024 7.704 0.436
WDJ213004.25-011631.52 2686759020137640320 DA H 5802 58 8.561 0.038 0.952 0.033 5636 8.561 0.952
WDJ213018.50+024811.97 2691736101248600576 DA H 9698 328 7.175 0.228 0.253 0.054 11274 8.120 0.676
WDJ213019.80+061204.60 2699750475864002176 DAM H 26424 1026 6.757 0.230 0.226 0.062 33475 7.399 0.408
WDJ213021.12-060108.27 2670997039911295872 DC [logH/He=-2.06] 6821 269 8.101 0.257 0.637 0.216 0 0.000 0.000
WDJ213023.71+155711.23 1772009090065370112 DA H 7330 81 8.076 0.070 0.639 0.060 7521 7.501 0.346
WDJ213023.82-050201.11 2671925955437952000 DA H 20759 898 8.113 0.234 0.691 0.185 24451 7.688 0.481
WDJ213024.21+093800.34 1741994209333074048 DA H 12459 266 8.082 0.096 0.656 0.081 10770 8.150 0.694
WDJ213027.96-093323.54 6894109223811301760 DA H 9652 62 7.985 0.017 0.591 0.014 9884 7.893 0.539
WDJ213028.67-074800.53 6897873092632109696 DA H 7627 142 7.325 0.223 0.284 0.070 7724 8.097 0.653
WDJ213029.55-050425.28 2671922347665408128 DAH H 6495 49 8.002 0.047 0.591 0.040 0 0.000 0.000
WDJ213029.60+112011.14 1745752477515526912 DA H 8240 122 7.705 0.087 0.437 0.058 8175 7.949 0.565
WDJ213030.25-085036.02 6894735189524641408 DA H 5518 36 8.095 0.040 0.643 0.035 5669 8.095 0.644
WDJ213032.48-014234.13 2685181839420754944 DA H 11227 139 8.500 0.037 0.922 0.031 11512 8.720 1.056
WDJ213034.24-005253.17 2686805650592207616 DA H 9743 166 8.238 0.115 0.748 0.102 10286 7.974 0.586
WDJ213040.55+010413.79 2688400079891430912 DA H 11477 262 8.389 0.111 0.850 0.096 11403 8.103 0.666
WDJ213040.81+181709.33 1786065654735928064 DQ [logC/He=-5.27] 8168 40 7.980 0.016 0.565 0.013 8168 7.980 0.565
WDJ213044.41+001548.93 2687789335541961472 DZ [logCa/He=-10.94]+[logH/He=-5.0] 6712 688 7.715 0.221 0.419 0.154 0 0.000 0.000
WDJ213045.09+020713.97 2691625321156987264 DA H 7333 100 7.826 0.106 0.494 0.079 7285 8.031 0.611
WDJ213048.87-080305.96 6894861839521208576 DA H 11682 268 7.971 0.237 0.588 0.178 13380 7.811 0.506
WDJ213049.76+035700.36 2698070830118144128 DA H 8323 78 7.929 0.046 0.554 0.036 8631 8.155 0.692
WDJ213052.53+202457.86 1787668055493515776 DC [logH/He=-1.59] 6245 46 8.105 0.021 0.638 0.019 0 0.000 0.000
WDJ213058.87+161253.09 1772023723018667136 DA H 9839 202 7.733 0.143 0.456 0.095 9868 7.837 0.508
WDJ213101.32+045334.73 2699030222733304704 DA H 8715 143 7.973 0.167 0.581 0.134 9737 8.458 0.892
WDJ213103.40+105956.05 1742723902801586816 DB He 13040 236 8.082 0.065 0.636 0.055 13946 8.515 0.917
WDJ213106.92+022301.95 2691662846287187712 DA H 10092 172 8.169 0.088 0.704 0.078 11684 7.879 0.537
WDJ213107.68+015314.31 2691605461228101632 DA H 8605 75 8.485 0.032 0.907 0.028 8631 8.648 1.011
WDJ213109.11+011604.64 2688473811595115264 DC [logH/He=-3.04] 7961 146 7.995 0.117 0.573 0.098 0 0.000 0.000
WDJ213113.06+060344.57 2699732845023216768 DA H 7238 105 8.050 0.127 0.623 0.107 7058 7.964 0.571
WDJ213120.25-004135.11 2686814889066259584 DA H 10853 217 7.997 0.191 0.601 0.149 11063 8.266 0.769
WDJ213120.35+210703.78 1787768424585144704 DC [logH/He=-2.89] 7670 134 7.808 0.100 0.468 0.074 0 0.000 0.000
WDJ213122.31+162355.55 1772121648271901312 DA H 10484 126 7.768 0.142 0.475 0.097 14338 7.397 0.338
WDJ213122.97-082318.40 6894787553768369408 DC [logH/He=-1.81] 6448 112 7.653 0.098 0.389 0.062 0 0.000 0.000
WDJ213125.54-044119.59 2671962174897292928 DA H 10739 172 7.196 0.104 0.265 0.038 11317 8.020 0.615
WDJ213127.33+133835.39 1770318586642066432 DA H 10010 146 7.815 0.074 0.497 0.053 10790 8.034 0.623
WDJ213128.83+035001.43 2698053615892234368 DC [logH/He=-0.07] 5562 62 7.572 0.115 0.348 0.068 0 0.000 0.000
WDJ213135.90+005241.40 2688378428960368896 DA H 13591 312 7.647 0.208 0.430 0.122 14069 7.570 0.399
WDJ213136.20-073501.34 6897975729465746304 DAM H 9890 520 7.061 0.511 0.229 0.177 15496 7.656 0.439
WDJ213148.67+065929.57 1739109601921701120 DAH: H 6729 52 8.250 0.026 0.749 0.024 0 0.000 0.000
WDJ213150.03+023953.78 2691722146900727552 DA H 7181 53 7.531 0.025 0.356 0.014 7188 7.511 0.348
WDJ213152.66+164158.05 1784145117160296320 DA H 10403 88 8.128 0.019 0.679 0.017 10081 8.091 0.656
WDJ213155.34-115951.18 6891268017045748224 DA H 7719 86 7.617 0.098 0.394 0.060 7892 7.866 0.518
WDJ213157.68+023950.31 2691721498360474624 DA H 10077 104 8.375 0.032 0.838 0.028 10187 8.464 0.896
WDJ213159.87+010856.35 2688422581224291072 DA H 11984 111 8.020 0.033 0.617 0.027 12411 8.017 0.617
WDJ213201.55-023158.63 2684889541133816320 DA H 6406 77 8.354 0.064 0.817 0.058 6397 8.354 0.817
WDJ213205.45+085602.99 1741142019101483392 DA H 6787 67 8.023 0.048 0.605 0.041 6610 8.023 0.605
WDJ213205.70+030415.58 2697754411286975104 DA H 8704 156 8.056 0.097 0.630 0.082 8903 8.355 0.823
WDJ213206.26-035710.74 2672428191734375424 DA H 8058 80 8.387 0.035 0.843 0.031 7916 8.636 1.002
WDJ213212.43+141952.80 1771221629284969344 DAM H 13258 1308 7.339 0.164 0.316 0.069 11398 8.026 0.619
WDJ213217.28+204340.07 1787691488836164864 DA H 8871 148 8.116 0.061 0.668 0.053 8508 7.582 0.383
WDJ213221.57+011028.82 2688411379952004864 DA H 9759 345 7.112 0.554 0.239 0.199 9981 7.766 0.473
WDJ213223.34+040902.10 2698157210500590592 DC [logH/He=-4.39] 10030 350 7.719 0.161 0.431 0.108 0 0.000 0.000
WDJ213225.88+005428.91 2688215048406240640 DA H 16992 424 7.777 0.068 0.499 0.046 19207 8.091 0.675
WDJ213229.05+113423.29 1742852683101339008 DA H 7978 81 7.988 0.052 0.587 0.043 7959 8.055 0.628
WDJ213230.14+161221.98 1772099902853146752 DA H 10601 133 7.061 0.065 0.233 0.019 11220 7.801 0.495
WDJ213231.19+203031.65 1787683723535019776 DQ [logC/He=-7.02] 6036 30 7.901 0.021 0.514 0.017 6037 7.901 0.514
WDJ213234.87+144709.86 1771626799319599872 DC [logH/He=0.03] 5444 27 7.981 0.051 0.558 0.043 0 0.000 0.000
WDJ213235.24+070111.57 1739131768249314688 DC [logH/He=-3.94] 9229 158 7.873 0.130 0.507 0.099 0 0.000 0.000
WDJ213237.60+022706.61 2691666724647619200 DQ [logC/He=-5.71] 7628 48 7.879 0.025 0.506 0.020 7628 7.879 0.506
WDJ213239.93-065404.29 2670657054595130112 DC [logH/He=-4.49] 10189 228 7.741 0.119 0.441 0.081 0 0.000 0.000
WDJ213240.50+004705.38 2688186946433566592 DA H 10462 208 7.742 0.096 0.463 0.066 11157 8.026 0.618
WDJ213242.80-070148.23 6898031181792524288 DC [logH/He=-2.77] 7514 298 6.404 0.835 0.173 0.149 0 0.000 0.000
WDJ213245.85-024233.02 2672873635677672960 DA H 6175 134 7.146 0.136 0.225 0.053 6031 7.146 0.225
WDJ213246.04+082622.10 1740973205411140352 DA H 11245 150 8.070 0.043 0.646 0.037 11296 8.114 0.673
WDJ213251.46+142233.05 1771226370930053504 DA H 10377 160 8.150 0.084 0.693 0.073 10365 8.137 0.684
WDJ213251.46+165117.52 1784174219858957568 DA H 10071 207 5.681 0.817 0.160 0.026 17858 8.089 0.671
WDJ213255.29+002630.35 2688159351269009536 DA H 10294 179 7.955 0.105 0.575 0.084 10792 7.655 0.424
WDJ213300.77-015328.25 2686476823600497280 DA H 10243 194 7.814 0.155 0.498 0.111 10715 8.298 0.789
WDJ213301.88+003110.40 2688166463734614272 DA H 7785 70 7.615 0.085 0.394 0.052 8242 8.098 0.655
WDJ213304.33-003156.26 2686905667494999424 DA H 8836 111 7.793 0.114 0.482 0.081 8829 7.641 0.410
WDJ213306.04+161220.97 1772104915079148928 DA H 9523 127 8.078 0.039 0.646 0.034 9047 7.877 0.528
WDJ213314.06+181449.13 1786006899583246464 DA H 5589 38 8.021 0.042 0.598 0.036 5649 8.021 0.598
WDJ213314.56+205954.58 1787806907492898304 DA H 7522 112 8.153 0.054 0.688 0.048 7397 8.437 0.874
WDJ213315.53+083751.79 1741082057062898048 DA H 13211 332 8.800 0.035 1.102 0.022 13521 8.898 1.152
WDJ213319.55+044136.52 2698967481850851712 DA H 10227 83 8.130 0.034 0.680 0.029 10439 7.972 0.585
WDJ213321.08+045639.57 2699351142689232768 DA H 12807 311 7.942 0.174 0.575 0.133 11749 8.398 0.856
WDJ213322.66-061112.96 2670770991487735424 DC [logH/He=-0.36] 5711 14 7.884 0.014 0.503 0.011 0 0.000 0.000
WDJ213324.85-073348.78 6894982407842666368 DA H 12251 362 7.902 0.163 0.551 0.124 15840 7.925 0.572
WDJ213328.97-005312.41 2686840113408879104 DA H 6294 130 7.536 0.190 0.354 0.105 6265 7.536 0.354
WDJ213335.52+042832.29 2698204386421748992 DC [logH/He=-2.29] 7094 48 8.103 0.027 0.638 0.025 0 0.000 0.000
WDJ213344.35+170525.01 1785679313837501056 DA H 10300 104 8.080 0.027 0.649 0.024 9916 7.974 0.585
WDJ213346.93+084956.63 1741093498860724096 DA H 7285 86 8.135 0.071 0.676 0.061 7207 8.175 0.702
WDJ213348.61+143251.00 1771604332347079040 DA H 6583 95 8.127 0.082 0.669 0.072 6999 8.460 0.889
WDJ213351.91-072012.08 6895005841184328448 DA H 8426 147 8.014 0.096 0.604 0.080 8257 7.538 0.364
WDJ213351.92+072703.57 1740649742835129216 DA H 12316 426 6.973 0.656 0.224 0.109 13583 7.875 0.540
WDJ213353.20-055231.05 2671057856648284672 DQ [logC/He=-5.82] 7570 52 7.942 0.026 0.541 0.022 7570 7.942 0.541
WDJ213355.60+182413.05 1786103278648516352 DC H 4659 48 8.018 0.042 0.589 0.035 0 0.000 0.000
WDJ213356.87+194914.52 1787380915456168320 DA H 7179 104 8.051 0.067 0.623 0.057 7049 7.061 0.211
WDJ213356.91-072034.96 6895005635025895808 DA H 5698 44 8.078 0.067 0.634 0.058 5643 8.078 0.633
WDJ213400.67+071223.95 2701409634615603968 DB He 11283 222 8.154 0.079 0.677 0.070 11401 8.154 0.678
WDJ213400.86+210606.96 1787803467222744320 DA H 11282 106 7.407 0.044 0.329 0.020 11037 8.138 0.687
WDJ213402.08-060235.46 2670773907771422720 DQ [logC/He=-5.21] 8425 32 7.900 0.013 0.519 0.011 8426 7.900 0.519
WDJ213408.21+063317.06 2699824860404350336 DC [logH/He=-1.15] 6035 1377 7.308 0.584 0.254 0.358 0 0.000 0.000
WDJ213416.80+023219.55 2697659337891583488 DA H 11692 306 8.544 0.093 0.950 0.077 11552 8.423 0.872
WDJ213420.22-043904.03 2672326212031367296 DA H 11852 182 7.894 0.095 0.545 0.071 11842 8.160 0.703
WDJ213421.04-021637.83 2674390308888325632 CV H 7850 342 7.140 0.195 0.234 0.052 0 0.000 0.000
WDJ213421.04-021637.83 2674390308888325632 CV He 8743 433 7.369 0.197 0.286 0.066 0 0.000 0.000
WDJ213440.15+004820.18 2688200960912702208 DA H 9337 188 8.509 0.097 0.925 0.081 9702 8.201 0.724
WDJ213442.45+192017.93 1786598372414895104 DA H 9293 116 7.892 0.055 0.536 0.043 9746 8.067 0.640
WDJ213446.34+215942.29 1793930598847640320 DA H 13332 870 6.951 0.374 0.225 0.081 11847 8.955 1.178
WDJ213447.08+205406.87 1787609265982579200 DC H 4758 60 8.106 0.053 0.645 0.047 0 0.000 0.000
WDJ213456.61+055519.77 2699564314801476608 DB He 11368 300 7.870 0.104 0.510 0.078 11433 7.870 0.510
WDJ213457.30-075923.42 6894907056936290560 DC [logH/He=-0.40] 5726 50 7.951 0.078 0.541 0.064 0 0.000 0.000
WDJ213500.07+110126.59 1742575400011358080 DA H 18944 856 7.065 0.337 0.270 0.068 25557 7.652 0.469
WDJ213503.31+000318.53 2687339493552038400 DQ [logC/He=-6.66] 6364 32 7.881 0.062 0.504 0.049 6364 7.881 0.504
WDJ213506.10+084430.65 1741099133852991360 DA H 11815 290 8.210 0.139 0.734 0.119 11379 7.884 0.539
WDJ213507.71-071655.54 2667615732418438528 DC [logH/He=-1.83] 6469 72 8.069 0.050 0.615 0.044 0 0.000 0.000
WDJ213511.33+072739.32 2701420801530855936 DA H 10743 170 8.044 0.064 0.629 0.054 10908 8.181 0.714
WDJ213512.72+211541.12 1787830302180188032 DA H 9870 72 7.961 0.027 0.577 0.022 9848 7.949 0.570
WDJ213513.09-072442.51 2667609620680361216 DA H 11585 316 7.349 0.235 0.312 0.104 11441 7.124 0.251
WDJ213514.22+011600.42 2688324346732872064 DB He 10605 206 8.098 0.231 0.641 0.189 11136 8.098 0.642
WDJ213515.46+184023.45 1786138222502901376 DA H 6587 24 8.179 0.007 0.703 0.007 6308 8.179 0.702
WDJ213526.96+062321.87 2699804931753266048 DA H 8676 204 8.072 0.163 0.640 0.136 8240 7.269 0.270
WDJ213527.93-103339.89 6893027579247668864 DA H 12539 300 7.911 0.106 0.556 0.081 13528 8.243 0.759
WDJ213530.46-043009.21 2671606959627000576 DA H 5648 34 8.013 0.028 0.594 0.024 5833 8.013 0.595
WDJ213533.19+110323.53 1742598421036240256 DA H 10202 164 8.012 0.158 0.608 0.128 10577 8.116 0.672
WDJ213536.41+085808.89 1741112465432211200 DA H 9904 199 7.197 0.154 0.260 0.056 11028 7.928 0.562
WDJ213546.99+010650.30 2688307166863547264 DA H 6176 30 7.838 0.038 0.497 0.029 6099 7.838 0.496
WDJ213600.96-031412.85 2672594458507757312 DA H 21673 1256 6.985 0.552 0.258 0.183 24080 7.204 0.322
WDJ213603.97-001821.39 2687262596456915328 DA H 10373 154 7.322 0.151 0.298 0.064 10491 8.518 0.932
WDJ213604.36+191449.42 1786546862871236736 DB He 11654 282 8.110 0.142 0.651 0.119 11995 7.788 0.470
WDJ213610.23+015215.73 2688559539142334208 DA H 10396 92 8.012 0.042 0.608 0.035 11099 7.968 0.585
WDJ213610.76+072456.92 2701440700113805440 DA H 7788 152 8.166 0.098 0.697 0.087 7680 8.201 0.719
WDJ213615.85-003155.62 2687242977048504704 DA H 13642 520 7.956 0.069 0.584 0.054 14528 8.081 0.660
WDJ213616.55+101242.98 1742377217336457984 DA H 10786 180 7.745 0.138 0.465 0.092 11440 8.564 0.962
WDJ213616.73+201042.93 1787508213990613376 DC [logH/He=-2.44] 7222 124 8.019 0.067 0.586 0.056 0 0.000 0.000
WDJ213617.87+213733.07 1793848101117742080 DA H 12827 422 7.987 0.072 0.600 0.058 12051 8.318 0.805
WDJ213621.42+210409.29 1787633146001064064 DA H 13030 344 8.098 0.146 0.666 0.122 12865 8.102 0.669
WDJ213621.69+031100.65 2697804610864739712 DA H 10440 225 7.275 0.276 0.284 0.085 5804 7.275 0.258
WDJ213625.66+195259.14 1786655164769499008 DA H 9183 174 8.016 0.142 0.607 0.115 9454 8.301 0.789
WDJ213636.86-012322.40 2686566090200901248 DA H 6802 80 7.747 0.106 0.452 0.075 7249 7.892 0.530
WDJ213636.98+191203.87 1786548271620427008 DA H 12234 348 7.854 0.087 0.525 0.064 13712 8.024 0.624
WDJ213640.33-094208.54 6893636880487939840 DQ [logC/He=-6.11] 7114 86 7.399 0.212 0.289 0.103 7114 7.399 0.289
WDJ213641.39+010505.09 2688259922223271296 DB He 12590 336 7.624 0.266 0.395 0.155 13736 8.830 1.105
WDJ213643.08-070638.18 2667644560243398272 DA H 6457 62 7.931 0.060 0.550 0.048 6550 7.931 0.550
WDJ213646.21-023141.18 2674323852859546624 DA H 14699 278 6.945 0.124 0.229 0.031 18882 7.557 0.411
WDJ213646.27+092552.76 1741515470802472576 DA H 9147 45 8.030 0.013 0.616 0.011 8932 7.953 0.570
WDJ213646.81+003828.69 2687476691986946048 DA H 10119 174 7.852 0.091 0.517 0.067 10439 8.056 0.635
WDJ213647.55+024018.95 2694679833179376384 DA H 6031 45 7.765 0.043 0.458 0.031 6182 7.765 0.459
WDJ213648.98+064318.23 2701318787468149760 DA H 10299 222 7.981 0.099 0.590 0.080 10036 8.005 0.603
WDJ213649.26+105259.60 1742577152358601344 DZ [logCa/He=-8.03]+[logH/He=-6.0] 8697 156 7.977 0.093 0.564 0.077 0 0.000 0.000
WDJ213650.46-020850.01 2674412569704274560 DA H 8299 92 7.978 0.047 0.583 0.038 8704 7.686 0.429
WDJ213652.03+181558.66 1785877294649468672 DA H 10548 201 8.129 0.103 0.680 0.090 12489 8.041 0.631
WDJ213653.17-021412.51 2674402777178768512 DA H 7174 126 7.603 0.122 0.386 0.073 7659 7.738 0.451
WDJ213658.72-022816.05 2674347904680799488 DA H 11276 168 7.830 0.118 0.509 0.085 10780 7.740 0.463
WDJ213701.19-011307.36 2686595330338402432 DA H 15495 565 7.906 0.158 0.561 0.119 15607 8.077 0.660
WDJ213701.52+035123.61 2697915902058404480 DC [logH/He=-4.16] 9638 122 8.014 0.030 0.588 0.025 0 0.000 0.000
WDJ213702.47+190707.45 1786535043121025280 DA H 10380 129 8.318 0.051 0.801 0.045 10464 8.814 1.107
WDJ213703.15+183240.74 1785937767790611328 DA H 11279 279 8.187 0.106 0.719 0.092 10754 8.105 0.666
WDJ213704.93+081116.01 1740799001537853184 DA H 18075 620 8.430 0.186 0.886 0.155 19894 9.308 1.305
WDJ213711.83+233845.27 1797196457619973120 DC H 4978 28 7.899 0.053 0.520 0.043 0 0.000 0.000
WDJ213718.49-002421.25 2687250609203089408 DA H 6549 134 8.157 0.069 0.688 0.062 6860 8.157 0.689
WDJ213721.50+193513.15 1786582837518118272 DA H 10941 230 7.657 0.123 0.425 0.079 10646 7.251 0.279
WDJ213724.40+002730.89 2687458618764450944 DA H 8881 126 8.028 0.081 0.614 0.068 8996 8.130 0.677
WDJ213729.21+001637.98 2687359284761589760 DC H 4986 24 7.896 0.039 0.518 0.032 0 0.000 0.000
WDJ213731.58+065144.66 2701327583559184896 DA H 9773 154 7.988 0.152 0.593 0.123 9106 7.780 0.477
WDJ213734.97+194057.74 1786589778185479424 DA H 6962 108 8.171 0.072 0.698 0.065 5954 8.171 0.694
WDJ213735.23-020406.94 2674412019948515584 DAM H 22829 1156 8.344 0.225 0.837 0.183 41395 7.104 0.341
WDJ213740.53-101848.96 6893398801860863232 DA H 11443 150 7.304 0.093 0.297 0.038 11554 7.645 0.422
WDJ213742.04+004511.77 2687484422928135936 DC [logH/He=-3.71] 8916 165 7.924 0.141 0.534 0.111 0 0.000 0.000
WDJ213742.58-123356.94 6844443665109456000 DA H 5789 67 7.237 0.106 0.311 0.055 6140 7.237 0.250
WDJ213747.45+212116.76 1793649261310724224 DA H 7221 48 7.380 0.018 0.301 0.009 7282 7.888 0.528
WDJ213748.31+090017.05 1741295327959084288 DC [logH/He=0.04] 5397 22 8.003 0.049 0.572 0.042 0 0.000 0.000
WDJ213749.91-032258.94 2672533469972807936 DA H 9463 132 8.092 0.074 0.654 0.065 9259 8.007 0.602
WDJ213751.03-124815.09 6844420884602680064 DA H 8557 66 8.026 0.037 0.612 0.031 8699 8.001 0.597
WDJ213752.15+225303.10 1794084496117307264 DA H 10185 202 8.047 0.219 0.629 0.177 10543 7.806 0.495
WDJ213752.74+171454.80 1773644025199561088 DA H 7518 104 8.297 0.068 0.782 0.062 7406 8.019 0.604
WDJ213754.39+235559.40 1797578125594663040 DC [logH/He=-4.10] 9519 240 8.212 0.119 0.712 0.107 0 0.000 0.000
WDJ213755.19+030555.64 2694799405067955968 DA H 12673 304 7.577 0.186 0.397 0.106 12685 8.151 0.699
WDJ213759.25+193111.14 1786583662151668608 DA H 10682 337 7.608 0.183 0.403 0.109 11961 7.394 0.328
WDJ213759.54-114138.36 6844838217984875008 DC [logH/He=0.00] 5008 54 7.915 0.062 0.518 0.050 0 0.000 0.000
WDJ213759.62+154528.05 1771806225874104192 DC [logH/He=0.00] 5181 24 7.988 0.022 0.562 0.018 0 0.000 0.000
WDJ213800.26+015637.78 2694378876230801920 DA H 10148 105 8.016 0.057 0.610 0.046 10064 7.910 0.549
WDJ213801.58-042345.52 2671691037907938048 DA H 9819 286 7.359 0.168 0.306 0.077 10574 8.323 0.805
WDJ213804.19-033453.70 2672513953641324160 DA H 14130 514 7.627 0.213 0.423 0.122 17690 7.814 0.519
WDJ213805.14-005615.46 2686607906002083328 DC-IRfaint [logH/He=-1.71] 4788 70 7.936 0.030 0.530 0.025 0 0.000 0.000
WDJ213809.71-062655.68 2667779181694894592 DA H 8543 897 8.161 0.243 0.695 0.210 8047 8.026 0.610
WDJ213813.05-092740.45 6893668560167490816 DA: H 5484 40 7.505 0.030 0.335 0.017 5223 7.505 0.331
WDJ213814.06+182042.38 1785882139372658176 DA H 11783 155 7.740 0.083 0.466 0.056 13201 7.742 0.472
WDJ213818.83-032746.28 2672528350370641664 DA H 11816 188 7.980 0.111 0.593 0.089 15537 7.927 0.573
WDJ213819.85+112311.34 1766620929036759808 DAH: H 9784 45 8.052 0.013 0.631 0.012 0 0.000 0.000
WDJ213826.66+185638.41 1786327548956864128 DA H 12517 128 7.968 0.013 0.588 0.011 11733 8.052 0.636
WDJ213827.65+180237.84 1785856025971193984 DC [logH/He=-4.66] 10457 202 7.967 0.040 0.562 0.032 0 0.000 0.000
WDJ213835.87+222602.19 1794006297647174016 DA H 11841 629 7.282 0.087 0.293 0.035 10414 8.057 0.635
WDJ213837.92+225219.90 1794104218607107328 DA H 14481 534 8.015 0.294 0.620 0.224 12442 8.734 1.065
WDJ213846.19+230921.49 1794118516552814336 DA H 10584 32 8.053 0.005 0.633 0.005 9921 7.864 0.523
WDJ213847.88+185656.46 1786327785180078976 DA H 9615 84 7.771 0.054 0.474 0.038 9293 7.681 0.429
WDJ213848.06-041318.86 2671700727353332992 DA H 12261 193 7.353 0.078 0.316 0.034 11455 7.954 0.578
WDJ213854.81+005956.49 2687518954465818240 DA H 7210 59 8.007 0.033 0.597 0.028 7184 7.887 0.527
WDJ213855.09-110321.49 6844898076944241024 DC [logH/He=-1.34] 6118 90 8.294 0.072 0.762 0.066 0 0.000 0.000
WDJ213858.14+114337.18 1766663573768057728 DA H 8596 65 7.524 0.028 0.359 0.016 8658 7.762 0.466
WDJ213902.74+224449.84 1794087760292224896 DA H 11614 398 7.237 0.270 0.280 0.085 11121 7.874 0.533
WDJ213903.58+022603.74 2694608193124145280 DA H 8546 222 7.510 0.325 0.354 0.173 10396 7.363 0.311
WDJ213903.88+012204.56 2694284563043747712 DAM H 23838 1164 7.194 0.308 0.319 0.108 33404 7.737 0.527
WDJ213904.72-073430.59 2667368926417532160 DA H 7248 125 8.388 0.098 0.842 0.087 7386 8.694 1.037
WDJ213905.31+053818.46 2698766889698002688 DZ [logCa/He=-9.31]+[logH/He=-5.0] 8510 76 8.001 0.029 0.578 0.025 0 0.000 0.000
WDJ213905.46+030756.18 2694811534055636992 DA H 10227 250 7.987 0.146 0.593 0.119 11353 7.721 0.456
WDJ213905.86+015508.71 2694388874914655104 DAM H 10151 490 7.005 0.530 0.220 0.152 10908 8.050 0.632
WDJ213909.61-070244.82 2667684108297081728 DZ [logCa/He=-9.82]+[logH/He=-5.0] 6707 62 8.167 0.035 0.679 0.032 0 0.000 0.000
WDJ213911.03+191312.29 1786373346193617024 DA H 14896 342 8.099 0.082 0.671 0.069 16350 7.777 0.497
WDJ213912.06+062721.78 2701065732288945920 DA H 13723 402 7.571 0.365 0.398 0.172 13203 7.973 0.593
WDJ213913.77-072145.81 2667390813570968192 He-DA [logH/He=-3.96] 9194 101 7.914 0.033 0.529 0.026 0 0.000 0.000
WDJ213915.88-102846.50 6893342967285852800 DAH H 11920 244 8.072 0.095 0.648 0.079 0 0.000 0.000
WDJ213917.61-081021.20 2667264713331316736 DA H 6788 136 7.937 0.144 0.554 0.116 6547 7.937 0.553
WDJ213926.40+165154.10 1773431338420306944 DA H 14311 579 8.089 0.143 0.664 0.119 13571 7.941 0.575
WDJ213926.56+024837.86 2694728967604942976 DA H 7154 90 7.985 0.066 0.584 0.054 7000 7.781 0.470
WDJ213928.84+203132.44 1786795386860272000 DA H 7454 135 7.667 0.141 0.416 0.093 7455 8.452 0.884
WDJ213930.93+180908.59 1773854135000595840 DA H 18567 670 7.540 0.179 0.403 0.090 24023 8.047 0.659
WDJ213947.84-071231.12 2667490216293809664 DA H 10495 112 8.104 0.056 0.664 0.048 13063 8.222 0.744
WDJ213954.96-045941.02 2671319987092238848 DA H 10179 292 8.303 0.230 0.791 0.199 10457 7.989 0.595
WDJ213959.91-013723.98 2674548909145395584 DA H 9134 79 8.452 0.022 0.887 0.019 9012 8.503 0.920
WDJ214003.26-092836.55 6893559437933334528 DA H 8538 71 8.178 0.025 0.706 0.022 9043 8.349 0.819
WDJ214009.32+214346.53 1793679635318353024 DC [logH/He=-5.27] 11898 504 7.133 0.344 0.293 0.066 0 0.000 0.000
WDJ214017.50-104917.55 6845281252451778432 DA H 13762 722 7.084 0.320 0.254 0.071 16073 7.703 0.462
WDJ214019.29+194457.38 1786673753384733440 DC [logH/He=-0.90] 5936 64 7.990 0.077 0.565 0.065 0 0.000 0.000
WDJ214020.39-061846.92 2667796017966122752 DA H 10480 260 7.937 0.147 0.565 0.114 10054 7.477 0.348
WDJ214021.88-121357.90 6844561106694845568 DA H 5780 44 8.127 0.026 0.666 0.023 5315 8.127 0.662
WDJ214023.02+064031.36 2701099915933649664 DA H 10764 98 7.988 0.019 0.595 0.016 10773 8.081 0.651
WDJ214023.25-010452.30 2674958167989582848 DA H 12187 514 8.668 0.179 1.027 0.133 12332 7.552 0.386
WDJ214023.66-101214.37 6893378426536131072 DQ [logC/He=-5.94] 7313 120 7.783 0.139 0.454 0.101 7314 7.783 0.454
WDJ214025.37+091824.40 1741322403433434240 DA H 11031 296 7.998 0.187 0.602 0.147 10896 7.833 0.510
WDJ214031.12+055017.35 2700265150385094016 DA H 8317 89 7.434 0.083 0.325 0.042 8597 8.037 0.619
WDJ214031.62-100137.87 6893389937048983296 DAH: H 7544 240 8.292 0.136 0.779 0.122 0 0.000 0.000
WDJ214032.51-054529.48 2668206067083063680 DA H 8133 204 8.430 0.080 0.871 0.070 7943 8.529 0.935
WDJ214038.86+130043.48 1767453053183381632 DA H 10045 136 7.700 0.084 0.441 0.056 10195 7.680 0.433
WDJ214042.10-054113.90 2671209215590782208 DB He 11229 63 8.074 0.008 0.628 0.007 11073 8.074 0.627
WDJ214042.54+214055.30 1793628851625008512 DA H 10517 60 8.002 0.012 0.603 0.010 10327 7.803 0.493
WDJ214049.34+191340.43 1786452201791898112 DA H 8011 122 8.075 0.078 0.640 0.066 8005 8.275 0.768
WDJ214054.10+201943.76 1786731202867555840 DC [logH/He=-1.75] 6366 72 7.852 0.054 0.488 0.041 0 0.000 0.000
WDJ214054.11-114409.97 6844614987059698304 DA H 10141 115 7.713 0.047 0.447 0.032 10599 8.026 0.617
WDJ214054.46-031113.32 2674048493915699328 DC [logH/He=-1.91] 6593 48 8.090 0.028 0.629 0.025 0 0.000 0.000
WDJ214056.74-070557.86 2667495335894941056 DA H 11248 238 7.522 0.166 0.370 0.087 15950 7.982 0.604
WDJ214057.33+045055.72 2698457274095085568 DA H 11575 100 7.945 0.018 0.573 0.014 12237 8.101 0.667
WDJ214058.25-004528.81 2686998713666980992 DQ [logC/He=-5.91] 7507 85 7.985 0.056 0.566 0.047 7507 7.985 0.566
WDJ214058.34+233228.21 1794506914739173760 DA H 9592 112 7.743 0.159 0.460 0.109 9930 8.339 0.814
WDJ214103.03+092345.44 1741417790361772160 DA H 9333 43 7.852 0.007 0.515 0.006 9231 7.883 0.531
WDJ214125.12-110408.78 6845214461415204224 DA H 7251 239 8.322 0.295 0.798 0.253 6651 8.322 0.796
WDJ214126.55-051130.47 2671356167896521344 DC [logH/He=-5.15] 11547 322 7.962 0.151 0.562 0.119 0 0.000 0.000
WDJ214126.89-065828.45 2667521247432745216 DA H 8012 114 7.836 0.089 0.502 0.066 8469 7.907 0.542
WDJ214128.21+015139.88 2694329570005647488 DC H 4891 30 8.005 0.035 0.582 0.030 0 0.000 0.000
WDJ214140.14-004543.69 2674994245715549568 DA H 11005 3491 8.047 0.483 0.631 0.377 9227 8.100 0.659
WDJ214140.45+050730.24 2698490156365025536 CV H 15227 453 8.228 0.068 0.752 0.059 0 0.000 0.000
WDJ214140.45+050730.24 2698490156365025536 CV He 12248 290 7.951 0.076 0.557 0.060 0 0.000 0.000
WDJ214140.54+225824.26 1794423901612865024 DA H 6019 20 8.274 0.008 0.762 0.007 5780 8.274 0.761
WDJ214142.73+090251.65 1741255367583424896 DA H 9251 133 7.771 0.171 0.473 0.118 9896 7.785 0.482
WDJ214150.33+090736.69 1741349856863094784 DA H 7983 134 7.370 0.125 0.301 0.058 7971 8.285 0.775
WDJ214200.16+041242.07 2698266371389844224 DA H 8184 58 7.961 0.022 0.572 0.018 8262 8.068 0.637
WDJ214204.29+080902.46 2701905926676636416 DA H 7256 101 8.351 0.070 0.817 0.063 7623 8.571 0.962
WDJ214205.48+171110.06 1773546477904389504 DA H 9953 92 7.127 0.042 0.243 0.013 11418 7.798 0.494
WDJ214206.81+030322.26 2695124138955344128 DA H 27314 654 7.670 0.039 0.482 0.022 31256 7.745 0.525
WDJ214207.40-020942.37 2674266437736332160 DA H 11205 31 7.814 0.011 0.501 0.009 11332 7.962 0.582
WDJ214208.07+132906.44 1767494868982336000 DA H 5401 34 8.179 0.011 0.696 0.009 5394 8.179 0.696
WDJ214208.36+013418.87 2693567264850341760 DA H 10911 186 8.276 0.123 0.775 0.108 17474 8.199 0.738
WDJ214212.00+122758.07 1766811728664037888 DA H 16873 660 8.252 0.155 0.770 0.133 18558 7.793 0.511
WDJ214212.23+191437.06 1786408977241049856 DA H 12247 184 8.226 0.048 0.745 0.042 11689 8.273 0.775
WDJ214213.26-012617.86 2674883538637570944 DA H 9698 217 7.940 0.145 0.565 0.115 9331 8.113 0.667
WDJ214214.49+080608.17 2701904724085767808 DC [logH/He=0.00] 5042 37 7.912 0.047 0.517 0.038 0 0.000 0.000
WDJ214215.41-003636.17 2675091174536113792 DC [logH/He=-1.88] 6545 33 8.132 0.016 0.656 0.014 0 0.000 0.000
WDJ214217.94+013232.13 2693566234058173824 DA H 6951 82 8.025 0.098 0.607 0.082 7147 7.430 0.318
WDJ214218.58-081943.92 2666518625972308608 DA H 11602 240 8.118 0.160 0.676 0.136 12091 8.106 0.670
WDJ214219.57+091433.45 1741352571282555008 DA H 7158 82 7.928 0.067 0.550 0.054 7321 7.772 0.466
WDJ214222.68+212135.52 1792948357008256512 DA H 6562 36 8.273 0.017 0.764 0.015 6206 8.273 0.763
WDJ214224.65+152317.38 1772462256358470400 DA H 11161 156 7.948 0.046 0.573 0.036 11273 8.081 0.652
WDJ214229.28-020245.63 2674273722000943488 DA H 8792 107 7.629 0.093 0.404 0.058 8882 7.832 0.503
WDJ214231.72+225640.52 1794416278045589248 DAM H 27357 1372 7.708 0.252 0.498 0.145 29451 7.588 0.457
WDJ214233.28+103223.84 1765707578472791808 DC [logH/He=-2.08] 6862 110 8.172 0.096 0.682 0.087 0 0.000 0.000
WDJ214237.92+085609.49 2702111535350389376 DA H 9559 100 8.065 0.069 0.638 0.059 9525 8.215 0.733
WDJ214238.89-030926.00 2673302617010753280 DC [logH/He=-3.44] 8613 628 7.582 0.230 0.365 0.137 0 0.000 0.000
WDJ214244.10+112533.88 1765926587443865984 DA H 12459 456 8.390 0.158 0.852 0.136 12792 8.083 0.657
WDJ214245.81+063125.51 2700419696192452992 DZ [logCa/He=-9.78]+[logH/He=-6.0] 10231 202 8.069 0.122 0.623 0.103 0 0.000 0.000
WDJ214247.85+090859.08 1741347932717756928 DQ [logC/He=-5.97] 7239 57 7.875 0.057 0.503 0.045 7240 7.875 0.503
WDJ214251.46+240729.02 1794640436682616192 DA H 9908 106 6.699 0.211 0.202 0.041 10422 7.339 0.303
WDJ214254.49+080527.35 2701893698904233216 DC [logH/He=0.00] 5012 12 7.843 0.007 0.477 0.006 0 0.000 0.000
WDJ214255.30-092446.99 6893577369421458176 DA H 10124 87 7.807 0.037 0.494 0.026 10597 7.764 0.474
WDJ214255.59-032818.62 2673229082875857024 DA H 11896 234 6.547 0.309 0.187 0.040 14565 7.618 0.420
WDJ214257.11-040326.46 2672982826630504064 DQ [logC/He=-5.19] 8241 104 7.850 0.119 0.491 0.088 8242 7.850 0.491
WDJ214258.71+033756.07 2695182520446408192 DA H 9381 111 8.726 0.048 1.057 0.034 10667 8.497 0.918
WDJ214259.28+175915.12 1774153103378971008 DC [logH/He=-4.76] 10624 116 8.112 0.022 0.650 0.020 0 0.000 0.000
WDJ214301.33+171946.33 1773554655520634240 DB He 15724 740 7.768 0.174 0.468 0.116 14731 8.030 0.607
WDJ214305.53+190102.19 1774380221249757056 DA H 9971 166 6.939 0.095 0.246 0.022 15794 8.131 0.693
WDJ214308.74-022632.24 2674206789231391232 DA H 6873 96 8.093 0.100 0.648 0.086 7351 8.064 0.632
WDJ214310.80-103145.88 6845306884817068288 DA H 10642 248 8.237 0.156 0.749 0.136 10767 8.310 0.797
WDJ214321.29-000919.73 2687141276516313216 DC [logH/He=-4.06] 9440 234 8.183 0.111 0.693 0.099 0 0.000 0.000
WDJ214323.94-081534.50 2666478974834301696 DA H 8355 83 8.143 0.042 0.684 0.037 8389 8.137 0.680
WDJ214324.04+135214.94 1767613238280997504 DA H 7541 100 8.516 0.075 0.926 0.064 7312 8.101 0.654
WDJ214325.79+013928.41 2693650552855755392 DAH H 10283 253 8.326 0.193 0.806 0.169 0 0.000 0.000
WDJ214330.65+205003.84 1792777039351701376 DA H 10570 254 8.048 0.127 0.630 0.105 10368 8.359 0.828
WDJ214332.04+193429.15 1786444230333492480 DA H 6147 43 7.973 0.031 0.572 0.026 5989 7.973 0.572
WDJ214332.92+002700.39 2693228065512868608 DA H 5846 49 7.222 0.137 0.243 0.056 6366 7.222 0.247
WDJ214333.96+173415.35 1773934438004155136 DC [logH/He=-3.25] 8353 78 8.186 0.019 0.694 0.016 0 0.000 0.000
WDJ214334.62-040629.44 2672984407178424448 DC [logH/He=-5.00] 11104 220 7.953 0.086 0.555 0.068 0 0.000 0.000
WDJ214335.58-113544.12 6844980913978385664 DA H 7704 90 7.952 0.063 0.566 0.051 8059 7.656 0.414
WDJ214335.98-110318.39 6845225555316105856 DC [logH/He=-4.95] 11008 494 8.288 0.112 0.764 0.100 0 0.000 0.000
WDJ214336.15-082640.35 2666455885089945856 DA H 5716 44 7.237 0.089 0.246 0.036 5797 7.237 0.247
WDJ214336.28-103624.09 6845258540665156736 DC [logH/He=-2.18] 6992 113 7.901 0.222 0.517 0.169 0 0.000 0.000
WDJ214337.75+045441.81 2698423532832971776 DA H 11019 250 7.834 0.101 0.511 0.074 14849 7.812 0.510
WDJ214337.77+235106.26 1794620885992050688 DA H 18082 518 8.352 0.128 0.836 0.110 17498 8.070 0.659
WDJ214338.82+143006.42 1770679948009631488 DA H 10246 227 7.517 0.139 0.364 0.077 18265 8.833 1.123
WDJ214340.17+232635.87 1794466438968370816 DA H 11467 269 8.033 0.084 0.624 0.070 14807 7.939 0.578
WDJ214342.57+040612.94 2695341464300497792 DA H 8657 115 7.753 0.069 0.462 0.049 8618 7.975 0.581
WDJ214345.58+083658.91 2701947437535345664 DA H 9351 122 7.037 0.148 0.221 0.042 9673 7.325 0.295
WDJ214351.43-094005.93 6893505493143358336 DA H 7748 135 6.796 0.252 0.220 0.065 7451 8.131 0.674
WDJ214351.57+073631.12 2701669772193539584 DA H 15482 855 7.125 0.468 0.271 0.125 20122 8.022 0.637
WDJ214356.77+050907.41 2699932135800320128 DA H 10482 46 7.836 0.017 0.510 0.012 12571 7.814 0.505
WDJ214358.04-071107.93 2667446510707454848 DA H 11179 126 7.506 0.102 0.364 0.052 10692 8.151 0.694
WDJ214358.55+042207.89 2695364450965722240 DA H 11672 350 7.764 0.240 0.477 0.152 15492 8.044 0.640
WDJ214358.71+011250.68 2693484118578767360 DA H 10448 96 8.350 0.029 0.822 0.025 13319 8.259 0.768
WDJ214359.62-113212.02 6844982911138747776 DC [logH/He=0.00] 5155 21 7.246 0.210 0.229 0.079 0 0.000 0.000
WDJ214400.47+192757.47 1786430211560101376 DA H 13485 450 7.571 0.333 0.397 0.174 12462 8.131 0.686
WDJ214400.90+222517.79 1794147069495459200 DA H 14492 513 7.868 0.166 0.539 0.121 15894 8.143 0.700
WDJ214412.20+092630.67 1741383082731241344 DA H 7620 76 8.039 0.048 0.617 0.041 7188 8.161 0.692
WDJ214414.72+074410.22 2701677915452086528 DA H 7586 138 8.059 0.080 0.629 0.068 7437 7.896 0.533
WDJ214415.03+033602.78 2695173548260139520 DA H 8221 74 7.387 0.056 0.308 0.027 8368 7.975 0.581
WDJ214416.38+232820.94 1794455718730029824 DA H 6984 80 7.905 0.064 0.537 0.050 7056 7.737 0.448
WDJ214417.99-011421.99 2674902436494266624 DC [logH/He=-1.77] 6394 71 8.037 0.111 0.596 0.094 0 0.000 0.000
WDJ214419.01-004216.94 2675077018323862656 DA H 6687 45 8.040 0.025 0.615 0.022 6497 8.040 0.614
WDJ214419.50+135546.28 1767608393557930624 DA H 10568 312 7.503 0.283 0.360 0.153 11253 8.355 0.827
WDJ214421.22+071858.73 2701227287484304000 DA H 9677 130 8.041 0.083 0.623 0.069 9499 7.857 0.518
WDJ214421.74-125234.59 6843666860144141184 DC H 4812 88 8.134 0.071 0.663 0.065 0 0.000 0.000
WDJ214422.94-105430.20 6845234183904690176 DA H 9822 97 8.004 0.030 0.602 0.025 10263 8.079 0.649
WDJ214424.44+171720.09 1773876674989336192 DA H 7231 144 7.416 0.091 0.313 0.046 7657 7.694 0.429
WDJ214427.37-021155.99 2674592992689811968 DA H 11151 152 8.054 0.080 0.635 0.067 11770 8.042 0.630
WDJ214432.63+222754.76 1794152631477162752 DA H 9892 146 8.021 0.084 0.612 0.070 10547 8.055 0.635
WDJ214433.95+142132.79 1767660379842265088 DA H 9832 140 8.016 0.122 0.609 0.099 16629 8.988 1.195
WDJ214435.74-084924.49 2666242652848993536 DB He 11453 138 7.862 0.029 0.506 0.022 12440 7.862 0.508
WDJ214436.07+223100.20 1794153559190199808 DA H 13763 484 7.988 0.118 0.603 0.094 13122 8.013 0.616
WDJ214436.11-101346.81 6845412373508016896 DA H 17325 4578 9.152 0.194 1.258 0.069 6664 9.152 1.255
WDJ214437.45+051210.73 2699939175251721344 DA H 14028 318 8.060 0.109 0.646 0.090 15221 8.255 0.770
WDJ214443.35+050724.29 2699929657604118272 DA H 5826 42 8.302 0.042 0.780 0.038 6274 8.302 0.782
WDJ214448.60+211750.94 1792889052099201664 DA H 16355 878 7.000 0.351 0.246 0.068 17442 7.693 0.462
WDJ214448.79-045706.89 2668378930927399296 DA H 10893 115 7.898 0.026 0.545 0.020 11103 7.905 0.549
WDJ214450.25+162128.45 1772671094848748544 DA H 11884 257 8.250 0.082 0.760 0.071 10993 8.140 0.688
WDJ214450.46+042329.76 2695376996565144064 DZA [logCa/He=-8.03]+[logH/He=0.0] 5828 23 7.944 0.055 0.538 0.045 0 0.000 0.000
WDJ214450.94+075315.69 2701703994493030272 DA H 8579 81 8.109 0.022 0.663 0.020 8442 8.153 0.690
WDJ214451.49+173424.73 1773937319926784000 DA H 8814 155 8.068 0.138 0.638 0.117 8118 8.360 0.825
WDJ214452.23+222655.98 1794149436021462912 DB He 12601 167 7.981 0.194 0.575 0.153 15055 7.915 0.542
WDJ214452.76+063836.05 2700436983435689344 DA H 8863 48 7.172 0.047 0.248 0.017 8814 7.840 0.507
WDJ214454.89-040918.07 2672992211134257152 DAM H 25910 562 7.594 0.068 0.448 0.035 29829 7.634 0.475
WDJ214505.58+083331.04 2702025773442738304 DC [logH/He=-2.06] 6829 105 8.037 0.052 0.597 0.044 0 0.000 0.000
WDJ214511.04-092138.31 2666138538546664064 DAH H 8947 176 8.446 0.056 0.883 0.049 0 0.000 0.000
WDJ214512.86+200054.16 1792466289878514688 DA H 9252 176 7.154 0.246 0.246 0.074 10269 7.792 0.487
WDJ214513.61-110342.15 6845041009161495040 DA H 13367 386 8.033 0.118 0.628 0.095 13796 8.045 0.636
WDJ214518.13+121233.56 1767104061319404544 DC [logH/He=-2.20] 7015 104 7.844 0.092 0.486 0.070 0 0.000 0.000
WDJ214518.41+162442.16 1772694940507219712 DA H 11733 254 8.161 0.077 0.703 0.068 11326 8.444 0.885
WDJ214521.04-013422.43 2674685145508902016 DA H 10598 175 7.764 0.112 0.474 0.077 10943 8.258 0.763
WDJ214523.71+232857.83 1794546806395751936 DA H 11526 260 8.175 0.099 0.712 0.086 11150 7.999 0.603
WDJ214524.86+020409.59 2693693983565528320 DA H 7779 68 7.279 0.073 0.271 0.030 8097 7.622 0.398
WDJ214529.71-020020.64 2674592133696734080 DB He 12871 370 7.887 0.237 0.523 0.168 15254 8.355 0.813
WDJ214533.54+234335.33 1794560412852349696 DA H 15548 536 7.852 0.119 0.533 0.087 14613 8.063 0.649
WDJ214533.65+091916.96 2702138851342752128 DA H 8223 80 7.963 0.042 0.573 0.034 8317 8.100 0.657
WDJ214533.71+235550.10 1794598483442755968 DA H 11209 264 7.174 0.220 0.262 0.056 10806 8.021 0.615
WDJ214534.00+174620.96 1773969996038337792 DC [logH/He=-1.64] 6276 29 8.231 0.012 0.720 0.011 0 0.000 0.000
WDJ214534.14+005659.10 2693274657318965120 DA H 6583 86 7.315 0.164 0.276 0.072 6583 7.315 0.276
WDJ214536.09+071204.78 2700845756950789504 DZ [logCa/He=-10.82]+[logH/He=-5.0] 7782 273 7.940 0.106 0.541 0.085 0 0.000 0.000
WDJ214539.84+000136.48 2681143779889066880 DA H 26777 1122 7.728 0.323 0.505 0.194 29148 7.867 0.575
WDJ214540.22+172211.17 1773872414380598272 DA H 11408 245 8.355 0.130 0.828 0.115 11279 8.039 0.627
WDJ214541.29-011709.93 2674804408160134784 DA H 8608 69 7.945 0.028 0.564 0.023 8652 7.971 0.579
WDJ214541.87+141704.09 1767645021039863296 DA H 14935 541 7.647 0.262 0.434 0.148 15864 8.006 0.618
WDJ214544.31-125038.07 6843658923044602496 DA H 10612 159 7.942 0.079 0.569 0.062 11082 7.939 0.568
WDJ214544.75+045120.79 2696907203218467584 DA H 7517 61 7.795 0.025 0.479 0.017 5747 7.795 0.471
WDJ214548.26+082449.50 2701832259396283904 DA H 9962 78 8.044 0.067 0.626 0.057 9800 7.816 0.497
WDJ214550.11-055546.95 2668055743228735232 DC [logH/He=-2.06] 6822 48 8.069 0.029 0.616 0.026 0 0.000 0.000
WDJ214553.65+125552.74 1767217658909062528 DA H 9924 182 7.535 0.193 0.370 0.107 10594 8.101 0.663
WDJ214558.87-071615.63 2667064056753960960 DA H 10647 69 8.022 0.021 0.615 0.017 10472 8.085 0.652
WDJ214614.85+224221.56 1794177542288004480 DA H 13418 240 8.122 0.043 0.682 0.037 14044 8.106 0.674
WDJ214626.85+072505.74 2700857439260329088 DZ [logCa/He=-9.48]+[logH/He=-5.0] 8423 168 7.712 0.177 0.422 0.120 0 0.000 0.000
WDJ214628.16-122525.66 6843710466947856768 DA H 8023 94 7.320 0.068 0.285 0.030 8187 7.567 0.375
WDJ214629.38+115606.73 1766333269308264576 DA H 13315 380 7.321 0.284 0.311 0.091 14300 7.585 0.406
WDJ214631.16-010644.81 2674813650929882112 DB He 10493 140 8.047 0.121 0.609 0.100 11348 8.047 0.611
WDJ214632.37+155039.08 1772407315138035584 DA H 7903 58 7.341 0.022 0.291 0.009 8092 8.001 0.595
WDJ214632.46+245828.49 1796220950289346304 DA H 7427 110 8.066 0.066 0.633 0.056 7163 7.841 0.502
WDJ214634.10-124836.65 6843680397882031616 DC [logH/He=-1.76] 6377 68 7.912 0.054 0.522 0.043 0 0.000 0.000
WDJ214638.36-065816.06 2667079346837538048 DC [logH/He=-1.22] 6065 79 7.821 0.103 0.470 0.077 0 0.000 0.000
WDJ214642.48+222141.21 1793406337959823872 DA H 10355 182 8.248 0.102 0.755 0.090 10644 7.777 0.480
WDJ214644.55+221529.87 1793378197334001408 DC [logH/He=-4.05] 9425 158 8.153 0.050 0.674 0.045 0 0.000 0.000
WDJ214645.22-003309.26 2675047881266103168 DA H 7277 64 7.830 0.039 0.497 0.029 7607 8.038 0.616
WDJ214649.70-094748.36 2618071463592623616 DA H 7412 103 8.425 0.048 0.867 0.043 7372 8.083 0.644
WDJ214650.69+202546.10 1792596307128524672 DA H 10805 240 7.865 0.085 0.526 0.064 12857 7.838 0.518
WDJ214652.32-092555.93 2618098646440625024 DA H 7019 124 8.233 0.072 0.738 0.065 7395 7.749 0.455
WDJ214701.94+203024.12 1792598918468733312 DA H 11437 170 7.905 0.059 0.550 0.045 13241 8.040 0.632
WDJ214705.80+194916.36 1780459073147660928 DA H 15715 725 6.229 0.365 0.183 0.023 20540 8.323 0.821
WDJ214706.04+133800.40 1767371654961304192 DAM H 12109 518 7.520 0.352 0.373 0.194 17418 8.712 1.057
WDJ214706.69-103725.53 6845172469520498688 DA H 10302 227 7.945 0.196 0.569 0.152 10681 7.960 0.579
WDJ214707.45+001031.94 2681172401551258496 DA H 6433 66 7.859 0.086 0.509 0.066 6445 7.859 0.509
WDJ214710.78-031252.04 2673157683339050240 DA H 9571 185 7.723 0.281 0.450 0.170 9592 8.082 0.649
WDJ214713.48-113218.42 6844952601554317056 DA H 7634 116 8.075 0.064 0.639 0.055 7748 7.444 0.325
WDJ214716.62-123106.25 6844069556277967872 DA H 9444 90 7.968 0.041 0.580 0.033 9331 7.887 0.534
WDJ214716.68+014422.80 2693619835250532736 DA H 9556 154 8.347 0.116 0.819 0.103 9447 8.312 0.796
WDJ214717.46+075048.38 2701648056840319104 DC [logH/He=0.00] 5022 52 8.060 0.050 0.606 0.045 0 0.000 0.000
WDJ214722.49+014557.42 2693621347079041280 DAM H 8953 396 6.394 0.422 0.155 0.054 10830 7.556 0.382
WDJ214723.73-001358.44 2681074029619738624 DA H 11243 114 7.726 0.087 0.458 0.058 12177 8.176 0.714
WDJ214725.16+112756.29 1765881576187554432 DA H 5043 12 8.008 0.016 0.585 0.014 4809 8.008 0.583
WDJ214730.53+091002.01 2726091231116720896 DA H 8793 190 8.032 0.125 0.616 0.104 9995 8.310 0.796
WDJ214734.76+005539.85 2693314926931775872 DA H 5985 52 8.274 0.045 0.762 0.041 6075 8.274 0.762
WDJ214735.32-104832.63 6845131443992735744 DZ [logCa/He=-10.17]+[logH/He=-3.0] 6092 116 8.229 0.080 0.718 0.074 0 0.000 0.000
WDJ214735.45+220540.29 1793384004131094144 DA H 6617 80 8.392 0.065 0.843 0.058 6587 8.392 0.843
WDJ214739.21-112259.31 6844955728290403712 DA H 8205 192 8.141 0.072 0.682 0.064 7414 7.869 0.518
WDJ214740.89-064725.93 2667108891917960960 DA H 7550 36 8.007 0.013 0.597 0.011 7305 7.845 0.505
WDJ214746.84+070534.70 2700785867924971648 DA H 9261 100 8.387 0.033 0.844 0.030 9018 8.108 0.663
WDJ214747.09+220041.16 1793312226637492352 DA H 7366 116 8.182 0.067 0.706 0.060 7331 8.377 0.834
WDJ214748.56+224630.43 1794263991388767872 DC [logH/He=-5.20] 11738 284 6.454 0.487 0.175 0.033 0 0.000 0.000
WDJ214752.10-082436.87 2666306798185155200 DA H 5923 16 7.886 0.008 0.522 0.007 5886 7.886 0.521
WDJ214754.08+222346.84 1793409258537618560 DC [logH/He=-4.37] 9994 398 8.055 0.142 0.613 0.119 0 0.000 0.000
WDJ214756.03+215657.79 1793310920967311872 DA H 12103 422 6.847 0.573 0.237 0.126 17473 8.440 0.891
WDJ214756.27-075121.81 2666411114350642176 DA H 13295 404 7.917 0.205 0.562 0.155 15680 8.196 0.733
WDJ214759.20-044200.24 2669896669290402816 DA H 6394 58 8.050 0.115 0.620 0.098 6357 8.050 0.620
WDJ214803.26+134557.40 1767379763859977088 DB He 12197 425 7.769 0.167 0.460 0.115 12202 7.769 0.460
WDJ214803.76-112233.37 6844299148049834368 DA H 7384 55 8.021 0.021 0.605 0.018 7400 8.046 0.620
WDJ214807.86-123212.40 6844066326462378368 DA H 7151 92 8.058 0.048 0.627 0.042 7014 8.058 0.627
WDJ214809.42+220612.41 1793383351296083840 DC [logH/He=0.02] 5296 21 7.759 0.093 0.434 0.067 0 0.000 0.000
WDJ214811.53+130224.68 1767269262940359296 DA H 7436 142 8.207 0.066 0.723 0.060 6920 8.207 0.721
WDJ214813.08+091345.20 2726098377942339712 DA H 9722 187 8.181 0.095 0.711 0.084 9096 8.058 0.632
WDJ214818.38+093644.06 2726143354840290304 DA H 9941 180 7.713 0.120 0.447 0.079 9834 7.900 0.543
WDJ214827.38+024951.23 2694131864071950976 DBZ [logCa/He=-7.86]+[logH/He=-6.0] 11699 306 8.124 0.091 0.659 0.079 0 0.000 0.000
WDJ214828.04+085442.51 2725892906706541056 DA H 15006 487 8.195 0.195 0.731 0.163 11123 8.118 0.674
WDJ214846.32+091512.51 2726096488156750080 DC [logH/He=-4.48] 10177 310 7.918 0.194 0.534 0.151 0 0.000 0.000
WDJ214847.51+091133.20 2725906856760451968 DA H 12105 334 7.419 0.194 0.336 0.094 10792 7.552 0.380
WDJ214852.37-075514.14 2666770345415219968 DA H 6178 84 8.360 0.115 0.820 0.104 5936 8.360 0.820
WDJ214853.88+210535.64 1792691689761777664 DC [logH/He=-4.44] 10103 329 7.947 0.188 0.550 0.146 0 0.000 0.000
WDJ214854.21+245754.54 1796210023892145408 DA H 9782 64 7.946 0.026 0.568 0.021 9623 8.065 0.638
WDJ214854.92+223254.29 1793494440623533312 DA H 6408 39 7.765 0.018 0.460 0.012 6274 7.765 0.459
WDJ214856.15+075134.90 2700991343455261312 DA H 7182 68 7.995 0.047 0.589 0.039 6659 7.995 0.588
WDJ214856.61+104612.37 1765606973157841024 DA H 9346 140 7.861 0.160 0.520 0.122 9274 8.343 0.816
WDJ214857.02-092241.51 2618068302497100800 DA H 7961 96 7.888 0.056 0.530 0.043 8779 8.009 0.602
WDJ214903.22+063244.55 2700561636271652736 DC [logH/He=-2.98] 7817 118 7.844 0.139 0.487 0.101 0 0.000 0.000
WDJ214907.29+135553.54 1768886747624560384 DA H 12129 390 7.370 0.243 0.321 0.108 13503 7.379 0.329
WDJ214907.89+072439.10 2700821911290849536 DQ [logC/He=-5.03] 8632 70 7.885 0.074 0.511 0.057 8633 7.885 0.511
WDJ214910.69-094320.43 2618040608547193600 DA H 11852 303 7.787 0.149 0.489 0.103 12028 7.522 0.373
WDJ214911.88-124251.12 6843860820867670528 DA H 8437 146 7.697 0.143 0.434 0.093 8881 7.473 0.341
WDJ214917.72+235606.54 1795889207016243456 DC [logH/He=0.03] 5459 34 7.669 0.092 0.391 0.060 0 0.000 0.000
WDJ214918.01+103815.28 1765590549202800384 DA H 11182 278 7.337 0.299 0.306 0.132 11840 7.994 0.602
WDJ214918.02+124920.72 1766499707881548160 DA H 8168 259 7.584 0.147 0.382 0.086 8195 7.540 0.364
WDJ214920.91+032651.87 2695021128460354816 DB He 11539 200 7.971 0.114 0.567 0.093 12345 7.971 0.569
WDJ214926.14-004126.46 2680845228121937920 DA H 6362 68 8.323 0.082 0.797 0.075 5820 8.323 0.795
WDJ214929.80+070133.63 2700791021884815616 DA H 10009 220 7.716 0.202 0.449 0.128 11060 8.049 0.632
WDJ214936.19+134750.68 1768872350894077952 DA H 7568 116 7.404 0.183 0.311 0.087 7459 8.665 1.020
WDJ214940.57-131227.85 6843410570856291328 DA H 9874 94 7.374 0.122 0.311 0.057 9740 7.916 0.551
WDJ214942.44-124950.94 6843855323309486592 DB He 11599 151 7.940 0.023 0.549 0.018 12198 7.940 0.550
WDJ214943.23+233437.78 1795829524148176640 DB He 11817 211 7.920 0.066 0.539 0.051 12395 8.746 1.058
WDJ214944.05+203921.82 1792618572237988608 DQ [logC/He=-4.89] 8616 88 7.810 0.075 0.471 0.056 8616 7.810 0.471
WDJ214944.83+241417.94 1795935111625366400 DA H 10139 175 7.923 0.097 0.556 0.075 10157 8.190 0.718
WDJ214945.03-051849.39 2669595647917702784 DA H 10088 234 7.510 0.282 0.361 0.156 9933 8.537 0.943
WDJ214949.66+232959.40 1794327011445165696 DA H 10486 187 8.078 0.088 0.648 0.074 10043 7.661 0.423
WDJ214953.40+102256.40 2726349135313343488 DA H 9383 146 8.686 0.043 1.034 0.033 9705 9.233 1.282
WDJ214956.23+213959.80 1793120808535107072 DC H 4865 22 8.100 0.018 0.642 0.017 0 0.000 0.000
WDJ215000.95-113720.54 6844230776465162368 DA H 8437 456 7.614 0.164 0.396 0.103 9743 8.106 0.664
WDJ215006.80-120842.34 6843920538093602688 DA H 8320 123 8.106 0.062 0.660 0.054 8353 7.936 0.558
WDJ215008.30+123208.52 1766475965300843648 DA H 11879 174 7.964 0.042 0.585 0.034 11661 8.048 0.633
WDJ215008.33-043900.36 2669936427801840256 DC-IRfaint [logH/He=-2.42] 4517 22 8.032 0.010 0.588 0.009 0 0.000 0.000
WDJ215009.26-044652.06 2669837643554920960 DA H 15538 276 8.062 0.131 0.650 0.106 16870 7.815 0.517
WDJ215016.57-073723.08 2666805529787157376 DA H 14008 455 7.472 0.268 0.362 0.134 12620 7.894 0.547
WDJ215019.91+014131.35 2693748409390718592 DB He 11494 249 8.063 0.124 0.621 0.103 12311 7.254 0.268
WDJ215023.82+245820.06 1796253385884100096 DA H 10887 295 8.794 0.083 1.097 0.056 10106 8.678 1.031
WDJ215026.07-015454.26 2673903392741173632 DA H 6842 53 7.275 0.050 0.265 0.021 7025 8.483 0.904
WDJ215027.11+003442.27 2681271838634044544 DA H 10786 232 7.069 0.313 0.236 0.075 14572 8.058 0.646
WDJ215027.82-011349.98 2674012072593383168 DQ [logC/He=-5.06] 8830 37 7.928 0.014 0.536 0.012 8830 7.928 0.536
WDJ215028.51+091456.67 2725917817517247360 DC [logH/He=-5.31] 11945 323 7.566 0.180 0.370 0.101 0 0.000 0.000
WDJ215037.02+234000.07 1795836842772548224 DAM H 28495 1700 6.677 0.311 0.303 0.082 43639 7.522 0.477
WDJ215053.17-114437.66 6844218368304671872 DA H 6765 94 7.915 0.120 0.541 0.095 6445 7.915 0.540
WDJ215055.75+125019.38 1766506103087087488 DC [logH/He=-2.82] 7564 127 7.863 0.137 0.497 0.104 0 0.000 0.000
WDJ215056.70-041423.71 2669988134913809408 DA H 9146 122 7.415 0.251 0.322 0.115 10629 7.598 0.398
WDJ215058.23-081358.87 2666697781942956672 DA H 10441 116 7.238 0.096 0.274 0.037 10728 7.153 0.254
WDJ215103.73-080954.34 2666704099840161408 DA H 12118 206 8.129 0.072 0.684 0.062 12075 8.128 0.683
WDJ215107.26+142159.96 1768924715134966144 DC [logH/He=-2.61] 7363 119 7.610 0.170 0.372 0.103 0 0.000 0.000
WDJ215111.02-011243.79 2680016200650045056 DA H 10914 297 6.960 0.321 0.254 0.057 11350 7.830 0.510
WDJ215112.28+160507.60 1772745930358937984 DC [logH/He=-2.99] 7854 165 7.796 0.150 0.462 0.107 0 0.000 0.000
WDJ215113.14-044020.03 2669745971772735488 DA H 9982 240 7.673 0.214 0.428 0.127 9711 7.865 0.523
WDJ215115.49+084106.36 2725817590160809728 DA: H 6407 69 8.238 0.061 0.740 0.054 5506 8.238 0.736
WDJ215115.54+035314.07 2696544261301767168 DA H 11045 255 8.632 0.115 1.004 0.090 10758 9.108 1.240
WDJ215116.45+261536.08 1799761927489297152 DC H 4928 31 7.938 0.033 0.542 0.027 0 0.000 0.000
WDJ215122.40+235159.96 1795863574649333376 DA H 10696 245 7.999 0.224 0.602 0.176 10629 7.623 0.409
WDJ215125.34-052314.91 2669565033390392576 DA H 10915 238 7.826 0.184 0.506 0.131 15332 7.628 0.427
WDJ215126.52-090032.40 2618195639687300352 DA H 15287 486 8.170 0.171 0.715 0.144 15715 8.420 0.876
WDJ215135.01+003140.58 2681243457490130304 DC [logH/He=-2.98] 7817 40 8.178 0.014 0.687 0.013 0 0.000 0.000
WDJ215135.05-065803.06 2667125625112477568 DA H 8561 215 7.861 0.175 0.517 0.131 8558 9.206 1.273
WDJ215135.13-053021.97 2669550185688476160 DA H 9502 119 7.354 0.255 0.303 0.083 10287 8.396 0.852
WDJ215140.68+061417.42 2700482024758414592 DC [logH/He=-2.49] 7268 117 7.953 0.097 0.547 0.079 0 0.000 0.000
WDJ215141.58+264004.97 1799808038253977216 DA H 11499 275 7.627 0.153 0.414 0.088 11978 8.270 0.773
WDJ215143.04-044538.82 2669741260193876608 DA H 9057 198 8.637 0.072 1.005 0.057 9292 9.232 1.281
WDJ215144.04-003220.18 2680824754013590144 DA H 10087 142 7.572 0.207 0.385 0.112 13135 7.945 0.577
WDJ215147.36+245932.35 1796245380061783040 DA H 5523 58 7.287 0.069 0.258 0.030 5357 7.287 0.256
WDJ215151.03+230542.48 1795037875776233984 DA H 9559 74 8.445 0.012 0.883 0.011 8961 8.387 0.844
WDJ215159.19+161448.67 1772771670097796864 DA H 9612 41 6.031 0.025 0.168 0.001 9885 5.786 0.200
WDJ215206.97+250732.36 1796271424743694336 DC [logH/He=-3.73] 8936 91 8.142 0.043 0.666 0.039 0 0.000 0.000
WDJ215208.28+260010.54 1796752151843218304 DA H 6666 84 7.206 0.099 0.302 0.048 6591 7.206 0.244
WDJ215208.29-003116.17 2680830114132723840 DA H 11475 153 7.374 0.223 0.319 0.090 10487 8.147 0.691
WDJ215209.69+223039.65 1793456606258173056 DAH H 8557 156 8.301 0.078 0.787 0.070 0 0.000 0.000
WDJ215211.29+255009.26 1796732291914268288 DA H 10020 100 7.928 0.022 0.559 0.017 10242 8.059 0.636
WDJ215213.63+035631.05 2696566045379055488 DC [logH/He=-3.48] 8651 163 8.047 0.089 0.606 0.076 0 0.000 0.000
WDJ215214.97+040043.06 2696568794154996608 DA H 8892 132 7.999 0.059 0.596 0.048 9176 7.809 0.492
WDJ215215.03+151634.73 1769276283980847488 DA H 9572 244 8.222 0.153 0.737 0.134 11288 8.490 0.915
WDJ215224.27-040102.58 2669996346890758528 DA H 12597 525 7.991 0.362 0.602 0.267 12717 7.897 0.549
WDJ215225.61+041426.70 2696580755639472768 DA H 11461 223 7.671 0.188 0.433 0.119 14815 8.047 0.640
WDJ215227.32-022937.42 2673664528134796672 DA H 8817 149 8.028 0.090 0.614 0.076 9200 8.194 0.718
WDJ215230.18-120021.02 6844007914908130688 DAM H 17884 965 7.413 0.092 0.357 0.041 22137 7.906 0.578
WDJ215230.95+054824.03 2697447888061168384 DA H 6707 69 7.937 0.070 0.554 0.056 6873 7.937 0.555
WDJ215231.20+084734.73 2725841233955980288 DA H 10271 136 7.869 0.085 0.527 0.065 10316 8.039 0.624
WDJ215231.32+141531.67 1768955265237833088 DA H 10406 197 7.472 0.167 0.348 0.083 9999 7.698 0.440
WDJ215231.54+171209.98 1772994797942947328 DB He 12171 362 7.609 0.231 0.388 0.138 13500 8.593 0.967
WDJ215234.08+005652.98 2681637391890394496 DC [logH/He=-4.02] 9362 154 7.854 0.091 0.496 0.069 0 0.000 0.000
WDJ215237.25+254308.80 1796680511788428672 DC [logH/He=-2.77] 7514 96 8.217 0.057 0.713 0.052 0 0.000 0.000
WDJ215249.69+270636.27 1799923899291656960 DA H 6713 93 7.954 0.069 0.564 0.056 7056 8.501 0.916
WDJ215256.26+064250.99 2700617195968953600 DA H 6618 67 7.994 0.075 0.587 0.064 6638 7.994 0.587
WDJ215259.06+273954.93 1800019114424335744 DA H 12199 446 8.297 0.116 0.791 0.101 11858 8.357 0.829
WDJ215306.43-030612.43 2670491195843701376 DA H 10468 150 7.857 0.079 0.521 0.057 10997 7.909 0.551
WDJ215308.87-061947.10 2668684187137542400 DA H 11033 308 7.851 0.150 0.520 0.108 11506 7.844 0.518
WDJ215320.79+262343.33 1796788646182796288 DAM H 15281 1116 7.204 0.437 0.288 0.163 11275 8.066 0.643
WDJ215321.98+033855.80 2695792642025782400 DA H 11881 232 7.918 0.108 0.559 0.082 12712 8.023 0.621
WDJ215328.31+203943.65 1780926056351363968 DA H 7245 54 8.075 0.025 0.638 0.022 7290 7.943 0.560
WDJ215334.02+125412.33 1767952746855916416 DC [logH/He=-0.52] 5777 116 6.948 0.562 0.248 0.044 0 0.000 0.000
WDJ215334.93+020406.35 2693870626980083584 DZ [logCa/He=-9.17]+[logH/He=-3.0] 6169 63 7.940 0.103 0.537 0.083 0 0.000 0.000
WDJ215337.00+213421.17 1793140153066282496 DA H 8076 60 7.900 0.033 0.537 0.025 7828 7.714 0.440
WDJ215337.90-063657.33 2668475481791213184 DQ [logC/He=-6.34] 6907 70 7.928 0.067 0.532 0.054 6907 7.928 0.532
WDJ215340.99+235013.12 1795101991051215360 DA H 10671 464 6.726 0.313 0.211 0.025 12515 8.067 0.647
WDJ215342.10-021426.25 2673699059671833984 DA H 6769 32 8.010 0.011 0.597 0.009 6644 8.010 0.597
WDJ215347.55+025647.62 2695496843332928768 DA H 12837 271 8.169 0.073 0.710 0.062 14751 8.348 0.828
WDJ215347.80+034403.95 2695795257660126080 DA H 6413 74 8.157 0.074 0.688 0.066 6838 8.157 0.689
WDJ215349.55-083613.33 2618590295642064000 DA H 11158 228 7.806 0.119 0.497 0.083 11650 8.142 0.691
WDJ215349.64-104147.26 2616980816777642752 DAM H 13821 1410 7.350 0.498 0.321 0.195 10622 8.808 1.104
WDJ215357.23+133349.26 1768064038049100416 DA H 10491 202 6.968 0.340 0.215 0.075 10843 7.657 0.424
WDJ215359.21-035713.30 2670363205817154560 DA H 7086 92 7.915 0.071 0.543 0.056 7221 7.534 0.358
WDJ215400.09+265749.18 1799905929149972352 DA H 6573 31 7.974 0.018 0.575 0.014 6500 7.974 0.574
WDJ215405.09-025835.07 2670586990793065728 DA H 17891 678 7.890 0.304 0.559 0.202 18665 7.911 0.572
WDJ215406.50+030400.08 2695500210587289472 DA H 6329 78 7.987 0.078 0.582 0.065 6149 7.987 0.581
WDJ215408.06+075904.93 2724968462241702528 DA H 9024 129 7.830 0.082 0.502 0.060 8879 7.719 0.446
WDJ215408.18+195454.38 1780311502366384896 DAH H 8872 138 8.444 0.050 0.881 0.044 0 0.000 0.000
WDJ215408.60+064426.49 2700620460143434880 DC [logH/He=-3.19] 8253 138 7.788 0.183 0.459 0.127 0 0.000 0.000
WDJ215409.06+201214.02 1780706948595132160 DA H 8494 216 8.000 0.126 0.596 0.103 8182 8.191 0.714
WDJ215415.65+161700.82 1769862907790847360 DA H 6854 116 7.781 0.130 0.469 0.091 6939 7.781 0.470
WDJ215416.32+251834.19 1796465041873928960 DA H 6737 103 8.145 0.064 0.681 0.056 6508 8.145 0.680
WDJ215417.97+002451.76 2681406494448119168 DC [logH/He=-0.43] 5742 38 7.898 0.100 0.511 0.078 0 0.000 0.000
WDJ215420.31+220047.25 1793192517308627840 DA H 5970 76 7.774 0.091 0.462 0.066 6026 7.774 0.462
WDJ215425.33+244402.38 1796017334479064064 DA H 9068 74 7.107 0.065 0.234 0.021 8887 7.665 0.421
WDJ215426.65-052507.55 2668895460873399296 DA H 11918 392 7.965 0.215 0.585 0.168 11260 7.839 0.514
WDJ215429.77+134639.59 1768161997662309120 DA H 8619 157 7.477 0.211 0.341 0.112 7980 7.833 0.500
WDJ215430.68+130026.78 1767957488499891968 DA H 5089 16 7.968 0.014 0.561 0.011 5143 7.968 0.562
WDJ215433.83-085148.31 2618381628951361792 DA H 6711 76 7.585 0.106 0.377 0.064 6503 7.585 0.376
WDJ215442.09+174316.51 1779023596293067008 DA H 14305 576 7.555 0.309 0.394 0.176 17618 8.832 1.122
WDJ215445.96+240521.96 1795205345145732992 DA H 6496 88 7.997 0.044 0.589 0.037 6261 7.997 0.588
WDJ215448.74-010641.30 2679986475182736640 DA H 6904 90 7.974 0.118 0.576 0.094 7564 9.348 1.313
WDJ215452.51+044517.65 2696714891762921216 DA H 7072 47 7.250 0.038 0.259 0.016 7228 7.630 0.399
WDJ215454.63+232619.00 1795029354561889152 DA H 7693 72 8.080 0.031 0.642 0.028 7468 8.016 0.603
WDJ215455.91-035821.63 2670175807804423424 DA H 8147 109 7.155 0.154 0.239 0.042 8310 7.529 0.360
WDJ215458.46-060201.19 2668707066427841280 DA H 7660 117 7.856 0.127 0.512 0.096 7934 7.095 0.224
WDJ215458.90+095654.16 2726437611640855680 DC [logH/He=-2.74] 7484 62 8.218 0.019 0.713 0.017 0 0.000 0.000
WDJ215459.27-050201.12 2669685150741415040 DAM H 15627 549 8.155 0.150 0.707 0.126 19577 7.869 0.552
WDJ215501.54+120116.41 1766164322474245376 DA H 6076 24 8.045 0.021 0.616 0.018 5981 8.045 0.615
WDJ215502.86+092147.59 2725980352241929728 DC [logH/He=-0.71] 5857 48 7.428 0.062 0.293 0.032 0 0.000 0.000
WDJ215504.16-025751.40 2670578950614773760 DA H 6099 54 8.115 0.039 0.659 0.034 6061 8.115 0.659
WDJ215505.21-002148.50 2680168135117723136 DA H 10332 118 7.783 0.075 0.482 0.053 10855 8.162 0.702
WDJ215506.13+234756.68 1795180468691814528 DA H 7600 211 7.675 0.175 0.420 0.115 8012 8.209 0.725
WDJ215509.25+231759.88 1795014786032354688 DA: H 5697 55 8.093 0.049 0.643 0.043 5434 8.093 0.641
WDJ215514.51+073052.12 2724701620218416384 DA H 8833 168 8.280 0.062 0.773 0.055 8617 7.741 0.455
WDJ215522.00-015045.69 2679722558030830720 DA H 7300 98 7.874 0.084 0.521 0.065 7761 8.022 0.607
WDJ215522.14-063503.85 2668466994936254464 DC [logH/He=-4.27] 9833 347 8.244 0.132 0.734 0.118 0 0.000 0.000
WDJ215526.63+124838.05 1767762806222551936 DA H 6961 116 8.070 0.103 0.635 0.087 7007 9.398 1.324
WDJ215529.06+094151.73 2725996913635933824 DA H 52930 0 8.105 0.640 0.745 0.327 52929 7.525 0.505
WDJ215531.89+202021.61 1780734367666246912 DA H 10445 146 7.870 0.074 0.528 0.055 10885 8.077 0.649
WDJ215534.92+031540.38 2695529618227840128 DA H 12087 224 7.878 0.192 0.537 0.146 14198 8.019 0.622
WDJ215535.19+041151.19 2695912385713553920 DC [logH/He=-1.19] 6051 58 8.059 0.063 0.608 0.054 0 0.000 0.000
WDJ215537.86-051703.83 2668892540296304768 DB He 13766 782 6.767 0.427 0.230 0.039 24870 8.252 0.758
WDJ215542.85-020318.38 2679663184402851200 DB He 10168 213 7.393 0.210 0.301 0.097 13706 8.711 1.038
WDJ215545.48-013455.69 2679765511998843520 DA H 8831 58 8.035 0.016 0.618 0.014 8614 8.044 0.623
WDJ215552.32-042405.60 2670096539888212096 DC [logH/He=-2.22] 7027 112 7.798 0.143 0.461 0.104 0 0.000 0.000
WDJ215556.09-023718.67 2670621350532328576 DA H 11507 263 8.080 0.133 0.652 0.111 13228 7.900 0.552
WDJ215604.76+204012.84 1780750752965879168 DAM H 12769 536 7.256 0.065 0.290 0.024 9626 8.703 1.044
WDJ215608.30-013618.23 2679754272069666432 DA H 7006 112 7.631 0.123 0.398 0.076 8087 8.124 0.671
WDJ215608.60-052203.29 2668887145817316608 DAH: H 9977 110 8.327 0.036 0.807 0.032 0 0.000 0.000
WDJ215612.26+231956.86 1795106732692267136 DA H 6461 82 7.827 0.103 0.492 0.076 6523 7.827 0.493
WDJ215614.60+194743.42 1780637090953744256 DA H 6399 56 8.250 0.049 0.748 0.045 6322 8.250 0.748
WDJ215617.81-025138.56 2670601490603372416 DAH H 12239 252 8.975 0.046 1.187 0.024 0 0.000 0.000
WDJ215618.20+005230.47 2681444874276691456 DC [logH/He=-2.74] 7476 112 8.119 0.116 0.649 0.101 0 0.000 0.000
WDJ215620.67-093840.43 2617153921139869824 DA H 9958 103 7.976 0.049 0.586 0.040 9775 8.003 0.601
WDJ215620.79-064624.29 2668410954202864768 DA H 6691 44 8.054 0.043 0.624 0.037 6509 8.054 0.623
WDJ215622.26-054143.84 2668819354053142656 DA H 8274 120 7.924 0.092 0.551 0.073 8049 8.152 0.689
WDJ215625.42+111330.09 2726817046230585472 DA H 9513 102 7.776 0.069 0.476 0.049 9678 7.880 0.531
WDJ215628.25-004617.24 2680093711924796928 DA H 9867 98 7.382 0.052 0.314 0.024 10435 7.530 0.370
WDJ215629.30+132616.21 1768089258096974208 DA H 8120 100 8.006 0.049 0.598 0.040 7718 7.553 0.367
WDJ215634.02+010454.79 2681466727070382848 DA H 10667 60 7.889 0.139 0.539 0.106 10736 7.906 0.549
WDJ215651.74+185514.23 1779404778934746752 DA H 11003 120 7.696 0.044 0.443 0.029 12507 7.646 0.426
WDJ215652.92+055925.54 2697327113581223936 DQ [logC/He=-6.48] 6797 41 7.997 0.021 0.572 0.017 6797 7.997 0.572
WDJ215653.41+230234.42 1794805775743425792 DA H 10037 148 7.712 0.130 0.447 0.086 10394 8.184 0.715
WDJ215655.04+092311.11 2725222655585518464 DC [logH/He=-4.29] 9867 510 7.341 0.235 0.283 0.080 0 0.000 0.000
WDJ215700.52+151542.87 1769466087173452544 DA H 7045 140 7.565 0.182 0.370 0.107 6716 7.565 0.368
WDJ215700.75+191941.93 1779854273032537344 DA H 14937 490 7.909 0.133 0.562 0.101 16995 7.912 0.568
WDJ215707.32+195654.81 1780651796920005120 DA H 7923 128 7.204 0.188 0.251 0.042 5496 7.204 0.233
WDJ215709.37+083011.91 2724920010715674368 DC [logH/He=-4.24] 9782 443 8.266 0.267 0.748 0.232 0 0.000 0.000
WDJ215711.21+132322.24 1767905983253106688 DA H 9152 149 7.930 0.135 0.558 0.106 9475 7.878 0.529
WDJ215713.51+003714.87 2681387527873207424 DA H 10457 66 7.590 0.018 0.394 0.011 10714 7.598 0.399
WDJ215715.95+162724.80 1769840196004315008 DA H 15445 346 6.936 0.116 0.230 0.034 16997 7.889 0.556
WDJ215720.35+162337.35 1769830987594713216 DA H 11373 178 8.038 0.089 0.627 0.073 13712 7.910 0.559
WDJ215724.67-040411.65 2670137771573717120 DA H 8429 194 8.283 0.099 0.775 0.088 8595 8.210 0.727
WDJ215725.46+262249.04 1796832278753049344 DC [logH/He=-4.68] 10480 334 8.034 0.107 0.602 0.089 0 0.000 0.000
WDJ215726.57-080444.18 2618714299937884288 DA H 8255 92 8.078 0.060 0.643 0.051 8545 8.093 0.653
WDJ215738.71-055551.39 2668620686046093952 He-DA [logH/He=-3.85] 8845 78 7.918 0.040 0.531 0.032 0 0.000 0.000
WDJ215739.07-032312.24 2670316132975943680 DA H 7576 107 7.844 0.097 0.505 0.073 7706 8.878 1.139
WDJ215739.39-081452.09 2618519896833150080 DA H 11727 303 8.502 0.073 0.924 0.060 14719 8.538 0.950
WDJ215739.91+181514.29 1779159759639894784 DA H 8328 82 8.062 0.038 0.633 0.033 7888 8.127 0.672
WDJ215740.52+081559.92 2724895585236306560 DC [logH/He=-0.19] 5628 33 7.982 0.026 0.559 0.022 0 0.000 0.000
WDJ215741.72-004956.92 2680099621799764736 DA H 9659 110 7.939 0.031 0.564 0.025 10211 7.933 0.562
WDJ215745.20+231751.52 1794909920112716032 DA H 6089 51 7.242 0.133 0.312 0.051 5922 7.242 0.249
WDJ215748.81+131747.63 1767900898010461056 DA H 11465 212 7.834 0.087 0.512 0.062 11205 8.005 0.606
WDJ215749.14+252357.73 1796435939171567872 DQ: [logC/He=-5.12] 8427 132 8.129 0.079 0.657 0.070 8428 8.129 0.657
WDJ215752.30+120603.25 2728434462194932352 DZ [logCa/He=-9.09]+[logH/He=-3.0] 5972 50 7.990 0.049 0.565 0.042 0 0.000 0.000
WDJ215754.98+091342.24 2725168947019240192 DAM H 19929 1016 6.844 0.236 0.223 0.056 23503 7.445 0.389
WDJ215755.93-012619.45 2679806537525967616 DC [logH/He=0.00] 5014 40 8.125 0.050 0.647 0.045 0 0.000 0.000
WDJ215756.34+062516.69 2697554063948166528 DA H 9178 78 7.651 0.039 0.415 0.024 10293 7.897 0.542
WDJ215759.09+113730.36 2726854738863780992 DQ [logC/He=-5.18] 8602 68 7.852 0.042 0.494 0.031 8602 7.852 0.494
WDJ215759.55+270519.13 1892992267183979776 DC H 4775 24 7.934 0.010 0.539 0.009 0 0.000 0.000
WDJ215801.10+092815.23 2725596519603719040 DA H 13589 406 7.219 0.348 0.284 0.121 11023 8.234 0.748
WDJ215804.95+152830.73 1769518004737422208 DA H 6205 68 8.236 0.054 0.738 0.049 6253 8.236 0.739
WDJ215806.30+270409.22 1892991957946311936 DAH: H 7060 40 8.352 0.011 0.817 0.010 0 0.000 0.000
WDJ215809.51-051032.74 2669245964565100928 DA H 8558 182 8.264 0.124 0.762 0.110 8776 8.385 0.842
WDJ215814.33+230640.51 1794851371117397248 DC [logH/He=-5.09] 11323 325 7.973 0.157 0.568 0.124 0 0.000 0.000
WDJ215820.00-065235.50 2620378823103824256 DA H 5426 44 8.043 0.044 0.610 0.039 5672 8.043 0.612
WDJ215821.72+165007.98 1775904900280198272 DAH H 7289 56 7.940 0.029 0.557 0.023 0 0.000 0.000
WDJ215829.66-060957.12 2668549527028158592 DA H 8608 62 7.860 0.033 0.517 0.025 8497 7.824 0.498
WDJ215835.72+181417.92 1779145878305570944 DA H 9686 74 8.635 0.017 1.004 0.014 9290 8.730 1.060
WDJ215836.03+195843.01 1779904541330102656 DA H 6654 60 7.858 0.054 0.510 0.042 6529 7.858 0.509
WDJ215836.26+280557.70 1896161716826144000 DC [logH/He=0.02] 5297 22 8.015 0.048 0.578 0.041 0 0.000 0.000
WDJ215836.58+091827.06 2725543330728598656 DA H 11433 190 7.842 0.126 0.516 0.089 13670 8.006 0.613
WDJ215840.53+201915.26 1780757968510401536 DB He 14566 467 7.895 0.136 0.531 0.103 14780 7.688 0.429
WDJ215841.28+115833.64 2728418416197409920 DA H 11900 269 7.315 0.224 0.303 0.098 12017 7.664 0.432
WDJ215843.46+052741.79 2697238362376404224 DAH H 9994 72 8.453 0.013 0.889 0.011 0 0.000 0.000
WDJ215845.78+112237.45 2726835222532270080 DA H 10525 114 7.884 0.070 0.536 0.053 10306 7.832 0.507
WDJ215845.79-062941.33 2668524994175128064 DA H 8836 205 7.398 0.261 0.315 0.100 9138 7.735 0.454
WDJ215850.37-001242.05 2680514172046622848 DA H 5773 74 7.206 0.135 0.302 0.054 5456 7.206 0.233
WDJ215850.46+133102.15 1767929107356409088 DC [logH/He=-3.04] 7958 148 7.462 0.184 0.315 0.064 0 0.000 0.000
WDJ215857.23-075730.48 2618554939471264512 DA H 14167 416 8.204 0.218 0.735 0.181 15131 7.930 0.573
WDJ215857.30+255813.88 1796619871147398912 DB He 11745 164 8.171 0.019 0.689 0.016 10875 8.171 0.688
WDJ215901.63+013956.18 2681609972819702912 DBAZ [logCa/He=-7.30]+[logH/He=-5.0] 10888 306 7.895 0.097 0.523 0.073 0 0.000 0.000
WDJ215903.08+265826.32 1892945709738353792 DA H 11080 148 8.070 0.042 0.645 0.036 15840 8.390 0.857
WDJ215904.30+203236.07 1780779683865284608 DC [logH/He=-2.80] 7539 138 8.013 0.093 0.584 0.079 0 0.000 0.000
WDJ215904.33+101921.52 2726509423493195776 DA H 8220 77 7.751 0.061 0.459 0.043 8714 7.725 0.448
WDJ215905.53+132255.87 1767911240292360704 DA H 11498 194 8.402 0.046 0.859 0.040 11880 8.466 0.901
WDJ215908.95+173942.61 1779063518014008320 DA H 10133 85 8.073 0.026 0.644 0.022 10020 7.929 0.559
WDJ215910.58-062941.12 2668524444418987136 DC H 4825 32 8.008 0.034 0.584 0.030 0 0.000 0.000
WDJ215911.08+102002.54 2726510729165046144 DAM H 7007 122 7.444 0.047 0.322 0.024 7985 8.179 0.705
WDJ215912.55-011432.33 2679816566275026048 DA H 8674 124 8.217 0.101 0.732 0.090 9274 8.667 1.023
WDJ215914.65+194844.43 1779886639905431936 DA H 7780 84 8.117 0.029 0.666 0.025 7480 7.982 0.583
WDJ215914.81+202917.43 1780778481274369920 DA H 8872 128 8.028 0.072 0.614 0.061 8819 8.179 0.708
WDJ215915.63-065132.41 2620370851644533248 DA H 9550 126 7.954 0.079 0.572 0.064 9474 8.073 0.643
WDJ215916.08+102026.01 2726510763522994688 DA H 9290 142 7.949 0.121 0.569 0.095 9027 7.452 0.334
WDJ215919.90+043930.76 2696279313359090432 DAM H 19719 1086 7.435 0.276 0.372 0.121 21294 7.831 0.538
WDJ215920.00+271216.44 1892952998299469696 DA H 12637 404 8.639 0.105 1.010 0.081 14346 8.868 1.138
WDJ215920.52+222137.62 1782701114794370048 DC [logH/He=-4.97] 11051 368 8.494 0.107 0.901 0.093 0 0.000 0.000
WDJ215927.96+054243.31 2697249013895370240 DA H 8279 162 7.934 0.102 0.557 0.082 8591 8.299 0.785
WDJ215938.84-045054.41 2669281320735758336 DC [logH/He=-3.03] 7926 95 7.985 0.068 0.567 0.056 0 0.000 0.000
WDJ215939.27+271723.96 1892977183259111936 DC [logH/He=-1.77] 6395 48 7.929 0.026 0.531 0.021 0 0.000 0.000
WDJ215939.34+044040.90 2696301956426680192 DA H 6530 70 7.593 0.067 0.379 0.041 6550 7.593 0.379
WDJ215945.83+193031.08 1779825758744907776 DZ [logCa/He=-8.76]+[logH/He=-5.0] 7282 136 7.566 0.115 0.353 0.068 0 0.000 0.000
WDJ215946.28-112003.96 2613732107810206592 DA H 11920 176 8.231 0.038 0.748 0.033 13146 8.235 0.753
WDJ215947.89-075410.21 2620057147232765568 He-DA [logH/He=-3.26] 10381 172 8.611 0.064 0.975 0.052 0 0.000 0.000
WDJ215949.52-094843.83 2617452129308420352 DC [logH/He=-3.20] 8269 174 8.004 0.144 0.579 0.119 0 0.000 0.000
WDJ215949.65+110956.25 2726628754863601920 DA H 13069 468 8.445 0.136 0.889 0.116 13323 8.200 0.731
WDJ215953.69+212304.69 1782391121235600256 DA H 10395 128 8.018 0.045 0.612 0.037 10795 8.190 0.719
WDJ215957.53+211507.94 1782375934230939264 DA H 10262 204 8.537 0.062 0.943 0.051 9905 8.437 0.878
WDJ220000.55+125823.46 1767816510493310336 DA H 10479 190 6.471 0.451 0.174 0.033 11103 8.412 0.864
WDJ220001.00-100107.06 2617257412671799168 DB He 12353 308 7.422 0.202 0.318 0.101 14406 7.961 0.567
WDJ220002.67+134006.78 1768300879724923648 DA H 7481 90 7.894 0.064 0.532 0.050 7674 8.018 0.605
WDJ220002.95+082534.94 2724875446134509824 DA H 10557 99 7.931 0.033 0.562 0.026 10512 7.990 0.596
WDJ220003.88+231942.19 1794881504606694784 DA H 5765 114 7.986 0.063 0.578 0.052 5942 7.986 0.579
WDJ220004.13+003714.87 2680718818644651264 DA H 8274 128 7.117 0.307 0.231 0.099 7736 8.385 0.841
WDJ220008.51+034650.27 2695613146752486528 DA H 10095 119 8.085 0.034 0.651 0.030 10273 8.023 0.614
WDJ220019.84+170919.96 1775894141386199680 DA H 10321 176 8.145 0.088 0.689 0.077 10264 8.035 0.622
WDJ220022.42-061430.97 2668559044675634176 DAH? H 6775 90 8.152 0.163 0.686 0.142 0 0.000 0.000
WDJ220034.35+271614.90 1892968971280501376 DC [logH/He=-1.93] 6627 76 7.817 0.029 0.470 0.021 0 0.000 0.000
WDJ220034.70-114819.86 2613564153113576704 DA H 11166 338 7.518 0.239 0.368 0.124 10380 8.776 1.087
WDJ220037.95+252649.58 1795769978722300416 DA H 7018 64 8.027 0.044 0.608 0.038 6784 8.027 0.607
WDJ220038.75-115504.18 2613557796561931904 DA H 11017 190 7.596 0.216 0.399 0.123 11865 8.036 0.626
WDJ220042.13+202227.76 1780034833457853312 DQ [logC/He=-5.20] 8525 50 7.914 0.022 0.527 0.018 8526 7.914 0.527
WDJ220042.77+274358.58 1893132798513663744 DA H 7761 158 8.230 0.076 0.738 0.069 7405 8.028 0.610
WDJ220045.27+231333.74 1794867657633125504 DA H 13101 477 8.442 0.138 0.887 0.117 15826 8.396 0.861
WDJ220051.61+014816.58 2683104728812518400 DA H 10086 143 7.988 0.211 0.593 0.170 10353 8.207 0.729
WDJ220057.96+223153.82 1782795363556951680 DA H 9691 139 8.012 0.077 0.607 0.062 10246 7.975 0.586
WDJ220059.11+232656.98 1794889510426228864 DA H 14554 267 7.391 0.055 0.337 0.024 18911 7.780 0.506
WDJ220059.41+071202.03 2721630963414845696 DA H 12446 544 8.154 0.161 0.700 0.138 13661 8.139 0.693
WDJ220102.49+154419.87 1769541820331697792 DA H 10788 58 7.830 0.010 0.508 0.008 11672 8.001 0.605
WDJ220106.20+194612.70 1779926737719776768 DA H 15657 704 6.791 0.394 0.245 0.061 19036 7.618 0.435
WDJ220114.35+084446.49 2725265360445909248 DA H 9804 122 7.072 0.097 0.231 0.032 10566 7.749 0.466
WDJ220119.85+260437.55 1892643240961076480 DA H 10752 88 8.108 0.036 0.667 0.031 10544 8.009 0.607
WDJ220123.21+021937.99 2683345934175922176 DZ [logCa/He=-10.70]+[logH/He=-4.0] 4496 20 7.807 0.024 0.457 0.018 0 0.000 0.000
WDJ220126.24-093800.30 2617482262798700672 DA H 6830 67 8.058 0.051 0.627 0.044 6934 8.058 0.627
WDJ220136.02-061208.87 2620524684488137216 DA H 7978 358 7.261 0.280 0.267 0.097 9765 7.642 0.413
WDJ220137.51+193601.49 1779911653795646464 DA H 6860 82 8.023 0.043 0.605 0.036 6683 8.023 0.605
WDJ220137.90+122853.71 2728509332064052992 DC [logH/He=-3.14] 8159 125 8.065 0.079 0.616 0.068 0 0.000 0.000
WDJ220138.42+201403.59 1780017206911516928 DA H 5713 32 8.075 0.027 0.632 0.024 5779 8.075 0.633
WDJ220140.43+191423.65 1779618157205467392 DA H 6638 108 7.664 0.113 0.412 0.073 6492 7.664 0.411
WDJ220141.07-050947.48 2669059081947674624 DA H 11339 320 7.799 0.288 0.494 0.187 11648 8.177 0.713
WDJ220141.28+055129.80 2696526943994381952 DA H 7732 56 7.888 0.047 0.530 0.037 7847 8.169 0.699
WDJ220143.26+093218.43 2725380809165955456 DC [logH/He=-1.56] 6227 56 8.110 0.037 0.641 0.033 0 0.000 0.000
WDJ220149.05+243610.58 1795388070231149440 DAM H 19276 698 7.990 0.083 0.617 0.065 20558 7.664 0.459
WDJ220151.26-063422.07 2620496848804764544 DA H 13366 649 8.256 0.199 0.767 0.170 15035 8.048 0.641
WDJ220155.08+072427.50 2721729777727289728 DC [logH/He=-3.57] 8760 294 7.625 0.107 0.383 0.066 0 0.000 0.000
WDJ220158.96+150757.46 1768753745372178688 DA H 7446 208 7.393 0.255 0.306 0.097 7223 7.848 0.506
WDJ220201.50+051556.93 2696422696547430528 DA H 10201 199 8.036 0.175 0.622 0.146 10554 7.930 0.561
WDJ220206.75+071212.90 2721534717493087616 DA H 17930 849 6.974 0.598 0.245 0.123 20938 7.801 0.522
WDJ220208.18+263743.31 1892696258037739136 DA H 8811 270 6.700 0.254 0.202 0.043 11233 7.673 0.433
WDJ220208.54+053444.45 2696499318764100480 DC [logH/He=-2.56] 7320 221 7.968 0.121 0.556 0.099 0 0.000 0.000
WDJ220209.21+084004.03 2725254399688612992 DA H 10238 80 7.687 0.050 0.436 0.032 10600 8.082 0.651
WDJ220212.06+135154.81 1768284249611936256 DC H 4948 51 8.100 0.046 0.642 0.042 0 0.000 0.000
WDJ220213.09+183844.91 1779513802384257152 DA H 6863 82 7.847 0.101 0.504 0.075 6850 7.847 0.504
WDJ220213.89+211205.28 1782328586513472896 DA H 5121 27 7.739 0.059 0.436 0.041 5202 7.739 0.437
WDJ220214.41+201215.25 1780014801729788672 DA H 7019 74 8.398 0.050 0.848 0.045 7275 8.196 0.715
WDJ220218.58+242615.39 1795381782398973696 DA H 6079 70 8.210 0.068 0.721 0.061 6075 8.210 0.721
WDJ220218.83+061247.85 2721310348400665472 DA H 9961 196 7.378 0.228 0.313 0.108 9781 8.085 0.651
WDJ220220.31+171807.16 1775981346401978496 DA H 10466 187 8.072 0.115 0.645 0.096 10418 8.071 0.644
WDJ220227.44+060900.43 2721303270294537728 DA H 7483 64 7.989 0.053 0.587 0.043 7567 7.909 0.541
WDJ220227.98+150256.56 1768702716864984960 DA H 7934 163 8.206 0.207 0.723 0.179 8223 7.969 0.577
WDJ220230.98-054203.54 2668956655567270528 DA H 7051 76 8.089 0.058 0.646 0.050 7023 8.277 0.768
WDJ220235.11+064223.99 2721361510051353600 DA H 10636 224 7.557 0.309 0.382 0.174 10889 8.234 0.748
WDJ220236.65+031202.58 2683556555076592640 DC [logH/He=-4.80] 10694 345 7.977 0.170 0.568 0.134 0 0.000 0.000
WDJ220238.56+273148.83 1893069645314308224 DC [logH/He=-2.42] 7210 120 8.056 0.064 0.609 0.055 0 0.000 0.000
WDJ220241.13+040208.43 2696008318102980224 DA H 7388 100 7.763 0.104 0.462 0.073 7275 8.225 0.734
WDJ220241.86+075306.33 2721783447638100224 DA H 9224 150 7.951 0.137 0.570 0.110 9191 8.079 0.645
WDJ220242.36+123932.50 2728534247169845120 DA H 13499 356 8.464 0.061 0.901 0.051 12311 8.496 0.920
WDJ220242.99+122432.34 2728493943196705152 DC [logH/He=-2.07] 6841 63 8.287 0.039 0.758 0.036 0 0.000 0.000
WDJ220250.94+004413.17 2680694148353026944 DA H 7705 112 7.579 0.231 0.378 0.140 7457 7.997 0.591
WDJ220253.65+023741.53 2683452758602312192 DA H 5875 13 8.236 0.005 0.737 0.005 5775 8.236 0.736
WDJ220257.38-113845.21 2613672523728090240 DC [logH/He=-4.95] 11002 270 8.020 0.095 0.595 0.079 0 0.000 0.000
WDJ220259.15+064810.47 2721369687668641152 DA H 9349 78 7.909 0.071 0.546 0.055 9800 8.128 0.678
WDJ220259.73-092748.91 2617396672691033728 DC [logH/He=-3.23] 8319 131 7.791 0.178 0.461 0.123 0 0.000 0.000
WDJ220302.49-062424.43 2620458297178487808 DA H 9088 150 7.761 0.206 0.467 0.140 9087 7.988 0.591
WDJ220303.58+282500.56 1893557106922544256 DAM H 17994 666 7.474 0.148 0.378 0.069 19992 7.563 0.417
WDJ220313.20+243442.42 1795467063268699264 DC [logH/He=-1.62] 6264 48 7.941 0.020 0.538 0.017 0 0.000 0.000
WDJ220317.50+173601.56 1776027972567260416 DA H 5455 34 8.026 0.019 0.600 0.017 5271 8.026 0.598
WDJ220326.80+084102.53 2722273245708777984 DA H 5910 26 7.998 0.009 0.586 0.008 5815 7.998 0.586
WDJ220328.75+245250.75 1795492455115534208 DA H 9226 94 7.991 0.045 0.593 0.036 9101 8.035 0.618
WDJ220329.12+263844.09 1892688114779222528 DA H 10183 399 7.952 0.284 0.573 0.212 10336 8.085 0.652
WDJ220335.67+251438.09 1795718301676267904 DC [logH/He=-1.33] 6112 54 8.094 0.067 0.630 0.059 0 0.000 0.000
WDJ220337.21+080919.54 2722168654664857088 DA H 8017 55 8.025 0.014 0.610 0.012 7815 7.882 0.526
WDJ220349.55+255559.84 1891877538488078080 DA H 7434 101 7.977 0.083 0.580 0.069 7546 8.571 0.961
WDJ220353.01+052331.94 2696438708186007296 DA H 6452 170 7.761 0.113 0.458 0.080 6782 7.761 0.459
WDJ220353.18+052331.43 2696438708188701184 DA H 10558 88 7.898 0.026 0.543 0.020 11158 8.068 0.644
WDJ220400.80-044335.35 2669172675242536960 DC [logH/He=-4.29] 9869 334 7.635 0.230 0.392 0.140 0 0.000 0.000
WDJ220401.73+232826.96 1783255371734901760 DA H 13233 456 8.138 0.106 0.692 0.091 13714 7.915 0.562
WDJ220411.06+174432.47 1776394281738785024 DC [logH/He=-4.09] 9506 380 7.433 0.217 0.311 0.107 0 0.000 0.000
WDJ220411.55+243328.02 1795468300219262976 DA H 9939 212 7.547 0.188 0.375 0.104 11226 8.065 0.642
WDJ220413.92-083140.04 2619156784648284160 DA H 9410 124 7.168 0.137 0.250 0.049 10325 8.290 0.783
WDJ220414.14-010930.27 2677191860220980480 DC H 4851 32 7.931 0.043 0.538 0.035 0 0.000 0.000
WDJ220419.26-011525.16 2677189867356083712 DB He 13724 450 7.490 0.350 0.346 0.142 14115 7.224 0.268
WDJ220435.05+001242.94 2680458852864638720 DA H 10214 178 8.817 0.067 1.109 0.043 10227 8.859 1.131
WDJ220436.50-002313.73 2680353299747963264 DBM He 8525 382 7.051 0.320 0.265 0.064 14838 7.051 0.231
WDJ220438.78+122118.52 2728328226178841856 DA H 9813 127 8.670 0.043 1.025 0.032 9743 8.558 0.956
WDJ220451.04+170234.21 1775791405769153280 DA H 10034 126 8.182 0.079 0.712 0.070 9741 8.177 0.709
WDJ220451.50+060017.09 2720514439421452544 DA H 6892 84 7.244 0.123 0.256 0.046 7038 7.813 0.487
WDJ220500.97+185115.85 1776623392472987008 DA H 10971 156 7.500 0.095 0.361 0.049 10443 7.927 0.559
WDJ220503.31+042802.29 2696121773959412096 DC [logH/He=-4.11] 9539 219 8.223 0.149 0.719 0.133 0 0.000 0.000
WDJ220507.09+115304.89 2728225726784262656 DA H 13766 306 7.367 0.220 0.326 0.097 12363 7.704 0.451
WDJ220507.56+090829.89 2725384588737257472 DA H 8982 68 7.893 0.015 0.536 0.013 9015 7.892 0.535
WDJ220510.95+025854.31 2683675645929622144 DA H 11243 342 8.140 0.164 0.689 0.139 12960 7.583 0.401
WDJ220511.79-111813.85 2614060479534116608 DA H 8412 67 7.961 0.030 0.573 0.025 8314 7.895 0.535
WDJ220512.55-065728.14 2620225372511883904 DA H 9812 171 7.439 0.220 0.333 0.113 10151 7.288 0.287
WDJ220514.24+045025.22 2696168571922723840 DA H 9420 120 7.596 0.140 0.392 0.081 10725 8.208 0.730
WDJ220516.28-002526.00 2680348661182948224 DA H 15490 385 7.997 0.152 0.612 0.118 18127 7.840 0.534
WDJ220523.19+255612.62 1891848263991083136 DA H 11243 220 8.093 0.086 0.659 0.073 10894 7.923 0.559
WDJ220528.15+050625.20 2696229148141537280 DC [logH/He=-4.66] 10453 416 8.116 0.085 0.652 0.075 0 0.000 0.000
WDJ220529.17+020427.49 2683172585000263552 DA H 10941 194 8.116 0.091 0.673 0.078 11525 8.204 0.730
WDJ220530.29-120312.20 2613409087614399488 DAH H 8715 86 8.016 0.058 0.606 0.049 0 0.000 0.000
WDJ220531.51+090129.59 2722379967056330112 DA H 8627 174 7.974 0.153 0.581 0.122 8264 7.914 0.546
WDJ220536.00+042729.85 2696120193411444480 DQ [logC/He=-5.61] 7945 92 7.832 0.062 0.481 0.047 7945 7.832 0.481
WDJ220536.82+074316.74 2721951982155433984 DC [logH/He=-0.82] 5904 38 7.929 0.046 0.530 0.037 0 0.000 0.000
WDJ220537.49+044201.93 2696161596896306560 DA H 7641 111 7.664 0.174 0.415 0.116 7515 8.199 0.718
WDJ220539.54+242537.98 1795428099324993024 DA H 11295 297 7.713 0.218 0.452 0.140 12212 8.136 0.688
WDJ220540.48+072123.06 2721508707170412672 DA H 8252 74 7.349 0.048 0.295 0.022 8317 8.004 0.598
WDJ220540.89-105808.94 2614098928081095040 DA H 6977 50 8.005 0.029 0.595 0.025 7078 7.493 0.341
WDJ220553.26+200336.09 1781263984377326336 DA H 12848 366 7.609 0.212 0.411 0.123 14843 8.082 0.660
WDJ220553.97+115553.70 2728239161441977216 CV H 9731 264 6.392 0.509 0.143 0.069 0 0.000 0.000
WDJ220553.97+115553.70 2728239161441977216 CV He 10675 366 6.568 0.491 0.184 0.060 0 0.000 0.000
WDJ220554.02+055253.22 2720498530862520832 DB He 11187 87 7.965 0.039 0.563 0.031 11302 7.965 0.563
WDJ220557.44+134731.35 2729118908182325888 DA H 10527 181 8.016 0.181 0.611 0.144 5942 8.016 0.597
WDJ220558.11+013207.18 2682386502905772032 DA H 9326 78 7.969 0.030 0.580 0.025 9329 8.182 0.711
WDJ220559.35-013254.50 2676931928799692928 DA H 12711 420 7.774 0.180 0.486 0.122 10592 8.061 0.639
WDJ220604.81+004635.44 2681997035271746944 DAM H 16361 660 8.192 0.142 0.732 0.120 20785 8.065 0.663
WDJ220614.65+124553.45 2728718548511885184 DA H 12537 558 7.992 0.279 0.602 0.213 14024 7.821 0.513
WDJ220615.49+191333.65 1779661377461146752 DC H 4541 34 8.048 0.025 0.607 0.023 0 0.000 0.000
WDJ220620.23+050212.96 2720196440042835072 DA H 14099 516 7.542 0.377 0.388 0.185 14638 7.707 0.460
WDJ220621.21+260822.17 1891859014293441536 DA H 13157 272 8.104 0.057 0.670 0.048 12608 8.040 0.631
WDJ220621.99+083704.79 2722213459764810880 DA H 10836 316 6.740 0.383 0.214 0.030 10385 7.918 0.554
WDJ220622.63-132946.51 2612217457528313472 DA H 7171 46 7.910 0.033 0.540 0.025 6993 7.910 0.539
WDJ220623.87+022447.77 2683210316288400768 DC H 4286 53 7.978 0.039 0.564 0.033 0 0.000 0.000
WDJ220625.84+273333.60 1893222786668617472 DA H 6974 122 8.453 0.072 0.884 0.063 7540 9.350 1.313
WDJ220627.93+262406.54 1892006829886871296 DA H 13796 505 7.795 0.188 0.499 0.131 13481 7.816 0.509
WDJ220630.17+081757.40 2722189854624225664 DA H 5998 62 8.356 0.064 0.818 0.058 5867 8.356 0.817
WDJ220630.59+023830.32 2683604555631074816 DA H 9464 218 8.005 0.198 0.602 0.161 9123 7.948 0.568
WDJ220631.80+250025.16 1891535723514491648 DAM H 26305 1420 7.991 0.420 0.633 0.280 30733 7.913 0.602
WDJ220636.30+163743.55 1774968627474349184 DA H 14095 544 7.077 0.283 0.254 0.068 11712 6.677 0.200
WDJ220640.73-061041.42 2620663699694353664 DA H 8282 141 8.017 0.138 0.606 0.115 9094 7.709 0.442
WDJ220641.02-011211.31 2677157569201482624 DC [logH/He=-0.83] 5907 36 8.259 0.055 0.737 0.051 0 0.000 0.000
WDJ220641.94+082600.22 2722195455261832448 DA H 6095 46 8.337 0.044 0.805 0.040 6315 8.337 0.805
WDJ220651.87-123750.43 2612592841965015424 DA H 9125 26 7.811 0.006 0.493 0.005 9002 7.846 0.511
WDJ220655.70-045936.35 2621085018806417280 DC H 4951 13 8.423 0.011 0.858 0.011 0 0.000 0.000
WDJ220656.39+272025.90 1892829676901631872 DA H 7455 182 7.149 0.110 0.287 0.041 8188 8.375 0.835
WDJ220700.83+054942.39 2720311820043892608 DA H 14752 578 7.325 0.292 0.318 0.093 15486 7.830 0.521
WDJ220711.27+074640.30 2721945282006480896 DB: He 12559 175 8.207 0.085 0.713 0.075 11660 8.207 0.712
WDJ220716.25+274212.96 1893228494681292288 DA H 10177 320 7.877 0.114 0.531 0.085 10827 7.849 0.518
WDJ220721.38-015802.95 2676858364600129792 DC [logH/He=-3.24] 8349 188 7.485 0.205 0.325 0.065 0 0.000 0.000
WDJ220721.40-032020.77 2675568534382815360 DA H 9334 130 7.678 0.080 0.428 0.052 16222 8.130 0.692
WDJ220723.98-090848.72 2618874656837064960 DAM H 19146 1394 7.655 0.429 0.451 0.227 30642 7.780 0.538
WDJ220725.30-055014.45 2620959330882592512 DAM H 18559 457 7.765 0.095 0.498 0.062 22076 7.891 0.570
WDJ220726.26+264431.83 1892041636302451200 DA H 12214 362 7.452 0.325 0.348 0.156 14640 7.808 0.508
WDJ220727.13-030412.54 2675594613423300736 DA H 14691 207 7.699 0.065 0.456 0.042 20315 7.875 0.557
WDJ220734.44+131449.96 2728852963807580160 DA H 9419 178 8.309 0.061 0.794 0.054 9486 8.621 0.995
WDJ220746.21+013509.74 2682344450881423360 DQ [logC/He=-6.87] 6441 52 8.058 0.042 0.608 0.036 6442 8.058 0.608
WDJ220747.84+222409.56 1782877826928823680 DA H 15565 659 7.685 0.318 0.452 0.194 17376 8.249 0.769
WDJ220749.48+004612.50 2682003048226331904 DA H 10084 128 7.854 0.131 0.518 0.096 10376 7.822 0.503
WDJ220752.91+005230.55 2682012772032340224 DC [logH/He=0.00] 5024 30 8.059 0.035 0.605 0.031 0 0.000 0.000
WDJ220755.32+263047.79 1891988206908852352 DZ [logCa/He=-9.58]+[logH/He=-5.0] 8020 151 7.848 0.118 0.490 0.089 0 0.000 0.000
WDJ220801.23-062341.71 2620640854763273344 DA H 12647 370 7.559 0.160 0.390 0.089 13742 7.761 0.483
WDJ220812.54+003020.89 2681946870053962112 DA H 9809 190 7.033 0.311 0.262 0.070 10860 8.037 0.625
WDJ220812.74+260637.58 1891755179164585216 DA H 7526 96 8.113 0.052 0.663 0.046 7341 7.761 0.461
WDJ220821.19-043035.08 2675150277581521536 DA H 14200 642 7.129 0.385 0.266 0.107 12447 7.820 0.508
WDJ220826.28-052541.32 2621009496101173120 DA H 9112 148 7.948 0.118 0.568 0.094 8821 7.946 0.566
WDJ220829.14-023739.70 2675679069659849344 DA H 7596 91 8.035 0.052 0.614 0.044 7695 8.103 0.657
WDJ220831.19+032513.79 2683798413274974336 DA H 9204 196 8.023 0.120 0.612 0.100 9562 8.045 0.626
WDJ220831.39+205909.45 1781605382738862592 DA H 11406 112 8.549 0.011 0.953 0.010 11316 8.639 1.008
WDJ220836.76-022834.43 2676059466323058560 DA H 8998 190 8.627 0.075 0.998 0.059 9079 8.806 1.102
WDJ220838.51+105203.19 2727168443274427904 DC [logH/He=-0.53] 5785 52 7.352 0.104 0.266 0.048 0 0.000 0.000
WDJ220841.16-111741.72 2613842776232313728 DA H 7165 90 7.972 0.098 0.576 0.081 7344 8.520 0.929
WDJ220841.64-000514.43 2678875491696061184 DA H 9047 106 7.858 0.087 0.517 0.065 9129 7.922 0.553
WDJ220843.55+190010.90 1776596248280678144 DA H 8710 136 7.972 0.071 0.580 0.058 8576 8.162 0.696
WDJ220845.02+171107.46 1775367234797973248 DA H 5445 34 7.853 0.060 0.499 0.047 5365 7.853 0.499
WDJ220846.43+190919.16 1776646619657296512 DA H 8810 147 6.273 0.437 0.176 0.044 9145 7.883 0.531
WDJ220848.74-015403.61 2676869187917920640 DAH H 12534 208 8.573 0.052 0.969 0.041 0 0.000 0.000
WDJ220849.59+001816.30 2681905363489420928 DA H 8949 158 7.438 0.193 0.329 0.098 9596 7.896 0.539
WDJ220850.54+001349.14 2678902047478988288 DA H 16519 840 7.686 0.436 0.456 0.269 16561 8.075 0.660
WDJ220856.12+020818.53 2682808784091201664 DA H 6088 44 8.090 0.054 0.643 0.047 5989 8.090 0.643
WDJ220857.53-051037.62 2621022862039573376 DC [logH/He=-2.41] 7205 94 7.475 0.109 0.317 0.058 0 0.000 0.000
WDJ220904.48+092615.78 2723907124282347392 DA H 6325 60 8.005 0.045 0.593 0.038 6143 8.005 0.592
WDJ220911.32-003543.01 2677298890806091776 He-DA [logH/He=-4.27] 9851 159 8.074 0.088 0.625 0.075 0 0.000 0.000
WDJ220912.26+212631.29 1781646373905983360 DB He 13942 435 7.785 0.159 0.472 0.107 14022 7.756 0.459
WDJ220915.84-091942.47 2615874708080122240 DA H 11628 212 8.241 0.054 0.754 0.048 11271 8.010 0.609
WDJ220917.16+042302.42 2684070508043226496 DQ [logC/He=-7.41] 5701 21 7.318 0.035 0.254 0.016 5701 7.318 0.254
WDJ220920.30-032925.28 2675377906553016704 DA H 12937 320 7.621 0.128 0.416 0.075 10224 8.098 0.660
WDJ220927.19+035101.23 2683851258552744960 DA H 7072 68 7.905 0.067 0.537 0.052 7319 7.955 0.566
WDJ220927.82-052939.44 2620998569704334464 DA H 8598 77 7.880 0.028 0.528 0.022 5967 7.880 0.518
WDJ220928.27-052601.67 2620999772295211392 DA H 8374 149 8.008 0.107 0.601 0.089 8652 7.388 0.310
WDJ220930.10-010438.72 2677055555138876672 DA H 10890 158 8.066 0.131 0.642 0.109 14229 7.866 0.537
WDJ220933.53-093032.19 2615834060509542912 DA H 8889 156 7.915 0.087 0.548 0.068 9072 8.038 0.620
WDJ220938.92+073009.47 2721148380889339008 DA H 11162 289 7.082 0.257 0.241 0.060 11183 8.089 0.657
WDJ220939.41+214751.18 1782043950438695808 DA H 11873 106 8.104 0.016 0.668 0.014 11601 8.148 0.694
WDJ220943.95-035830.30 2675297126807815808 DAH: H 6928 110 8.269 0.075 0.762 0.067 0 0.000 0.000
WDJ220959.87-012236.87 2676998758491065728 DC [logH/He=0.04] 5358 50 7.818 0.323 0.466 0.231 0 0.000 0.000
WDJ221000.10+213719.43 1782026117734343296 DB He 11830 142 8.118 0.036 0.656 0.031 11077 7.709 0.429
WDJ221004.75+004137.86 2682035900431122432 He-DA [logH/He=-5.08] 11186 188 8.092 0.082 0.639 0.071 0 0.000 0.000
WDJ221008.84-031925.84 2675393059197725056 DA H 6890 102 6.812 0.189 0.223 0.049 8610 8.156 0.693
WDJ221010.53+025456.85 2682877847164640128 DA H 14635 494 7.774 0.349 0.491 0.222 16186 8.158 0.710
WDJ221011.95-053724.79 2620805845932029568 DA H 6653 52 8.136 0.032 0.675 0.028 6382 8.136 0.674
WDJ221014.51+212211.37 1781642731774337408 DA H 10102 236 8.552 0.125 0.953 0.104 9181 8.426 0.870
WDJ221019.65+203906.94 1781347890859073024 DA H 10427 302 7.974 0.109 0.586 0.088 9927 8.034 0.620
WDJ221020.40+183123.39 1776368030901701376 DA H 6064 61 8.286 0.026 0.771 0.023 5730 8.286 0.769
WDJ221022.56+195714.09 1778213045769881600 DA H 8148 85 8.503 0.042 0.918 0.035 7847 8.482 0.905
WDJ221024.02+245827.33 1879540498332452736 DA H 7904 126 8.231 0.067 0.740 0.060 8564 8.480 0.904
WDJ221034.69+192724.50 1778135839436764928 DZ [logCa/He=-8.71]+[logH/He=-6.0] 10539 248 8.149 0.039 0.673 0.034 0 0.000 0.000
WDJ221034.87+241901.95 1879423335920769792 DA H 7240 1791 5.999 nan 0.167 nan 9528 8.436 0.877
WDJ221037.04+073843.84 2721154458267545088 DA H 7980 51 8.030 0.031 0.613 0.027 7702 8.201 0.719
WDJ221037.67+263114.70 1891791845300900736 DA H 9375 152 7.860 0.141 0.519 0.105 8966 7.741 0.457
WDJ221040.31+061951.18 2720435725555753984 DA H 8225 158 8.239 0.075 0.745 0.067 8249 8.490 0.910
WDJ221041.32-095646.23 2615760255790985856 DC [logH/He=-2.67] 7417 108 8.065 0.054 0.615 0.048 0 0.000 0.000
WDJ221041.69+083121.21 2722111961097470464 DA H 14750 248 7.176 0.073 0.279 0.023 20225 7.830 0.534
WDJ221046.29+061045.53 2720424554345390592 DA H 5713 54 8.051 0.046 0.617 0.040 5756 8.051 0.618
WDJ221048.28+193009.07 1778135667638083968 DA H 9384 200 7.463 0.212 0.340 0.108 8719 7.725 0.448
WDJ221050.04+255717.35 1891710717662545536 DC [logH/He=-3.47] 8644 154 7.897 0.090 0.518 0.069 0 0.000 0.000
WDJ221051.68+231952.80 1783061380947347712 DA H 9812 78 7.924 0.034 0.556 0.027 9786 8.005 0.602
WDJ221052.24+184521.21 1777885219505393152 DA H 9048 119 7.048 0.182 0.264 0.033 10225 8.146 0.690
WDJ221056.08+064415.16 2721021589159375232 DC [logH/He=-4.47] 10159 424 8.403 0.123 0.839 0.110 0 0.000 0.000
WDJ221104.44+020923.38 2682754225121241984 DA H 5978 45 7.510 0.050 0.342 0.028 5436 7.510 0.336
WDJ221110.34+271559.73 1892412450895009152 DA H 10148 172 7.806 0.079 0.494 0.057 11494 7.983 0.594
WDJ221110.56+225149.68 1782261589317054464 DB He 11226 162 8.011 0.039 0.590 0.032 11088 8.011 0.589
WDJ221114.42+200901.92 1778310318189175552 DBA [logH/He=-4.11] 13287 560 7.558 0.317 0.370 0.177 13308 8.127 0.664
WDJ221115.44+205742.12 1781429323438872320 DC [logH/He=-2.21] 7023 108 7.994 0.156 0.571 0.128 0 0.000 0.000
WDJ221117.71+073318.71 2721140267695577856 DA H 6339 48 8.300 0.033 0.781 0.030 6052 8.300 0.780
WDJ221117.87+242324.27 1879424607231809152 DA H 11326 158 7.760 0.084 0.474 0.058 11423 8.397 0.855
WDJ221119.03+271706.66 1892412515318121856 DA H 6300 62 7.983 0.063 0.580 0.052 6308 7.983 0.580
WDJ221123.37+015433.97 2682558099734709120 DA H 14455 520 7.871 0.583 0.540 0.294 16090 7.850 0.533
WDJ221124.92+285321.11 1893411043675735680 DA H 13470 524 8.212 0.141 0.739 0.121 14352 8.288 0.789
WDJ221127.91+281355.81 1893352563400224384 DC [logH/He=0.03] 5327 29 8.107 0.057 0.636 0.051 0 0.000 0.000
WDJ221128.09-091516.76 2615865332166482432 DZA [logCa/He=-7.11]+[logH/He=-5.0] 9892 198 8.148 0.137 0.671 0.119 0 0.000 0.000
WDJ221128.75-030515.38 2675777789483297024 CV H 7951 180 6.360 0.266 0.183 0.008 0 0.000 0.000
WDJ221128.75-030515.38 2675777789483297024 CV He 9104 216 6.446 0.311 0.147 0.058 0 0.000 0.000
WDJ221138.59-001736.98 2678809143041158272 DA H 7818 107 8.276 0.090 0.769 0.081 7712 8.384 0.840
WDJ221143.88-025308.07 2675799642277012992 DA H 7751 150 8.566 0.066 0.959 0.054 7693 8.553 0.950
WDJ221200.57+055630.94 2720363600170245376 DA H 5761 41 7.938 0.110 0.550 0.088 5661 7.938 0.549
WDJ221216.84+081855.67 2722049048415873280 DA H 5714 40 7.943 0.063 0.553 0.051 5621 7.943 0.552
WDJ221218.15-090146.80 2615968858057952640 DC [logH/He=-4.74] 10593 78 8.215 0.011 0.716 0.010 0 0.000 0.000
WDJ221218.59-083236.84 2619021995690070656 DC [logH/He=-2.39] 7187 124 7.737 0.264 0.431 0.171 0 0.000 0.000
WDJ221219.90-084049.09 2616016033978815488 DA H 6059 62 8.024 0.139 0.603 0.116 6338 8.024 0.604
WDJ221223.03-100225.91 2615565161198152576 DA H 10460 107 7.958 0.041 0.577 0.032 10892 7.999 0.602
WDJ221230.03+275645.97 1892579744164901376 DA H 6926 104 8.231 0.067 0.737 0.060 6658 8.231 0.736
WDJ221233.39+191653.21 1777927516344108416 DA H 6970 69 8.422 0.030 0.864 0.027 6898 8.422 0.864
WDJ221243.12-051905.77 2626807976828831360 DA H 9501 96 7.457 0.080 0.338 0.041 9323 7.459 0.338
WDJ221245.19+061323.75 2720756989109498752 DQ [logC/He=-6.22] 6669 49 8.180 0.050 0.687 0.045 6670 8.180 0.687
WDJ221245.28+223611.42 1782240178905794432 DA H 11476 227 7.864 0.068 0.528 0.050 11215 8.021 0.616
WDJ221246.36-091054.19 2615918585465971072 DA H 15393 502 7.888 0.261 0.552 0.183 16057 7.861 0.539
WDJ221246.57+033947.58 2707793674003324672 DC [logH/He=0.04] 5420 40 7.524 0.163 0.327 0.095 0 0.000 0.000
WDJ221247.56+081437.92 2721297326059854464 DZ [logCa/He=-9.88]+[logH/He=-5.0] 7904 140 8.034 0.067 0.597 0.057 0 0.000 0.000
WDJ221248.69+261638.30 1892095478019172352 DA H 8453 104 7.926 0.034 0.553 0.026 8537 7.660 0.417
WDJ221248.82+081330.84 2721296196483806848 DA H 17973 710 7.656 0.243 0.447 0.133 21783 8.066 0.666
WDJ221255.35+084312.81 2723573486928007040 DA H 11561 258 8.084 0.130 0.655 0.108 11727 7.838 0.515
WDJ221315.82-044434.92 2627146866927794304 DAH: H 6525 77 8.375 0.046 0.831 0.041 0 0.000 0.000
WDJ221317.76+051126.12 2708238941853305856 DA H 6312 46 8.095 0.046 0.648 0.040 6434 8.095 0.648
WDJ221318.10+014847.25 2682515317565065216 DA H 10564 234 8.006 0.233 0.605 0.183 16832 8.168 0.717
WDJ221319.18+292540.42 1894996161487458048 DA H 6923 42 8.583 0.013 0.969 0.011 6659 8.583 0.968
WDJ221321.31+034911.08 2707796667595813248 DC [logH/He=0.00] 5184 10 7.928 0.013 0.526 0.011 0 0.000 0.000
WDJ221322.09+084149.90 2723566408822086400 DA H 9992 95 7.910 0.043 0.549 0.033 10098 7.823 0.502
WDJ221331.00+092539.76 2723686461748381952 DA H 13185 182 8.026 0.030 0.623 0.025 12902 8.148 0.698
WDJ221331.47-095528.62 2615584677528379008 DA H 8020 70 8.041 0.035 0.619 0.031 8080 8.079 0.643
WDJ221331.56+212847.00 1781844393373886080 DA H 7779 112 7.995 0.066 0.591 0.054 7884 7.984 0.585
WDJ221338.58-050010.15 2626846837693132800 DA H 9595 120 7.819 0.087 0.498 0.064 9472 8.061 0.635
WDJ221341.20+031953.59 2683000786309193216 DA H 10984 108 8.087 0.061 0.655 0.051 11662 8.013 0.613
WDJ221341.99-012703.34 2676244630953486080 DA H 7992 88 7.961 0.064 0.572 0.052 8496 8.137 0.680
WDJ221345.01+122436.17 2727931469984079488 DA H 10652 146 8.134 0.048 0.684 0.041 10532 8.088 0.655
WDJ221345.32+074341.16 2721213831896208256 DA H 10291 196 7.543 0.164 0.374 0.090 10988 7.990 0.597
WDJ221347.58+002301.24 2678955133274484096 DA H 8100 146 8.481 0.088 0.904 0.076 8531 8.753 1.072
WDJ221356.33+041107.19 2707845660287645440 DA H 9425 155 7.868 0.103 0.524 0.078 10069 7.789 0.485
WDJ221404.69+081056.88 2722782491392341248 DC [logH/He=-1.64] 6275 54 7.970 0.069 0.555 0.057 0 0.000 0.000
WDJ221411.93-091149.57 2615927317134214272 DC [logH/He=0.01] 5271 22 7.994 0.061 0.566 0.051 0 0.000 0.000
WDJ221413.87+282322.09 1894119919436451968 DA H 11645 283 8.107 0.154 0.669 0.128 12008 7.941 0.572
WDJ221414.67+092325.32 2723767413291151488 DZ [logCa/He=-7.89]+[logH/He=-5.0] 5357 36 7.804 0.045 0.458 0.034 0 0.000 0.000
WDJ221417.36+030158.61 2682935605885340416 DA H 9599 183 8.483 0.082 0.908 0.070 9882 8.168 0.703
WDJ221427.81+090958.86 2723620323547086848 DB He 13713 317 7.996 0.073 0.586 0.059 14749 7.728 0.447
WDJ221435.57+065031.69 2720807150033137024 DAH H 6187 32 8.278 0.022 0.766 0.020 0 0.000 0.000
WDJ221437.62+081734.44 2722785240169994496 DA H 13001 232 7.408 0.072 0.336 0.034 15010 7.773 0.492
WDJ221438.44+062739.75 2720779043767125888 DC [logH/He=-2.98] 7822 74 8.308 0.033 0.774 0.030 0 0.000 0.000
WDJ221443.95-030530.52 2675743459810025856 DC [logH/He=-1.51] 6198 64 7.831 0.152 0.476 0.114 0 0.000 0.000
WDJ221445.13+040548.09 2707831641513962368 DA H 9472 228 7.913 0.116 0.549 0.089 9401 7.563 0.378
WDJ221452.72+222954.34 1782196718131030784 DA H 6147 153 7.834 0.188 0.494 0.139 5601 7.834 0.491
WDJ221453.82+043916.41 2708004333559801856 DA H 9898 236 7.668 0.239 0.426 0.146 10242 8.146 0.690
WDJ221454.09-101525.10 2615513896467069568 DQ: [logC/He=-4.85] 8577 106 7.989 0.083 0.571 0.069 8578 7.989 0.571
WDJ221458.37-002511.90 2678581436759837184 DA H 11011 88 8.085 0.020 0.654 0.017 11829 8.151 0.697
WDJ221458.70-094800.19 2615678930585689216 DA H 6732 42 8.325 0.017 0.798 0.015 5327 8.325 0.793
WDJ221500.25+032053.41 2706970414673385216 DA H 6222 731 7.908 0.292 0.536 0.231 6911 7.908 0.538
WDJ221510.58-101437.51 2615511422565919616 DC [logH/He=-1.35] 6120 30 7.880 0.019 0.503 0.016 0 0.000 0.000
WDJ221512.00+254214.16 1879996830017039872 DA H 11621 162 8.042 0.027 0.629 0.023 10932 7.885 0.538
WDJ221514.15-092020.54 2615731118733264512 DA H 16551 792 6.871 0.492 0.219 0.105 20973 7.640 0.451
WDJ221514.67+261516.27 1880096614993712256 DB He 12403 202 7.931 0.071 0.546 0.055 14200 8.033 0.608
WDJ221516.34-015940.35 2675973292099418624 DA H 6080 56 7.868 0.078 0.512 0.060 6257 7.868 0.513
WDJ221517.50+252314.94 1879601418149062784 DA H 12742 680 7.305 0.200 0.303 0.082 11149 8.125 0.679
WDJ221517.69-021714.51 2675929414716982272 DC [logH/He=-1.31] 6104 48 8.709 0.034 1.033 0.026 0 0.000 0.000
WDJ221517.84+280119.16 1892548030127356032 DBA [logH/He=-4.92] 10933 308 7.974 0.119 0.567 0.097 11481 8.049 0.613
WDJ221529.23+053416.76 2708640126158327168 DA H 6880 100 7.669 0.143 0.415 0.093 7241 7.298 0.274
WDJ221530.50+082550.89 2722790840807524864 DC [logH/He=-1.98] 6696 34 7.966 0.028 0.553 0.023 0 0.000 0.000
WDJ221530.90+023411.63 2682709140849372032 DA H 9359 110 7.864 0.196 0.521 0.146 9514 8.174 0.706
WDJ221535.76+044644.53 2708012270659526656 DA H 8576 155 7.984 0.147 0.587 0.120 9128 7.927 0.556
WDJ221538.18+243217.39 1879302114763937280 DA H 9526 138 8.619 0.026 0.994 0.021 9449 8.397 0.851
WDJ221538.75-102124.79 2614758291460624128 DC H 4647 34 8.082 0.021 0.629 0.019 0 0.000 0.000
WDJ221542.10+022237.26 2682679458330299520 DC [logH/He=-1.88] 6545 98 8.012 0.129 0.581 0.109 0 0.000 0.000
WDJ221546.67-093047.78 2615713286028902272 DA H 10999 194 7.882 0.079 0.536 0.060 11485 7.970 0.587
WDJ221547.10+222838.82 1782014233560894720 DAM H 7070 226 6.809 0.519 0.223 0.087 7408 7.721 0.441
WDJ221547.77+033410.15 2707026799003202048 DB He 11134 173 8.059 0.043 0.618 0.036 11164 8.059 0.618
WDJ221548.04+245654.34 1879393782249699072 DA H 8191 131 7.750 0.059 0.458 0.041 8137 7.871 0.521
WDJ221548.41-060438.77 2625914176954034560 DZ [logCa/He=-8.85]+[logH/He=-5.0] 7764 134 8.046 0.106 0.604 0.090 0 0.000 0.000
WDJ221610.83+231009.69 1878312446922776832 DB He 10887 190 8.167 0.048 0.685 0.042 11142 8.167 0.685
WDJ221611.76+254531.99 1880001094921184384 DA H 14877 609 7.910 0.576 0.562 0.310 19542 7.962 0.602
WDJ221616.59+010205.70 2679389410302604544 DAM H 13317 250 7.492 0.050 0.367 0.026 11616 7.926 0.562
WDJ221618.79+230920.67 1878312004542478080 DA H 13380 362 7.765 0.135 0.483 0.094 11661 8.192 0.723
WDJ221618.94+204251.24 1778697969052139264 DAM H 27290 862 8.505 0.111 0.944 0.088 30617 7.922 0.606
WDJ221629.70+250640.06 1879402578343132416 DA H 8565 137 7.284 0.213 0.277 0.062 9272 8.460 0.893
WDJ221633.11-065848.88 2619661597924621440 DA H 7892 70 7.848 0.053 0.508 0.041 7887 7.779 0.472
WDJ221637.75+241334.86 1879278127369387264 DA H 11616 208 8.034 0.083 0.625 0.069 12330 8.165 0.707
WDJ221644.10-053006.71 2626108893591397248 DA H 8539 90 8.546 0.020 0.947 0.016 8460 8.550 0.949
WDJ221652.14+005312.90 2679372535375657344 DC [logH/He=-1.75] 6372 64 7.972 0.122 0.557 0.099 0 0.000 0.000
WDJ221654.57+221252.95 1781945234911535232 DAH: H 6374 56 8.300 0.050 0.781 0.045 0 0.000 0.000
WDJ221702.73+250555.10 1879765112238135424 DA H 14439 388 7.622 0.164 0.421 0.099 12030 8.060 0.641
WDJ221703.34+043015.30 2707942692188682624 DA H 10986 240 7.540 0.229 0.376 0.129 11573 8.051 0.635
WDJ221704.13+035818.18 2707157434727942400 DC [logH/He=-5.16] 11617 482 6.318 0.368 0.179 0.026 0 0.000 0.000
WDJ221704.29+273757.98 1892333006884510976 DZA [logCa/He=-9.21]+[logH/He=-3.0] 8526 138 8.041 0.047 0.602 0.041 0 0.000 0.000
WDJ221704.48+055610.42 2708688813907881088 DA H 6891 76 8.537 0.035 0.939 0.030 7049 8.537 0.939
WDJ221705.42+260323.46 1880037477588596224 DA H 11180 286 8.375 0.254 0.840 0.215 10983 8.088 0.656
WDJ221707.43+052816.70 2708450563481357824 DC [logH/He=-3.79] 9009 228 7.574 0.234 0.363 0.134 0 0.000 0.000
WDJ221709.49+232201.35 1878345191754139008 DA H 7554 60 7.771 0.023 0.467 0.016 7503 7.753 0.458
WDJ221711.32+260135.76 1880034247773153152 DA H 9253 212 7.881 0.172 0.530 0.130 9776 7.765 0.472
WDJ221715.48-025717.45 2627806676984316928 DA H 8761 132 7.759 0.133 0.465 0.092 8524 7.955 0.570
WDJ221717.50+034340.96 2707011543278774784 DA H 9654 114 7.745 0.031 0.461 0.022 11036 8.065 0.642
WDJ221721.42+264220.36 1880210517526178176 DAH H 6601 72 8.121 0.050 0.665 0.044 0 0.000 0.000
WDJ221723.71-033219.02 2627630686403716864 DA H 8797 152 7.850 0.140 0.512 0.105 9195 8.441 0.880
WDJ221724.37+235552.92 1878502078319069824 DA H 8372 330 7.471 0.192 0.338 0.099 8965 7.870 0.523
WDJ221724.87+095352.02 2724138257947538048 DA H 12147 421 7.863 0.299 0.530 0.198 13491 8.060 0.645
WDJ221734.36+103341.40 2724432072365547008 DA H 9333 132 7.538 0.069 0.368 0.038 9235 7.162 0.247
WDJ221744.89-063050.61 2625685719053821440 DA H 9159 117 8.304 0.059 0.789 0.053 10169 8.452 0.889
WDJ221745.48+225805.70 1878129038935296896 DA H 8057 94 7.481 0.088 0.341 0.048 8503 8.083 0.647
WDJ221745.64-065535.52 2625620710428582272 DA H 7169 44 8.083 0.021 0.643 0.018 7070 8.113 0.661
WDJ221747.32+255330.72 1880019885402297984 DAH H 18144 764 8.978 0.082 1.191 0.042 0 0.000 0.000
WDJ221747.54+291149.76 1894260317624448640 DA H 9499 96 8.039 0.038 0.622 0.032 9756 8.020 0.611
WDJ221748.48-084052.15 2616156904611384448 DC [logH/He=-4.24] 9769 212 7.868 0.128 0.505 0.097 0 0.000 0.000
WDJ221754.68+244915.26 1879707834554234496 DA H 12391 472 7.865 0.149 0.531 0.107 12900 8.133 0.688
WDJ221758.97+270311.78 1880243567298984320 DB He 20705 1324 7.917 0.311 0.554 0.212 20754 8.421 0.862
WDJ221801.04+003434.56 2679160123473244032 DA H 14577 454 7.708 0.337 0.460 0.202 15652 8.020 0.626
WDJ221804.46+263111.83 1880191787172614784 DA H 19022 682 7.736 0.171 0.486 0.107 19182 8.071 0.663
WDJ221807.57+221920.67 1878020526585556608 DA H 12709 776 8.091 0.123 0.662 0.103 11231 7.813 0.501
WDJ221808.30+301604.19 1895471013069436288 DA H 8924 186 7.621 0.118 0.401 0.071 8574 7.740 0.455
WDJ221809.72-071342.42 2619592637929542528 DA H 27582 1612 7.376 0.439 0.382 0.186 30530 8.104 0.705
WDJ221809.81-055020.94 2626026567658165376 DA H 15231 488 7.947 0.136 0.583 0.104 15055 7.813 0.512
WDJ221812.19+271232.59 1892260473475276032 DB He 10650 200 8.000 0.082 0.582 0.068 11746 8.000 0.584
WDJ221814.97+250423.93 1879721024396988288 DA H 10710 176 7.884 0.056 0.537 0.043 10286 7.871 0.528
WDJ221823.44+071429.16 2720926206526155008 DA H 18014 495 7.453 0.167 0.371 0.076 23426 7.914 0.586
WDJ221828.58-000012.17 2678703619989331328 DAH H 12727 203 8.692 0.023 1.041 0.017 0 0.000 0.000
WDJ221830.23+211354.39 1778812833657756800 DQ [logC/He=-5.63] 6168 39 8.064 0.072 0.612 0.063 6168 8.065 0.612
WDJ221832.76+192520.48 1777232423131443840 CV H 6407 69 6.082 0.028 0.170 0.001 0 0.000 0.000
WDJ221832.76+192520.48 1777232423131443840 CV He 6785 88 6.218 0.030 0.175 0.000 0 0.000 0.000
WDJ221836.04-091413.08 2616055955700857856 DA H 10534 114 7.521 0.102 0.367 0.055 12771 8.022 0.620
WDJ221837.14+153310.37 2735510919030908800 DA H 7189 74 8.147 0.034 0.683 0.030 7045 7.920 0.545
WDJ221849.64+084745.64 2722876362198480256 DC H 4846 28 7.917 0.027 0.529 0.022 0 0.000 0.000
WDJ221850.28+212305.19 1778839767397091200 DQ [logC/He=-5.18] 8236 42 7.946 0.015 0.545 0.013 8236 7.946 0.545
WDJ221850.33+282944.03 1893902319214976512 DA H 9780 69 7.797 0.054 0.487 0.039 10230 7.811 0.496
WDJ221851.59-072254.48 2616584378411292544 DA H 10374 46 8.059 0.009 0.637 0.008 10385 8.019 0.613
WDJ221852.21-091231.34 2616055749541184512 DA H 19467 830 7.614 0.360 0.435 0.184 26297 7.983 0.629
WDJ221853.70+041158.00 2707144343667815808 DA H 10416 134 7.185 0.168 0.260 0.033 11454 7.821 0.505
WDJ221858.47+042019.83 2707194646324921856 DA H 15055 430 7.949 0.143 0.584 0.110 19995 7.948 0.595
WDJ221910.44+005043.63 2679197713027511552 DC [logH/He=-1.90] 6571 94 8.174 0.103 0.683 0.093 0 0.000 0.000
WDJ221913.47-093016.13 2615280147167407104 DA H 7168 66 8.528 0.031 0.933 0.026 6914 8.528 0.933
WDJ221916.26-004805.41 2677829164648181248 DA H 10474 204 8.179 0.112 0.711 0.098 11033 7.808 0.497
WDJ221918.75+242644.53 1878557981613022720 DC [logH/He=-4.81] 10721 346 8.404 0.151 0.841 0.134 0 0.000 0.000
WDJ221921.33+133656.64 2734123816392398848 DA H 12557 298 8.215 0.135 0.739 0.117 13726 8.354 0.831
WDJ221922.00-005201.83 2677827858978098688 DB He 11467 219 7.959 0.111 0.560 0.089 14691 8.911 1.147
WDJ221926.02+090758.34 2722909725502180992 DA H 10048 118 8.077 0.038 0.647 0.033 9859 7.936 0.563
WDJ221926.72-062732.01 2625660017969555840 DA H 11192 122 8.340 0.034 0.818 0.029 13199 8.584 0.977
WDJ221928.07+173135.94 1776724513184145664 DA H 11157 319 7.733 0.208 0.461 0.140 11351 7.976 0.590
WDJ221928.82-000747.77 2678322402987613696 DA H 9611 146 6.851 0.303 0.231 0.048 11038 8.041 0.627
WDJ221929.96+073944.22 2722478957462436480 DC [logH/He=-2.28] 7088 144 7.785 0.177 0.455 0.128 0 0.000 0.000
WDJ221930.83+010041.76 2679201634332250752 DC [logH/He=0.04] 5398 15 8.092 0.032 0.627 0.029 0 0.000 0.000
WDJ221932.58+293114.88 1894300342423333376 DA H 12973 572 6.774 0.251 0.229 0.028 10119 8.228 0.742
WDJ221934.53+005254.23 2679196544796422656 DA H 18534 636 7.943 0.196 0.589 0.146 19591 7.839 0.537
WDJ221935.91-061006.80 2625721350102675712 DA H 11081 161 8.025 0.079 0.618 0.065 14510 7.964 0.591
WDJ221936.36+293634.39 1894302030347016192 DA H 11579 564 7.850 0.480 0.521 0.320 14622 8.028 0.628
WDJ221947.87+040846.56 2707140976413400704 DA H 8072 134 6.988 0.343 0.254 0.068 9747 7.748 0.463
WDJ221948.14+294945.76 1894684484299102080 DA H 10091 159 7.594 0.128 0.395 0.075 10890 7.985 0.594
WDJ221951.08+211733.12 1778824275450611968 DA H 9223 158 7.934 0.080 0.560 0.064 9043 8.030 0.616
WDJ221953.02+055525.86 2708583157712455680 DA H 13527 346 7.184 0.159 0.276 0.053 14182 7.638 0.428
WDJ221955.26+135344.33 2734163982926890624 DC [logH/He=-2.08] 6863 55 8.151 0.034 0.669 0.030 0 0.000 0.000
WDJ221956.38+001255.21 2678339166244860800 DA H 9264 166 8.184 0.147 0.712 0.129 8957 7.923 0.553
WDJ221957.13+201840.11 1778428172092201728 DA H 10370 202 6.971 0.196 0.215 0.039 10718 7.960 0.579
WDJ221958.34+242127.24 1878917006518922880 DA H 12843 344 8.143 0.221 0.694 0.181 14091 7.991 0.605
WDJ222002.36-033115.78 2627526164080096512 DA H 18658 394 7.780 0.153 0.506 0.097 21005 7.891 0.567
WDJ222007.27+283638.64 1893983476916552448 DA H 10098 112 7.929 0.046 0.560 0.036 10022 7.989 0.594
WDJ222009.22+074941.95 2722487959713924224 DC [logH/He=-4.42] 10077 182 7.994 0.066 0.577 0.054 0 0.000 0.000
WDJ222012.03-063957.31 2625640810876342400 DA H 13762 516 7.701 0.258 0.454 0.169 13778 8.051 0.640
WDJ222013.22-062541.51 2625663797540794496 DC [logH/He=-3.88] 9135 139 7.765 0.066 0.450 0.046 0 0.000 0.000
WDJ222013.23+244000.92 1878942432726156672 DA H 9409 118 7.534 0.085 0.367 0.047 9567 7.629 0.407
WDJ222015.60+250907.48 1879731813355212672 DA H 12397 205 7.992 0.014 0.602 0.012 12215 8.028 0.622
WDJ222016.00+265913.72 1881730759854039424 DA H 8884 246 8.680 0.076 1.030 0.057 9654 8.825 1.113
WDJ222025.07+082034.13 2722650549996103936 DB He 12630 274 8.000 0.139 0.586 0.112 14056 7.964 0.568
WDJ222027.76+221549.76 1875008895518138496 DA H 11012 190 8.151 0.066 0.695 0.057 10482 7.998 0.600
WDJ222030.70-004107.47 2677851743291189888 DA H 7629 34 7.908 0.013 0.541 0.010 7623 8.084 0.645
WDJ222032.11+142033.48 2734603650138728448 DQ [logC/He=-4.91] 8618 78 7.946 0.030 0.546 0.024 8619 7.946 0.546
WDJ222038.01+264606.61 1880176737607539328 DA H 16302 608 7.972 0.254 0.600 0.193 17097 7.816 0.519
WDJ222044.65-060023.65 2625820512307604352 DAH H 6088 40 8.269 0.027 0.759 0.025 0 0.000 0.000
WDJ222050.74+273001.49 1881783776931128320 DA H 10359 106 8.126 0.027 0.678 0.023 10284 8.023 0.615
WDJ222052.12+044052.30 2707587378134583168 DA H 6219 24 8.030 0.019 0.607 0.016 6139 8.030 0.607
WDJ222053.34+131609.51 2733911507569197696 DA H 8909 242 8.257 0.130 0.758 0.115 9026 8.376 0.837
WDJ222057.37+093149.54 2723350492226010880 DA H 8475 60 8.186 0.016 0.711 0.015 8076 8.153 0.690
WDJ222100.30+063515.60 2708822129695432320 DA H 10843 286 7.662 0.034 0.427 0.021 12934 7.946 0.577
WDJ222104.79+075704.37 2722572656468606720 DA H 7457 66 7.300 0.077 0.276 0.033 7480 7.854 0.510
WDJ222106.57+104507.80 2724335723364297344 DQ [logC/He=-5.67] 7850 114 7.934 0.103 0.538 0.083 7851 7.934 0.538
WDJ222107.86+264826.77 1881666541503173760 DA H 7957 164 7.096 0.186 0.224 0.051 8417 7.973 0.580
WDJ222112.26+265212.45 1881680014815507200 DA H 9874 54 7.942 0.010 0.566 0.007 10251 8.165 0.702
WDJ222112.75+114537.65 2730610601864279936 DB He 10951 156 7.939 0.071 0.547 0.056 10639 7.939 0.546
WDJ222120.22+074827.59 2722473185026066048 DC [logH/He=-3.69] 8889 100 8.031 0.035 0.597 0.031 0 0.000 0.000
WDJ222123.00+221003.10 1875015423868374400 DC [logH/He=-3.75] 8956 124 8.080 0.059 0.627 0.051 0 0.000 0.000
WDJ222124.61-040521.59 2627429716294282112 DA H 8243 95 8.102 0.034 0.658 0.030 8209 8.154 0.690
WDJ222126.70+034818.48 2706917569394571136 DA H 29792 1606 7.872 0.377 0.579 0.241 44620 7.660 0.526
WDJ222127.65+034125.34 2706911590800032256 DA H 13958 390 6.938 0.263 0.225 0.046 9743 7.674 0.428
WDJ222131.22+030610.16 2706806072043141376 DZ [logCa/He=-9.89]+[logH/He=-5.0] 9333 225 8.168 0.109 0.683 0.097 0 0.000 0.000
WDJ222132.64+244637.03 1878953187324368000 DQ [logC/He=-5.25] 8471 32 7.929 0.012 0.536 0.010 8471 7.929 0.536
WDJ222132.75+245053.87 1878958100767028480 DA H 9900 186 7.975 0.059 0.585 0.048 10058 7.993 0.596
WDJ222134.16-042559.18 2626575361399650560 DA H 11787 281 7.725 0.110 0.459 0.073 14371 7.971 0.595
WDJ222136.61+272933.01 1881772575656409600 DA H 6242 71 8.020 0.115 0.601 0.096 6198 8.020 0.601
WDJ222137.29+104832.24 2724314179812136960 DA H 11083 456 7.200 0.404 0.268 0.115 14934 8.258 0.770
WDJ222137.55+221353.09 1875017210574803712 DA H 14922 826 7.242 0.330 0.296 0.109 15262 7.912 0.564
WDJ222137.56+274250.77 1881793088420438144 DAH: H 20209 726 8.996 0.104 1.200 0.051 0 0.000 0.000
WDJ222138.43-004735.39 2677664444061990656 DC [logH/He=-2.61] 7363 144 7.716 0.142 0.421 0.099 0 0.000 0.000
WDJ222138.44+222243.23 1875036902999949568 DA H 7223 82 7.815 0.025 0.488 0.019 7614 7.986 0.586
WDJ222142.44-052349.46 2626255059919000704 DA H 7545 68 8.073 0.032 0.638 0.028 7489 8.019 0.605
WDJ222143.97-040900.26 2626677723354947968 DA H 8834 46 7.906 0.010 0.543 0.008 8841 7.994 0.594
WDJ222144.79+184008.20 1776946133496845440 CV H 7521 127 6.533 0.064 0.168 0.023 0 0.000 0.000
WDJ222144.79+184008.20 1776946133496845440 CV He 8307 136 6.810 0.027 0.223 0.008 0 0.000 0.000
WDJ222151.26+235840.64 1878657693574342528 DA H 7593 108 8.042 0.056 0.619 0.049 7042 7.773 0.466
WDJ222152.97+075707.50 2722570629244042752 DA H 9823 212 7.757 0.228 0.468 0.152 11304 8.144 0.692
WDJ222153.68+193705.39 1777622745464163968 DA H 11624 408 8.236 0.112 0.751 0.098 11631 8.269 0.772
WDJ222155.78-054120.84 2625858582897872512 DC [logH/He=-2.72] 7465 142 8.121 0.111 0.651 0.097 0 0.000 0.000
WDJ222156.96+065330.68 2710337428514721024 DA H 12087 401 7.297 0.147 0.298 0.060 9942 8.287 0.780
WDJ222157.50-050029.28 2626459843959405824 DC [logH/He=-2.92] 7712 104 8.276 0.054 0.752 0.050 0 0.000 0.000
WDJ222159.67+254052.00 1879847399514610944 DA H 12836 270 8.232 0.027 0.750 0.023 12355 8.308 0.799
WDJ222159.70+094516.60 2723379083823625600 DB He 32029 1910 7.593 0.106 0.436 0.051 37436 8.034 0.646
WDJ222201.38+290554.95 1894038693015555840 DC [logH/He=-1.84] 6487 104 7.758 0.053 0.439 0.037 0 0.000 0.000
WDJ222207.51+220643.14 1874965499168713600 DZ [logCa/He=-10.49]+[logH/He=-5.0] 6409 76 8.095 0.038 0.632 0.034 0 0.000 0.000
WDJ222209.25+251137.42 1879075409209805440 DA H 13453 357 7.714 0.090 0.459 0.058 14975 7.889 0.551
WDJ222209.69-033703.96 2627482939529417856 DA H 9907 166 7.613 0.160 0.402 0.095 9908 7.894 0.540
WDJ222210.04-081208.94 2616283795124542848 DA H 9764 72 7.791 0.047 0.484 0.034 10042 7.877 0.531
WDJ222220.68+300117.89 1894667480524342272 DC [logH/He=-4.48] 10169 212 8.249 0.077 0.738 0.069 0 0.000 0.000
WDJ222220.81+073523.24 2710445283732399360 DZ [logCa/He=-9.94]+[logH/He=-5.0] 6915 125 8.134 0.074 0.658 0.067 0 0.000 0.000
WDJ222221.19+014952.43 2703380479143088256 DC [logH/He=-1.97] 6693 112 7.820 0.115 0.472 0.085 0 0.000 0.000
WDJ222223.81+152524.34 2735527136827627008 DBM [logH/He=-4.92] 18122 2141 8.839 0.137 1.112 0.087 16738 8.361 0.819
WDJ222225.79+001609.39 2678352051146778752 DA H 12504 160 7.872 0.045 0.535 0.034 14047 7.957 0.586
WDJ222226.48+080529.78 2722579219178691072 DA H 7984 134 8.043 0.114 0.620 0.096 8202 7.870 0.521
WDJ222231.64+302351.49 1894726643697809664 DC [logH/He=-0.22] 5646 42 7.961 0.057 0.547 0.047 0 0.000 0.000
WDJ222232.36+305226.33 1894851300829645696 DA H 6114 39 7.612 0.039 0.385 0.024 6080 7.612 0.385
WDJ222232.66+274552.72 1881876204628529152 DA H 7261 54 7.617 0.023 0.393 0.014 6631 7.617 0.390
WDJ222237.97+040509.85 2707303188738269952 DA H 13773 370 7.301 0.123 0.307 0.050 18601 7.583 0.420
WDJ222242.14-060042.46 2625794536345392512 DA H 6803 148 7.089 0.316 0.272 0.057 7518 7.344 0.290
WDJ222242.93+063306.46 2710131476242237184 DA H 8036 103 7.995 0.044 0.592 0.036 7974 8.048 0.623
WDJ222244.30-021914.47 2629320704499461504 DA H 8519 87 7.764 0.060 0.467 0.043 8887 8.008 0.602
WDJ222246.98-024402.62 2629081251478858496 DA H 8122 182 7.344 0.179 0.293 0.050 8385 7.469 0.338
WDJ222258.10+280933.44 1881904413972266624 DC [logH/He=-3.35] 8498 141 8.006 0.095 0.581 0.080 0 0.000 0.000
WDJ222259.85+265155.15 1881482991781500672 DA H 10943 232 6.946 0.161 0.252 0.033 10967 7.692 0.441
WDJ222300.97+232555.97 1878205210179358464 DB He 12508 284 7.862 0.087 0.509 0.065 12384 7.862 0.508
WDJ222302.68+150240.53 2734748888753158784 DA H 12467 656 6.881 0.388 0.244 0.086 13874 7.801 0.502
WDJ222305.99+125506.62 2730858198138699008 DA H 9508 153 7.896 0.131 0.539 0.101 9188 8.241 0.749
WDJ222306.44+265600.93 1881507490274985088 DA H 7958 83 7.099 0.130 0.225 0.044 7969 7.829 0.498
WDJ222306.75+050015.27 2707576829694381440 DA H 12912 358 7.001 0.264 0.233 0.055 10073 8.311 0.796
WDJ222313.52+005446.66 2678504230427694080 DA H 8232 138 7.911 0.144 0.544 0.110 8678 8.040 0.620
WDJ222314.76+142427.97 2734571970460500224 DA H 7240 135 7.657 0.211 0.411 0.131 7094 8.273 0.765
WDJ222315.84+091323.72 2723093069065943296 DB He 13950 392 7.690 0.243 0.428 0.143 14662 8.007 0.593
WDJ222327.84+271752.30 1881709628615426688 DA H 7304 102 8.161 0.097 0.692 0.086 7928 8.453 0.886
WDJ222328.74-041945.11 2626657171936719104 DA H 9253 116 8.325 0.037 0.803 0.033 9373 8.225 0.739
WDJ222328.75+195746.90 1777728813975857792 DA H 12059 235 8.011 0.078 0.612 0.065 11973 8.080 0.653
WDJ222330.89+270856.70 1881698667858705792 DA H 14869 692 7.264 0.315 0.302 0.098 19260 7.693 0.467
WDJ222336.08-025007.97 2629075964374090880 DA H 16009 504 7.663 0.080 0.444 0.048 20935 8.017 0.636
WDJ222341.63-025457.95 2629062559781471360 DA H 10906 248 7.954 0.171 0.576 0.135 11821 7.995 0.602
WDJ222342.21-015404.17 2629477865938945152 DC [logH/He=-1.78] 6399 90 8.018 0.103 0.584 0.088 0 0.000 0.000
WDJ222348.40+231909.37 1878189370339859328 DAH H 9107 88 8.563 0.015 0.959 0.013 0 0.000 0.000
WDJ222348.97+040700.35 2707306452913444096 DA H 7480 164 7.030 0.210 0.261 0.041 8966 7.833 0.503
WDJ222348.97+153223.91 2734807643906462464 DA H 7735 48 7.938 0.015 0.558 0.012 7569 8.480 0.903
WDJ222350.12+085204.36 2723021325932436352 DA H 10103 262 6.970 0.544 0.252 0.126 14375 8.127 0.687
WDJ222350.45-052456.80 2626242518614487040 DA H 7058 123 7.705 0.114 0.433 0.076 7324 7.721 0.441
WDJ222355.17+034337.61 2707231961000439808 DA H 6065 60 8.135 0.051 0.672 0.046 5962 8.135 0.672
WDJ222356.69+304650.19 1894835293488988032 DA H 14487 328 7.893 0.082 0.552 0.061 15060 8.015 0.621
WDJ222401.06+131335.76 2733872303108295680 DA H 10744 224 8.352 0.133 0.824 0.116 10687 7.660 0.425
WDJ222403.57+080939.40 2710596672740141952 He-DA [logH/He=-3.89] 9371 140 8.310 0.058 0.776 0.052 0 0.000 0.000
WDJ222406.61+301353.24 1894755093560087040 DA H 9915 157 7.779 0.060 0.479 0.042 10035 7.837 0.509
WDJ222407.29+055901.36 2708540070600397568 DC H 4489 42 8.396 0.032 0.839 0.029 0 0.000 0.000
WDJ222414.10+040848.58 2707261304217254272 DC [logH/He=-3.47] 8645 110 8.045 0.034 0.605 0.030 0 0.000 0.000
WDJ222415.51+072936.63 2710483869719390592 DA H 8678 68 7.640 0.024 0.409 0.015 8864 8.247 0.752
WDJ222416.57+245305.92 1878994144131665280 DA H 8169 216 8.006 0.087 0.598 0.073 8414 8.296 0.783
WDJ222424.68+134410.05 2734281016490984320 DA H 17363 542 7.082 0.441 0.268 0.126 22659 8.113 0.695
WDJ222425.27+012432.19 2703293166752533888 DA H 12231 226 8.072 0.060 0.649 0.050 12543 8.139 0.691
WDJ222426.91+231536.18 1875185779452781952 DA H 10326 59 8.027 0.018 0.617 0.016 10528 8.039 0.625
WDJ222429.76+305040.88 1894857726099789952 DA H 14508 550 8.409 0.127 0.867 0.109 13845 8.025 0.625
WDJ222432.32+002421.13 2678402594321856384 DC [logH/He=-4.02] 9373 211 7.885 0.121 0.513 0.093 0 0.000 0.000
WDJ222433.42+141357.97 2734380517998656128 DA H 17839 721 7.917 0.348 0.573 0.253 18357 7.741 0.486
WDJ222434.36+223416.40 1875079131119012352 DA H 14938 258 7.548 0.054 0.393 0.030 18182 7.936 0.584
WDJ222434.81+072232.78 2710470435061642368 DA H 8711 214 7.646 0.188 0.411 0.118 15027 8.147 0.701
WDJ222442.61-063744.94 2622700373185644800 DC [logH/He=-0.99] 5973 26 8.086 0.016 0.625 0.014 0 0.000 0.000
WDJ222444.29+263511.48 1881436335551144960 DB He 20064 4262 7.512 0.733 0.374 0.213 17215 7.777 0.476
WDJ222446.70+271646.06 1881612734154248320 DA H 9850 120 8.078 0.021 0.647 0.018 9564 8.058 0.634
WDJ222451.13+073425.00 2710480266241595008 DA H 11264 300 7.534 0.428 0.375 0.180 14086 8.045 0.637
WDJ222457.49-064703.62 2622660039147978240 DA H 6303 88 8.216 0.061 0.726 0.055 6486 8.216 0.726
WDJ222459.92+181941.42 2738003614971045888 DZ [logCa/He=-8.12]+[logH/He=-5.0] 7102 103 8.330 0.090 0.787 0.083 0 0.000 0.000
WDJ222502.73+300514.25 1894563160062140416 DA H 8127 68 8.463 0.014 0.893 0.012 7664 8.349 0.817
WDJ222503.65+233855.87 1878579387730218112 DZ [logCa/He=-9.35]+[logH/He=-5.0] 6172 56 8.043 0.039 0.599 0.034 0 0.000 0.000
WDJ222506.62+243826.85 1878799324415251328 DA H 7589 90 8.348 0.034 0.816 0.029 7310 8.547 0.946
WDJ222512.34+231228.38 1875556349229435648 DA H 10260 130 8.130 0.024 0.680 0.021 10393 8.171 0.707
WDJ222512.69+271636.65 1881611050526390400 DA H 6310 28 7.974 0.017 0.574 0.014 6038 7.974 0.573
WDJ222515.70+144514.71 2734682230860408832 DA H 13632 392 8.025 0.305 0.624 0.222 13038 7.685 0.445
WDJ222518.80+232350.54 1875563083738330368 DC [logH/He=0.04] 5388 26 8.000 0.065 0.570 0.055 0 0.000 0.000
WDJ222518.94+113416.82 2730374554756323200 DC [logH/He=0.00] 5173 24 7.450 0.085 0.297 0.045 0 0.000 0.000
WDJ222520.42+180851.59 2737995849669358848 DOM He 47801 0 7.499 0.274 0.441 0.121 47801 7.422 0.411
WDJ222526.25+155835.39 2737073771732411264 DC [logH/He=-2.81] 7551 314 8.195 0.159 0.698 0.141 0 0.000 0.000
WDJ222528.76+145746.31 2734711402278493056 DA H 7604 100 8.144 0.090 0.682 0.079 7217 8.425 0.866
WDJ222529.76+264459.33 1881444955550762240 DQ [logC/He=-6.31] 6678 46 7.944 0.042 0.540 0.034 6678 7.944 0.540
WDJ222534.50+075545.68 2710530117927414272 DA H 10101 205 8.097 0.167 0.659 0.140 10732 8.314 0.800
WDJ222534.96+083210.35 2710987519059139456 DA H 7994 142 8.061 0.068 0.632 0.058 7851 8.185 0.709
WDJ222536.23-031613.52 2628988239669270912 DA H 18925 808 7.867 0.241 0.550 0.163 23500 8.076 0.675
WDJ222537.60+142620.04 2734467619935257344 DA H 11713 172 7.830 0.087 0.511 0.063 11421 7.887 0.540
WDJ222541.45+190819.88 1777350238379736448 DA H 6592 84 8.301 0.041 0.782 0.037 6535 8.301 0.782
WDJ222542.04+183518.85 1777269424274555776 DC [logH/He=-2.46] 7239 44 8.076 0.010 0.621 0.009 0 0.000 0.000
WDJ222548.31+195804.64 1777697031219005184 DA H 12339 386 8.171 0.165 0.711 0.139 13595 8.073 0.653
WDJ222549.72+054438.04 2709267466260860928 DA H 14000 432 7.839 0.241 0.522 0.165 17207 8.099 0.676
WDJ222551.34+222950.34 1875084315144059904 DA H 5722 36 7.716 0.050 0.431 0.035 6049 7.716 0.433
WDJ222551.37+050645.26 2707683860279350528 DA H 8352 116 7.373 0.086 0.304 0.040 9865 7.898 0.542
WDJ222552.65+125116.77 2730798480916011648 DQ [logC/He=-6.91] 6255 93 7.897 0.064 0.513 0.051 6255 7.897 0.513
WDJ222556.63+095946.54 2723447386688296576 DA H 12532 285 7.903 0.123 0.552 0.092 11864 8.099 0.665
WDJ222600.67+292412.80 1894388926125198976 DA H 7538 66 8.022 0.036 0.606 0.030 7252 7.987 0.585
WDJ222604.91-054628.66 2623166394316903936 DA H 8484 312 7.843 0.164 0.507 0.122 8784 7.991 0.591
WDJ222608.71+134636.19 2734287471826673152 DC [logH/He=0.00] 5084 22 7.278 0.062 0.322 0.023 0 0.000 0.000
WDJ222608.73-110413.08 2602823161460550528 DA H 6170 82 8.179 0.062 0.701 0.055 6409 8.179 0.702
WDJ222612.87-032516.27 2628231741307095936 DA H 12203 586 7.890 0.140 0.544 0.106 14290 8.206 0.737
WDJ222614.62+275549.17 1881849953786665344 DC [logH/He=-3.91] 9176 134 8.059 0.046 0.614 0.040 0 0.000 0.000
WDJ222616.65+060208.06 2709283580978854272 DA H 13386 400 7.075 0.195 0.251 0.036 15391 7.343 0.326
WDJ222619.78+253429.85 1880553904455645824 DA H 16284 728 8.554 0.123 0.962 0.097 17273 7.997 0.616
WDJ222628.67+205301.43 1873866812174051456 DA H 6366 76 8.222 0.093 0.730 0.084 6380 8.222 0.730
WDJ222629.43+004254.27 2678427780010202368 DC [logH/He=-3.46] 8638 81 8.011 0.043 0.584 0.036 0 0.000 0.000
WDJ222630.52+230446.47 1875492852432836096 DC [logH/He=-2.28] 7088 48 8.037 0.030 0.597 0.026 0 0.000 0.000
WDJ222630.67+011213.05 2702527013306504064 DC [logH/He=-2.04] 6800 33 8.188 0.015 0.692 0.013 0 0.000 0.000
WDJ222632.09+013616.39 2702572853492529024 DA H 11019 170 7.547 0.165 0.379 0.087 11894 8.005 0.608
WDJ222633.44-043338.24 2626426240134984704 DAM H 20386 584 7.055 0.108 0.272 0.036 30346 7.888 0.588
WDJ222637.61+052757.35 2707700078076672768 DA H 11334 205 7.663 0.115 0.429 0.072 11441 8.053 0.636
WDJ222640.81+261537.78 1880660797601324800 DA H 7614 76 7.544 0.079 0.363 0.045 7203 8.128 0.671
WDJ222641.17-022831.85 2629196837638202624 DA H 15340 270 7.604 0.065 0.417 0.037 18108 7.942 0.587
WDJ222642.54+003621.61 2678422660408462848 DA H 8859 141 7.528 0.186 0.362 0.104 9106 7.977 0.584
WDJ222643.82+203123.56 1873804105651135616 DA H 9167 180 7.276 0.171 0.278 0.068 9303 8.109 0.665
WDJ222644.89-070001.95 2622473495833388288 DA H 20503 1092 8.240 0.208 0.768 0.172 20247 7.923 0.582
WDJ222645.71+082254.14 2710968101514653824 DC H 4985 55 7.999 0.066 0.579 0.055 0 0.000 0.000
WDJ222648.21-034734.97 2628162712592534784 DA H 6154 75 7.874 0.074 0.516 0.057 6065 7.874 0.515
WDJ222652.43+234349.48 1875601154328656384 DA H 6798 83 7.920 0.059 0.545 0.047 6640 7.920 0.544
WDJ222659.13+295841.96 1894549317386514176 DA H 8151 68 7.908 0.033 0.542 0.025 7905 8.118 0.667
WDJ222710.98+275816.73 1882223173560953600 DA H 6591 92 8.313 0.079 0.790 0.071 6066 8.313 0.788
WDJ222712.64-022232.92 2629222577377775744 DA H 8498 112 8.032 0.065 0.615 0.055 8766 7.960 0.573
WDJ222718.10-055137.37 2623172750868801408 DC [logH/He=0.01] 5270 28 7.976 0.058 0.555 0.049 0 0.000 0.000
WDJ222719.57+164945.45 2737233578873964160 DA H 17822 848 8.154 0.237 0.710 0.190 18689 8.093 0.675
WDJ222721.14+184646.78 2738046667723107968 DA H 9341 94 8.122 0.030 0.673 0.026 9492 7.965 0.578
WDJ222721.45+235538.61 1875608133651173760 DC [logH/He=-4.54] 10260 345 8.092 0.122 0.637 0.104 0 0.000 0.000
WDJ222725.87+261839.70 1880654990805585024 DA H 13973 462 8.208 0.135 0.737 0.115 16750 8.183 0.726
WDJ222727.06+063528.48 2709431087334966656 DA H 12283 482 8.019 0.165 0.617 0.132 8810 9.235 1.282
WDJ222728.03+114746.39 2730475121415358336 DQ [logC/He=-5.56] 7713 68 7.786 0.087 0.457 0.062 7713 7.786 0.457
WDJ222728.37+303637.43 1894606663789949056 DC [logH/He=-4.51] 10224 345 7.758 0.174 0.450 0.120 0 0.000 0.000
WDJ222731.99-044623.75 2626361094071391616 DAM H 10398 456 7.983 0.281 0.591 0.212 15538 8.196 0.733
WDJ222732.54+202454.47 1873792629499541504 DC [logH/He=-5.23] 11822 295 7.492 0.283 0.341 0.132 0 0.000 0.000
WDJ222735.76+080554.08 2710900382762865280 DC [logH/He=-3.29] 8420 150 7.664 0.146 0.400 0.092 0 0.000 0.000
WDJ222739.54+225043.14 1875470999639108992 DA H 10821 381 7.854 0.207 0.521 0.151 21914 8.807 1.112
WDJ222740.36+175321.36 2737921155893258496 DAH: H 6744 30 7.979 0.008 0.579 0.007 0 0.000 0.000
WDJ222743.19+065217.17 2710195660233294720 DA H 5626 68 7.292 0.124 0.261 0.056 5385 7.292 0.258
WDJ222747.83+194838.38 1777494961596728960 DA H 12968 412 7.696 0.205 0.449 0.129 14484 8.069 0.652
WDJ222749.56+304635.78 1900614872062137728 DA H 8427 102 7.936 0.046 0.559 0.036 8245 8.046 0.623
WDJ222750.80+042120.82 2707375928304740352 DA H 19049 492 7.482 0.147 0.384 0.069 25598 7.887 0.577
WDJ222757.31+025307.47 2703936827730958976 DA H 13298 258 7.693 0.080 0.449 0.051 12206 8.063 0.643
WDJ222802.06+120733.38 2730508416002618752 DZ [logCa/He=-9.69]+[logH/He=-5.0] 6867 26 8.057 0.006 0.609 0.005 0 0.000 0.000
WDJ222804.38+142808.29 2734444839428147584 DB He 14975 904 8.108 0.133 0.655 0.112 15986 8.042 0.616
WDJ222804.40+225857.87 1875479967530258432 DA H 27578 1348 7.195 0.352 0.330 0.065 29964 7.914 0.601
WDJ222805.27+040745.83 2704359796110612224 DA H 14422 310 7.912 0.182 0.562 0.135 15836 8.063 0.651
WDJ222810.12+041245.26 2704362922846914176 DA H 9391 134 6.718 0.393 0.204 0.031 10615 7.796 0.490
WDJ222811.77+282708.33 1882264022993430656 DA H 7435 41 8.071 0.011 0.636 0.009 7257 8.146 0.683
WDJ222812.47+311143.35 1900840585481202560 DA H 16077 638 7.945 0.175 0.584 0.130 17181 8.218 0.749
WDJ222812.68+265633.26 1881531748250125440 DA H 13141 268 7.929 0.057 0.568 0.044 12768 7.680 0.442
WDJ222813.16+234130.49 1875586379640304000 DA H 11870 216 8.113 0.092 0.673 0.078 13169 7.755 0.478
WDJ222815.20+083934.61 2711002465545386240 DAM H 20311 670 8.605 0.135 0.997 0.103 30624 7.810 0.552
WDJ222817.34-050444.11 2626314162963283968 DB He 11934 103 7.990 0.022 0.578 0.018 12756 7.905 0.532
WDJ222817.84+064833.48 2709442185530507648 DA H 9914 162 7.288 0.156 0.285 0.063 10944 7.765 0.476
WDJ222818.65+104005.73 2729503359295054336 DZ [logCa/He=-10.01]+[logH/He=-30.0] 6083 38 8.163 0.015 0.675 0.013 0 0.000 0.000
WDJ222828.10+225721.64 1875291641804284928 DA H 8993 146 8.074 0.077 0.642 0.066 8793 7.706 0.440
WDJ222828.23-075012.85 2621595707597392000 DA H 10287 178 8.098 0.137 0.660 0.116 9714 7.958 0.575
WDJ222834.28-062237.51 2622887668119854720 DA H 8560 212 8.606 0.056 0.985 0.045 8745 8.402 0.854
WDJ222834.64-061219.56 2623101763649861632 DA H 7072 27 7.958 0.007 0.567 0.006 6863 7.958 0.566
WDJ222834.81+171435.23 2737273642328673024 DC [logH/He=-1.60] 6248 88 7.696 0.096 0.408 0.065 0 0.000 0.000
WDJ222835.36+234925.49 1875685477422024960 DA H 6972 64 7.918 0.040 0.544 0.032 6841 7.918 0.544
WDJ222837.38-063539.04 2622862899043325696 DC [logH/He=-1.40] 6146 70 7.787 0.063 0.453 0.046 0 0.000 0.000
WDJ222837.60+272530.32 1881583150418103680 DAM H 34565 2010 7.408 0.141 0.415 0.061 57961 7.807 0.615
WDJ222838.33+043514.64 2707404103290338048 DA H 19356 870 7.628 0.271 0.440 0.154 20991 7.937 0.592
WDJ222840.62+083532.66 2710954117098241152 DA H 10988 196 7.708 0.148 0.448 0.095 12513 7.791 0.494
WDJ222848.33+264718.11 1880775524767800576 DA H 7230 62 8.170 0.019 0.698 0.017 6720 8.170 0.697
WDJ222849.52+273736.61 1881965024550165632 DA H 7578 114 8.014 0.069 0.602 0.058 7278 7.746 0.454
WDJ222852.84-040006.75 2627951262762958208 DA H 10284 197 7.473 0.105 0.348 0.054 10507 7.907 0.548
WDJ222853.10+014724.87 2702666823081698304 DA H 9380 148 8.565 0.063 0.960 0.051 9462 9.056 1.220
WDJ222855.52-054221.83 2623228448004501248 DA H 18388 583 7.917 0.153 0.574 0.112 19885 7.842 0.539
WDJ222859.09-051616.72 2623305207660181760 DA H 10524 87 7.307 0.044 0.294 0.018 11308 7.984 0.595
WDJ222859.55+111548.53 2729677047773251456 DC [logH/He=-2.87] 7639 150 7.241 0.186 0.242 0.074 0 0.000 0.000
WDJ222900.37+263706.86 1880759551785977344 CV H 6672 180 5.574 0.200 0.158 0.002 0 0.000 0.000
WDJ222900.37+263706.86 1880759551785977344 CV He 7327 264 5.766 0.204 0.161 0.005 0 0.000 0.000
WDJ222904.00-065157.48 2622806854014632448 DA H 11749 286 8.171 0.192 0.709 0.161 10813 8.139 0.687
WDJ222904.68+275900.65 1882026292259867392 DA H 11587 234 8.022 0.094 0.618 0.077 11271 7.879 0.536
WDJ222910.50+291539.30 1882444995735416192 DA H 10415 237 6.028 0.579 0.171 0.041 11577 7.835 0.513
WDJ222921.18+150807.03 2736022741693577344 DA H 10911 216 7.530 0.180 0.372 0.101 15382 7.809 0.511
WDJ222921.57+220101.99 1874811636259378560 DA H 11073 218 7.856 0.123 0.522 0.093 10853 8.100 0.663
WDJ222921.61+021944.01 2703472077910734976 DA H 11209 284 7.371 0.310 0.317 0.104 11205 8.253 0.761
WDJ222925.20-003816.37 2630042430799499648 DA H 9132 144 7.140 0.322 0.242 0.085 9949 8.038 0.623
WDJ222925.31+140714.66 2731417372815660672 DA H 5659 53 7.950 0.062 0.556 0.051 6024 7.950 0.558
WDJ222925.78+113930.83 2729727762746768384 DA H 13290 394 7.595 0.419 0.407 0.229 12314 7.662 0.432
WDJ222927.14-021927.04 2629168250339931648 DB He 10856 132 7.916 0.050 0.534 0.039 10817 7.916 0.534
WDJ222931.47+203106.21 1873628183791777664 DA H 8784 152 7.307 0.195 0.285 0.084 8581 7.644 0.410
WDJ222933.96+232742.24 1875613386395668864 DA: H 5175 16 8.241 0.008 0.736 0.008 5095 8.241 0.735
WDJ222944.45+242240.70 1875741857456294912 DC [logH/He=0.00] 5134 20 8.233 0.014 0.718 0.013 0 0.000 0.000
WDJ222945.10+125119.57 2730983752917628672 DC [logH/He=0.00] 5168 46 8.276 0.053 0.747 0.050 0 0.000 0.000
WDJ222946.37+175251.94 2737751586289168640 DA H 7227 77 7.919 0.061 0.545 0.048 7366 8.029 0.611
WDJ222948.64-011909.56 2629676641320191488 DA H 5729 46 7.111 0.162 0.212 0.059 6025 7.111 0.216
WDJ222949.83+271002.69 1880814699165544064 DA H 9456 324 7.802 0.060 0.489 0.044 10205 8.025 0.616
WDJ222949.89+034517.71 2704276301946065664 DA H 8029 215 8.134 0.107 0.677 0.094 8040 7.904 0.540
WDJ222951.21+291446.00 1882398438290527360 DA H 8945 154 7.932 0.134 0.558 0.105 8518 7.512 0.354
WDJ222953.02-034809.67 2627983629636282240 DA H 7813 120 8.111 0.032 0.662 0.028 7849 8.157 0.691
WDJ222955.62-005220.85 2629988108053485568 DC [logH/He=-1.59] 6243 90 6.819 0.212 0.225 0.058 0 0.000 0.000
WDJ222957.00+043906.41 2704409445933270400 DA H 7225 162 7.884 0.124 0.526 0.096 7154 8.544 0.944
WDJ222957.43-004927.36 2629989104485914880 DA H 12296 399 7.358 0.211 0.317 0.092 11751 8.117 0.676
WDJ222958.08+302410.01 1900545847646195840 DA H 9651 56 7.315 0.011 0.292 0.005 10394 7.561 0.382
WDJ223000.47+054306.06 2709047529575886464 DC [logH/He=-4.00] 9329 150 7.647 0.087 0.395 0.055 0 0.000 0.000
WDJ223000.70+173344.24 2737660704781705216 DA H 11227 261 8.130 0.154 0.682 0.130 14357 8.396 0.859
WDJ223001.48+321844.27 1901053611560453376 DA H 6927 70 8.041 0.042 0.616 0.036 6795 8.041 0.616
WDJ223002.92+104617.34 2729321768077646848 DA H 7357 79 7.788 0.056 0.475 0.041 7488 8.076 0.640
WDJ223003.72+024130.17 2703863263531247744 DB He 13157 355 7.948 0.197 0.557 0.152 13249 7.948 0.557
WDJ223008.12+253753.97 1880373172233144192 DA H 16805 381 8.000 0.046 0.617 0.037 17393 8.153 0.709
WDJ223009.53+100205.77 2729211164080363264 DA H 8246 52 8.285 0.013 0.776 0.012 8055 8.381 0.839
WDJ223014.47+201407.51 1873605575083707392 DA H 16208 650 7.419 0.382 0.353 0.140 16629 8.008 0.621
WDJ223016.17+173401.78 2737684035044060928 DA H 12965 308 7.916 0.084 0.560 0.064 11801 8.224 0.743
WDJ223016.39+190512.01 2738160776413662976 DC [logH/He=-1.16] 6039 56 8.001 0.070 0.572 0.059 0 0.000 0.000
WDJ223021.65-070813.05 2622033832916304512 DA H 10436 142 8.060 0.073 0.637 0.061 10787 7.877 0.533
WDJ223022.91+073716.53 2710633128422417152 DA H 13043 454 8.086 0.107 0.659 0.090 13745 8.239 0.756
WDJ223025.42+271443.32 1881189868852288896 DC [logH/He=-2.97] 7800 177 8.093 0.105 0.633 0.092 0 0.000 0.000
WDJ223027.24+294947.89 1882498910462180096 DC [logH/He=-4.10] 9512 310 8.015 0.151 0.589 0.127 0 0.000 0.000
WDJ223027.89+231109.07 1875322226266546944 DQ [logC/He=-6.15] 6871 84 8.010 0.089 0.580 0.076 6872 8.010 0.580
WDJ223028.69-002331.39 2630076966632012160 DA H 9353 25 7.848 0.005 0.513 0.004 9358 7.849 0.514
WDJ223031.08+244605.86 1880255661925770368 DQ: [logC/He=-6.19] 6832 85 8.034 0.077 0.595 0.066 6833 8.034 0.595
WDJ223031.97-024459.13 2628388456073694848 DA H 14427 268 7.881 0.077 0.545 0.057 17219 7.843 0.533
WDJ223036.02+101358.97 2729241022693090816 DA H 10244 210 7.934 0.075 0.563 0.059 11351 8.202 0.728
WDJ223037.22+125621.47 2730989658498251776 DA H 7564 36 8.470 0.008 0.896 0.007 7269 8.320 0.797
WDJ223038.23+141506.45 2731414722821533568 DC [logH/He=0.04] 5396 20 7.931 0.077 0.529 0.063 0 0.000 0.000
WDJ223048.00+275751.41 1881998151634436864 DA H 15324 581 7.204 0.383 0.288 0.118 15831 8.238 0.760
WDJ223049.71+070646.65 2709848420717316864 DA H 7986 216 6.373 0.718 0.184 0.082 8612 8.242 0.748
WDJ223051.34+320942.54 1901001281678652544 DA H 11859 236 7.457 0.136 0.349 0.068 12012 8.264 0.769
WDJ223051.91+250902.57 1880294046049916032 DA H 7406 138 7.044 0.148 0.264 0.039 7881 7.839 0.503
WDJ223055.62+152353.66 2736054627915080448 DA H 5419 24 8.190 0.009 0.704 0.008 5400 8.190 0.704
WDJ223059.16+225454.09 1875301369907249024 DC [logH/He=-0.53] 5782 12 8.228 0.004 0.716 0.004 0 0.000 0.000
WDJ223059.49-071904.64 2622015519175718144 DA H 6547 60 7.162 0.109 0.290 0.048 6097 7.162 0.229
WDJ223103.79+231528.19 1875417226649072768 DC [logH/He=-4.01] 9356 432 7.794 0.240 0.465 0.171 0 0.000 0.000
WDJ223105.74+285506.90 1882375004948606720 DA H 9195 130 7.823 0.046 0.499 0.034 9493 8.087 0.651
WDJ223106.15-001319.17 2654099371553641088 DA H 12991 376 8.205 0.127 0.733 0.109 15188 8.182 0.723
WDJ223107.87+303959.51 1900574258849995648 DA H 7386 66 8.031 0.041 0.611 0.035 7214 7.756 0.458
WDJ223113.42+055610.08 2709134494073415936 DA H 17235 664 7.607 0.334 0.425 0.186 20401 8.009 0.630
WDJ223120.97-000216.55 2654106484019381120 DA H 8650 46 7.759 0.018 0.465 0.013 8873 7.712 0.442
WDJ223121.44+095431.41 2729216631573803776 DA H 5685 52 8.004 0.053 0.589 0.045 5607 8.004 0.588
WDJ223123.24+143007.82 2732937408986670336 DA H 12141 186 7.709 0.060 0.453 0.040 11596 7.856 0.524
WDJ223126.14+193646.66 2834270393467852544 DC [logH/He=-0.93] 5946 68 7.502 0.129 0.322 0.070 0 0.000 0.000
WDJ223128.02+221136.39 1874442307726578176 DA H 12000 414 8.389 0.143 0.851 0.122 11975 8.254 0.763
WDJ223129.61+243706.11 1877241556957141376 DC [logH/He=-4.88] 10850 374 7.623 0.241 0.390 0.145 0 0.000 0.000
WDJ223131.34+072034.26 2709860038604248064 DA H 8718 58 7.949 0.018 0.567 0.014 8648 7.892 0.535
WDJ223132.36+065740.96 2709830828531168896 DC [logH/He=-3.38] 8534 174 7.893 0.244 0.516 0.176 0 0.000 0.000
WDJ223134.67+151905.28 2736005596184355968 DQ [logC/He=-6.57] 6251 78 7.965 0.129 0.551 0.107 6251 7.965 0.551
WDJ223138.28+313446.55 1900760286772981888 DA H 16290 4392 7.707 0.333 0.465 0.209 16973 8.026 0.632
WDJ223142.97+075414.74 2710668106635897216 DA H 6362 49 7.953 0.036 0.562 0.029 6408 7.953 0.562
WDJ223143.63+151245.26 2736000858835277184 DA H 11198 259 7.934 0.133 0.566 0.104 11297 7.692 0.442
WDJ223146.08-045438.07 2624828409221964032 DA H 12327 357 8.861 0.077 1.133 0.046 11543 8.895 1.149
WDJ223149.40-024325.56 2628717008187109632 DA H 6939 78 7.929 0.066 0.550 0.053 7186 8.177 0.703
WDJ223149.61-052937.80 2623245288571712512 DA H 8297 112 7.077 0.154 0.270 0.034 7727 8.596 0.977
WDJ223150.04-053919.95 2623053900533901056 DC [logH/He=-0.08] 5567 28 8.200 0.050 0.697 0.046 0 0.000 0.000
WDJ223151.47-020414.24 2628823381642484864 DC [logH/He=-1.34] 6118 50 8.151 0.034 0.667 0.030 0 0.000 0.000
WDJ223153.32+015854.92 2702647581630829696 DC [logH/He=-1.47] 6177 88 8.076 0.104 0.619 0.092 0 0.000 0.000
WDJ223154.40+304835.52 1900571235193241216 DA H 9309 232 7.639 0.124 0.410 0.077 10112 8.400 0.854
WDJ223155.70-065026.37 2622070254239062272 DA H 6410 52 8.009 0.054 0.595 0.045 6619 8.009 0.596
WDJ223155.75+110224.53 2729446768807149696 DA H 8069 231 7.996 0.078 0.592 0.065 7663 7.943 0.560
WDJ223156.71-032541.35 2628091042473659136 DA H 5423 76 7.124 0.342 0.211 0.102 6433 7.124 0.222
WDJ223157.67+141222.52 2732865081737209216 DA H 9879 218 8.192 0.152 0.719 0.133 10054 8.063 0.638
WDJ223159.40+074320.44 2710649552377127168 DA H 9828 76 7.881 0.024 0.532 0.019 10292 7.972 0.584
WDJ223205.04+270216.53 1881123112176861696 DA H 9746 98 7.999 0.034 0.599 0.029 9739 8.173 0.706
WDJ223205.56+292721.90 1882416545872932224 DA H 13553 398 7.741 0.182 0.472 0.118 13637 7.972 0.593
WDJ223209.23+151222.40 2735989206589034368 DC [logH/He=-4.07] 9470 446 7.512 0.322 0.340 0.146 0 0.000 0.000
WDJ223209.96+234838.89 1875464814885962496 DC [logH/He=-4.86] 10819 184 7.088 0.174 0.223 0.040 0 0.000 0.000
WDJ223215.77+010838.70 2702380743900093440 DA H 10072 141 8.289 0.060 0.782 0.053 10747 8.395 0.853
WDJ223216.66+271000.58 1881176983951087104 DA H 7578 84 8.080 0.130 0.642 0.110 7396 8.552 0.949
WDJ223217.86+204156.44 1873718412464083968 DA H 7391 122 7.117 0.154 0.226 0.055 7210 7.472 0.333
WDJ223218.44-031752.80 2628117666975781632 DA H 9268 159 7.245 0.194 0.269 0.049 9924 7.847 0.514
WDJ223222.32+010920.78 2702382156944616832 DZ [logCa/He=-10.77]+[logH/He=-5.0] 6725 69 7.863 0.055 0.495 0.043 0 0.000 0.000
WDJ223224.01-074434.26 2621565333592122496 DQ [logC/He=-5.58] 6267 10 8.177 0.007 0.684 0.006 6267 8.177 0.684
WDJ223227.13+245449.58 1877282273247334400 DQ: [logC/He=-6.02] 7339 100 7.917 0.042 0.527 0.034 7339 7.917 0.527
WDJ223233.60+272205.74 1881204299943799680 DC [logH/He=-4.85] 10786 344 7.928 0.175 0.540 0.133 0 0.000 0.000
WDJ223233.68+185036.93 2738094943157120512 CV H 6686 206 5.897 0.425 0.164 0.009 0 0.000 0.000
WDJ223233.68+185036.93 2738094943157120512 CV He 6969 250 6.005 0.427 0.167 0.013 0 0.000 0.000
WDJ223236.29+143624.41 2732951118522339456 He-DA [logH/He=-4.55] 10310 218 8.169 0.098 0.685 0.087 0 0.000 0.000
WDJ223237.22+140350.90 2732848245465327872 DA H 6886 57 8.101 0.030 0.654 0.027 6732 8.101 0.653
WDJ223238.26+233713.49 1875452926417530368 DA H 16348 611 7.769 0.159 0.494 0.106 16365 7.932 0.578
WDJ223246.27+271850.91 1881203131711462016 DA H 11996 182 7.920 0.042 0.560 0.032 11187 7.978 0.591
WDJ223247.85+262303.25 1880527279954062848 DA H 6114 48 7.656 0.018 0.405 0.012 5815 7.656 0.403
WDJ223250.55+035845.32 2704122988794215168 DQ [logC/He=-5.17] 5693 14 8.176 0.013 0.682 0.012 5694 8.176 0.682
WDJ223250.85-082250.85 2621294338331974144 DB He 19113 1086 7.311 0.433 0.309 0.129 21478 8.098 0.658
WDJ223251.97+153304.65 2736107472807938816 DA H 8486 168 7.741 0.140 0.455 0.096 8407 8.147 0.686
WDJ223252.60-074241.92 2621940301413175808 DA H 9283 128 7.783 0.061 0.479 0.043 10512 7.971 0.585
WDJ223255.11+215540.01 1874375473741569664 DA H 7431 70 8.318 0.018 0.795 0.017 7142 8.306 0.787
WDJ223255.51+300120.41 1888474373905376896 DA H 9509 64 8.273 0.024 0.770 0.022 8918 8.364 0.829
WDJ223257.14+014114.94 2702439602132610304 DAM H 14944 374 7.189 0.071 0.283 0.023 10386 7.887 0.537
WDJ223257.71+241303.62 1877164080043186048 DZ [logCa/He=-9.72]+[logH/He=-5.0] 7727 88 8.113 0.031 0.646 0.028 0 0.000 0.000
WDJ223259.82+270259.17 1881124658365218304 DA H 11724 326 8.087 0.116 0.657 0.098 11378 8.215 0.737
WDJ223300.87+063427.47 2709571790464192384 DA H 9640 196 7.730 0.149 0.454 0.098 11151 8.136 0.686
WDJ223300.90+063431.01 2709571790464422016 DA H 9234 156 7.224 0.224 0.263 0.058 10577 7.646 0.419
WDJ223304.53+322906.18 1901378585965611136 DA H 11240 241 8.633 0.064 1.004 0.050 10817 8.460 0.895
WDJ223307.11+150743.67 2733075603853936512 DA H 5838 43 8.089 0.043 0.642 0.038 5948 8.089 0.642
WDJ223309.06+224948.13 1875330502669106432 DA H 9571 146 7.466 0.221 0.342 0.108 10513 8.700 1.043
WDJ223309.31-064045.23 2622075610063385728 DA H 7645 97 7.454 0.155 0.329 0.080 7707 7.782 0.473
WDJ223311.55+053521.30 2709060208319136128 DA H 8597 184 7.578 0.172 0.381 0.099 9426 8.086 0.650
WDJ223319.37+024002.14 2703123571379242368 DA H 7540 103 8.039 0.061 0.617 0.051 7550 8.111 0.661
WDJ223323.53-060140.15 2622979271185741312 DC [logH/He=-2.23] 7038 32 7.701 0.014 0.413 0.009 0 0.000 0.000
WDJ223326.04+164816.45 2736810576134782592 DA H 11162 199 7.533 0.149 0.374 0.081 11296 7.950 0.575
WDJ223329.84+251625.43 1877387487061848960 DBA [logH/He=-5.23] 12370 277 8.009 0.086 0.591 0.071 12052 8.021 0.597
WDJ223330.80+062251.03 2709178611978328320 DA H 6240 56 8.160 0.047 0.689 0.042 6072 8.160 0.688
WDJ223334.53+214704.30 1874358156433272448 DA H 8614 66 7.545 0.047 0.368 0.027 7578 8.042 0.619
WDJ223337.34+051910.39 2706048680330369280 DA H 9378 80 8.008 0.036 0.603 0.030 9198 8.049 0.628
WDJ223338.03+263437.76 1880905645098185728 DA H 15152 481 7.449 0.172 0.358 0.083 19182 8.049 0.650
WDJ223342.47+081738.44 2710798123885874944 DA H 7956 127 7.748 0.122 0.457 0.086 7706 7.937 0.557
WDJ223344.16-063145.53 2622175287664315392 DC H 4360 16 7.817 0.038 0.471 0.029 0 0.000 0.000
WDJ223345.86-005646.48 2629796793029805056 DC [logH/He=-1.64] 6276 49 8.101 0.047 0.635 0.042 0 0.000 0.000
WDJ223358.57+323437.09 1901403221898113024 DA H 8110 116 7.030 0.136 0.261 0.039 8509 7.541 0.366
WDJ223359.69+260506.69 1880460175385232512 DA H 11150 182 8.275 0.083 0.775 0.073 11447 8.351 0.825
WDJ223400.39+130145.56 2731047657735871104 DA H 9103 135 8.216 0.061 0.732 0.054 9027 8.362 0.828
WDJ223403.39+151202.60 2733079658303171200 DA H 8427 154 8.226 0.071 0.737 0.063 8344 8.577 0.966
WDJ223407.84+244337.04 1877219742820087936 DAH: H 9513 118 8.326 0.049 0.805 0.044 0 0.000 0.000
WDJ223408.39-061404.92 2622960132808165248 DA H 11442 173 8.019 0.048 0.615 0.040 11470 8.143 0.691
WDJ223410.69+251122.03 1877374842678152704 DBA [logH/He=-4.13] 11801 420 7.861 0.191 0.506 0.137 13037 8.868 1.125
WDJ223413.45-053844.95 2624543154673643136 DA H 9314 102 7.922 0.060 0.553 0.047 9445 7.760 0.468
WDJ223414.84+034516.08 2704057567855827328 DB He 11833 232 8.229 0.104 0.727 0.093 12942 8.229 0.728
WDJ223416.08+253740.86 1880428800652241664 DC H 4965 38 7.954 0.043 0.552 0.036 0 0.000 0.000
WDJ223418.23+012807.01 2702370573418165760 DA H 18893 748 8.053 0.251 0.652 0.188 20969 7.901 0.572
WDJ223418.83+145654.42 2733055335904034432 DA H 6373 18 8.041 0.005 0.614 0.005 6217 8.041 0.614
WDJ223420.66+021001.76 2703040244718651008 DC [logH/He=-2.23] 7043 102 7.966 0.050 0.554 0.041 0 0.000 0.000
WDJ223421.51-002008.08 2653851255587355776 DAM H 8778 184 6.553 0.218 0.174 0.034 11217 7.817 0.503
WDJ223421.64+064151.29 2709576703906825216 DA H 10648 426 7.719 0.193 0.452 0.126 11260 8.237 0.750
WDJ223422.48-002804.50 2653846209000752384 DA H 12453 1484 8.119 0.640 0.679 0.414 15713 7.970 0.597
WDJ223423.88+071246.00 2709809594213444352 DA H 15066 513 7.189 0.258 0.284 0.063 15986 7.657 0.442
WDJ223428.26+311039.14 1900697541591219200 DA H 12445 222 7.817 0.059 0.507 0.042 12312 8.070 0.648
WDJ223430.28+030915.10 2703245612875155968 DC [logH/He=-0.68] 5845 46 8.109 0.090 0.639 0.080 0 0.000 0.000
WDJ223434.98+103503.35 2729359495070808448 DA H 14390 782 7.707 0.252 0.459 0.157 17205 7.931 0.579
WDJ223439.10-074023.58 2621757026568627968 DA H 7867 53 8.087 0.040 0.647 0.035 7709 8.131 0.674
WDJ223441.61+125631.79 2730294943243105408 DA H 8530 146 6.163 0.698 0.174 0.022 8432 9.265 1.291
WDJ223447.33+091346.77 2716921166702174208 DA H 18269 581 7.910 0.147 0.570 0.108 21899 8.045 0.654
WDJ223453.58+130832.59 2731055354318320128 DA H 8365 105 8.029 0.086 0.613 0.072 8183 8.062 0.633
WDJ223454.27+231908.38 1875376136697923584 DA H 9935 219 7.632 0.206 0.410 0.126 9946 8.003 0.602
WDJ223454.87+075307.41 2709987852535628416 DA H 11174 368 8.250 0.244 0.759 0.206 13331 8.494 0.920
WDJ223455.47+291756.92 1888215473276240512 DA H 12155 210 7.504 0.162 0.367 0.084 10820 7.830 0.508
WDJ223456.58-014359.45 2628921753573516032 DA H 8709 91 7.980 0.049 0.585 0.041 9047 7.957 0.572
WDJ223456.97+215348.26 1874385953461745024 DA H 10746 364 6.942 0.478 0.212 0.120 12283 7.446 0.347
WDJ223456.98+192432.35 2834217204592437248 DA H 10662 160 7.602 0.117 0.400 0.069 9504 9.234 1.282
WDJ223459.73+155339.93 2736517453206032768 DAM H 9585 406 6.743 0.398 0.209 0.041 9926 8.437 0.878
WDJ223500.92+015546.15 2702834051928881280 DA H 11315 202 8.200 0.069 0.727 0.061 12606 8.444 0.887
WDJ223501.44+264507.18 1880903446075248000 CV H 20762 6590 7.836 0.394 0.539 0.270 0 0.000 0.000
WDJ223501.44+264507.18 1880903446075248000 CV He 25811 10890 8.040 0.340 0.631 0.253 0 0.000 0.000
WDJ223511.08+001119.92 2654174718164486912 DZ [logCa/He=-9.44]+[logH/He=-6.0] 10626 228 7.110 0.316 0.281 0.067 0 0.000 0.000
WDJ223514.35+211307.64 1874092456871731072 DA H 12551 468 6.662 0.408 0.207 0.028 11726 7.675 0.436
WDJ223515.61+294827.56 1888270964254589312 DZ [logCa/He=-8.12]+[logH/He=-5.0] 7142 56 7.998 0.034 0.573 0.028 0 0.000 0.000
WDJ223517.29-021428.85 2628840836389225088 DB He 15149 1424 8.704 0.239 1.035 0.187 19510 8.243 0.746
WDJ223525.39+305208.71 1888667166397188992 DAM H 13549 392 7.308 0.140 0.308 0.054 12412 8.037 0.628
WDJ223526.95+032618.46 2703282240356346624 DA H 12768 442 7.670 0.229 0.437 0.133 14400 7.633 0.426
WDJ223527.01+281829.52 1881364313245532032 DA H 14355 596 7.901 0.353 0.556 0.237 15662 8.126 0.689
WDJ223530.62+142855.08 2732887484287407488 DAM H 18265 616 7.206 0.145 0.302 0.052 22211 7.633 0.452
WDJ223531.36+262019.99 1880843316531974144 DA H 6399 56 7.677 0.073 0.417 0.048 6031 7.677 0.414
WDJ223535.18+020705.75 2702854770850874112 DA H 7770 150 7.737 0.143 0.450 0.100 8754 7.997 0.595
WDJ223539.00+192110.20 2834028814442255232 DA H 10203 198 7.641 0.188 0.415 0.114 10564 8.073 0.645
WDJ223541.01-065725.38 2622087635974620672 DA H 12553 310 7.980 0.109 0.595 0.087 13937 7.858 0.532
WDJ223541.20+223844.57 1874517692994340608 DB He 18956 1062 7.389 0.486 0.331 0.128 18683 7.964 0.576
WDJ223545.67-013308.96 2628948725967514112 DA H 11765 248 7.656 0.133 0.428 0.081 12758 7.918 0.561
WDJ223553.18+233435.98 1876882536347193600 DA H 10094 92 7.759 0.032 0.470 0.022 10605 7.845 0.515
WDJ223555.59+090406.76 2716902749882458880 DA H 12669 244 8.397 0.064 0.857 0.055 16104 8.460 0.902
WDJ223556.74-083650.30 2609264963864664192 DA H 6892 137 7.125 0.318 0.281 0.065 7420 8.045 0.620
WDJ223605.57+044602.06 2705771191083547392 DA H 9993 127 7.944 0.085 0.568 0.068 10051 8.109 0.666
WDJ223607.66-014059.65 2628943473222829440 DAH H 10498 58 8.441 0.007 0.882 0.006 0 0.000 0.000
WDJ223609.38+125232.69 2730282401938569600 DA H 10952 308 8.081 0.195 0.652 0.160 15786 8.108 0.678
WDJ223609.78+263127.72 1880869876609858176 DA H 9482 242 7.946 0.131 0.567 0.104 9691 8.057 0.634
WDJ223610.23+100210.99 2717247927814089344 DA H 9817 188 7.777 0.148 0.477 0.104 10663 7.753 0.469
WDJ223610.56-053253.00 2624501854268175104 DA H 8687 58 7.927 0.020 0.554 0.016 8793 8.067 0.637
WDJ223617.82+304048.65 1888611301760265088 DC [logH/He=-3.90] 9169 210 8.128 0.103 0.658 0.090 0 0.000 0.000
WDJ223618.75-070034.97 2622089010360944896 DA H 12031 334 8.034 0.206 0.626 0.162 14293 7.732 0.470
WDJ223624.23+234805.56 1876916105811700352 DA H 8902 102 8.470 0.040 0.898 0.035 9529 8.768 1.082
WDJ223624.93+245903.83 1877312887774840320 DA H 10519 121 6.922 0.136 0.246 0.033 10144 7.641 0.415
WDJ223630.01+223223.66 1874523804732334464 DA H 11790 125 6.497 0.032 0.181 0.006 10655 6.410 0.200
WDJ223630.97+272416.14 1881058030536310528 DA H 7482 92 8.405 0.049 0.853 0.043 7404 8.604 0.982
WDJ223636.80+265810.94 1880934060602143872 DZ [logCa/He=-9.72]+[logH/He=-5.0] 8434 199 7.826 0.092 0.480 0.068 0 0.000 0.000
WDJ223641.87+270036.59 1880934442854174592 DA H 22155 880 7.250 0.436 0.328 0.127 25977 7.780 0.526
WDJ223651.43+193611.85 2834132507836833280 DA H 9670 73 8.194 0.032 0.719 0.028 9811 8.329 0.807
WDJ223656.70+141908.61 2732775265381534080 DZ [logCa/He=-10.95]+[logH/He=-2.0] 5111 52 7.869 0.047 0.492 0.037 0 0.000 0.000
WDJ223658.17+265852.03 1881027214147523072 DA H 12960 360 7.919 0.115 0.562 0.088 16615 8.208 0.742
WDJ223659.34-073532.91 2621726412042126592 DA H 7834 170 7.298 0.202 0.277 0.051 7978 6.195 0.200
WDJ223659.52+150726.72 2733042962102771456 DA H 10185 103 7.801 0.067 0.491 0.048 13024 8.038 0.630
WDJ223700.23+311835.12 1889057183787160448 DC [logH/He=-3.97] 9274 265 7.844 0.062 0.491 0.047 0 0.000 0.000
WDJ223700.64+283355.48 1887368406944495488 DA H 23041 1077 7.638 0.281 0.456 0.146 25033 7.798 0.532
WDJ223705.47-072558.71 2621869279833769728 DA H 6648 32 8.027 0.013 0.607 0.012 6518 8.027 0.606
WDJ223705.58+201128.35 2834374778352293888 DA H 11179 190 7.975 0.025 0.589 0.021 11427 8.168 0.707
WDJ223705.64+054855.31 2706454365761328256 DA H 11167 206 7.799 0.122 0.493 0.084 13211 8.025 0.623
WDJ223705.93+295847.44 1888353943021779584 DA H 8887 98 8.068 0.043 0.638 0.037 8964 7.921 0.552
WDJ223706.38+222054.28 1874330118886582016 DC-IRfaint [logH/He=-3.05] 4617 48 7.856 0.036 0.485 0.028 0 0.000 0.000
WDJ223706.56+241933.35 1877086392674539136 DA H 8409 156 8.086 0.068 0.648 0.058 8413 7.911 0.544
WDJ223707.83+115420.50 2729962164881398272 DA H 10595 118 8.014 0.078 0.610 0.064 10571 8.230 0.744
WDJ223708.48+164737.96 2736714403226923264 DA H 10659 198 7.057 0.345 0.233 0.093 14861 8.271 0.779
WDJ223709.91-060159.58 2623706254526614784 DA H 7519 104 7.776 0.106 0.469 0.076 7588 7.717 0.440
WDJ223712.30+141512.89 2732771142212881280 DA H 8734 96 7.512 0.217 0.355 0.121 9796 8.088 0.653
WDJ223715.25+300924.34 1888374971181929088 DC [logH/He=-4.90] 10884 238 8.014 0.070 0.591 0.058 0 0.000 0.000
WDJ223716.61+052228.50 2706009304070920192 DA H 8645 100 6.288 0.255 0.177 0.021 8886 6.387 0.200
WDJ223717.37+182508.78 2833146623864819968 DA H 14467 648 7.469 0.413 0.363 0.183 15936 8.297 0.797
WDJ223718.12+005355.92 2654613835620963584 DA H 6805 92 7.141 0.216 0.228 0.069 6588 7.141 0.227
WDJ223718.14+045924.04 2705782254919394432 DA H 5636 50 8.009 0.060 0.591 0.051 5558 8.009 0.591
WDJ223718.64+280818.55 1881303122846862336 DA H 20219 854 7.596 0.284 0.430 0.148 20042 7.935 0.588
WDJ223722.05+242426.94 1877088553041925888 DC [logH/He=-3.78] 9001 144 7.558 0.042 0.356 0.024 0 0.000 0.000
WDJ223725.39+061129.55 2706482953063981184 DA H 9824 200 7.509 0.224 0.359 0.117 9869 7.798 0.488
WDJ223726.07+060414.16 2706480895774745344 DQ [logC/He=-6.77] 6244 36 8.108 0.034 0.640 0.031 6245 8.108 0.639
WDJ223726.86-010110.84 2653002398251615872 DA H 10751 178 8.114 0.071 0.671 0.060 11166 8.145 0.692
WDJ223730.55-004753.30 2653032982713485952 DC [logH/He=-2.03] 6787 197 7.940 0.088 0.539 0.072 0 0.000 0.000
WDJ223736.87+184059.55 2833928204833543936 DA H 14486 430 8.413 0.223 0.870 0.186 13891 8.065 0.649
WDJ223738.60+320648.57 1901132845117712256 DA H 6588 56 8.295 0.020 0.778 0.018 6384 8.295 0.778
WDJ223748.49+181803.37 2833132334508481024 DA H 9189 134 7.848 0.071 0.512 0.053 8862 7.971 0.580
WDJ223752.80-123731.77 2601439426076948608 DA H 8327 100 7.584 0.200 0.383 0.115 8191 7.963 0.573
WDJ223758.28+134856.04 2732605528274105472 DA H 10355 112 8.012 0.050 0.608 0.042 10298 7.904 0.546
WDJ223802.70-051420.12 2624618333781281408 DA H 11077 300 7.080 0.384 0.240 0.080 11899 8.265 0.770
WDJ223805.22+042613.33 2705698107919896192 DA H 10148 216 8.105 0.107 0.664 0.091 10269 8.016 0.611
WDJ223805.62+203216.53 2834765379858317568 DA H 10997 310 8.393 0.111 0.852 0.096 11203 8.489 0.914
WDJ223813.31+201649.31 2834739923587812736 DA H 7467 118 7.697 0.111 0.430 0.075 7169 8.297 0.781
WDJ223814.59+293142.47 1888281100377134080 DC [logH/He=-2.15] 6953 144 8.163 0.058 0.677 0.052 0 0.000 0.000
WDJ223817.40+154926.49 2733511044818641664 DA H 10037 205 8.419 0.069 0.867 0.060 10371 8.084 0.652
WDJ223818.54-122514.15 2601540203189749248 DA H 7428 88 7.926 0.047 0.550 0.037 7408 8.125 0.670
WDJ223822.47+271910.79 1881062394223666048 DAM H 29837 1204 7.304 0.143 0.368 0.058 50773 8.057 0.716
WDJ223824.44+022621.95 2702969498017314432 DC [logH/He=-3.19] 8256 106 8.058 0.045 0.612 0.039 0 0.000 0.000
WDJ223830.23+195853.72 2834169547635053440 DA H 10093 154 7.118 0.261 0.242 0.064 10848 7.965 0.582
WDJ223831.04+144524.22 2732813851367924736 DC [logH/He=-3.83] 9061 236 8.066 0.123 0.618 0.105 0 0.000 0.000
WDJ223833.33+224319.41 1876030960295329536 DA H 6793 92 8.240 0.060 0.742 0.054 6998 8.240 0.743
WDJ223834.46+193215.45 2834136978898706816 DA H 5668 81 8.244 0.066 0.741 0.060 6233 8.244 0.744
WDJ223836.45-015518.23 2628689795274559872 DA H 6732 68 8.143 0.066 0.680 0.058 6891 8.143 0.680
WDJ223839.98+080600.69 2715966790609126016 DA H 10518 174 8.235 0.098 0.747 0.086 10708 8.382 0.844
WDJ223840.84-044341.06 2624719557570749568 DA H 8804 174 7.923 0.122 0.552 0.097 9086 8.136 0.681
WDJ223841.05+010150.44 2654620329611594496 DZ [logCa/He=-9.93]+[logH/He=-5.0] 7053 78 8.138 0.045 0.660 0.040 0 0.000 0.000
WDJ223843.39+095129.01 2717056269193306880 DA H 11447 290 7.991 0.212 0.599 0.163 13241 8.202 0.732
WDJ223858.55+131304.24 2731772377633104128 DA H 8122 42 8.019 0.009 0.606 0.008 7977 7.965 0.574
WDJ223903.31-000721.66 2653939869354653568 DA H 7551 186 7.949 0.063 0.563 0.051 8210 7.747 0.457
WDJ223903.69+030033.17 2704506409114739584 DA H 6147 32 7.982 0.062 0.578 0.051 6435 7.982 0.579
WDJ223904.79+082322.52 2716009946440647936 DAH H 9564 222 7.839 0.188 0.508 0.139 0 0.000 0.000
WDJ223906.02+121619.69 2730001133120129664 DC [logH/He=-3.25] 8357 208 7.544 0.188 0.348 0.107 0 0.000 0.000
WDJ223906.24+225133.57 1876039588885686784 DA H 10284 162 8.227 0.160 0.742 0.139 10972 7.958 0.579
WDJ223909.83+250331.08 1877138512102151424 CV H 7680 160 5.850 0.164 0.163 0.005 0 0.000 0.000
WDJ223909.83+250331.08 1877138512102151424 CV He 9039 200 6.087 0.164 0.170 0.005 0 0.000 0.000
WDJ223910.23-001155.54 2653903963426062208 DA H 7351 55 8.359 0.027 0.823 0.024 7233 8.266 0.761
WDJ223911.08+172033.30 2736762304997600768 DA H 12493 250 7.533 0.190 0.379 0.100 15427 8.368 0.842
WDJ223918.28+285411.33 1887405030128380160 DB He 12968 336 7.989 0.125 0.580 0.101 12760 8.202 0.711
WDJ223921.31+083209.89 2716019326649321088 DA H 8332 139 7.758 0.192 0.463 0.131 8351 8.013 0.603
WDJ223925.11+075305.69 2715772005253261312 DC [logH/He=0.00] 5069 140 7.741 0.105 0.424 0.075 0 0.000 0.000
WDJ223928.28+150605.47 2733213833081863424 DA H 10574 194 7.961 0.262 0.579 0.198 10708 8.190 0.719
WDJ223932.06-005201.17 2653020063452386816 DA H 7580 92 7.884 0.081 0.527 0.063 8237 8.356 0.823
WDJ223935.25+280259.15 1887106478360634368 DC [logH/He=-2.96] 7783 132 8.224 0.057 0.718 0.051 0 0.000 0.000
WDJ223937.60+230329.09 1876067076676460800 DQ [logC/He=-5.51] 8097 71 7.973 0.064 0.561 0.052 8097 7.973 0.561
WDJ223938.10+055220.86 2706423304557750144 DA H 12001 200 8.030 0.080 0.623 0.065 13173 8.147 0.697
WDJ223939.02+284705.56 1887356342379048576 DA H 15048 466 7.924 0.215 0.570 0.156 15732 8.053 0.645
WDJ223939.10+190449.49 2833291244003645440 DC [logH/He=-1.03] 5987 49 8.419 0.055 0.846 0.050 0 0.000 0.000
WDJ223940.75-045417.60 2624654072204568448 DBA [logH/He=-5.05] 12268 74 8.087 0.006 0.638 0.006 12088 8.108 0.650
WDJ223942.35+025906.45 2704502492104555520 DC [logH/He=-1.29] 6095 59 8.165 0.046 0.676 0.042 0 0.000 0.000
WDJ223954.05-021341.50 2628619319155775744 DA H 10950 206 7.860 0.167 0.524 0.120 12576 7.711 0.455
WDJ223954.13+001847.11 2654379433485461632 DC-IRfaint [logH/He=-2.73] 4618 57 8.129 0.045 0.649 0.041 0 0.000 0.000
WDJ223956.60+144408.45 2732769767822850304 DA H 10321 150 7.804 0.073 0.493 0.053 10562 7.974 0.586
WDJ223959.41+173652.52 2832849343407859712 DZ [logCa/He=-8.90]+[logH/He=-6.0] 11479 223 8.122 0.066 0.657 0.057 0 0.000 0.000
WDJ224006.14+021615.52 2702902771404964608 DA H 9896 124 7.568 0.195 0.383 0.112 10771 8.235 0.748
WDJ224009.16+151938.54 2733226099508503936 DA H 6606 86 7.969 0.094 0.572 0.077 6343 7.969 0.571
WDJ224010.20+055459.64 2706430279585237120 DA H 8451 164 6.301 0.409 0.178 0.023 8915 6.603 0.200
WDJ224010.97+170200.77 2736702755275960448 DA H 7144 116 8.008 0.083 0.597 0.069 7029 8.008 0.596
WDJ224016.54+295830.67 1888323500293579776 DA H 11375 269 7.469 0.248 0.351 0.123 11930 8.189 0.721
WDJ224019.16+302542.22 1888722691733844096 DA H 8019 202 7.480 0.111 0.340 0.060 8162 7.921 0.550
WDJ224022.11+190744.94 2833314471186810880 DBA [logH/He=-5.12] 11321 330 7.759 0.213 0.454 0.141 11380 7.802 0.475
WDJ224025.65+100521.08 2717438933599323264 DA H 7190 105 7.379 0.099 0.300 0.047 7778 7.631 0.401
WDJ224027.41+090325.66 2716179790922534400 DA H 13225 276 7.863 0.088 0.533 0.065 11920 8.225 0.744
WDJ224030.41-035537.87 2625160736611217408 DA H 6695 84 8.343 0.071 0.811 0.064 5802 8.343 0.808
WDJ224031.66+001236.97 2654327137963643008 DB He 14138 620 7.404 0.596 0.318 0.251 13856 7.285 0.283
WDJ224035.28+072340.02 2715688614167247104 DA H 17150 514 8.121 0.147 0.689 0.120 18440 8.008 0.625
WDJ224035.43+201453.39 2834540873328180992 DA H 11127 284 8.052 0.230 0.634 0.184 11679 8.430 0.877
WDJ224035.52+123225.71 2731512785514137088 DA H 9042 172 7.701 0.139 0.438 0.092 9075 7.984 0.588
WDJ224038.57+025812.37 2704494314486581504 DA H 12263 392 7.826 0.212 0.510 0.146 14504 7.925 0.569
WDJ224042.52-061100.66 2623477556107796864 DA H 10690 233 7.876 0.190 0.532 0.140 10459 7.837 0.511
WDJ224045.51+302208.50 1888718431126234496 DC [logH/He=-3.31] 8447 182 7.831 0.087 0.482 0.065 0 0.000 0.000
WDJ224047.99+010452.60 2654447362688530432 DA H 6855 44 8.032 0.027 0.611 0.023 6836 8.032 0.610
WDJ224049.39-023627.33 2625588377915013632 DAM H 15369 592 7.529 0.166 0.388 0.088 10680 8.195 0.722
WDJ224050.12-031426.61 2625479663703040896 DA H 19688 903 7.354 0.522 0.347 0.156 19901 7.736 0.489
WDJ224053.07-012124.09 2652757035359503360 DA H 9374 150 7.041 0.502 0.263 0.085 9467 7.570 0.382
WDJ224054.46+293225.92 1887542469080737920 DA H 10428 93 8.073 0.029 0.645 0.026 10051 8.092 0.656
WDJ224058.25+120356.33 2729933096543399168 DA H 8931 148 7.684 0.148 0.429 0.098 8853 7.629 0.404
WDJ224100.50+061035.78 2706528926393475328 DA H 10451 204 7.367 0.127 0.312 0.057 10503 7.685 0.436
WDJ224100.91+104349.06 2717499376674656256 DA H 7169 136 7.759 0.131 0.459 0.093 7158 5.836 0.200
WDJ224101.88+200038.93 2834487169056850816 DA H 10642 349 6.846 0.369 0.232 0.043 10496 7.819 0.501
WDJ224104.46+200605.13 2834535032172516096 DA H 8337 178 7.836 0.158 0.503 0.114 7533 8.095 0.651
WDJ224105.10+011945.73 2654736293728799744 DC [logH/He=-1.81] 6446 141 8.065 0.070 0.613 0.061 0 0.000 0.000
WDJ224107.45+100055.91 2717387806309306880 DC [logH/He=-4.95] 11002 326 7.858 0.122 0.503 0.091 0 0.000 0.000
WDJ224109.48+111049.99 2717809262859979520 DA H 11014 302 7.997 0.107 0.601 0.086 12998 7.871 0.536
WDJ224109.65+135013.59 2731890399039118720 DA H 10864 126 8.125 0.031 0.678 0.026 10706 8.164 0.702
WDJ224111.22+071431.28 2715671056340750336 DA H 11433 202 8.245 0.098 0.756 0.087 11772 7.973 0.589
WDJ224116.86+285007.32 1887437156483070848 DA H 11761 164 8.156 0.051 0.700 0.044 11475 8.109 0.670
WDJ224117.34-035446.36 2625149638415728768 DA H 7584 86 7.322 0.174 0.283 0.053 7590 7.309 0.279
WDJ224117.36+173657.68 2832869924891139200 DA H 7206 138 8.080 0.106 0.641 0.092 7194 8.009 0.598
WDJ224117.96+261200.31 1877867797548222336 DB He 17895 1408 7.485 0.361 0.358 0.144 16896 7.857 0.515
WDJ224121.68+042536.93 2704946973974725888 DA H 11767 358 7.507 0.245 0.367 0.126 14783 8.313 0.806
WDJ224123.48+275333.04 1887042260009451520 DA H 8723 158 7.840 0.139 0.506 0.104 8746 7.772 0.471
WDJ224126.51+134755.24 2731889333887215232 DA H 8296 106 8.131 0.090 0.676 0.079 8172 8.304 0.788
WDJ224127.65-014108.01 2652728276258812288 DA H 14962 648 7.330 0.325 0.320 0.115 15347 8.035 0.634
WDJ224127.70+105925.03 2717785829518602880 DA H 11985 336 7.652 0.260 0.427 0.156 10417 7.770 0.476
WDJ224133.20+200819.10 2834512148586797696 DA H 9895 154 7.243 0.140 0.272 0.055 9725 7.546 0.373
WDJ224135.67+081235.43 2715805128040468992 DA H 10701 150 7.751 0.131 0.468 0.089 10075 7.802 0.491
WDJ224138.30+051006.71 2706129047758412544 DA H 15405 782 8.733 0.287 1.067 0.211 16531 7.999 0.616
WDJ224139.16+290742.95 1887459490313281152 DA H 9636 242 8.163 0.113 0.699 0.098 9443 7.919 0.552
WDJ224143.17+080147.58 2715786505062211840 DA H 5893 27 8.100 0.014 0.649 0.012 5656 8.100 0.648
WDJ224143.36+000557.97 2653560743999950464 DA H 9426 103 8.197 0.043 0.721 0.038 9765 8.149 0.691
WDJ224143.93+174611.71 2832873738822253696 DC [logH/He=-2.43] 7220 102 8.116 0.059 0.647 0.052 0 0.000 0.000
WDJ224145.32+181311.07 2832998224154300672 DA H 8416 162 8.430 0.058 0.871 0.051 8605 8.478 0.903
WDJ224145.58+145146.58 2733138825773332224 DA H 12766 474 8.046 0.254 0.635 0.201 14486 8.507 0.930
WDJ224146.60+281327.78 1887124104912376576 DA H 9468 203 7.499 0.425 0.354 0.186 6299 7.499 0.340
WDJ224149.41+221823.67 1875760033757918848 DAM H 9075 355 6.503 0.385 0.160 0.038 10912 7.749 0.468
WDJ224149.52+281156.35 1887123898748176896 DA H 9168 205 7.779 0.147 0.476 0.103 9005 7.779 0.476
WDJ224153.39+043258.41 2704955971931335168 DQ [logC/He=-6.81] 6008 16 7.964 0.011 0.550 0.010 6009 7.964 0.550
WDJ224153.45+062203.52 2706539749711122432 DA H 11225 272 7.410 0.282 0.330 0.135 12649 7.858 0.528
WDJ224154.83+224030.78 1875807140959531904 DA H 5439 49 8.137 0.045 0.670 0.040 5484 8.137 0.670
WDJ224157.63+133239.12 2731866347221858432 DA H 6036 20 8.270 0.007 0.760 0.006 5967 8.270 0.760
WDJ224201.18+142449.50 2732366487574044928 DA H 14613 370 7.861 0.151 0.535 0.110 14643 8.142 0.697
WDJ224206.18+004822.94 2654423998066862464 DC-IRfaint [logH/He=-0.69] 3846 29 7.453 0.025 0.295 0.013 0 0.000 0.000
WDJ224210.69+240129.58 1876231415009275264 DC [logH/He=0.00] 5056 47 7.854 0.054 0.484 0.042 0 0.000 0.000
WDJ224222.80+050938.54 2706137087940383232 DA H 11145 304 7.101 0.139 0.245 0.029 10456 8.099 0.661
WDJ224223.46+232858.53 1875992065071464064 DA H 9521 178 7.692 0.195 0.435 0.125 9625 7.957 0.574
WDJ224227.00+313316.97 1888939643419562880 DAM H 15319 1169 7.592 0.495 0.412 0.281 16209 7.675 0.450
WDJ224227.04+005759.57 2654521545363580416 DA H 11260 248 7.778 0.227 0.483 0.158 11997 8.063 0.643
WDJ224227.67-003837.13 2653085789336555520 DA H 8875 81 7.286 0.069 0.279 0.029 8954 7.927 0.555
WDJ224228.42+140300.76 2731922422315395968 DA H 7971 54 8.004 0.015 0.597 0.013 7764 7.919 0.547
WDJ224229.33+161837.02 2733599761663363968 DA H 8143 198 7.932 0.134 0.556 0.107 8754 8.462 0.893
WDJ224232.37+103851.70 2717575616638509824 DA H 6504 74 8.369 0.090 0.827 0.081 5876 8.369 0.825
WDJ224234.31+025144.86 2704453632556221184 DA H 7028 83 8.324 0.045 0.799 0.040 7200 7.941 0.558
WDJ224234.49+045505.56 2705357843431061376 DA H 8195 139 8.222 0.072 0.734 0.063 7979 7.994 0.591
WDJ224237.39+240939.56 1876239730065120384 DA H 11982 404 8.037 0.255 0.627 0.203 15703 7.805 0.509
WDJ224237.41+011053.37 2654528863988034816 DC [logH/He=-3.26] 8378 121 8.301 0.065 0.769 0.059 0 0.000 0.000
WDJ224240.81+054745.42 2706313387754756992 DC [logH/He=-2.40] 7196 106 7.858 0.092 0.494 0.070 0 0.000 0.000
WDJ224241.12-063648.51 2623390419811129472 DA H 10997 146 7.343 0.077 0.307 0.034 10809 8.121 0.676
WDJ224241.16+200338.41 2834496652344702976 DA H 13602 451 6.883 0.349 0.212 0.079 16091 7.959 0.592
WDJ224242.99+321639.74 1889184555337469056 DA H 9014 206 7.989 0.090 0.591 0.074 9585 7.686 0.433
WDJ224246.17+021727.48 2656356939507823488 DA H 8749 130 7.058 0.245 0.221 0.044 9778 7.740 0.459
WDJ224247.06+154321.25 2733347737277400960 DA H 15437 462 8.118 0.102 0.684 0.086 16654 8.136 0.697
WDJ224253.43+172537.98 2832802854682489984 CV H 7384 289 5.440 0.264 0.158 0.003 0 0.000 0.000
WDJ224253.43+172537.98 2832802854682489984 CV He 11531 704 5.967 0.267 0.172 0.008 0 0.000 0.000
WDJ224254.72+215939.19 2836507281154782976 DAM H 19604 494 7.899 0.053 0.568 0.038 21277 7.982 0.617
WDJ224254.99+251908.59 1877488397317774080 DA H 14014 384 7.808 0.152 0.506 0.108 14851 7.958 0.588
WDJ224255.75+013251.72 2654579441523362176 DC [logH/He=-2.72] 7464 232 7.706 0.266 0.416 0.177 0 0.000 0.000
WDJ224259.37-105408.03 2607799619807255040 DA H 8861 157 7.333 0.200 0.293 0.088 9154 7.825 0.500
WDJ224302.00+041630.17 2704897594735470080 DA H 15030 406 7.974 0.114 0.598 0.089 16051 8.065 0.653
WDJ224303.90+100103.70 2717397049079034880 DA H 7237 98 7.271 0.149 0.266 0.052 7548 7.511 0.350
WDJ224304.77-012753.46 2652784694950778624 DA H 8940 42 7.946 0.007 0.566 0.006 8848 7.881 0.529
WDJ224307.37+241958.24 1876617481028808064 DA H 7955 86 7.230 0.098 0.258 0.038 8156 8.052 0.626
WDJ224312.36+094012.94 2716602067812038144 DA H 20218 1044 7.830 0.300 0.534 0.208 23762 7.392 0.374
WDJ224319.44+163224.70 2829685945375345536 DC [logH/He=-0.56] 5797 42 7.964 0.072 0.550 0.059 0 0.000 0.000
WDJ224323.83+295211.77 1887932039794245504 DA H 11243 134 8.098 0.068 0.663 0.057 10863 8.036 0.624
WDJ224324.74+291949.31 1887481072526405632 DA H 12847 1295 5.981 0.547 0.174 0.032 11334 8.016 0.613
WDJ224329.52+005658.98 2654474575601222656 DC [logH/He=-3.15] 8181 118 8.069 0.090 0.619 0.077 0 0.000 0.000
WDJ224330.10+153303.72 2733294754560886400 DA H 12967 530 8.038 0.281 0.630 0.215 10382 7.913 0.552
WDJ224332.84+020104.85 2656297909477805440 DC [logH/He=-3.30] 8433 186 7.486 0.239 0.326 0.124 0 0.000 0.000
WDJ224344.42+244902.32 1876705373244059520 DA H 8973 308 7.732 0.103 0.452 0.071 9675 7.769 0.473
WDJ224344.49+134423.53 2731712003277332480 DA H 10832 295 8.117 0.199 0.674 0.166 11537 8.069 0.646
WDJ224345.53+193824.85 2833719469422688256 DA H 8893 230 7.012 0.325 0.259 0.055 11117 8.198 0.725
WDJ224348.27+255120.94 1877613196183230080 DA+DB [logH/He=-3.07] 10780 124 7.237 0.017 0.276 0.006 11883 7.655 0.427
WDJ224348.60+312239.68 1888920024008733184 DB He 12008 185 7.996 0.078 0.583 0.064 11180 7.996 0.581
WDJ224351.99+010951.20 2654531681486561664 DAM H 13169 632 7.440 0.548 0.348 0.194 10447 7.527 0.369
WDJ224357.96+043653.94 2705287474686708480 DA H 7717 148 7.695 0.172 0.430 0.114 8929 7.781 0.476
WDJ224358.39+033935.59 2704659206870726272 DA H 13642 316 7.847 0.087 0.525 0.064 13951 7.929 0.570
WDJ224400.40+050440.38 2705382067046689280 DA H 11543 261 8.000 0.052 0.604 0.042 11470 8.155 0.699
WDJ224400.56+305109.06 1888842920755768576 DA H 11498 225 7.956 0.119 0.579 0.094 11725 8.040 0.628
WDJ224401.64+194616.03 2833722871036876800 DA H 7217 111 8.163 0.072 0.694 0.063 6919 8.163 0.693
WDJ224404.55+092558.14 2716543553177475584 DA H 9863 153 7.836 0.151 0.508 0.108 9685 7.995 0.597
WDJ224409.32+085232.81 2715950023056560128 DA H 12209 288 8.006 0.061 0.610 0.049 13244 8.148 0.698
WDJ224411.36+072500.80 2712687531539521792 DA H 9872 126 7.423 0.067 0.328 0.033 9915 7.790 0.484
WDJ224412.84-061359.59 2623514458466892544 DA H 7313 57 7.975 0.047 0.578 0.038 7522 8.079 0.642
WDJ224414.78+052356.36 2705490643820322688 DC H 4873 50 8.006 0.045 0.583 0.038 0 0.000 0.000
WDJ224415.46+165332.99 2829701888294147328 DA H 7659 58 7.933 0.021 0.555 0.017 7469 8.009 0.598
WDJ224420.35+281412.51 1887162454671932800 DA H 14919 587 7.084 0.447 0.259 0.114 14447 8.079 0.658
WDJ224424.77+055536.02 2706298441268832512 DB He 14695 396 7.882 0.177 0.524 0.128 18896 7.948 0.567
WDJ224425.52+301246.09 1887962280659849728 DC [logH/He=-4.26] 9809 244 7.852 0.090 0.497 0.067 0 0.000 0.000
WDJ224426.97+283924.77 1887207843886397312 DA H 7004 102 8.508 0.058 0.920 0.049 6823 8.508 0.920
WDJ224427.77+081710.79 2715841996039274880 DA H 15555 401 8.082 0.074 0.662 0.060 17897 7.876 0.551
WDJ224430.00+314320.81 1888957403107074176 DA H 15375 726 7.094 0.264 0.263 0.065 16802 8.345 0.829
WDJ224432.01+085850.78 2716326708868421248 DA H 19130 558 6.179 0.310 0.205 0.023 56187 7.633 0.548
WDJ224434.19-013333.33 2652771225931904128 DA H 10928 225 7.621 0.151 0.409 0.091 11748 8.130 0.684
WDJ224434.46+190145.28 2833611854721390080 DA H 12484 355 8.014 0.134 0.615 0.107 14002 8.172 0.714
WDJ224439.21+102511.42 2717510195697147264 DA H 5672 34 8.045 0.029 0.613 0.025 5784 8.045 0.614
WDJ224440.10+325216.08 1890728029145087104 DC [logH/He=-1.96] 6675 68 8.012 0.032 0.581 0.027 0 0.000 0.000
WDJ224440.21+025000.13 2656414182832262144 DA H 11190 231 7.486 0.154 0.357 0.081 12232 8.253 0.763
WDJ224440.97+304355.35 1888088239165727616 DA H 5897 54 8.279 0.050 0.766 0.046 5548 8.279 0.764
WDJ224441.67+304030.40 1888086452459286144 DA H 5991 38 8.393 0.024 0.842 0.022 5688 8.393 0.841
WDJ224443.05+151347.90 2732515029018125312 DA H 5790 28 7.969 0.013 0.568 0.010 5648 7.969 0.567
WDJ224444.61+130521.68 2731591469315403520 DA H 6777 48 7.604 0.026 0.385 0.016 5497 7.604 0.377
WDJ224444.69+154433.75 2733322238056354432 DA H 12527 236 7.047 0.155 0.240 0.036 12006 7.516 0.371
WDJ224444.85-092735.27 2608490113110004096 DA H 8198 120 7.992 0.112 0.590 0.092 8147 8.148 0.687
WDJ224445.59+041247.09 2705069187269448704 DC [logH/He=-3.03] 7936 189 7.676 0.198 0.404 0.131 0 0.000 0.000
WDJ224448.22+064424.93 2712583146653885824 DC H 4905 27 8.095 0.016 0.638 0.014 0 0.000 0.000
WDJ224451.58+063351.60 2712384409927302784 DA H 5598 20 8.103 0.010 0.649 0.009 5500 8.103 0.648
WDJ224451.65+022458.25 2656338866286120320 DA H 7383 89 8.024 0.071 0.608 0.059 7479 7.848 0.507
WDJ224452.48-034759.91 2625192691167707776 DA H 8322 318 8.154 0.103 0.690 0.090 7962 8.199 0.718
WDJ224456.43-110827.68 2607737016363846272 DC [logH/He=-1.46] 6174 48 8.125 0.028 0.650 0.026 0 0.000 0.000
WDJ224459.12+165053.36 2829709516156511744 DA H 7026 76 8.202 0.039 0.718 0.035 6949 8.202 0.718
WDJ224500.47-065346.06 2611361041049180288 DA H 14104 259 7.310 0.144 0.311 0.055 16312 7.643 0.436
WDJ224500.74-094903.28 2608444758255085312 DC [logH/He=-2.75] 7490 118 8.358 0.069 0.807 0.063 0 0.000 0.000
WDJ224502.51-112838.37 2604717448196393600 DQ [logC/He=-5.37] 8051 139 7.954 0.113 0.549 0.092 8052 7.954 0.549
WDJ224505.11+192507.99 2833663634847431424 DA H 10413 116 7.963 0.054 0.580 0.043 10496 8.012 0.609
WDJ224508.13+030111.06 2656512108086228096 DA H 10469 103 7.061 0.133 0.232 0.033 10533 7.897 0.543
WDJ224509.77+072316.90 2712642417202314240 DA H 8843 119 7.036 0.165 0.217 0.047 9866 7.885 0.534
WDJ224513.12+024705.90 2656494996937332352 DA H 14788 368 7.844 0.104 0.527 0.074 15992 8.021 0.627
WDJ224521.44+280112.67 1884150647508721792 DA H 12112 206 8.393 0.037 0.854 0.033 12448 8.350 0.826
WDJ224524.37+285830.82 1887266251144004736 DAM H 14710 463 7.461 0.053 0.361 0.025 16776 7.626 0.431
WDJ224526.02-113807.72 2604700719298700928 DA H 10247 118 7.854 0.038 0.519 0.029 10582 7.853 0.519
WDJ224529.06+114208.97 2719153725062290560 DA H 7726 60 7.921 0.021 0.548 0.017 7720 7.947 0.563
WDJ224529.48-100244.30 2608247533357159424 DA H 8645 46 8.328 0.009 0.805 0.008 8516 8.516 0.928
WDJ224529.67-071032.86 2611293180565798400 DA H 8670 87 8.168 0.048 0.700 0.042 9096 8.590 0.975
WDJ224529.72-023757.99 2649559586826722176 DZ [logCa/He=-8.91]+[logH/He=-5.0] 8367 148 7.711 0.116 0.422 0.079 0 0.000 0.000
WDJ224535.19+154043.71 2733306368152816256 DA H 10367 101 7.875 0.055 0.531 0.041 10256 7.827 0.504
WDJ224537.31-051620.12 2624007555072167296 DA H 14171 284 7.850 0.104 0.528 0.075 15212 7.892 0.553
WDJ224541.91+142649.93 2732326359694992640 DA H 11592 336 7.581 0.312 0.395 0.183 12875 7.734 0.467
WDJ224543.82+074637.83 2712799887884108288 DA H 13500 532 7.857 0.170 0.530 0.123 10867 8.059 0.638
WDJ224545.24+102548.55 2716759813370671360 DA H 7762 130 8.341 0.087 0.811 0.079 6417 8.341 0.808
WDJ224549.45+000945.87 2653530026393921536 DA H 8526 196 8.450 0.090 0.885 0.077 8454 8.220 0.733
WDJ224552.44-115933.79 2604538193441747072 DA H 9873 157 8.089 0.091 0.653 0.078 6621 8.089 0.645
WDJ224557.03-000042.94 2653513602438679168 DA H 9741 102 8.121 0.047 0.673 0.041 10154 8.188 0.717
WDJ224557.24+160611.03 2829412063900824064 DB He 11064 254 7.922 0.134 0.538 0.103 11571 7.922 0.539
WDJ224557.24+291652.74 1887655306461587200 DA H 8261 152 7.899 0.114 0.537 0.089 8540 8.579 0.968
WDJ224558.86+295245.92 1887897748775371904 DB He 11962 228 7.765 0.097 0.458 0.066 11133 7.765 0.456
WDJ224559.26+143232.54 2732329379056375040 DC [logH/He=0.02] 5310 22 8.074 0.043 0.615 0.038 0 0.000 0.000
WDJ224559.49+082441.10 2715860756456480256 DA H 7566 110 8.003 0.117 0.595 0.096 8187 8.227 0.737
WDJ224559.68+000505.46 2653516699110331904 DA H 8744 78 7.956 0.026 0.571 0.021 8811 7.907 0.543
WDJ224559.72-014118.15 2649752070081318656 DC [logH/He=0.00] 5152 49 8.039 0.065 0.593 0.057 0 0.000 0.000
WDJ224601.13-052928.48 2623989241331475584 DA H 9229 182 8.011 0.170 0.605 0.137 8681 7.813 0.492
WDJ224603.51+072712.67 2712734707459603840 DB He 10139 186 7.961 0.149 0.558 0.120 19110 8.141 0.681
WDJ224605.80-082639.73 2609459470048384640 DA H 16085 345 7.758 0.174 0.488 0.113 16247 7.961 0.593
WDJ224620.17+275648.08 1884135327362076416 DA H 9606 232 8.620 0.107 0.995 0.084 10941 8.736 1.065
WDJ224626.38-005909.25 2653201409855547904 DA H 8593 54 7.939 0.022 0.561 0.017 8701 8.115 0.667
WDJ224629.01+304445.20 1888076831732606464 DA H 7320 110 8.107 0.072 0.659 0.064 7091 9.390 1.322
WDJ224631.51+300052.80 1887900497554588544 DA H 10638 178 7.734 0.117 0.459 0.079 10455 7.854 0.519
WDJ224634.83+280312.65 1884162742136679808 DA H 9171 112 8.165 0.050 0.699 0.043 9089 8.269 0.767
WDJ224635.42-045113.09 2624049714471292672 DA H 6584 45 8.007 0.047 0.595 0.040 6620 8.007 0.595
WDJ224636.20-104311.47 2608148611669748096 DA H 6598 89 8.191 0.058 0.710 0.052 6823 8.191 0.711
WDJ224643.33+053755.77 2705510503748601088 DA H 6576 48 7.897 0.030 0.531 0.024 6574 7.897 0.531
WDJ224650.83+124851.72 2719582745051086976 DB He 11496 181 7.950 0.110 0.555 0.086 11218 7.950 0.554
WDJ224658.40+055529.21 2705536307912657664 DAH H 7062 84 8.199 0.034 0.717 0.030 0 0.000 0.000
WDJ224658.70+070219.99 2712428493471823872 DB He 10818 274 7.091 0.262 0.277 0.038 11543 7.091 0.227
WDJ224702.46+325147.63 1890808774530262528 DA H 10367 111 7.502 0.073 0.359 0.039 10753 7.912 0.552
WDJ224705.99+264630.04 1883739601958190208 DA H 8452 158 7.595 0.198 0.388 0.113 8376 8.438 0.876
WDJ224707.76-070839.64 2611196977593573888 DA H 21124 1008 8.349 0.303 0.839 0.242 23836 7.861 0.559
WDJ224710.67+134617.21 2732026841560219520 DA H 16192 633 8.324 0.160 0.815 0.137 15507 7.941 0.581
WDJ224713.12-020738.04 2649678200938327168 DA H 9706 170 8.125 0.096 0.676 0.084 10007 8.362 0.830
WDJ224716.58-093353.12 2608382017373106816 DA H 6174 82 8.030 0.077 0.607 0.065 6129 8.030 0.607
WDJ224717.69+300130.31 1887805978211351680 DA H 14529 478 7.532 0.282 0.386 0.148 16574 8.267 0.780
WDJ224719.66+055027.47 2705531806786920448 DC H 4857 34 8.213 0.022 0.715 0.021 0 0.000 0.000
WDJ224719.97+030648.84 2656528463321959168 DA H 5957 40 8.149 0.046 0.680 0.041 5788 8.149 0.679
WDJ224720.93+060857.30 2712296105399315712 DA H 10339 222 7.731 0.212 0.457 0.133 10191 7.894 0.540
WDJ224721.67+250203.60 1876751209130906496 DA H 14368 344 7.636 0.167 0.427 0.098 16370 8.276 0.785
WDJ224724.95+004823.50 2653720894740627968 DC [logH/He=-1.82] 6459 72 8.162 0.072 0.675 0.065 0 0.000 0.000
WDJ224733.92+275000.88 1884105945488862720 DQ: [logC/He=-5.79] 7272 104 7.888 0.099 0.510 0.076 7273 7.888 0.510
WDJ224734.49+154610.98 2828637011282298752 DZ: [logCa/He=-11.41]+[logH/He=-5.0] 8969 101 7.940 0.029 0.543 0.023 0 0.000 0.000
WDJ224735.29+314017.87 1890396423309124224 DC [logH/He=-4.79] 10671 109 8.105 0.023 0.646 0.020 0 0.000 0.000
WDJ224740.58-002352.15 2653297720204507520 DA H 13006 590 7.021 0.318 0.237 0.080 10861 8.355 0.827
WDJ224745.99+251909.96 1876790997709874304 DA H 15342 1196 7.821 0.509 0.517 0.300 19541 8.165 0.721
WDJ224746.71+091951.63 2716352066355562368 DA H 9650 170 7.989 0.095 0.593 0.078 9896 7.975 0.585
WDJ224748.30-005427.99 2653195259462869632 DA H 12777 487 8.208 0.167 0.735 0.143 18030 8.712 1.058
WDJ224751.07+055238.74 2711525248964036224 DA H 10496 239 8.497 0.118 0.918 0.099 10772 8.762 1.079
WDJ224753.23-000230.30 2653414337154467200 DA H 7118 51 7.615 0.039 0.391 0.024 7045 7.519 0.351
WDJ224753.53+024717.49 2656459778205389568 DA H 7729 78 8.292 0.042 0.779 0.038 7806 8.466 0.894
WDJ224753.63+303942.73 1888048862905054464 DA H 14266 492 7.485 0.271 0.368 0.128 12626 8.344 0.822
WDJ224754.43+081222.83 2713212479622176640 DA H 9233 164 7.972 0.136 0.581 0.109 9960 7.567 0.383
WDJ224756.12+162321.91 2829443507357016448 DA H 6203 58 7.804 0.082 0.479 0.060 6246 7.804 0.479
WDJ224800.63+074005.83 2712756461469338496 DA H 8082 136 7.663 0.171 0.417 0.109 7751 8.062 0.631
WDJ224806.08-011909.41 2650162737673895168 DC [logH/He=-2.92] 7707 157 8.068 0.115 0.617 0.098 0 0.000 0.000
WDJ224806.82+245053.30 1876557420206890880 DA H 9751 216 8.002 0.157 0.601 0.127 15459 8.090 0.667
WDJ224809.97+084050.88 2716245207569584512 DZ [logCa/He=-10.20]+[logH/He=-5.0] 6769 128 7.644 0.160 0.386 0.103 0 0.000 0.000
WDJ224813.93-101645.29 2608190186953628928 DAH H 7546 150 8.291 0.057 0.778 0.051 0 0.000 0.000
WDJ224818.33+065927.37 2712505837243025792 DQ [logC/He=-5.67] 7549 96 7.884 0.116 0.509 0.089 7550 7.884 0.509
WDJ224820.88-062559.59 2611449311216605056 DA H 12531 675 8.229 0.290 0.748 0.240 12109 7.920 0.560
WDJ224823.90+043639.66 2705188999676567936 DA H 9759 32 8.051 0.009 0.630 0.008 9673 8.154 0.694
WDJ224825.92+045032.36 2705212673536395648 DQ [logC/He=-6.17] 7155 58 8.050 0.023 0.605 0.021 7156 8.050 0.605
WDJ224827.86+282637.86 1884548739436672640 DQ [logC/H=1.74] 11239 60 8.383 0.069 0.827 0.062 14335 8.383 0.832
WDJ224828.66+131838.56 2719990109813842688 DZ [logCa/He=-8.73]+[logH/He=-6.0] 11500 203 8.150 0.071 0.675 0.061 0 0.000 0.000
WDJ224836.14-010119.64 2650187579764994048 DA H 13704 480 7.923 0.253 0.566 0.191 16117 8.197 0.734
WDJ224837.43+273957.64 1883900886570001792 DC [logH/He=-3.48] 8653 124 8.048 0.064 0.607 0.054 0 0.000 0.000
WDJ224838.60-121821.21 2604370964595353088 DB He 11462 385 7.404 0.185 0.309 0.086 11631 7.404 0.310
WDJ224839.13-002407.71 2653248963733392000 DA H 7348 78 7.636 0.093 0.401 0.059 8510 7.626 0.401
WDJ224840.00+180602.68 2830305520177505024 DA H 10503 305 6.843 0.496 0.231 0.098 14638 7.844 0.526
WDJ224840.07-064244.65 2611423167751076224 DA H 11290 110 8.066 0.012 0.643 0.011 11436 8.263 0.768
WDJ224842.03+032523.63 2656915697573351680 DC [logH/He=-3.16] 8203 110 8.063 0.054 0.615 0.046 0 0.000 0.000
WDJ224845.18+330733.47 1890654842902723456 DQ: [logC/He=-6.33] 7021 72 7.981 0.047 0.563 0.039 7022 7.982 0.563
WDJ224848.68+275728.82 1884102097197824512 DA H 9246 224 8.162 0.136 0.698 0.119 9693 7.686 0.433
WDJ224851.26-015413.27 2649709017328282240 DA H 8171 181 7.533 0.324 0.361 0.182 8334 7.876 0.525
WDJ224851.53+053223.37 2705461300603211008 DC [logH/He=-4.91] 10905 248 8.031 0.129 0.601 0.106 0 0.000 0.000
WDJ224851.57+160212.43 2828670580746800256 DA H 14336 600 7.685 0.350 0.449 0.201 15866 8.136 0.696
WDJ224854.98-110711.77 2605073586884529920 DZ [logCa/He=-10.59]+[logH/He=-5.0] 8578 80 8.062 0.028 0.615 0.024 0 0.000 0.000
WDJ224856.20+242309.18 1876478392807924480 DA H 9904 68 7.963 0.024 0.578 0.020 9789 8.134 0.681
WDJ224857.14+014751.35 2656048457776785792 DB He 12306 244 8.073 0.078 0.629 0.066 12508 8.253 0.743
WDJ224857.89+324926.99 1890612511706016128 DC H 4967 26 8.016 0.019 0.590 0.017 0 0.000 0.000
WDJ224859.23+321405.82 1890438587005952896 DA H 6821 54 8.015 0.025 0.600 0.022 6705 8.015 0.600
WDJ224901.04-024331.22 2649402665901497856 DA H 6363 80 7.930 0.038 0.549 0.031 6422 7.930 0.549
WDJ224903.12-102703.41 2605180892347708800 DQ [logC/He=-6.10] 7254 81 7.760 0.084 0.442 0.059 7254 7.760 0.442
WDJ224907.99-090838.45 2608425619881214592 DA H 7176 88 7.733 0.093 0.447 0.065 7482 7.219 0.252
WDJ224914.76+030027.42 2656468196340806784 DC [logH/He=-4.58] 10330 194 8.021 0.051 0.594 0.042 0 0.000 0.000
WDJ224915.49+081454.84 2713169426870016384 DA H 9824 132 8.036 0.071 0.621 0.060 10359 7.974 0.586
WDJ224915.53-101950.15 2605188966886514944 DAM H 30229 1097 7.480 0.219 0.423 0.099 37724 7.936 0.629
WDJ224916.35+284935.92 1884586638232948096 DC [logH/He=-2.87] 7636 99 7.690 0.074 0.410 0.050 0 0.000 0.000
WDJ224920.93-022902.09 2649416100559310848 DA H 9301 118 8.137 0.101 0.682 0.088 9721 7.743 0.460
WDJ224921.34+055541.43 2711529917593907584 DA H 8132 93 8.521 0.042 0.930 0.035 8083 8.319 0.797
WDJ224921.58+031035.03 2656848558644471936 DA H 12682 462 6.677 0.357 0.210 0.043 13335 8.158 0.704
WDJ224923.35+254955.75 1882818795329122176 DC [logH/He=-2.18] 6994 169 8.070 0.071 0.617 0.061 0 0.000 0.000
WDJ224924.65-011740.83 2650119581842526080 DQ [logC/He=-5.24] 8141 50 7.920 0.025 0.530 0.021 8142 7.920 0.530
WDJ224929.58+305046.64 1889546539478704000 DA H 9013 332 8.197 0.358 0.720 0.293 8933 7.831 0.502
WDJ224930.39-001623.01 2653344724324332544 DBA [logH/He=-5.80] 12490 126 7.893 0.043 0.525 0.033 13900 8.011 0.594
WDJ224937.10-015147.76 2649523028064848256 DC [logH/He=-0.73] 5866 70 7.881 0.063 0.502 0.050 0 0.000 0.000
WDJ224940.11+065140.40 2712442340446122240 DZ [logCa/He=-9.85]+[logH/He=-5.0] 8206 142 7.892 0.146 0.515 0.112 0 0.000 0.000
WDJ224943.00+001628.15 2653438114093813504 DA H 5236 54 8.075 0.111 0.629 0.097 5647 8.075 0.632
WDJ224947.19-061224.60 2611833526106352512 DA H 6751 72 8.209 0.046 0.722 0.042 7185 8.767 1.079
WDJ224954.05+205229.91 2835406330713839360 DA H 9026 127 8.359 0.034 0.825 0.030 8871 8.366 0.830
WDJ224954.96-105144.27 2605084891238583552 DA H 9396 104 7.839 0.064 0.508 0.048 9791 8.063 0.638
WDJ224955.75+114107.13 2719202554545815808 DZA [logCa/He=-10.64]+[logH/He=-5.0] 10153 92 8.105 0.017 0.645 0.015 0 0.000 0.000
WDJ224956.00+010628.15 2655187127855738624 DA H 11001 207 8.031 0.134 0.621 0.110 12447 7.967 0.588
WDJ225003.60-042437.57 2624172859773386112 DA H 7602 98 8.053 0.049 0.626 0.042 7797 8.129 0.673
WDJ225004.01+191707.86 2833496852677924480 DC H 4440 36 7.970 0.026 0.559 0.022 0 0.000 0.000
WDJ225007.62+061108.97 2711564178548131840 DA H 9244 201 8.183 0.106 0.711 0.093 8916 8.249 0.753
WDJ225008.45-112153.88 2604863687537831040 DQ [logC/He=-5.63] 7745 102 7.737 0.036 0.432 0.025 7746 7.737 0.432
WDJ225008.69+144649.89 2732256433332046848 DA H 9013 162 8.116 0.066 0.668 0.057 8962 7.939 0.562
WDJ225009.05-084706.00 2610127423362051328 DA H 7026 58 7.882 0.033 0.524 0.026 7090 7.758 0.459
WDJ225011.50+062452.33 2711583209548048256 DA H 7651 84 7.764 0.085 0.464 0.060 7628 8.066 0.634
WDJ225016.89+125825.64 2719908367995903744 DA H 5741 34 8.218 0.019 0.725 0.018 5552 8.218 0.724
WDJ225016.90+180059.06 2830248276853310592 DC [logH/He=-3.90] 9169 140 8.054 0.040 0.611 0.034 0 0.000 0.000
WDJ225017.81-113034.69 2604858533577127296 DC [logH/He=-5.14] 11488 696 7.951 0.490 0.555 0.347 0 0.000 0.000
WDJ225025.00+293445.77 1887722376671915392 DZ [logCa/He=-8.83]+[logH/He=-6.0] 8919 132 8.094 0.042 0.635 0.037 0 0.000 0.000
WDJ225026.64+000456.90 2653384169304421248 DA H 13517 750 8.016 0.435 0.618 0.284 10677 8.213 0.733
WDJ225029.46+324252.39 1890580389646298624 DA H 10526 206 7.921 0.139 0.556 0.109 10630 7.758 0.471
WDJ225030.14+040413.98 2657071175389322880 DA H 17524 2578 8.163 0.533 0.715 0.388 19401 8.228 0.759
WDJ225032.22+090324.61 2713373248837397504 DC [logH/He=-5.09] 11329 311 8.014 0.167 0.592 0.137 0 0.000 0.000
WDJ225038.77-095330.22 2608300206835464320 DA H 10562 214 6.951 0.334 0.251 0.075 13087 7.369 0.324
WDJ225040.98+035120.32 2656959231361709056 DA H 6408 57 8.294 0.026 0.777 0.023 6299 8.294 0.777
WDJ225054.44+063020.19 2711667567001075072 DA H 15424 522 7.311 0.398 0.317 0.115 16412 7.967 0.597
WDJ225058.08+143059.06 2732198777690836480 DA H 10960 264 7.714 0.282 0.451 0.169 13310 7.817 0.509
WDJ225059.08-050916.35 2612051706149688832 DA H 10007 235 7.643 0.217 0.415 0.133 10002 7.590 0.392
WDJ225100.26+265440.08 1883032242321525248 DA H 9063 58 8.060 0.014 0.634 0.012 8849 8.113 0.666
WDJ225101.65+041234.24 2657080074561578880 DA H 10065 87 7.781 0.041 0.480 0.029 10368 7.916 0.553
WDJ225113.66+195350.49 2835088155240692096 DA H 5284 33 8.056 0.019 0.617 0.017 5262 8.056 0.616
WDJ225116.35+244501.28 1876517803428133504 DA H 14090 633 7.987 0.231 0.603 0.179 14794 8.005 0.615
WDJ225118.34+215415.43 2836321979085875328 DAM H 18076 492 7.606 0.070 0.427 0.039 19796 7.987 0.616
WDJ225119.02+184843.43 2830456325069652736 DA H 11716 146 8.074 0.026 0.649 0.022 11801 8.011 0.612
WDJ225122.78-053923.50 2611970754606013824 DA H 14351 408 8.311 0.188 0.804 0.160 11920 7.969 0.587
WDJ225123.02+293944.49 1884744525522874880 DA H 5727 9 7.691 0.006 0.419 0.004 5503 7.691 0.417
WDJ225126.43-054123.05 2611969552016382848 DA H 8857 2119 7.026 0.590 0.215 0.305 21018 7.930 0.588
WDJ225126.85+292531.59 1884714765693680256 DC [logH/He=-4.94] 10977 536 8.515 0.096 0.914 0.082 0 0.000 0.000
WDJ225128.58+163011.97 2828783418127508224 DA H 6900 108 7.966 0.077 0.571 0.064 6586 7.966 0.570
WDJ225134.12-024752.89 2648639570471771648 DB He 11157 252 7.664 0.271 0.409 0.164 12807 7.664 0.413
WDJ225136.00+242121.67 2837257938358560640 DA H 8673 250 8.031 0.161 0.615 0.135 8307 7.705 0.437
WDJ225137.12-110830.60 2604897527585368064 DA H 6193 93 8.017 0.095 0.599 0.080 6149 8.017 0.599
WDJ225141.23-104541.95 2605101864949619328 DA H 10809 201 7.842 0.147 0.514 0.106 11088 7.823 0.505
WDJ225143.16+260747.01 1882944517611624832 DA H 5625 42 7.835 0.053 0.491 0.041 5748 7.835 0.492
WDJ225143.48+031353.86 2656685899642936448 DA H 12515 464 6.386 0.430 0.173 0.027 14065 7.917 0.564
WDJ225155.41-101502.88 2605271846869877632 DA H 6009 20 8.145 0.010 0.678 0.009 5782 8.145 0.677
WDJ225158.24+075619.94 2712967292824232960 DA H 14538 310 7.910 0.093 0.561 0.071 17088 8.057 0.651
WDJ225158.38+271738.07 1883818972952947968 DA H 7038 132 8.246 0.106 0.747 0.094 7739 8.351 0.818
WDJ225158.71+314936.76 1889707205614351872 DB He 12230 154 8.003 0.043 0.587 0.035 12329 7.851 0.503
WDJ225158.73+283426.35 1884520014695210624 DA H 10749 126 8.692 0.020 1.039 0.015 10291 8.848 1.125
WDJ225158.80+050332.42 2711187866398266368 DAH H 13585 956 8.533 0.115 0.945 0.094 0 0.000 0.000
WDJ225159.22-120353.53 2604393745101388672 DA H 7047 40 7.579 0.146 0.375 0.085 7411 7.680 0.422
WDJ225202.21+130052.21 2719741727560330240 DA H 6992 118 7.784 0.131 0.471 0.093 6692 7.784 0.470
WDJ225202.42+062442.01 2711621108339700864 DA H 6234 64 8.666 0.057 1.019 0.044 6320 8.666 1.019
WDJ225202.49-104528.27 2605099116170550784 DC [logH/He=-0.99] 5970 60 8.005 0.062 0.575 0.052 0 0.000 0.000
WDJ225203.76+141854.25 2720171013836962816 DAM H 11475 983 7.526 0.230 0.373 0.122 15473 8.049 0.643
WDJ225211.13+260643.30 1882932148105808768 DZ [logCa/He=-7.57]+[logH/He=-5.0] 8394 154 7.623 0.236 0.382 0.146 0 0.000 0.000
WDJ225215.63+183243.54 2830392450315806592 DA H 11745 164 7.033 0.054 0.234 0.015 11636 7.677 0.436
WDJ225216.06+101918.57 2718032566799805952 DA H 5485 20 8.190 0.009 0.704 0.008 5486 8.190 0.704
WDJ225217.51-064008.66 2611558991797164416 DC [logH/He=-1.70] 6325 74 7.170 0.196 0.216 0.074 0 0.000 0.000
WDJ225223.72+250842.67 1882537908763700224 DA H 8429 247 8.033 0.074 0.616 0.062 7813 7.959 0.570
WDJ225227.00+025412.81 2656595091149804928 DA H 7882 98 7.953 0.058 0.567 0.047 8152 8.091 0.650
WDJ225229.37+295719.49 1884756203536481280 DA H 7364 109 8.418 0.058 0.862 0.051 7546 8.367 0.828
WDJ225231.61+000526.72 2654873663962580864 DA H 12918 286 7.800 0.110 0.499 0.076 12763 8.007 0.612
WDJ225237.05-051916.97 2612053222273626752 AMCVn H 10337 200 6.895 0.155 0.240 0.029 0 0.000 0.000
WDJ225237.05-051916.97 2612053222273626752 AMCVn He 11655 326 7.020 0.155 0.266 0.035 0 0.000 0.000
WDJ225238.12+044241.27 2657122444414522368 DA H 5910 26 8.107 0.019 0.653 0.016 5701 8.107 0.652
WDJ225239.34+304133.24 1889318631333587456 DA H 5891 56 8.316 0.050 0.790 0.046 5955 8.316 0.790
WDJ225240.76+000417.56 2654872633170428928 DA H 6401 69 7.898 0.104 0.531 0.081 6381 7.898 0.531
WDJ225241.27+265609.69 1883046810850705152 DA H 9808 86 7.788 0.089 0.483 0.064 10446 7.891 0.540
WDJ225241.59-111709.51 2604878286132167040 DA H 12864 452 7.412 0.320 0.337 0.161 13490 7.830 0.516
WDJ225243.54+311928.75 1889399578580976256 DA H 10973 259 8.769 0.075 1.083 0.051 11501 8.372 0.839
WDJ225244.67+053921.64 2711286105185603712 DBA [logH/He=-3.44] 14960 709 7.232 0.160 0.274 0.058 18255 7.635 0.415
WDJ225248.79+051704.05 2711197693283527680 DA H 7522 124 7.939 0.059 0.558 0.048 7078 7.710 0.435
WDJ225250.79+263252.00 1882984100030831360 DA H 7217 135 8.426 0.053 0.867 0.047 7198 8.228 0.736
WDJ225251.29-020824.00 2649818727973371392 DC [logH/He=-2.54] 7310 162 7.663 0.232 0.396 0.148 0 0.000 0.000
WDJ225252.87+042644.20 2657101996075285120 DA H 18854 1467 6.825 0.742 0.216 0.262 16869 7.800 0.510
WDJ225255.19-011602.33 2650035572281893376 DA H 10381 194 7.576 0.200 0.388 0.111 14354 7.831 0.519
WDJ225255.91+205534.09 2835442163624487680 DA H 9484 192 7.183 0.222 0.254 0.053 9892 7.890 0.537
WDJ225257.08+044807.79 2663128900342658688 DA H 10930 212 8.031 0.133 0.621 0.109 11049 8.067 0.643
WDJ225257.96+254100.57 1882626964910248960 DA H 7499 50 8.429 0.016 0.869 0.014 7365 8.378 0.835
WDJ225259.59-095603.90 2605310570295811456 DC [logH/He=-4.78] 10656 290 7.617 0.119 0.387 0.071 0 0.000 0.000
WDJ225301.00+060208.05 2711403439396643200 DA H 7583 94 7.795 0.116 0.479 0.084 7588 8.012 0.601
WDJ225305.91+101315.12 2717980546155707008 DC [logH/He=-2.13] 6922 113 7.936 0.112 0.536 0.089 0 0.000 0.000
WDJ225306.21+093540.90 2714919265265385216 DA H 9007 138 8.062 0.135 0.635 0.113 10078 7.685 0.434
WDJ225310.33+063954.77 2711650215333096960 DA H 7888 102 7.202 0.071 0.250 0.026 7584 7.661 0.414
WDJ225310.77+252233.70 1882565667137222400 DA H 8747 134 7.824 0.109 0.498 0.078 8645 7.883 0.529
WDJ225310.78-004909.23 2650244307692859264 DA H 9279 124 8.136 0.064 0.681 0.056 9835 8.318 0.801
WDJ225314.13+195200.89 2835032251946333824 DQ [logC/He=-5.27] 8238 64 7.972 0.022 0.560 0.017 8239 7.972 0.560
WDJ225329.13+202912.25 2835134643967092992 DAZ [logCa/H=-8.61] 5993 40 8.109 0.041 0.655 0.036 0 0.000 0.000
WDJ225331.36+114054.10 2718461445053830144 DA H 8936 178 7.972 0.089 0.581 0.072 9218 7.815 0.495
WDJ225332.65+263146.79 1882981836585489920 DA H 10393 204 8.084 0.148 0.652 0.126 11253 7.933 0.565
WDJ225332.84-015558.62 2649846666735705600 DQ: [logC/He=-5.92] 7309 84 7.627 0.124 0.379 0.079 7309 7.627 0.379
WDJ225334.16+325053.06 1890196690150017664 DA H 13480 552 8.384 0.151 0.850 0.129 14038 7.963 0.589
WDJ225334.17-115315.47 2604026680016246528 DA H 6520 125 7.719 0.126 0.437 0.086 6828 7.719 0.439
WDJ225335.67+244557.77 2843280341501510144 DA H 7230 81 7.939 0.065 0.557 0.053 7331 7.588 0.381
WDJ225339.74-005058.07 2650240532416751104 DA H 6424 80 8.275 0.078 0.765 0.070 6671 8.275 0.766
WDJ225340.29+002709.78 2654912421747531776 DA H 16227 1052 7.883 0.497 0.551 0.341 18086 7.828 0.527
WDJ225342.16+202739.55 2835134334729445504 DZ [logCa/He=-9.09]+[logH/He=-5.0] 7567 115 7.806 0.111 0.467 0.081 0 0.000 0.000
WDJ225343.09-103700.04 2605013148105119104 DA H 9236 86 8.608 0.021 0.987 0.017 9010 8.635 1.003
WDJ225347.95+270332.05 1883421362061265792 DAH H 11385 224 8.606 0.071 0.988 0.056 0 0.000 0.000
WDJ225355.95-005904.86 2650049969012409216 DA H 9925 76 7.952 0.028 0.572 0.022 10683 8.162 0.701
WDJ225400.80+321055.69 1889744687792979712 DC [logH/He=-3.76] 8978 260 7.751 0.189 0.443 0.129 0 0.000 0.000
WDJ225403.11-012242.00 2650018358052930048 DA H 7052 28 8.074 0.009 0.637 0.008 6931 8.074 0.636
WDJ225410.47+054419.48 2711378769104911360 DB He 12850 328 7.596 0.177 0.384 0.107 15158 7.601 0.392
WDJ225412.49+191248.35 2831943861222947200 DA H 7975 204 8.270 0.090 0.765 0.080 8056 7.878 0.525
WDJ225415.20+322411.66 1890126871163145728 DA H 5461 19 8.060 0.007 0.621 0.007 5334 8.060 0.620
WDJ225416.47+250745.62 1882543676904546432 DA H 9545 266 7.796 0.172 0.486 0.125 11565 8.142 0.691
WDJ225419.24+241652.90 2843201176663975936 DA H 9127 99 7.994 0.047 0.594 0.039 9173 7.971 0.581
WDJ225422.16+032935.86 2656781900752276736 DA H 11151 188 7.889 0.063 0.541 0.048 10977 7.867 0.528
WDJ225423.05+300850.94 1886263393460540288 DQ [logC/He=-5.85] 7283 94 8.101 0.064 0.637 0.056 7283 8.101 0.637
WDJ225427.13+120827.65 2718854554820810880 DQ [logC/He=-4.23] 8217 83 8.218 0.114 0.714 0.103 8217 8.218 0.714
WDJ225431.82+025751.65 2656606837885606528 DA H 11476 164 7.626 0.090 0.414 0.054 12954 7.884 0.543
WDJ225442.51+193701.88 2832031066238585216 DC H 4491 163 7.797 0.282 0.461 0.204 0 0.000 0.000
WDJ225442.56-054540.45 2611789541346253824 DA H 12344 584 7.736 0.298 0.466 0.195 14740 8.430 0.881
WDJ225448.81+303107.67 1886301464050926720 DZH [logCa/He=-8.44]+[logH/He=-5.0] 5699 30 7.948 0.043 0.540 0.035 0 0.000 0.000
WDJ225449.88+093416.39 2714908648106220032 DC [logH/He=-1.93] 6622 105 8.127 0.090 0.653 0.080 0 0.000 0.000
WDJ225458.65-100540.20 2606744260443127040 DA H 13956 516 7.872 0.208 0.539 0.153 13048 7.707 0.455
WDJ225459.24+245618.90 2843304530757477632 DA H 11483 210 7.893 0.083 0.544 0.063 11123 7.891 0.542
WDJ225459.57-002545.50 2651781837264802944 DC [logH/He=-3.15] 8182 104 8.011 0.056 0.584 0.047 0 0.000 0.000
WDJ225500.06+201532.16 2835161994318304768 DA H 15810 692 7.835 0.252 0.525 0.165 15957 7.981 0.604
WDJ225502.75+370446.19 1927715845116118784 DB He 9957 560 7.633 0.005 0.391 0.004 11177 7.466 0.330
WDJ225503.58-001548.74 2651797333506835456 DA H 17705 222 7.594 0.046 0.421 0.025 24058 8.048 0.660
WDJ225506.47+080323.00 2713016908286514176 DA H 15494 608 7.930 0.256 0.575 0.183 17454 7.935 0.582
WDJ225509.26+330054.66 1890216962396479488 DA H 5647 44 8.107 0.045 0.652 0.039 5685 8.107 0.652
WDJ225510.52+124859.34 2719757425665631232 DA H 10797 279 7.956 0.254 0.577 0.185 11261 7.552 0.382
WDJ225512.67+020605.11 2655736986749008640 DA H 6237 70 8.378 0.052 0.833 0.046 6931 8.972 1.183
WDJ225519.81+084538.51 2713129397775113472 DA H 11628 620 5.952 0.452 0.172 0.008 10654 7.933 0.563
WDJ225520.31+253254.53 1882653662427031936 DA H 13425 624 7.105 0.352 0.257 0.094 10935 8.107 0.668
WDJ225522.50+275847.20 1884334265949269376 DA H 13740 378 7.020 0.200 0.241 0.039 10090 8.104 0.664
WDJ225524.95+324440.59 1890139240668127616 DA H 15884 570 7.640 0.297 0.434 0.156 14976 8.051 0.642
WDJ225525.51+194904.57 2832051819520697088 DA H 6831 153 8.386 0.096 0.840 0.086 6637 8.386 0.839
WDJ225530.97+011824.14 2655120813560697088 DC [logH/He=-3.22] 8312 162 8.015 0.134 0.586 0.113 0 0.000 0.000
WDJ225531.37+251659.58 2843413146186750464 DA H 12052 182 7.744 0.065 0.469 0.044 11032 7.986 0.595
WDJ225531.81+093825.69 2714885317844379520 DA H 5895 55 7.817 0.094 0.484 0.071 6229 7.817 0.486
WDJ225534.36+262341.75 1882779801323089408 DA H 9327 234 8.381 0.099 0.841 0.088 9354 8.266 0.765
WDJ225538.91+021904.27 2655773579870187136 DC [logH/He=-1.85] 6496 49 8.024 0.048 0.588 0.041 0 0.000 0.000
WDJ225543.30+254607.69 1882674797962582912 DC [logH/He=-3.38] 8532 126 8.032 0.075 0.597 0.064 0 0.000 0.000
WDJ225546.41-032720.17 2648365688997437184 DA H 6699 80 8.164 0.072 0.693 0.065 7005 8.321 0.797
WDJ225547.43-055132.52 2611773495349665280 DA H 7839 190 7.449 0.079 0.328 0.042 8975 7.716 0.445
WDJ225552.26-115557.23 2603985929366718976 DA H 11328 258 7.737 0.207 0.463 0.138 12809 7.830 0.514
WDJ225554.15+101957.49 2718065895746090752 DA H 8755 120 7.936 0.063 0.560 0.050 8785 8.638 1.005
WDJ225554.43+282557.68 1884351656274118656 DA H 10312 177 8.176 0.057 0.709 0.050 10657 8.112 0.670
WDJ225555.23-061648.94 2611679521463674496 DA H 16251 840 6.468 0.694 0.203 0.078 20626 7.810 0.525
WDJ225555.41+041905.79 2663037640877717248 DB He 11618 160 7.935 0.095 0.547 0.075 11774 7.935 0.547
WDJ225555.71+054522.59 2711324446359728384 DA H 5933 16 7.985 0.007 0.579 0.006 5874 7.985 0.578
WDJ225557.24+021334.51 2655745684057495936 DA H 7029 62 7.838 0.057 0.500 0.044 7012 7.590 0.380
WDJ225557.52+240908.47 2843187604566889088 DA H 11148 151 7.347 0.075 0.309 0.033 10401 8.081 0.650
WDJ225558.63+104747.61 2718118053828251648 DC H 4790 40 7.674 0.049 0.400 0.034 0 0.000 0.000
WDJ225601.48+205623.93 2835271262582283648 DZ [logCa/He=-7.69]+[logH/He=-5.0] 8045 54 8.084 0.030 0.628 0.026 0 0.000 0.000
WDJ225602.31+194451.20 2832035949618360960 DA H 9248 142 7.055 0.172 0.266 0.032 10020 8.214 0.733
WDJ225608.43+311917.26 1889454588520980736 DA H 9502 99 7.842 0.036 0.510 0.027 9371 7.787 0.481
WDJ225608.55-021127.36 2649075973509158400 DA H 13742 368 7.879 0.173 0.542 0.129 14168 7.989 0.604
WDJ225609.14+100037.77 2714948917720183552 DA H 8357 122 8.142 0.075 0.683 0.066 7970 8.160 0.693
WDJ225611.73+043656.01 2663075539669229696 DB He 11300 254 8.090 0.274 0.637 0.222 12188 8.090 0.639
WDJ225614.87+250453.99 2843394587631198848 DA H 10704 176 7.546 0.106 0.378 0.060 13440 7.723 0.464
WDJ225622.11+323152.34 1890141096093578368 DA H 8868 157 7.165 0.165 0.246 0.044 8342 7.741 0.455
WDJ225623.63+322559.78 1890115979125919488 DC [logH/He=-2.49] 7265 106 7.977 0.055 0.561 0.045 0 0.000 0.000
WDJ225633.92+004301.58 2652018197905210496 DA H 7835 138 8.406 0.091 0.855 0.081 7635 9.264 1.291
WDJ225637.02+175958.03 2830127266150784896 DA H 8106 188 7.681 0.147 0.425 0.096 8308 7.893 0.534
WDJ225637.93+245447.85 2843248936700783616 DA H 10591 152 8.088 0.075 0.655 0.064 10096 7.986 0.592
WDJ225640.08+221427.75 2835929045413521920 DQ [logC/He=-5.51] 8066 74 7.864 0.035 0.498 0.028 8066 7.864 0.498
WDJ225641.02+265321.05 1883172670571319552 DA H 7773 89 7.894 0.083 0.533 0.064 7283 8.960 1.178
WDJ225642.27-030154.84 2648758249008195200 DA H 9995 135 8.246 0.065 0.754 0.057 11914 9.014 1.203
WDJ225646.15+125250.31 2719012579552367488 DA H 11489 104 7.978 0.009 0.592 0.007 11742 8.054 0.637
WDJ225647.90+042830.31 2662882197421282816 DA H 9307 124 8.278 0.094 0.773 0.084 9406 8.499 0.918
WDJ225650.53+071432.31 2712073591734024320 DA H 7357 140 8.197 0.090 0.716 0.080 7309 7.643 0.404
WDJ225655.64-002520.02 2651594782849307392 DA H 12141 293 7.876 0.203 0.537 0.147 12504 8.075 0.652
WDJ225656.23+022008.80 2655759183139814912 DA H 10145 145 7.705 0.333 0.444 0.202 13028 7.795 0.497
WDJ225657.44-030911.62 2648753232486356096 DA H 8226 44 8.196 0.010 0.717 0.009 8070 8.188 0.712
WDJ225704.01+121646.83 2718929630848414208 DA H 9628 66 7.414 0.032 0.324 0.016 9813 7.984 0.590
WDJ225704.51+274446.67 1883562791040568832 DC [logH/He=-3.33] 8477 126 8.064 0.076 0.616 0.066 0 0.000 0.000
WDJ225712.66+243602.93 2843227741037738368 DC [logH/He=-4.37] 9998 388 7.770 0.174 0.455 0.118 0 0.000 0.000
WDJ225712.99-000645.18 2651814964348155392 DA H 13561 580 7.429 0.409 0.345 0.206 14878 7.969 0.595
WDJ225713.57+055353.08 2711352896221821056 DA H 8316 199 7.737 0.137 0.453 0.094 8551 7.956 0.570
WDJ225715.69+195758.95 2832134046671002496 DA H 17319 596 8.166 0.126 0.717 0.106 16771 8.001 0.617
WDJ225722.18+083900.79 2714564226088755712 DA H 14190 344 6.964 0.204 0.231 0.037 15642 7.791 0.502
WDJ225725.27+265758.93 1883197439645709824 DC [logH/He=-2.89] 7663 74 8.234 0.025 0.724 0.023 0 0.000 0.000
WDJ225727.67+192136.99 2831963931606829312 DA H 8805 54 8.034 0.011 0.617 0.009 8525 8.015 0.605
WDJ225730.31-015400.76 2649181148668230400 DA H 11444 258 6.889 0.274 0.244 0.045 12012 7.477 0.357
WDJ225730.92+083138.61 2714550452129357184 DA H 7880 151 8.403 0.073 0.853 0.064 8165 8.616 0.990
WDJ225732.46+120526.08 2718818202217242240 DC [logH/He=-0.48] 5762 30 8.215 0.030 0.708 0.028 0 0.000 0.000
WDJ225734.98-063710.97 2610902132383420416 DA H 5908 47 8.074 0.043 0.633 0.037 5963 8.074 0.633
WDJ225737.98+264001.13 1883153940217421696 DA H 21116 2809 8.410 0.253 0.877 0.206 23095 7.245 0.330
WDJ225741.87+162230.61 2828906838308341248 DA H 14500 503 7.634 0.235 0.427 0.135 12543 7.772 0.484
WDJ225743.64+002734.15 2651948997392034432 DA H 7846 117 8.222 0.101 0.733 0.090 7670 7.577 0.377
WDJ225743.71+025442.01 2655937029145689728 DA H 6170 64 8.018 0.073 0.600 0.061 6287 8.018 0.600
WDJ225751.76+020016.46 2655548454864255104 DA H 8185 197 6.665 0.421 0.201 0.058 9096 8.083 0.648
WDJ225756.50+070257.04 2711867295864946688 DA H 7411 98 8.346 0.077 0.814 0.070 6848 8.346 0.813
WDJ225803.06+140706.13 2815989741345479680 DA H 12922 448 7.294 0.401 0.301 0.165 11770 8.039 0.628
WDJ225811.18+193753.35 2832064120307311360 DA H 9489 186 8.701 0.075 1.043 0.055 9093 8.379 0.839
WDJ225814.72+090119.95 2714650400312838400 DAM H 20308 763 7.182 0.117 0.304 0.041 25930 7.895 0.582
WDJ225816.29+001116.10 2651923266243276672 DA H 8698 2380 7.863 0.671 0.519 0.478 10469 8.073 0.645
WDJ225817.72+012811.62 2655449228235108224 DC-IRfaint [logH/He=-3.58] 4621 66 8.524 0.056 0.914 0.048 0 0.000 0.000
WDJ225818.41+015855.72 2655547630230478464 DA H 7429 36 7.979 0.016 0.581 0.013 7342 7.743 0.452
WDJ225821.18+044550.73 2662987514314696704 DA H 13821 518 7.838 0.328 0.521 0.216 18083 8.101 0.679
WDJ225822.54+203949.09 2832199772554228096 DBA [logH/He=-5.10] 13847 634 7.981 0.196 0.577 0.155 13134 7.876 0.517
WDJ225826.55+101650.21 2715073162533670016 DA H 9434 192 8.541 0.058 0.945 0.048 9349 8.464 0.895
WDJ225828.48+280828.56 1883599208067212160 DC [logH/He=-4.07] 9466 188 8.404 0.042 0.839 0.038 0 0.000 0.000
WDJ225829.93-060918.65 2610955699215722240 DB He 11943 288 7.833 0.200 0.492 0.141 12234 7.833 0.493
WDJ225832.29-051416.07 2635840258692167040 DA H 11858 351 7.449 0.373 0.346 0.150 14963 7.879 0.546
WDJ225834.01-013049.93 2649220731087782912 DA H 14211 600 7.866 0.192 0.537 0.138 13327 8.178 0.717
WDJ225844.21-014526.22 2649161391818510336 DA H 9948 64 7.970 0.039 0.583 0.032 10040 7.888 0.536
WDJ225846.84+205336.36 2835581835962224128 DA H 17526 580 7.854 0.111 0.539 0.078 17353 7.885 0.555
WDJ225846.86-005450.83 2651505207011569152 DC [logH/He=0.00] 5222 22 8.066 0.046 0.610 0.041 0 0.000 0.000
WDJ225848.06+095159.45 2714977745540449664 DC [logH/He=0.01] 5269 20 8.016 0.028 0.579 0.024 0 0.000 0.000
WDJ225858.76+283459.18 1885127701028647040 DA H 14684 495 7.863 0.158 0.536 0.115 15982 7.865 0.541
WDJ225905.50-061804.08 2610938072669897728 DA H 9748 228 7.866 0.164 0.524 0.121 9398 7.975 0.584
WDJ225906.13+222639.06 2836017315581588864 DC [logH/He=-0.65] 5833 102 7.657 0.202 0.388 0.130 0 0.000 0.000
WDJ225912.36+281654.82 1883606870288006784 DA H 10738 179 7.976 0.056 0.588 0.045 10730 8.021 0.615
WDJ225914.24+235408.54 2842952274719704448 DA H 11974 250 7.991 0.085 0.600 0.069 14931 8.168 0.714
WDJ225919.59+175642.25 2830865313330850688 DC [logH/He=-3.98] 9308 214 7.949 0.082 0.549 0.066 0 0.000 0.000
WDJ225921.54-104740.23 2605704981437044864 DC [logH/He=-3.17] 8218 51 7.664 0.013 0.399 0.008 0 0.000 0.000
WDJ225929.13+245425.12 2843143319161273472 DA H 7089 106 7.062 0.160 0.211 0.055 8381 6.981 0.203
WDJ225932.86+192245.13 2831856488703989248 DC [logH/He=-4.45] 10121 300 8.021 0.127 0.593 0.104 0 0.000 0.000
WDJ225935.84+100609.53 2715009120276920576 DA H 11386 101 7.112 0.033 0.248 0.010 11215 7.830 0.510
WDJ225939.79+021514.99 2655649816092375296 DA H 7639 95 8.044 0.080 0.620 0.068 7892 7.939 0.559
WDJ225946.91+194357.71 2831906821424912000 DA H 9272 238 8.122 0.132 0.673 0.113 9194 8.835 1.118
WDJ225949.73-051906.73 2635782190734277504 DA H 11648 196 7.788 0.066 0.489 0.046 11675 8.089 0.658
WDJ230002.18+185825.98 2831702655859648512 DZ [logCa/He=-11.14]+[logH/He=-6.0] 5912 65 7.967 0.053 0.552 0.045 0 0.000 0.000
WDJ230004.24+015410.26 2655487500688153088 DA H 10571 178 8.312 0.104 0.798 0.092 11261 7.968 0.585
WDJ230007.06+241131.15 2843056728323464192 DA H 14857 460 7.629 0.171 0.426 0.098 21928 8.073 0.670
WDJ230008.38+084201.00 2713828588385303168 DA H 5776 52 8.042 0.062 0.612 0.053 5627 8.042 0.611
WDJ230018.93+182539.86 2830917810715381248 DA H 14978 492 7.893 0.192 0.553 0.139 15463 8.050 0.643
WDJ230025.25+245332.92 2843162144001514368 DA H 11369 292 8.185 0.102 0.717 0.089 14854 8.481 0.914
WDJ230028.44+085738.85 2714591232843336064 DA H 11518 294 8.004 0.155 0.607 0.124 11088 8.088 0.656
WDJ230052.97+094315.21 2714793096306433024 DA H 10461 188 7.854 0.154 0.520 0.116 11164 8.081 0.652
WDJ230056.81-120412.62 2603819009757977088 DA H 5783 38 7.692 0.022 0.420 0.015 5747 7.692 0.419
WDJ230057.69+022024.29 2655610405472491776 DA H 8290 106 7.735 0.129 0.452 0.087 9043 7.907 0.544
WDJ230102.09-050528.90 2635886987936154624 DA H 14285 787 8.050 0.296 0.640 0.233 18061 8.091 0.673
WDJ230107.00+242832.39 2843068101397328000 DA H 7836 160 7.986 0.096 0.586 0.079 9036 7.673 0.425
WDJ230109.04+093550.18 2714743893161048832 DAH H 6491 92 8.139 0.074 0.676 0.066 0 0.000 0.000
WDJ230113.06+163117.97 2828968376599542144 DA H 5756 40 8.163 0.027 0.688 0.024 5666 8.163 0.688
WDJ230114.61+233146.40 2842162550492454656 DC [logH/He=-2.03] 6774 102 7.952 0.057 0.546 0.047 0 0.000 0.000
WDJ230114.84-045219.35 2635903141308179712 DC [logH/He=0.03] 5450 20 7.940 0.056 0.534 0.047 0 0.000 0.000
WDJ230116.04+232301.71 2842112183412398336 DC [logH/He=-4.36] 9986 62 8.099 0.010 0.641 0.009 0 0.000 0.000
WDJ230116.43+064024.91 2711872930863815296 DA H 8817 84 7.668 0.069 0.421 0.044 8616 7.720 0.445
WDJ230124.58+153324.02 2816749538239696384 DAM H 40000 3974 7.779 0.152 0.562 0.087 68673 7.973 0.708
WDJ230127.16+162411.61 2816956590023617664 DA H 12287 568 7.413 0.131 0.335 0.061 12529 8.107 0.671
WDJ230128.07+265245.45 1883218639606871424 DA H 9388 264 7.987 0.140 0.591 0.114 10538 8.013 0.609
WDJ230128.67-042057.14 2636007143941653632 DC [logH/He=-1.38] 6133 52 8.089 0.058 0.627 0.051 0 0.000 0.000
WDJ230132.63+203156.08 2832500007948383360 DA H 9389 200 7.491 0.234 0.350 0.127 10576 7.952 0.574
WDJ230140.59+022039.53 2655630299760750080 DA H 12897 391 8.501 0.104 0.924 0.086 12475 9.019 1.206
WDJ230141.81-001026.97 2651652507209730560 DA H 11072 164 7.532 0.167 0.373 0.091 12878 7.791 0.495
WDJ230142.62+033243.46 2661963486739777408 DA H 6481 113 8.053 0.043 0.622 0.037 6076 8.053 0.621
WDJ230145.31+074123.13 2713507359192002560 DA H 10194 132 7.697 0.146 0.440 0.094 10304 8.341 0.816
WDJ230146.51+240211.43 2842288753811281536 DA H 8442 94 8.142 0.034 0.683 0.030 8261 8.182 0.708
WDJ230147.19+272656.86 1883275715427343104 DA H 9161 772 7.756 0.160 0.465 0.113 8098 7.919 0.548
WDJ230148.29+085728.15 2713932247421725184 DA H 6694 45 8.364 0.020 0.825 0.018 6769 8.364 0.825
WDJ230148.60+085150.29 2713917369655261184 DZ [logCa/He=-10.81]+[logH/He=-5.0] 6707 94 7.828 0.108 0.476 0.081 0 0.000 0.000
WDJ230150.86+302037.18 1886140935353356288 DA H 6391 93 7.193 0.133 0.239 0.055 6616 7.193 0.241
WDJ230157.12+065957.18 2711910554775115648 DC [logH/He=-0.35] 5706 40 8.048 0.061 0.600 0.052 0 0.000 0.000
WDJ230157.20+304623.56 1886540573469579904 DA H 10623 113 7.105 0.057 0.243 0.017 10457 7.635 0.413
WDJ230210.24+254700.83 2843782234201930624 DA H 11877 530 7.313 0.215 0.302 0.089 10956 7.981 0.592
WDJ230210.39+181543.73 2830856517237986176 DA H 11043 177 7.445 0.112 0.341 0.056 13316 7.698 0.451
WDJ230211.13-104637.15 2605669904439158656 DB He 12594 362 7.143 0.314 0.243 0.073 16146 7.926 0.550
WDJ230212.30-005222.22 2650767400349398784 DA H 9954 191 8.015 0.139 0.609 0.113 10246 7.597 0.396
WDJ230215.52+222640.66 2841843073645053952 DA H 13008 266 7.555 0.083 0.390 0.045 10707 8.156 0.697
WDJ230222.25+000717.30 2651698652338647168 DA H 10283 140 7.823 0.217 0.503 0.162 9610 8.034 0.619
WDJ230224.73+215154.44 2835758479376779776 DA H 9126 82 8.023 0.019 0.611 0.017 8924 8.014 0.605
WDJ230225.44+062613.89 2663812487337494272 DA H 15374 544 7.632 0.249 0.429 0.141 15309 8.105 0.676
WDJ230225.59+311047.46 1886763843049479936 DAH H 11923 120 8.560 0.014 0.961 0.012 0 0.000 0.000
WDJ230236.59-042600.90 2636318649330041216 DC [logH/He=-1.35] 6120 44 7.860 0.025 0.492 0.020 0 0.000 0.000
WDJ230237.91+184108.90 2831008417345284096 DAH H 11306 278 8.338 0.082 0.817 0.073 0 0.000 0.000
WDJ230240.05-003021.56 2650889617938853504 DC [logH/He=-4.09] 9501 95 7.943 0.026 0.546 0.020 0 0.000 0.000
WDJ230242.08+060206.14 2663648179069018240 DA H 21717 760 7.785 0.253 0.517 0.159 23757 7.987 0.626
WDJ230243.23+150822.34 2816524241435249408 DAM H 9844 352 7.358 0.238 0.306 0.107 10267 7.677 0.431
WDJ230243.99+010243.83 2652376982293116544 DAM H 7749 220 7.542 0.274 0.363 0.150 7656 7.656 0.412
WDJ230245.48+243555.16 2843086827454803712 DA: H 5197 28 8.031 0.024 0.600 0.021 5058 8.031 0.599
WDJ230246.55-004500.19 2650863985573885568 DC [logH/He=0.04] 5398 15 8.151 0.022 0.665 0.020 0 0.000 0.000
WDJ230250.40+243014.16 2843077211025217408 DA H 6415 28 8.018 0.013 0.601 0.011 6228 8.018 0.600
WDJ230251.23-054510.26 2635046995412165504 DA H 10960 136 8.343 0.031 0.819 0.027 11170 8.364 0.833
WDJ230255.27+183347.59 2830959111120697216 DA H 7672 154 7.935 0.098 0.556 0.078 7646 8.303 0.786
WDJ230258.68+164303.90 2816991808755657344 DAH H 7027 117 8.217 0.117 0.728 0.104 0 0.000 0.000
WDJ230259.08+270616.58 1883246406570992640 DA H 7445 128 8.305 0.061 0.787 0.055 7386 8.529 0.935
WDJ230302.38-034600.44 2636426435828930432 DB He 11819 222 7.791 0.127 0.471 0.088 11745 7.791 0.470
WDJ230302.76+223406.84 2841851010744709888 DA H 7469 68 8.088 0.029 0.647 0.025 7115 7.917 0.544
WDJ230303.98+301457.06 1886463401496969216 DC [logH/He=-1.23] 6069 36 8.040 0.020 0.597 0.017 0 0.000 0.000
WDJ230309.77+015206.87 2652566063933448320 DC [logH/He=-3.00] 7863 54 8.073 0.015 0.620 0.013 0 0.000 0.000
WDJ230312.47+221638.32 2841789923425584384 DA H 6578 94 8.194 0.077 0.712 0.069 6323 8.194 0.711
WDJ230313.02+084542.76 2713866036205118720 DQ [logC/He=-5.19] 8438 90 7.815 0.082 0.474 0.060 8438 7.815 0.474
WDJ230315.17+040130.11 2662081581160045312 DB He 10960 138 7.987 0.029 0.575 0.023 11202 7.987 0.576
WDJ230315.36+173642.20 2830595344571647104 DA H 7317 97 7.925 0.050 0.549 0.040 7121 8.027 0.608
WDJ230317.72+313727.41 1886873931651590016 DA H 12747 454 7.282 0.359 0.297 0.132 12213 7.384 0.325
WDJ230319.62+084834.64 2713872152238564224 DA H 9490 194 8.059 0.136 0.634 0.114 9670 7.916 0.551
WDJ230319.77+083906.66 2713861088402960000 DA H 6702 100 8.112 0.076 0.660 0.067 6707 8.112 0.660
WDJ230321.36-043943.99 2636299343451868928 DA H 10764 294 8.206 0.254 0.729 0.214 11276 7.693 0.443
WDJ230328.98+320917.69 1886950760026215808 DA H 11679 430 7.254 0.243 0.284 0.072 14805 8.022 0.625
WDJ230331.47+060054.85 2663645705167853184 DA H 8898 185 7.488 0.260 0.347 0.138 9479 8.080 0.647
WDJ230331.51+040812.79 2662131127900432128 DA H 10520 124 7.988 0.054 0.594 0.044 10354 7.887 0.537
WDJ230333.63+313810.30 1886875306041131264 DA H 7830 88 7.889 0.046 0.530 0.036 7718 7.821 0.493
WDJ230335.55-060036.12 2634933986233121792 DA H 11570 210 8.054 0.174 0.637 0.143 13461 8.993 1.195
WDJ230337.06+133335.98 2815192526695524480 DA H 7773 128 7.956 0.078 0.568 0.064 7606 7.974 0.578
WDJ230338.09-000847.29 2650927688529081344 DA H 7361 101 8.069 0.053 0.635 0.046 7620 7.897 0.534
WDJ230342.27+091717.70 2713967053836470784 DA H 6546 68 8.104 0.066 0.654 0.058 6209 8.104 0.653
WDJ230347.68+101750.11 2715214866389997952 DA H 8592 116 7.574 0.166 0.380 0.098 9179 8.153 0.692
WDJ230348.83+162318.03 2816966833520963456 DA H 10373 114 8.003 0.028 0.603 0.023 10148 8.027 0.616
WDJ230351.26+243012.91 2842332287600075008 DA H 8386 204 7.681 0.284 0.426 0.170 9559 8.239 0.748
WDJ230351.36+004822.04 2652170205388157056 DA H 8507 122 7.740 0.176 0.455 0.122 8459 7.919 0.549
WDJ230358.34+063608.44 2663797162896215680 DA H 11376 232 6.901 0.121 0.246 0.033 12690 7.572 0.395
WDJ230358.96-050814.36 2635141141095610112 DC [logH/He=-0.20] 5634 37 7.701 0.062 0.407 0.043 0 0.000 0.000
WDJ230359.02+073208.28 2713445752181185664 DA H 13444 372 7.973 0.131 0.594 0.102 13267 8.119 0.680
WDJ230401.63+041816.09 2662157726633544320 DA H 8772 122 7.746 0.051 0.459 0.036 9677 7.789 0.483
WDJ230402.79+012323.49 2652483669281157632 DA H 9117 368 6.396 0.455 0.142 0.053 10703 7.722 0.454
WDJ230407.01+003833.17 2652116466757423872 DA H 8760 174 7.519 0.139 0.358 0.076 8755 7.953 0.570
WDJ230409.62-040145.02 2636403277364877184 DA H 17925 775 8.205 0.311 0.743 0.249 18974 8.490 0.925
WDJ230411.39+110614.25 2715543856589677056 DA H 9339 139 8.143 0.158 0.686 0.136 10738 7.653 0.423
WDJ230417.30+315728.36 1886920626536365952 DA H 10697 289 8.294 0.085 0.786 0.075 10708 8.310 0.796
WDJ230417.47+164229.76 2816982978302233344 DB He 15555 566 7.099 0.474 0.310 0.111 18083 8.190 0.710
WDJ230420.70+261132.24 2843892528959252608 DC: [logH/He=-3.87] 9122 158 8.324 0.048 0.785 0.044 0 0.000 0.000
WDJ230428.04+060616.58 2663553586709080704 DA H 10633 138 8.275 0.054 0.774 0.048 11229 8.355 0.827
WDJ230433.12-073733.79 2607510894926117376 DA H 14378 708 7.785 0.212 0.496 0.139 15705 8.186 0.727
WDJ230434.40-061645.95 2634723738994194432 DAH: H 8605 124 8.390 0.052 0.845 0.046 0 0.000 0.000
WDJ230440.55+041451.17 2662109721783488128 DA H 9735 230 7.889 0.223 0.536 0.164 10188 7.665 0.425
WDJ230442.33-061459.25 2634724254389675264 DA H 8465 70 7.516 0.053 0.356 0.030 9215 7.881 0.530
WDJ230442.53+015915.67 2652547440955473024 DC [logH/He=-4.72] 10551 80 8.061 0.013 0.619 0.011 0 0.000 0.000
WDJ230446.74+101816.90 2715173703423720704 DA H 16390 775 6.444 0.441 0.202 0.047 17342 7.621 0.431
WDJ230448.37+003328.48 2652112309228906496 DC H 4943 34 7.974 0.052 0.564 0.044 0 0.000 0.000
WDJ230451.58-012220.64 2650584125507949056 DA H 7128 54 7.798 0.021 0.479 0.015 7458 8.113 0.663
WDJ230452.22+005548.66 2652175634226855040 DA H 6064 39 7.549 0.035 0.358 0.021 6058 7.549 0.358
WDJ230501.66+172437.06 2830552532339205120 DAM H 21792 1398 6.532 0.634 0.259 0.040 39013 7.409 0.428
WDJ230505.78+085249.30 2713883078635394048 DA H 6347 76 8.048 0.055 0.619 0.048 6342 8.048 0.619
WDJ230511.57-112727.53 2605376021301654272 DA H 19051 900 8.019 0.233 0.632 0.175 18091 8.008 0.624
WDJ230513.01+021816.23 2658608945479880448 DA H 9471 60 7.965 0.024 0.578 0.020 9645 7.945 0.567
WDJ230517.82+265408.55 2843952417983665408 DA H 16204 778 7.627 0.386 0.430 0.197 19870 8.014 0.632
WDJ230517.84-003716.32 2650840139915925504 DC [logH/He=-1.00] 5976 64 8.040 0.111 0.596 0.096 0 0.000 0.000
WDJ230524.32+001713.42 2651341585937642624 DC [logH/He=-0.52] 5777 36 7.969 0.042 0.552 0.035 0 0.000 0.000
WDJ230524.41+042042.20 2662114703949577984 DA H 8573 160 7.564 0.074 0.376 0.043 7974 7.690 0.429
WDJ230524.68+093602.84 2714348103335010944 DC [logH/He=-4.10] 9526 238 7.632 0.125 0.389 0.077 0 0.000 0.000
WDJ230529.43+072547.37 2665414200901834112 DA H 5511 29 8.133 0.019 0.667 0.018 5588 8.133 0.668
WDJ230542.37+282404.13 1884922916987025536 DA H 15958 540 8.026 0.180 0.630 0.142 19434 7.851 0.543
WDJ230550.84+171308.43 2818533839453556736 DC [logH/He=-4.61] 10371 476 8.071 0.249 0.624 0.207 0 0.000 0.000
WDJ230600.13+090825.67 2714269007216940800 DC H 4905 58 7.978 0.068 0.566 0.057 0 0.000 0.000
WDJ230601.95-032943.18 2636522093340161920 DA H 7158 68 7.988 0.051 0.585 0.043 7145 8.004 0.595
WDJ230603.13+110342.18 2715372573294160768 DA H 5854 64 7.548 0.149 0.356 0.088 6075 7.548 0.358
WDJ230606.51-040130.30 2636441107437057024 DQ [logC/He=-5.99] 7158 40 7.857 0.038 0.493 0.029 7159 7.857 0.493
WDJ230610.65-000350.69 2651294169498372736 DC [logH/He=-4.56] 10288 402 7.819 0.387 0.481 0.250 0 0.000 0.000
WDJ230626.62+084841.62 2713693481599050624 DAH H 6388 80 8.121 0.075 0.664 0.066 0 0.000 0.000
WDJ230627.63+274323.20 2845564031448489984 DA H 11164 374 6.897 0.242 0.244 0.034 10535 8.376 0.840
WDJ230636.81+003318.61 2651353199529283328 DA H 11345 283 8.135 0.159 0.686 0.135 11563 8.116 0.674
WDJ230639.10-002412.72 2651219643225642880 DC [logH/He=-2.01] 6747 82 8.330 0.095 0.787 0.087 0 0.000 0.000
WDJ230645.72+190029.33 2831360501585075712 DA H 11093 325 7.151 0.330 0.256 0.093 13974 7.594 0.409
WDJ230647.75+055955.97 2663515687917605376 DA H 15152 504 6.935 0.486 0.271 0.076 15666 7.923 0.571
WDJ230651.66+275949.92 2845665594538512768 DC H 4273 47 7.603 0.041 0.364 0.026 0 0.000 0.000
WDJ230654.54+061220.60 2663575714380634880 DA H 13867 472 7.210 0.320 0.283 0.084 14284 7.973 0.595
WDJ230655.64-090818.15 2606311843135922944 DA H 8934 184 7.263 0.215 0.272 0.062 10101 8.268 0.768
WDJ230656.38+135928.71 2815596837736890368 DB He 12713 240 7.682 0.114 0.421 0.070 20558 8.804 1.094
WDJ230656.62+165754.32 2818467765676465920 DA H 5286 39 8.078 0.029 0.631 0.025 5221 8.078 0.630
WDJ230704.37+312752.43 1886646607622906496 DA H 12501 466 7.704 0.196 0.452 0.123 13443 8.155 0.702
WDJ230706.88+082146.46 2713617271700011008 DC [logH/He=-1.36] 6125 44 8.166 0.030 0.677 0.027 0 0.000 0.000
WDJ230712.96-131039.95 2411316032930211712 DA H 8500 106 7.497 0.086 0.349 0.046 8805 8.060 0.633
WDJ230713.29+270136.85 2845447204042284032 DC [logH/He=-2.07] 6837 48 7.972 0.018 0.557 0.015 0 0.000 0.000
WDJ230716.03+164908.70 2818461718362146304 DC [logH/He=-3.94] 9238 288 7.612 0.209 0.379 0.127 0 0.000 0.000
WDJ230721.96+074205.85 2665516077526338304 DA H 7097 110 8.070 0.089 0.635 0.077 6988 8.070 0.634
WDJ230722.37+140046.23 2815415285174565248 DA H 5938 34 8.062 0.023 0.625 0.021 5783 8.062 0.624
WDJ230723.42+104552.26 2715302964759291520 DA H 14334 688 7.536 0.398 0.387 0.202 14618 7.836 0.522
WDJ230724.26+034544.61 2661882638272526464 DA H 11289 130 8.035 0.035 0.624 0.030 11368 8.104 0.666
WDJ230725.56+043503.87 2662488267316557696 DC [logH/He=-3.83] 9069 167 7.884 0.093 0.512 0.072 0 0.000 0.000
WDJ230726.66-084700.27 2607171317631314432 DA H 10885 144 7.916 0.080 0.555 0.062 11016 8.136 0.686
WDJ230730.69-093821.05 2606232059823456256 DA H 10390 256 7.507 0.357 0.361 0.147 10858 8.187 0.718
WDJ230737.41+093915.72 2714320340665954176 DC [logH/He=-3.25] 8356 132 8.249 0.063 0.735 0.057 0 0.000 0.000
WDJ230738.16+321931.39 1910755358566523008 DA H 8158 158 8.542 0.061 0.944 0.050 8209 8.833 1.116
WDJ230738.87+233920.77 2842030299859459712 DA H 9015 316 7.015 0.485 0.214 0.101 11469 8.059 0.639
WDJ230744.90+050125.50 2662541559270788864 DA H 12024 254 7.916 0.100 0.558 0.077 12794 8.087 0.659
WDJ230745.34+262220.17 2845221013883653504 DA H 9567 201 7.228 0.168 0.266 0.038 10014 7.798 0.489
WDJ230749.81+093616.47 2714319138075420928 DA H 10417 174 7.473 0.163 0.348 0.086 6199 7.473 0.329
WDJ230754.00+294242.51 1885636431314658048 DA H 11874 270 8.273 0.072 0.775 0.063 14907 8.411 0.869
WDJ230757.73-053004.43 2635245800858888192 DA H 11539 408 7.502 0.316 0.364 0.156 11069 8.025 0.618
WDJ230758.07-034228.37 2636477253881494912 DA H 6740 119 7.130 0.182 0.225 0.058 5847 7.130 0.219
WDJ230758.07-093648.83 2606220652390415104 DA H 8851 126 7.462 0.104 0.337 0.054 8890 7.965 0.577
WDJ230804.38-070052.39 2631574909490310912 DA H 12591 256 8.064 0.088 0.645 0.074 13205 7.992 0.604
WDJ230806.80+214024.22 2838522308011846656 DA H 5894 106 7.465 0.063 0.324 0.034 6460 7.465 0.327
WDJ230811.95-010225.79 2650574195540408192 DA H 11315 214 7.927 0.211 0.562 0.163 14808 7.959 0.589
WDJ230812.56+311432.84 1886625338944555520 DA H 14826 568 6.956 0.335 0.232 0.068 15372 8.012 0.620
WDJ230812.71+241425.53 2842462137347560320 DC [logH/He=0.00] 5014 20 7.975 0.013 0.553 0.010 0 0.000 0.000
WDJ230819.57-091337.79 2606341701748795776 DC H 4785 61 8.007 0.061 0.583 0.052 0 0.000 0.000
WDJ230821.56+114502.57 2811501466161508096 DA H 9509 127 7.885 0.079 0.533 0.060 9053 7.932 0.558
WDJ230821.66+005917.32 2652235385811289344 DA H 11961 160 8.341 0.080 0.819 0.070 12581 7.932 0.568
WDJ230825.23+045047.57 2662523756630866560 DA H 8016 134 8.598 0.061 0.979 0.049 7863 8.437 0.875
WDJ230829.91+271945.27 2845482216615572352 DA H 16305 828 7.796 0.228 0.507 0.155 19784 7.992 0.619
WDJ230834.76+055310.53 2663502184540697856 DA H 6081 32 8.270 0.022 0.760 0.020 5937 8.270 0.760
WDJ230838.09+000047.12 2651263451892382720 DA H 12496 335 7.243 0.632 0.285 0.146 12905 7.888 0.545
WDJ230839.91+285714.54 1885339150858202880 DB He 11974 295 7.809 0.155 0.480 0.113 14819 8.841 1.111
WDJ230840.77+294824.86 1885451232325224576 DAM H 6804 364 7.660 0.394 0.410 0.206 10107 8.826 1.113
WDJ230842.24+184932.87 2831156580833452032 DA H 13680 933 7.626 0.288 0.421 0.166 15313 8.059 0.648
WDJ230843.44+163930.37 2818257243559503744 DA H 8680 166 7.994 0.065 0.593 0.053 8476 8.184 0.710
WDJ230844.31+034719.66 2662208372887759744 DQ [logC/H=2.02] 11897 27 8.801 0.006 1.089 0.004 12263 8.801 1.089
WDJ230845.85+035224.80 2662211495328418304 DAH H 10524 109 8.589 0.063 0.977 0.050 0 0.000 0.000
WDJ230846.71+003904.56 2651439923508503552 DC [logH/He=0.00] 5199 27 8.014 0.037 0.578 0.031 0 0.000 0.000
WDJ230848.47+280743.57 2845682636969123456 DA H 14401 319 7.739 0.089 0.474 0.059 17690 7.964 0.598
WDJ230850.27+165917.48 2818456736203265792 DA H 5267 26 8.156 0.018 0.680 0.016 5045 8.156 0.679
WDJ230853.40-074850.57 2631309794044249984 DA H 10346 184 7.754 0.236 0.468 0.153 10983 8.059 0.638
WDJ230856.79+162953.70 2818238758020196096 DC [logH/He=0.01] 5267 28 8.215 0.034 0.707 0.031 0 0.000 0.000
WDJ230858.60+053854.75 2662738195758004992 DA H 10476 256 7.854 0.209 0.520 0.152 11552 7.798 0.494
WDJ230901.28+162500.42 2818237417990347264 DA H 9885 121 8.055 0.035 0.633 0.029 9880 8.190 0.717
WDJ230903.17+293018.49 1885431028798824704 DA H 10235 244 8.053 0.191 0.632 0.158 10349 8.046 0.629
WDJ230904.69+001803.02 2651374227688626304 DA H 7970 103 7.018 0.200 0.260 0.037 7754 8.129 0.673
WDJ230905.85+180114.40 2818686259253029248 DA H 9621 181 7.937 0.149 0.563 0.117 9519 8.251 0.756
WDJ230918.59+180155.69 2818683750991979136 DC [logH/He=0.04] 5404 31 8.301 0.048 0.765 0.044 0 0.000 0.000
WDJ230919.82+013147.49 2658276377572377472 DAM H 8517 298 6.422 0.477 0.143 0.066 23837 7.690 0.480
WDJ230920.64+113432.13 2811484217572663168 DA H 7007 40 7.989 0.014 0.585 0.011 6902 7.989 0.585
WDJ230921.11-124610.95 2412836554432449664 DA H 10221 248 7.566 0.165 0.383 0.092 10264 7.834 0.508
WDJ230923.67+170633.57 2818551843956050816 DA H 9108 179 8.082 0.107 0.647 0.091 9140 7.896 0.538
WDJ230923.93-064314.26 2631683280105544448 DA H 10436 111 7.665 0.123 0.426 0.077 10490 8.000 0.601
WDJ230934.34+014118.21 2658283215160329984 DC [logH/He=-4.48] 10171 197 8.159 0.076 0.679 0.068 0 0.000 0.000
WDJ230937.65-111700.44 2413334598840036864 DA H 8240 181 6.406 0.318 0.141 0.059 8899 7.695 0.435
WDJ230942.60-112650.14 2413283299750369408 DC [logH/He=-3.87] 9125 266 7.831 0.143 0.484 0.105 0 0.000 0.000
WDJ230943.42+012724.40 2658263286511840000 DA H 11212 143 8.033 0.055 0.623 0.045 11446 8.020 0.616
WDJ230947.77-070519.51 2631652528139944832 DA H 7310 138 7.707 0.036 0.434 0.025 7648 7.910 0.541
WDJ230953.03+060820.18 2665008240592600704 DBAZ [logCa/He=-6.98]+[logH/He=-4.0] 11602 140 8.024 0.029 0.598 0.025 0 0.000 0.000
WDJ230955.36-033801.90 2637228632640773376 DA H 9998 234 7.947 0.058 0.569 0.047 10476 8.179 0.711
WDJ230959.10+301111.01 1885744595770968832 DC [logH/He=0.01] 5277 29 8.062 0.042 0.607 0.037 0 0.000 0.000
WDJ231000.65+165603.63 2818358295550375040 DC [logH/He=-4.27] 9826 266 8.273 0.111 0.753 0.100 0 0.000 0.000
WDJ231003.82+015212.46 2658310702951061504 DA H 10457 158 8.060 0.143 0.637 0.117 10472 8.136 0.684
WDJ231007.28+311046.39 1885864408178357632 DA H 13435 242 8.074 0.053 0.653 0.044 13544 8.010 0.615
WDJ231010.58+094944.38 2714413661715733504 DBA [logH/He=-5.04] 11694 293 8.064 0.065 0.622 0.054 10943 8.101 0.644
WDJ231010.67+320321.03 1910706808256072320 DA H 10540 186 7.548 0.075 0.378 0.042 11064 7.700 0.445
WDJ231011.55+224452.93 2838876114534014848 DC [logH/He=0.00] 5253 26 8.033 0.038 0.590 0.032 0 0.000 0.000
WDJ231014.05+314153.42 1910662759071357184 DA H 9435 109 8.056 0.056 0.632 0.048 9680 8.002 0.600
WDJ231015.38-050331.79 2635286895105608064 DC [logH/He=-0.72] 5861 34 7.897 0.043 0.511 0.035 0 0.000 0.000
WDJ231018.22+280433.43 2845637591352084736 DB He 13144 196 7.887 0.065 0.523 0.049 14084 7.887 0.525
WDJ231020.45+064814.66 2665120115900937472 DA H 23502 1105 7.889 0.349 0.573 0.227 24508 7.738 0.503
WDJ231022.38+051848.73 2662666109026777344 DB He 17247 2038 7.913 0.186 0.546 0.138 16154 7.964 0.571
WDJ231024.12-105836.82 2413723173121509504 DA H 7647 93 7.446 0.077 0.326 0.040 7788 8.184 0.709
WDJ231030.26-005745.76 2638932738224859776 DQ [logC/He=-4.24] 7983 20 8.055 0.040 0.610 0.035 7984 8.055 0.610
WDJ231035.02-055128.53 2632174216341948160 DC H 4861 25 7.860 0.019 0.497 0.015 0 0.000 0.000
WDJ231041.15+141600.68 2815525369481455232 DB He 19019 790 7.922 0.075 0.554 0.057 15450 8.048 0.619
WDJ231043.35+265219.03 2845218578639288576 DA H 7036 68 8.466 0.014 0.893 0.013 6762 8.466 0.892
WDJ231045.89+163244.74 2818196121880097792 DA H 8179 133 8.200 0.097 0.720 0.086 8340 8.442 0.879
WDJ231048.56+280218.55 2845633743061102080 DA H 11703 328 7.177 0.312 0.265 0.087 11420 8.205 0.730
WDJ231054.96-024308.06 2638053472519840256 DC [logH/He=-1.62] 6262 42 8.093 0.024 0.630 0.022 0 0.000 0.000
WDJ231055.25+020516.80 2658413816526230528 DA H 11020 229 7.970 0.188 0.585 0.149 10835 8.298 0.789
WDJ231059.74+295110.10 1885534245452555648 DC [logH/He=-2.01] 6754 106 7.893 0.073 0.512 0.057 0 0.000 0.000
WDJ231111.98+160944.24 2818165296899034240 DAM H 21844 1262 6.821 0.511 0.224 0.064 24928 7.466 0.400
WDJ231114.52+101235.46 2714453244133857152 DA H 8419 148 8.058 0.062 0.631 0.052 8429 8.101 0.657
WDJ231121.08+211457.05 2838432044981604992 DC [logH/He=-0.94] 5953 46 7.861 0.022 0.491 0.018 0 0.000 0.000
WDJ231122.02+312603.02 1909893822486291328 DA H 11311 200 8.026 0.073 0.619 0.061 11794 8.164 0.705
WDJ231126.58-092152.15 2606160488488377600 DA H 10335 137 7.975 0.052 0.586 0.042 10710 8.130 0.681
WDJ231127.05+004944.46 2657424500874572160 DC [logH/He=-4.99] 11081 240 7.885 0.124 0.518 0.095 0 0.000 0.000
WDJ231131.24+204513.72 2837635002127540224 DA H 11563 348 7.916 0.104 0.557 0.081 11867 8.208 0.733
WDJ231132.46+012627.66 2657530084056947072 DA H 10946 573 8.170 0.053 0.707 0.046 9673 8.068 0.640
WDJ231133.27-114002.88 2413074220742921344 DA H 9163 128 8.440 0.042 0.879 0.037 9284 8.415 0.863
WDJ231138.35-041357.77 2635635990047445376 DA H 8836 60 7.605 0.023 0.394 0.014 9028 7.674 0.425
WDJ231138.80-081325.21 2630495120352791936 DA H 9020 94 7.938 0.079 0.562 0.063 8895 7.852 0.514
WDJ231141.45+114630.64 2811537578247344640 DC H 4873 116 7.716 0.059 0.421 0.042 0 0.000 0.000
WDJ231142.80+204035.76 2837629405786160128 CV H 7743 268 6.190 0.356 0.175 0.023 0 0.000 0.000
WDJ231142.80+204035.76 2837629405786160128 CV He 8499 324 6.349 0.353 0.183 0.019 0 0.000 0.000
WDJ231143.77-080846.18 2630507592937832960 DA H 6851 70 8.261 0.037 0.757 0.034 6752 8.261 0.756
WDJ231157.86+295527.99 1885494598610882304 DA H 10349 108 8.054 0.043 0.634 0.037 10241 8.057 0.635
WDJ231201.84+202857.09 2837576762370681856 DA H 13234 226 7.887 0.072 0.545 0.054 11333 8.191 0.721
WDJ231206.10+131058.07 2812250821990695936 DA H 5266 16 8.024 0.006 0.597 0.006 5204 8.024 0.597
WDJ231206.22+281331.10 2846001430917802240 DA H 6280 70 7.963 0.069 0.567 0.057 6173 7.963 0.567
WDJ231206.67+180551.50 2819005259359463808 DA H 22642 964 7.237 0.231 0.326 0.083 37427 7.946 0.634
WDJ231210.24-013350.70 2638835779338300928 DA H 8176 70 8.067 0.032 0.636 0.027 7948 7.962 0.572
WDJ231213.83+181948.42 2819079300299524480 DAZ [logCa/H=-8.21] 6376 46 7.979 0.025 0.577 0.020 0 0.000 0.000
WDJ231219.44-003055.70 2651072927142789632 DA H 6047 48 8.736 0.025 1.060 0.018 6113 8.736 1.060
WDJ231222.49+082517.03 2665908676191880448 DA H 9014 84 7.350 0.050 0.299 0.022 9409 8.093 0.655
WDJ231223.25+262841.54 2844440394988414592 DB He 14517 864 7.090 0.352 0.239 0.074 13728 7.090 0.236
WDJ231229.24-061157.90 2632099617055051904 DA H 9566 62 8.382 0.016 0.842 0.014 9595 8.344 0.817
WDJ231229.94+011333.00 2657464388235582336 DA H 8343 114 7.871 0.084 0.522 0.064 8291 7.867 0.520
WDJ231231.11-101236.84 2413881537155835392 DC [logH/He=0.00] 5193 54 7.843 0.076 0.478 0.058 0 0.000 0.000
WDJ231232.67+212526.53 2837784398269682176 DA: H 7507 97 8.281 0.051 0.772 0.046 5645 8.281 0.766
WDJ231236.82-055559.90 2632131575907227520 DAM H 20213 1172 8.477 0.182 0.918 0.149 22906 8.104 0.690
WDJ231237.34-120544.20 2412998491879370752 DA H 5093 84 7.764 0.149 0.448 0.108 5439 7.764 0.452
WDJ231239.37+210639.41 2837669877262200832 DA H 15797 494 7.694 0.135 0.457 0.085 20090 7.765 0.503
WDJ231244.06+084010.36 2665968835798004608 DA H 12435 678 7.150 0.405 0.262 0.112 15998 8.010 0.621
WDJ231244.57+074311.41 2665657506504388096 DA H 8524 126 8.008 0.074 0.601 0.061 8632 7.751 0.460
WDJ231247.23-081450.48 2630492096695544704 DA H 10450 260 7.870 0.169 0.528 0.128 11378 8.296 0.789
WDJ231247.91+033143.21 2659148805689201024 DA H 6079 78 7.899 0.091 0.530 0.072 5772 7.899 0.528
WDJ231248.63+151622.91 2817292112867947520 DA H 13963 326 7.867 0.152 0.537 0.111 14662 7.852 0.531
WDJ231252.08+250246.50 2842597652154697472 DA H 7418 118 7.929 0.103 0.552 0.083 7118 8.151 0.686
WDJ231253.77+043011.48 2662346567755650688 DA H 9369 148 8.031 0.056 0.617 0.047 9574 7.798 0.487
WDJ231254.08+262248.34 2844427269567640192 DA H 6917 94 8.280 0.041 0.769 0.038 7013 8.771 1.081
WDJ231254.74-063934.23 2631879508570972032 DA H 9212 186 7.922 0.155 0.553 0.122 9409 8.204 0.725
WDJ231256.27+052300.92 2663970782652196608 DA H 7021 48 7.156 0.023 0.289 0.008 7049 7.364 0.294
WDJ231256.41+005035.70 2657415734845533952 DAM H 17331 753 7.540 0.341 0.399 0.170 18485 7.872 0.551
WDJ231305.40+312424.78 1909864243048656000 DA H 9341 100 8.418 0.022 0.865 0.019 8937 8.318 0.799
WDJ231305.65-102859.83 2413766019714843008 DA H 13389 459 7.924 0.276 0.566 0.202 13154 7.673 0.440
WDJ231308.99-092542.14 2606103382603191936 DA H 9016 49 7.244 0.028 0.268 0.011 9467 7.962 0.577
WDJ231310.42-042746.71 2635427735673416576 DA H 8487 78 8.023 0.030 0.610 0.025 8484 7.972 0.579
WDJ231310.50+031238.82 2659103622633142144 DZ [logCa/He=-11.07]+[logH/He=-5.0] 6310 88 8.000 0.047 0.573 0.040 0 0.000 0.000
WDJ231311.03-074837.26 2630614932763780864 DA H 11370 808 7.514 0.264 0.368 0.143 10629 8.022 0.615
WDJ231313.91+274100.31 2845408514976562688 DA H 5882 42 8.002 0.025 0.589 0.021 5739 8.002 0.588
WDJ231322.22+144817.97 2815571033573628288 DC [logH/He=-2.38] 7173 129 8.101 0.109 0.637 0.096 0 0.000 0.000
WDJ231322.41-022940.54 2638165627001105536 DA H 9078 164 7.899 0.184 0.540 0.137 9054 8.082 0.647
WDJ231322.76+060247.58 2664223635966954240 DA H 6994 108 7.531 0.146 0.356 0.081 7927 8.394 0.847
WDJ231323.78+113755.56 2810772936628938112 DA H 10525 209 8.025 0.176 0.616 0.143 10639 8.008 0.607
WDJ231331.38+175153.27 2818795798098850432 DB He 11762 370 7.355 0.523 0.295 0.192 12488 7.856 0.505
WDJ231331.44+130439.79 2812253806992398592 DA H 18873 1022 7.052 0.535 0.266 0.106 20092 7.859 0.549
WDJ231336.54-021258.15 2638192496316543104 DA H 9462 192 7.517 0.194 0.360 0.106 10028 7.866 0.525
WDJ231345.38+272913.32 2845358143600048768 DA H 5582 50 8.179 0.039 0.698 0.036 5465 8.179 0.697
WDJ231348.02+013452.88 2657617357790301440 DA H 8583 98 7.738 0.151 0.454 0.102 6212 7.738 0.445
WDJ231349.90-072035.56 2631407444420968960 DBM He 15954 817 7.315 0.202 0.299 0.080 17520 7.920 0.549
WDJ231353.32+273808.80 2845735727061758464 DA H 12268 434 8.005 0.111 0.609 0.089 14508 7.871 0.540
WDJ231407.68+312545.25 1909857160646419968 DA H 6853 136 8.058 0.237 0.626 0.195 6933 8.058 0.627
WDJ231425.18-063247.88 2631876970245863552 DQ [logC/He=-6.06] 7356 8 7.955 0.002 0.548 0.002 7356 7.955 0.548
WDJ231425.78+010938.77 2657451056656635648 DA H 7993 44 8.024 0.014 0.609 0.013 7779 7.948 0.564
WDJ231431.77-004937.69 2638993589320904448 DB He 13539 384 7.616 0.248 0.395 0.140 13625 7.791 0.475
WDJ231432.94-075056.66 2630604349960779264 DAH: H 8370 178 8.118 0.161 0.668 0.137 0 0.000 0.000
WDJ231434.42+003019.39 2657156696778090624 DA H 10908 256 7.851 0.166 0.519 0.123 11860 7.874 0.535
WDJ231436.50+204205.39 2837595733242783232 DA H 28291 942 7.478 0.110 0.416 0.048 49668 7.736 0.568
WDJ231441.61+102404.58 2810358214586153344 DA H 6656 76 7.722 0.061 0.439 0.042 6682 7.722 0.439
WDJ231441.83-032152.67 2637287834469876992 DA H 8549 100 7.927 0.078 0.554 0.061 9287 8.152 0.691
WDJ231441.97-020419.25 2638567906524769792 DA H 7932 466 7.811 0.111 0.489 0.082 8494 8.031 0.614
WDJ231444.63+032641.68 2658949897164139776 DA H 10332 147 7.877 0.071 0.531 0.054 10265 8.012 0.608
WDJ231445.43-065021.80 2631812644520356864 DA H 12576 434 8.342 0.187 0.821 0.161 14386 8.440 0.887
WDJ231448.80+185649.81 2819219797269683584 DA H 15018 668 7.142 0.224 0.273 0.078 14647 8.063 0.649
WDJ231454.83-084515.03 2630215672600657792 DA H 10715 214 7.444 0.430 0.339 0.202 10901 7.766 0.476
WDJ231456.19-064247.72 2631824086313300352 DAH H 8437 76 8.134 0.032 0.678 0.028 0 0.000 0.000
WDJ231459.04+134520.11 2812390627470317696 DA H 5657 54 8.011 0.052 0.593 0.043 5899 8.011 0.594
WDJ231502.45+221003.15 2838958711048617856 DA H 20906 677 7.385 0.172 0.361 0.071 29979 7.943 0.616
WDJ231506.26+223804.03 2838991490238197376 DA H 10040 86 7.504 0.045 0.358 0.024 9992 8.168 0.704
WDJ231507.18-025925.64 2637338377645216000 CV H 8243 146 6.208 0.086 0.175 0.003 0 0.000 0.000
WDJ231507.18-025925.64 2637338377645216000 CV He 10285 190 6.489 0.091 0.188 0.015 0 0.000 0.000
WDJ231507.26-052653.05 2632247089053546752 DZ [logCa/He=-10.98]+[logH/He=-4.0] 5345 112 7.686 0.084 0.398 0.057 0 0.000 0.000
WDJ231510.40+101709.22 2810352682668982272 DA H 9664 179 6.465 0.435 0.151 0.041 10600 7.851 0.518
WDJ231515.83-034011.24 2636996807485877248 DA H 5615 34 8.145 0.034 0.676 0.031 5665 8.145 0.677
WDJ231516.65+201332.78 2837375826621294848 DC [logH/He=-0.08] 5568 56 7.353 0.159 0.265 0.075 0 0.000 0.000
WDJ231518.81-020940.60 2638553754605793408 DZ [logCa/He=-10.00]+[logH/He=-5.0] 6217 18 8.005 0.005 0.576 0.004 0 0.000 0.000
WDJ231519.02-053330.46 2632242244329170304 DA: H 6356 82 7.887 0.090 0.524 0.069 5704 7.887 0.521
WDJ231522.43-105651.66 2413502240003695744 DZ [logCa/He=-10.72]+[logH/He=-5.0] 8595 108 8.088 0.042 0.631 0.037 0 0.000 0.000
WDJ231524.87-105218.53 2413596626204596992 DA H 5802 59 7.253 0.097 0.251 0.040 5944 7.253 0.253
WDJ231527.31+142858.84 2813998628866350976 DZ [logCa/He=-10.51]+[logH/He=-5.0] 6026 65 8.075 0.090 0.618 0.078 0 0.000 0.000
WDJ231531.49+082005.87 2665798342776373632 DA H 18845 920 7.742 0.338 0.488 0.206 21656 8.084 0.676
WDJ231531.76+100029.81 2810263175550226304 DA H 7770 74 7.858 0.107 0.513 0.080 7736 7.961 0.571
WDJ231539.01+053646.49 2663994868829333760 DA H 7269 34 8.400 0.011 0.850 0.010 7087 8.222 0.732
WDJ231540.12+232008.58 2839191979311844480 DA H 11387 272 7.015 0.179 0.265 0.050 10670 8.072 0.645
WDJ231544.24+082820.81 2665805008565698944 DAH H 10631 252 7.443 0.184 0.339 0.087 0 0.000 0.000
WDJ231546.83+052000.25 2663933742854664832 DC [logH/He=-1.68] 6307 52 8.100 0.032 0.635 0.029 0 0.000 0.000
WDJ231547.90+022811.16 2658063690791780480 DA H 11663 208 7.506 0.071 0.366 0.037 11696 7.471 0.353
WDJ231549.16+015450.15 2657607256027628160 DA H 10195 117 8.388 0.048 0.847 0.043 12049 8.437 0.882
WDJ231551.50+224452.23 2839016847725154176 DA H 13046 250 7.956 0.080 0.583 0.062 15151 8.027 0.628
WDJ231553.55+073740.49 2665608814460041984 DA H 10087 180 8.152 0.083 0.693 0.072 10293 7.970 0.584
WDJ231609.11+081128.47 2665783671168029440 DA H 9764 166 8.299 0.106 0.787 0.094 10501 8.382 0.844
WDJ231611.79+134936.89 2812412377185443840 DA H 5707 30 8.156 0.061 0.684 0.054 6074 8.156 0.686
WDJ231612.55+172045.64 2818727009902345600 DC H 4948 7 7.231 0.008 0.309 0.003 0 0.000 0.000
WDJ231615.01+172717.11 2818731064351186688 DA H 7643 64 8.022 0.039 0.607 0.033 7666 8.026 0.609
WDJ231617.37+230659.61 2839169714201242240 DA H 9915 358 7.946 0.124 0.569 0.099 10353 7.878 0.532
WDJ231618.56+210139.32 2837513884050272000 DA H 9435 107 7.440 0.061 0.332 0.030 9285 8.449 0.885
WDJ231619.22-091911.11 2437960154608776576 DA H 10521 186 7.962 0.160 0.580 0.128 10872 7.818 0.502
WDJ231621.46+060129.64 2664116983339219072 DQ: [logC/He=-5.40] 8226 67 7.861 0.035 0.498 0.027 8226 7.861 0.498
WDJ231622.98-081912.45 2630340192292194048 DA H 6203 60 7.936 0.082 0.552 0.067 6032 7.936 0.551
WDJ231625.81+180954.32 2818909975509252352 DA H 7701 101 8.039 0.060 0.617 0.051 7393 7.989 0.587
WDJ231625.89+042917.32 2660853323590227456 DC H 4934 38 8.283 0.025 0.763 0.023 0 0.000 0.000
WDJ231626.41-082116.70 2630339887349907200 DA H 10694 100 7.925 0.051 0.559 0.040 11004 8.128 0.681
WDJ231629.37-093845.47 2437933525811466112 DC [logH/He=-2.22] 7026 66 8.174 0.028 0.684 0.025 0 0.000 0.000
WDJ231639.19-073002.49 2630969731418841600 DA H 9876 106 7.676 0.081 0.429 0.053 10174 8.108 0.666
WDJ231643.27+004545.59 2657189269810574208 DA H 6216 69 7.782 0.146 0.467 0.104 6202 7.782 0.467
WDJ231644.30+030128.20 2658862967026276352 DA H 11281 274 7.983 0.212 0.594 0.168 12287 7.949 0.577
WDJ231649.02+115656.72 2811171200356069376 DA H 19792 956 8.331 0.413 0.825 0.318 23013 7.833 0.543
WDJ231650.01+314802.36 1909796412628146048 DA H 7269 93 7.988 0.038 0.586 0.031 7150 8.059 0.628
WDJ231650.13+064123.48 2664365301168573824 DA H 7665 112 8.275 0.035 0.768 0.032 7777 8.405 0.854
WDJ231650.94-014255.78 2638598486690473088 DA H 17253 567 7.962 0.212 0.596 0.157 17163 7.935 0.581
WDJ231651.47-013225.09 2638709296846728320 DA H 10902 144 7.991 0.042 0.598 0.034 11240 8.109 0.670
WDJ231652.15+121728.90 2811218307556921088 DA H 12313 357 7.521 0.241 0.374 0.128 14378 8.014 0.620
WDJ231655.05+164013.52 2817869051531626624 DAM H 7532 574 6.391 0.692 0.148 0.071 9763 8.506 0.923
WDJ231707.62+203023.12 2837433589637545856 DQ [logC/He=-6.09] 6572 46 7.310 0.083 0.258 0.035 6573 7.310 0.258
WDJ231711.61+181518.38 2818917156699080320 DA H 15015 752 7.303 0.275 0.313 0.115 14110 8.015 0.619
WDJ231712.43+151256.74 2817054034241588352 DA H 14339 470 7.767 0.299 0.487 0.198 11581 8.135 0.687
WDJ231725.29-084032.65 2630264429069509888 DA H 6886 46 7.747 0.026 0.452 0.018 6870 7.747 0.452
WDJ231727.40+042559.71 2660802849134543104 DA H 8742 83 8.017 0.025 0.607 0.021 8939 7.993 0.593
WDJ231729.51+304826.90 1909671411900175616 DA H 6999 118 7.975 0.087 0.577 0.072 7007 7.609 0.388
WDJ231739.61+091930.81 2762140678338594432 DA H 8314 165 8.016 0.075 0.605 0.063 8155 8.066 0.635
WDJ231740.47-110535.04 2413527975447539840 DA H 7638 126 7.743 0.085 0.453 0.058 7654 7.678 0.422
WDJ231744.96-081957.70 2630348954028135168 DZ [logCa/He=-8.19]+[logH/He=-6.0] 8339 122 7.812 0.067 0.472 0.050 0 0.000 0.000
WDJ231745.66+230908.09 2839128864767501568 DZ [logCa/He=-10.13]+[logH/He=-5.0] 7194 152 8.116 0.065 0.647 0.057 0 0.000 0.000
WDJ231751.85-090213.58 2437995098463081472 DA H 8142 56 7.924 0.017 0.551 0.013 7988 7.973 0.579
WDJ231757.41+060252.14 2664126329188074240 DA H 9912 186 7.214 0.501 0.265 0.104 14328 7.560 0.396
WDJ231757.68-105621.53 2413537355656157312 DA H 11787 321 8.005 0.136 0.608 0.111 15245 8.056 0.646
WDJ231800.35+063405.84 2664535691110719104 DA H 7119 45 8.336 0.017 0.807 0.015 7099 8.409 0.855
WDJ231800.65-104849.02 2413565565001399680 DA H 5479 28 7.952 0.038 0.556 0.031 5669 7.952 0.557
WDJ231806.74-111406.67 2413511310974157952 DQ [logC/He=-6.21] 6856 84 7.929 0.063 0.532 0.051 6861 7.930 0.533
WDJ231810.61+064647.17 2664727865127358848 DA H 8404 88 7.750 0.097 0.459 0.068 8279 7.802 0.485
WDJ231814.58+063518.98 2664535416232822272 DA H 6979 114 7.503 0.081 0.344 0.045 7415 7.822 0.493
WDJ231817.50-013434.10 2638697339657760256 DA H 7723 70 7.761 0.083 0.463 0.058 7792 7.881 0.526
WDJ231821.85-074447.70 2630760033935629440 DA H 7791 80 7.868 0.071 0.519 0.054 8129 7.837 0.503
WDJ231823.17+100623.75 2762343778751864960 DA H 7178 104 7.867 0.075 0.516 0.057 7299 8.025 0.607
WDJ231833.44+310124.80 1909677871531033216 DA H 11640 142 8.031 0.037 0.623 0.031 13660 8.056 0.643
WDJ231838.21+125925.28 2812091388509164288 DA H 8669 126 8.064 0.069 0.635 0.059 8552 8.008 0.601
WDJ231839.38-015041.39 2637931735967154816 DA H 11817 164 7.622 0.056 0.413 0.034 14837 7.971 0.596
WDJ231842.66+104839.14 2810443190514854144 DB He 11416 162 8.048 0.030 0.612 0.025 10942 8.048 0.611
WDJ231845.10+123602.77 2811321837744375936 DAH H 11653 91 8.400 0.007 0.857 0.006 0 0.000 0.000
WDJ231845.20+143735.13 2813972618544954880 DA H 9928 212 7.109 0.207 0.239 0.055 7314 6.824 0.200
WDJ231845.71+154718.96 2817202433951523968 DA H 10449 128 7.843 0.058 0.514 0.043 10530 7.918 0.554
WDJ231845.99+012322.16 2657332519855170688 DA H 11153 196 7.823 0.098 0.505 0.071 11428 7.932 0.565
WDJ231847.72+063517.38 2664533629526422656 DA H 10785 127 8.039 0.051 0.625 0.042 11434 7.862 0.527
WDJ231853.09+102616.59 2810397900084178432 DA H 5923 41 7.923 0.044 0.542 0.036 5805 7.923 0.541
WDJ231901.24-004949.54 2644810452508393216 DAM H 9983 168 7.682 0.219 0.433 0.133 9643 7.946 0.568
WDJ231903.77+081505.63 2665749345789802624 DA H 15139 442 7.388 0.054 0.338 0.024 15927 7.623 0.427
WDJ231903.80+102109.94 2762356594934263552 DC [logH/He=-2.99] 7844 46 8.006 0.010 0.580 0.009 0 0.000 0.000
WDJ231904.88+213605.13 2837935207458521856 DA H 10995 204 8.041 0.099 0.627 0.082 10526 8.254 0.760
WDJ231905.42+004855.22 2645265753401638528 DA H 12454 211 7.720 0.101 0.459 0.067 11203 8.218 0.738
WDJ231906.06+003401.37 2645240086677005184 DA H 17876 664 8.359 0.181 0.840 0.153 19546 7.906 0.572
WDJ231907.22+173901.46 2818084723313179392 DA H 8889 130 8.015 0.084 0.606 0.069 8586 7.536 0.364
WDJ231910.04+175824.77 2818867614248119040 DA H 12057 376 6.238 0.391 0.178 0.008 10917 7.782 0.484
WDJ231914.09-033611.95 2637042196700093056 DA H 5605 32 8.010 0.031 0.592 0.027 5633 8.010 0.592
WDJ231922.11+314124.86 1909736970281417472 DA H 6316 84 7.984 0.093 0.580 0.077 7099 9.150 1.254
WDJ231925.55-111916.72 2412760516331469440 DB He 11982 330 8.183 0.133 0.697 0.116 12287 8.183 0.698
WDJ231925.75-052225.57 2633564750659198464 DA H 9862 110 7.638 0.103 0.412 0.064 10161 7.997 0.599
WDJ231927.95+182643.83 2818900084200561664 DA H 10579 207 7.153 0.304 0.253 0.084 10036 7.829 0.505
WDJ231932.79+013746.69 2657759813266177280 DA H 8193 90 7.419 0.083 0.319 0.042 8604 8.083 0.647
WDJ231935.31+101554.41 2762340411497362176 DA H 11753 298 7.871 0.139 0.533 0.103 12909 7.753 0.476
WDJ231935.39+051437.62 2660997909369625216 DA H 14893 242 7.681 0.106 0.449 0.067 16581 8.007 0.620
WDJ231935.41-022901.21 2637741490390750080 DA H 5126 8 7.296 0.006 0.255 0.003 4992 7.296 0.252
WDJ231936.31+272859.82 2844933221011789952 DA H 11362 120 7.942 0.014 0.570 0.010 11674 8.081 0.653
WDJ231937.19+221859.22 2838275158413276544 DA H 12700 414 7.793 0.175 0.495 0.117 13196 8.429 0.879
WDJ231941.49+135413.86 2813709251149965440 DC [logH/He=-1.77] 6396 82 7.489 0.156 0.319 0.083 0 0.000 0.000
WDJ231941.79+054553.45 2661055019549371648 DC [logH/He=-0.30] 5685 109 8.240 0.034 0.724 0.032 0 0.000 0.000
WDJ231944.36-124451.85 2412320819054202240 DC [logH/He=-2.53] 7295 138 7.757 0.082 0.441 0.057 0 0.000 0.000
WDJ231949.53+220500.40 2838163905876751872 DA H 12490 286 8.133 0.050 0.687 0.043 13982 8.144 0.697
WDJ231951.48-004522.36 2644812136135853184 DA H 5710 66 8.072 0.107 0.630 0.092 6718 8.072 0.634
WDJ231953.07+225525.46 2838377722232582400 DC [logH/He=-2.33] 7130 72 7.599 0.053 0.367 0.032 0 0.000 0.000
WDJ231953.83-030320.32 2637500967926854912 DA H 10002 162 7.829 0.163 0.505 0.118 10576 7.750 0.467
WDJ231954.25+293612.52 2870043760191535744 DZA [logCa/He=-8.97]+[logH/He=-4.0] 10763 264 8.002 0.083 0.583 0.069 0 0.000 0.000
WDJ231955.37+004730.51 2645284651257735040 DA H 8031 58 8.066 0.025 0.635 0.022 7985 8.059 0.630
WDJ231956.04+192431.82 2825209970978206720 DC [logH/He=-3.30] 8431 119 8.099 0.048 0.638 0.042 0 0.000 0.000
WDJ231956.09+092722.96 2762157926927585280 DA H 12153 178 7.981 0.040 0.595 0.032 11872 8.078 0.652
WDJ232000.69+043855.13 2660639296779895936 DA H 5628 58 7.817 0.071 0.482 0.054 5443 7.817 0.480
WDJ232001.80+004951.63 2645285166653819520 DA H 6321 68 7.996 0.095 0.587 0.079 6307 7.996 0.587
WDJ232002.29+030140.48 2658194876273052544 DA H 5897 40 8.311 0.059 0.787 0.053 6293 8.311 0.788
WDJ232009.85+220355.47 2838160362527561984 DA H 10135 102 8.009 0.064 0.606 0.052 9865 7.932 0.560
WDJ232012.39-130521.99 2412246288486713984 DA H 9439 134 7.778 0.105 0.477 0.075 9738 8.031 0.618
WDJ232016.35+080251.44 2664990098650802048 DAH H 10874 216 7.984 0.111 0.593 0.090 0 0.000 0.000
WDJ232016.83+132334.77 2813628780642415104 DC [logH/He=-4.48] 10166 200 7.923 0.074 0.537 0.058 0 0.000 0.000
WDJ232018.58+111732.79 2810841656105539712 DA H 12533 786 8.386 0.252 0.850 0.212 12943 8.002 0.609
WDJ232033.73+000315.62 2645161574674741888 DA H 9111 128 8.588 0.050 0.974 0.040 8922 8.604 0.984
WDJ232038.91-135829.64 2408755309003961728 DC H 4356 111 7.864 0.079 0.497 0.063 0 0.000 0.000
WDJ232048.74+025852.51 2658167319763257344 DA H 8591 184 8.117 0.159 0.668 0.135 9089 8.829 1.114
WDJ232052.43+320806.58 1910148363724685056 DZA [logCa/He=-9.12]+[logH/He=-5.0] 10772 294 7.535 0.165 0.354 0.088 0 0.000 0.000
WDJ232052.55+294138.83 2870039538239771392 DA H 11563 200 8.344 0.047 0.821 0.042 11128 8.548 0.952
WDJ232054.38+310644.04 2870473703597982208 DC [logH/He=-4.08] 9484 357 8.105 0.133 0.644 0.116 0 0.000 0.000
WDJ232057.04+181424.26 2824132552661554688 DA H 5927 54 8.226 0.048 0.730 0.043 6069 8.226 0.731
WDJ232100.21+091839.77 2761952902368528640 DA H 17319 709 7.084 0.404 0.268 0.109 16832 7.979 0.605
WDJ232109.71+221925.28 2838266671557276544 DA H 9107 152 7.961 0.077 0.575 0.061 8676 7.668 0.421
WDJ232112.69+080715.45 2664985631884840704 DZ [logCa/He=-9.26]+[logH/He=-5.0] 8306 166 7.816 0.135 0.474 0.098 0 0.000 0.000
WDJ232113.50+314057.53 1910099912197814400 DAM H 17751 800 7.989 0.284 0.613 0.213 21603 8.026 0.643
WDJ232115.34+010211.96 2645295921252503424 DA H 5675 30 8.435 0.019 0.869 0.017 5675 8.435 0.869
WDJ232120.55+180612.10 2824126818882119936 DA H 9366 166 7.000 0.139 0.214 0.035 9377 8.099 0.658
WDJ232122.14+070832.20 2664672683388182912 DA H 9156 106 8.035 0.072 0.619 0.060 8989 8.038 0.620
WDJ232124.26+112614.15 2810868628500049536 DA H 11693 262 7.379 0.161 0.322 0.072 12213 8.030 0.624
WDJ232129.00+290850.80 2869959956789159040 DA H 7277 135 7.456 0.150 0.328 0.077 7288 8.162 0.693
WDJ232133.48+231625.68 2839891547881460864 DA H 9934 239 7.586 0.171 0.390 0.101 9935 7.985 0.591
WDJ232140.84+085138.86 2761873806250344448 DA H 11314 222 7.898 0.081 0.546 0.062 11198 8.346 0.821
WDJ232141.94+094022.77 2762071409106142080 DC H 4888 40 8.019 0.029 0.591 0.026 0 0.000 0.000
WDJ232147.14+065155.37 2664559502409847808 DA H 7009 84 8.021 0.075 0.604 0.064 6926 8.021 0.604
WDJ232148.09+101816.66 2762320792087043072 DZ [logCa/He=-11.75]+[logH/He=-5.0] 6130 65 7.253 0.164 0.238 0.068 0 0.000 0.000
WDJ232149.02+082358.71 2761079237300620032 DB He 11531 132 8.068 0.026 0.625 0.023 11741 8.068 0.625
WDJ232152.28-114641.19 2412486188180275328 DC [logH/He=-3.17] 8222 340 7.452 0.276 0.312 0.110 0 0.000 0.000
WDJ232157.32-073855.39 2630728835293366912 DA H 8911 99 7.980 0.053 0.586 0.043 8676 7.939 0.561
WDJ232200.69+094610.63 2762076666146759040 DA H 5833 30 8.054 0.019 0.620 0.017 5558 8.054 0.618
WDJ232207.00+010919.44 2645662058624270336 DA H 11260 200 7.826 0.148 0.507 0.105 12287 7.986 0.598
WDJ232208.73+210352.89 2825856243296564608 DA H 17012 522 6.241 0.303 0.195 0.018 16613 6.629 0.200
WDJ232210.69+145454.29 2814084631291396096 DA H 9617 158 6.972 0.308 0.252 0.059 10392 7.602 0.399
WDJ232211.32+070357.96 2664660004644672896 DA H 8649 188 8.169 0.151 0.701 0.131 9476 8.050 0.629
WDJ232212.18+014959.10 2657748852509082880 DA H 9309 133 7.644 0.226 0.413 0.136 10132 7.758 0.469
WDJ232213.08-113756.29 2412698909320241792 DA H 6669 76 7.824 0.112 0.491 0.083 6585 7.824 0.491
WDJ232217.91-013947.34 2637906893875524096 DA H 7468 92 7.922 0.074 0.548 0.058 7356 7.883 0.525
WDJ232222.22+010121.41 2645656286188152832 DA H 11610 274 8.146 0.138 0.693 0.119 13001 7.858 0.529
WDJ232231.10-140555.77 2408571793641689600 DAM H 11620 802 7.172 0.440 0.263 0.155 14197 7.542 0.388
WDJ232234.85+314939.55 2870894335514404480 DA H 6427 58 8.123 0.038 0.666 0.034 6263 8.123 0.665
WDJ232241.50+114706.10 2810974525213376000 DA H 5832 39 8.222 0.029 0.727 0.027 5674 8.222 0.726
WDJ232243.31+210712.75 2825857518904533504 DA H 11095 222 7.781 0.078 0.484 0.055 11304 8.002 0.605
WDJ232256.88-022451.43 2637643771294545920 DA H 9056 192 7.856 0.186 0.516 0.138 9346 8.062 0.636
WDJ232257.93+210803.07 2825857725062378624 DA H 5625 28 8.203 0.011 0.714 0.010 5564 8.203 0.713
WDJ232258.92+311755.08 2870843208224066688 DA H 9255 66 7.125 0.033 0.239 0.010 9200 7.569 0.380
WDJ232308.12+132732.79 2812891489376780672 DA H 9633 76 7.958 0.024 0.575 0.020 9633 8.005 0.602
WDJ232309.45-111922.05 2436733305790413824 DA H 8248 105 6.283 0.180 0.177 0.013 8637 6.754 0.200
WDJ232310.50+145059.15 2813897920473756544 DA H 10359 183 6.945 0.359 0.210 0.087 10933 8.152 0.695
WDJ232313.56+142443.03 2813799174881342720 DA H 10099 188 8.145 0.086 0.689 0.075 10510 8.353 0.825
WDJ232314.56+305133.25 2870768342650072704 DA H 8044 130 6.559 0.282 0.176 0.030 12275 8.355 0.829
WDJ232315.94-105138.85 2436763473641030016 DCM [logH/He=-0.77] 5880 96 7.917 0.095 0.522 0.076 0 0.000 0.000
WDJ232319.04+162550.16 2817706800550890624 DA H 11568 295 8.000 0.121 0.604 0.097 11786 7.677 0.437
WDJ232319.76+014251.27 2645723150238836608 DA: H 5025 24 7.883 0.087 0.511 0.069 4702 7.883 0.509
WDJ232324.46+313030.29 2870870592935686272 DA H 9874 260 8.111 0.175 0.667 0.150 16268 8.101 0.675
WDJ232335.36+310733.90 2870790534745033984 DA H 17514 664 7.954 0.183 0.593 0.135 20786 8.294 0.803
WDJ232335.91-083314.35 2438447478777867008 DC [logH/He=-0.31] 5689 34 7.976 0.067 0.556 0.056 0 0.000 0.000
WDJ232337.97+022545.93 2657933570462890368 DA H 7282 92 7.966 0.062 0.573 0.051 7189 8.040 0.617
WDJ232344.87+150858.71 2814281306434440448 DB He 13327 308 7.591 0.102 0.384 0.057 18674 8.004 0.599
WDJ232351.80-062306.31 2632639545983774848 DQ [logC/He=-3.47] 9459 38 8.432 0.011 0.858 0.011 9460 8.432 0.858
WDJ232353.72-083035.03 2438448097253180928 DC [logH/He=-0.09] 5572 30 8.199 0.036 0.697 0.033 0 0.000 0.000
WDJ232356.41-065627.41 2630921799584012160 DC [logH/He=-1.30] 6101 43 8.114 0.058 0.643 0.051 0 0.000 0.000
WDJ232400.67-104734.99 2436787048716952320 DA H 11389 373 7.246 0.409 0.281 0.123 11091 8.114 0.672
WDJ232402.95+080541.31 2761002030969014144 DA H 8269 89 8.129 0.062 0.674 0.054 8173 8.165 0.697
WDJ232403.00-122637.02 2412390466243901184 DA H 7673 261 7.786 0.082 0.475 0.060 7731 7.740 0.452
WDJ232403.23-110858.89 2436739593622792192 DA H 12288 285 7.876 0.075 0.537 0.057 15518 7.832 0.523
WDJ232404.14+023114.51 2657888975817779072 DC [logH/He=-3.74] 8947 208 8.144 0.116 0.667 0.102 0 0.000 0.000
WDJ232404.70-001813.01 2644893534355784064 DBAZ [logCa/He=-9.27]+[logH/He=-4.0] 12081 158 7.453 0.120 0.328 0.058 0 0.000 0.000
WDJ232407.79+025357.24 2659464056289092864 DA H 11099 88 7.977 0.035 0.590 0.028 11094 8.065 0.642
WDJ232407.82+015226.87 2645820250859375616 DA H 6675 74 8.112 0.088 0.660 0.077 6736 8.112 0.660
WDJ232407.99-091859.10 2437830450891499904 DA H 6809 215 8.311 0.373 0.789 0.310 6811 8.311 0.789
WDJ232413.89-004321.79 2644123292100791680 DA H 9241 114 8.085 0.060 0.649 0.052 9417 7.928 0.557
WDJ232420.84-005511.26 2644012138347385344 DA H 10157 206 7.130 0.234 0.245 0.056 10183 8.347 0.820
WDJ232427.89-014614.49 2643704859207013504 DA H 8219 88 8.006 0.045 0.599 0.038 8298 7.815 0.492
WDJ232428.21-021643.65 2637627549202579328 DA H 6540 28 8.007 0.018 0.595 0.015 6359 8.007 0.594
WDJ232429.09+182615.48 2824106580996785920 DA H 9506 210 8.077 0.162 0.645 0.138 9769 8.781 1.089
WDJ232432.07+083725.18 2761104629147542400 DA H 5462 49 8.171 0.045 0.692 0.040 5454 8.171 0.692
WDJ232434.30-111345.40 2436550340184305792 DC [logH/He=-1.55] 6220 58 8.100 0.057 0.634 0.051 0 0.000 0.000
WDJ232435.40-032802.68 2634390522546737024 DA H 11254 180 8.075 0.108 0.649 0.090 11112 8.364 0.833
WDJ232444.43+143511.49 2813828101484951040 DA H 6167 76 7.984 0.071 0.579 0.059 6353 7.984 0.580
WDJ232445.27+301441.49 2870129010998688512 DA H 8193 54 7.956 0.014 0.570 0.010 7936 7.849 0.509
WDJ232445.74+135012.26 2812999172796853504 DA H 9466 154 8.119 0.054 0.671 0.047 9586 8.133 0.680
WDJ232452.27+182223.06 2824103656122272256 DA H 10097 72 7.586 0.032 0.391 0.018 10238 7.638 0.414
WDJ232456.88+010116.42 2645620380261190016 DC [logH/He=-1.44] 6162 42 8.066 0.045 0.613 0.039 0 0.000 0.000
WDJ232504.76-122753.67 2409385565389948160 DA: H 5319 64 8.177 0.064 0.695 0.057 5352 8.177 0.695
WDJ232505.57+073456.62 2760779418519247104 DA H 7648 52 7.985 0.026 0.585 0.022 7658 8.005 0.597
WDJ232505.71-054028.40 2632799529220460416 DAM H 10424 196 7.741 0.038 0.462 0.025 11955 8.149 0.696
WDJ232505.79+310158.58 2870610592795489664 DC [logH/He=-4.04] 9408 200 7.780 0.129 0.458 0.092 0 0.000 0.000
WDJ232507.07+293527.40 2869342787169195648 DA H 5778 52 7.995 0.049 0.583 0.041 5636 7.995 0.582
WDJ232507.22+094902.22 2762042070184969216 DC [logH/He=-2.14] 6938 51 7.964 0.033 0.553 0.027 0 0.000 0.000
WDJ232511.36+181652.58 2824088984513931008 DA H 15594 791 7.402 0.338 0.345 0.123 19410 7.794 0.514
WDJ232515.60+001603.28 2645324061877500672 DA H 8874 124 7.325 0.234 0.291 0.104 8784 7.946 0.565
WDJ232519.87+140339.61 2813020961166816512 DA H 5079 6 7.348 0.006 0.271 0.003 4922 7.348 0.268
WDJ232522.97+170912.90 2823774906441852928 DA H 8456 128 8.386 0.056 0.842 0.050 8411 8.030 0.614
WDJ232530.96+131130.68 2812825140722358144 DB He 11588 244 7.989 0.073 0.577 0.059 10864 7.989 0.576
WDJ232534.60+311455.10 2870807371016363904 DB He 10714 226 8.009 0.124 0.587 0.102 11294 8.009 0.588
WDJ232538.39+132226.83 2812831909590865536 DC [logH/He=-3.51] 8693 130 8.215 0.069 0.713 0.062 0 0.000 0.000
WDJ232538.63+021130.52 2645855572670481920 DA H 5654 52 8.109 0.070 0.653 0.061 5655 8.109 0.653
WDJ232543.79-031830.48 2634485935244826240 DA H 7611 58 7.851 0.024 0.509 0.019 7625 8.049 0.623
WDJ232555.63+063720.53 2661569861574370944 DC [logH/He=-2.91] 7695 130 7.765 0.140 0.446 0.098 0 0.000 0.000
WDJ232558.72+144222.43 2814194788612642688 DA H 9572 226 7.808 0.191 0.493 0.134 9514 7.795 0.486
WDJ232600.10+294824.48 2869352133018130304 DA H 20144 880 7.215 0.316 0.312 0.083 20103 7.907 0.573
WDJ232605.18+292844.41 2869325779098663424 DA H 18750 779 7.975 0.168 0.607 0.127 18093 8.348 0.834
WDJ232613.67-065953.33 2632360682347290496 DA H 15673 520 8.340 0.203 0.825 0.172 16791 8.028 0.633
WDJ232619.73+321605.64 2871013220209072000 DC [logH/He=-2.24] 7052 101 7.922 0.068 0.529 0.055 0 0.000 0.000
WDJ232621.16+210823.52 2825895275959771648 DA H 17450 928 7.260 0.366 0.312 0.127 17119 8.072 0.659
WDJ232623.35-054711.37 2632782967827230336 DA H 9488 165 7.759 0.130 0.467 0.089 9613 8.187 0.715
WDJ232628.58-132401.57 2408998296779031808 DA H 9301 176 7.285 0.429 0.281 0.166 9868 7.906 0.546
WDJ232632.84+073750.18 2760736430191035392 DA H 6707 99 7.804 0.144 0.481 0.106 6508 7.804 0.480
WDJ232634.36+130859.68 2812634238015995008 DC [logH/He=-3.53] 8706 114 7.586 0.082 0.367 0.047 0 0.000 0.000
WDJ232641.17+063116.48 2661540896314868480 DA H 9408 110 8.008 0.048 0.603 0.040 9454 8.000 0.599
WDJ232642.63+315938.21 2870958180205607808 DA H 9911 230 8.034 0.139 0.620 0.114 10587 7.924 0.558
WDJ232643.16+311813.39 2870711919663772544 DB He 12895 412 7.605 0.238 0.388 0.133 17008 8.195 0.712
WDJ232644.96-130523.76 2409288121172263552 DA H 8871 105 7.913 0.060 0.547 0.048 9053 8.166 0.700
WDJ232645.93+001408.41 2645312139048848640 DC H 4661 45 8.041 0.042 0.603 0.037 0 0.000 0.000
WDJ232645.98+090919.55 2761237498255470080 DA H 8415 105 7.717 0.092 0.443 0.062 8122 7.974 0.580
WDJ232648.35-102859.39 2436883801444664704 DA H 7025 71 8.013 0.054 0.600 0.045 7015 7.853 0.508
WDJ232648.88+311029.70 2870604755935040896 DA H 8235 157 8.488 0.060 0.909 0.052 7794 8.078 0.642
WDJ232650.30-101951.03 2436899194607622144 DC [logH/He=-1.78] 6399 82 8.023 0.072 0.587 0.061 0 0.000 0.000
WDJ232652.05+084358.11 2761144555163651072 DA: H 5794 62 7.979 0.061 0.574 0.051 5689 7.979 0.574
WDJ232653.08+061823.55 2661502310328564480 DA H 9093 226 7.517 0.212 0.359 0.112 9041 7.775 0.474
WDJ232653.25-064457.93 2632371505664947456 DC [logH/He=-3.17] 8230 174 7.842 0.062 0.488 0.047 0 0.000 0.000
WDJ232653.50+023451.88 2659384758307576320 DC [logH/He=-4.54] 10261 1821 8.263 0.351 0.746 0.295 0 0.000 0.000
WDJ232654.65-045754.79 2632899099449032576 DC H 4656 51 7.834 0.095 0.482 0.074 0 0.000 0.000
WDJ232655.90+072447.82 2760717016939277952 DZ [logCa/He=-10.62]+[logH/He=-5.0] 7041 80 7.873 0.076 0.501 0.059 0 0.000 0.000
WDJ232658.90-002339.82 2644149993913188224 DA H 7500 79 8.281 0.042 0.771 0.038 7162 8.703 1.042
WDJ232659.23-002347.96 2644149993913188352 DA H 9955 53 7.985 0.015 0.591 0.013 10419 8.035 0.622
WDJ232703.78+025004.49 2659416571130193408 DA H 5652 24 8.079 0.012 0.634 0.010 5485 8.079 0.633
WDJ232704.44-001901.91 2644152910196146944 DA H 9686 246 8.277 0.145 0.773 0.128 9286 7.762 0.468
WDJ232706.37-015948.08 2643629405222112256 DA H 5739 25 8.025 0.022 0.602 0.019 5577 8.025 0.600
WDJ232710.40-034455.01 2634259470209231872 DA H 9315 312 7.034 0.587 0.262 0.092 10017 7.764 0.472
WDJ232713.70+072851.83 2760718838005419648 DC [logH/He=-1.28] 6089 56 8.155 0.060 0.669 0.054 0 0.000 0.000
WDJ232719.25+111501.54 2762857731718716928 DC [logH/He=-3.95] 9250 317 7.775 0.152 0.456 0.106 0 0.000 0.000
WDJ232720.11-071837.44 2440183023523033472 DA H 8685 86 7.540 0.079 0.366 0.045 8938 8.137 0.681
WDJ232724.85+001942.47 2645314612950022400 DA H 9937 112 8.064 0.066 0.639 0.056 9819 7.789 0.483
WDJ232728.02+144416.57 2813447365520332672 DA H 8546 62 7.965 0.019 0.575 0.016 8241 8.095 0.653
WDJ232735.15+094733.57 2761654728558523520 DC [logH/He=-0.93] 5948 64 7.346 0.112 0.340 0.067 0 0.000 0.000
WDJ232739.29+304354.03 2870543492523044608 DA H 9345 50 7.440 0.015 0.332 0.008 9970 7.960 0.577
WDJ232742.58-061942.03 2632423839841750528 DA H 8862 137 7.846 0.139 0.510 0.104 9450 7.807 0.491
WDJ232744.90-023655.42 2640587949900698496 DB He 12216 388 7.951 0.199 0.557 0.155 12885 7.951 0.558
WDJ232745.58+111014.94 2762853436751400960 DA H 7856 160 8.340 0.067 0.811 0.059 7649 8.671 1.024
WDJ232745.74-060930.67 2632566978216429824 DA H 8456 171 7.611 0.299 0.395 0.178 8455 8.469 0.897
WDJ232749.58+132738.02 2812742681646234112 DC [logH/He=-0.48] 5761 37 8.078 0.043 0.619 0.038 0 0.000 0.000
WDJ232756.24+301011.05 2869737614922688128 DA H 11903 382 7.403 0.212 0.330 0.100 12920 7.769 0.484
WDJ232805.50-072118.73 2440179381390739328 DA H 5287 41 8.038 0.047 0.606 0.040 5450 8.038 0.607
WDJ232808.53+001254.72 2644581964543848576 DC [logH/He=-4.28] 9848 257 7.195 0.236 0.299 0.078 0 0.000 0.000
WDJ232811.56-030611.70 2634503493070761984 DA H 7782 115 7.493 0.161 0.344 0.090 7789 7.299 0.277
WDJ232814.09+204211.91 2825667711412559872 DA H 11048 219 8.024 0.034 0.617 0.028 11325 8.128 0.681
WDJ232818.73+142237.90 2813422038096697344 DC [logH/He=-1.24] 6072 54 7.945 0.045 0.539 0.038 0 0.000 0.000
WDJ232825.09-080349.13 2438406762488256000 DA H 16631 466 7.532 0.110 0.393 0.057 19460 7.780 0.508
WDJ232828.68+053057.79 2661210737884260736 DC [logH/He=-4.05] 9420 86 7.969 0.023 0.561 0.018 0 0.000 0.000
WDJ232834.42-084517.94 2438295333856382208 DA H 11774 242 7.957 0.205 0.580 0.161 11039 8.042 0.628
WDJ232836.25+213226.28 2827421844776064000 DA H 8880 188 7.089 0.171 0.229 0.048 9349 7.576 0.384
WDJ232839.07+031456.02 2659536422193219712 DA H 9471 135 6.905 0.382 0.240 0.045 9440 7.858 0.518
WDJ232840.08-115311.23 2433461605862999424 DA H 10217 206 8.217 0.136 0.735 0.118 10707 8.110 0.668
WDJ232842.29+315846.83 2870761019729275776 DA H 14267 431 7.872 0.091 0.540 0.066 10261 8.224 0.740
WDJ232844.91+045524.32 2660330849408860160 DBA [logH/He=-5.07] 10002 138 7.762 0.098 0.451 0.066 12352 7.881 0.519
WDJ232846.42+104452.19 2762617557147396352 DA H 7225 96 7.892 0.030 0.530 0.024 7288 7.931 0.552
WDJ232851.00-002816.67 2644462422718484096 DA H 10371 176 7.483 0.257 0.352 0.139 10518 8.185 0.716
WDJ232859.30+104921.81 2762618313061812992 DZ [logCa/He=-9.69]+[logH/He=-5.0] 8175 179 7.974 0.087 0.561 0.073 0 0.000 0.000
WDJ232905.37+165126.32 2820694173643661696 DA H 17486 684 7.876 0.288 0.550 0.207 20133 8.031 0.642
WDJ232908.45-003456.04 2644269767665684224 DA H 12196 278 7.215 0.179 0.277 0.063 10573 7.907 0.549
WDJ232911.75+045545.68 2660329165781682560 DA H 12541 190 8.447 0.030 0.889 0.026 13679 8.385 0.850
WDJ232912.75+015833.96 2647278924832832128 DAM H 7240 168 7.283 0.158 0.270 0.046 7542 8.402 0.851
WDJ232913.05-001106.15 2644485615541951488 DAM H 7336 107 7.840 0.076 0.502 0.057 7601 8.252 0.752
WDJ232914.07+004710.44 2645449715440904960 DA H 6194 30 8.078 0.014 0.636 0.012 6134 8.078 0.636
WDJ232916.09+175911.68 2823925054202165120 DAM H 16478 1476 7.281 0.349 0.313 0.127 21400 7.300 0.338
WDJ232922.97+124148.05 2764600973045045504 DA H 6070 116 7.997 0.082 0.586 0.069 6013 7.997 0.586
WDJ232925.04-050951.60 2633202770814999168 DC H 4903 35 8.066 0.037 0.620 0.033 0 0.000 0.000
WDJ232927.68+131817.04 2812697979626307584 DA H 11337 340 8.189 0.161 0.720 0.138 12024 8.004 0.608
WDJ232928.89+315533.04 2870757622412896256 DA H 7936 91 8.001 0.030 0.595 0.026 7557 8.212 0.726
WDJ232936.62-032653.83 2634291905803601408 DA H 6037 84 7.438 0.081 0.315 0.042 7080 7.574 0.374
WDJ232939.22-012443.58 2643770451947658880 DA H 7189 69 7.863 0.066 0.514 0.050 7479 7.762 0.462
WDJ232952.72+085954.61 2761361158953819008 DA H 8317 173 8.001 0.106 0.596 0.088 8295 7.641 0.408
WDJ232959.77+071021.12 2757666559366563968 DA H 9167 153 6.835 0.442 0.228 0.046 10698 7.816 0.500
WDJ233000.87-104236.36 2436648510251899008 DC [logH/He=-4.33] 9936 291 7.975 0.176 0.566 0.141 0 0.000 0.000
WDJ233003.39+000809.67 2644523857931323520 DA H 7399 118 7.779 0.145 0.470 0.102 7822 8.056 0.628
WDJ233005.60+012046.16 2645509810623287552 DC [logH/He=-1.46] 6171 32 7.979 0.012 0.560 0.009 0 0.000 0.000
WDJ233011.35+020823.96 2647285040866167040 DA H 10118 112 7.948 0.052 0.570 0.040 10325 7.925 0.558
WDJ233015.28+125442.23 2812650249653740800 DA H 12812 522 7.514 0.417 0.373 0.194 14942 8.872 1.140
WDJ233018.27-103749.72 2436655171745777408 DA H 11871 322 8.018 0.173 0.616 0.138 12505 8.066 0.646
WDJ233022.49+054023.48 2661216849625642368 DC H 4565 36 7.616 0.062 0.371 0.039 0 0.000 0.000
WDJ233025.14+120755.56 2764429277432032512 DA H 11855 320 7.790 0.207 0.491 0.143 11912 8.092 0.660
WDJ233026.45+174600.62 2820904936279022976 DC [logH/He=-4.95] 11002 226 8.052 0.050 0.614 0.043 0 0.000 0.000
WDJ233027.02+054924.99 2661242516346686976 DC [logH/He=-4.63] 10405 225 8.009 0.035 0.587 0.029 0 0.000 0.000
WDJ233030.06+104212.08 2762578352686069120 DC [logH/He=-0.93] 5946 63 7.564 0.202 0.347 0.118 0 0.000 0.000
WDJ233030.13-080244.31 2439895673031240448 DA H 9343 82 7.927 0.026 0.556 0.021 9245 7.943 0.565
WDJ233040.52+010047.66 2645480299903701504 DA H 6630 16 8.245 0.007 0.745 0.007 6546 8.245 0.745
WDJ233042.22-115113.76 2433416491526893568 DA H 8293 58 7.899 0.023 0.537 0.018 8284 7.917 0.547
WDJ233043.17+030550.39 2647512193096020352 DA H 11703 186 8.084 0.076 0.655 0.064 12002 8.283 0.782
WDJ233045.98+100235.80 2761765573074650112 DA H 11841 302 8.389 0.072 0.850 0.062 12853 8.281 0.782
WDJ233047.05+114236.60 2764212334339419392 DA H 8823 233 7.497 0.208 0.350 0.114 8700 8.046 0.624
WDJ233052.98+143037.59 2813392557441636608 DA H 31350 1553 6.855 0.368 0.259 0.087 77270 7.738 0.635
WDJ233054.22+195510.60 2824814937065948416 DA H 7088 133 7.907 0.075 0.538 0.058 7192 7.195 0.244
WDJ233055.81+314651.71 2872194473655307648 DA H 10175 157 8.150 0.035 0.693 0.031 9814 8.162 0.699
WDJ233056.98+175241.12 2820929640930943488 DC [logH/He=0.00] 5080 28 8.055 0.019 0.602 0.017 0 0.000 0.000
WDJ233059.61+073513.14 2757776888486791936 DA H 14731 348 7.840 0.065 0.525 0.046 14938 7.782 0.496
WDJ233100.00+155247.10 2814392292685862528 DA H 9948 258 8.015 0.151 0.609 0.122 10987 8.558 0.958
WDJ233100.47+104743.03 2762585190273424512 DC [logH/He=-1.89] 6555 94 8.097 0.087 0.634 0.077 0 0.000 0.000
WDJ233102.59+182919.60 2824339501366428416 DA H 12638 512 7.778 0.185 0.487 0.126 13550 7.824 0.513
WDJ233104.64-124219.56 2433150203554628480 DA H 7178 85 7.959 0.042 0.568 0.034 6955 8.115 0.662
WDJ233110.59+121841.41 2764526171894106752 DC [logH/He=-2.76] 7498 143 7.822 0.130 0.475 0.095 0 0.000 0.000
WDJ233111.45+133809.56 2813086755769735680 DA H 6750 85 8.123 0.056 0.667 0.049 6565 8.123 0.666
WDJ233124.13+134435.68 2813093700733614208 DA H 20149 1420 7.544 0.454 0.411 0.217 22300 7.967 0.611
WDJ233128.34+021546.20 2647128742711437952 DA H 7950 124 8.222 0.090 0.734 0.080 7866 8.023 0.608
WDJ233129.57+300112.50 2869685285040721536 DA H 6706 74 8.506 0.029 0.919 0.025 6662 8.506 0.918
WDJ233130.70-062201.89 2440359426419931136 DA H 9994 150 7.950 0.107 0.571 0.085 10106 7.698 0.441
WDJ233132.57-003744.03 2644257707397384320 DA H 6938 68 8.008 0.078 0.597 0.066 7937 8.644 1.007
WDJ233135.12-125102.10 2433100523667346688 DA H 6585 96 7.997 0.112 0.589 0.092 6533 7.997 0.589
WDJ233139.77+194557.53 2824762542761317760 DA H 7446 54 7.205 0.040 0.248 0.015 7257 7.699 0.430
WDJ233139.84+151801.09 2813596448129016448 DC H 4959 36 7.381 0.109 0.280 0.054 0 0.000 0.000
WDJ233141.84+165035.93 2820518908914717824 DA H 9238 110 7.220 0.168 0.262 0.044 9681 8.174 0.706
WDJ233143.47-015618.63 2640689040546452992 DA H 6607 31 7.880 0.040 0.521 0.031 6475 7.880 0.521
WDJ233145.15+101916.76 2761799284273638400 DA H 8964 62 8.123 0.027 0.672 0.024 8824 8.016 0.607
WDJ233145.52+165330.80 2820519145136386688 DA H 5665 40 8.093 0.040 0.643 0.036 5643 8.093 0.643
WDJ233147.68-080458.73 2439845615187385856 DC [logH/He=-4.58] 10322 112 8.080 0.042 0.630 0.036 0 0.000 0.000
WDJ233148.86+055805.88 2661252033994618496 DA: H 5302 36 8.029 0.042 0.600 0.037 5260 8.029 0.600
WDJ233149.27+003725.75 2644703971679322368 DC [logH/He=-0.71] 5856 44 7.817 0.072 0.468 0.055 0 0.000 0.000
WDJ233152.04+134206.65 2813089474485827072 DA H 16720 370 7.767 0.083 0.494 0.055 22970 7.869 0.561
WDJ233201.19-124108.66 2433103749188362880 DA H 10946 210 8.206 0.066 0.730 0.057 11057 8.016 0.613
WDJ233203.58+022126.87 2647224876964114560 DA H 8196 82 8.002 0.031 0.597 0.025 8282 8.003 0.597
WDJ233208.22+084706.46 2761298388007526784 DA H 9027 234 8.463 0.086 0.894 0.074 9062 9.172 1.262
WDJ233210.41+121133.49 2764510405070146432 DA H 8003 120 7.379 0.103 0.304 0.048 7657 7.550 0.366
WDJ233211.05+303059.97 2869807983666225024 DA H 12278 276 8.762 0.042 1.081 0.029 12119 8.766 1.083
WDJ233215.62-111500.43 2433601351214437376 DA H 10658 217 7.908 0.132 0.550 0.102 10341 7.748 0.465
WDJ233215.70+152602.05 2813603629314391552 DA H 8245 98 7.969 0.050 0.577 0.040 7822 7.789 0.477
WDJ233220.00-070441.23 2440249647055603200 DA H 6760 128 7.912 0.115 0.540 0.089 7100 8.072 0.636
WDJ233226.22+233954.53 2840096709879850368 DA H 10015 182 7.855 0.128 0.519 0.093 10207 8.181 0.712
WDJ233227.65-010713.79 2641175574441800576 DA H 13768 344 7.484 0.300 0.365 0.144 11374 8.102 0.665
WDJ233229.63+220130.24 2827368552821878784 DA H 8243 148 7.961 0.110 0.572 0.090 7901 8.075 0.640
WDJ233229.78+092611.57 2761404349145589632 DA H 10289 233 7.210 0.171 0.266 0.063 10814 7.769 0.477
WDJ233237.10+132606.88 2813069923794814976 DA H 14609 829 7.373 0.410 0.332 0.161 16426 8.047 0.643
WDJ233243.55-102524.21 2437026600517470208 DA H 8558 120 7.402 0.149 0.314 0.071 9097 8.099 0.658
WDJ233244.42+202048.40 2824857336982654848 DA H 9012 110 8.036 0.057 0.619 0.048 8966 8.132 0.678
WDJ233246.55+042735.42 2660056212019666688 DA H 11081 149 5.602 0.187 0.165 0.002 11222 5.747 0.200
WDJ233251.53+202456.63 2824859913963086720 DA H 6801 85 7.329 0.144 0.282 0.064 7075 8.328 0.802
WDJ233253.51+251221.84 2840558225588567040 DA H 13337 250 7.908 0.089 0.557 0.068 14714 7.991 0.607
WDJ233303.96-112942.67 2433535101343226880 DA H 7440 120 7.991 0.064 0.587 0.053 7056 7.917 0.544
WDJ233304.28+175430.81 2820919058130977280 DA H 6950 84 7.795 0.065 0.477 0.048 6837 7.795 0.477
WDJ233307.57+172849.73 2820844394419315968 DC [logH/He=-2.97] 7814 56 7.825 0.048 0.477 0.037 0 0.000 0.000
WDJ233315.34+312530.81 2871423097528428800 DC [logH/He=-3.63] 8822 172 8.036 0.060 0.600 0.051 0 0.000 0.000
WDJ233316.77+042543.30 2660008456279143296 DA H 12131 285 8.041 0.098 0.630 0.080 11978 8.046 0.633
WDJ233318.99-101424.01 2437053985228983808 DA H 8951 131 7.637 0.125 0.408 0.077 9725 7.195 0.259
WDJ233319.48+242416.59 2840295304870263680 DA H 7222 84 8.146 0.035 0.683 0.030 6720 8.146 0.682
WDJ233320.84-111627.94 2433557057216465792 DA H 6695 85 7.993 0.097 0.587 0.080 6195 7.993 0.585
WDJ233321.97+044204.28 2660157057852130688 DA H 10708 116 8.145 0.051 0.691 0.044 12722 8.133 0.687
WDJ233325.92+152222.16 2819557935751631744 CV H 8375 186 6.187 0.110 0.175 0.004 0 0.000 0.000
WDJ233325.92+152222.16 2819557935751631744 CV He 10125 236 6.413 0.108 0.182 0.005 0 0.000 0.000
WDJ233335.11+195618.02 2824780783486034944 DAM H 21093 866 7.948 0.124 0.598 0.092 23926 8.002 0.634
WDJ233340.38+313532.21 2871426877099719936 DAH H 10293 176 8.355 0.059 0.826 0.053 0 0.000 0.000
WDJ233341.00+075837.22 2757816711425692544 DC [logH/He=-2.91] 7689 145 8.301 0.127 0.768 0.116 0 0.000 0.000
WDJ233342.99+253359.45 2864592965656166656 DA H 8300 116 8.181 0.075 0.708 0.066 8281 9.059 1.221
WDJ233343.39+105709.52 2763339627048794624 DA H 8787 69 7.526 0.038 0.361 0.020 8766 7.493 0.348
WDJ233345.76+234213.45 2828110001615687296 DA H 7987 120 8.047 0.095 0.623 0.080 7777 7.955 0.567
WDJ233346.99+110604.41 2763368046848726528 DA H 8773 164 7.465 0.165 0.338 0.087 8883 7.873 0.525
WDJ233353.31+034500.98 2647935058396474368 DA H 8840 205 8.377 0.196 0.837 0.171 9668 8.443 0.882
WDJ233354.53+214824.04 2827301521268521856 DA H 10239 280 7.607 0.228 0.400 0.134 10986 8.074 0.647
WDJ233408.34+050016.02 2660203271700302336 DA H 12071 188 7.915 0.047 0.557 0.036 11800 8.084 0.656
WDJ233410.01+320114.53 2872215604893913728 DA H 13164 376 7.170 0.171 0.271 0.058 15642 7.490 0.375
WDJ233415.70+172335.43 2820656721528922624 DQ [logC/He=-5.28] 8288 54 7.952 0.019 0.549 0.016 8288 7.952 0.549
WDJ233420.26+191252.15 2824482540956957184 DA H 12574 432 8.054 0.086 0.639 0.072 13049 7.963 0.587
WDJ233421.55+103829.30 2763271152386190848 DA H 6266 64 7.996 0.040 0.587 0.034 7115 8.369 0.829
WDJ233427.99-080754.09 2439094403932316800 DA H 8755 80 8.140 0.021 0.683 0.018 8744 8.348 0.818
WDJ233431.16+124235.94 2764929903116847744 DA H 7815 137 8.300 0.057 0.784 0.051 7711 8.239 0.744
WDJ233433.09+101846.73 2763241839233655040 DA H 8685 112 8.539 0.037 0.942 0.030 8508 8.437 0.876
WDJ233435.44-075145.04 2439120448613547392 DA H 10076 178 7.900 0.155 0.543 0.120 9906 8.289 0.782
WDJ233437.13-002232.07 2644324537088392064 DA H 12976 414 6.782 0.386 0.230 0.046 14537 8.225 0.749
WDJ233437.16-132419.14 2432256781636990336 DA H 9413 272 8.037 0.114 0.620 0.095 9496 8.041 0.624
WDJ233438.44+242201.65 2840250121814695168 DC [logH/He=-1.71] 6336 144 8.176 0.053 0.684 0.048 0 0.000 0.000
WDJ233439.38+035439.67 2647967154687406464 DA H 9961 58 7.766 0.022 0.473 0.016 10133 7.801 0.491
WDJ233443.75+173251.85 2820660402316837888 DC [logH/He=-4.17] 9650 210 7.879 0.085 0.511 0.064 0 0.000 0.000
WDJ233446.03+040105.05 2647970620725751808 DA H 12795 388 8.053 0.097 0.639 0.080 14734 8.096 0.669
WDJ233451.54+195510.17 2824595893734274688 DA H 14394 650 7.103 0.219 0.261 0.045 16036 7.935 0.578
WDJ233500.44+153551.09 2819565387518718720 DC [logH/He=-4.06] 9441 184 7.957 0.064 0.554 0.051 0 0.000 0.000
WDJ233503.31-120945.96 2433240677040663168 DA H 9465 240 7.431 0.106 0.329 0.052 10372 8.294 0.786
WDJ233504.66-074232.32 2439217411795716224 DC [logH/He=0.00] 5188 74 7.960 0.074 0.545 0.061 0 0.000 0.000
WDJ233510.65+191247.13 2824477215197510400 DA H 8180 90 7.713 0.055 0.441 0.037 7869 7.974 0.579
WDJ233517.89-123034.28 2432462600765226752 DC [logH/He=-3.03] 7944 114 8.272 0.037 0.749 0.034 0 0.000 0.000
WDJ233519.94+114704.16 2764241638900533632 DA H 12916 156 7.980 0.028 0.596 0.023 12007 8.090 0.659
WDJ233523.37+251010.64 2864377736255013888 DC [logH/He=-4.61] 10377 612 8.179 0.143 0.692 0.126 0 0.000 0.000
WDJ233524.98+310757.30 2871342528239429888 DA H 16075 1080 7.933 0.135 0.577 0.103 16054 8.009 0.620
WDJ233527.01+123139.87 2764735426997736576 DA H 8209 138 7.784 0.143 0.475 0.099 8182 8.188 0.712
WDJ233532.78-022739.80 2640429658881661824 DA H 7556 80 7.446 0.091 0.326 0.046 7379 7.526 0.355
WDJ233534.37-073048.63 2439977930244310784 DA H 6452 38 7.922 0.013 0.544 0.011 6490 7.922 0.545
WDJ233534.62+150705.76 2819345141595161600 DA H 14941 496 7.569 0.271 0.402 0.149 16548 8.156 0.709
WDJ233535.37+175510.54 2821236232875801472 DA H 11335 153 7.770 0.111 0.479 0.077 14133 7.911 0.561
WDJ233539.09+123047.33 2764723912188128896 DZ [logCa/He=-11.08]+[logH/He=-4.0] 6291 56 8.046 0.022 0.601 0.020 0 0.000 0.000
WDJ233548.82+002639.19 2645940445519931520 DAH H 7248 168 7.794 0.046 0.477 0.034 0 0.000 0.000
WDJ233554.88+193812.85 2824527586573661184 DBA [logH/He=-5.23] 10897 108 8.054 0.013 0.615 0.011 11017 8.101 0.644
WDJ233556.40+303102.66 2871120289451283712 DA H 14995 1038 7.949 0.256 0.584 0.184 15771 7.947 0.584
WDJ233556.71+083007.35 2758236866598918656 DA H 5462 73 7.773 0.067 0.457 0.049 5788 7.773 0.460
WDJ233608.92+123909.28 2764744016932356480 DA H 8009 66 7.998 0.026 0.593 0.022 7821 8.118 0.666
WDJ233615.70+192756.63 2824510239202203392 DC [logH/He=-2.01] 6752 108 8.095 0.085 0.633 0.075 0 0.000 0.000
WDJ233616.85+013629.69 2646360660824350336 DA H 10487 230 7.871 0.276 0.529 0.193 10902 7.957 0.578
WDJ233617.11+033509.04 2647884790098989568 DA H 11474 102 7.951 0.011 0.576 0.009 11649 8.004 0.607
WDJ233620.70+170459.50 2820584153760665600 DZ [logCa/He=-9.47]+[logH/He=-4.0] 8008 175 7.949 0.126 0.546 0.101 0 0.000 0.000
WDJ233623.19-030012.13 2639615638024336128 DA H 5492 21 8.207 0.010 0.715 0.009 5392 8.207 0.715
WDJ233630.14+184516.76 2821445037006259712 DZ [logCa/He=-10.67]+[logH/He=-5.0] 8071 136 8.027 0.053 0.593 0.045 0 0.000 0.000
WDJ233638.89+115225.22 2764263152393704832 DA H 13161 248 8.266 0.035 0.773 0.031 13344 8.204 0.733
WDJ233639.08+080213.68 2758016582021523072 DA H 18402 668 8.394 0.093 0.863 0.079 21094 7.967 0.608
WDJ233640.77-044244.50 2633109484127397248 DB He 13264 584 8.200 0.085 0.710 0.076 12773 8.200 0.710
WDJ233644.31+045131.92 2660131116249547904 DA H 7282 93 7.330 0.092 0.285 0.041 7404 7.996 0.590
WDJ233645.41+142729.87 2813247765505926144 DA H 7468 154 7.743 0.068 0.452 0.048 7529 7.976 0.579
WDJ233650.75+031225.57 2647677669596115328 DC [logH/He=-3.12] 8132 122 8.069 0.071 0.619 0.061 0 0.000 0.000
WDJ233655.97+242058.76 2828250193644635904 DA H 17140 778 7.617 0.174 0.429 0.098 19246 7.982 0.612
WDJ233657.76+201925.25 2826132529953375104 DA H 9224 175 8.089 0.096 0.652 0.083 9128 7.902 0.542
WDJ233658.48+205734.76 2826449120581987072 DA H 12289 274 7.902 0.050 0.551 0.038 12741 7.817 0.507
WDJ233659.39+304445.25 2871131074111894144 DA H 8102 133 7.933 0.081 0.556 0.065 7589 7.680 0.423
WDJ233659.81+034243.71 2647981375323473152 DA H 7761 116 8.015 0.089 0.603 0.075 7644 7.876 0.522
WDJ233706.14+212322.78 2826513613811295232 DB He 11823 166 8.106 0.054 0.648 0.047 11414 8.106 0.648
WDJ233706.84+271741.21 2865603897878336512 DA H 8877 178 6.945 0.237 0.247 0.046 9184 7.615 0.399
WDJ233707.54+143833.01 2819259414048037120 DA H 6087 42 7.882 0.048 0.520 0.038 5886 7.882 0.519
WDJ233707.62+003241.79 2645946252315491200 DA H 5777 16 8.014 0.010 0.595 0.008 5648 8.014 0.594
WDJ233709.55-074049.92 2439231464928254720 DA H 11686 266 8.204 0.096 0.730 0.084 11830 8.103 0.667
WDJ233712.21+240140.63 2828203288307357952 DQ [logC/He=-5.25] 8670 73 7.825 0.019 0.479 0.013 8670 7.825 0.479
WDJ233712.34-070350.50 2440392652286678656 DA H 6427 122 7.861 0.121 0.510 0.092 6461 7.861 0.510
WDJ233713.38-105856.24 2433769228600990976 DA H 11348 454 6.882 0.342 0.242 0.049 11825 7.855 0.525
WDJ233715.80+231459.77 2827837631969105536 DA H 10811 368 8.063 0.196 0.640 0.157 11554 7.988 0.598
WDJ233720.38-101647.45 2434089049045200000 DA H 9763 286 7.445 0.235 0.335 0.122 9888 7.732 0.455
WDJ233722.02-021234.76 2640805176462296192 DA H 8697 195 7.951 0.144 0.568 0.116 8559 8.381 0.840
WDJ233731.98-001317.89 2641353278713527040 DA H 9635 227 7.865 0.215 0.523 0.162 9331 7.822 0.499
WDJ233732.76+302007.26 2871059399698418816 DQ [logC/He=-4.73] 8720 144 7.992 0.117 0.573 0.099 8721 7.992 0.573
WDJ233734.82+242139.73 2828252594530400128 DA H 10347 85 7.988 0.030 0.594 0.025 10020 7.739 0.459
WDJ233735.45+254218.31 2864422232116136832 DA H 5203 39 7.227 0.154 0.235 0.064 5289 7.227 0.237
WDJ233743.66+095419.10 2762972909857224192 DA H 7839 118 7.500 0.046 0.347 0.025 8832 8.018 0.608
WDJ233744.13-121928.65 2432486068466581888 DA H 10554 158 7.976 0.087 0.588 0.070 6003 7.976 0.574
WDJ233744.81-093631.72 2435696569404865536 DA H 6234 28 8.037 0.011 0.611 0.010 6127 8.037 0.611
WDJ233745.52+293413.70 2866513331433692672 DA H 14724 414 8.105 0.145 0.674 0.120 13970 8.691 1.042
WDJ233747.17+164844.95 2819811059647892992 CV H 11791 759 8.144 0.077 0.693 0.067 0 0.000 0.000
WDJ233747.17+164844.95 2819811059647892992 CV He 12366 966 8.138 0.094 0.669 0.082 0 0.000 0.000
WDJ233748.47+212800.57 2826537257607976448 DA H 5685 44 7.999 0.042 0.585 0.035 5597 7.999 0.585
WDJ233749.50+120613.80 2764647942807165184 DA H 9165 166 8.005 0.096 0.601 0.080 9281 8.100 0.659
WDJ233749.98-011647.00 2640934536581822080 DA H 11585 272 7.796 0.115 0.493 0.082 13072 8.064 0.646
WDJ233800.54+063822.89 2756685760634707584 DC [logH/He=-1.80] 6427 38 8.029 0.022 0.591 0.019 0 0.000 0.000
WDJ233815.98-033947.77 2639338973411047680 DA H 7008 48 7.945 0.025 0.559 0.019 7065 7.828 0.495
WDJ233816.67+015533.41 2646354338632872960 DA H 10178 214 7.507 0.156 0.360 0.085 9880 7.339 0.300
WDJ233829.14+082437.82 2758124643398380288 DA H 15661 459 7.464 0.181 0.366 0.085 18606 7.884 0.557
WDJ233835.80+064758.10 2756694797245944704 DA H 10790 222 8.246 0.077 0.756 0.068 13702 7.889 0.547
WDJ233844.26+233032.50 2827940573745709824 DA H 10905 149 8.075 0.082 0.648 0.069 10927 8.082 0.652
WDJ233846.50+174225.82 2821005786406967936 DA H 9442 90 8.040 0.019 0.623 0.017 9138 7.906 0.544
WDJ233847.04+062701.65 2756665763266917888 DA H 6391 38 8.181 0.040 0.703 0.036 6837 8.181 0.704
WDJ233847.73-074744.63 2439177073462382080 DC [logH/He=-4.58] 10326 126 8.047 0.022 0.609 0.019 0 0.000 0.000
WDJ233853.94-102942.02 2434090045477796864 DC [logH/He=-2.76] 7501 106 7.914 0.120 0.526 0.093 0 0.000 0.000
WDJ233854.91+233121.60 2827941913775211520 DA H 9074 66 7.987 0.019 0.590 0.017 8951 7.987 0.590
WDJ233856.16+105743.68 2763199508035840256 DA H 7268 105 7.908 0.111 0.539 0.087 7307 8.013 0.601
WDJ233856.32+210118.30 2826254713186397440 DA H 5386 7 8.133 0.005 0.667 0.005 5314 8.133 0.666
WDJ233859.45+221530.36 2826957374128534016 DA H 9694 258 7.734 0.147 0.456 0.101 9704 8.077 0.646
WDJ233902.83+251726.03 2864339150269021312 DA H 9600 88 7.986 0.026 0.591 0.022 9134 7.909 0.545
WDJ233903.84+162506.44 2819738113923139072 DA H 9947 198 7.360 0.122 0.307 0.057 9872 8.020 0.612
WDJ233906.95+195010.03 2826044500303042944 DA H 11223 240 7.489 0.211 0.358 0.107 13080 8.069 0.649
WDJ233910.91+255205.81 2864507860881192320 DAM H 11901 218 8.104 0.018 0.668 0.016 13022 8.367 0.838
WDJ233911.39+304540.10 2871095271264230912 DC [logH/He=-2.15] 6955 100 7.921 0.068 0.528 0.054 0 0.000 0.000
WDJ233911.62+242337.56 2852258575496660224 DA H 11907 240 7.995 0.073 0.603 0.060 11157 7.893 0.542
WDJ233917.39+123300.61 2764686773608422912 DA H 11672 422 8.493 0.145 0.918 0.122 12316 8.255 0.765
WDJ233933.36+093942.17 2759949145505722624 DA H 10184 175 7.871 0.113 0.528 0.085 13061 8.041 0.632
WDJ233938.18+045502.98 2744187474522744704 DA H 10884 238 8.568 0.086 0.964 0.069 11774 8.776 1.088
WDJ233943.16-021912.56 2640040397405623936 DA H 5891 58 7.930 0.083 0.546 0.066 5864 7.930 0.546
WDJ233956.84+003729.58 2645912712915673472 DA H 8988 166 7.958 0.152 0.573 0.121 9105 8.461 0.893
WDJ233957.80+064622.46 2757053860807371520 DA H 14783 274 7.880 0.045 0.546 0.033 17765 7.979 0.607
WDJ234012.20+252435.13 2864432097658118528 DA H 7741 142 7.835 0.091 0.501 0.068 7602 8.078 0.641
WDJ234015.01+290939.15 2866257561838575744 DC [logH/He=-1.91] 6587 92 8.046 0.094 0.602 0.081 0 0.000 0.000
WDJ234016.52+061526.35 2756457989929206784 DA H 14179 296 7.816 0.119 0.511 0.083 16123 7.773 0.495
WDJ234017.43+205038.14 2826256774766964608 DA H 11675 308 7.833 0.146 0.512 0.105 12885 8.061 0.644
WDJ234019.04+001905.28 2642900600811422336 DA H 6555 30 7.993 0.033 0.586 0.027 6569 7.993 0.586
WDJ234020.11+201639.10 2826156100733157888 DA H 7976 142 8.133 0.063 0.676 0.055 7777 8.093 0.651
WDJ234020.49+100516.78 2760000895568004736 DA H 9238 166 8.032 0.052 0.617 0.044 9494 8.173 0.705
WDJ234020.84-024058.75 2639968443817846272 DA H 11323 167 8.790 0.031 1.095 0.021 12708 8.926 1.165
WDJ234031.00+061451.11 2756463556206818304 DA H 7396 76 8.380 0.054 0.836 0.048 7499 8.416 0.861
WDJ234034.02+242213.42 2852213014483450240 DZ [logCa/He=-10.55]+[logH/He=-5.0] 8248 212 7.906 0.179 0.523 0.142 0 0.000 0.000
WDJ234034.55+012416.13 2646118355949741440 DZ [logCa/He=-8.60]+[logH/He=-5.0] 6278 49 8.151 0.043 0.667 0.039 0 0.000 0.000
WDJ234035.52+081608.76 2758063105106882560 DC [logH/He=-2.41] 7199 102 8.219 0.054 0.713 0.050 0 0.000 0.000
WDJ234036.71-064319.45 2439679103599808640 DA H 7734 115 8.655 0.046 1.014 0.036 7892 8.506 0.920
WDJ234041.99+262311.37 2864564275275838208 DA H 6760 78 7.857 0.073 0.509 0.055 6584 7.857 0.509
WDJ234045.09+100104.82 2759996527585123072 DA H 6871 114 7.950 0.099 0.562 0.081 7085 8.733 1.060
WDJ234046.23-024032.54 2639967928425215360 DAM H 9685 430 7.435 0.514 0.331 0.224 10003 7.943 0.567
WDJ234048.68+081753.20 2758086538448464512 DZ [logCa/He=-8.89]+[logH/He=-30.0] 5791 62 8.014 0.089 0.580 0.076 0 0.000 0.000
WDJ234059.28-065943.68 2439658281598240128 DA H 8715 100 8.531 0.029 0.937 0.024 8889 8.468 0.897
WDJ234107.63-030818.39 2639748507132897024 DA H 10175 218 8.143 0.112 0.688 0.098 9975 7.751 0.465
WDJ234109.64-020543.87 2640071767847087488 DA H 5984 63 7.721 0.038 0.436 0.027 6491 7.721 0.438
WDJ234113.09+292737.62 2867769355965726720 DA H 7769 94 8.312 0.084 0.792 0.076 7416 8.304 0.786
WDJ234114.06+031951.32 2647710311349589632 DA H 6231 40 7.829 0.013 0.492 0.010 6374 7.829 0.493
WDJ234115.93+193946.78 2822980436275033984 DB He 13103 304 6.986 0.393 0.271 0.057 16177 8.065 0.630
WDJ234119.00+244750.01 2852253181017906816 DA H 15377 477 8.044 0.092 0.639 0.076 17163 7.926 0.576
WDJ234121.32+240608.76 2852006031419762560 DA H 11539 242 7.813 0.096 0.502 0.069 12448 8.036 0.628
WDJ234122.99-082411.21 2438895362263052544 DA H 11446 94 7.994 0.023 0.601 0.019 11956 7.983 0.596
WDJ234123.44-064457.06 2439759574107569536 DC [logH/He=-0.15] 5607 42 7.373 0.078 0.272 0.036 0 0.000 0.000
WDJ234123.65+063413.59 2756856601549785856 DA H 8233 100 7.897 0.043 0.536 0.034 9037 7.972 0.581
WDJ234132.82-010104.57 2641006004837594752 DQ [logC/He=-5.34] 8344 47 7.903 0.033 0.521 0.026 8345 7.903 0.521
WDJ234134.00+310614.81 2871221818180779776 DA H 13695 562 7.247 0.348 0.292 0.101 13856 7.736 0.471
WDJ234138.27+022232.40 2646764873082474880 DA H 11934 386 7.374 0.317 0.321 0.116 13895 8.406 0.865
WDJ234138.72+022922.82 2646772702807028224 DA H 9027 184 8.035 0.128 0.618 0.104 8751 8.082 0.647
WDJ234141.02-030001.72 2639751427710699648 DC H 4826 26 7.961 0.017 0.555 0.014 0 0.000 0.000
WDJ234141.48+244854.03 2852254177449825152 DC [logH/He=-1.49] 6187 86 7.647 0.103 0.385 0.065 0 0.000 0.000
WDJ234144.93+022425.68 2646770813021830656 DB He 11712 143 8.075 0.027 0.629 0.023 12237 8.075 0.630
WDJ234145.78+060647.58 2756407378034534784 DA H 12418 444 6.871 0.357 0.242 0.058 11112 7.968 0.584
WDJ234152.72+031913.64 2647729724599962752 DA H 9101 136 7.534 0.197 0.366 0.109 9858 7.807 0.493
WDJ234152.72+195647.51 2823127255436316672 DA H 13850 342 7.819 0.084 0.511 0.060 13350 8.245 0.759
WDJ234153.18+094526.43 2759927430151411840 DA H 9137 198 6.985 0.471 0.254 0.051 11015 8.160 0.701
WDJ234153.58+254249.66 2864466246940937984 DAM H 19688 708 7.866 0.072 0.551 0.051 25210 7.964 0.616
WDJ234154.48+043215.19 2744135316440134912 DA H 14885 408 8.093 0.148 0.667 0.122 15543 7.992 0.609
WDJ234200.53+272007.53 2865184197972062336 DA H 8748 114 6.127 0.232 0.172 0.009 9086 6.367 0.200
WDJ234200.59+201719.49 2823153957248082432 DA H 7265 242 7.990 0.062 0.586 0.052 6906 7.990 0.585
WDJ234203.78+025319.15 2646924577146091776 DA H 12733 499 7.694 0.298 0.448 0.193 13374 8.472 0.906
WDJ234207.54+191920.49 2822950852539474432 DA H 11097 275 8.278 0.081 0.777 0.071 11556 8.321 0.806
WDJ234207.63+070511.15 2757086876220720384 DA H 6512 50 7.973 0.044 0.574 0.036 6522 7.973 0.574
WDJ234212.44+044531.62 2744148544939508480 DA H 7422 100 8.270 0.050 0.764 0.045 7545 8.173 0.701
WDJ234213.25-044430.79 2446912172123856128 DA H 8763 115 7.858 0.078 0.516 0.058 8987 8.077 0.644
WDJ234214.05+205349.09 2826213928173923840 DZ [logCa/He=-10.02]+[logH/He=-5.0] 8532 332 7.145 0.298 0.222 0.082 0 0.000 0.000
WDJ234214.87+242648.28 2852223975240029056 DA H 7524 71 7.959 0.028 0.569 0.023 7490 7.784 0.473
WDJ234218.55-084021.49 2435872250747150720 DA H 12507 451 7.589 0.235 0.402 0.129 14076 8.250 0.764
WDJ234220.22+205817.69 2826590545265406976 DA H 11152 146 7.890 0.060 0.541 0.046 11020 8.006 0.607
WDJ234224.11+290605.45 2867693214784195712 DA H 11117 204 8.024 0.053 0.618 0.044 11424 8.102 0.666
WDJ234240.59-072436.62 2439392577741999744 DA H 7515 132 8.012 0.110 0.601 0.091 7428 8.760 1.076
WDJ234240.79+263712.18 2864935016852562048 DAM H 7681 194 7.321 0.127 0.284 0.056 7637 7.292 0.274
WDJ234242.53-042209.46 2447033805597530240 DC [logH/He=-4.19] 9682 114 7.326 0.187 0.277 0.061 0 0.000 0.000
WDJ234243.20+035209.60 2743838349516829952 DC [logH/He=-4.48] 10175 276 7.155 0.369 0.234 0.102 0 0.000 0.000
WDJ234245.91-000632.49 2642625482386020224 DZA [logCa/He=-7.97]+[logH/He=-5.0] 10491 201 7.861 0.117 0.503 0.086 0 0.000 0.000
WDJ234246.30+002638.92 2642940599842054144 DC [logH/He=-3.73] 8943 308 7.342 0.246 0.278 0.076 0 0.000 0.000
WDJ234246.75+290426.52 2867697849053910272 DB He 13445 240 7.460 0.076 0.334 0.037 18682 7.966 0.577
WDJ234247.22-024041.20 2639799325185686272 DA H 5910 80 7.300 0.107 0.267 0.047 5942 7.300 0.267
WDJ234251.91+285825.44 2867687781650512384 DC [logH/He=-1.93] 6625 100 8.058 0.078 0.609 0.068 0 0.000 0.000
WDJ234252.10+261518.71 2864872722645789056 DA H 11825 252 7.762 0.135 0.477 0.090 13210 7.415 0.339
WDJ234253.84+053457.20 2744353608153374848 DA H 5960 36 7.940 0.033 0.552 0.026 5958 7.940 0.552
WDJ234254.60-063819.43 2439718930832024960 DA H 6643 31 8.020 0.016 0.603 0.014 6512 8.020 0.602
WDJ234304.49-081717.19 2439263866161688192 DA H 6504 89 7.950 0.078 0.561 0.064 6676 7.950 0.561
WDJ234308.34+240839.46 2852016614222110592 DC H 4868 40 7.910 0.063 0.525 0.051 0 0.000 0.000
WDJ234310.29+275425.96 2865309370497835904 DA H 15732 525 7.920 0.165 0.569 0.120 14916 8.153 0.704
WDJ234312.84-004020.39 2642520891342601728 DC [logH/He=-5.07] 11279 307 7.494 0.288 0.340 0.139 0 0.000 0.000
WDJ234314.28+073811.27 2757218130420899968 DA H 8318 146 7.144 0.191 0.285 0.033 8707 7.546 0.369
WDJ234315.62-052546.56 2446614513710323584 DB He 11100 162 8.071 0.069 0.625 0.059 11162 8.071 0.626
WDJ234316.13+170345.13 2820239598601326976 DB He 13427 587 8.225 0.114 0.726 0.101 18586 8.354 0.816
WDJ234318.72+011210.11 2643425377095455488 DA H 12741 467 7.402 0.230 0.333 0.104 11145 7.810 0.499
WDJ234320.18+011336.80 2643425858131809664 DC [logH/He=-2.72] 7457 73 8.173 0.032 0.684 0.029 0 0.000 0.000
WDJ234320.36+151728.02 2771371628209668992 DA H 12562 226 8.096 0.025 0.664 0.021 12266 8.228 0.747
WDJ234321.34+170544.69 2820241862047197696 DA H 11415 309 7.957 0.233 0.579 0.179 11738 8.243 0.756
WDJ234322.15-052107.81 2446639596319366400 DC [logH/He=-4.14] 9590 251 8.209 0.114 0.711 0.102 0 0.000 0.000
WDJ234323.39+020601.81 2646547818319435136 DA H 10427 75 7.954 0.015 0.575 0.012 10501 8.035 0.622
WDJ234323.97+193000.93 2822866087065416064 DA H 16575 848 7.233 0.318 0.301 0.103 17848 7.717 0.474
WDJ234325.54+083726.31 2759588063311504768 DA H 6770 47 7.961 0.012 0.568 0.010 6739 7.961 0.568
WDJ234332.07+163813.50 2819935888577273088 DA H 8708 152 7.788 0.172 0.479 0.121 8669 7.494 0.348
WDJ234333.50-023203.91 2639807399724165376 DC [logH/He=-4.02] 9363 235 7.755 0.184 0.446 0.124 0 0.000 0.000
WDJ234333.53+201359.04 2823161275874168192 DA H 7808 86 8.102 0.042 0.657 0.036 7698 7.810 0.487
WDJ234334.52+025536.94 2646904197525730560 DC [logH/He=-2.85] 7610 87 7.691 0.075 0.410 0.050 0 0.000 0.000
WDJ234335.33+250953.84 2852357153585647744 DA H 10235 228 7.240 0.219 0.273 0.059 10083 7.765 0.472
WDJ234345.62+005828.35 2643031580134129920 DC [logH/He=-0.18] 5626 26 8.075 0.042 0.617 0.038 0 0.000 0.000
WDJ234351.74+293622.77 2867783267363752192 DA H 6653 99 8.172 0.064 0.698 0.058 6313 8.172 0.697
WDJ234353.41+292541.34 2867728223068315904 DA H 14310 699 7.275 0.250 0.302 0.096 10062 8.471 0.901
WDJ234353.80+084320.68 2759596270992758784 DA H 7753 144 7.688 0.146 0.427 0.093 9663 7.935 0.562
WDJ234355.24+160051.57 2819828686194009984 DA H 6779 59 8.044 0.029 0.618 0.025 6576 8.044 0.617
WDJ234400.57+091224.26 2759695673716042112 DA H 15428 460 7.544 0.137 0.394 0.077 19701 7.901 0.569
WDJ234404.21+304511.02 2868149232937169792 DA H 11628 235 8.046 0.112 0.632 0.093 11801 7.659 0.429
WDJ234408.10-071632.45 2439479782757572352 DA H 7215 64 7.922 0.026 0.547 0.021 7448 8.016 0.603
WDJ234413.66+041218.32 2743874732184526080 DA H 8444 130 8.006 0.078 0.599 0.064 8743 7.844 0.509
WDJ234414.67+270034.26 2864970957138516352 DC [logH/He=-3.43] 8603 58 8.046 0.017 0.605 0.015 0 0.000 0.000
WDJ234421.27+270123.49 2865064626080686848 DC [logH/He=-0.80] 5893 68 7.604 0.041 0.364 0.025 0 0.000 0.000
WDJ234427.63+300249.52 2867904866477597952 DA H 9045 144 7.808 0.089 0.490 0.065 9789 8.204 0.726
WDJ234437.36+292449.13 2867729563092848512 DA H 5373 46 8.161 0.033 0.685 0.030 5555 8.161 0.686
WDJ234438.19+140231.44 2770907977899899776 DA H 7928 257 8.387 0.079 0.842 0.071 7706 8.204 0.721
WDJ234440.09-084905.08 2435809067483397248 DA H 9065 333 7.920 0.464 0.551 0.329 9020 8.104 0.661
WDJ234440.54-001205.83 2642699218384434432 CV H 6025 166 6.403 0.273 0.177 0.019 0 0.000 0.000
WDJ234440.54-001205.83 2642699218384434432 CV He 6006 189 6.400 0.284 0.164 0.034 0 0.000 0.000
WDJ234449.12+285514.40 2866950456024841216 DA H 9335 108 7.167 0.130 0.249 0.040 9653 7.586 0.389
WDJ234454.83+254435.03 2852821662888733440 DA H 6066 57 8.186 0.032 0.705 0.029 5933 8.186 0.704
WDJ234455.42+025818.83 2646898772982664832 DB He 11318 378 8.325 0.238 0.789 0.207 13474 8.325 0.792
WDJ234456.51+042652.67 2743981006855066368 DA H 9250 150 8.020 0.056 0.610 0.046 9832 8.057 0.634
WDJ234458.04-032507.84 2447524806259184128 DA H 7174 112 8.264 0.120 0.759 0.108 7387 7.026 0.205
WDJ234458.91+184514.34 2822676421309277696 DB He 11814 400 7.780 0.155 0.465 0.104 13351 7.780 0.468
WDJ234459.90+152102.42 2771703268404449664 DA H 7672 98 7.749 0.104 0.456 0.072 7674 8.526 0.933
WDJ234500.03+210253.07 2823603653209451008 DA H 14934 418 8.316 0.136 0.808 0.117 18498 8.124 0.693
WDJ234523.56+042247.21 2743976952406836352 DA H 5653 66 7.986 0.052 0.577 0.043 5853 7.986 0.578
WDJ234526.91+194945.02 2822899141136601344 DA H 12265 315 7.736 0.107 0.466 0.071 11690 8.037 0.626
WDJ234529.55+212557.52 2826619922842245504 DA H 7715 228 7.729 0.175 0.446 0.117 7322 7.952 0.564
WDJ234536.64+021602.28 2646601007194448512 DA H 11546 279 8.217 0.149 0.738 0.130 10294 8.203 0.726
WDJ234541.21-065241.01 2439529088983562880 DA H 8461 220 8.072 0.076 0.639 0.066 8165 7.983 0.585
WDJ234545.64-054304.31 2445849837732986880 DA H 5851 34 7.549 0.043 0.356 0.025 5819 7.549 0.356
WDJ234553.83+293953.10 2867828312980433920 He-DA [logH/He=-3.47] 10019 206 8.546 0.055 0.933 0.047 0 0.000 0.000
WDJ234555.72+043647.97 2743987329046967168 DC [logH/He=-1.62] 6259 50 7.735 0.062 0.427 0.043 0 0.000 0.000
WDJ234600.02-041327.86 2446861560229514112 DB He 12298 223 8.074 0.062 0.630 0.053 12484 8.074 0.630
WDJ234605.48+161421.97 2771823252610640384 DA H 14654 490 8.170 0.114 0.715 0.098 14112 7.857 0.532
WDJ234610.83-075437.86 2436301610037925632 DA H 7210 119 8.468 0.072 0.895 0.063 7627 8.592 0.975
WDJ234615.94+203846.64 2823506208991027584 DA H 6946 116 7.976 0.119 0.578 0.096 6700 7.976 0.577
WDJ234618.00+212008.39 2823708690929707648 DA H 9489 86 6.400 0.083 0.181 0.014 9011 7.950 0.568
WDJ234619.12-010038.73 2641752263995325312 DA H 8547 145 8.535 0.066 0.940 0.055 9278 8.652 1.014
WDJ234632.95-023435.04 2639830386389402240 DA H 5829 32 7.934 0.038 0.548 0.031 6186 7.934 0.550
WDJ234632.96+025956.24 2742785322319919232 DC [logH/He=-4.71] 10537 204 7.991 0.078 0.577 0.064 0 0.000 0.000
WDJ234635.07+082757.60 2758796895975776128 DA H 12068 128 7.947 0.033 0.575 0.026 11946 8.133 0.686
WDJ234636.17+061142.80 2744777362511106816 DA H 7960 111 7.818 0.088 0.493 0.065 8135 7.748 0.457
WDJ234644.86+153151.49 2771701378618925440 DA H 12221 220 7.857 0.073 0.527 0.054 12159 7.942 0.573
WDJ234646.72+291313.94 2867052199506324736 DA H 8799 52 7.926 0.012 0.554 0.010 8425 8.018 0.607
WDJ234649.35-034919.21 2447440968497402112 DA H 8342 172 7.760 0.143 0.464 0.099 8549 8.252 0.754
WDJ234649.67+075040.29 2758549982599551744 DAH H 10512 168 8.181 0.079 0.713 0.070 0 0.000 0.000
WDJ234650.74+022128.26 2646624547910745600 DC [logH/He=0.00] 5127 50 7.955 0.082 0.542 0.068 0 0.000 0.000
WDJ234654.09+075306.17 2758556201712205312 DA H 14285 285 8.138 0.056 0.694 0.047 15116 8.263 0.774
WDJ234700.67+193019.61 2822828531871106304 DAH H 6467 74 8.083 0.056 0.641 0.050 0 0.000 0.000
WDJ234701.83+131251.84 2770050431846042624 DA H 5915 28 8.034 0.012 0.608 0.011 5708 8.034 0.607
WDJ234710.25+000633.45 2642691006407230336 DAH H 9503 145 8.476 0.085 0.903 0.072 0 0.000 0.000
WDJ234719.05+173222.44 2821584095163752448 DA H 9868 84 7.961 0.042 0.577 0.033 9835 8.138 0.684
WDJ234719.21+044247.58 2744002241173443072 DA H 9569 128 6.977 0.174 0.253 0.031 9682 7.692 0.436
WDJ234722.18-020255.36 2641431756355449344 DC [logH/He=-4.46] 10134 312 8.004 0.227 0.583 0.181 0 0.000 0.000
WDJ234728.57-073440.79 2436410633488498176 DA H 8548 175 7.779 0.103 0.474 0.074 8445 7.952 0.568
WDJ234730.83+072348.06 2756975481950537984 DA H 6025 70 7.951 0.033 0.559 0.027 5979 7.951 0.559
WDJ234731.94+201929.26 2823297958913537280 DA H 14317 272 7.473 0.047 0.364 0.023 22029 7.734 0.494
WDJ234736.33+170836.57 2820022754292438400 DA H 7737 97 7.921 0.026 0.548 0.021 7438 7.854 0.510
WDJ234737.53+202500.41 2823322796707871744 DA H 6727 124 7.996 0.096 0.588 0.081 6834 7.996 0.589
WDJ234739.52+065642.76 2744932943406490112 DA H 6674 59 8.597 0.030 0.977 0.025 6634 8.597 0.977
WDJ234744.04+252748.18 2852568053660431744 DA H 8170 146 7.832 0.135 0.501 0.101 7896 8.150 0.687
WDJ234746.49+031648.95 2742820541051823488 DZ [logCa/He=-8.52]+[logH/He=-5.0] 6619 72 8.272 0.090 0.748 0.082 0 0.000 0.000
WDJ234753.74+022340.82 2646617809106367360 DA H 5181 20 7.280 0.026 0.251 0.011 5082 7.280 0.249
WDJ234754.15+032451.51 2743011615556380288 DBA [logH/He=-4.82] 12277 243 8.108 0.098 0.650 0.086 12029 8.140 0.670
WDJ234755.95+211532.60 2823695737307893632 DA H 8869 185 7.369 0.209 0.305 0.091 14276 7.882 0.546
WDJ234758.56+045401.55 2744011415223632000 DZ [logCa/He=-7.49]+[logH/He=-5.0] 7431 64 8.144 0.054 0.665 0.048 0 0.000 0.000
WDJ234759.80+024642.82 2742718080312489088 DC H 4916 30 7.754 0.035 0.441 0.026 0 0.000 0.000
WDJ234800.25+080152.30 2758579635053801344 DA H 5921 45 8.300 0.041 0.780 0.037 5952 8.300 0.780
WDJ234802.65+140711.26 2770260880947036288 DA H 9579 196 7.980 0.076 0.587 0.062 10248 7.935 0.563
WDJ234808.48+152454.10 2771529442487785856 DA H 10533 257 7.902 0.188 0.546 0.140 10101 7.619 0.405
WDJ234810.30-054153.07 2445897769567708032 DAHe H 8114 134 8.055 0.110 0.628 0.093 0 0.000 0.000
WDJ234811.32+045328.36 2744011209065199104 DA H 12762 398 7.742 0.101 0.470 0.068 13411 7.989 0.603
WDJ234814.77+183005.58 2821948304093658752 DC [logH/He=-4.93] 10963 274 7.911 0.044 0.531 0.034 0 0.000 0.000
WDJ234830.76+151657.61 2771514392922567040 DA H 13543 282 7.619 0.085 0.418 0.050 16217 8.097 0.673
WDJ234836.78+002845.69 2643083360259396480 DA H 7598 124 8.055 0.094 0.627 0.081 7566 7.709 0.436
WDJ234839.37-003059.58 2641890287064121088 DQ [logC/He=-7.18] 5138 21 7.127 0.058 0.200 0.012 5138 7.127 0.200
WDJ234840.86+300419.17 2868231249633030144 DA H 10520 108 8.041 0.033 0.626 0.028 10075 7.924 0.557
WDJ234843.21+292329.79 2867069448096269184 DC [logH/He=0.00] 5129 51 7.978 0.052 0.555 0.044 0 0.000 0.000
WDJ234845.07+024742.21 2742720313694645888 DC [logH/He=-2.69] 7429 126 7.809 0.110 0.468 0.081 0 0.000 0.000
WDJ234847.83-073939.20 2436414108116552064 DA H 6391 88 7.891 0.065 0.527 0.051 6405 7.891 0.527
WDJ234853.49-001600.56 2641915507112417024 DA H 6885 60 7.986 0.065 0.583 0.054 7247 8.281 0.771
WDJ234906.04+000742.86 2643052642653608192 DA H 10260 240 7.224 0.353 0.269 0.119 10974 8.013 0.611
WDJ234906.75+080454.53 2758574412373893120 DA H 10373 76 7.994 0.029 0.597 0.024 10371 7.935 0.564
WDJ234906.80+212316.08 2823675052745581440 DA H 10305 227 7.656 0.205 0.422 0.123 10908 7.536 0.374
WDJ234918.70+173725.34 2821564883773475456 DA H 8379 194 8.325 0.104 0.802 0.092 8392 8.275 0.769
WDJ234919.51+154036.87 2771633311976881664 DA H 10743 231 6.792 0.242 0.223 0.024 10615 7.525 0.369
WDJ234919.70+072310.64 2758464701729167232 DA H 13031 476 8.304 0.174 0.797 0.151 13981 8.051 0.640
WDJ234924.86-012446.75 2641483399042811648 DC [logH/He=-3.79] 9015 205 7.851 0.142 0.494 0.106 0 0.000 0.000
WDJ234941.19+190931.01 2822045232915568256 DA H 10489 371 6.853 0.245 0.233 0.033 10424 7.469 0.347
WDJ234943.99+181111.36 2821736446243766016 DA H 11195 101 8.040 0.018 0.627 0.016 10768 8.022 0.615
WDJ234947.20-012449.19 2641576685735609472 DC H 4664 22 7.907 0.025 0.522 0.021 0 0.000 0.000
WDJ234948.41-004812.14 2641822976336893568 DA H 16566 626 7.875 0.247 0.548 0.179 20157 7.947 0.595
WDJ234952.40+163311.78 2771894381565341952 DC [logH/He=-4.83] 10752 330 7.659 0.240 0.405 0.143 0 0.000 0.000
WDJ234952.97+192709.91 2822440198108207488 DA H 8515 216 7.370 0.346 0.303 0.127 8861 8.202 0.722
WDJ234954.71+290535.95 2867003099440381056 DA H 9226 142 8.299 0.064 0.787 0.057 9324 8.307 0.792
WDJ234955.03+293404.02 2867032958053059200 DA H 5944 16 7.937 0.005 0.550 0.005 5785 7.937 0.550
WDJ234956.97-000736.54 2642281403966068864 DC [logH/He=0.02] 5291 20 7.509 0.061 0.320 0.034 0 0.000 0.000
WDJ234958.60-071530.62 2442436541323531136 DA H 11435 210 7.743 0.189 0.467 0.125 12648 7.765 0.481
WDJ235002.12+190308.19 2821996682605268096 DA H 17518 1368 7.617 0.362 0.430 0.211 22647 7.399 0.371
WDJ235005.22-004930.48 2641819815240876928 DC [logH/He=-3.53] 8709 234 8.200 0.220 0.703 0.193 0 0.000 0.000
WDJ235010.39+201914.37 2823262637102613248 DA H 11594 116 7.971 0.018 0.588 0.014 11166 8.096 0.661
WDJ235019.24-074819.87 2436356138942657152 DC [logH/He=-1.55] 6220 58 8.087 0.052 0.626 0.046 0 0.000 0.000
WDJ235023.85+101348.49 2760193928578578816 DC [logH/He=-0.81] 5900 19 8.009 0.008 0.577 0.007 0 0.000 0.000
WDJ235025.13+265955.55 2854461760576134016 DC [logH/He=0.03] 5449 20 8.051 0.045 0.601 0.039 0 0.000 0.000
WDJ235034.33+171341.42 2773500695037547904 DA H 11296 276 8.952 0.066 1.176 0.036 8522 9.256 1.289
WDJ235040.73-005430.91 2641630119421561856 DA H 10011 73 7.414 0.051 0.326 0.024 10397 8.140 0.687
WDJ235042.51-084618.82 2436043980719301504 DA H 5626 19 8.237 0.013 0.736 0.013 5467 8.237 0.735
WDJ235043.24+093930.44 2759386092473239296 DA H 6946 120 7.641 0.144 0.402 0.091 7467 8.137 0.678
WDJ235045.46+182119.25 2821745551574672128 DA H 13722 737 7.879 0.308 0.542 0.228 13695 8.119 0.681
WDJ235058.51+062042.30 2744652331719467648 DAM H 7518 108 6.398 0.119 0.182 0.020 11128 8.038 0.626
WDJ235101.39+152751.39 2771568170209229568 DA H 10064 106 8.057 0.045 0.634 0.038 9681 8.128 0.678
WDJ235108.26-071817.34 2442391087684938624 DA H 5689 60 7.845 0.096 0.497 0.073 5930 7.845 0.499
WDJ235113.69+073027.90 2746478448734412160 DA H 12352 310 7.452 0.239 0.349 0.115 11346 7.802 0.495
WDJ235123.71+011908.44 2643301274017054208 DZ [logCa/He=-8.10]+[logH/He=-6.0] 8953 148 8.208 0.053 0.709 0.047 0 0.000 0.000
WDJ235124.05-053445.45 2445728891454216192 DA H 8908 121 7.283 0.098 0.278 0.040 9245 7.963 0.576
WDJ235125.71+063305.53 2744849968934530304 DZ [logCa/He=-9.38]+[logH/He=-5.0] 9479 164 8.072 0.062 0.623 0.054 0 0.000 0.000
WDJ235127.88+005727.03 2643218398328129664 DC H 4809 37 8.015 0.044 0.588 0.038 0 0.000 0.000
WDJ235130.41+261833.59 2852740367748204928 DA H 7876 112 8.021 0.039 0.607 0.033 7653 7.903 0.538
WDJ235135.62+144411.19 2770672102593808640 DA H 10195 404 7.335 0.292 0.301 0.133 9999 7.749 0.464
WDJ235137.55+070810.46 2746386119821306496 DA H 18634 610 7.818 0.188 0.524 0.125 18614 7.434 0.367
WDJ235142.50+201950.88 2823341969441331328 DA H 14325 700 6.147 0.565 0.184 0.024 15625 7.361 0.332
WDJ235147.73+134803.05 2769994043218864000 DA H 6476 49 7.992 0.029 0.585 0.023 6467 7.992 0.585
WDJ235147.91+115345.51 2766647683876210816 DZ [logCa/He=-9.11]+[logH/He=-5.0] 8343 99 8.110 0.032 0.645 0.029 0 0.000 0.000
WDJ235149.27+002133.37 2642338239269642112 DC [logH/He=-2.27] 7083 109 8.003 0.101 0.576 0.085 0 0.000 0.000
WDJ235151.47-013419.48 2641509241862015488 DA H 7881 88 7.949 0.061 0.565 0.049 8631 8.174 0.704
WDJ235158.57+171704.29 2773493376413304576 DA H 14062 478 7.092 0.183 0.257 0.040 17270 8.052 0.648
WDJ235202.41-001031.83 2642234816457079808 DC [logH/He=-0.84] 5910 36 7.959 0.046 0.547 0.038 0 0.000 0.000
WDJ235212.21+045140.15 2743597315953279616 DA H 11984 300 7.818 0.171 0.506 0.119 11639 8.201 0.728
WDJ235213.80+004947.78 2643201218458956672 DA H 10181 239 6.965 0.365 0.252 0.065 10435 7.795 0.489
WDJ235215.45-004120.75 2642012577669357184 DA H 9519 70 7.910 0.021 0.547 0.016 9691 7.909 0.547
WDJ235219.01-004627.79 2641624759302503040 DA H 11337 294 8.190 0.168 0.721 0.146 11893 8.119 0.677
WDJ235221.68-072229.76 2442375552788173568 DA H 9986 334 7.985 0.598 0.591 0.367 10114 8.436 0.878
WDJ235227.24+284507.63 2866742339089757696 DA H 6688 79 7.768 0.076 0.462 0.054 6243 7.768 0.460
WDJ235227.25+072405.99 2746466349810577920 DA H 13033 564 8.506 0.128 0.928 0.106 12953 8.057 0.641
WDJ235229.10+292657.83 2867205615738391424 DC [logH/He=-3.00] 7872 112 7.995 0.067 0.573 0.056 0 0.000 0.000
WDJ235230.65+212236.75 2847492265605119744 DC [logH/He=-4.25] 9800 426 7.795 0.205 0.467 0.144 0 0.000 0.000
WDJ235231.42+092221.08 2759315380131392128 DA H 12902 682 7.176 0.401 0.271 0.139 12879 7.989 0.601
WDJ235238.03-043840.72 2446365508686480384 DA H 7030 250 7.097 0.531 0.274 0.147 6495 7.097 0.216
WDJ235242.39-043430.53 2446366887371333888 DC [logH/He=-3.93] 9223 188 8.060 0.046 0.615 0.040 0 0.000 0.000
WDJ235245.18+030706.19 2739838459358323712 DB He 12785 328 7.790 0.157 0.473 0.108 13454 9.017 1.195
WDJ235245.42-031041.99 2448907240268991616 DA H 8554 295 7.753 0.163 0.461 0.114 9298 7.680 0.429
WDJ235250.18+075727.95 2746594241053045888 DA H 8693 224 7.908 0.114 0.544 0.088 9719 7.958 0.575
WDJ235254.90-014651.51 2449345460075810048 DZ: [logCa/He=-10.90]+[logH/He=-5.0] 6546 123 7.921 0.076 0.527 0.062 0 0.000 0.000
WDJ235256.10+140643.59 2770381792866434816 DA H 11210 234 8.044 0.119 0.630 0.098 10951 7.973 0.587
WDJ235258.83+082656.33 2758657601596959488 DC [logH/He=-4.24] 9772 536 7.102 0.763 0.220 0.227 0 0.000 0.000
WDJ235311.24+075652.76 2746592591785639680 DA H 7049 43 8.297 0.010 0.781 0.009 6921 8.297 0.781
WDJ235311.45+052717.82 2743774848424940672 DA H 13381 264 7.833 0.046 0.517 0.034 13818 7.922 0.566
WDJ235315.26+153641.09 2771582773098161280 DA H 15138 354 7.943 0.048 0.581 0.037 15756 8.059 0.649
WDJ235318.25+292809.08 2867203584218146944 DA H 11677 82 8.368 0.009 0.836 0.009 11514 8.481 0.909
WDJ235321.59+001107.55 2642271237779839616 DA H 7029 89 8.115 0.091 0.663 0.080 7034 7.973 0.576
WDJ235333.35+161541.50 2773171941061338496 DA H 11722 176 8.010 0.026 0.611 0.022 11975 8.111 0.672
WDJ235339.63+023124.13 2739648690524333312 DA H 15693 808 6.898 0.336 0.266 0.058 15428 7.877 0.546
WDJ235348.07+181049.88 2821691778584109440 DAM H 10254 841 7.634 0.412 0.412 0.250 11862 8.117 0.676
WDJ235348.63+070141.78 2746207620981395968 DA H 7151 586 7.835 0.246 0.499 0.186 7579 7.764 0.463
WDJ235350.47+165048.97 2773417475752042368 DA H 8299 181 7.911 0.115 0.544 0.090 8229 8.130 0.675
WDJ235350.89-025603.82 2448918609045754496 DA H 10455 165 8.254 0.051 0.759 0.046 10739 8.269 0.770
WDJ235358.11-061514.36 2442626172719334656 DA H 6257 49 8.195 0.053 0.712 0.047 6566 8.195 0.713
WDJ235402.34-051033.96 2446129594722968960 DA H 11459 238 8.217 0.069 0.738 0.060 12242 8.248 0.759
WDJ235411.07+085044.43 2759049470116155520 DC [logH/He=0.00] 5165 63 8.113 0.062 0.640 0.056 0 0.000 0.000
WDJ235418.25-010713.42 2641925402716734336 DA H 12654 400 7.649 0.213 0.427 0.128 12722 7.938 0.572
WDJ235420.88+192949.44 2822490397686442368 DA H 19260 1592 7.764 0.171 0.500 0.114 23819 7.940 0.600
WDJ235421.96-002129.30 2642037935156661376 DA H 9332 178 6.691 0.486 0.201 0.040 9890 7.915 0.551
WDJ235431.09+054858.58 2743812644136889600 DA H 6311 38 7.818 0.023 0.487 0.018 6229 7.818 0.486
WDJ235431.99-012035.37 2449390059015792128 DA H 12051 460 8.512 0.143 0.930 0.119 12778 8.419 0.871
WDJ235440.09-041732.77 2446470305888079360 DC [logH/He=-1.75] 6372 76 7.839 0.090 0.481 0.069 0 0.000 0.000
WDJ235444.73+174110.10 2773621542534815104 DC [logH/He=-4.85] 10798 331 7.882 0.107 0.515 0.081 0 0.000 0.000
WDJ235448.38+244648.01 2851766750201414528 DC [logH/He=-1.93] 6627 88 7.509 0.085 0.328 0.048 0 0.000 0.000
WDJ235449.48-063647.87 2442556529825858560 DC [logH/He=-3.91] 9183 275 7.348 0.392 0.281 0.136 0 0.000 0.000
WDJ235457.59-010322.72 2641927017624714880 DC [logH/He=-3.29] 8420 151 7.862 0.117 0.498 0.087 0 0.000 0.000
WDJ235459.27-031629.14 2448846281796662656 DA H 8289 121 7.647 0.146 0.410 0.091 8795 7.760 0.465
WDJ235514.43-044015.47 2446253908256393088 DQ: [logC/He=-5.50] 8187 96 7.814 0.057 0.473 0.042 8314 7.814 0.473
WDJ235517.59+231425.59 2848334010475644288 DZ [logCa/He=-10.09]+[logH/He=-6.0] 10132 54 8.188 0.008 0.698 0.007 0 0.000 0.000
WDJ235523.03+130038.96 2766879951411601280 DA H 10379 350 7.310 0.512 0.294 0.208 11361 8.003 0.605
WDJ235525.81+291457.10 2867159092652829312 DC [logH/He=-3.14] 8165 110 8.181 0.026 0.690 0.023 0 0.000 0.000
WDJ235526.11+085542.52 2759072697299590272 DA H 10324 157 8.047 0.062 0.629 0.052 10314 7.982 0.591
WDJ235529.76-000014.11 2642155922201468800 DA H 14921 594 7.527 0.260 0.386 0.136 16104 7.961 0.593
WDJ235532.33-034914.21 2448059615586801024 DA H 10822 185 8.220 0.110 0.738 0.096 9485 9.234 1.282
WDJ235544.80+294619.34 2867316975650195968 DZ [logCa/He=-8.68]+[logH/He=-6.0] 9653 178 7.940 0.071 0.545 0.056 0 0.000 0.000
WDJ235547.27+023723.25 2739560218493488512 DA H 10930 3762 8.092 0.931 0.658 0.553 9644 7.730 0.454
WDJ235547.95+132921.47 2767285499403571712 DA H 10265 318 7.477 0.307 0.349 0.152 11029 8.015 0.612
WDJ235548.48+123827.70 2766808109494834944 DA H 14760 375 7.520 0.195 0.382 0.100 18446 8.016 0.630
WDJ235600.74+084152.08 2747043181098000512 DAHe? H 7648 134 8.287 0.061 0.775 0.055 0 0.000 0.000
WDJ235600.96+202350.26 2846579563579214464 DA H 5762 42 7.896 0.039 0.526 0.032 5762 7.896 0.526
WDJ235602.67-000041.27 2642149673025478912 DA H 7335 105 8.294 0.097 0.780 0.086 7153 7.885 0.526
WDJ235605.78+292147.11 2867154454088239232 DA H 9854 164 7.888 0.112 0.536 0.085 9645 8.023 0.613
WDJ235613.86+235725.58 2851390717225012864 DAH H 6754 78 8.275 0.042 0.765 0.038 0 0.000 0.000
WDJ235615.04-025125.19 2448896687532490752 DA H 6090 72 7.121 0.162 0.219 0.060 6331 7.121 0.221
WDJ235621.23+125049.20 2767199222099908480 DA H 11091 211 7.968 0.061 0.585 0.049 10937 8.000 0.603
WDJ235623.61-054732.30 2443044811771760384 DA H 15603 590 7.649 0.320 0.437 0.186 17397 8.102 0.678
WDJ235628.85+112540.41 2766386648647246080 DA H 6503 40 8.114 0.023 0.660 0.021 6382 8.114 0.660
WDJ235630.60+092812.81 2759237727122813568 DA H 9293 266 8.057 0.107 0.633 0.089 8917 8.102 0.659
WDJ235631.29-002455.94 2642082671534124160 DC [logH/He=0.00] 5182 40 8.086 0.047 0.622 0.043 0 0.000 0.000
WDJ235652.42+185738.05 2822213462490905856 DA H 8733 141 8.067 0.105 0.637 0.089 8821 7.831 0.502
WDJ235653.29+002138.67 2642192309164762368 DA H 6736 40 8.001 0.040 0.592 0.034 6780 8.001 0.592
WDJ235654.48+132533.19 2767292233912190464 DA H 8414 126 7.781 0.067 0.475 0.048 8439 7.788 0.479
WDJ235703.87+061915.46 2745357732852061312 DB He 15555 586 7.533 0.263 0.367 0.137 15290 8.063 0.628
WDJ235719.20+244111.56 2851588427455095168 DBA [logH/He=-4.92] 13995 418 8.076 0.081 0.633 0.069 14089 8.004 0.591
WDJ235719.69-082850.84 2441266076835813504 DA H 10112 107 7.857 0.050 0.520 0.038 10237 8.032 0.620
WDJ235721.37+042840.86 2743410257240972800 DA H 14810 612 7.276 0.686 0.304 0.232 17604 7.464 0.373
WDJ235730.97+091112.36 2759162724110563456 DB He 11754 161 7.981 0.019 0.573 0.015 11760 7.981 0.573
WDJ235737.35-032408.24 2448097411298706560 DZ [logCa/He=-9.97]+[logH/He=-5.0] 8695 163 7.968 0.080 0.559 0.066 0 0.000 0.000
WDJ235739.31+102449.46 2765501610506348672 DQ [logC/He=-6.06] 7742 162 7.888 0.054 0.511 0.042 7742 7.888 0.511
WDJ235741.36+274727.56 2854432108121022464 DZH [logCa/He=-9.15]+[logH/He=-2.0] 5647 30 7.897 0.022 0.510 0.018 0 0.000 0.000
WDJ235741.77-045122.79 2446212470411445760 DA H 8486 84 7.802 0.055 0.486 0.040 8461 8.052 0.627
WDJ235752.97-113636.47 2422074135732869504 DC [logH/He=0.02] 5474 27 7.734 0.053 0.423 0.038 0 0.000 0.000
WDJ235753.12+284542.83 2855062123988943360 DBM [logHe/H=-0.15] 19321 702 7.713 0.369 0.451 0.213 32955 7.908 0.573
WDJ235759.42-112210.79 2422468448090573184 DA H 16657 878 8.033 0.256 0.635 0.197 15961 8.126 0.690
WDJ235803.28+085755.34 2747146294672823296 DA H 16711 629 7.676 0.280 0.452 0.155 16601 7.982 0.606
WDJ235804.13-083516.63 2441248935622932608 DA H 9151 54 7.815 0.018 0.495 0.014 9200 7.805 0.490
WDJ235834.00+044534.67 2743439772256162304 DA H 9830 192 7.896 0.107 0.541 0.081 9999 8.151 0.693
WDJ235841.05+292948.21 2855241859780361088 DA H 10275 134 7.915 0.075 0.552 0.058 10676 7.871 0.529
WDJ235844.41-070335.83 2442282506616360704 DC [logH/He=-0.57] 5802 60 7.727 0.112 0.421 0.077 0 0.000 0.000
WDJ235844.55+013024.85 2738634356686888320 DA H 13738 302 7.356 0.108 0.323 0.047 12653 8.115 0.676
WDJ235847.41+030410.63 2739975142397573120 DC [logH/He=0.01] 5274 23 8.244 0.043 0.726 0.040 0 0.000 0.000
WDJ235853.79-123746.36 2421191850667483008 DA H 10379 174 7.771 0.099 0.476 0.068 11225 7.914 0.554
WDJ235859.72-082055.35 2441282706949344512 DA H 11039 150 7.332 0.092 0.304 0.039 10423 8.200 0.725
WDJ235859.74+283658.43 2855049513964804736 DC [logH/He=-0.41] 5732 37 8.143 0.040 0.661 0.036 0 0.000 0.000
WDJ235859.83-061401.26 2442769281029969152 DA H 9776 186 6.996 0.244 0.256 0.036 10165 8.554 0.954
WDJ235914.50-075400.26 2441452684575253632 DC H 4520 34 7.914 0.056 0.526 0.046 0 0.000 0.000
WDJ235915.11-121013.72 2421989542056724224 DA H 11000 405 7.009 0.230 0.225 0.043 12048 7.618 0.412
WDJ235916.14-081554.81 2441285112131071616 DA H 8719 66 8.014 0.030 0.605 0.026 9093 7.982 0.587
WDJ235924.70+283414.25 2855045700033795456 DA H 12324 426 8.149 0.169 0.697 0.144 15842 8.785 1.096
WDJ235926.10+034758.87 2740318086946217472 DZ [logCa/He=-10.27]+[logH/He=-5.0] 6421 122 8.161 0.080 0.674 0.073 0 0.000 0.000
WDJ235943.81-074038.08 2441483303397892608 DA H 10920 96 8.066 0.013 0.642 0.011 11400 8.170 0.708
WDJ235954.07+225359.66 2848077205791235584 DA H 9849 232 8.607 0.088 0.987 0.070 9942 8.685 1.034
WDJ235954.24-040959.12 2447788551610824832 DA H 9723 249 6.095 0.279 0.171 0.005 9802 8.100 0.660
WDJ235955.85+273319.68 2854727528856212992 DC [logH/He=0.00] 5020 46 8.044 0.033 0.596 0.029 0 0.000 0.000
WDJ235959.49-034703.60 2447840091218362368 DA H 8817 138 8.148 0.095 0.688 0.084 8619 7.879 0.527

